TOVAC: Tele-operated Vehicle Admission Control and Routing

Tele-operated Driving (ToD) is a challenging use case for mobile network operators. Video captured by the built-in vehicle cameras must be streamed meeting a latency requirement of 5 ms with a 99.999% reliability. Although 5G offers high bandwidth, ultra-low latencies and high reliability; ToD service requirements are violated due to bad channel conditions. Ignoring the channel state may lead to over-estimate the number of ToD vehicles that can meet the service requirements, hence comprising the vehicle security. To fill this gap, in this letter we propose TOVAC, an algorithm that guarantees ToD service requirements by taking adequate admission control and routing decisions. This is achieved by using a channel-based capacity graph that determines the maximum number of vehicles that can be tele-operated in any road section. We evaluate TOVAC considering cellular deployments from Turin and show that, unlike a state of the art solution, TOVAC guarantees the ToD service requirements.

==> fig/301-small.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{coral24814282}{RGB}{248,142,82}
\definecolor{crimson2226346}{RGB}{222,63,46}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen134203102}{RGB}{134,203,102}
\definecolor{firebrick165038}{RGB}{165,0,38}
\definecolor{forestgreen010455}{RGB}{0,104,55}
\definecolor{khaki203232129}{RGB}{203,232,129}
\definecolor{khaki253210127}{RGB}{253,210,127}
\definecolor{lemonchiffon254254189}{RGB}{254,254,189}
\definecolor{seagreen4516184}{RGB}{45,161,84}

\begin{axis}[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=7.619964254, xmax=7.719577746,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=45.0109924755, ymax=45.1008796245,
ytick style={color=black},
yticklabels={}
]
\path [draw=khaki253210127]
(axis cs:7.6681281,45.0345748)
--(axis cs:7.6678546,45.0338572);

\path [draw=khaki253210127]
(axis cs:7.6681281,45.0345748)
--(axis cs:7.6682409,45.0345503);

\path [draw=lemonchiffon254254189]
(axis cs:7.6681281,45.0345748)
--(axis cs:7.6680027,45.0345682);

\path [draw=lemonchiffon254254189]
(axis cs:7.6681281,45.0345748)
--(axis cs:7.6680172,45.0346229);

\path [draw=lemonchiffon254254189]
(axis cs:7.6681281,45.0345748)
--(axis cs:7.668176,45.0347039);

\path [draw=crimson2226346]
(axis cs:7.6678546,45.0338572)
--(axis cs:7.6674901,45.0329212);

\path [draw=khaki253210127]
(axis cs:7.6678546,45.0338572)
--(axis cs:7.6680125,45.0338163);

\path [draw=khaki253210127]
(axis cs:7.6678546,45.0338572)
--(axis cs:7.6677752,45.0339089);

\path [draw=crimson2226346]
(axis cs:7.6674901,45.0329212)
--(axis cs:7.6674691,45.0328657);

\path [draw=crimson2226346]
(axis cs:7.6674691,45.0328657)
--(axis cs:7.6671879,45.0321384);

\path [draw=crimson2226346]
(axis cs:7.6674691,45.0328657)
--(axis cs:7.6676363,45.0328302);

\path [draw=coral24814282]
(axis cs:7.6671879,45.0321384)
--(axis cs:7.6671203,45.0319594);

\path [draw=crimson2226346]
(axis cs:7.6671203,45.0319594)
--(axis cs:7.6669913,45.0316322);

\path [draw=crimson2226346]
(axis cs:7.6671203,45.0319594)
--(axis cs:7.667289,45.0319148);

\path [draw=firebrick165038]
(axis cs:7.6669913,45.0316322)
--(axis cs:7.6669056,45.0313991);

\path [draw=crimson2226346]
(axis cs:7.6669913,45.0316322)
--(axis cs:7.6667152,45.0316939);

\path [draw=firebrick165038]
(axis cs:7.6669056,45.0313991)
--(axis cs:7.666742,45.0309799);

\path [draw=coral24814282]
(axis cs:7.6287122,45.0577336)
--(axis cs:7.6288872,45.0574832);

\path [draw=khaki253210127]
(axis cs:7.7042555,45.0698813)
--(axis cs:7.7043295,45.0699415);

\path [draw=khaki253210127]
(axis cs:7.7042555,45.0698813)
--(axis cs:7.7040986,45.0699357);

\path [draw=khaki253210127]
(axis cs:7.7042555,45.0698813)
--(axis cs:7.7042686,45.069877);

\path [draw=khaki253210127]
(axis cs:7.7042555,45.0698813)
--(axis cs:7.7042485,45.0698612);

\path [draw=khaki253210127]
(axis cs:7.7042555,45.0698813)
--(axis cs:7.704186,45.0698248);

\path [draw=lemonchiffon254254189]
(axis cs:7.7043295,45.0699415)
--(axis cs:7.7044045,45.0700025);

\path [draw=lemonchiffon254254189]
(axis cs:7.7044045,45.0700025)
--(axis cs:7.704422,45.0699967);

\path [draw=khaki253210127]
(axis cs:7.7044045,45.0700025)
--(axis cs:7.7042493,45.0700543);

\path [draw=lemonchiffon254254189]
(axis cs:7.7044045,45.0700025)
--(axis cs:7.7045289,45.0701058);

\path [draw=lemonchiffon254254189]
(axis cs:7.6930318,45.0612948)
--(axis cs:7.6931479,45.0613659);

\path [draw=coral24814282]
(axis cs:7.6930318,45.0612948)
--(axis cs:7.6925513,45.0607026);

\path [draw=lemonchiffon254254189]
(axis cs:7.6930318,45.0612948)
--(axis cs:7.6932721,45.061629);

\path [draw=lemonchiffon254254189]
(axis cs:7.6931479,45.0613659)
--(axis cs:7.6932377,45.0614058);

\path [draw=khaki253210127]
(axis cs:7.6932377,45.0614058)
--(axis cs:7.6933952,45.0614552);

\path [draw=khaki253210127]
(axis cs:7.6933952,45.0614552)
--(axis cs:7.6935304,45.0615155);

\path [draw=lemonchiffon254254189]
(axis cs:7.6935304,45.0615155)
--(axis cs:7.6933671,45.0613242);

\path [draw=lemonchiffon254254189]
(axis cs:7.6935304,45.0615155)
--(axis cs:7.6936369,45.0615685);

\path [draw=firebrick165038]
(axis cs:7.6850679,45.082428)
--(axis cs:7.6850967,45.0825098);

\path [draw=firebrick165038]
(axis cs:7.6850679,45.082428)
--(axis cs:7.6850609,45.082413);

\path [draw=firebrick165038]
(axis cs:7.6850967,45.0825098)
--(axis cs:7.6852666,45.0828543);

\path [draw=firebrick165038]
(axis cs:7.6850967,45.0825098)
--(axis cs:7.68491,45.0826334);

\path [draw=firebrick165038]
(axis cs:7.6850967,45.0825098)
--(axis cs:7.6852652,45.0824005);

\path [draw=lemonchiffon254254189]
(axis cs:7.6649157,45.0719001)
--(axis cs:7.6648109,45.0719383);

\path [draw=lemonchiffon254254189]
(axis cs:7.6649157,45.0719001)
--(axis cs:7.6654658,45.0726901);

\path [draw=khaki253210127]
(axis cs:7.6649157,45.0719001)
--(axis cs:7.6648562,45.0718147);

\path [draw=coral24814282]
(axis cs:7.6648109,45.0719383)
--(axis cs:7.6635734,45.0723899);

\path [draw=coral24814282]
(axis cs:7.6635734,45.0723899)
--(axis cs:7.6635246,45.0724077);

\path [draw=coral24814282]
(axis cs:7.6635246,45.0724077)
--(axis cs:7.6634619,45.07243);

\path [draw=coral24814282]
(axis cs:7.6635246,45.0724077)
--(axis cs:7.6635516,45.0724455);

\path [draw=coral24814282]
(axis cs:7.6635246,45.0724077)
--(axis cs:7.6635046,45.0723797);

\path [draw=crimson2226346]
(axis cs:7.6634619,45.07243)
--(axis cs:7.6630807,45.0725659);

\path [draw=firebrick165038]
(axis cs:7.6630807,45.0725659)
--(axis cs:7.6623402,45.0728301);

\path [draw=crimson2226346]
(axis cs:7.6630807,45.0725659)
--(axis cs:7.6630583,45.0725345);

\path [draw=firebrick165038]
(axis cs:7.6623402,45.0728301)
--(axis cs:7.6621735,45.0728896);

\path [draw=firebrick165038]
(axis cs:7.6621735,45.0728896)
--(axis cs:7.6620822,45.0729222);

\path [draw=firebrick165038]
(axis cs:7.6620822,45.0729222)
--(axis cs:7.6620651,45.0729283);

\path [draw=firebrick165038]
(axis cs:7.6620651,45.0729283)
--(axis cs:7.6619822,45.072957);

\path [draw=firebrick165038]
(axis cs:7.6620651,45.0729283)
--(axis cs:7.6620394,45.0728925);

\path [draw=firebrick165038]
(axis cs:7.6620651,45.0729283)
--(axis cs:7.6620956,45.0729716);

\path [draw=firebrick165038]
(axis cs:7.6620651,45.0729283)
--(axis cs:7.6620211,45.0730052);

\path [draw=firebrick165038]
(axis cs:7.6619822,45.072957)
--(axis cs:7.6608415,45.0733521);

\path [draw=firebrick165038]
(axis cs:7.6608415,45.0733521)
--(axis cs:7.660785,45.0733717);

\path [draw=firebrick165038]
(axis cs:7.660785,45.0733717)
--(axis cs:7.6594804,45.0738342);

\path [draw=firebrick165038]
(axis cs:7.660785,45.0733717)
--(axis cs:7.6608777,45.0734183);

\path [draw=firebrick165038]
(axis cs:7.660785,45.0733717)
--(axis cs:7.6613395,45.0741942);

\path [draw=firebrick165038]
(axis cs:7.660785,45.0733717)
--(axis cs:7.6601402,45.0724729);

\path [draw=firebrick165038]
(axis cs:7.6594804,45.0738342)
--(axis cs:7.6589443,45.0740316);

\path [draw=firebrick165038]
(axis cs:7.6594804,45.0738342)
--(axis cs:7.6588218,45.0729283);

\path [draw=firebrick165038]
(axis cs:7.6594804,45.0738342)
--(axis cs:7.6600193,45.0746558);

\path [draw=firebrick165038]
(axis cs:7.6589443,45.0740316)
--(axis cs:7.6580552,45.074359);

\path [draw=firebrick165038]
(axis cs:7.6580552,45.074359)
--(axis cs:7.6563494,45.0749591);

\path [draw=firebrick165038]
(axis cs:7.6580552,45.074359)
--(axis cs:7.6586143,45.0751599);

\path [draw=firebrick165038]
(axis cs:7.6580552,45.074359)
--(axis cs:7.65775,45.0738987);

\path [draw=khaki253210127]
(axis cs:7.6563494,45.0749591)
--(axis cs:7.6562673,45.0744201);

\path [draw=forestgreen010455]
(axis cs:7.6563494,45.0749591)
--(axis cs:7.6563778,45.0751658);

\path [draw=coral24814282]
(axis cs:7.6503148,45.0875249)
--(axis cs:7.650324,45.0872735);

\path [draw=coral24814282]
(axis cs:7.6503148,45.0875249)
--(axis cs:7.6502136,45.0875597);

\path [draw=khaki253210127]
(axis cs:7.6503148,45.0875249)
--(axis cs:7.6503904,45.0876527);

\path [draw=coral24814282]
(axis cs:7.650324,45.0872735)
--(axis cs:7.6503529,45.0872249);

\path [draw=coral24814282]
(axis cs:7.6503529,45.0872249)
--(axis cs:7.6504203,45.0871113);

\path [draw=coral24814282]
(axis cs:7.6503529,45.0872249)
--(axis cs:7.6502849,45.0872241);

\path [draw=crimson2226346]
(axis cs:7.6504203,45.0871113)
--(axis cs:7.650608,45.0869743);

\path [draw=crimson2226346]
(axis cs:7.650608,45.0869743)
--(axis cs:7.6507857,45.0868854);

\path [draw=crimson2226346]
(axis cs:7.6507857,45.0868854)
--(axis cs:7.6508207,45.0868678);

\path [draw=firebrick165038]
(axis cs:7.6508207,45.0868678)
--(axis cs:7.6509041,45.0868261);

\path [draw=firebrick165038]
(axis cs:7.6509041,45.0868261)
--(axis cs:7.6511047,45.0868524);

\path [draw=firebrick165038]
(axis cs:7.6509041,45.0868261)
--(axis cs:7.6509976,45.0869681);

\path [draw=firebrick165038]
(axis cs:7.6509041,45.0868261)
--(axis cs:7.6508484,45.0867412);

\path [draw=firebrick165038]
(axis cs:7.6511047,45.0868524)
--(axis cs:7.651294,45.0868773);

\path [draw=firebrick165038]
(axis cs:7.6511047,45.0868524)
--(axis cs:7.6511671,45.0869461);

\path [draw=firebrick165038]
(axis cs:7.6511047,45.0868524)
--(axis cs:7.6510503,45.0867708);

\path [draw=firebrick165038]
(axis cs:7.651294,45.0868773)
--(axis cs:7.6515281,45.0869112);

\path [draw=firebrick165038]
(axis cs:7.651294,45.0868773)
--(axis cs:7.6512416,45.0868008);

\path [draw=firebrick165038]
(axis cs:7.651294,45.0868773)
--(axis cs:7.6515059,45.0871941);

\path [draw=crimson2226346]
(axis cs:7.6515281,45.0869112)
--(axis cs:7.6515943,45.0868961);

\path [draw=crimson2226346]
(axis cs:7.6515281,45.0869112)
--(axis cs:7.6516753,45.0871417);

\path [draw=firebrick165038]
(axis cs:7.6515281,45.0869112)
--(axis cs:7.6514769,45.0868365);

\path [draw=crimson2226346]
(axis cs:7.6515943,45.0868961)
--(axis cs:7.6521769,45.0867063);

\path [draw=crimson2226346]
(axis cs:7.6521769,45.0867063)
--(axis cs:7.6525786,45.0867972);

\path [draw=crimson2226346]
(axis cs:7.6525786,45.0867972)
--(axis cs:7.6526121,45.0868064);

\path [draw=crimson2226346]
(axis cs:7.6526121,45.0868064)
--(axis cs:7.6526951,45.0867785);

\path [draw=crimson2226346]
(axis cs:7.6526121,45.0868064)
--(axis cs:7.6526799,45.086905);

\path [draw=firebrick165038]
(axis cs:7.6680548,45.0764671)
--(axis cs:7.6680067,45.0763511);

\path [draw=firebrick165038]
(axis cs:7.6680548,45.0764671)
--(axis cs:7.667897,45.0764639);

\path [draw=firebrick165038]
(axis cs:7.6680548,45.0764671)
--(axis cs:7.6681917,45.0764252);

\path [draw=firebrick165038]
(axis cs:7.6680548,45.0764671)
--(axis cs:7.668101,45.0765405);

\path [draw=firebrick165038]
(axis cs:7.6680067,45.0763511)
--(axis cs:7.6679531,45.0762543);

\path [draw=firebrick165038]
(axis cs:7.6680067,45.0763511)
--(axis cs:7.6678327,45.0763738);

\path [draw=firebrick165038]
(axis cs:7.6679531,45.0762543)
--(axis cs:7.6677361,45.075932);

\path [draw=firebrick165038]
(axis cs:7.6677361,45.075932)
--(axis cs:7.6677084,45.0758741);

\path [draw=firebrick165038]
(axis cs:7.6677361,45.075932)
--(axis cs:7.6675512,45.0756609);

\path [draw=firebrick165038]
(axis cs:7.7018485,45.0612933)
--(axis cs:7.70176,45.0613365);

\path [draw=firebrick165038]
(axis cs:7.7018485,45.0612933)
--(axis cs:7.7018072,45.061234);

\path [draw=firebrick165038]
(axis cs:7.7018485,45.0612933)
--(axis cs:7.7019624,45.061236);

\path [draw=firebrick165038]
(axis cs:7.7018485,45.0612933)
--(axis cs:7.7019076,45.0613546);

\path [draw=firebrick165038]
(axis cs:7.70176,45.0613365)
--(axis cs:7.7010264,45.0616943);

\path [draw=firebrick165038]
(axis cs:7.7010264,45.0616943)
--(axis cs:7.7009568,45.0617273);

\path [draw=firebrick165038]
(axis cs:7.7009568,45.0617273)
--(axis cs:7.700899,45.0617557);

\path [draw=firebrick165038]
(axis cs:7.7009568,45.0617273)
--(axis cs:7.701015,45.0617682);

\path [draw=firebrick165038]
(axis cs:7.7009568,45.0617273)
--(axis cs:7.7008899,45.0616785);

\path [draw=firebrick165038]
(axis cs:7.700899,45.0617557)
--(axis cs:7.7002187,45.0620995);

\path [draw=firebrick165038]
(axis cs:7.7002187,45.0620995)
--(axis cs:7.7001519,45.0621383);

\path [draw=firebrick165038]
(axis cs:7.7001519,45.0621383)
--(axis cs:7.7002119,45.0621827);

\path [draw=firebrick165038]
(axis cs:7.7001519,45.0621383)
--(axis cs:7.7000635,45.0620656);

\path [draw=firebrick165038]
(axis cs:7.7001519,45.0621383)
--(axis cs:7.7000856,45.0621711);

\path [draw=crimson2226346]
(axis cs:7.653124,45.0397972)
--(axis cs:7.6531564,45.0398423);

\path [draw=crimson2226346]
(axis cs:7.653124,45.0397972)
--(axis cs:7.6530112,45.0397261);

\path [draw=crimson2226346]
(axis cs:7.653124,45.0397972)
--(axis cs:7.6531263,45.0397016);

\path [draw=crimson2226346]
(axis cs:7.653124,45.0397972)
--(axis cs:7.653223,45.0397527);

\path [draw=crimson2226346]
(axis cs:7.6531564,45.0398423)
--(axis cs:7.6531691,45.039861);

\path [draw=crimson2226346]
(axis cs:7.6531691,45.039861)
--(axis cs:7.6531851,45.0398847);

\path [draw=crimson2226346]
(axis cs:7.6531691,45.039861)
--(axis cs:7.6530012,45.0399216);

\path [draw=crimson2226346]
(axis cs:7.6531851,45.0398847)
--(axis cs:7.6537079,45.040657);

\path [draw=coral24814282]
(axis cs:7.6537079,45.040657)
--(axis cs:7.6542964,45.0414924);

\path [draw=coral24814282]
(axis cs:7.6537079,45.040657)
--(axis cs:7.6539227,45.0405844);

\path [draw=seagreen4516184]
(axis cs:7.6542964,45.0414924)
--(axis cs:7.6544713,45.0417392);

\path [draw=seagreen4516184]
(axis cs:7.6542964,45.0414924)
--(axis cs:7.6544036,45.0412745);

\path [draw=forestgreen010455]
(axis cs:7.6544713,45.0417392)
--(axis cs:7.6545012,45.0417814);

\path [draw=forestgreen010455]
(axis cs:7.6545012,45.0417814)
--(axis cs:7.6545433,45.0418408);

\path [draw=seagreen4516184]
(axis cs:7.6545433,45.0418408)
--(axis cs:7.65464,45.0419796);

\path [draw=seagreen4516184]
(axis cs:7.6545433,45.0418408)
--(axis cs:7.6543997,45.0418882);

\path [draw=darkseagreen134203102]
(axis cs:7.6545433,45.0418408)
--(axis cs:7.6547469,45.0417737);

\path [draw=darkseagreen134203102]
(axis cs:7.65464,45.0419796)
--(axis cs:7.6547011,45.0420677);

\path [draw=darkseagreen134203102]
(axis cs:7.65464,45.0419796)
--(axis cs:7.6544999,45.0420304);

\path [draw=darkseagreen134203102]
(axis cs:7.65464,45.0419796)
--(axis cs:7.6548386,45.0419102);

\path [draw=firebrick165038]
(axis cs:7.6449172,45.0603249)
--(axis cs:7.6451061,45.0603098);

\path [draw=firebrick165038]
(axis cs:7.6449172,45.0603249)
--(axis cs:7.6447248,45.0603961);

\path [draw=firebrick165038]
(axis cs:7.6449172,45.0603249)
--(axis cs:7.6449178,45.0602752);

\path [draw=firebrick165038]
(axis cs:7.6451061,45.0603098)
--(axis cs:7.6453008,45.0603438);

\path [draw=firebrick165038]
(axis cs:7.6453008,45.0603438)
--(axis cs:7.6453553,45.0602764);

\path [draw=firebrick165038]
(axis cs:7.6453008,45.0603438)
--(axis cs:7.6454454,45.0604134);

\path [draw=firebrick165038]
(axis cs:7.6577642,45.0464859)
--(axis cs:7.6578977,45.0464097);

\path [draw=firebrick165038]
(axis cs:7.6577642,45.0464859)
--(axis cs:7.6578659,45.0467162);

\path [draw=firebrick165038]
(axis cs:7.6577642,45.0464859)
--(axis cs:7.6547236,45.0421001);

\path [draw=firebrick165038]
(axis cs:7.6577642,45.0464859)
--(axis cs:7.6587432,45.0473452);

\path [draw=firebrick165038]
(axis cs:7.6578977,45.0464097)
--(axis cs:7.6597535,45.0453227);

\path [draw=firebrick165038]
(axis cs:7.6578977,45.0464097)
--(axis cs:7.6549006,45.0420014);

\path [draw=firebrick165038]
(axis cs:7.6578977,45.0464097)
--(axis cs:7.6594146,45.0477586);

\path [draw=firebrick165038]
(axis cs:7.6597535,45.0453227)
--(axis cs:7.6598327,45.0452783);

\path [draw=firebrick165038]
(axis cs:7.6598327,45.0452783)
--(axis cs:7.6599626,45.0452013);

\path [draw=firebrick165038]
(axis cs:7.6599626,45.0452013)
--(axis cs:7.6600058,45.0451757);

\path [draw=firebrick165038]
(axis cs:7.6600058,45.0451757)
--(axis cs:7.6600705,45.0451373);

\path [draw=firebrick165038]
(axis cs:7.6600705,45.0451373)
--(axis cs:7.6601093,45.0451109);

\path [draw=firebrick165038]
(axis cs:7.6600705,45.0451373)
--(axis cs:7.6601518,45.0452099);

\path [draw=firebrick165038]
(axis cs:7.6600705,45.0451373)
--(axis cs:7.6600006,45.0450749);

\path [draw=firebrick165038]
(axis cs:7.6601093,45.0451109)
--(axis cs:7.6601572,45.0450801);

\path [draw=firebrick165038]
(axis cs:7.6601572,45.0450801)
--(axis cs:7.6602386,45.0450278);

\path [draw=firebrick165038]
(axis cs:7.6602386,45.0450278)
--(axis cs:7.6603244,45.045106);

\path [draw=firebrick165038]
(axis cs:7.6602386,45.0450278)
--(axis cs:7.6601782,45.0449745);

\path [draw=firebrick165038]
(axis cs:7.6602386,45.0450278)
--(axis cs:7.6603837,45.0449471);

\path [draw=firebrick165038]
(axis cs:7.6603837,45.0449471)
--(axis cs:7.6604271,45.0449205);

\path [draw=firebrick165038]
(axis cs:7.6603837,45.0449471)
--(axis cs:7.6603222,45.0448931);

\path [draw=firebrick165038]
(axis cs:7.6603837,45.0449471)
--(axis cs:7.6604606,45.0450241);

\path [draw=firebrick165038]
(axis cs:7.6604271,45.0449205)
--(axis cs:7.6605984,45.0448295);

\path [draw=firebrick165038]
(axis cs:7.6605984,45.0448295)
--(axis cs:7.6606977,45.0447756);

\path [draw=firebrick165038]
(axis cs:7.6605984,45.0448295)
--(axis cs:7.6605554,45.0447613);

\path [draw=firebrick165038]
(axis cs:7.6605984,45.0448295)
--(axis cs:7.6606491,45.0449107);

\path [draw=firebrick165038]
(axis cs:7.6606977,45.0447756)
--(axis cs:7.6615736,45.0443003);

\path [draw=firebrick165038]
(axis cs:7.6615736,45.0443003)
--(axis cs:7.6624412,45.0438097);

\path [draw=firebrick165038]
(axis cs:7.6615736,45.0443003)
--(axis cs:7.6616334,45.0443542);

\path [draw=firebrick165038]
(axis cs:7.6624412,45.0438097)
--(axis cs:7.6629829,45.0434982);

\path [draw=firebrick165038]
(axis cs:7.6624412,45.0438097)
--(axis cs:7.6625014,45.0438633);

\path [draw=firebrick165038]
(axis cs:7.6629829,45.0434982)
--(axis cs:7.6630702,45.043448);

\path [draw=firebrick165038]
(axis cs:7.6630702,45.043448)
--(axis cs:7.6634751,45.0434987);

\path [draw=firebrick165038]
(axis cs:7.6630702,45.043448)
--(axis cs:7.6631725,45.0430659);

\path [draw=crimson2226346]
(axis cs:7.6568921,45.0593718)
--(axis cs:7.6569987,45.059342);

\path [draw=coral24814282]
(axis cs:7.6568921,45.0593718)
--(axis cs:7.656809,45.0593065);

\path [draw=coral24814282]
(axis cs:7.6568921,45.0593718)
--(axis cs:7.6569365,45.0594484);

\path [draw=crimson2226346]
(axis cs:7.6569987,45.059342)
--(axis cs:7.6571132,45.0592986);

\path [draw=crimson2226346]
(axis cs:7.6571132,45.0592986)
--(axis cs:7.6578096,45.0590347);

\path [draw=crimson2226346]
(axis cs:7.6578096,45.0590347)
--(axis cs:7.6586966,45.0586986);

\path [draw=crimson2226346]
(axis cs:7.6578096,45.0590347)
--(axis cs:7.6582175,45.0596133);

\path [draw=crimson2226346]
(axis cs:7.6578096,45.0590347)
--(axis cs:7.6572035,45.0581697);

\path [draw=coral24814282]
(axis cs:7.6586966,45.0586986)
--(axis cs:7.6594303,45.0584029);

\path [draw=crimson2226346]
(axis cs:7.6586966,45.0586986)
--(axis cs:7.6580944,45.0578381);

\path [draw=crimson2226346]
(axis cs:7.6586966,45.0586986)
--(axis cs:7.6590964,45.0592626);

\path [draw=khaki253210127]
(axis cs:7.6594303,45.0584029)
--(axis cs:7.6594669,45.0583897);

\path [draw=coral24814282]
(axis cs:7.6594669,45.0583897)
--(axis cs:7.6595515,45.0583593);

\path [draw=coral24814282]
(axis cs:7.6595515,45.0583593)
--(axis cs:7.6595828,45.0584041);

\path [draw=coral24814282]
(axis cs:7.6595515,45.0583593)
--(axis cs:7.6595187,45.0583133);

\path [draw=coral24814282]
(axis cs:7.6595515,45.0583593)
--(axis cs:7.6597281,45.0582906);

\path [draw=firebrick165038]
(axis cs:7.6602344,45.0487578)
--(axis cs:7.6602635,45.0487838);

\path [draw=firebrick165038]
(axis cs:7.6602344,45.0487578)
--(axis cs:7.6601792,45.0486392);

\path [draw=firebrick165038]
(axis cs:7.6602344,45.0487578)
--(axis cs:7.6600648,45.0488509);

\path [draw=firebrick165038]
(axis cs:7.6602344,45.0487578)
--(axis cs:7.6600675,45.048709);

\path [draw=firebrick165038]
(axis cs:7.6602344,45.0487578)
--(axis cs:7.660292,45.0487233);

\path [draw=firebrick165038]
(axis cs:7.6602635,45.0487838)
--(axis cs:7.6603222,45.0488361);

\path [draw=firebrick165038]
(axis cs:7.6603222,45.0488361)
--(axis cs:7.6604015,45.0489069);

\path [draw=firebrick165038]
(axis cs:7.6604015,45.0489069)
--(axis cs:7.6613736,45.0497743);

\path [draw=firebrick165038]
(axis cs:7.6613736,45.0497743)
--(axis cs:7.6614221,45.0498175);

\path [draw=firebrick165038]
(axis cs:7.6614221,45.0498175)
--(axis cs:7.66149,45.0498781);

\path [draw=firebrick165038]
(axis cs:7.66149,45.0498781)
--(axis cs:7.6615594,45.049941);

\path [draw=firebrick165038]
(axis cs:7.66149,45.0498781)
--(axis cs:7.6615478,45.0498569);

\path [draw=firebrick165038]
(axis cs:7.66149,45.0498781)
--(axis cs:7.6613905,45.0499091);

\path [draw=firebrick165038]
(axis cs:7.6723312,45.062213)
--(axis cs:7.6724771,45.0624148);

\path [draw=firebrick165038]
(axis cs:7.6723312,45.062213)
--(axis cs:7.6722644,45.0622387);

\path [draw=firebrick165038]
(axis cs:7.6723312,45.062213)
--(axis cs:7.6721944,45.0620074);

\path [draw=firebrick165038]
(axis cs:7.6723312,45.062213)
--(axis cs:7.672417,45.0621852);

\path [draw=firebrick165038]
(axis cs:7.6724771,45.0624148)
--(axis cs:7.672494,45.0624382);

\path [draw=firebrick165038]
(axis cs:7.672494,45.0624382)
--(axis cs:7.6729116,45.0630157);

\path [draw=firebrick165038]
(axis cs:7.6729116,45.0630157)
--(axis cs:7.6729562,45.0630773);

\path [draw=firebrick165038]
(axis cs:7.6729562,45.0630773)
--(axis cs:7.6733822,45.0636556);

\path [draw=firebrick165038]
(axis cs:7.6729562,45.0630773)
--(axis cs:7.6728907,45.0631012);

\path [draw=firebrick165038]
(axis cs:7.6729562,45.0630773)
--(axis cs:7.6730383,45.0630474);

\path [draw=crimson2226346]
(axis cs:7.6733822,45.0636556)
--(axis cs:7.6734281,45.0637179);

\path [draw=coral24814282]
(axis cs:7.6734281,45.0637179)
--(axis cs:7.6738261,45.0642785);

\path [draw=crimson2226346]
(axis cs:7.6734281,45.0637179)
--(axis cs:7.6734934,45.063694);

\path [draw=khaki253210127]
(axis cs:7.6738261,45.0642785)
--(axis cs:7.6738509,45.0643135);

\path [draw=khaki253210127]
(axis cs:7.6738509,45.0643135)
--(axis cs:7.673881,45.0643558);

\path [draw=khaki253210127]
(axis cs:7.673881,45.0643558)
--(axis cs:7.6739449,45.0643326);

\path [draw=khaki253210127]
(axis cs:7.673881,45.0643558)
--(axis cs:7.6739514,45.0644549);

\path [draw=khaki253210127]
(axis cs:7.673881,45.0643558)
--(axis cs:7.6738066,45.0643828);

\path [draw=firebrick165038]
(axis cs:7.6511706,45.0830945)
--(axis cs:7.6510989,45.0830782);

\path [draw=firebrick165038]
(axis cs:7.6511706,45.0830945)
--(axis cs:7.6511413,45.0830512);

\path [draw=firebrick165038]
(axis cs:7.6511706,45.0830945)
--(axis cs:7.6511868,45.08311);

\path [draw=firebrick165038]
(axis cs:7.6510989,45.0830782)
--(axis cs:7.6510018,45.0830552);

\path [draw=firebrick165038]
(axis cs:7.6510018,45.0830552)
--(axis cs:7.6509331,45.0830417);

\path [draw=firebrick165038]
(axis cs:7.6510018,45.0830552)
--(axis cs:7.6510263,45.0830954);

\path [draw=firebrick165038]
(axis cs:7.6509331,45.0830417)
--(axis cs:7.6508952,45.0830418);

\path [draw=firebrick165038]
(axis cs:7.6509331,45.0830417)
--(axis cs:7.6511359,45.0829562);

\path [draw=firebrick165038]
(axis cs:7.6639419,45.0441481)
--(axis cs:7.6640388,45.0441134);

\path [draw=firebrick165038]
(axis cs:7.6639419,45.0441481)
--(axis cs:7.6640394,45.0442824);

\path [draw=firebrick165038]
(axis cs:7.6639419,45.0441481)
--(axis cs:7.6639034,45.0440944);

\path [draw=firebrick165038]
(axis cs:7.6639419,45.0441481)
--(axis cs:7.6637961,45.044217);

\path [draw=firebrick165038]
(axis cs:7.6640388,45.0441134)
--(axis cs:7.6641932,45.044058);

\path [draw=firebrick165038]
(axis cs:7.6641932,45.044058)
--(axis cs:7.6643859,45.0439879);

\path [draw=firebrick165038]
(axis cs:7.6641932,45.044058)
--(axis cs:7.6646838,45.0448041);

\path [draw=firebrick165038]
(axis cs:7.6643859,45.0439879)
--(axis cs:7.665552,45.043564);

\path [draw=firebrick165038]
(axis cs:7.6643859,45.0439879)
--(axis cs:7.664895,45.0446992);

\path [draw=crimson2226346]
(axis cs:7.665552,45.043564)
--(axis cs:7.6657051,45.0435147);

\path [draw=crimson2226346]
(axis cs:7.6657051,45.0435147)
--(axis cs:7.666035,45.0440046);

\path [draw=firebrick165038]
(axis cs:7.6536914,45.0340075)
--(axis cs:7.6537941,45.0341119);

\path [draw=firebrick165038]
(axis cs:7.6536914,45.0340075)
--(axis cs:7.6534785,45.0336763);

\path [draw=firebrick165038]
(axis cs:7.6536914,45.0340075)
--(axis cs:7.6538008,45.0339439);

\path [draw=firebrick165038]
(axis cs:7.6536914,45.0340075)
--(axis cs:7.653541,45.0340943);

\path [draw=firebrick165038]
(axis cs:7.6537941,45.0341119)
--(axis cs:7.6539133,45.0342985);

\path [draw=firebrick165038]
(axis cs:7.6539133,45.0342985)
--(axis cs:7.654048,45.0345095);

\path [draw=firebrick165038]
(axis cs:7.6539133,45.0342985)
--(axis cs:7.6551734,45.0339139);

\path [draw=crimson2226346]
(axis cs:7.654048,45.0345095)
--(axis cs:7.6542831,45.0348776);

\path [draw=firebrick165038]
(axis cs:7.654048,45.0345095)
--(axis cs:7.655665,45.033993);

\path [draw=coral24814282]
(axis cs:7.6542831,45.0348776)
--(axis cs:7.6543224,45.0349391);

\path [draw=coral24814282]
(axis cs:7.6543224,45.0349391)
--(axis cs:7.6543668,45.0350115);

\path [draw=coral24814282]
(axis cs:7.6543224,45.0349391)
--(axis cs:7.6541919,45.0349799);

\path [draw=coral24814282]
(axis cs:7.6543224,45.0349391)
--(axis cs:7.6543914,45.0349175);

\path [draw=khaki253210127]
(axis cs:7.6543668,45.0350115)
--(axis cs:7.6547623,45.0356284);

\path [draw=crimson2226346]
(axis cs:7.6553658,45.027273)
--(axis cs:7.6554006,45.0273728);

\path [draw=crimson2226346]
(axis cs:7.6553658,45.027273)
--(axis cs:7.6553335,45.0272885);

\path [draw=crimson2226346]
(axis cs:7.6553658,45.027273)
--(axis cs:7.655394,45.0272498);

\path [draw=firebrick165038]
(axis cs:7.6554006,45.0273728)
--(axis cs:7.6560447,45.0285179);

\path [draw=firebrick165038]
(axis cs:7.6560447,45.0285179)
--(axis cs:7.6567437,45.0297653);

\path [draw=firebrick165038]
(axis cs:7.6567437,45.0297653)
--(axis cs:7.6568453,45.0299198);

\path [draw=firebrick165038]
(axis cs:7.6568453,45.0299198)
--(axis cs:7.656969,45.0300838);

\path [draw=firebrick165038]
(axis cs:7.656969,45.0300838)
--(axis cs:7.6570795,45.0302383);

\path [draw=firebrick165038]
(axis cs:7.6570795,45.0302383)
--(axis cs:7.6571745,45.0304054);

\path [draw=firebrick165038]
(axis cs:7.6571745,45.0304054)
--(axis cs:7.6575114,45.0309995);

\path [draw=firebrick165038]
(axis cs:7.6575114,45.0309995)
--(axis cs:7.6584299,45.0326431);

\path [draw=firebrick165038]
(axis cs:7.6584299,45.0326431)
--(axis cs:7.6593258,45.0342495);

\path [draw=firebrick165038]
(axis cs:7.6593258,45.0342495)
--(axis cs:7.6592831,45.0342551);

\path [draw=firebrick165038]
(axis cs:7.6593258,45.0342495)
--(axis cs:7.6593526,45.0342499);

\path [draw=firebrick165038]
(axis cs:7.6774741,45.0414954)
--(axis cs:7.6772749,45.0415902);

\path [draw=crimson2226346]
(axis cs:7.6774741,45.0414954)
--(axis cs:7.6775091,45.041484);

\path [draw=firebrick165038]
(axis cs:7.6774741,45.0414954)
--(axis cs:7.6773383,45.0415019);

\path [draw=firebrick165038]
(axis cs:7.6772749,45.0415902)
--(axis cs:7.6770924,45.0416342);

\path [draw=firebrick165038]
(axis cs:7.6772749,45.0415902)
--(axis cs:7.6772004,45.0416752);

\path [draw=firebrick165038]
(axis cs:7.6770924,45.0416342)
--(axis cs:7.6768903,45.0416837);

\path [draw=crimson2226346]
(axis cs:7.6768903,45.0416837)
--(axis cs:7.6771241,45.0418501);

\path [draw=crimson2226346]
(axis cs:7.6768903,45.0416837)
--(axis cs:7.6766816,45.0417346);

\path [draw=crimson2226346]
(axis cs:7.6768903,45.0416837)
--(axis cs:7.6768416,45.0415493);

\path [draw=crimson2226346]
(axis cs:7.6768903,45.0416837)
--(axis cs:7.6768307,45.0417776);

\path [draw=firebrick165038]
(axis cs:7.6762338,45.0242921)
--(axis cs:7.6764806,45.023858);

\path [draw=firebrick165038]
(axis cs:7.6762338,45.0242921)
--(axis cs:7.6761137,45.0245115);

\path [draw=firebrick165038]
(axis cs:7.6764806,45.023858)
--(axis cs:7.6765859,45.0236716);

\path [draw=firebrick165038]
(axis cs:7.6764806,45.023858)
--(axis cs:7.6759619,45.0237409);

\path [draw=firebrick165038]
(axis cs:7.6765859,45.0236716)
--(axis cs:7.6768848,45.0231003);

\path [draw=firebrick165038]
(axis cs:7.6768848,45.0231003)
--(axis cs:7.677011,45.0228583);

\path [draw=coral24814282]
(axis cs:7.6807528,45.0775198)
--(axis cs:7.6807146,45.0774707);

\path [draw=khaki253210127]
(axis cs:7.6807528,45.0775198)
--(axis cs:7.6821851,45.0770386);

\path [draw=coral24814282]
(axis cs:7.6807528,45.0775198)
--(axis cs:7.679604,45.0778889);

\path [draw=coral24814282]
(axis cs:7.6807146,45.0774707)
--(axis cs:7.6802548,45.0768459);

\path [draw=coral24814282]
(axis cs:7.6802548,45.0768459)
--(axis cs:7.6802041,45.0767674);

\path [draw=khaki253210127]
(axis cs:7.6802041,45.0767674)
--(axis cs:7.6801085,45.0766356);

\path [draw=khaki253210127]
(axis cs:7.6802041,45.0767674)
--(axis cs:7.6811829,45.0764195);

\path [draw=khaki253210127]
(axis cs:7.6801085,45.0766356)
--(axis cs:7.6800514,45.0766538);

\path [draw=coral24814282]
(axis cs:7.6801085,45.0766356)
--(axis cs:7.6810464,45.0762944);

\path [draw=khaki253210127]
(axis cs:7.6801085,45.0766356)
--(axis cs:7.6800829,45.0766026);

\path [draw=khaki253210127]
(axis cs:7.6834436,45.0733994)
--(axis cs:7.6834281,45.0733744);

\path [draw=khaki253210127]
(axis cs:7.6834436,45.0733994)
--(axis cs:7.6832213,45.0734087);

\path [draw=coral24814282]
(axis cs:7.6834436,45.0733994)
--(axis cs:7.6836095,45.0733963);

\path [draw=khaki253210127]
(axis cs:7.6834281,45.0733744)
--(axis cs:7.6831536,45.0728965);

\path [draw=darkseagreen134203102]
(axis cs:7.6831536,45.0728965)
--(axis cs:7.6829616,45.0726329);

\path [draw=forestgreen010455]
(axis cs:7.6829616,45.0726329)
--(axis cs:7.6828882,45.0725289);

\path [draw=khaki203232129]
(axis cs:7.6828882,45.0725289)
--(axis cs:7.6839247,45.0722083);

\path [draw=firebrick165038]
(axis cs:7.7050111,45.0910906)
--(axis cs:7.7051899,45.0912306);

\path [draw=firebrick165038]
(axis cs:7.7050111,45.0910906)
--(axis cs:7.7048855,45.0912226);

\path [draw=firebrick165038]
(axis cs:7.7050111,45.0910906)
--(axis cs:7.7054256,45.0906419);

\path [draw=firebrick165038]
(axis cs:7.7050111,45.0910906)
--(axis cs:7.7047775,45.0910388);

\path [draw=firebrick165038]
(axis cs:7.7051899,45.0912306)
--(axis cs:7.705782,45.0918837);

\path [draw=firebrick165038]
(axis cs:7.705782,45.0918837)
--(axis cs:7.7059951,45.0921279);

\path [draw=firebrick165038]
(axis cs:7.7059951,45.0921279)
--(axis cs:7.7060719,45.0922199);

\path [draw=firebrick165038]
(axis cs:7.7060719,45.0922199)
--(axis cs:7.7061904,45.0923624);

\path [draw=firebrick165038]
(axis cs:7.7060719,45.0922199)
--(axis cs:7.7054786,45.0924934);

\path [draw=firebrick165038]
(axis cs:7.7061904,45.0923624)
--(axis cs:7.7066251,45.0928864);

\path [draw=firebrick165038]
(axis cs:7.7066251,45.0928864)
--(axis cs:7.706726,45.0930007);

\path [draw=firebrick165038]
(axis cs:7.706726,45.0930007)
--(axis cs:7.7067568,45.092995);

\path [draw=firebrick165038]
(axis cs:7.706726,45.0930007)
--(axis cs:7.7067078,45.0930102);

\path [draw=firebrick165038]
(axis cs:7.7080543,45.0928882)
--(axis cs:7.7088266,45.0925688);

\path [draw=firebrick165038]
(axis cs:7.7088266,45.0925688)
--(axis cs:7.7093967,45.0923331);

\path [draw=firebrick165038]
(axis cs:7.7093967,45.0923331)
--(axis cs:7.709997,45.092062);

\path [draw=firebrick165038]
(axis cs:7.7093967,45.0923331)
--(axis cs:7.7083596,45.0918454);

\path [draw=firebrick165038]
(axis cs:7.709997,45.092062)
--(axis cs:7.7102153,45.0919361);

\path [draw=firebrick165038]
(axis cs:7.7102153,45.0919361)
--(axis cs:7.7105018,45.0917708);

\path [draw=firebrick165038]
(axis cs:7.7102153,45.0919361)
--(axis cs:7.7099939,45.0918398);

\path [draw=firebrick165038]
(axis cs:7.7105018,45.0917708)
--(axis cs:7.7108683,45.0914962);

\path [draw=firebrick165038]
(axis cs:7.7108683,45.0914962)
--(axis cs:7.709542,45.0909021);

\path [draw=firebrick165038]
(axis cs:7.7036911,45.0925734)
--(axis cs:7.7037594,45.0924968);

\path [draw=firebrick165038]
(axis cs:7.7036911,45.0925734)
--(axis cs:7.7035398,45.0925265);

\path [draw=firebrick165038]
(axis cs:7.7036911,45.0925734)
--(axis cs:7.7038026,45.0926455);

\path [draw=firebrick165038]
(axis cs:7.7037594,45.0924968)
--(axis cs:7.7044639,45.0916961);

\path [draw=firebrick165038]
(axis cs:7.7044639,45.0916961)
--(axis cs:7.7045264,45.091632);

\path [draw=firebrick165038]
(axis cs:7.7044639,45.0916961)
--(axis cs:7.7045964,45.0917557);

\path [draw=firebrick165038]
(axis cs:7.7045264,45.091632)
--(axis cs:7.7048855,45.0912226);

\path [draw=firebrick165038]
(axis cs:7.7045264,45.091632)
--(axis cs:7.7043448,45.0916142);

\path [draw=firebrick165038]
(axis cs:7.7054256,45.0906419)
--(axis cs:7.7055168,45.0905439);

\path [draw=firebrick165038]
(axis cs:7.7055168,45.0905439)
--(axis cs:7.7053825,45.0904624);

\path [draw=firebrick165038]
(axis cs:7.7055168,45.0905439)
--(axis cs:7.7056643,45.0903805);

\path [draw=firebrick165038]
(axis cs:7.7055168,45.0905439)
--(axis cs:7.7056096,45.0906019);

\path [draw=firebrick165038]
(axis cs:7.7076565,45.0900356)
--(axis cs:7.7076994,45.0899864);

\path [draw=firebrick165038]
(axis cs:7.7076565,45.0900356)
--(axis cs:7.7077173,45.0900651);

\path [draw=firebrick165038]
(axis cs:7.7076565,45.0900356)
--(axis cs:7.707465,45.0899551);

\path [draw=firebrick165038]
(axis cs:7.7076994,45.0899864)
--(axis cs:7.7088972,45.0886113);

\path [draw=firebrick165038]
(axis cs:7.7088972,45.0886113)
--(axis cs:7.7089368,45.0885658);

\path [draw=firebrick165038]
(axis cs:7.7089368,45.0885658)
--(axis cs:7.7089722,45.0885252);

\path [draw=firebrick165038]
(axis cs:7.7089722,45.0885252)
--(axis cs:7.7080382,45.0881084);

\path [draw=firebrick165038]
(axis cs:7.7089722,45.0885252)
--(axis cs:7.7103259,45.0891357);

\path [draw=firebrick165038]
(axis cs:7.709542,45.0909021)
--(axis cs:7.7094778,45.0908484);

\path [draw=firebrick165038]
(axis cs:7.7094778,45.0908484)
--(axis cs:7.7095161,45.0908317);

\path [draw=firebrick165038]
(axis cs:7.7094778,45.0908484)
--(axis cs:7.7094222,45.0908545);

\path [draw=firebrick165038]
(axis cs:7.701755,45.0689792)
--(axis cs:7.7008414,45.0682877);

\path [draw=firebrick165038]
(axis cs:7.701755,45.0689792)
--(axis cs:7.7025123,45.0695869);

\path [draw=firebrick165038]
(axis cs:7.701755,45.0689792)
--(axis cs:7.7024762,45.0685046);

\path [draw=firebrick165038]
(axis cs:7.701755,45.0689792)
--(axis cs:7.7008051,45.0696019);

\path [draw=firebrick165038]
(axis cs:7.7008414,45.0682877)
--(axis cs:7.6997561,45.0674338);

\path [draw=firebrick165038]
(axis cs:7.7008414,45.0682877)
--(axis cs:7.7014938,45.0678567);

\path [draw=firebrick165038]
(axis cs:7.7008414,45.0682877)
--(axis cs:7.6999108,45.0688887);

\path [draw=firebrick165038]
(axis cs:7.6997561,45.0674338)
--(axis cs:7.6983464,45.0663472);

\path [draw=firebrick165038]
(axis cs:7.6997561,45.0674338)
--(axis cs:7.6988135,45.068058);

\path [draw=firebrick165038]
(axis cs:7.6997561,45.0674338)
--(axis cs:7.7004957,45.0669689);

\path [draw=coral24814282]
(axis cs:7.6983464,45.0663472)
--(axis cs:7.6983247,45.0663305);

\path [draw=coral24814282]
(axis cs:7.6983247,45.0663305)
--(axis cs:7.6982527,45.0662843);

\path [draw=crimson2226346]
(axis cs:7.6982527,45.0662843)
--(axis cs:7.6983367,45.066197);

\path [draw=firebrick165038]
(axis cs:7.6982527,45.0662843)
--(axis cs:7.6975492,45.0669894);

\path [draw=crimson2226346]
(axis cs:7.6982527,45.0662843)
--(axis cs:7.6980831,45.0661611);

\path [draw=crimson2226346]
(axis cs:7.6942618,45.0709784)
--(axis cs:7.6949657,45.0705457);

\path [draw=firebrick165038]
(axis cs:7.6942618,45.0709784)
--(axis cs:7.6940149,45.0706399);

\path [draw=crimson2226346]
(axis cs:7.6942618,45.0709784)
--(axis cs:7.6948869,45.0718276);

\path [draw=crimson2226346]
(axis cs:7.6949657,45.0705457)
--(axis cs:7.695485,45.0702109);

\path [draw=crimson2226346]
(axis cs:7.6949657,45.0705457)
--(axis cs:7.695946,45.0713106);

\path [draw=firebrick165038]
(axis cs:7.6949657,45.0705457)
--(axis cs:7.6944416,45.0701308);

\path [draw=coral24814282]
(axis cs:7.695485,45.0702109)
--(axis cs:7.695865,45.0699657);

\path [draw=crimson2226346]
(axis cs:7.695485,45.0702109)
--(axis cs:7.6945739,45.0699958);

\path [draw=crimson2226346]
(axis cs:7.695865,45.0699657)
--(axis cs:7.6965367,45.069521);

\path [draw=coral24814282]
(axis cs:7.695865,45.0699657)
--(axis cs:7.6969617,45.0707977);

\path [draw=firebrick165038]
(axis cs:7.695865,45.0699657)
--(axis cs:7.6952474,45.0694885);

\path [draw=firebrick165038]
(axis cs:7.6965367,45.069521)
--(axis cs:7.6972858,45.0690479);

\path [draw=firebrick165038]
(axis cs:7.6965367,45.069521)
--(axis cs:7.695764,45.0689244);

\path [draw=crimson2226346]
(axis cs:7.6965367,45.069521)
--(axis cs:7.6976351,45.0703618);

\path [draw=firebrick165038]
(axis cs:7.6972858,45.0690479)
--(axis cs:7.6973693,45.0689951);

\path [draw=firebrick165038]
(axis cs:7.6973693,45.0689951)
--(axis cs:7.6974223,45.0689607);

\path [draw=crimson2226346]
(axis cs:7.6973693,45.0689951)
--(axis cs:7.6974322,45.0690441);

\path [draw=crimson2226346]
(axis cs:7.6973693,45.0689951)
--(axis cs:7.6973134,45.0689517);

\path [draw=firebrick165038]
(axis cs:7.6974223,45.0689607)
--(axis cs:7.6979907,45.0685911);

\path [draw=firebrick165038]
(axis cs:7.6979907,45.0685911)
--(axis cs:7.6980672,45.0685414);

\path [draw=firebrick165038]
(axis cs:7.6980672,45.0685414)
--(axis cs:7.6981165,45.0685095);

\path [draw=firebrick165038]
(axis cs:7.6980672,45.0685414)
--(axis cs:7.6980173,45.0685037);

\path [draw=firebrick165038]
(axis cs:7.6980672,45.0685414)
--(axis cs:7.6981321,45.0685893);

\path [draw=firebrick165038]
(axis cs:7.6981165,45.0685095)
--(axis cs:7.6987009,45.0681313);

\path [draw=firebrick165038]
(axis cs:7.6987009,45.0681313)
--(axis cs:7.6987305,45.0681122);

\path [draw=firebrick165038]
(axis cs:7.6987305,45.0681122)
--(axis cs:7.6987752,45.0680833);

\path [draw=firebrick165038]
(axis cs:7.6987752,45.0680833)
--(axis cs:7.6988135,45.068058);

\path [draw=firebrick165038]
(axis cs:7.6987752,45.0680833)
--(axis cs:7.6988466,45.0681386);

\path [draw=firebrick165038]
(axis cs:7.6987752,45.0680833)
--(axis cs:7.6977926,45.0673188);

\path [draw=firebrick165038]
(axis cs:7.7004957,45.0669689)
--(axis cs:7.7005035,45.066964);

\path [draw=firebrick165038]
(axis cs:7.7005035,45.066964)
--(axis cs:7.6993726,45.0660997);

\path [draw=firebrick165038]
(axis cs:7.7005035,45.066964)
--(axis cs:7.7014823,45.0677199);

\path [draw=firebrick165038]
(axis cs:7.7005035,45.066964)
--(axis cs:7.7009372,45.0667088);

\path [draw=crimson2226346]
(axis cs:7.6954909,45.0687522)
--(axis cs:7.6955613,45.0687922);

\path [draw=crimson2226346]
(axis cs:7.6954909,45.0687522)
--(axis cs:7.6950811,45.0691802);

\path [draw=crimson2226346]
(axis cs:7.6954909,45.0687522)
--(axis cs:7.6961485,45.068082);

\path [draw=crimson2226346]
(axis cs:7.6955613,45.0687922)
--(axis cs:7.6955935,45.068812);

\path [draw=crimson2226346]
(axis cs:7.6955935,45.068812)
--(axis cs:7.695716,45.0688873);

\path [draw=firebrick165038]
(axis cs:7.695716,45.0688873)
--(axis cs:7.695764,45.0689244);

\path [draw=firebrick165038]
(axis cs:7.695716,45.0688873)
--(axis cs:7.6963555,45.0682149);

\path [draw=firebrick165038]
(axis cs:7.695716,45.0688873)
--(axis cs:7.6952376,45.0693549);

\path [draw=crimson2226346]
(axis cs:7.6976351,45.0703618)
--(axis cs:7.6985317,45.0710628);

\path [draw=firebrick165038]
(axis cs:7.6976351,45.0703618)
--(axis cs:7.698448,45.0698355);

\path [draw=crimson2226346]
(axis cs:7.6976351,45.0703618)
--(axis cs:7.6969617,45.0707977);

\path [draw=crimson2226346]
(axis cs:7.6985317,45.0710628)
--(axis cs:7.6978977,45.0714814);

\path [draw=crimson2226346]
(axis cs:7.6985317,45.0710628)
--(axis cs:7.6989336,45.0713858);

\path [draw=khaki253210127]
(axis cs:7.6969524,45.0721301)
--(axis cs:7.6977816,45.0715582);

\path [draw=lemonchiffon254254189]
(axis cs:7.6969524,45.0721301)
--(axis cs:7.6960622,45.0714022);

\path [draw=khaki253210127]
(axis cs:7.6969524,45.0721301)
--(axis cs:7.6955776,45.0725907);

\path [draw=coral24814282]
(axis cs:7.6969524,45.0721301)
--(axis cs:7.6981033,45.0717374);

\path [draw=coral24814282]
(axis cs:7.6977816,45.0715582)
--(axis cs:7.697838,45.0715208);

\path [draw=coral24814282]
(axis cs:7.697838,45.0715208)
--(axis cs:7.6978977,45.0714814);

\path [draw=coral24814282]
(axis cs:7.697838,45.0715208)
--(axis cs:7.6969617,45.0707977);

\path [draw=khaki253210127]
(axis cs:7.6952877,45.0718729)
--(axis cs:7.6953465,45.0719413);

\path [draw=khaki253210127]
(axis cs:7.6952877,45.0718729)
--(axis cs:7.6953269,45.0718447);

\path [draw=khaki253210127]
(axis cs:7.6953465,45.0719413)
--(axis cs:7.695371,45.0720086);

\path [draw=lemonchiffon254254189]
(axis cs:7.695371,45.0720086)
--(axis cs:7.6953662,45.0720778);

\path [draw=lemonchiffon254254189]
(axis cs:7.6953662,45.0720778)
--(axis cs:7.6953328,45.0721429);

\path [draw=lemonchiffon254254189]
(axis cs:7.6953328,45.0721429)
--(axis cs:7.6952738,45.0721981);

\path [draw=lemonchiffon254254189]
(axis cs:7.6952738,45.0721981)
--(axis cs:7.6951945,45.0722386);

\path [draw=khaki253210127]
(axis cs:7.6951945,45.0722386)
--(axis cs:7.6952328,45.0722928);

\path [draw=firebrick165038]
(axis cs:7.6944568,45.0741753)
--(axis cs:7.6944135,45.0741191);

\path [draw=firebrick165038]
(axis cs:7.6944568,45.0741753)
--(axis cs:7.6945015,45.0742366);

\path [draw=firebrick165038]
(axis cs:7.6944568,45.0741753)
--(axis cs:7.6943887,45.0742011);

\path [draw=firebrick165038]
(axis cs:7.6944568,45.0741753)
--(axis cs:7.6945156,45.0741549);

\path [draw=crimson2226346]
(axis cs:7.6944135,45.0741191)
--(axis cs:7.6944063,45.0741095);

\path [draw=crimson2226346]
(axis cs:7.6944063,45.0741095)
--(axis cs:7.6942296,45.0738645);

\path [draw=forestgreen010455]
(axis cs:7.6852666,45.0705851)
--(axis cs:7.6848198,45.0707357);

\path [draw=forestgreen010455]
(axis cs:7.6852666,45.0705851)
--(axis cs:7.6856454,45.0704575);

\path [draw=forestgreen010455]
(axis cs:7.6852666,45.0705851)
--(axis cs:7.6851061,45.07068);

\path [draw=forestgreen010455]
(axis cs:7.6848198,45.0707357)
--(axis cs:7.6847761,45.070742);

\path [draw=forestgreen010455]
(axis cs:7.6847761,45.070742)
--(axis cs:7.6847412,45.0707408);

\path [draw=forestgreen010455]
(axis cs:7.6847412,45.0707408)
--(axis cs:7.6847107,45.0707327);

\path [draw=forestgreen010455]
(axis cs:7.6847107,45.0707327)
--(axis cs:7.6846777,45.0707183);

\path [draw=forestgreen010455]
(axis cs:7.6846777,45.0707183)
--(axis cs:7.6846644,45.0706988);

\path [draw=forestgreen010455]
(axis cs:7.6846644,45.0706988)
--(axis cs:7.6847393,45.0706738);

\path [draw=forestgreen010455]
(axis cs:7.6846644,45.0706988)
--(axis cs:7.684644,45.0706716);

\path [draw=forestgreen010455]
(axis cs:7.6846644,45.0706988)
--(axis cs:7.6845985,45.0707196);

\path [draw=firebrick165038]
(axis cs:7.693854,45.0704245)
--(axis cs:7.6938951,45.0704804);

\path [draw=firebrick165038]
(axis cs:7.693854,45.0704245)
--(axis cs:7.6937606,45.0702892);

\path [draw=firebrick165038]
(axis cs:7.693854,45.0704245)
--(axis cs:7.6937793,45.0705042);

\path [draw=firebrick165038]
(axis cs:7.693854,45.0704245)
--(axis cs:7.6939028,45.0703735);

\path [draw=firebrick165038]
(axis cs:7.6938951,45.0704804)
--(axis cs:7.6939251,45.0705211);

\path [draw=firebrick165038]
(axis cs:7.6939251,45.0705211)
--(axis cs:7.6939882,45.0706068);

\path [draw=firebrick165038]
(axis cs:7.6939882,45.0706068)
--(axis cs:7.6940149,45.0706399);

\path [draw=firebrick165038]
(axis cs:7.6939882,45.0706068)
--(axis cs:7.6940382,45.0705552);

\path [draw=firebrick165038]
(axis cs:7.6939882,45.0706068)
--(axis cs:7.6939283,45.0706627);

\path [draw=coral24814282]
(axis cs:7.6948869,45.0718276)
--(axis cs:7.6948485,45.0718447);

\path [draw=khaki253210127]
(axis cs:7.6952328,45.0722928)
--(axis cs:7.6954059,45.0725375);

\path [draw=khaki253210127]
(axis cs:7.6954059,45.0725375)
--(axis cs:7.6954695,45.0726275);

\path [draw=coral24814282]
(axis cs:7.6954695,45.0726275)
--(axis cs:7.6953043,45.072679);

\path [draw=khaki253210127]
(axis cs:7.6954695,45.0726275)
--(axis cs:7.6955139,45.0726964);

\path [draw=khaki253210127]
(axis cs:7.6954695,45.0726275)
--(axis cs:7.6955776,45.0725907);

\path [draw=lemonchiffon254254189]
(axis cs:7.6960622,45.0714022)
--(axis cs:7.6960397,45.0713838);

\path [draw=khaki253210127]
(axis cs:7.6960397,45.0713838)
--(axis cs:7.695946,45.0713106);

\path [draw=lemonchiffon254254189]
(axis cs:7.6960397,45.0713838)
--(axis cs:7.6960688,45.0713653);

\path [draw=lemonchiffon254254189]
(axis cs:7.6960397,45.0713838)
--(axis cs:7.6959475,45.0714434);

\path [draw=firebrick165038]
(axis cs:7.6944416,45.0701308)
--(axis cs:7.6945739,45.0699958);

\path [draw=firebrick165038]
(axis cs:7.6944416,45.0701308)
--(axis cs:7.6940614,45.0705308);

\path [draw=firebrick165038]
(axis cs:7.6755973,45.053915)
--(axis cs:7.6757383,45.05389);

\path [draw=firebrick165038]
(axis cs:7.6755973,45.053915)
--(axis cs:7.6756029,45.0539296);

\path [draw=firebrick165038]
(axis cs:7.6755973,45.053915)
--(axis cs:7.6755931,45.0539036);

\path [draw=firebrick165038]
(axis cs:7.6755973,45.053915)
--(axis cs:7.675509,45.0539329);

\path [draw=firebrick165038]
(axis cs:7.6757383,45.05389)
--(axis cs:7.675786,45.0538815);

\path [draw=firebrick165038]
(axis cs:7.675786,45.0538815)
--(axis cs:7.6760874,45.053828);

\path [draw=firebrick165038]
(axis cs:7.6760874,45.053828)
--(axis cs:7.6766063,45.0537343);

\path [draw=firebrick165038]
(axis cs:7.6766063,45.0537343)
--(axis cs:7.676856,45.0536885);

\path [draw=firebrick165038]
(axis cs:7.676856,45.0536885)
--(axis cs:7.6769525,45.053672);

\path [draw=firebrick165038]
(axis cs:7.6769525,45.053672)
--(axis cs:7.6770332,45.0536574);

\path [draw=firebrick165038]
(axis cs:7.6769525,45.053672)
--(axis cs:7.676957,45.0536827);

\path [draw=firebrick165038]
(axis cs:7.6769525,45.053672)
--(axis cs:7.6769479,45.0536589);

\path [draw=firebrick165038]
(axis cs:7.6770332,45.0536574)
--(axis cs:7.6770876,45.0536479);

\path [draw=firebrick165038]
(axis cs:7.6770876,45.0536479)
--(axis cs:7.6778358,45.0535175);

\path [draw=firebrick165038]
(axis cs:7.6770876,45.0536479)
--(axis cs:7.6770828,45.0536348);

\path [draw=firebrick165038]
(axis cs:7.6778358,45.0535175)
--(axis cs:7.6781388,45.0534637);

\path [draw=firebrick165038]
(axis cs:7.6778358,45.0535175)
--(axis cs:7.6778313,45.053506);

\path [draw=firebrick165038]
(axis cs:7.6781388,45.0534637)
--(axis cs:7.6782292,45.0534476);

\path [draw=firebrick165038]
(axis cs:7.6781388,45.0534637)
--(axis cs:7.6781343,45.053452);

\path [draw=firebrick165038]
(axis cs:7.6781388,45.0534637)
--(axis cs:7.6781429,45.0534743);

\path [draw=firebrick165038]
(axis cs:7.6782292,45.0534476)
--(axis cs:7.6789795,45.0533144);

\path [draw=firebrick165038]
(axis cs:7.6789795,45.0533144)
--(axis cs:7.6795138,45.0532195);

\path [draw=firebrick165038]
(axis cs:7.6789795,45.0533144)
--(axis cs:7.6789829,45.0533272);

\path [draw=firebrick165038]
(axis cs:7.6795138,45.0532195)
--(axis cs:7.6795665,45.0532101);

\path [draw=firebrick165038]
(axis cs:7.6795665,45.0532101)
--(axis cs:7.6796916,45.0531879);

\path [draw=firebrick165038]
(axis cs:7.6796916,45.0531879)
--(axis cs:7.6797158,45.0531836);

\path [draw=firebrick165038]
(axis cs:7.6797158,45.0531836)
--(axis cs:7.679707,45.0531711);

\path [draw=firebrick165038]
(axis cs:7.6797158,45.0531836)
--(axis cs:7.6797234,45.0531944);

\path [draw=firebrick165038]
(axis cs:7.6797158,45.0531836)
--(axis cs:7.6797349,45.0531769);

\path [draw=firebrick165038]
(axis cs:7.7028755,45.0712618)
--(axis cs:7.7031592,45.0713301);

\path [draw=firebrick165038]
(axis cs:7.7028755,45.0712618)
--(axis cs:7.7031067,45.0713845);

\path [draw=firebrick165038]
(axis cs:7.7028755,45.0712618)
--(axis cs:7.702789,45.0711944);

\path [draw=firebrick165038]
(axis cs:7.7028755,45.0712618)
--(axis cs:7.7028393,45.0712989);

\path [draw=firebrick165038]
(axis cs:7.7028755,45.0712618)
--(axis cs:7.7029388,45.0711938);

\path [draw=firebrick165038]
(axis cs:7.7031592,45.0713301)
--(axis cs:7.7033831,45.0713826);

\path [draw=firebrick165038]
(axis cs:7.7031592,45.0713301)
--(axis cs:7.7032321,45.0712454);

\path [draw=firebrick165038]
(axis cs:7.7031592,45.0713301)
--(axis cs:7.7031067,45.0713845);

\path [draw=firebrick165038]
(axis cs:7.7033831,45.0713826)
--(axis cs:7.7032808,45.0714105);

\path [draw=firebrick165038]
(axis cs:7.7033831,45.0713826)
--(axis cs:7.7034282,45.0713891);

\path [draw=firebrick165038]
(axis cs:7.7020464,45.0706279)
--(axis cs:7.702101,45.0706716);

\path [draw=firebrick165038]
(axis cs:7.7020464,45.0706279)
--(axis cs:7.7021763,45.0705839);

\path [draw=firebrick165038]
(axis cs:7.7020464,45.0706279)
--(axis cs:7.7019634,45.0705635);

\path [draw=firebrick165038]
(axis cs:7.7020464,45.0706279)
--(axis cs:7.7019213,45.0706673);

\path [draw=firebrick165038]
(axis cs:7.702101,45.0706716)
--(axis cs:7.7021594,45.0707137);

\path [draw=firebrick165038]
(axis cs:7.7021594,45.0707137)
--(axis cs:7.7021883,45.0707357);

\path [draw=firebrick165038]
(axis cs:7.7021883,45.0707357)
--(axis cs:7.7022613,45.0707915);

\path [draw=firebrick165038]
(axis cs:7.7021883,45.0707357)
--(axis cs:7.7023097,45.0706961);

\path [draw=firebrick165038]
(axis cs:7.7021883,45.0707357)
--(axis cs:7.7021724,45.0707407);

\path [draw=lemonchiffon254254189]
(axis cs:7.6915653,45.0672799)
--(axis cs:7.6916003,45.0673231);

\path [draw=lemonchiffon254254189]
(axis cs:7.6915653,45.0672799)
--(axis cs:7.6915494,45.067259);

\path [draw=khaki253210127]
(axis cs:7.6915653,45.0672799)
--(axis cs:7.6914529,45.0673544);

\path [draw=lemonchiffon254254189]
(axis cs:7.6915653,45.0672799)
--(axis cs:7.6916423,45.0672325);

\path [draw=lemonchiffon254254189]
(axis cs:7.6916003,45.0673231)
--(axis cs:7.6916311,45.0673488);

\path [draw=lemonchiffon254254189]
(axis cs:7.6916311,45.0673488)
--(axis cs:7.6916505,45.0673657);

\path [draw=seagreen4516184]
(axis cs:7.6765559,45.0737938)
--(axis cs:7.6765921,45.0738501);

\path [draw=seagreen4516184]
(axis cs:7.6765559,45.0737938)
--(axis cs:7.6765008,45.0738111);

\path [draw=seagreen4516184]
(axis cs:7.6765559,45.0737938)
--(axis cs:7.6767011,45.0737451);

\path [draw=forestgreen010455]
(axis cs:7.6765921,45.0738501)
--(axis cs:7.6767599,45.0741063);

\path [draw=forestgreen010455]
(axis cs:7.6767599,45.0741063)
--(axis cs:7.6767768,45.0741322);

\path [draw=forestgreen010455]
(axis cs:7.6767768,45.0741322)
--(axis cs:7.6768082,45.0741769);

\path [draw=forestgreen010455]
(axis cs:7.6768082,45.0741769)
--(axis cs:7.6768206,45.0741948);

\path [draw=khaki203232129]
(axis cs:7.6768206,45.0741948)
--(axis cs:7.6771623,45.0746877);

\path [draw=lemonchiffon254254189]
(axis cs:7.6771623,45.0746877)
--(axis cs:7.6772101,45.0747606);

\path [draw=lemonchiffon254254189]
(axis cs:7.6772101,45.0747606)
--(axis cs:7.677289,45.0748698);

\path [draw=lemonchiffon254254189]
(axis cs:7.6772101,45.0747606)
--(axis cs:7.6772907,45.0747331);

\path [draw=lemonchiffon254254189]
(axis cs:7.6772101,45.0747606)
--(axis cs:7.6771254,45.0747901);

\path [draw=khaki253210127]
(axis cs:7.677289,45.0748698)
--(axis cs:7.6771973,45.0750249);

\path [draw=khaki253210127]
(axis cs:7.677289,45.0748698)
--(axis cs:7.6775201,45.0749164);

\path [draw=khaki253210127]
(axis cs:7.6771973,45.0750249)
--(axis cs:7.6770371,45.0750829);

\path [draw=coral24814282]
(axis cs:7.6771973,45.0750249)
--(axis cs:7.6774482,45.0750974);

\path [draw=firebrick165038]
(axis cs:7.7108732,45.0919313)
--(axis cs:7.7106754,45.0920562);

\path [draw=firebrick165038]
(axis cs:7.7106754,45.0920562)
--(axis cs:7.7104273,45.0922018);

\path [draw=firebrick165038]
(axis cs:7.7104273,45.0922018)
--(axis cs:7.7101863,45.0923292);

\path [draw=firebrick165038]
(axis cs:7.7104273,45.0922018)
--(axis cs:7.7104784,45.0921966);

\path [draw=firebrick165038]
(axis cs:7.7101863,45.0923292)
--(axis cs:7.7099647,45.0924384);

\path [draw=firebrick165038]
(axis cs:7.7099647,45.0924384)
--(axis cs:7.7097378,45.0925422);

\path [draw=firebrick165038]
(axis cs:7.7097378,45.0925422)
--(axis cs:7.709471,45.0926579);

\path [draw=firebrick165038]
(axis cs:7.709471,45.0926579)
--(axis cs:7.7095214,45.0927077);

\path [draw=firebrick165038]
(axis cs:7.6945739,45.0699958)
--(axis cs:7.6951656,45.0694252);

\path [draw=firebrick165038]
(axis cs:7.7002525,45.0699533)
--(axis cs:7.699349,45.0692673);

\path [draw=firebrick165038]
(axis cs:7.7002525,45.0699533)
--(axis cs:7.6998312,45.0702271);

\path [draw=firebrick165038]
(axis cs:7.7002525,45.0699533)
--(axis cs:7.7002955,45.0699261);

\path [draw=firebrick165038]
(axis cs:7.699349,45.0692673)
--(axis cs:7.6997923,45.0689654);

\path [draw=firebrick165038]
(axis cs:7.699349,45.0692673)
--(axis cs:7.6991577,45.0693777);

\path [draw=firebrick165038]
(axis cs:7.6914719,45.0756369)
--(axis cs:7.6915096,45.0755873);

\path [draw=firebrick165038]
(axis cs:7.6914719,45.0756369)
--(axis cs:7.6914087,45.075592);

\path [draw=firebrick165038]
(axis cs:7.6914719,45.0756369)
--(axis cs:7.6915593,45.0756827);

\path [draw=firebrick165038]
(axis cs:7.6914719,45.0756369)
--(axis cs:7.6914232,45.0756943);

\path [draw=firebrick165038]
(axis cs:7.6915096,45.0755873)
--(axis cs:7.6915254,45.0755623);

\path [draw=firebrick165038]
(axis cs:7.6915254,45.0755623)
--(axis cs:7.6915639,45.0755103);

\path [draw=firebrick165038]
(axis cs:7.6915639,45.0755103)
--(axis cs:7.6916837,45.0755611);

\path [draw=firebrick165038]
(axis cs:7.6915639,45.0755103)
--(axis cs:7.6914319,45.0754564);

\path [draw=firebrick165038]
(axis cs:7.6915639,45.0755103)
--(axis cs:7.6916163,45.0754454);

\path [draw=coral24814282]
(axis cs:7.6917089,45.0726279)
--(axis cs:7.6918872,45.0727176);

\path [draw=coral24814282]
(axis cs:7.6917089,45.0726279)
--(axis cs:7.6916326,45.0727049);

\path [draw=coral24814282]
(axis cs:7.6917089,45.0726279)
--(axis cs:7.6917787,45.0725587);

\path [draw=coral24814282]
(axis cs:7.6917089,45.0726279)
--(axis cs:7.6915246,45.0725469);

\path [draw=khaki253210127]
(axis cs:7.6918872,45.0727176)
--(axis cs:7.691907,45.0727376);

\path [draw=khaki253210127]
(axis cs:7.6918872,45.0727176)
--(axis cs:7.6918164,45.0727907);

\path [draw=coral24814282]
(axis cs:7.6918872,45.0727176)
--(axis cs:7.6919556,45.0726458);

\path [draw=firebrick165038]
(axis cs:7.6887059,45.0759777)
--(axis cs:7.6885883,45.076052);

\path [draw=firebrick165038]
(axis cs:7.6887059,45.0759777)
--(axis cs:7.6888303,45.076084);

\path [draw=firebrick165038]
(axis cs:7.6887059,45.0759777)
--(axis cs:7.6887387,45.0759534);

\path [draw=firebrick165038]
(axis cs:7.6885883,45.076052)
--(axis cs:7.6884723,45.0761118);

\path [draw=firebrick165038]
(axis cs:7.6884723,45.0761118)
--(axis cs:7.6872082,45.0765415);

\path [draw=firebrick165038]
(axis cs:7.6884723,45.0761118)
--(axis cs:7.6883982,45.0760001);

\path [draw=firebrick165038]
(axis cs:7.6872082,45.0765415)
--(axis cs:7.6871138,45.0765736);

\path [draw=firebrick165038]
(axis cs:7.6871138,45.0765736)
--(axis cs:7.6870577,45.0765823);

\path [draw=firebrick165038]
(axis cs:7.6871138,45.0765736)
--(axis cs:7.687062,45.0764812);

\path [draw=firebrick165038]
(axis cs:7.6871138,45.0765736)
--(axis cs:7.6871456,45.0766356);

\path [draw=crimson2226346]
(axis cs:7.6918139,45.0752621)
--(axis cs:7.6917639,45.0752356);

\path [draw=firebrick165038]
(axis cs:7.6918139,45.0752621)
--(axis cs:7.6916675,45.0753978);

\path [draw=crimson2226346]
(axis cs:7.6918139,45.0752621)
--(axis cs:7.6923136,45.0747814);

\path [draw=crimson2226346]
(axis cs:7.6917639,45.0752356)
--(axis cs:7.6917268,45.0752054);

\path [draw=crimson2226346]
(axis cs:7.6917268,45.0752054)
--(axis cs:7.6917086,45.0751777);

\path [draw=crimson2226346]
(axis cs:7.6917086,45.0751777)
--(axis cs:7.6912336,45.0744497);

\path [draw=coral24814282]
(axis cs:7.6912336,45.0744497)
--(axis cs:7.6912224,45.0744329);

\path [draw=coral24814282]
(axis cs:7.6912224,45.0744329)
--(axis cs:7.6911937,45.0743892);

\path [draw=coral24814282]
(axis cs:7.6911937,45.0743892)
--(axis cs:7.6927154,45.0738929);

\path [draw=crimson2226346]
(axis cs:7.6911937,45.0743892)
--(axis cs:7.6904252,45.0746405);

\path [draw=crimson2226346]
(axis cs:7.6874998,45.0711264)
--(axis cs:7.6875152,45.0711401);

\path [draw=crimson2226346]
(axis cs:7.6874998,45.0711264)
--(axis cs:7.6874375,45.0710936);

\path [draw=crimson2226346]
(axis cs:7.6874998,45.0711264)
--(axis cs:7.6874439,45.0710581);

\path [draw=crimson2226346]
(axis cs:7.6875152,45.0711401)
--(axis cs:7.6875297,45.0711521);

\path [draw=crimson2226346]
(axis cs:7.6875297,45.0711521)
--(axis cs:7.6875561,45.0711811);

\path [draw=crimson2226346]
(axis cs:7.6904699,45.0721396)
--(axis cs:7.6903487,45.0721249);

\path [draw=crimson2226346]
(axis cs:7.6904699,45.0721396)
--(axis cs:7.6905761,45.0721555);

\path [draw=crimson2226346]
(axis cs:7.6904699,45.0721396)
--(axis cs:7.6903664,45.0721012);

\path [draw=crimson2226346]
(axis cs:7.6903487,45.0721249)
--(axis cs:7.6902994,45.0721267);

\path [draw=crimson2226346]
(axis cs:7.6902994,45.0721267)
--(axis cs:7.6901532,45.0721445);

\path [draw=crimson2226346]
(axis cs:7.6901532,45.0721445)
--(axis cs:7.6901675,45.0721228);

\path [draw=crimson2226346]
(axis cs:7.6901532,45.0721445)
--(axis cs:7.6901374,45.0721571);

\path [draw=crimson2226346]
(axis cs:7.6729043,45.0545815)
--(axis cs:7.6732827,45.0544517);

\path [draw=crimson2226346]
(axis cs:7.6729043,45.0545815)
--(axis cs:7.6725699,45.0547044);

\path [draw=crimson2226346]
(axis cs:7.6732827,45.0544517)
--(axis cs:7.6736122,45.0543522);

\path [draw=crimson2226346]
(axis cs:7.6736122,45.0543522)
--(axis cs:7.6736842,45.0543338);

\path [draw=crimson2226346]
(axis cs:7.6736842,45.0543338)
--(axis cs:7.6747995,45.0540897);

\path [draw=crimson2226346]
(axis cs:7.6747995,45.0540897)
--(axis cs:7.674806,45.0541061);

\path [draw=crimson2226346]
(axis cs:7.6747995,45.0540897)
--(axis cs:7.6751325,45.0540154);

\path [draw=firebrick165038]
(axis cs:7.6840356,45.0453083)
--(axis cs:7.6841453,45.0452707);

\path [draw=firebrick165038]
(axis cs:7.6840356,45.0453083)
--(axis cs:7.6837943,45.0453378);

\path [draw=firebrick165038]
(axis cs:7.6840356,45.0453083)
--(axis cs:7.6838326,45.0454052);

\path [draw=firebrick165038]
(axis cs:7.6841453,45.0452707)
--(axis cs:7.684317,45.045212);

\path [draw=firebrick165038]
(axis cs:7.6764863,45.0264047)
--(axis cs:7.6775792,45.0288214);

\path [draw=firebrick165038]
(axis cs:7.6764863,45.0264047)
--(axis cs:7.6763571,45.0260885);

\path [draw=firebrick165038]
(axis cs:7.6775792,45.0288214)
--(axis cs:7.6777822,45.0292451);

\path [draw=firebrick165038]
(axis cs:7.6775792,45.0288214)
--(axis cs:7.6774988,45.0288416);

\path [draw=firebrick165038]
(axis cs:7.6775792,45.0288214)
--(axis cs:7.677763,45.0288115);

\path [draw=firebrick165038]
(axis cs:7.6777822,45.0292451)
--(axis cs:7.67781,45.0293104);

\path [draw=firebrick165038]
(axis cs:7.6777822,45.0292451)
--(axis cs:7.6779736,45.0292063);

\path [draw=firebrick165038]
(axis cs:7.67781,45.0293104)
--(axis cs:7.6784813,45.0308341);

\path [draw=firebrick165038]
(axis cs:7.6784813,45.0308341)
--(axis cs:7.6788655,45.0316876);

\path [draw=firebrick165038]
(axis cs:7.6788655,45.0316876)
--(axis cs:7.6789704,45.0319206);

\path [draw=firebrick165038]
(axis cs:7.6788655,45.0316876)
--(axis cs:7.6786239,45.0317142);

\path [draw=firebrick165038]
(axis cs:7.6789704,45.0319206)
--(axis cs:7.6790639,45.0321188);

\path [draw=firebrick165038]
(axis cs:7.6789704,45.0319206)
--(axis cs:7.6788499,45.0319306);

\path [draw=firebrick165038]
(axis cs:7.6790639,45.0321188)
--(axis cs:7.6791437,45.0323057);

\path [draw=firebrick165038]
(axis cs:7.6790639,45.0321188)
--(axis cs:7.6789395,45.0321448);

\path [draw=firebrick165038]
(axis cs:7.6791437,45.0323057)
--(axis cs:7.6795923,45.0332963);

\path [draw=firebrick165038]
(axis cs:7.6791437,45.0323057)
--(axis cs:7.6790149,45.0323266);

\path [draw=firebrick165038]
(axis cs:7.6795923,45.0332963)
--(axis cs:7.679617,45.0333508);

\path [draw=firebrick165038]
(axis cs:7.679617,45.0333508)
--(axis cs:7.6797667,45.0336884);

\path [draw=firebrick165038]
(axis cs:7.679617,45.0333508)
--(axis cs:7.6797077,45.0333306);

\path [draw=firebrick165038]
(axis cs:7.6797667,45.0336884)
--(axis cs:7.6800794,45.0343879);

\path [draw=firebrick165038]
(axis cs:7.6797667,45.0336884)
--(axis cs:7.6796497,45.033718);

\path [draw=firebrick165038]
(axis cs:7.6800794,45.0343879)
--(axis cs:7.6801043,45.0344436);

\path [draw=firebrick165038]
(axis cs:7.6801043,45.0344436)
--(axis cs:7.6801292,45.0345002);

\path [draw=firebrick165038]
(axis cs:7.6801043,45.0344436)
--(axis cs:7.680226,45.0344134);

\path [draw=firebrick165038]
(axis cs:7.6801292,45.0345002)
--(axis cs:7.6802423,45.0347576);

\path [draw=firebrick165038]
(axis cs:7.6802423,45.0347576)
--(axis cs:7.6803109,45.0349139);

\path [draw=firebrick165038]
(axis cs:7.6802423,45.0347576)
--(axis cs:7.6801494,45.0347876);

\path [draw=firebrick165038]
(axis cs:7.6803109,45.0349139)
--(axis cs:7.6803733,45.0350558);

\path [draw=firebrick165038]
(axis cs:7.6803109,45.0349139)
--(axis cs:7.6802178,45.0349339);

\path [draw=firebrick165038]
(axis cs:7.6803733,45.0350558)
--(axis cs:7.6804356,45.0351977);

\path [draw=crimson2226346]
(axis cs:7.6877548,45.0594093)
--(axis cs:7.6876711,45.0592953);

\path [draw=coral24814282]
(axis cs:7.6877548,45.0594093)
--(axis cs:7.6878068,45.0594249);

\path [draw=coral24814282]
(axis cs:7.6877548,45.0594093)
--(axis cs:7.687631,45.0594533);

\path [draw=coral24814282]
(axis cs:7.6877548,45.0594093)
--(axis cs:7.6877818,45.0594459);

\path [draw=crimson2226346]
(axis cs:7.6877548,45.0594093)
--(axis cs:7.6878525,45.0593745);

\path [draw=crimson2226346]
(axis cs:7.6876711,45.0592953)
--(axis cs:7.6872724,45.0587279);

\path [draw=firebrick165038]
(axis cs:7.6872724,45.0587279)
--(axis cs:7.6867913,45.0580914);

\path [draw=crimson2226346]
(axis cs:7.6872724,45.0587279)
--(axis cs:7.6874139,45.0586776);

\path [draw=crimson2226346]
(axis cs:7.6872724,45.0587279)
--(axis cs:7.6857083,45.0592898);

\path [draw=firebrick165038]
(axis cs:7.6867913,45.0580914)
--(axis cs:7.6861831,45.0572718);

\path [draw=firebrick165038]
(axis cs:7.6867913,45.0580914)
--(axis cs:7.6852449,45.0586559);

\path [draw=firebrick165038]
(axis cs:7.6867913,45.0580914)
--(axis cs:7.6869473,45.0580353);

\path [draw=firebrick165038]
(axis cs:7.6861831,45.0572718)
--(axis cs:7.6858319,45.0567587);

\path [draw=firebrick165038]
(axis cs:7.6861831,45.0572718)
--(axis cs:7.6863558,45.0572087);

\path [draw=firebrick165038]
(axis cs:7.6861831,45.0572718)
--(axis cs:7.6846983,45.0578123);

\path [draw=firebrick165038]
(axis cs:7.6858319,45.0567587)
--(axis cs:7.6857834,45.0566878);

\path [draw=firebrick165038]
(axis cs:7.6857834,45.0566878)
--(axis cs:7.685344,45.0560909);

\path [draw=firebrick165038]
(axis cs:7.6857834,45.0566878)
--(axis cs:7.6859278,45.0566329);

\path [draw=firebrick165038]
(axis cs:7.6857834,45.0566878)
--(axis cs:7.6856237,45.0567455);

\path [draw=firebrick165038]
(axis cs:7.685344,45.0560909)
--(axis cs:7.6848661,45.0554568);

\path [draw=firebrick165038]
(axis cs:7.685344,45.0560909)
--(axis cs:7.6837841,45.0566654);

\path [draw=firebrick165038]
(axis cs:7.685344,45.0560909)
--(axis cs:7.6854886,45.0560373);

\path [draw=firebrick165038]
(axis cs:7.6848661,45.0554568)
--(axis cs:7.6845233,45.0550021);

\path [draw=firebrick165038]
(axis cs:7.6848661,45.0554568)
--(axis cs:7.6833136,45.0560215);

\path [draw=firebrick165038]
(axis cs:7.6848661,45.0554568)
--(axis cs:7.685019,45.0554004);

\path [draw=firebrick165038]
(axis cs:7.6845233,45.0550021)
--(axis cs:7.6845065,45.0549778);

\path [draw=firebrick165038]
(axis cs:7.6845065,45.0549778)
--(axis cs:7.6844541,45.0549077);

\path [draw=firebrick165038]
(axis cs:7.6844541,45.0549077)
--(axis cs:7.6843838,45.0548058);

\path [draw=firebrick165038]
(axis cs:7.6844541,45.0549077)
--(axis cs:7.6846147,45.0548521);

\path [draw=firebrick165038]
(axis cs:7.6844541,45.0549077)
--(axis cs:7.6843054,45.0549511);

\path [draw=firebrick165038]
(axis cs:7.6843838,45.0548058)
--(axis cs:7.6842925,45.0546738);

\path [draw=firebrick165038]
(axis cs:7.6842925,45.0546738)
--(axis cs:7.6842687,45.0546418);

\path [draw=firebrick165038]
(axis cs:7.6842925,45.0546738)
--(axis cs:7.6841498,45.0547181);

\path [draw=firebrick165038]
(axis cs:7.6842925,45.0546738)
--(axis cs:7.6844466,45.054622);

\path [draw=firebrick165038]
(axis cs:7.689358,45.0591341)
--(axis cs:7.689383,45.0591716);

\path [draw=firebrick165038]
(axis cs:7.689358,45.0591341)
--(axis cs:7.690215,45.0588235);

\path [draw=firebrick165038]
(axis cs:7.689358,45.0591341)
--(axis cs:7.6893231,45.0591461);

\path [draw=firebrick165038]
(axis cs:7.689383,45.0591716)
--(axis cs:7.6893964,45.0591902);

\path [draw=firebrick165038]
(axis cs:7.6893964,45.0591902)
--(axis cs:7.6903852,45.0605591);

\path [draw=firebrick165038]
(axis cs:7.6903852,45.0605591)
--(axis cs:7.6904241,45.0606111);

\path [draw=firebrick165038]
(axis cs:7.6904241,45.0606111)
--(axis cs:7.6904776,45.0605924);

\path [draw=firebrick165038]
(axis cs:7.6904241,45.0606111)
--(axis cs:7.6904802,45.0606843);

\path [draw=firebrick165038]
(axis cs:7.6904241,45.0606111)
--(axis cs:7.6903219,45.0606474);

\path [draw=coral24814282]
(axis cs:7.6925513,45.0607026)
--(axis cs:7.6924695,45.0607304);

\path [draw=coral24814282]
(axis cs:7.6925513,45.0607026)
--(axis cs:7.6924989,45.0606351);

\path [draw=coral24814282]
(axis cs:7.6924695,45.0607304)
--(axis cs:7.6924312,45.0607442);

\path [draw=coral24814282]
(axis cs:7.6924312,45.0607442)
--(axis cs:7.6922997,45.0607933);

\path [draw=coral24814282]
(axis cs:7.6922997,45.0607933)
--(axis cs:7.6929956,45.0616453);

\path [draw=coral24814282]
(axis cs:7.6922997,45.0607933)
--(axis cs:7.692254,45.0607321);

\path [draw=coral24814282]
(axis cs:7.6922997,45.0607933)
--(axis cs:7.6922021,45.060829);

\path [draw=forestgreen010455]
(axis cs:7.6902264,45.0681484)
--(axis cs:7.6902098,45.0681225);

\path [draw=forestgreen010455]
(axis cs:7.6902264,45.0681484)
--(axis cs:7.6902533,45.0681843);

\path [draw=forestgreen010455]
(axis cs:7.6902264,45.0681484)
--(axis cs:7.6902129,45.068157);

\path [draw=forestgreen010455]
(axis cs:7.6902264,45.0681484)
--(axis cs:7.6902507,45.0681326);

\path [draw=forestgreen010455]
(axis cs:7.6902098,45.0681225)
--(axis cs:7.6901612,45.0680469);

\path [draw=khaki203232129]
(axis cs:7.6901612,45.0680469)
--(axis cs:7.689908,45.0676904);

\path [draw=lemonchiffon254254189]
(axis cs:7.689908,45.0676904)
--(axis cs:7.689828,45.0675713);

\path [draw=khaki203232129]
(axis cs:7.689908,45.0676904)
--(axis cs:7.6899273,45.0676824);

\path [draw=khaki253210127]
(axis cs:7.689828,45.0675713)
--(axis cs:7.6896448,45.0673113);

\path [draw=coral24814282]
(axis cs:7.6896448,45.0673113)
--(axis cs:7.6894836,45.0670843);

\path [draw=khaki253210127]
(axis cs:7.6896448,45.0673113)
--(axis cs:7.6896582,45.0673078);

\path [draw=coral24814282]
(axis cs:7.6894836,45.0670843)
--(axis cs:7.6894356,45.0670247);

\path [draw=coral24814282]
(axis cs:7.6894356,45.0670247)
--(axis cs:7.6894505,45.0670186);

\path [draw=coral24814282]
(axis cs:7.6894356,45.0670247)
--(axis cs:7.689422,45.0670293);

\path [draw=coral24814282]
(axis cs:7.6894356,45.0670247)
--(axis cs:7.689425,45.0670098);

\path [draw=coral24814282]
(axis cs:7.6952725,45.0663784)
--(axis cs:7.6953136,45.0663527);

\path [draw=coral24814282]
(axis cs:7.6952725,45.0663784)
--(axis cs:7.6950277,45.0661869);

\path [draw=coral24814282]
(axis cs:7.6952725,45.0663784)
--(axis cs:7.6953465,45.0664357);

\path [draw=coral24814282]
(axis cs:7.6953136,45.0663527)
--(axis cs:7.69537,45.066318);

\path [draw=coral24814282]
(axis cs:7.69537,45.066318)
--(axis cs:7.695801,45.0660449);

\path [draw=khaki253210127]
(axis cs:7.695801,45.0660449)
--(axis cs:7.6959213,45.0659687);

\path [draw=khaki253210127]
(axis cs:7.6959213,45.0659687)
--(axis cs:7.6959881,45.0659268);

\path [draw=lemonchiffon254254189]
(axis cs:7.6959881,45.0659268)
--(axis cs:7.6960366,45.0658951);

\path [draw=khaki253210127]
(axis cs:7.6959881,45.0659268)
--(axis cs:7.6960537,45.0659771);

\path [draw=lemonchiffon254254189]
(axis cs:7.6959881,45.0659268)
--(axis cs:7.6959389,45.0658884);

\path [draw=lemonchiffon254254189]
(axis cs:7.6960366,45.0658951)
--(axis cs:7.6969031,45.0653326);

\path [draw=lemonchiffon254254189]
(axis cs:7.6969031,45.0653326)
--(axis cs:7.6969656,45.065292);

\path [draw=lemonchiffon254254189]
(axis cs:7.6969656,45.065292)
--(axis cs:7.6976234,45.0648648);

\path [draw=lemonchiffon254254189]
(axis cs:7.6969656,45.065292)
--(axis cs:7.6970109,45.0653273);

\path [draw=lemonchiffon254254189]
(axis cs:7.6969656,45.065292)
--(axis cs:7.6969078,45.0652451);

\path [draw=lemonchiffon254254189]
(axis cs:7.6976234,45.0648648)
--(axis cs:7.6977008,45.0648145);

\path [draw=lemonchiffon254254189]
(axis cs:7.6977008,45.0648145)
--(axis cs:7.6971189,45.0643729);

\path [draw=khaki253210127]
(axis cs:7.6977008,45.0648145)
--(axis cs:7.6978866,45.064954);

\path [draw=crimson2226346]
(axis cs:7.671809,45.0806441)
--(axis cs:7.6729453,45.0802661);

\path [draw=firebrick165038]
(axis cs:7.671809,45.0806441)
--(axis cs:7.6708978,45.0809428);

\path [draw=crimson2226346]
(axis cs:7.6729453,45.0802661)
--(axis cs:7.674449,45.0797681);

\path [draw=crimson2226346]
(axis cs:7.6795071,45.0780779)
--(axis cs:7.679696,45.0780152);

\path [draw=coral24814282]
(axis cs:7.6795071,45.0780779)
--(axis cs:7.679335,45.0781353);

\path [draw=coral24814282]
(axis cs:7.6795071,45.0780779)
--(axis cs:7.6794735,45.0780293);

\path [draw=coral24814282]
(axis cs:7.6795071,45.0780779)
--(axis cs:7.6795564,45.0781484);

\path [draw=crimson2226346]
(axis cs:7.679696,45.0780152)
--(axis cs:7.6797163,45.0780085);

\path [draw=crimson2226346]
(axis cs:7.6797163,45.0780085)
--(axis cs:7.6797511,45.077997);

\path [draw=coral24814282]
(axis cs:7.679335,45.0781353)
--(axis cs:7.6793002,45.0781469);

\path [draw=crimson2226346]
(axis cs:7.6793002,45.0781469)
--(axis cs:7.6774625,45.0787693);

\path [draw=crimson2226346]
(axis cs:7.6774625,45.0787693)
--(axis cs:7.6769072,45.0789545);

\path [draw=crimson2226346]
(axis cs:7.6769072,45.0789545)
--(axis cs:7.6768498,45.0789735);

\path [draw=crimson2226346]
(axis cs:7.6768498,45.0789735)
--(axis cs:7.6767082,45.0790207);

\path [draw=crimson2226346]
(axis cs:7.6767082,45.0790207)
--(axis cs:7.6766811,45.0789847);

\path [draw=crimson2226346]
(axis cs:7.6767082,45.0790207)
--(axis cs:7.6767211,45.0790419);

\path [draw=crimson2226346]
(axis cs:7.6767082,45.0790207)
--(axis cs:7.6766545,45.0790385);

\path [draw=crimson2226346]
(axis cs:7.6646969,45.0451606)
--(axis cs:7.6648427,45.0450354);

\path [draw=coral24814282]
(axis cs:7.6646969,45.0451606)
--(axis cs:7.664588,45.0450265);

\path [draw=crimson2226346]
(axis cs:7.6646969,45.0451606)
--(axis cs:7.664899,45.0451015);

\path [draw=coral24814282]
(axis cs:7.6646969,45.0451606)
--(axis cs:7.6645789,45.0452301);

\path [draw=coral24814282]
(axis cs:7.6646969,45.0451606)
--(axis cs:7.6648087,45.0453056);

\path [draw=firebrick165038]
(axis cs:7.6648427,45.0450354)
--(axis cs:7.6657509,45.0444952);

\path [draw=firebrick165038]
(axis cs:7.6657509,45.0444952)
--(axis cs:7.6662825,45.0441896);

\path [draw=firebrick165038]
(axis cs:7.7057803,45.0902514)
--(axis cs:7.7071534,45.0902764);

\path [draw=firebrick165038]
(axis cs:7.7057803,45.0902514)
--(axis cs:7.7056643,45.0903805);

\path [draw=firebrick165038]
(axis cs:7.7057803,45.0902514)
--(axis cs:7.7063572,45.0895705);

\path [draw=firebrick165038]
(axis cs:7.7071534,45.0902764)
--(axis cs:7.707465,45.0899551);

\path [draw=firebrick165038]
(axis cs:7.707465,45.0899551)
--(axis cs:7.7067101,45.0896244);

\path [draw=firebrick165038]
(axis cs:7.7057148,45.0906649)
--(axis cs:7.7057771,45.0906313);

\path [draw=firebrick165038]
(axis cs:7.7057148,45.0906649)
--(axis cs:7.7056096,45.0906019);

\path [draw=firebrick165038]
(axis cs:7.7057148,45.0906649)
--(axis cs:7.7058497,45.0907481);

\path [draw=firebrick165038]
(axis cs:7.7057771,45.0906313)
--(axis cs:7.7057945,45.0906237);

\path [draw=firebrick165038]
(axis cs:7.7057945,45.0906237)
--(axis cs:7.7058196,45.0906149);

\path [draw=firebrick165038]
(axis cs:7.7058196,45.0906149)
--(axis cs:7.7058473,45.0906081);

\path [draw=firebrick165038]
(axis cs:7.7058473,45.0906081)
--(axis cs:7.7058852,45.0906041);

\path [draw=firebrick165038]
(axis cs:7.7058852,45.0906041)
--(axis cs:7.7059258,45.0906019);

\path [draw=firebrick165038]
(axis cs:7.7059258,45.0906019)
--(axis cs:7.7059524,45.0906014);

\path [draw=firebrick165038]
(axis cs:7.7059524,45.0906014)
--(axis cs:7.7084364,45.0906833);

\path [draw=firebrick165038]
(axis cs:7.7084364,45.0906833)
--(axis cs:7.7084654,45.0906834);

\path [draw=firebrick165038]
(axis cs:7.7084654,45.0906834)
--(axis cs:7.7084945,45.0906826);

\path [draw=firebrick165038]
(axis cs:7.7084945,45.0906826)
--(axis cs:7.7085236,45.0906799);

\path [draw=firebrick165038]
(axis cs:7.7085236,45.0906799)
--(axis cs:7.7085512,45.090676);

\path [draw=firebrick165038]
(axis cs:7.7085512,45.090676)
--(axis cs:7.7085787,45.0906702);

\path [draw=firebrick165038]
(axis cs:7.7085787,45.0906702)
--(axis cs:7.7086006,45.0906647);

\path [draw=firebrick165038]
(axis cs:7.7086006,45.0906647)
--(axis cs:7.7086291,45.090656);

\path [draw=firebrick165038]
(axis cs:7.7086291,45.090656)
--(axis cs:7.7086502,45.0906802);

\path [draw=firebrick165038]
(axis cs:7.7086291,45.090656)
--(axis cs:7.7086205,45.0906328);

\path [draw=firebrick165038]
(axis cs:7.6985694,45.0882954)
--(axis cs:7.698698,45.0883554);

\path [draw=firebrick165038]
(axis cs:7.6985694,45.0882954)
--(axis cs:7.6982867,45.0878604);

\path [draw=firebrick165038]
(axis cs:7.6985694,45.0882954)
--(axis cs:7.6988623,45.088201);

\path [draw=firebrick165038]
(axis cs:7.6985694,45.0882954)
--(axis cs:7.698448,45.0883373);

\path [draw=firebrick165038]
(axis cs:7.698698,45.0883554)
--(axis cs:7.6993443,45.0885635);

\path [draw=firebrick165038]
(axis cs:7.6993443,45.0885635)
--(axis cs:7.6996051,45.0886457);

\path [draw=firebrick165038]
(axis cs:7.6996051,45.0886457)
--(axis cs:7.7000382,45.0887823);

\path [draw=firebrick165038]
(axis cs:7.7000382,45.0887823)
--(axis cs:7.7001889,45.0888326);

\path [draw=firebrick165038]
(axis cs:7.7001889,45.0888326)
--(axis cs:7.7015815,45.0892676);

\path [draw=firebrick165038]
(axis cs:7.7001889,45.0888326)
--(axis cs:7.7002106,45.0887977);

\path [draw=firebrick165038]
(axis cs:7.7001889,45.0888326)
--(axis cs:7.7002074,45.0888802);

\path [draw=firebrick165038]
(axis cs:7.7015815,45.0892676)
--(axis cs:7.7016979,45.0893028);

\path [draw=firebrick165038]
(axis cs:7.7015815,45.0892676)
--(axis cs:7.7016026,45.0892379);

\path [draw=firebrick165038]
(axis cs:7.7016979,45.0893028)
--(axis cs:7.7024722,45.0895465);

\path [draw=firebrick165038]
(axis cs:7.7024722,45.0895465)
--(axis cs:7.7029839,45.0897058);

\path [draw=firebrick165038]
(axis cs:7.7024722,45.0895465)
--(axis cs:7.7025116,45.0894878);

\path [draw=firebrick165038]
(axis cs:7.7029839,45.0897058)
--(axis cs:7.7036078,45.0898981);

\path [draw=firebrick165038]
(axis cs:7.7029839,45.0897058)
--(axis cs:7.7028427,45.0897325);

\path [draw=firebrick165038]
(axis cs:7.7036078,45.0898981)
--(axis cs:7.7037282,45.0899364);

\path [draw=firebrick165038]
(axis cs:7.7036078,45.0898981)
--(axis cs:7.7035328,45.0899665);

\path [draw=firebrick165038]
(axis cs:7.7037282,45.0899364)
--(axis cs:7.7043737,45.0901404);

\path [draw=firebrick165038]
(axis cs:7.7043737,45.0901404)
--(axis cs:7.7045332,45.0901923);

\path [draw=firebrick165038]
(axis cs:7.7043737,45.0901404)
--(axis cs:7.7043448,45.0901839);

\path [draw=firebrick165038]
(axis cs:7.7043737,45.0901404)
--(axis cs:7.7043884,45.0901181);

\path [draw=firebrick165038]
(axis cs:7.7045332,45.0901923)
--(axis cs:7.7053825,45.0904624);

\path [draw=firebrick165038]
(axis cs:7.7045964,45.0917557)
--(axis cs:7.7048942,45.0918841);

\path [draw=firebrick165038]
(axis cs:7.7048942,45.0918841)
--(axis cs:7.7051634,45.0921584);

\path [draw=firebrick165038]
(axis cs:7.7051634,45.0921584)
--(axis cs:7.705465,45.0924994);

\path [draw=firebrick165038]
(axis cs:7.705465,45.0924994)
--(axis cs:7.7054786,45.0924934);

\path [draw=firebrick165038]
(axis cs:7.7067568,45.092995)
--(axis cs:7.7067909,45.0929903);

\path [draw=firebrick165038]
(axis cs:7.7067909,45.0929903)
--(axis cs:7.7068292,45.0929863);

\path [draw=firebrick165038]
(axis cs:7.7068292,45.0929863)
--(axis cs:7.7068662,45.0929843);

\path [draw=firebrick165038]
(axis cs:7.7068662,45.0929843)
--(axis cs:7.7069087,45.092984);

\path [draw=firebrick165038]
(axis cs:7.7069087,45.092984)
--(axis cs:7.70695,45.0929857);

\path [draw=firebrick165038]
(axis cs:7.70695,45.0929857)
--(axis cs:7.706979,45.0929879);

\path [draw=firebrick165038]
(axis cs:7.706979,45.0929879)
--(axis cs:7.707015,45.092992);

\path [draw=firebrick165038]
(axis cs:7.707015,45.092992)
--(axis cs:7.7070783,45.0930066);

\path [draw=firebrick165038]
(axis cs:7.707015,45.092992)
--(axis cs:7.7070491,45.0929092);

\path [draw=firebrick165038]
(axis cs:7.7070783,45.0930066)
--(axis cs:7.7071105,45.0930148);

\path [draw=firebrick165038]
(axis cs:7.7071105,45.0930148)
--(axis cs:7.7071442,45.0930239);

\path [draw=firebrick165038]
(axis cs:7.7071442,45.0930239)
--(axis cs:7.7071722,45.093034);

\path [draw=firebrick165038]
(axis cs:7.7071722,45.093034)
--(axis cs:7.7072224,45.0930527);

\path [draw=coral24814282]
(axis cs:7.6847405,45.0761814)
--(axis cs:7.6848507,45.0763446);

\path [draw=coral24814282]
(axis cs:7.6847405,45.0761814)
--(axis cs:7.6848179,45.0761554);

\path [draw=coral24814282]
(axis cs:7.6847405,45.0761814)
--(axis cs:7.6845912,45.0759584);

\path [draw=coral24814282]
(axis cs:7.6848507,45.0763446)
--(axis cs:7.6848702,45.0763741);

\path [draw=coral24814282]
(axis cs:7.6848702,45.0763741)
--(axis cs:7.6849285,45.0764626);

\path [draw=coral24814282]
(axis cs:7.6849285,45.0764626)
--(axis cs:7.6849722,45.0765287);

\path [draw=crimson2226346]
(axis cs:7.6849285,45.0764626)
--(axis cs:7.6855032,45.0762643);

\path [draw=crimson2226346]
(axis cs:7.6849722,45.0765287)
--(axis cs:7.6851806,45.0768443);

\path [draw=crimson2226346]
(axis cs:7.6851806,45.0768443)
--(axis cs:7.6851446,45.076916);

\path [draw=crimson2226346]
(axis cs:7.6851446,45.076916)
--(axis cs:7.6849181,45.0773675);

\path [draw=crimson2226346]
(axis cs:7.6851446,45.076916)
--(axis cs:7.685231,45.076933);

\path [draw=crimson2226346]
(axis cs:7.6849181,45.0773675)
--(axis cs:7.6843588,45.0775525);

\path [draw=crimson2226346]
(axis cs:7.6843588,45.0775525)
--(axis cs:7.6842979,45.0775726);

\path [draw=crimson2226346]
(axis cs:7.6843588,45.0775525)
--(axis cs:7.6843837,45.077591);

\path [draw=khaki253210127]
(axis cs:7.6842979,45.0775726)
--(axis cs:7.684192,45.0776077);

\path [draw=crimson2226346]
(axis cs:7.684192,45.0776077)
--(axis cs:7.6841676,45.0776157);

\path [draw=firebrick165038]
(axis cs:7.6914087,45.075592)
--(axis cs:7.6913387,45.0755551);

\path [draw=firebrick165038]
(axis cs:7.6913387,45.0755551)
--(axis cs:7.691317,45.0755445);

\path [draw=firebrick165038]
(axis cs:7.691317,45.0755445)
--(axis cs:7.6900748,45.0749859);

\path [draw=firebrick165038]
(axis cs:7.6900748,45.0749859)
--(axis cs:7.6900654,45.0749825);

\path [draw=firebrick165038]
(axis cs:7.6900654,45.0749825)
--(axis cs:7.6900389,45.074973);

\path [draw=firebrick165038]
(axis cs:7.6900389,45.074973)
--(axis cs:7.6899212,45.0749385);

\path [draw=firebrick165038]
(axis cs:7.6899212,45.0749385)
--(axis cs:7.6900073,45.0748749);

\path [draw=firebrick165038]
(axis cs:7.6899212,45.0749385)
--(axis cs:7.6898683,45.0749603);

\path [draw=khaki253210127]
(axis cs:7.6814769,45.0734974)
--(axis cs:7.681448,45.0735076);

\path [draw=khaki253210127]
(axis cs:7.6814769,45.0734974)
--(axis cs:7.6814677,45.0734839);

\path [draw=khaki253210127]
(axis cs:7.6814769,45.0734974)
--(axis cs:7.6814845,45.0735087);

\path [draw=coral24814282]
(axis cs:7.6814769,45.0734974)
--(axis cs:7.6815426,45.0734934);

\path [draw=khaki253210127]
(axis cs:7.681448,45.0735076)
--(axis cs:7.6805239,45.0738394);

\path [draw=khaki253210127]
(axis cs:7.6805239,45.0738394)
--(axis cs:7.6805043,45.0738471);

\path [draw=khaki253210127]
(axis cs:7.6805043,45.0738471)
--(axis cs:7.6804871,45.0738538);

\path [draw=khaki253210127]
(axis cs:7.6805043,45.0738471)
--(axis cs:7.6805238,45.0738738);

\path [draw=lemonchiffon254254189]
(axis cs:7.6772907,45.0747331)
--(axis cs:7.67754,45.0746469);

\path [draw=khaki253210127]
(axis cs:7.67754,45.0746469)
--(axis cs:7.6776589,45.0748128);

\path [draw=khaki253210127]
(axis cs:7.6776589,45.0748128)
--(axis cs:7.6776875,45.0748526);

\path [draw=khaki253210127]
(axis cs:7.6776875,45.0748526)
--(axis cs:7.6777362,45.0749155);

\path [draw=khaki253210127]
(axis cs:7.6776875,45.0748526)
--(axis cs:7.6777697,45.074821);

\path [draw=khaki253210127]
(axis cs:7.6776875,45.0748526)
--(axis cs:7.6775201,45.0749164);

\path [draw=coral24814282]
(axis cs:7.6777362,45.0749155)
--(axis cs:7.6778661,45.0750962);

\path [draw=coral24814282]
(axis cs:7.6778661,45.0750962)
--(axis cs:7.6776148,45.0751884);

\path [draw=coral24814282]
(axis cs:7.6776148,45.0751884)
--(axis cs:7.6775295,45.0752179);

\path [draw=coral24814282]
(axis cs:7.6775295,45.0752179)
--(axis cs:7.6774475,45.0752439);

\path [draw=coral24814282]
(axis cs:7.6775295,45.0752179)
--(axis cs:7.6774482,45.0750974);

\path [draw=crimson2226346]
(axis cs:7.6775295,45.0752179)
--(axis cs:7.6775758,45.0752827);

\path [draw=coral24814282]
(axis cs:7.6774475,45.0752439)
--(axis cs:7.6772075,45.0753258);

\path [draw=coral24814282]
(axis cs:7.6772075,45.0753258)
--(axis cs:7.6770882,45.0751584);

\path [draw=coral24814282]
(axis cs:7.6770882,45.0751584)
--(axis cs:7.6770371,45.0750829);

\path [draw=khaki253210127]
(axis cs:7.6770371,45.0750829)
--(axis cs:7.6770071,45.075042);

\path [draw=khaki253210127]
(axis cs:7.6770371,45.0750829)
--(axis cs:7.6769443,45.0751158);

\path [draw=khaki253210127]
(axis cs:7.6770071,45.075042)
--(axis cs:7.6768977,45.0748722);

\path [draw=lemonchiffon254254189]
(axis cs:7.6768977,45.0748722)
--(axis cs:7.6771254,45.0747901);

\path [draw=coral24814282]
(axis cs:7.6769443,45.0751158)
--(axis cs:7.6765545,45.0752558);

\path [draw=coral24814282]
(axis cs:7.6765545,45.0752558)
--(axis cs:7.676491,45.0752786);

\path [draw=crimson2226346]
(axis cs:7.676491,45.0752786)
--(axis cs:7.6764186,45.0753045);

\path [draw=crimson2226346]
(axis cs:7.676491,45.0752786)
--(axis cs:7.676538,45.0753461);

\path [draw=coral24814282]
(axis cs:7.676491,45.0752786)
--(axis cs:7.6764734,45.0752522);

\path [draw=firebrick165038]
(axis cs:7.6764186,45.0753045)
--(axis cs:7.6756917,45.0755656);

\path [draw=firebrick165038]
(axis cs:7.6756917,45.0755656)
--(axis cs:7.6756126,45.0755943);

\path [draw=firebrick165038]
(axis cs:7.6756126,45.0755943)
--(axis cs:7.6755485,45.0756177);

\path [draw=firebrick165038]
(axis cs:7.6756126,45.0755943)
--(axis cs:7.6755927,45.0755648);

\path [draw=firebrick165038]
(axis cs:7.6756126,45.0755943)
--(axis cs:7.6756566,45.0756517);

\path [draw=firebrick165038]
(axis cs:7.6755485,45.0756177)
--(axis cs:7.6749069,45.0758477);

\path [draw=firebrick165038]
(axis cs:7.6749069,45.0758477)
--(axis cs:7.6748381,45.0758723);

\path [draw=firebrick165038]
(axis cs:7.6748381,45.0758723)
--(axis cs:7.674755,45.0759021);

\path [draw=firebrick165038]
(axis cs:7.6748381,45.0758723)
--(axis cs:7.6749085,45.0759701);

\path [draw=firebrick165038]
(axis cs:7.6748381,45.0758723)
--(axis cs:7.6748139,45.0758386);

\path [draw=firebrick165038]
(axis cs:7.674755,45.0759021)
--(axis cs:7.6744232,45.0760493);

\path [draw=firebrick165038]
(axis cs:7.6744232,45.0760493)
--(axis cs:7.674216,45.0761254);

\path [draw=firebrick165038]
(axis cs:7.674216,45.0761254)
--(axis cs:7.6740423,45.0761882);

\path [draw=firebrick165038]
(axis cs:7.674216,45.0761254)
--(axis cs:7.6741585,45.0760448);

\path [draw=firebrick165038]
(axis cs:7.674216,45.0761254)
--(axis cs:7.6744372,45.0763998);

\path [draw=firebrick165038]
(axis cs:7.6740423,45.0761882)
--(axis cs:7.6744485,45.0767586);

\path [draw=firebrick165038]
(axis cs:7.6740423,45.0761882)
--(axis cs:7.6739882,45.0761118);

\path [draw=firebrick165038]
(axis cs:7.6740423,45.0761882)
--(axis cs:7.6739642,45.0762171);

\path [draw=khaki253210127]
(axis cs:7.6749839,45.0711858)
--(axis cs:7.6750054,45.0712177);

\path [draw=khaki253210127]
(axis cs:7.6749839,45.0711858)
--(axis cs:7.6746052,45.0713199);

\path [draw=khaki253210127]
(axis cs:7.6749839,45.0711858)
--(axis cs:7.6750363,45.0711692);

\path [draw=khaki253210127]
(axis cs:7.6749839,45.0711858)
--(axis cs:7.6749549,45.0711417);

\path [draw=khaki253210127]
(axis cs:7.6750054,45.0712177)
--(axis cs:7.6750104,45.0712244);

\path [draw=khaki253210127]
(axis cs:7.6750054,45.0712177)
--(axis cs:7.674631,45.0713492);

\path [draw=khaki253210127]
(axis cs:7.6750054,45.0712177)
--(axis cs:7.6751289,45.0711743);

\path [draw=khaki253210127]
(axis cs:7.6750104,45.0712244)
--(axis cs:7.6750361,45.0712591);

\path [draw=khaki253210127]
(axis cs:7.6750361,45.0712591)
--(axis cs:7.6751597,45.0712149);

\path [draw=khaki253210127]
(axis cs:7.6750361,45.0712591)
--(axis cs:7.6750417,45.071267);

\path [draw=khaki253210127]
(axis cs:7.6750361,45.0712591)
--(axis cs:7.6746695,45.0713973);

\path [draw=khaki253210127]
(axis cs:7.6779807,45.0773903)
--(axis cs:7.6779499,45.0773475);

\path [draw=coral24814282]
(axis cs:7.6779807,45.0773903)
--(axis cs:7.6775709,45.0775367);

\path [draw=khaki253210127]
(axis cs:7.6779807,45.0773903)
--(axis cs:7.6787685,45.0771004);

\path [draw=coral24814282]
(axis cs:7.6779499,45.0773475)
--(axis cs:7.6775428,45.0767694);

\path [draw=coral24814282]
(axis cs:7.6775428,45.0767694)
--(axis cs:7.6773795,45.0765479);

\path [draw=coral24814282]
(axis cs:7.6775428,45.0767694)
--(axis cs:7.6775847,45.07675);

\path [draw=coral24814282]
(axis cs:7.6773795,45.0765479)
--(axis cs:7.6773454,45.0764999);

\path [draw=crimson2226346]
(axis cs:7.6773454,45.0764999)
--(axis cs:7.6769553,45.0759536);

\path [draw=coral24814282]
(axis cs:7.6773454,45.0764999)
--(axis cs:7.677426,45.0764726);

\path [draw=coral24814282]
(axis cs:7.6773454,45.0764999)
--(axis cs:7.677277,45.0765235);

\path [draw=crimson2226346]
(axis cs:7.6769553,45.0759536)
--(axis cs:7.6769134,45.0758949);

\path [draw=crimson2226346]
(axis cs:7.6769134,45.0758949)
--(axis cs:7.6768882,45.0758581);

\path [draw=crimson2226346]
(axis cs:7.6769134,45.0758949)
--(axis cs:7.6768552,45.0759157);

\path [draw=crimson2226346]
(axis cs:7.6769134,45.0758949)
--(axis cs:7.6769887,45.0758698);

\path [draw=crimson2226346]
(axis cs:7.6768882,45.0758581)
--(axis cs:7.676538,45.0753461);

\path [draw=coral24814282]
(axis cs:7.6764734,45.0752522)
--(axis cs:7.6759244,45.0744598);

\path [draw=lemonchiffon254254189]
(axis cs:7.6759244,45.0744598)
--(axis cs:7.6759017,45.0744262);

\path [draw=khaki253210127]
(axis cs:7.6759017,45.0744262)
--(axis cs:7.6756917,45.0741446);

\path [draw=lemonchiffon254254189]
(axis cs:7.6816847,45.0664963)
--(axis cs:7.6816422,45.0664375);

\path [draw=lemonchiffon254254189]
(axis cs:7.6816847,45.0664963)
--(axis cs:7.6813637,45.0666092);

\path [draw=lemonchiffon254254189]
(axis cs:7.6816847,45.0664963)
--(axis cs:7.6820289,45.066374);

\path [draw=khaki203232129]
(axis cs:7.6816422,45.0664375)
--(axis cs:7.6812921,45.0659576);

\path [draw=khaki203232129]
(axis cs:7.6812921,45.0659576)
--(axis cs:7.6812588,45.0659108);

\path [draw=khaki203232129]
(axis cs:7.6812588,45.0659108)
--(axis cs:7.6812402,45.0658857);

\path [draw=khaki203232129]
(axis cs:7.6812588,45.0659108)
--(axis cs:7.6813746,45.0658672);

\path [draw=khaki203232129]
(axis cs:7.6812588,45.0659108)
--(axis cs:7.6811407,45.0659517);

\path [draw=khaki253210127]
(axis cs:7.6812402,45.0658857)
--(axis cs:7.6808524,45.0653269);

\path [draw=khaki253210127]
(axis cs:7.6808524,45.0653269)
--(axis cs:7.6804709,45.0648182);

\path [draw=khaki253210127]
(axis cs:7.6808524,45.0653269)
--(axis cs:7.6809369,45.0652962);

\path [draw=khaki253210127]
(axis cs:7.6804709,45.0648182)
--(axis cs:7.6804275,45.0647614);

\path [draw=khaki253210127]
(axis cs:7.6804275,45.0647614)
--(axis cs:7.6803934,45.0647131);

\path [draw=khaki253210127]
(axis cs:7.6804275,45.0647614)
--(axis cs:7.6805513,45.064715);

\path [draw=khaki253210127]
(axis cs:7.6804275,45.0647614)
--(axis cs:7.6802975,45.0648042);

\path [draw=khaki253210127]
(axis cs:7.6803934,45.0647131)
--(axis cs:7.6801354,45.0643521);

\path [draw=khaki253210127]
(axis cs:7.6801354,45.0643521)
--(axis cs:7.6800355,45.0642161);

\path [draw=lemonchiffon254254189]
(axis cs:7.6800355,45.0642161)
--(axis cs:7.6799955,45.064227);

\path [draw=lemonchiffon254254189]
(axis cs:7.6800355,45.0642161)
--(axis cs:7.680078,45.0642);

\path [draw=lemonchiffon254254189]
(axis cs:7.6799955,45.064227)
--(axis cs:7.6799492,45.0642372);

\path [draw=lemonchiffon254254189]
(axis cs:7.6799492,45.0642372)
--(axis cs:7.6799056,45.0642446);

\path [draw=lemonchiffon254254189]
(axis cs:7.6799056,45.0642446)
--(axis cs:7.6798641,45.0642505);

\path [draw=lemonchiffon254254189]
(axis cs:7.6798641,45.0642505)
--(axis cs:7.6798253,45.0642536);

\path [draw=lemonchiffon254254189]
(axis cs:7.6798253,45.0642536)
--(axis cs:7.6797878,45.0642539);

\path [draw=lemonchiffon254254189]
(axis cs:7.6797878,45.0642539)
--(axis cs:7.6797436,45.0642513);

\path [draw=lemonchiffon254254189]
(axis cs:7.6797436,45.0642513)
--(axis cs:7.6796976,45.0642457);

\path [draw=khaki253210127]
(axis cs:7.6796976,45.0642457)
--(axis cs:7.6796516,45.0642364);

\path [draw=khaki253210127]
(axis cs:7.6796516,45.0642364)
--(axis cs:7.6796074,45.0642255);

\path [draw=khaki253210127]
(axis cs:7.6796074,45.0642255)
--(axis cs:7.6795673,45.0642129);

\path [draw=khaki253210127]
(axis cs:7.6795673,45.0642129)
--(axis cs:7.6795272,45.0641994);

\path [draw=khaki253210127]
(axis cs:7.6795272,45.0641994)
--(axis cs:7.6794954,45.0641838);

\path [draw=khaki253210127]
(axis cs:7.6794954,45.0641838)
--(axis cs:7.6794655,45.064167);

\path [draw=khaki253210127]
(axis cs:7.6794655,45.064167)
--(axis cs:7.6794383,45.0641492);

\path [draw=khaki253210127]
(axis cs:7.6794383,45.0641492)
--(axis cs:7.679415,45.06413);

\path [draw=khaki253210127]
(axis cs:7.679415,45.06413)
--(axis cs:7.6793943,45.0641099);

\path [draw=khaki253210127]
(axis cs:7.6793943,45.0641099)
--(axis cs:7.6793583,45.0640696);

\path [draw=khaki253210127]
(axis cs:7.6793583,45.0640696)
--(axis cs:7.6793579,45.0641452);

\path [draw=khaki253210127]
(axis cs:7.6793583,45.0640696)
--(axis cs:7.6793191,45.0640218);

\path [draw=seagreen4516184]
(axis cs:7.6778154,45.0632019)
--(axis cs:7.6778561,45.0632753);

\path [draw=seagreen4516184]
(axis cs:7.6778154,45.0632019)
--(axis cs:7.6779774,45.0631401);

\path [draw=forestgreen010455]
(axis cs:7.6778154,45.0632019)
--(axis cs:7.6777642,45.0632208);

\path [draw=forestgreen010455]
(axis cs:7.6778154,45.0632019)
--(axis cs:7.6777854,45.0631291);

\path [draw=seagreen4516184]
(axis cs:7.6778561,45.0632753)
--(axis cs:7.6780568,45.0632008);

\path [draw=seagreen4516184]
(axis cs:7.6778561,45.0632753)
--(axis cs:7.6777914,45.0632987);

\path [draw=darkseagreen134203102]
(axis cs:7.6815032,45.0704756)
--(axis cs:7.6812719,45.0701791);

\path [draw=forestgreen010455]
(axis cs:7.6815032,45.0704756)
--(axis cs:7.6815898,45.0705494);

\path [draw=darkseagreen134203102]
(axis cs:7.6812719,45.0701791)
--(axis cs:7.6812588,45.0701612);

\path [draw=khaki203232129]
(axis cs:7.6812588,45.0701612)
--(axis cs:7.6812062,45.0700894);

\path [draw=lemonchiffon254254189]
(axis cs:7.6812062,45.0700894)
--(axis cs:7.6810365,45.0701521);

\path [draw=khaki203232129]
(axis cs:7.6812062,45.0700894)
--(axis cs:7.681326,45.0700459);

\path [draw=khaki203232129]
(axis cs:7.6812062,45.0700894)
--(axis cs:7.6811505,45.0700067);

\path [draw=firebrick165038]
(axis cs:7.6699404,45.0480621)
--(axis cs:7.6701868,45.0480024);

\path [draw=firebrick165038]
(axis cs:7.6699404,45.0480621)
--(axis cs:7.6691827,45.0483058);

\path [draw=firebrick165038]
(axis cs:7.6701868,45.0480024)
--(axis cs:7.6707083,45.0479);

\path [draw=firebrick165038]
(axis cs:7.6707083,45.0479)
--(axis cs:7.6717208,45.0477066);

\path [draw=firebrick165038]
(axis cs:7.6717208,45.0477066)
--(axis cs:7.6718314,45.0476845);

\path [draw=firebrick165038]
(axis cs:7.6718314,45.0476845)
--(axis cs:7.6717104,45.0476234);

\path [draw=firebrick165038]
(axis cs:7.6718314,45.0476845)
--(axis cs:7.6719213,45.0476153);

\path [draw=firebrick165038]
(axis cs:7.6718314,45.0476845)
--(axis cs:7.6719432,45.0477034);

\path [draw=firebrick165038]
(axis cs:7.6718314,45.0476845)
--(axis cs:7.6717771,45.047544);

\path [draw=firebrick165038]
(axis cs:7.6718314,45.0476845)
--(axis cs:7.6718722,45.0477973);

\path [draw=darkseagreen134203102]
(axis cs:7.6655009,45.0499956)
--(axis cs:7.6655632,45.0499687);

\path [draw=darkseagreen134203102]
(axis cs:7.6655009,45.0499956)
--(axis cs:7.6654979,45.0500605);

\path [draw=lemonchiffon254254189]
(axis cs:7.6655009,45.0499956)
--(axis cs:7.6652033,45.0497286);

\path [draw=darkseagreen134203102]
(axis cs:7.6655009,45.0499956)
--(axis cs:7.6656404,45.050121);

\path [draw=khaki203232129]
(axis cs:7.6655009,45.0499956)
--(axis cs:7.6653146,45.0500119);

\path [draw=darkseagreen134203102]
(axis cs:7.6655632,45.0499687)
--(axis cs:7.6656143,45.0499409);

\path [draw=seagreen4516184]
(axis cs:7.6656143,45.0499409)
--(axis cs:7.6656802,45.0499045);

\path [draw=seagreen4516184]
(axis cs:7.6656802,45.0499045)
--(axis cs:7.6658183,45.0498406);

\path [draw=darkseagreen134203102]
(axis cs:7.6656802,45.0499045)
--(axis cs:7.6655182,45.0497603);

\path [draw=seagreen4516184]
(axis cs:7.6656802,45.0499045)
--(axis cs:7.6658195,45.0500293);

\path [draw=firebrick165038]
(axis cs:7.6777358,45.0701936)
--(axis cs:7.6781342,45.0700787);

\path [draw=firebrick165038]
(axis cs:7.6777358,45.0701936)
--(axis cs:7.6776732,45.0700868);

\path [draw=firebrick165038]
(axis cs:7.6777358,45.0701936)
--(axis cs:7.6777783,45.0702423);

\path [draw=firebrick165038]
(axis cs:7.6777358,45.0701936)
--(axis cs:7.6776084,45.0702581);

\path [draw=firebrick165038]
(axis cs:7.6777358,45.0701936)
--(axis cs:7.677775,45.0701954);

\path [draw=firebrick165038]
(axis cs:7.6781342,45.0700787)
--(axis cs:7.678349,45.0700234);

\path [draw=firebrick165038]
(axis cs:7.6781342,45.0700787)
--(axis cs:7.6780661,45.070301);

\path [draw=firebrick165038]
(axis cs:7.6781342,45.0700787)
--(axis cs:7.678119,45.0699312);

\path [draw=firebrick165038]
(axis cs:7.6814698,45.0503829)
--(axis cs:7.6814878,45.0504539);

\path [draw=firebrick165038]
(axis cs:7.6814698,45.0503829)
--(axis cs:7.6813703,45.0504349);

\path [draw=firebrick165038]
(axis cs:7.6814698,45.0503829)
--(axis cs:7.6816112,45.0503145);

\path [draw=firebrick165038]
(axis cs:7.6814698,45.0503829)
--(axis cs:7.6814621,45.0503586);

\path [draw=firebrick165038]
(axis cs:7.6814878,45.0504539)
--(axis cs:7.6814922,45.0504683);

\path [draw=firebrick165038]
(axis cs:7.6814878,45.0504539)
--(axis cs:7.6816612,45.0503945);

\path [draw=firebrick165038]
(axis cs:7.6814878,45.0504539)
--(axis cs:7.6814538,45.0504656);

\path [draw=firebrick165038]
(axis cs:7.6814922,45.0504683)
--(axis cs:7.6815108,45.0505562);

\path [draw=firebrick165038]
(axis cs:7.6863558,45.0572087)
--(axis cs:7.6859278,45.0566329);

\path [draw=firebrick165038]
(axis cs:7.6863558,45.0572087)
--(axis cs:7.6869473,45.0580353);

\path [draw=firebrick165038]
(axis cs:7.6846812,45.0547173)
--(axis cs:7.6847195,45.0546788);

\path [draw=firebrick165038]
(axis cs:7.6846812,45.0547173)
--(axis cs:7.684647,45.0547281);

\path [draw=firebrick165038]
(axis cs:7.6846812,45.0547173)
--(axis cs:7.6847529,45.0547234);

\path [draw=firebrick165038]
(axis cs:7.6847195,45.0546788)
--(axis cs:7.6847812,45.0546541);

\path [draw=firebrick165038]
(axis cs:7.6847812,45.0546541)
--(axis cs:7.6848837,45.0546166);

\path [draw=firebrick165038]
(axis cs:7.6848837,45.0546166)
--(axis cs:7.6848998,45.0546023);

\path [draw=firebrick165038]
(axis cs:7.705237,45.093044)
--(axis cs:7.7046941,45.0930055);

\path [draw=firebrick165038]
(axis cs:7.7046941,45.0930055)
--(axis cs:7.7040327,45.0929585);

\path [draw=firebrick165038]
(axis cs:7.7040327,45.0929585)
--(axis cs:7.7038911,45.0929491);

\path [draw=firebrick165038]
(axis cs:7.7038911,45.0929491)
--(axis cs:7.7039078,45.0928429);

\path [draw=firebrick165038]
(axis cs:7.7038911,45.0929491)
--(axis cs:7.7038472,45.093025);

\path [draw=firebrick165038]
(axis cs:7.6956838,45.0683208)
--(axis cs:7.6956286,45.068248);

\path [draw=firebrick165038]
(axis cs:7.6956838,45.0683208)
--(axis cs:7.6949527,45.0690831);

\path [draw=firebrick165038]
(axis cs:7.6956838,45.0683208)
--(axis cs:7.696511,45.0675);

\path [draw=firebrick165038]
(axis cs:7.6956286,45.068248)
--(axis cs:7.6950615,45.0675003);

\path [draw=firebrick165038]
(axis cs:7.6950615,45.0675003)
--(axis cs:7.6949915,45.067408);

\path [draw=firebrick165038]
(axis cs:7.6949915,45.067408)
--(axis cs:7.6949596,45.0674205);

\path [draw=crimson2226346]
(axis cs:7.6949751,45.069291)
--(axis cs:7.6948828,45.0691594);

\path [draw=crimson2226346]
(axis cs:7.6949751,45.069291)
--(axis cs:7.6950348,45.0693417);

\path [draw=crimson2226346]
(axis cs:7.6949751,45.069291)
--(axis cs:7.6949265,45.0693401);

\path [draw=crimson2226346]
(axis cs:7.6949751,45.069291)
--(axis cs:7.695054,45.0692075);

\path [draw=crimson2226346]
(axis cs:7.6948828,45.0691594)
--(axis cs:7.6949527,45.0690831);

\path [draw=crimson2226346]
(axis cs:7.6948828,45.0691594)
--(axis cs:7.6948412,45.069101);

\path [draw=crimson2226346]
(axis cs:7.6948828,45.0691594)
--(axis cs:7.6947875,45.0692554);

\path [draw=firebrick165038]
(axis cs:7.6998276,45.0921295)
--(axis cs:7.7013019,45.0917716);

\path [draw=firebrick165038]
(axis cs:7.6998276,45.0921295)
--(axis cs:7.6997979,45.0920837);

\path [draw=firebrick165038]
(axis cs:7.6998276,45.0921295)
--(axis cs:7.7001346,45.0926254);

\path [draw=firebrick165038]
(axis cs:7.7013019,45.0917716)
--(axis cs:7.7017035,45.0916777);

\path [draw=firebrick165038]
(axis cs:7.7013019,45.0917716)
--(axis cs:7.7013224,45.0918181);

\path [draw=firebrick165038]
(axis cs:7.7017035,45.0916777)
--(axis cs:7.7018424,45.0916452);

\path [draw=firebrick165038]
(axis cs:7.7018424,45.0916452)
--(axis cs:7.7019449,45.0916231);

\path [draw=firebrick165038]
(axis cs:7.7018424,45.0916452)
--(axis cs:7.7016358,45.0914888);

\path [draw=firebrick165038]
(axis cs:7.7018424,45.0916452)
--(axis cs:7.7019729,45.0917501);

\path [draw=firebrick165038]
(axis cs:7.7019449,45.0916231)
--(axis cs:7.7026205,45.0914484);

\path [draw=firebrick165038]
(axis cs:7.7026205,45.0914484)
--(axis cs:7.7033808,45.0915226);

\path [draw=firebrick165038]
(axis cs:7.7026205,45.0914484)
--(axis cs:7.7025788,45.0913898);

\path [draw=firebrick165038]
(axis cs:7.7033808,45.0915226)
--(axis cs:7.7034629,45.0915297);

\path [draw=firebrick165038]
(axis cs:7.7034629,45.0915297)
--(axis cs:7.7035664,45.0915382);

\path [draw=firebrick165038]
(axis cs:7.7034629,45.0915297)
--(axis cs:7.7034541,45.0915938);

\path [draw=firebrick165038]
(axis cs:7.7034629,45.0915297)
--(axis cs:7.703473,45.0914728);

\path [draw=firebrick165038]
(axis cs:7.7035664,45.0915382)
--(axis cs:7.7043448,45.0916142);

\path [draw=crimson2226346]
(axis cs:7.6855032,45.0762643)
--(axis cs:7.6854519,45.0761887);

\path [draw=crimson2226346]
(axis cs:7.6855032,45.0762643)
--(axis cs:7.6856368,45.0762213);

\path [draw=crimson2226346]
(axis cs:7.6854519,45.0761887)
--(axis cs:7.6854247,45.0761485);

\path [draw=crimson2226346]
(axis cs:7.6854247,45.0761485)
--(axis cs:7.6853159,45.0759882);

\path [draw=coral24814282]
(axis cs:7.6853159,45.0759882)
--(axis cs:7.685203,45.0760261);

\path [draw=coral24814282]
(axis cs:7.6853159,45.0759882)
--(axis cs:7.6852759,45.0759284);

\path [draw=crimson2226346]
(axis cs:7.6853159,45.0759882)
--(axis cs:7.686004,45.0757638);

\path [draw=crimson2226346]
(axis cs:7.6893493,45.0661208)
--(axis cs:7.6895476,45.0660429);

\path [draw=crimson2226346]
(axis cs:7.6893493,45.0661208)
--(axis cs:7.6893744,45.0661589);

\path [draw=crimson2226346]
(axis cs:7.6893493,45.0661208)
--(axis cs:7.689333,45.0661014);

\path [draw=crimson2226346]
(axis cs:7.6895476,45.0660429)
--(axis cs:7.6895061,45.0659862);

\path [draw=crimson2226346]
(axis cs:7.6895476,45.0660429)
--(axis cs:7.6896144,45.0661316);

\path [draw=crimson2226346]
(axis cs:7.6895476,45.0660429)
--(axis cs:7.6903344,45.0657745);

\path [draw=firebrick165038]
(axis cs:7.6892368,45.0656107)
--(axis cs:7.6894411,45.0658963);

\path [draw=firebrick165038]
(axis cs:7.6892368,45.0656107)
--(axis cs:7.6888623,45.0657428);

\path [draw=firebrick165038]
(axis cs:7.6892368,45.0656107)
--(axis cs:7.6900926,45.0652734);

\path [draw=crimson2226346]
(axis cs:7.6894411,45.0658963)
--(axis cs:7.6895061,45.0659862);

\path [draw=coral24814282]
(axis cs:7.6896144,45.0661316)
--(axis cs:7.6898421,45.0664527);

\path [draw=khaki253210127]
(axis cs:7.6898421,45.0664527)
--(axis cs:7.6898667,45.0664873);

\path [draw=khaki253210127]
(axis cs:7.6898667,45.0664873)
--(axis cs:7.6906421,45.0662128);

\path [draw=crimson2226346]
(axis cs:7.6898667,45.0664873)
--(axis cs:7.6894064,45.0666614);

\path [draw=coral24814282]
(axis cs:7.6874312,45.0662571)
--(axis cs:7.6874938,45.0662349);

\path [draw=coral24814282]
(axis cs:7.6874312,45.0662571)
--(axis cs:7.6877016,45.0666453);

\path [draw=coral24814282]
(axis cs:7.6874312,45.0662571)
--(axis cs:7.6868832,45.0654437);

\path [draw=crimson2226346]
(axis cs:7.6874938,45.0662349)
--(axis cs:7.6878988,45.0660915);

\path [draw=crimson2226346]
(axis cs:7.6878988,45.0660915)
--(axis cs:7.6880214,45.06605);

\path [draw=crimson2226346]
(axis cs:7.6880214,45.06605)
--(axis cs:7.6884502,45.0658962);

\path [draw=coral24814282]
(axis cs:7.6884502,45.0658962)
--(axis cs:7.6885686,45.0658495);

\path [draw=coral24814282]
(axis cs:7.6885686,45.0658495)
--(axis cs:7.6885899,45.065841);

\path [draw=coral24814282]
(axis cs:7.6885899,45.065841)
--(axis cs:7.6886153,45.0658308);

\path [draw=crimson2226346]
(axis cs:7.6885899,45.065841)
--(axis cs:7.6884311,45.0656133);

\path [draw=coral24814282]
(axis cs:7.6885899,45.065841)
--(axis cs:7.6885799,45.0658763);

\path [draw=coral24814282]
(axis cs:7.6885899,45.065841)
--(axis cs:7.6886427,45.0658607);

\path [draw=crimson2226346]
(axis cs:7.6886153,45.0658308)
--(axis cs:7.6888623,45.0657428);

\path [draw=firebrick165038]
(axis cs:7.6900926,45.0652734)
--(axis cs:7.6895077,45.064472);

\path [draw=crimson2226346]
(axis cs:7.6900926,45.0652734)
--(axis cs:7.6903967,45.0656956);

\path [draw=darkseagreen134203102]
(axis cs:7.6907403,45.0661782)
--(axis cs:7.6906421,45.0662128);

\path [draw=lemonchiffon254254189]
(axis cs:7.6907403,45.0661782)
--(axis cs:7.6904675,45.0657885);

\path [draw=seagreen4516184]
(axis cs:7.6907403,45.0661782)
--(axis cs:7.6909026,45.0664024);

\path [draw=crimson2226346]
(axis cs:7.6894064,45.0666614)
--(axis cs:7.6893325,45.0666872);

\path [draw=crimson2226346]
(axis cs:7.6893325,45.0666872)
--(axis cs:7.6892325,45.0667107);

\path [draw=crimson2226346]
(axis cs:7.6892325,45.0667107)
--(axis cs:7.6892184,45.0667158);

\path [draw=crimson2226346]
(axis cs:7.6892184,45.0667158)
--(axis cs:7.6892258,45.066698);

\path [draw=crimson2226346]
(axis cs:7.6892184,45.0667158)
--(axis cs:7.6892486,45.0667593);

\path [draw=crimson2226346]
(axis cs:7.6892184,45.0667158)
--(axis cs:7.689193,45.0667089);

\path [draw=crimson2226346]
(axis cs:7.6892184,45.0667158)
--(axis cs:7.6892041,45.0667207);

\path [draw=forestgreen010455]
(axis cs:7.6862896,45.0600719)
--(axis cs:7.6863286,45.0601164);

\path [draw=forestgreen010455]
(axis cs:7.6862896,45.0600719)
--(axis cs:7.6861491,45.0601225);

\path [draw=forestgreen010455]
(axis cs:7.6862896,45.0600719)
--(axis cs:7.6863461,45.0600518);

\path [draw=forestgreen010455]
(axis cs:7.6862896,45.0600719)
--(axis cs:7.6862541,45.0600227);

\path [draw=forestgreen010455]
(axis cs:7.6863286,45.0601164)
--(axis cs:7.6863832,45.0601869);

\path [draw=forestgreen010455]
(axis cs:7.6863832,45.0601869)
--(axis cs:7.6864322,45.0601701);

\path [draw=lemonchiffon254254189]
(axis cs:7.6863832,45.0601869)
--(axis cs:7.6851216,45.0606423);

\path [draw=forestgreen010455]
(axis cs:7.6863832,45.0601869)
--(axis cs:7.686411,45.0602234);

\path [draw=coral24814282]
(axis cs:7.6937551,45.0652029)
--(axis cs:7.6937235,45.0651811);

\path [draw=khaki253210127]
(axis cs:7.6937551,45.0652029)
--(axis cs:7.6938022,45.0652289);

\path [draw=coral24814282]
(axis cs:7.6937235,45.0651811)
--(axis cs:7.6932177,45.0647931);

\path [draw=khaki253210127]
(axis cs:7.6925851,45.0666183)
--(axis cs:7.6925716,45.0666021);

\path [draw=khaki253210127]
(axis cs:7.6925851,45.0666183)
--(axis cs:7.6926689,45.0666577);

\path [draw=khaki253210127]
(axis cs:7.6925851,45.0666183)
--(axis cs:7.6926079,45.0666904);

\path [draw=khaki253210127]
(axis cs:7.6925851,45.0666183)
--(axis cs:7.6924973,45.0666796);

\path [draw=khaki253210127]
(axis cs:7.6925851,45.0666183)
--(axis cs:7.6926945,45.0665544);

\path [draw=lemonchiffon254254189]
(axis cs:7.6925716,45.0666021)
--(axis cs:7.6925156,45.0665352);

\path [draw=lemonchiffon254254189]
(axis cs:7.6925156,45.0665352)
--(axis cs:7.6921459,45.0660628);

\path [draw=lemonchiffon254254189]
(axis cs:7.6921459,45.0660628)
--(axis cs:7.692109,45.0660156);

\path [draw=lemonchiffon254254189]
(axis cs:7.692109,45.0660156)
--(axis cs:7.6920937,45.065994);

\path [draw=lemonchiffon254254189]
(axis cs:7.692109,45.0660156)
--(axis cs:7.6921535,45.066);

\path [draw=lemonchiffon254254189]
(axis cs:7.692109,45.0660156)
--(axis cs:7.6920382,45.0660427);

\path [draw=lemonchiffon254254189]
(axis cs:7.6920937,45.065994)
--(axis cs:7.6920756,45.0659685);

\path [draw=coral24814282]
(axis cs:7.6920756,45.0659685)
--(axis cs:7.6916573,45.0653782);

\path [draw=coral24814282]
(axis cs:7.6916573,45.0653782)
--(axis cs:7.6916154,45.0653201);

\path [draw=coral24814282]
(axis cs:7.6916154,45.0653201)
--(axis cs:7.691576,45.0652643);

\path [draw=coral24814282]
(axis cs:7.6916154,45.0653201)
--(axis cs:7.6915204,45.0653345);

\path [draw=coral24814282]
(axis cs:7.6916154,45.0653201)
--(axis cs:7.6917093,45.0652918);

\path [draw=firebrick165038]
(axis cs:7.691576,45.0652643)
--(axis cs:7.6907326,45.0640983);

\path [draw=firebrick165038]
(axis cs:7.6907326,45.0640983)
--(axis cs:7.6907053,45.0640606);

\path [draw=firebrick165038]
(axis cs:7.6907053,45.0640606)
--(axis cs:7.6906502,45.0639844);

\path [draw=firebrick165038]
(axis cs:7.6906502,45.0639844)
--(axis cs:7.6905422,45.0640245);

\path [draw=firebrick165038]
(axis cs:7.6906502,45.0639844)
--(axis cs:7.6909249,45.0638833);

\path [draw=khaki253210127]
(axis cs:7.6938321,45.0652465)
--(axis cs:7.6944919,45.0648114);

\path [draw=khaki253210127]
(axis cs:7.6938321,45.0652465)
--(axis cs:7.6941209,45.0654483);

\path [draw=khaki253210127]
(axis cs:7.6938321,45.0652465)
--(axis cs:7.6938022,45.0652289);

\path [draw=khaki253210127]
(axis cs:7.6938321,45.0652465)
--(axis cs:7.6937549,45.0652952);

\path [draw=khaki203232129]
(axis cs:7.6944919,45.0648114)
--(axis cs:7.6945199,45.064793);

\path [draw=khaki203232129]
(axis cs:7.6945199,45.064793)
--(axis cs:7.6945288,45.0647871);

\path [draw=khaki203232129]
(axis cs:7.6945288,45.0647871)
--(axis cs:7.6948147,45.065003);

\path [draw=khaki203232129]
(axis cs:7.6945288,45.0647871)
--(axis cs:7.6954724,45.0641606);

\path [draw=khaki203232129]
(axis cs:7.6945288,45.0647871)
--(axis cs:7.6945247,45.064766);

\path [draw=firebrick165038]
(axis cs:7.7039668,45.0865917)
--(axis cs:7.7038942,45.0866134);

\path [draw=firebrick165038]
(axis cs:7.7039668,45.0865917)
--(axis cs:7.7043103,45.086622);

\path [draw=firebrick165038]
(axis cs:7.7039668,45.0865917)
--(axis cs:7.7039827,45.0863457);

\path [draw=firebrick165038]
(axis cs:7.7038942,45.0866134)
--(axis cs:7.7030029,45.0868798);

\path [draw=firebrick165038]
(axis cs:7.7030029,45.0868798)
--(axis cs:7.702814,45.0869363);

\path [draw=firebrick165038]
(axis cs:7.702814,45.0869363)
--(axis cs:7.7030285,45.087033);

\path [draw=firebrick165038]
(axis cs:7.702814,45.0869363)
--(axis cs:7.7027062,45.0868887);

\path [draw=firebrick165038]
(axis cs:7.7054311,45.0880908)
--(axis cs:7.7049334,45.0878558);

\path [draw=firebrick165038]
(axis cs:7.7054311,45.0880908)
--(axis cs:7.7061095,45.0873644);

\path [draw=firebrick165038]
(axis cs:7.7054311,45.0880908)
--(axis cs:7.7053388,45.0882011);

\path [draw=firebrick165038]
(axis cs:7.7049334,45.0878558)
--(axis cs:7.7048056,45.0877986);

\path [draw=firebrick165038]
(axis cs:7.7049334,45.0878558)
--(axis cs:7.7048345,45.0879776);

\path [draw=firebrick165038]
(axis cs:7.7048056,45.0877986)
--(axis cs:7.7041489,45.0875093);

\path [draw=firebrick165038]
(axis cs:7.7048056,45.0877986)
--(axis cs:7.7054387,45.0870777);

\path [draw=firebrick165038]
(axis cs:7.7041489,45.0875093)
--(axis cs:7.7037599,45.0873428);

\path [draw=firebrick165038]
(axis cs:7.7041489,45.0875093)
--(axis cs:7.7042943,45.0867054);

\path [draw=firebrick165038]
(axis cs:7.7041489,45.0875093)
--(axis cs:7.7047836,45.0867909);

\path [draw=firebrick165038]
(axis cs:7.7037599,45.0873428)
--(axis cs:7.7030285,45.087033);

\path [draw=firebrick165038]
(axis cs:7.7037599,45.0873428)
--(axis cs:7.7031631,45.0879953);

\path [draw=firebrick165038]
(axis cs:7.7027062,45.0868887)
--(axis cs:7.7023321,45.0867233);

\path [draw=firebrick165038]
(axis cs:7.7023321,45.0867233)
--(axis cs:7.7020836,45.0866065);

\path [draw=firebrick165038]
(axis cs:7.7023321,45.0867233)
--(axis cs:7.702287,45.0867677);

\path [draw=firebrick165038]
(axis cs:7.7020836,45.0866065)
--(axis cs:7.7019992,45.0865684);

\path [draw=firebrick165038]
(axis cs:7.7020836,45.0866065)
--(axis cs:7.7021348,45.0865492);

\path [draw=firebrick165038]
(axis cs:7.7019992,45.0865684)
--(axis cs:7.7014575,45.0863238);

\path [draw=firebrick165038]
(axis cs:7.7014575,45.0863238)
--(axis cs:7.7012189,45.0862155);

\path [draw=firebrick165038]
(axis cs:7.7014575,45.0863238)
--(axis cs:7.7013544,45.0864203);

\path [draw=firebrick165038]
(axis cs:7.7012189,45.0862155)
--(axis cs:7.7001954,45.085754);

\path [draw=firebrick165038]
(axis cs:7.7001954,45.085754)
--(axis cs:7.7000958,45.0857087);

\path [draw=firebrick165038]
(axis cs:7.7000958,45.0857087)
--(axis cs:7.7001403,45.0856558);

\path [draw=firebrick165038]
(axis cs:7.7000958,45.0857087)
--(axis cs:7.700001,45.0858214);

\path [draw=firebrick165038]
(axis cs:7.7036777,45.0848299)
--(axis cs:7.7029152,45.0856815);

\path [draw=firebrick165038]
(axis cs:7.7029152,45.0856815)
--(axis cs:7.7028897,45.08571);

\path [draw=firebrick165038]
(axis cs:7.7028897,45.08571)
--(axis cs:7.7028491,45.0857554);

\path [draw=firebrick165038]
(axis cs:7.7028491,45.0857554)
--(axis cs:7.7019296,45.0853394);

\path [draw=firebrick165038]
(axis cs:7.7028491,45.0857554)
--(axis cs:7.7039165,45.0862394);

\path [draw=firebrick165038]
(axis cs:7.7047755,45.0863247)
--(axis cs:7.7047393,45.0863856);

\path [draw=firebrick165038]
(axis cs:7.7047755,45.0863247)
--(axis cs:7.7043527,45.0862962);

\path [draw=firebrick165038]
(axis cs:7.7047755,45.0863247)
--(axis cs:7.7048115,45.0863136);

\path [draw=firebrick165038]
(axis cs:7.7047393,45.0863856)
--(axis cs:7.7047282,45.0864443);

\path [draw=firebrick165038]
(axis cs:7.7047282,45.0864443)
--(axis cs:7.704714,45.0865312);

\path [draw=firebrick165038]
(axis cs:7.704714,45.0865312)
--(axis cs:7.7047034,45.0865958);

\path [draw=firebrick165038]
(axis cs:7.7047034,45.0865958)
--(axis cs:7.7046601,45.0866401);

\path [draw=firebrick165038]
(axis cs:7.7047034,45.0865958)
--(axis cs:7.7047864,45.0866324);

\path [draw=firebrick165038]
(axis cs:7.7047034,45.0865958)
--(axis cs:7.7039875,45.0862716);

\path [draw=firebrick165038]
(axis cs:7.7107217,45.0896329)
--(axis cs:7.7107083,45.0895959);

\path [draw=firebrick165038]
(axis cs:7.7107083,45.0895959)
--(axis cs:7.7106832,45.0895612);

\path [draw=firebrick165038]
(axis cs:7.7106832,45.0895612)
--(axis cs:7.710638,45.0895286);

\path [draw=firebrick165038]
(axis cs:7.710638,45.0895286)
--(axis cs:7.7106855,45.0895385);

\path [draw=firebrick165038]
(axis cs:7.710638,45.0895286)
--(axis cs:7.7105976,45.0895149);

\path [draw=firebrick165038]
(axis cs:7.7061095,45.0873644)
--(axis cs:7.7061563,45.0873143);

\path [draw=firebrick165038]
(axis cs:7.7061563,45.0873143)
--(axis cs:7.7062028,45.0872646);

\path [draw=firebrick165038]
(axis cs:7.7062028,45.0872646)
--(axis cs:7.7055395,45.0869649);

\path [draw=firebrick165038]
(axis cs:7.7062028,45.0872646)
--(axis cs:7.7066638,45.0874804);

\path [draw=firebrick165038]
(axis cs:7.7042943,45.0867054)
--(axis cs:7.7043103,45.086622);

\path [draw=firebrick165038]
(axis cs:7.7043103,45.086622)
--(axis cs:7.7046485,45.0866519);

\path [draw=coral24814282]
(axis cs:7.6988282,45.0656831)
--(axis cs:7.6987555,45.0657619);

\path [draw=coral24814282]
(axis cs:7.6988282,45.0656831)
--(axis cs:7.6989118,45.0657362);

\path [draw=coral24814282]
(axis cs:7.6988282,45.0656831)
--(axis cs:7.6986849,45.0655702);

\path [draw=crimson2226346]
(axis cs:7.6987555,45.0657619)
--(axis cs:7.6983367,45.066197);

\path [draw=firebrick165038]
(axis cs:7.6975492,45.0669894)
--(axis cs:7.6975286,45.06701);

\path [draw=firebrick165038]
(axis cs:7.6975286,45.06701)
--(axis cs:7.6974711,45.0670687);

\path [draw=firebrick165038]
(axis cs:7.6974711,45.0670687)
--(axis cs:7.6974035,45.0671392);

\path [draw=firebrick165038]
(axis cs:7.6974711,45.0670687)
--(axis cs:7.6975971,45.0671667);

\path [draw=firebrick165038]
(axis cs:7.6974711,45.0670687)
--(axis cs:7.6973749,45.0669938);

\path [draw=firebrick165038]
(axis cs:7.6974035,45.0671392)
--(axis cs:7.6969747,45.0675856);

\path [draw=firebrick165038]
(axis cs:7.6969747,45.0675856)
--(axis cs:7.6969606,45.0676009);

\path [draw=firebrick165038]
(axis cs:7.6969606,45.0676009)
--(axis cs:7.6969031,45.0676609);

\path [draw=firebrick165038]
(axis cs:7.6969031,45.0676609)
--(axis cs:7.6968468,45.0677178);

\path [draw=firebrick165038]
(axis cs:7.6969031,45.0676609)
--(axis cs:7.6968009,45.0675817);

\path [draw=firebrick165038]
(axis cs:7.6969031,45.0676609)
--(axis cs:7.6969545,45.0676998);

\path [draw=firebrick165038]
(axis cs:7.6968468,45.0677178)
--(axis cs:7.6963555,45.0682149);

\path [draw=firebrick165038]
(axis cs:7.6963555,45.0682149)
--(axis cs:7.6964098,45.0682552);

\path [draw=firebrick165038]
(axis cs:7.6963555,45.0682149)
--(axis cs:7.6962443,45.0681435);

\path [draw=firebrick165038]
(axis cs:7.6952376,45.0693549)
--(axis cs:7.6952022,45.0693895);

\path [draw=firebrick165038]
(axis cs:7.6952022,45.0693895)
--(axis cs:7.6951656,45.0694252);

\path [draw=firebrick165038]
(axis cs:7.6951656,45.0694252)
--(axis cs:7.6952233,45.0694698);

\path [draw=firebrick165038]
(axis cs:7.6951656,45.0694252)
--(axis cs:7.695068,45.0693643);

\path [draw=firebrick165038]
(axis cs:7.6940614,45.0705308)
--(axis cs:7.6940382,45.0705552);

\path [draw=khaki253210127]
(axis cs:7.6947423,45.0721254)
--(axis cs:7.6946542,45.0721617);

\path [draw=khaki253210127]
(axis cs:7.6947423,45.0721254)
--(axis cs:7.694729,45.0720934);

\path [draw=crimson2226346]
(axis cs:7.6946542,45.0721617)
--(axis cs:7.6933909,45.0725638);

\path [draw=crimson2226346]
(axis cs:7.6933909,45.0725638)
--(axis cs:7.693361,45.0725731);

\path [draw=crimson2226346]
(axis cs:7.693361,45.0725731)
--(axis cs:7.6933375,45.0725804);

\path [draw=crimson2226346]
(axis cs:7.6933375,45.0725804)
--(axis cs:7.6933155,45.0725878);

\path [draw=crimson2226346]
(axis cs:7.6933375,45.0725804)
--(axis cs:7.6933524,45.0726022);

\path [draw=crimson2226346]
(axis cs:7.6933375,45.0725804)
--(axis cs:7.6933253,45.0725621);

\path [draw=crimson2226346]
(axis cs:7.6933155,45.0725878)
--(axis cs:7.6932839,45.0725984);

\path [draw=crimson2226346]
(axis cs:7.6932839,45.0725984)
--(axis cs:7.6922524,45.0729412);

\path [draw=khaki253210127]
(axis cs:7.6922524,45.0729412)
--(axis cs:7.692165,45.0729703);

\path [draw=khaki253210127]
(axis cs:7.692165,45.0729703)
--(axis cs:7.6921547,45.0729737);

\path [draw=khaki253210127]
(axis cs:7.6921547,45.0729737)
--(axis cs:7.6921364,45.0729798);

\path [draw=khaki253210127]
(axis cs:7.6921364,45.0729798)
--(axis cs:7.6920529,45.0730077);

\path [draw=khaki253210127]
(axis cs:7.6921364,45.0729798)
--(axis cs:7.6921222,45.0729647);

\path [draw=coral24814282]
(axis cs:7.6921364,45.0729798)
--(axis cs:7.692155,45.0730056);

\path [draw=khaki253210127]
(axis cs:7.6920529,45.0730077)
--(axis cs:7.6915107,45.0731892);

\path [draw=khaki253210127]
(axis cs:7.6915107,45.0731892)
--(axis cs:7.6914607,45.0732059);

\path [draw=khaki253210127]
(axis cs:7.6914607,45.0732059)
--(axis cs:7.6914148,45.0732104);

\path [draw=khaki253210127]
(axis cs:7.6914607,45.0732059)
--(axis cs:7.6914732,45.0732234);

\path [draw=khaki253210127]
(axis cs:7.6914148,45.0732104)
--(axis cs:7.6914738,45.0731487);

\path [draw=khaki253210127]
(axis cs:7.6914148,45.0732104)
--(axis cs:7.6908952,45.0737516);

\path [draw=crimson2226346]
(axis cs:7.6946603,45.0688468)
--(axis cs:7.6944557,45.0689208);

\path [draw=crimson2226346]
(axis cs:7.6946603,45.0688468)
--(axis cs:7.6948412,45.069101);

\path [draw=firebrick165038]
(axis cs:7.6944557,45.0689208)
--(axis cs:7.6937199,45.0691869);

\path [draw=firebrick165038]
(axis cs:7.6937199,45.0691869)
--(axis cs:7.6932004,45.0693711);

\path [draw=firebrick165038]
(axis cs:7.6937199,45.0691869)
--(axis cs:7.6937034,45.0691646);

\path [draw=firebrick165038]
(axis cs:7.6932004,45.0693711)
--(axis cs:7.6931113,45.0694027);

\path [draw=firebrick165038]
(axis cs:7.6931113,45.0694027)
--(axis cs:7.6930541,45.0694229);

\path [draw=firebrick165038]
(axis cs:7.6931113,45.0694027)
--(axis cs:7.6931462,45.0694504);

\path [draw=firebrick165038]
(axis cs:7.6930541,45.0694229)
--(axis cs:7.691989,45.0697998);

\path [draw=firebrick165038]
(axis cs:7.691989,45.0697998)
--(axis cs:7.6915433,45.0699575);

\path [draw=firebrick165038]
(axis cs:7.6915433,45.0699575)
--(axis cs:7.6915369,45.0699598);

\path [draw=firebrick165038]
(axis cs:7.6915369,45.0699598)
--(axis cs:7.6915144,45.0699677);

\path [draw=firebrick165038]
(axis cs:7.6915144,45.0699677)
--(axis cs:7.6908558,45.069031);

\path [draw=firebrick165038]
(axis cs:7.6915144,45.0699677)
--(axis cs:7.691543,45.0700082);

\path [draw=coral24814282]
(axis cs:7.689319,45.0689571)
--(axis cs:7.6896546,45.0694372);

\path [draw=khaki203232129]
(axis cs:7.689319,45.0689571)
--(axis cs:7.6893213,45.0689375);

\path [draw=khaki203232129]
(axis cs:7.689319,45.0689571)
--(axis cs:7.6893,45.0689501);

\path [draw=coral24814282]
(axis cs:7.6896546,45.0694372)
--(axis cs:7.6896646,45.0694507);

\path [draw=coral24814282]
(axis cs:7.6896646,45.0694507)
--(axis cs:7.6896757,45.0694646);

\path [draw=coral24814282]
(axis cs:7.6896757,45.0694646)
--(axis cs:7.6907476,45.0690327);

\path [draw=coral24814282]
(axis cs:7.6896757,45.0694646)
--(axis cs:7.6885333,45.0698792);

\path [draw=lemonchiffon254254189]
(axis cs:7.6885333,45.0698792)
--(axis cs:7.6885251,45.0698677);

\path [draw=lemonchiffon254254189]
(axis cs:7.6885333,45.0698792)
--(axis cs:7.6885037,45.0698941);

\path [draw=lemonchiffon254254189]
(axis cs:7.6885251,45.0698677)
--(axis cs:7.6885169,45.0698564);

\path [draw=lemonchiffon254254189]
(axis cs:7.6885169,45.0698564)
--(axis cs:7.6883453,45.0696086);

\path [draw=darkseagreen134203102]
(axis cs:7.6883453,45.0696086)
--(axis cs:7.6883592,45.0695779);

\path [draw=darkseagreen134203102]
(axis cs:7.6883453,45.0696086)
--(axis cs:7.688308,45.0695931);

\path [draw=crimson2226346]
(axis cs:7.6939166,45.0627874)
--(axis cs:7.6938784,45.06274);

\path [draw=crimson2226346]
(axis cs:7.6939166,45.0627874)
--(axis cs:7.694129,45.0627115);

\path [draw=crimson2226346]
(axis cs:7.6939166,45.0627874)
--(axis cs:7.6938164,45.0628252);

\path [draw=crimson2226346]
(axis cs:7.6938784,45.06274)
--(axis cs:7.6929956,45.0616453);

\path [draw=khaki253210127]
(axis cs:7.6929956,45.0616453)
--(axis cs:7.6929153,45.0616747);

\path [draw=coral24814282]
(axis cs:7.692254,45.0607321)
--(axis cs:7.6917708,45.0601416);

\path [draw=khaki253210127]
(axis cs:7.6917708,45.0601416)
--(axis cs:7.6917342,45.0600965);

\path [draw=khaki253210127]
(axis cs:7.6917708,45.0601416)
--(axis cs:7.6917062,45.0601638);

\path [draw=khaki253210127]
(axis cs:7.6917708,45.0601416)
--(axis cs:7.6918918,45.0601018);

\path [draw=crimson2226346]
(axis cs:7.6917342,45.0600965)
--(axis cs:7.6907927,45.0589005);

\path [draw=crimson2226346]
(axis cs:7.6907927,45.0589005)
--(axis cs:7.6907845,45.0588893);

\path [draw=crimson2226346]
(axis cs:7.6907845,45.0588893)
--(axis cs:7.6907631,45.0588603);

\path [draw=crimson2226346]
(axis cs:7.6907631,45.0588603)
--(axis cs:7.6908081,45.0588563);

\path [draw=crimson2226346]
(axis cs:7.6907631,45.0588603)
--(axis cs:7.6905748,45.058867);

\path [draw=crimson2226346]
(axis cs:7.6943501,45.0621808)
--(axis cs:7.6943647,45.0621924);

\path [draw=crimson2226346]
(axis cs:7.6943501,45.0621808)
--(axis cs:7.694245,45.0621337);

\path [draw=crimson2226346]
(axis cs:7.6943501,45.0621808)
--(axis cs:7.6943261,45.0621429);

\path [draw=crimson2226346]
(axis cs:7.6943647,45.0621924)
--(axis cs:7.6947372,45.0624953);

\path [draw=crimson2226346]
(axis cs:7.6947372,45.0624953)
--(axis cs:7.6946837,45.062513);

\path [draw=crimson2226346]
(axis cs:7.6947372,45.0624953)
--(axis cs:7.6956267,45.063182);

\path [draw=crimson2226346]
(axis cs:7.6989118,45.0657362)
--(axis cs:7.6990045,45.0658042);

\path [draw=crimson2226346]
(axis cs:7.6990045,45.0658042)
--(axis cs:7.6991646,45.0659327);

\path [draw=firebrick165038]
(axis cs:7.6991646,45.0659327)
--(axis cs:7.6993726,45.0660997);

\path [draw=firebrick165038]
(axis cs:7.7014823,45.0677199)
--(axis cs:7.7015388,45.0677608);

\path [draw=crimson2226346]
(axis cs:7.7015388,45.0677608)
--(axis cs:7.7015864,45.0677952);

\path [draw=firebrick165038]
(axis cs:7.7015864,45.0677952)
--(axis cs:7.7016882,45.0678763);

\path [draw=crimson2226346]
(axis cs:7.7015864,45.0677952)
--(axis cs:7.7015766,45.0678017);

\path [draw=firebrick165038]
(axis cs:7.7015864,45.0677952)
--(axis cs:7.7016366,45.0677647);

\path [draw=firebrick165038]
(axis cs:7.7016882,45.0678763)
--(axis cs:7.7020905,45.0681971);

\path [draw=firebrick165038]
(axis cs:7.7020905,45.0681971)
--(axis cs:7.7024762,45.0685046);

\path [draw=firebrick165038]
(axis cs:7.7024762,45.0685046)
--(axis cs:7.7030012,45.068897);

\path [draw=firebrick165038]
(axis cs:7.7024762,45.0685046)
--(axis cs:7.7024836,45.0684995);

\path [draw=firebrick165038]
(axis cs:7.7030012,45.068897)
--(axis cs:7.7034249,45.0692137);

\path [draw=crimson2226346]
(axis cs:7.7034249,45.0692137)
--(axis cs:7.7035127,45.0692842);

\path [draw=crimson2226346]
(axis cs:7.7034249,45.0692137)
--(axis cs:7.7035823,45.0691067);

\path [draw=crimson2226346]
(axis cs:7.7035127,45.0692842)
--(axis cs:7.7036146,45.069368);

\path [draw=crimson2226346]
(axis cs:7.7035127,45.0692842)
--(axis cs:7.7035393,45.069259);

\path [draw=crimson2226346]
(axis cs:7.7036146,45.069368)
--(axis cs:7.7037866,45.0695096);

\path [draw=coral24814282]
(axis cs:7.7037866,45.0695096)
--(axis cs:7.7039281,45.0696203);

\path [draw=coral24814282]
(axis cs:7.7039281,45.0696203)
--(axis cs:7.7039537,45.0696403);

\path [draw=coral24814282]
(axis cs:7.7039537,45.0696403)
--(axis cs:7.7040242,45.0696955);

\path [draw=coral24814282]
(axis cs:7.7040242,45.0696955)
--(axis cs:7.7040614,45.0697246);

\path [draw=khaki253210127]
(axis cs:7.7040614,45.0697246)
--(axis cs:7.7041008,45.0697554);

\path [draw=coral24814282]
(axis cs:7.7041008,45.0697554)
--(axis cs:7.7039405,45.0698113);

\path [draw=khaki253210127]
(axis cs:7.7041008,45.0697554)
--(axis cs:7.704186,45.0698248);

\path [draw=khaki253210127]
(axis cs:7.7041008,45.0697554)
--(axis cs:7.7041098,45.0697525);

\path [draw=crimson2226346]
(axis cs:7.694245,45.0621337)
--(axis cs:7.6941626,45.0621064);

\path [draw=coral24814282]
(axis cs:7.6941626,45.0621064)
--(axis cs:7.6939733,45.0620785);

\path [draw=coral24814282]
(axis cs:7.6939733,45.0620785)
--(axis cs:7.6937662,45.0620576);

\path [draw=khaki253210127]
(axis cs:7.6937662,45.0620576)
--(axis cs:7.6937263,45.062048);

\path [draw=khaki253210127]
(axis cs:7.6937263,45.062048)
--(axis cs:7.6936937,45.0620378);

\path [draw=khaki253210127]
(axis cs:7.6936937,45.0620378)
--(axis cs:7.693604,45.0619906);

\path [draw=khaki253210127]
(axis cs:7.693604,45.0619906)
--(axis cs:7.6935294,45.0619545);

\path [draw=khaki253210127]
(axis cs:7.6935294,45.0619545)
--(axis cs:7.6936036,45.0620482);

\path [draw=khaki253210127]
(axis cs:7.6935294,45.0619545)
--(axis cs:7.6932961,45.0616571);

\path [draw=firebrick165038]
(axis cs:7.7045229,45.0751624)
--(axis cs:7.7047676,45.0750407);

\path [draw=firebrick165038]
(axis cs:7.7045229,45.0751624)
--(axis cs:7.7045095,45.0750275);

\path [draw=firebrick165038]
(axis cs:7.7045229,45.0751624)
--(axis cs:7.7044872,45.0752054);

\path [draw=firebrick165038]
(axis cs:7.7047676,45.0750407)
--(axis cs:7.705,45.0750443);

\path [draw=firebrick165038]
(axis cs:7.7047676,45.0750407)
--(axis cs:7.7048747,45.0749151);

\path [draw=firebrick165038]
(axis cs:7.7047676,45.0750407)
--(axis cs:7.7047963,45.0751653);

\path [draw=firebrick165038]
(axis cs:7.7047676,45.0750407)
--(axis cs:7.7045095,45.0750275);

\path [draw=firebrick165038]
(axis cs:7.6882717,45.0889365)
--(axis cs:7.6885026,45.0888655);

\path [draw=firebrick165038]
(axis cs:7.6882717,45.0889365)
--(axis cs:7.6882959,45.0889827);

\path [draw=firebrick165038]
(axis cs:7.6882717,45.0889365)
--(axis cs:7.6881421,45.0886599);

\path [draw=firebrick165038]
(axis cs:7.6882717,45.0889365)
--(axis cs:7.6879832,45.0889823);

\path [draw=firebrick165038]
(axis cs:7.6885026,45.0888655)
--(axis cs:7.6885497,45.0888493);

\path [draw=firebrick165038]
(axis cs:7.6885497,45.0888493)
--(axis cs:7.6896379,45.088407);

\path [draw=crimson2226346]
(axis cs:7.6896379,45.088407)
--(axis cs:7.6905856,45.0879192);

\path [draw=crimson2226346]
(axis cs:7.6905856,45.0879192)
--(axis cs:7.6906022,45.0879107);

\path [draw=crimson2226346]
(axis cs:7.6906022,45.0879107)
--(axis cs:7.690744,45.0878377);

\path [draw=firebrick165038]
(axis cs:7.690744,45.0878377)
--(axis cs:7.6906483,45.0876838);

\path [draw=crimson2226346]
(axis cs:7.690744,45.0878377)
--(axis cs:7.6908155,45.0879527);

\path [draw=crimson2226346]
(axis cs:7.690744,45.0878377)
--(axis cs:7.6908074,45.0878085);

\path [draw=crimson2226346]
(axis cs:7.6569511,45.0872168)
--(axis cs:7.6569751,45.0872433);

\path [draw=crimson2226346]
(axis cs:7.6569511,45.0872168)
--(axis cs:7.6569159,45.0871748);

\path [draw=firebrick165038]
(axis cs:7.6569751,45.0872433)
--(axis cs:7.6570114,45.0873192);

\path [draw=firebrick165038]
(axis cs:7.6570114,45.0873192)
--(axis cs:7.6569952,45.0873997);

\path [draw=crimson2226346]
(axis cs:7.6569952,45.0873997)
--(axis cs:7.6569143,45.0873404);

\path [draw=crimson2226346]
(axis cs:7.6569952,45.0873997)
--(axis cs:7.6571836,45.0875401);

\path [draw=crimson2226346]
(axis cs:7.6569952,45.0873997)
--(axis cs:7.6569173,45.0874646);

\path [draw=coral24814282]
(axis cs:7.6848179,45.0761554)
--(axis cs:7.685203,45.0760261);

\path [draw=forestgreen010455]
(axis cs:7.682469,45.0772998)
--(axis cs:7.6823709,45.0773323);

\path [draw=seagreen4516184]
(axis cs:7.682469,45.0772998)
--(axis cs:7.6825054,45.0773538);

\path [draw=forestgreen010455]
(axis cs:7.682469,45.0772998)
--(axis cs:7.6823941,45.0772074);

\path [draw=coral24814282]
(axis cs:7.6823709,45.0773323)
--(axis cs:7.6809113,45.0777915);

\path [draw=crimson2226346]
(axis cs:7.6809113,45.0777915)
--(axis cs:7.6798414,45.078144);

\path [draw=coral24814282]
(axis cs:7.6809113,45.0777915)
--(axis cs:7.6809789,45.077844);

\path [draw=crimson2226346]
(axis cs:7.6798414,45.078144)
--(axis cs:7.6797975,45.0781585);

\path [draw=crimson2226346]
(axis cs:7.6797975,45.0781585)
--(axis cs:7.6796065,45.0782218);

\path [draw=crimson2226346]
(axis cs:7.6796065,45.0782218)
--(axis cs:7.6796404,45.0782706);

\path [draw=crimson2226346]
(axis cs:7.6796065,45.0782218)
--(axis cs:7.6795564,45.0781484);

\path [draw=crimson2226346]
(axis cs:7.6796065,45.0782218)
--(axis cs:7.6794263,45.0782797);

\path [draw=firebrick165038]
(axis cs:7.6746101,45.0785711)
--(axis cs:7.6754444,45.078274);

\path [draw=firebrick165038]
(axis cs:7.6746101,45.0785711)
--(axis cs:7.674542,45.0785954);

\path [draw=firebrick165038]
(axis cs:7.6754444,45.078274)
--(axis cs:7.67551,45.0782526);

\path [draw=firebrick165038]
(axis cs:7.6854536,45.0769768)
--(axis cs:7.6866873,45.0766268);

\path [draw=crimson2226346]
(axis cs:7.6854536,45.0769768)
--(axis cs:7.685231,45.076933);

\path [draw=firebrick165038]
(axis cs:7.6854536,45.0769768)
--(axis cs:7.6856411,45.0773611);

\path [draw=firebrick165038]
(axis cs:7.6866873,45.0766268)
--(axis cs:7.6867836,45.0766254);

\path [draw=firebrick165038]
(axis cs:7.6867836,45.0766254)
--(axis cs:7.6868966,45.0766079);

\path [draw=firebrick165038]
(axis cs:7.6867836,45.0766254)
--(axis cs:7.6868399,45.0767139);

\path [draw=firebrick165038]
(axis cs:7.6867836,45.0766254)
--(axis cs:7.6867481,45.076574);

\path [draw=firebrick165038]
(axis cs:7.6868966,45.0766079)
--(axis cs:7.6869559,45.076598);

\path [draw=firebrick165038]
(axis cs:7.6869559,45.076598)
--(axis cs:7.6870237,45.0765882);

\path [draw=firebrick165038]
(axis cs:7.6870237,45.0765882)
--(axis cs:7.6870577,45.0765823);

\path [draw=firebrick165038]
(axis cs:7.6908147,45.0637045)
--(axis cs:7.6907231,45.0635018);

\path [draw=firebrick165038]
(axis cs:7.6908147,45.0637045)
--(axis cs:7.6904941,45.0636994);

\path [draw=firebrick165038]
(axis cs:7.6908147,45.0637045)
--(axis cs:7.6908896,45.06383);

\path [draw=firebrick165038]
(axis cs:7.6907231,45.0635018)
--(axis cs:7.6907066,45.0634785);

\path [draw=firebrick165038]
(axis cs:7.6799659,45.0594993)
--(axis cs:7.6805412,45.0603375);

\path [draw=firebrick165038]
(axis cs:7.6799659,45.0594993)
--(axis cs:7.680422,45.0593326);

\path [draw=firebrick165038]
(axis cs:7.6799659,45.0594993)
--(axis cs:7.6793074,45.0597369);

\path [draw=firebrick165038]
(axis cs:7.6805412,45.0603375)
--(axis cs:7.6810048,45.060994);

\path [draw=firebrick165038]
(axis cs:7.6805412,45.0603375)
--(axis cs:7.6797416,45.0606249);

\path [draw=firebrick165038]
(axis cs:7.6805412,45.0603375)
--(axis cs:7.6811889,45.060107);

\path [draw=khaki253210127]
(axis cs:7.6810048,45.060994)
--(axis cs:7.6813947,45.061569);

\path [draw=khaki253210127]
(axis cs:7.6810048,45.060994)
--(axis cs:7.6820986,45.060607);

\path [draw=coral24814282]
(axis cs:7.6810048,45.060994)
--(axis cs:7.6801957,45.061261);

\path [draw=darkseagreen134203102]
(axis cs:7.6813947,45.061569)
--(axis cs:7.6814213,45.0616075);

\path [draw=darkseagreen134203102]
(axis cs:7.6814213,45.0616075)
--(axis cs:7.6814562,45.0616578);

\path [draw=khaki203232129]
(axis cs:7.6814562,45.0616578)
--(axis cs:7.6813247,45.0617061);

\path [draw=khaki203232129]
(axis cs:7.6814562,45.0616578)
--(axis cs:7.6815056,45.0617256);

\path [draw=darkseagreen134203102]
(axis cs:7.6814562,45.0616578)
--(axis cs:7.6815371,45.0616292);

\path [draw=firebrick165038]
(axis cs:7.6799563,45.0563151)
--(axis cs:7.6799948,45.0563821);

\path [draw=firebrick165038]
(axis cs:7.6799563,45.0563151)
--(axis cs:7.6804007,45.0561752);

\path [draw=firebrick165038]
(axis cs:7.6799563,45.0563151)
--(axis cs:7.6793723,45.0564969);

\path [draw=firebrick165038]
(axis cs:7.6799948,45.0563821)
--(axis cs:7.6801205,45.0566905);

\path [draw=firebrick165038]
(axis cs:7.6801205,45.0566905)
--(axis cs:7.6802843,45.0570925);

\path [draw=firebrick165038]
(axis cs:7.6802843,45.0570925)
--(axis cs:7.6805615,45.0578323);

\path [draw=firebrick165038]
(axis cs:7.6805615,45.0578323)
--(axis cs:7.6807854,45.0584179);

\path [draw=firebrick165038]
(axis cs:7.6805615,45.0578323)
--(axis cs:7.6799228,45.0580432);

\path [draw=firebrick165038]
(axis cs:7.6805615,45.0578323)
--(axis cs:7.6814187,45.0575199);

\path [draw=firebrick165038]
(axis cs:7.6807854,45.0584179)
--(axis cs:7.6808076,45.058476);

\path [draw=firebrick165038]
(axis cs:7.6808076,45.058476)
--(axis cs:7.6808291,45.0585296);

\path [draw=firebrick165038]
(axis cs:7.6808076,45.058476)
--(axis cs:7.6807338,45.0585029);

\path [draw=firebrick165038]
(axis cs:7.6808076,45.058476)
--(axis cs:7.6808802,45.0584501);

\path [draw=firebrick165038]
(axis cs:7.6808291,45.0585296)
--(axis cs:7.6810662,45.0591201);

\path [draw=firebrick165038]
(axis cs:7.6810662,45.0591201)
--(axis cs:7.6816303,45.0599499);

\path [draw=firebrick165038]
(axis cs:7.6810662,45.0591201)
--(axis cs:7.6822403,45.0586958);

\path [draw=firebrick165038]
(axis cs:7.6810662,45.0591201)
--(axis cs:7.680422,45.0593326);

\path [draw=crimson2226346]
(axis cs:7.6816303,45.0599499)
--(axis cs:7.6820986,45.060607);

\path [draw=crimson2226346]
(axis cs:7.6816303,45.0599499)
--(axis cs:7.6815179,45.0599899);

\path [draw=crimson2226346]
(axis cs:7.6816303,45.0599499)
--(axis cs:7.6828113,45.0595258);

\path [draw=khaki253210127]
(axis cs:7.6820986,45.060607)
--(axis cs:7.682561,45.061253);

\path [draw=darkseagreen134203102]
(axis cs:7.682561,45.061253)
--(axis cs:7.6815371,45.0616292);

\path [draw=khaki253210127]
(axis cs:7.682561,45.061253)
--(axis cs:7.6835774,45.0608783);

\path [draw=khaki253210127]
(axis cs:7.683799,45.0609638)
--(axis cs:7.6837686,45.0609163);

\path [draw=khaki253210127]
(axis cs:7.683799,45.0609638)
--(axis cs:7.6836851,45.0610044);

\path [draw=khaki253210127]
(axis cs:7.683799,45.0609638)
--(axis cs:7.6838289,45.0610103);

\path [draw=khaki253210127]
(axis cs:7.683799,45.0609638)
--(axis cs:7.6838939,45.06093);

\path [draw=khaki253210127]
(axis cs:7.6837686,45.0609163)
--(axis cs:7.6837123,45.0608286);

\path [draw=khaki253210127]
(axis cs:7.6837123,45.0608286)
--(axis cs:7.6832684,45.0601801);

\path [draw=khaki253210127]
(axis cs:7.6837123,45.0608286)
--(axis cs:7.6835774,45.0608783);

\path [draw=khaki253210127]
(axis cs:7.6837123,45.0608286)
--(axis cs:7.6840822,45.0607014);

\path [draw=crimson2226346]
(axis cs:7.6832684,45.0601801)
--(axis cs:7.6828113,45.0595258);

\path [draw=coral24814282]
(axis cs:7.6832684,45.0601801)
--(axis cs:7.6826045,45.0604249);

\path [draw=khaki253210127]
(axis cs:7.6832684,45.0601801)
--(axis cs:7.6843378,45.059798);

\path [draw=firebrick165038]
(axis cs:7.6828113,45.0595258)
--(axis cs:7.6822403,45.0586958);

\path [draw=crimson2226346]
(axis cs:7.6828113,45.0595258)
--(axis cs:7.6835733,45.0592614);

\path [draw=firebrick165038]
(axis cs:7.6822403,45.0586958)
--(axis cs:7.6829882,45.0584267);

\path [draw=firebrick165038]
(axis cs:7.6822403,45.0586958)
--(axis cs:7.6818732,45.058155);

\path [draw=coral24814282]
(axis cs:7.6910397,45.0588385)
--(axis cs:7.6909371,45.0588448);

\path [draw=coral24814282]
(axis cs:7.6910397,45.0588385)
--(axis cs:7.690939,45.0587155);

\path [draw=coral24814282]
(axis cs:7.6910397,45.0588385)
--(axis cs:7.6919972,45.0600068);

\path [draw=coral24814282]
(axis cs:7.6909371,45.0588448)
--(axis cs:7.6908746,45.0588505);

\path [draw=crimson2226346]
(axis cs:7.6908746,45.0588505)
--(axis cs:7.6908081,45.0588563);

\path [draw=crimson2226346]
(axis cs:7.6905748,45.058867)
--(axis cs:7.6905012,45.0588619);

\path [draw=crimson2226346]
(axis cs:7.6905012,45.0588619)
--(axis cs:7.6904193,45.0588449);

\path [draw=crimson2226346]
(axis cs:7.6904193,45.0588449)
--(axis cs:7.6903478,45.0588212);

\path [draw=firebrick165038]
(axis cs:7.6903478,45.0588212)
--(axis cs:7.6903117,45.0588106);

\path [draw=firebrick165038]
(axis cs:7.6903117,45.0588106)
--(axis cs:7.6903027,45.058808);

\path [draw=firebrick165038]
(axis cs:7.6903027,45.058808)
--(axis cs:7.6902854,45.0588006);

\path [draw=firebrick165038]
(axis cs:7.6902854,45.0588006)
--(axis cs:7.690215,45.0588235);

\path [draw=firebrick165038]
(axis cs:7.6902854,45.0588006)
--(axis cs:7.6903725,45.0587272);

\path [draw=crimson2226346]
(axis cs:7.6913117,45.0582759)
--(axis cs:7.6917446,45.0581213);

\path [draw=crimson2226346]
(axis cs:7.6913117,45.0582759)
--(axis cs:7.6910367,45.0583725);

\path [draw=coral24814282]
(axis cs:7.6917446,45.0581213)
--(axis cs:7.6921768,45.0579649);

\path [draw=crimson2226346]
(axis cs:7.6921768,45.0579649)
--(axis cs:7.6926563,45.0577935);

\path [draw=crimson2226346]
(axis cs:7.6926563,45.0577935)
--(axis cs:7.6930287,45.0576548);

\path [draw=crimson2226346]
(axis cs:7.6926563,45.0577935)
--(axis cs:7.6928581,45.0576231);

\path [draw=crimson2226346]
(axis cs:7.6926563,45.0577935)
--(axis cs:7.6928473,45.057812);

\path [draw=crimson2226346]
(axis cs:7.6926563,45.0577935)
--(axis cs:7.6929014,45.0577516);

\path [draw=khaki203232129]
(axis cs:7.6802155,45.0637053)
--(axis cs:7.6802948,45.0637592);

\path [draw=lemonchiffon254254189]
(axis cs:7.6802155,45.0637053)
--(axis cs:7.6803374,45.0636615);

\path [draw=khaki203232129]
(axis cs:7.6802155,45.0637053)
--(axis cs:7.6801802,45.0636578);

\path [draw=khaki203232129]
(axis cs:7.6802155,45.0637053)
--(axis cs:7.6802552,45.063761);

\path [draw=khaki203232129]
(axis cs:7.6802948,45.0637592)
--(axis cs:7.6803586,45.0637949);

\path [draw=khaki203232129]
(axis cs:7.6803586,45.0637949)
--(axis cs:7.6803971,45.0638352);

\path [draw=khaki203232129]
(axis cs:7.6803971,45.0638352)
--(axis cs:7.6804264,45.0638831);

\path [draw=khaki203232129]
(axis cs:7.6804264,45.0638831)
--(axis cs:7.6804277,45.0639235);

\path [draw=lemonchiffon254254189]
(axis cs:7.6804277,45.0639235)
--(axis cs:7.6804038,45.063977);

\path [draw=lemonchiffon254254189]
(axis cs:7.6804038,45.063977)
--(axis cs:7.6803829,45.0640239);

\path [draw=khaki203232129]
(axis cs:7.6803733,45.0635355)
--(axis cs:7.6804365,45.0635136);

\path [draw=khaki203232129]
(axis cs:7.6803733,45.0635355)
--(axis cs:7.6803093,45.0635588);

\path [draw=lemonchiffon254254189]
(axis cs:7.6804365,45.0635136)
--(axis cs:7.6805024,45.0636017);

\path [draw=khaki203232129]
(axis cs:7.6804365,45.0635136)
--(axis cs:7.6804269,45.0635012);

\path [draw=coral24814282]
(axis cs:7.6808458,45.0632899)
--(axis cs:7.6813844,45.0631054);

\path [draw=khaki253210127]
(axis cs:7.6808458,45.0632899)
--(axis cs:7.6808185,45.0632498);

\path [draw=khaki253210127]
(axis cs:7.6808458,45.0632899)
--(axis cs:7.6807862,45.0633575);

\path [draw=coral24814282]
(axis cs:7.6813844,45.0631054)
--(axis cs:7.681451,45.0630843);

\path [draw=coral24814282]
(axis cs:7.681451,45.0630843)
--(axis cs:7.6809034,45.0622748);

\path [draw=coral24814282]
(axis cs:7.681451,45.0630843)
--(axis cs:7.6816652,45.0633897);

\path [draw=khaki253210127]
(axis cs:7.6809034,45.0622748)
--(axis cs:7.6808672,45.0622196);

\path [draw=lemonchiffon254254189]
(axis cs:7.6808672,45.0622196)
--(axis cs:7.6808454,45.062187);

\path [draw=khaki253210127]
(axis cs:7.6808454,45.062187)
--(axis cs:7.6807711,45.0622138);

\path [draw=lemonchiffon254254189]
(axis cs:7.6808454,45.062187)
--(axis cs:7.681061,45.0621093);

\path [draw=lemonchiffon254254189]
(axis cs:7.6805219,45.0636277)
--(axis cs:7.6805024,45.0636017);

\path [draw=lemonchiffon254254189]
(axis cs:7.6805219,45.0636277)
--(axis cs:7.6807913,45.0635302);

\path [draw=lemonchiffon254254189]
(axis cs:7.6805024,45.0636017)
--(axis cs:7.6804381,45.0636252);

\path [draw=firebrick165038]
(axis cs:7.710697,45.0654813)
--(axis cs:7.7100771,45.0661727);

\path [draw=firebrick165038]
(axis cs:7.7100771,45.0661727)
--(axis cs:7.709326,45.0670056);

\path [draw=firebrick165038]
(axis cs:7.7100771,45.0661727)
--(axis cs:7.710153,45.0662055);

\path [draw=firebrick165038]
(axis cs:7.709326,45.0670056)
--(axis cs:7.7092711,45.0670604);

\path [draw=firebrick165038]
(axis cs:7.709326,45.0670056)
--(axis cs:7.709364,45.0670135);

\path [draw=firebrick165038]
(axis cs:7.7092711,45.0670604)
--(axis cs:7.7092506,45.0670829);

\path [draw=firebrick165038]
(axis cs:7.7092506,45.0670829)
--(axis cs:7.7090954,45.0672527);

\path [draw=firebrick165038]
(axis cs:7.7090954,45.0672527)
--(axis cs:7.7091975,45.0672739);

\path [draw=firebrick165038]
(axis cs:7.7090954,45.0672527)
--(axis cs:7.7089272,45.0672512);

\path [draw=firebrick165038]
(axis cs:7.7090954,45.0672527)
--(axis cs:7.708968,45.0672205);

\path [draw=firebrick165038]
(axis cs:7.7090954,45.0672527)
--(axis cs:7.7089204,45.067421);

\path [draw=firebrick165038]
(axis cs:7.7090954,45.0672527)
--(axis cs:7.7090331,45.0671813);

\path [draw=firebrick165038]
(axis cs:7.706575,45.069119)
--(axis cs:7.7067284,45.0690058);

\path [draw=crimson2226346]
(axis cs:7.706575,45.069119)
--(axis cs:7.7066397,45.0691114);

\path [draw=crimson2226346]
(axis cs:7.706575,45.069119)
--(axis cs:7.7065581,45.0691246);

\path [draw=firebrick165038]
(axis cs:7.7067284,45.0690058)
--(axis cs:7.7069118,45.0689006);

\path [draw=firebrick165038]
(axis cs:7.7069118,45.0689006)
--(axis cs:7.7070738,45.0688557);

\path [draw=firebrick165038]
(axis cs:7.7070738,45.0688557)
--(axis cs:7.7073071,45.0688354);

\path [draw=firebrick165038]
(axis cs:7.7073071,45.0688354)
--(axis cs:7.7074882,45.0688285);

\path [draw=firebrick165038]
(axis cs:7.7073071,45.0688354)
--(axis cs:7.707003,45.0688132);

\path [draw=firebrick165038]
(axis cs:7.7074882,45.0688285)
--(axis cs:7.7075788,45.0688283);

\path [draw=firebrick165038]
(axis cs:7.7074882,45.0688285)
--(axis cs:7.7074144,45.0687683);

\path [draw=firebrick165038]
(axis cs:7.7075788,45.0688283)
--(axis cs:7.7076673,45.0688281);

\path [draw=firebrick165038]
(axis cs:7.7076673,45.0688281)
--(axis cs:7.7077862,45.0687913);

\path [draw=firebrick165038]
(axis cs:7.7077862,45.0687913)
--(axis cs:7.7078962,45.0686524);

\path [draw=firebrick165038]
(axis cs:7.7077862,45.0687913)
--(axis cs:7.7078648,45.0688133);

\path [draw=firebrick165038]
(axis cs:7.6974934,45.0615147)
--(axis cs:7.6974838,45.0614935);

\path [draw=firebrick165038]
(axis cs:7.6974934,45.0615147)
--(axis cs:7.6974814,45.0615356);

\path [draw=firebrick165038]
(axis cs:7.6974934,45.0615147)
--(axis cs:7.6975647,45.0615233);

\path [draw=firebrick165038]
(axis cs:7.6974838,45.0614935)
--(axis cs:7.6969207,45.0609687);

\path [draw=firebrick165038]
(axis cs:7.6969207,45.0609687)
--(axis cs:7.6964915,45.0605261);

\path [draw=firebrick165038]
(axis cs:7.6964915,45.0605261)
--(axis cs:7.6962512,45.0600775);

\path [draw=firebrick165038]
(axis cs:7.6962512,45.0600775)
--(axis cs:7.6961558,45.0598413);

\path [draw=firebrick165038]
(axis cs:7.6961558,45.0598413)
--(axis cs:7.6961489,45.0598242);

\path [draw=firebrick165038]
(axis cs:7.6961489,45.0598242)
--(axis cs:7.6961248,45.0596056);

\path [draw=firebrick165038]
(axis cs:7.6961248,45.0596056)
--(axis cs:7.6961328,45.0594088);

\path [draw=firebrick165038]
(axis cs:7.6961328,45.0594088)
--(axis cs:7.696165,45.0592622);

\path [draw=firebrick165038]
(axis cs:7.696165,45.0592622)
--(axis cs:7.6962784,45.0590879);

\path [draw=firebrick165038]
(axis cs:7.6962784,45.0590879)
--(axis cs:7.6964173,45.058957);

\path [draw=firebrick165038]
(axis cs:7.6964173,45.058957)
--(axis cs:7.6966128,45.0588119);

\path [draw=firebrick165038]
(axis cs:7.6966128,45.0588119)
--(axis cs:7.6968777,45.0587057);

\path [draw=firebrick165038]
(axis cs:7.6968777,45.0587057)
--(axis cs:7.6971169,45.05865);

\path [draw=firebrick165038]
(axis cs:7.6971169,45.05865)
--(axis cs:7.6974036,45.0586284);

\path [draw=firebrick165038]
(axis cs:7.6974036,45.0586284)
--(axis cs:7.6976275,45.058643);

\path [draw=firebrick165038]
(axis cs:7.6976275,45.058643)
--(axis cs:7.6977231,45.0586562);

\path [draw=firebrick165038]
(axis cs:7.6977231,45.0586562)
--(axis cs:7.6978542,45.0586742);

\path [draw=firebrick165038]
(axis cs:7.6978542,45.0586742)
--(axis cs:7.6979036,45.0586882);

\path [draw=firebrick165038]
(axis cs:7.6978542,45.0586742)
--(axis cs:7.6978553,45.0586131);

\path [draw=firebrick165038]
(axis cs:7.6979036,45.0586882)
--(axis cs:7.6980189,45.0587209);

\path [draw=firebrick165038]
(axis cs:7.6980189,45.0587209)
--(axis cs:7.6981521,45.0587675);

\path [draw=firebrick165038]
(axis cs:7.6981521,45.0587675)
--(axis cs:7.6982819,45.058834);

\path [draw=firebrick165038]
(axis cs:7.6982819,45.058834)
--(axis cs:7.6983736,45.0588969);

\path [draw=firebrick165038]
(axis cs:7.6983736,45.0588969)
--(axis cs:7.6984484,45.0589597);

\path [draw=firebrick165038]
(axis cs:7.6984484,45.0589597)
--(axis cs:7.6986019,45.0591111);

\path [draw=firebrick165038]
(axis cs:7.6986019,45.0591111)
--(axis cs:7.6986696,45.0591681);

\path [draw=firebrick165038]
(axis cs:7.6986696,45.0591681)
--(axis cs:7.6987737,45.0591012);

\path [draw=firebrick165038]
(axis cs:7.6986696,45.0591681)
--(axis cs:7.6985767,45.0593522);

\path [draw=crimson2226346]
(axis cs:7.694129,45.0627115)
--(axis cs:7.6940658,45.0626169);

\path [draw=crimson2226346]
(axis cs:7.694129,45.0627115)
--(axis cs:7.6942101,45.0626804);

\path [draw=crimson2226346]
(axis cs:7.694129,45.0627115)
--(axis cs:7.6941806,45.0627825);

\path [draw=coral24814282]
(axis cs:7.6940658,45.0626169)
--(axis cs:7.6936036,45.0620482);

\path [draw=coral24814282]
(axis cs:7.6940658,45.0626169)
--(axis cs:7.6940646,45.062552);

\path [draw=forestgreen010455]
(axis cs:7.6955094,45.0641361)
--(axis cs:7.6955003,45.0641284);

\path [draw=forestgreen010455]
(axis cs:7.6955094,45.0641361)
--(axis cs:7.6954724,45.0641606);

\path [draw=darkseagreen134203102]
(axis cs:7.6955094,45.0641361)
--(axis cs:7.696184,45.0636935);

\path [draw=forestgreen010455]
(axis cs:7.6955094,45.0641361)
--(axis cs:7.6956834,45.0642918);

\path [draw=forestgreen010455]
(axis cs:7.6955003,45.0641284)
--(axis cs:7.6954648,45.0640988);

\path [draw=crimson2226346]
(axis cs:7.6946837,45.062513)
--(axis cs:7.6942101,45.0626804);

\path [draw=firebrick165038]
(axis cs:7.6912607,45.0629913)
--(axis cs:7.6914164,45.0629389);

\path [draw=firebrick165038]
(axis cs:7.6912607,45.0629913)
--(axis cs:7.6916707,45.0635478);

\path [draw=firebrick165038]
(axis cs:7.6912607,45.0629913)
--(axis cs:7.6910097,45.0626336);

\path [draw=firebrick165038]
(axis cs:7.6914164,45.0629389)
--(axis cs:7.6920734,45.0626974);

\path [draw=firebrick165038]
(axis cs:7.6914164,45.0629389)
--(axis cs:7.6911679,45.0625781);

\path [draw=crimson2226346]
(axis cs:7.6920734,45.0626974)
--(axis cs:7.6921047,45.0626859);

\path [draw=firebrick165038]
(axis cs:7.6921047,45.0626859)
--(axis cs:7.691702,45.0621757);

\path [draw=crimson2226346]
(axis cs:7.6921047,45.0626859)
--(axis cs:7.6925484,45.0632277);

\path [draw=firebrick165038]
(axis cs:7.6901213,45.0626599)
--(axis cs:7.6901708,45.0626437);

\path [draw=firebrick165038]
(axis cs:7.6901213,45.0626599)
--(axis cs:7.6901787,45.0627419);

\path [draw=firebrick165038]
(axis cs:7.6901213,45.0626599)
--(axis cs:7.6900172,45.0625155);

\path [draw=firebrick165038]
(axis cs:7.6901708,45.0626437)
--(axis cs:7.6909349,45.0623815);

\path [draw=firebrick165038]
(axis cs:7.6909349,45.0623815)
--(axis cs:7.6910141,45.0623542);

\path [draw=firebrick165038]
(axis cs:7.6910141,45.0623542)
--(axis cs:7.6915298,45.0621688);

\path [draw=firebrick165038]
(axis cs:7.6910141,45.0623542)
--(axis cs:7.6910446,45.0624002);

\path [draw=firebrick165038]
(axis cs:7.6915298,45.0621688)
--(axis cs:7.6916579,45.06212);

\path [draw=firebrick165038]
(axis cs:7.6916579,45.06212)
--(axis cs:7.691719,45.0620965);

\path [draw=firebrick165038]
(axis cs:7.6916579,45.06212)
--(axis cs:7.6916174,45.0620704);

\path [draw=firebrick165038]
(axis cs:7.6916579,45.06212)
--(axis cs:7.691702,45.0621757);

\path [draw=crimson2226346]
(axis cs:7.691719,45.0620965)
--(axis cs:7.6929153,45.0616747);

\path [draw=khaki203232129]
(axis cs:7.6813746,45.0658672)
--(axis cs:7.681866,45.0656909);

\path [draw=khaki253210127]
(axis cs:7.681866,45.0656909)
--(axis cs:7.6823732,45.065509);

\path [draw=khaki203232129]
(axis cs:7.681866,45.0656909)
--(axis cs:7.6818452,45.0656628);

\path [draw=khaki203232129]
(axis cs:7.681866,45.0656909)
--(axis cs:7.6818976,45.065735);

\path [draw=khaki253210127]
(axis cs:7.6823732,45.065509)
--(axis cs:7.6824296,45.0654887);

\path [draw=coral24814282]
(axis cs:7.6824296,45.0654887)
--(axis cs:7.6836399,45.0650545);

\path [draw=coral24814282]
(axis cs:7.6836399,45.0650545)
--(axis cs:7.6837914,45.0649971);

\path [draw=coral24814282]
(axis cs:7.6837914,45.0649971)
--(axis cs:7.684811,45.0646115);

\path [draw=coral24814282]
(axis cs:7.684811,45.0646115)
--(axis cs:7.6848801,45.0645854);

\path [draw=crimson2226346]
(axis cs:7.6848801,45.0645854)
--(axis cs:7.6849376,45.0645646);

\path [draw=crimson2226346]
(axis cs:7.6848801,45.0645854)
--(axis cs:7.6848615,45.0645592);

\path [draw=coral24814282]
(axis cs:7.6848801,45.0645854)
--(axis cs:7.6849061,45.0646242);

\path [draw=crimson2226346]
(axis cs:7.6849376,45.0645646)
--(axis cs:7.6859221,45.064208);

\path [draw=crimson2226346]
(axis cs:7.6859221,45.064208)
--(axis cs:7.6860075,45.0641799);

\path [draw=crimson2226346]
(axis cs:7.6860075,45.0641799)
--(axis cs:7.6860779,45.0641564);

\path [draw=crimson2226346]
(axis cs:7.6860075,45.0641799)
--(axis cs:7.6859818,45.0641294);

\path [draw=crimson2226346]
(axis cs:7.6860075,45.0641799)
--(axis cs:7.6860263,45.0642116);

\path [draw=crimson2226346]
(axis cs:7.6860779,45.0641564)
--(axis cs:7.6870811,45.0637894);

\path [draw=khaki253210127]
(axis cs:7.6870811,45.0637894)
--(axis cs:7.6871008,45.0637823);

\path [draw=khaki253210127]
(axis cs:7.6871008,45.0637823)
--(axis cs:7.6871184,45.063776);

\path [draw=khaki253210127]
(axis cs:7.6871184,45.063776)
--(axis cs:7.687151,45.0637653);

\path [draw=khaki253210127]
(axis cs:7.687151,45.0637653)
--(axis cs:7.6871714,45.0637916);

\path [draw=coral24814282]
(axis cs:7.687151,45.0637653)
--(axis cs:7.6871756,45.0637582);

\path [draw=coral24814282]
(axis cs:7.687151,45.0637653)
--(axis cs:7.6871219,45.0637319);

\path [draw=khaki253210127]
(axis cs:7.6876826,45.0686282)
--(axis cs:7.6876339,45.068647);

\path [draw=khaki253210127]
(axis cs:7.6876826,45.0686282)
--(axis cs:7.6881585,45.0693436);

\path [draw=crimson2226346]
(axis cs:7.6876826,45.0686282)
--(axis cs:7.6871943,45.0679206);

\path [draw=khaki253210127]
(axis cs:7.6876339,45.068647)
--(axis cs:7.6870871,45.0688581);

\path [draw=coral24814282]
(axis cs:7.6870871,45.0688581)
--(axis cs:7.6867276,45.0689968);

\path [draw=khaki253210127]
(axis cs:7.6866019,45.0690455)
--(axis cs:7.6866083,45.0690549);

\path [draw=khaki253210127]
(axis cs:7.6866019,45.0690455)
--(axis cs:7.686645,45.0690288);

\path [draw=khaki253210127]
(axis cs:7.6866083,45.0690549)
--(axis cs:7.687217,45.0699512);

\path [draw=khaki203232129]
(axis cs:7.687217,45.0699512)
--(axis cs:7.687275,45.0700313);

\path [draw=lemonchiffon254254189]
(axis cs:7.687275,45.0700313)
--(axis cs:7.6872904,45.0700527);

\path [draw=lemonchiffon254254189]
(axis cs:7.6872904,45.0700527)
--(axis cs:7.6871897,45.0701175);

\path [draw=lemonchiffon254254189]
(axis cs:7.6872904,45.0700527)
--(axis cs:7.687364,45.0700053);

\path [draw=firebrick165038]
(axis cs:7.6874139,45.0586776)
--(axis cs:7.6869473,45.0580353);

\path [draw=crimson2226346]
(axis cs:7.6874139,45.0586776)
--(axis cs:7.6877949,45.0591991);

\path [draw=crimson2226346]
(axis cs:7.679096,45.0608788)
--(axis cs:7.6791431,45.0608584);

\path [draw=firebrick165038]
(axis cs:7.679096,45.0608788)
--(axis cs:7.6785106,45.0600703);

\path [draw=crimson2226346]
(axis cs:7.679096,45.0608788)
--(axis cs:7.6793179,45.0611855);

\path [draw=crimson2226346]
(axis cs:7.6791431,45.0608584)
--(axis cs:7.679207,45.0608287);

\path [draw=crimson2226346]
(axis cs:7.679207,45.0608287)
--(axis cs:7.6792319,45.0608158);

\path [draw=firebrick165038]
(axis cs:7.6801665,45.0587095)
--(axis cs:7.6807338,45.0585029);

\path [draw=firebrick165038]
(axis cs:7.6801665,45.0587095)
--(axis cs:7.6799228,45.0580432);

\path [draw=firebrick165038]
(axis cs:7.6801665,45.0587095)
--(axis cs:7.680422,45.0593326);

\path [draw=firebrick165038]
(axis cs:7.6808802,45.0584501)
--(axis cs:7.6817551,45.0581385);

\path [draw=firebrick165038]
(axis cs:7.6817551,45.0581385)
--(axis cs:7.6818412,45.0581078);

\path [draw=firebrick165038]
(axis cs:7.6818412,45.0581078)
--(axis cs:7.6818732,45.058155);

\path [draw=firebrick165038]
(axis cs:7.6818412,45.0581078)
--(axis cs:7.681906,45.0580842);

\path [draw=firebrick165038]
(axis cs:7.6774794,45.0585414)
--(axis cs:7.6775305,45.0585298);

\path [draw=firebrick165038]
(axis cs:7.6774794,45.0585414)
--(axis cs:7.6773298,45.0582002);

\path [draw=firebrick165038]
(axis cs:7.6774794,45.0585414)
--(axis cs:7.6775139,45.0586078);

\path [draw=firebrick165038]
(axis cs:7.6774794,45.0585414)
--(axis cs:7.6774302,45.0585496);

\path [draw=firebrick165038]
(axis cs:7.6775305,45.0585298)
--(axis cs:7.6775562,45.0585249);

\path [draw=firebrick165038]
(axis cs:7.6775562,45.0585249)
--(axis cs:7.6776077,45.0585149);

\path [draw=firebrick165038]
(axis cs:7.6776077,45.0585149)
--(axis cs:7.6776674,45.0585034);

\path [draw=firebrick165038]
(axis cs:7.6776077,45.0585149)
--(axis cs:7.6772337,45.0575144);

\path [draw=firebrick165038]
(axis cs:7.6776077,45.0585149)
--(axis cs:7.6776369,45.0585856);

\path [draw=firebrick165038]
(axis cs:7.6776674,45.0585034)
--(axis cs:7.6784433,45.0583511);

\path [draw=firebrick165038]
(axis cs:7.6784433,45.0583511)
--(axis cs:7.6784807,45.0583495);

\path [draw=firebrick165038]
(axis cs:7.6815692,45.0558101)
--(axis cs:7.6815442,45.0558179);

\path [draw=firebrick165038]
(axis cs:7.6815692,45.0558101)
--(axis cs:7.6816247,45.0558867);

\path [draw=firebrick165038]
(axis cs:7.6815692,45.0558101)
--(axis cs:7.6816003,45.0558001);

\path [draw=firebrick165038]
(axis cs:7.6815692,45.0558101)
--(axis cs:7.6815006,45.0557129);

\path [draw=firebrick165038]
(axis cs:7.6815442,45.0558179)
--(axis cs:7.6814543,45.0558457);

\path [draw=firebrick165038]
(axis cs:7.6814543,45.0558457)
--(axis cs:7.6805685,45.056124);

\path [draw=firebrick165038]
(axis cs:7.6805685,45.056124)
--(axis cs:7.6804902,45.0561468);

\path [draw=firebrick165038]
(axis cs:7.6804902,45.0561468)
--(axis cs:7.6804007,45.0561752);

\path [draw=firebrick165038]
(axis cs:7.6804902,45.0561468)
--(axis cs:7.6804746,45.0561216);

\path [draw=firebrick165038]
(axis cs:7.6804902,45.0561468)
--(axis cs:7.6805273,45.0562038);

\path [draw=firebrick165038]
(axis cs:7.6793723,45.0564969)
--(axis cs:7.6793212,45.0565124);

\path [draw=firebrick165038]
(axis cs:7.6793212,45.0565124)
--(axis cs:7.679229,45.0565416);

\path [draw=firebrick165038]
(axis cs:7.6793212,45.0565124)
--(axis cs:7.6792827,45.0564057);

\path [draw=firebrick165038]
(axis cs:7.6793212,45.0565124)
--(axis cs:7.6793498,45.0565831);

\path [draw=firebrick165038]
(axis cs:7.679229,45.0565416)
--(axis cs:7.6782604,45.0568447);

\path [draw=firebrick165038]
(axis cs:7.6782604,45.0568447)
--(axis cs:7.678187,45.0568677);

\path [draw=firebrick165038]
(axis cs:7.678187,45.0568677)
--(axis cs:7.6781285,45.056886);

\path [draw=firebrick165038]
(axis cs:7.678187,45.0568677)
--(axis cs:7.6782235,45.0569615);

\path [draw=firebrick165038]
(axis cs:7.678187,45.0568677)
--(axis cs:7.6781444,45.0567597);

\path [draw=firebrick165038]
(axis cs:7.6781285,45.056886)
--(axis cs:7.677598,45.0570521);

\path [draw=firebrick165038]
(axis cs:7.677598,45.0570521)
--(axis cs:7.6775074,45.0570817);

\path [draw=firebrick165038]
(axis cs:7.6775074,45.0570817)
--(axis cs:7.6774956,45.0570443);

\path [draw=firebrick165038]
(axis cs:7.6775074,45.0570817)
--(axis cs:7.6775157,45.0571315);

\path [draw=firebrick165038]
(axis cs:7.677345,45.0568561)
--(axis cs:7.6774643,45.056819);

\path [draw=firebrick165038]
(axis cs:7.677345,45.0568561)
--(axis cs:7.677314,45.056837);

\path [draw=firebrick165038]
(axis cs:7.677345,45.0568561)
--(axis cs:7.6774077,45.0569137);

\path [draw=firebrick165038]
(axis cs:7.6774643,45.056819)
--(axis cs:7.6780239,45.0566451);

\path [draw=firebrick165038]
(axis cs:7.6780239,45.0566451)
--(axis cs:7.6780917,45.056624);

\path [draw=firebrick165038]
(axis cs:7.6780917,45.056624)
--(axis cs:7.6781652,45.0566011);

\path [draw=firebrick165038]
(axis cs:7.6780917,45.056624)
--(axis cs:7.6780715,45.0565717);

\path [draw=firebrick165038]
(axis cs:7.6780917,45.056624)
--(axis cs:7.6781307,45.0567193);

\path [draw=firebrick165038]
(axis cs:7.6781652,45.0566011)
--(axis cs:7.6791342,45.0562999);

\path [draw=firebrick165038]
(axis cs:7.6791342,45.0562999)
--(axis cs:7.6792338,45.0562689);

\path [draw=firebrick165038]
(axis cs:7.6792338,45.0562689)
--(axis cs:7.6793064,45.0562463);

\path [draw=firebrick165038]
(axis cs:7.6792338,45.0562689)
--(axis cs:7.6792118,45.0562168);

\path [draw=firebrick165038]
(axis cs:7.6792338,45.0562689)
--(axis cs:7.6792676,45.0563705);

\path [draw=firebrick165038]
(axis cs:7.6793064,45.0562463)
--(axis cs:7.6802658,45.0559441);

\path [draw=firebrick165038]
(axis cs:7.6802658,45.0559441)
--(axis cs:7.6803384,45.0559248);

\path [draw=firebrick165038]
(axis cs:7.6803384,45.0559248)
--(axis cs:7.680418,45.0559007);

\path [draw=firebrick165038]
(axis cs:7.6803384,45.0559248)
--(axis cs:7.680302,45.0558731);

\path [draw=firebrick165038]
(axis cs:7.6803384,45.0559248)
--(axis cs:7.6803698,45.0559645);

\path [draw=firebrick165038]
(axis cs:7.680418,45.0559007)
--(axis cs:7.6804972,45.0558761);

\path [draw=firebrick165038]
(axis cs:7.6804972,45.0558761)
--(axis cs:7.6812619,45.0556383);

\path [draw=firebrick165038]
(axis cs:7.6804972,45.0558761)
--(axis cs:7.6805596,45.0558882);

\path [draw=firebrick165038]
(axis cs:7.6812619,45.0556383)
--(axis cs:7.681305,45.0556249);

\path [draw=firebrick165038]
(axis cs:7.681305,45.0556249)
--(axis cs:7.6813886,45.0555977);

\path [draw=firebrick165038]
(axis cs:7.6813886,45.0555977)
--(axis cs:7.681414,45.0555895);

\path [draw=firebrick165038]
(axis cs:7.681414,45.0555895)
--(axis cs:7.6813808,45.0555419);

\path [draw=firebrick165038]
(axis cs:7.681414,45.0555895)
--(axis cs:7.6814827,45.0556861);

\path [draw=firebrick165038]
(axis cs:7.6813703,45.0504349)
--(axis cs:7.6813577,45.0504059);

\path [draw=firebrick165038]
(axis cs:7.6813703,45.0504349)
--(axis cs:7.6813146,45.050467);

\path [draw=firebrick165038]
(axis cs:7.6813703,45.0504349)
--(axis cs:7.6813726,45.0504633);

\path [draw=firebrick165038]
(axis cs:7.6813577,45.0504059)
--(axis cs:7.6813399,45.0503768);

\path [draw=firebrick165038]
(axis cs:7.6813399,45.0503768)
--(axis cs:7.6812926,45.0503039);

\path [draw=firebrick165038]
(axis cs:7.6812926,45.0503039)
--(axis cs:7.6812725,45.0502802);

\path [draw=firebrick165038]
(axis cs:7.6812725,45.0502802)
--(axis cs:7.680929,45.0498013);

\path [draw=firebrick165038]
(axis cs:7.680929,45.0498013)
--(axis cs:7.6807866,45.0498551);

\path [draw=firebrick165038]
(axis cs:7.680929,45.0498013)
--(axis cs:7.6807542,45.0495617);

\path [draw=crimson2226346]
(axis cs:7.6775091,45.041484)
--(axis cs:7.6775376,45.0414752);

\path [draw=firebrick165038]
(axis cs:7.6775376,45.0414752)
--(axis cs:7.6780244,45.0413268);

\path [draw=firebrick165038]
(axis cs:7.6778174,45.0446943)
--(axis cs:7.6774477,45.0435489);

\path [draw=crimson2226346]
(axis cs:7.6778174,45.0446943)
--(axis cs:7.6784191,45.0462522);

\path [draw=firebrick165038]
(axis cs:7.6774477,45.0435489)
--(axis cs:7.6770588,45.0425489);

\path [draw=crimson2226346]
(axis cs:7.6770588,45.0425489)
--(axis cs:7.6767088,45.0416095);

\path [draw=crimson2226346]
(axis cs:7.6767088,45.0416095)
--(axis cs:7.6763751,45.0407393);

\path [draw=crimson2226346]
(axis cs:7.6763751,45.0407393)
--(axis cs:7.6761359,45.0398756);

\path [draw=crimson2226346]
(axis cs:7.6761359,45.0398756)
--(axis cs:7.6760848,45.0392123);

\path [draw=crimson2226346]
(axis cs:7.6760848,45.0392123)
--(axis cs:7.6760745,45.0389337);

\path [draw=firebrick165038]
(axis cs:7.6922416,45.0759852)
--(axis cs:7.6921603,45.0759518);

\path [draw=firebrick165038]
(axis cs:7.6922416,45.0759852)
--(axis cs:7.6924417,45.0760817);

\path [draw=firebrick165038]
(axis cs:7.6922416,45.0759852)
--(axis cs:7.6923954,45.0761149);

\path [draw=firebrick165038]
(axis cs:7.6922416,45.0759852)
--(axis cs:7.6922847,45.0759328);

\path [draw=firebrick165038]
(axis cs:7.6922416,45.0759852)
--(axis cs:7.6921153,45.0761234);

\path [draw=firebrick165038]
(axis cs:7.6921603,45.0759518)
--(axis cs:7.6921512,45.0759478);

\path [draw=firebrick165038]
(axis cs:7.6921512,45.0759478)
--(axis cs:7.6915966,45.0756995);

\path [draw=crimson2226346]
(axis cs:7.6940842,45.0736586)
--(axis cs:7.6940663,45.0736337);

\path [draw=crimson2226346]
(axis cs:7.6940842,45.0736586)
--(axis cs:7.694116,45.0737054);

\path [draw=crimson2226346]
(axis cs:7.6940842,45.0736586)
--(axis cs:7.6942188,45.0736108);

\path [draw=crimson2226346]
(axis cs:7.6940842,45.0736586)
--(axis cs:7.6935834,45.0738812);

\path [draw=crimson2226346]
(axis cs:7.6940663,45.0736337)
--(axis cs:7.6939572,45.0734763);

\path [draw=crimson2226346]
(axis cs:7.6939572,45.0734763)
--(axis cs:7.6938919,45.0733826);

\path [draw=crimson2226346]
(axis cs:7.6939572,45.0734763)
--(axis cs:7.69294,45.0738195);

\path [draw=crimson2226346]
(axis cs:7.6939572,45.0734763)
--(axis cs:7.6940867,45.0734333);

\path [draw=firebrick165038]
(axis cs:7.6892997,45.0796921)
--(axis cs:7.6891535,45.079651);

\path [draw=firebrick165038]
(axis cs:7.6892997,45.0796921)
--(axis cs:7.689284,45.0797085);

\path [draw=firebrick165038]
(axis cs:7.6892997,45.0796921)
--(axis cs:7.6893976,45.0797238);

\path [draw=firebrick165038]
(axis cs:7.6892997,45.0796921)
--(axis cs:7.6893126,45.0796759);

\path [draw=firebrick165038]
(axis cs:7.6891535,45.079651)
--(axis cs:7.6890776,45.0796296);

\path [draw=firebrick165038]
(axis cs:7.6856411,45.0773611)
--(axis cs:7.6856614,45.0773959);

\path [draw=firebrick165038]
(axis cs:7.6856614,45.0773959)
--(axis cs:7.6856949,45.0774546);

\path [draw=firebrick165038]
(axis cs:7.6856614,45.0773959)
--(axis cs:7.6867674,45.0771089);

\path [draw=firebrick165038]
(axis cs:7.6856949,45.0774546)
--(axis cs:7.6857815,45.0776053);

\path [draw=firebrick165038]
(axis cs:7.6856949,45.0774546)
--(axis cs:7.6856354,45.0774723);

\path [draw=firebrick165038]
(axis cs:7.6857815,45.0776053)
--(axis cs:7.6858755,45.0777805);

\path [draw=firebrick165038]
(axis cs:7.6857815,45.0776053)
--(axis cs:7.685724,45.0776236);

\path [draw=firebrick165038]
(axis cs:7.6858755,45.0777805)
--(axis cs:7.6861279,45.07802);

\path [draw=firebrick165038]
(axis cs:7.6858755,45.0777805)
--(axis cs:7.6857181,45.0778016);

\path [draw=firebrick165038]
(axis cs:7.6861279,45.07802)
--(axis cs:7.6861863,45.078077);

\path [draw=firebrick165038]
(axis cs:7.6861279,45.07802)
--(axis cs:7.6856856,45.078188);

\path [draw=firebrick165038]
(axis cs:7.6861863,45.078077)
--(axis cs:7.6862186,45.0781119);

\path [draw=firebrick165038]
(axis cs:7.6862186,45.0781119)
--(axis cs:7.6870564,45.0778762);

\path [draw=firebrick165038]
(axis cs:7.6862186,45.0781119)
--(axis cs:7.6866038,45.0785548);

\path [draw=firebrick165038]
(axis cs:7.6725115,45.0756931)
--(axis cs:7.6719548,45.0759061);

\path [draw=firebrick165038]
(axis cs:7.6725115,45.0756931)
--(axis cs:7.6724793,45.0756468);

\path [draw=firebrick165038]
(axis cs:7.6725115,45.0756931)
--(axis cs:7.6725364,45.0757287);

\path [draw=firebrick165038]
(axis cs:7.6719548,45.0759061)
--(axis cs:7.6718414,45.0760132);

\path [draw=firebrick165038]
(axis cs:7.6718414,45.0760132)
--(axis cs:7.6716912,45.0761585);

\path [draw=firebrick165038]
(axis cs:7.6716912,45.0761585)
--(axis cs:7.6716706,45.0761785);

\path [draw=firebrick165038]
(axis cs:7.6716912,45.0761585)
--(axis cs:7.6717069,45.0761323);

\path [draw=firebrick165038]
(axis cs:7.6716706,45.0761785)
--(axis cs:7.6719001,45.0760921);

\path [draw=firebrick165038]
(axis cs:7.6716706,45.0761785)
--(axis cs:7.6714515,45.0762571);

\path [draw=coral24814282]
(axis cs:7.676542,45.0878441)
--(axis cs:7.6765497,45.0878551);

\path [draw=crimson2226346]
(axis cs:7.676542,45.0878441)
--(axis cs:7.6762563,45.0874338);

\path [draw=coral24814282]
(axis cs:7.6765497,45.0878551)
--(axis cs:7.6766106,45.0879401);

\path [draw=coral24814282]
(axis cs:7.6766106,45.0879401)
--(axis cs:7.67667,45.0879026);

\path [draw=coral24814282]
(axis cs:7.6766106,45.0879401)
--(axis cs:7.6768378,45.0882609);

\path [draw=crimson2226346]
(axis cs:7.6759764,45.0788697)
--(axis cs:7.6759178,45.0787926);

\path [draw=crimson2226346]
(axis cs:7.6759764,45.0788697)
--(axis cs:7.675937,45.0788894);

\path [draw=crimson2226346]
(axis cs:7.6759764,45.0788697)
--(axis cs:7.6760109,45.0788554);

\path [draw=firebrick165038]
(axis cs:7.6759178,45.0787926)
--(axis cs:7.6755603,45.0783223);

\path [draw=firebrick165038]
(axis cs:7.6755603,45.0783223)
--(axis cs:7.67551,45.0782526);

\path [draw=firebrick165038]
(axis cs:7.67551,45.0782526)
--(axis cs:7.6757141,45.0781853);

\path [draw=firebrick165038]
(axis cs:7.67551,45.0782526)
--(axis cs:7.6754643,45.0781938);

\path [draw=firebrick165038]
(axis cs:7.6713358,45.0778576)
--(axis cs:7.6714378,45.0778178);

\path [draw=firebrick165038]
(axis cs:7.6713358,45.0778576)
--(axis cs:7.6709824,45.0777798);

\path [draw=firebrick165038]
(axis cs:7.6713358,45.0778576)
--(axis cs:7.6723857,45.0781011);

\path [draw=firebrick165038]
(axis cs:7.6714378,45.0778178)
--(axis cs:7.6720595,45.0775956);

\path [draw=firebrick165038]
(axis cs:7.6720595,45.0775956)
--(axis cs:7.6721697,45.0775532);

\path [draw=firebrick165038]
(axis cs:7.6721697,45.0775532)
--(axis cs:7.6727323,45.0773465);

\path [draw=firebrick165038]
(axis cs:7.6721697,45.0775532)
--(axis cs:7.6722113,45.0776118);

\path [draw=firebrick165038]
(axis cs:7.6721697,45.0775532)
--(axis cs:7.6721404,45.0775104);

\path [draw=firebrick165038]
(axis cs:7.6727323,45.0773465)
--(axis cs:7.6729108,45.0772866);

\path [draw=firebrick165038]
(axis cs:7.6727323,45.0773465)
--(axis cs:7.6723636,45.0768481);

\path [draw=firebrick165038]
(axis cs:7.6729108,45.0772866)
--(axis cs:7.6734936,45.0770858);

\path [draw=firebrick165038]
(axis cs:7.6729108,45.0772866)
--(axis cs:7.673302,45.0778451);

\path [draw=firebrick165038]
(axis cs:7.6734936,45.0770858)
--(axis cs:7.6743786,45.07678);

\path [draw=firebrick165038]
(axis cs:7.6734936,45.0770858)
--(axis cs:7.6734818,45.0770677);

\path [draw=firebrick165038]
(axis cs:7.6743786,45.07678)
--(axis cs:7.6744485,45.0767586);

\path [draw=firebrick165038]
(axis cs:7.6744485,45.0767586)
--(axis cs:7.6746425,45.07669);

\path [draw=firebrick165038]
(axis cs:7.6744485,45.0767586)
--(axis cs:7.6744984,45.0768302);

\path [draw=firebrick165038]
(axis cs:7.6746425,45.07669)
--(axis cs:7.6752127,45.0764958);

\path [draw=firebrick165038]
(axis cs:7.6746425,45.07669)
--(axis cs:7.6744372,45.0763998);

\path [draw=firebrick165038]
(axis cs:7.6746425,45.07669)
--(axis cs:7.6746981,45.0767647);

\path [draw=firebrick165038]
(axis cs:7.6752127,45.0764958)
--(axis cs:7.6752699,45.0764754);

\path [draw=firebrick165038]
(axis cs:7.6752699,45.0764754)
--(axis cs:7.6753317,45.0764539);

\path [draw=firebrick165038]
(axis cs:7.6752699,45.0764754)
--(axis cs:7.6753095,45.0765305);

\path [draw=firebrick165038]
(axis cs:7.6752699,45.0764754)
--(axis cs:7.6752337,45.0764247);

\path [draw=firebrick165038]
(axis cs:7.6753317,45.0764539)
--(axis cs:7.6759663,45.0762321);

\path [draw=firebrick165038]
(axis cs:7.6759663,45.0762321)
--(axis cs:7.6760553,45.0762008);

\path [draw=firebrick165038]
(axis cs:7.6760553,45.0762008)
--(axis cs:7.6761175,45.0761786);

\path [draw=firebrick165038]
(axis cs:7.6760553,45.0762008)
--(axis cs:7.6760294,45.0761661);

\path [draw=firebrick165038]
(axis cs:7.6760553,45.0762008)
--(axis cs:7.6760955,45.0762613);

\path [draw=firebrick165038]
(axis cs:7.6761175,45.0761786)
--(axis cs:7.6768552,45.0759157);

\path [draw=crimson2226346]
(axis cs:7.6769887,45.0758698)
--(axis cs:7.6777292,45.0756227);

\path [draw=coral24814282]
(axis cs:7.6777292,45.0756227)
--(axis cs:7.6777954,45.0756005);

\path [draw=coral24814282]
(axis cs:7.6777954,45.0756005)
--(axis cs:7.677908,45.0755907);

\path [draw=coral24814282]
(axis cs:7.6777954,45.0756005)
--(axis cs:7.6777644,45.0755556);

\path [draw=coral24814282]
(axis cs:7.6777954,45.0756005)
--(axis cs:7.6778321,45.0756521);

\path [draw=coral24814282]
(axis cs:7.677908,45.0755907)
--(axis cs:7.6779664,45.0755789);

\path [draw=coral24814282]
(axis cs:7.677908,45.0755907)
--(axis cs:7.6779305,45.0756198);

\path [draw=coral24814282]
(axis cs:7.6779664,45.0755789)
--(axis cs:7.6779799,45.0755744);

\path [draw=crimson2226346]
(axis cs:7.6779799,45.0755744)
--(axis cs:7.6788644,45.0752772);

\path [draw=firebrick165038]
(axis cs:7.6765161,45.0794743)
--(axis cs:7.6765981,45.0795801);

\path [draw=firebrick165038]
(axis cs:7.6765161,45.0794743)
--(axis cs:7.6764867,45.0794863);

\path [draw=firebrick165038]
(axis cs:7.6765161,45.0794743)
--(axis cs:7.6765517,45.0794571);

\path [draw=firebrick165038]
(axis cs:7.6765981,45.0795801)
--(axis cs:7.6766319,45.0796261);

\path [draw=firebrick165038]
(axis cs:7.6766319,45.0796261)
--(axis cs:7.677007,45.0801606);

\path [draw=firebrick165038]
(axis cs:7.6824821,45.0498831)
--(axis cs:7.6826422,45.0497129);

\path [draw=firebrick165038]
(axis cs:7.6824821,45.0498831)
--(axis cs:7.6819155,45.0500827);

\path [draw=firebrick165038]
(axis cs:7.6824821,45.0498831)
--(axis cs:7.6827378,45.0502454);

\path [draw=crimson2226346]
(axis cs:7.6826422,45.0497129)
--(axis cs:7.6828504,45.0493901);

\path [draw=crimson2226346]
(axis cs:7.6828504,45.0493901)
--(axis cs:7.682937,45.0492559);

\path [draw=crimson2226346]
(axis cs:7.682937,45.0492559)
--(axis cs:7.6831171,45.0489527);

\path [draw=crimson2226346]
(axis cs:7.6831171,45.0489527)
--(axis cs:7.6832905,45.0485914);

\path [draw=firebrick165038]
(axis cs:7.6832905,45.0485914)
--(axis cs:7.6834672,45.0481402);

\path [draw=firebrick165038]
(axis cs:7.6834672,45.0481402)
--(axis cs:7.6835091,45.0480221);

\path [draw=firebrick165038]
(axis cs:7.6835091,45.0480221)
--(axis cs:7.6836129,45.0477298);

\path [draw=firebrick165038]
(axis cs:7.6836129,45.0477298)
--(axis cs:7.6837026,45.0472824);

\path [draw=firebrick165038]
(axis cs:7.6837026,45.0472824)
--(axis cs:7.6837067,45.0472619);

\path [draw=firebrick165038]
(axis cs:7.6837067,45.0472619)
--(axis cs:7.6837243,45.0470996);

\path [draw=firebrick165038]
(axis cs:7.6837243,45.0470996)
--(axis cs:7.6837484,45.0469868);

\path [draw=firebrick165038]
(axis cs:7.6837484,45.0469868)
--(axis cs:7.6837763,45.046867);

\path [draw=firebrick165038]
(axis cs:7.6837763,45.046867)
--(axis cs:7.6838114,45.046716);

\path [draw=firebrick165038]
(axis cs:7.6838114,45.046716)
--(axis cs:7.6839821,45.0464882);

\path [draw=firebrick165038]
(axis cs:7.6839821,45.0464882)
--(axis cs:7.6841028,45.0463722);

\path [draw=firebrick165038]
(axis cs:7.6841028,45.0463722)
--(axis cs:7.6841568,45.0462904);

\path [draw=firebrick165038]
(axis cs:7.6841568,45.0462904)
--(axis cs:7.6844399,45.0464083);

\path [draw=firebrick165038]
(axis cs:7.6841568,45.0462904)
--(axis cs:7.6841949,45.0461461);

\path [draw=firebrick165038]
(axis cs:7.6380782,45.0698752)
--(axis cs:7.6380749,45.0699502);

\path [draw=firebrick165038]
(axis cs:7.6380782,45.0698752)
--(axis cs:7.638361,45.0698987);

\path [draw=firebrick165038]
(axis cs:7.6380782,45.0698752)
--(axis cs:7.637479,45.0698199);

\path [draw=firebrick165038]
(axis cs:7.6380749,45.0699502)
--(axis cs:7.6379694,45.072349);

\path [draw=crimson2226346]
(axis cs:7.6379694,45.072349)
--(axis cs:7.6379671,45.0724015);

\path [draw=crimson2226346]
(axis cs:7.6379671,45.0724015)
--(axis cs:7.6379639,45.0724628);

\path [draw=crimson2226346]
(axis cs:7.6379671,45.0724015)
--(axis cs:7.6380479,45.0724045);

\path [draw=crimson2226346]
(axis cs:7.6379671,45.0724015)
--(axis cs:7.6378868,45.0723986);

\path [draw=crimson2226346]
(axis cs:7.6379639,45.0724628)
--(axis cs:7.637942,45.0728821);

\path [draw=crimson2226346]
(axis cs:7.637942,45.0728821)
--(axis cs:7.6379144,45.0734084);

\path [draw=crimson2226346]
(axis cs:7.637942,45.0728821)
--(axis cs:7.6378615,45.0728782);

\path [draw=crimson2226346]
(axis cs:7.6379144,45.0734084)
--(axis cs:7.6378901,45.073873);

\path [draw=coral24814282]
(axis cs:7.6379144,45.0734084)
--(axis cs:7.6378475,45.0734062);

\path [draw=crimson2226346]
(axis cs:7.6378901,45.073873)
--(axis cs:7.637887,45.0739318);

\path [draw=crimson2226346]
(axis cs:7.637887,45.0739318)
--(axis cs:7.637884,45.0739889);

\path [draw=crimson2226346]
(axis cs:7.637887,45.0739318)
--(axis cs:7.6379718,45.0739257);

\path [draw=crimson2226346]
(axis cs:7.637887,45.0739318)
--(axis cs:7.6378184,45.0739296);

\path [draw=firebrick165038]
(axis cs:7.637884,45.0739889)
--(axis cs:7.6378247,45.0751226);

\path [draw=firebrick165038]
(axis cs:7.6378247,45.0751226)
--(axis cs:7.6378215,45.0751807);

\path [draw=firebrick165038]
(axis cs:7.6378215,45.0751807)
--(axis cs:7.636523,45.0751255);

\path [draw=crimson2226346]
(axis cs:7.6378215,45.0751807)
--(axis cs:7.6390652,45.0752344);

\path [draw=firebrick165038]
(axis cs:7.6348672,45.0738416)
--(axis cs:7.6347693,45.0738384);

\path [draw=firebrick165038]
(axis cs:7.6348672,45.0738416)
--(axis cs:7.6348374,45.0737724);

\path [draw=firebrick165038]
(axis cs:7.6348672,45.0738416)
--(axis cs:7.6350192,45.0738459);

\path [draw=firebrick165038]
(axis cs:7.6348672,45.0738416)
--(axis cs:7.6351322,45.0744064);

\path [draw=firebrick165038]
(axis cs:7.6347693,45.0738384)
--(axis cs:7.6340375,45.0738155);

\path [draw=firebrick165038]
(axis cs:7.6340375,45.0738155)
--(axis cs:7.6339659,45.0738133);

\path [draw=firebrick165038]
(axis cs:7.6339659,45.0738133)
--(axis cs:7.6338827,45.0738103);

\path [draw=firebrick165038]
(axis cs:7.6339659,45.0738133)
--(axis cs:7.6339627,45.0738882);

\path [draw=firebrick165038]
(axis cs:7.6339659,45.0738133)
--(axis cs:7.6339677,45.0737744);

\path [draw=firebrick165038]
(axis cs:7.6338827,45.0738103)
--(axis cs:7.6334685,45.0737953);

\path [draw=firebrick165038]
(axis cs:7.6334685,45.0737953)
--(axis cs:7.6325717,45.0737645);

\path [draw=firebrick165038]
(axis cs:7.6325717,45.0737645)
--(axis cs:7.6324313,45.0737597);

\path [draw=firebrick165038]
(axis cs:7.6324313,45.0737597)
--(axis cs:7.6322958,45.0737554);

\path [draw=firebrick165038]
(axis cs:7.6324313,45.0737597)
--(axis cs:7.6324088,45.0737247);

\path [draw=firebrick165038]
(axis cs:7.6324313,45.0737597)
--(axis cs:7.6324854,45.0738329);

\path [draw=firebrick165038]
(axis cs:7.6322958,45.0737554)
--(axis cs:7.6313138,45.0737239);

\path [draw=crimson2226346]
(axis cs:7.6313138,45.0737239)
--(axis cs:7.6312426,45.0737216);

\path [draw=crimson2226346]
(axis cs:7.6312426,45.0737216)
--(axis cs:7.631148,45.0737176);

\path [draw=crimson2226346]
(axis cs:7.6312426,45.0737216)
--(axis cs:7.6312358,45.0736557);

\path [draw=crimson2226346]
(axis cs:7.6312426,45.0737216)
--(axis cs:7.6312489,45.073796);

\path [draw=crimson2226346]
(axis cs:7.631148,45.0737176)
--(axis cs:7.6299125,45.0736649);

\path [draw=lemonchiffon254254189]
(axis cs:7.6299125,45.0736649)
--(axis cs:7.6298313,45.0736611);

\path [draw=lemonchiffon254254189]
(axis cs:7.6299125,45.0736649)
--(axis cs:7.6299206,45.0737309);

\path [draw=khaki253210127]
(axis cs:7.6298313,45.0736611)
--(axis cs:7.6288132,45.0736147);

\path [draw=khaki253210127]
(axis cs:7.6288132,45.0736147)
--(axis cs:7.6286955,45.0736093);

\path [draw=khaki253210127]
(axis cs:7.6286955,45.0736093)
--(axis cs:7.6286307,45.0736064);

\path [draw=khaki253210127]
(axis cs:7.6286307,45.0736064)
--(axis cs:7.6286457,45.0737056);

\path [draw=crimson2226346]
(axis cs:7.6379718,45.0739257)
--(axis cs:7.6390999,45.0738448);

\path [draw=crimson2226346]
(axis cs:7.6390999,45.0738448)
--(axis cs:7.639187,45.0738385);

\path [draw=crimson2226346]
(axis cs:7.639187,45.0738385)
--(axis cs:7.6392665,45.0738338);

\path [draw=crimson2226346]
(axis cs:7.639187,45.0738385)
--(axis cs:7.6391888,45.0739002);

\path [draw=crimson2226346]
(axis cs:7.639187,45.0738385)
--(axis cs:7.6391862,45.0737879);

\path [draw=firebrick165038]
(axis cs:7.6392665,45.0738338)
--(axis cs:7.6398836,45.0737969);

\path [draw=firebrick165038]
(axis cs:7.6398836,45.0737969)
--(axis cs:7.6399594,45.0737924);

\path [draw=firebrick165038]
(axis cs:7.6399594,45.0737924)
--(axis cs:7.6400416,45.0737891);

\path [draw=firebrick165038]
(axis cs:7.6399594,45.0737924)
--(axis cs:7.6399663,45.0738457);

\path [draw=firebrick165038]
(axis cs:7.6399594,45.0737924)
--(axis cs:7.6399533,45.0737392);

\path [draw=firebrick165038]
(axis cs:7.6400416,45.0737891)
--(axis cs:7.6415461,45.0737293);

\path [draw=firebrick165038]
(axis cs:7.6415461,45.0737293)
--(axis cs:7.641617,45.0737265);

\path [draw=firebrick165038]
(axis cs:7.641617,45.0737265)
--(axis cs:7.6416881,45.0737237);

\path [draw=firebrick165038]
(axis cs:7.6416881,45.0737237)
--(axis cs:7.6417326,45.073782);

\path [draw=firebrick165038]
(axis cs:7.6416881,45.0737237)
--(axis cs:7.6409621,45.0726685);

\path [draw=firebrick165038]
(axis cs:7.6416881,45.0737237)
--(axis cs:7.6418022,45.0736821);

\path [draw=firebrick165038]
(axis cs:7.7033173,45.0925248)
--(axis cs:7.7033369,45.0924157);

\path [draw=firebrick165038]
(axis cs:7.7033173,45.0925248)
--(axis cs:7.70318,45.0925628);

\path [draw=firebrick165038]
(axis cs:7.7033173,45.0925248)
--(axis cs:7.7034287,45.0925165);

\path [draw=firebrick165038]
(axis cs:7.7033369,45.0924157)
--(axis cs:7.7034541,45.0915938);

\path [draw=firebrick165038]
(axis cs:7.703473,45.0914728)
--(axis cs:7.7035604,45.0909567);

\path [draw=firebrick165038]
(axis cs:7.7035604,45.0909567)
--(axis cs:7.7035687,45.0909002);

\path [draw=firebrick165038]
(axis cs:7.7035604,45.0909567)
--(axis cs:7.7034864,45.0909528);

\path [draw=firebrick165038]
(axis cs:7.7035604,45.0909567)
--(axis cs:7.7036731,45.0909612);

\path [draw=firebrick165038]
(axis cs:7.7035687,45.0909002)
--(axis cs:7.7036383,45.0905207);

\path [draw=firebrick165038]
(axis cs:7.7036383,45.0905207)
--(axis cs:7.7036548,45.0904159);

\path [draw=firebrick165038]
(axis cs:7.7036548,45.0904159)
--(axis cs:7.7036396,45.090363);

\path [draw=firebrick165038]
(axis cs:7.7036396,45.090363)
--(axis cs:7.7034603,45.0901208);

\path [draw=firebrick165038]
(axis cs:7.7023167,45.0909036)
--(axis cs:7.7024049,45.0909062);

\path [draw=firebrick165038]
(axis cs:7.7023167,45.0909036)
--(axis cs:7.7025788,45.0913898);

\path [draw=firebrick165038]
(axis cs:7.7023167,45.0909036)
--(axis cs:7.7020885,45.0904595);

\path [draw=firebrick165038]
(axis cs:7.7024049,45.0909062)
--(axis cs:7.7034864,45.0909528);

\path [draw=firebrick165038]
(axis cs:7.7036731,45.0909612)
--(axis cs:7.7047775,45.0910388);

\path [draw=firebrick165038]
(axis cs:7.7020885,45.0904595)
--(axis cs:7.7020518,45.0903845);

\path [draw=firebrick165038]
(axis cs:7.7020518,45.0903845)
--(axis cs:7.7021174,45.0903674);

\path [draw=firebrick165038]
(axis cs:7.7020518,45.0903845)
--(axis cs:7.7019484,45.0904088);

\path [draw=firebrick165038]
(axis cs:7.7020518,45.0903845)
--(axis cs:7.7020054,45.0903022);

\path [draw=firebrick165038]
(axis cs:7.7034218,45.090055)
--(axis cs:7.7033128,45.0900826);

\path [draw=firebrick165038]
(axis cs:7.7034218,45.090055)
--(axis cs:7.7034603,45.0901208);

\path [draw=firebrick165038]
(axis cs:7.7034218,45.090055)
--(axis cs:7.7035328,45.0899665);

\path [draw=firebrick165038]
(axis cs:7.7033128,45.0900826)
--(axis cs:7.7021174,45.0903674);

\path [draw=firebrick165038]
(axis cs:7.6978214,45.0886288)
--(axis cs:7.6979529,45.088694);

\path [draw=firebrick165038]
(axis cs:7.6978214,45.0886288)
--(axis cs:7.6978773,45.0885664);

\path [draw=firebrick165038]
(axis cs:7.6978214,45.0886288)
--(axis cs:7.6978028,45.0885992);

\path [draw=firebrick165038]
(axis cs:7.6978214,45.0886288)
--(axis cs:7.6978273,45.0886587);

\path [draw=firebrick165038]
(axis cs:7.6979529,45.088694)
--(axis cs:7.6980284,45.0887464);

\path [draw=firebrick165038]
(axis cs:7.6980284,45.0887464)
--(axis cs:7.6980538,45.0887682);

\path [draw=firebrick165038]
(axis cs:7.6980284,45.0887464)
--(axis cs:7.6980435,45.0886776);

\path [draw=firebrick165038]
(axis cs:7.6980538,45.0887682)
--(axis cs:7.6980819,45.0888103);

\path [draw=firebrick165038]
(axis cs:7.6980819,45.0888103)
--(axis cs:7.6984879,45.0891083);

\path [draw=firebrick165038]
(axis cs:7.6980819,45.0888103)
--(axis cs:7.6980278,45.0887896);

\path [draw=firebrick165038]
(axis cs:7.6741915,45.0700223)
--(axis cs:7.6742398,45.0700033);

\path [draw=firebrick165038]
(axis cs:7.6741915,45.0700223)
--(axis cs:7.6737727,45.0694058);

\path [draw=firebrick165038]
(axis cs:7.6741915,45.0700223)
--(axis cs:7.6742426,45.0701016);

\path [draw=firebrick165038]
(axis cs:7.6742398,45.0700033)
--(axis cs:7.6742726,45.0699914);

\path [draw=firebrick165038]
(axis cs:7.6742726,45.0699914)
--(axis cs:7.6751774,45.0696637);

\path [draw=firebrick165038]
(axis cs:7.6751774,45.0696637)
--(axis cs:7.6759978,45.0693609);

\path [draw=firebrick165038]
(axis cs:7.6751774,45.0696637)
--(axis cs:7.6751367,45.0696027);

\path [draw=firebrick165038]
(axis cs:7.6751774,45.0696637)
--(axis cs:7.6752423,45.0697532);

\path [draw=firebrick165038]
(axis cs:7.6759978,45.0693609)
--(axis cs:7.6760961,45.0693225);

\path [draw=firebrick165038]
(axis cs:7.6760961,45.0693225)
--(axis cs:7.6761792,45.0692861);

\path [draw=firebrick165038]
(axis cs:7.6760961,45.0693225)
--(axis cs:7.6761732,45.0694138);

\path [draw=firebrick165038]
(axis cs:7.6760961,45.0693225)
--(axis cs:7.6756844,45.0687684);

\path [draw=crimson2226346]
(axis cs:7.6761792,45.0692861)
--(axis cs:7.6766649,45.0690983);

\path [draw=crimson2226346]
(axis cs:7.6766649,45.0690983)
--(axis cs:7.6767675,45.0690552);

\path [draw=crimson2226346]
(axis cs:7.6767675,45.0690552)
--(axis cs:7.6768597,45.0691849);

\path [draw=crimson2226346]
(axis cs:7.6767675,45.0690552)
--(axis cs:7.6767216,45.068981);

\path [draw=crimson2226346]
(axis cs:7.6491717,45.054455)
--(axis cs:7.6492577,45.054449);

\path [draw=crimson2226346]
(axis cs:7.6491717,45.054455)
--(axis cs:7.6491009,45.0544663);

\path [draw=crimson2226346]
(axis cs:7.6491717,45.054455)
--(axis cs:7.6492238,45.0544184);

\path [draw=crimson2226346]
(axis cs:7.6492577,45.054449)
--(axis cs:7.6493483,45.0544483);

\path [draw=crimson2226346]
(axis cs:7.6493483,45.0544483)
--(axis cs:7.6494268,45.0544567);

\path [draw=firebrick165038]
(axis cs:7.6494268,45.0544567)
--(axis cs:7.6495094,45.05448);

\path [draw=firebrick165038]
(axis cs:7.6495094,45.05448)
--(axis cs:7.6495841,45.0545385);

\path [draw=firebrick165038]
(axis cs:7.6495094,45.05448)
--(axis cs:7.6495923,45.054493);

\path [draw=firebrick165038]
(axis cs:7.6495094,45.05448)
--(axis cs:7.649493,45.0544453);

\path [draw=firebrick165038]
(axis cs:7.6445299,45.0607766)
--(axis cs:7.6443827,45.0607939);

\path [draw=firebrick165038]
(axis cs:7.6445299,45.0607766)
--(axis cs:7.6445873,45.0608881);

\path [draw=firebrick165038]
(axis cs:7.6445299,45.0607766)
--(axis cs:7.6445192,45.0606984);

\path [draw=firebrick165038]
(axis cs:7.6443827,45.0607939)
--(axis cs:7.6442577,45.0608082);

\path [draw=firebrick165038]
(axis cs:7.6442577,45.0608082)
--(axis cs:7.6432375,45.0609251);

\path [draw=firebrick165038]
(axis cs:7.6432375,45.0609251)
--(axis cs:7.6428894,45.0609653);

\path [draw=firebrick165038]
(axis cs:7.6432375,45.0609251)
--(axis cs:7.6432233,45.0608674);

\path [draw=firebrick165038]
(axis cs:7.6428894,45.0609653)
--(axis cs:7.6422267,45.0610419);

\path [draw=firebrick165038]
(axis cs:7.6422267,45.0610419)
--(axis cs:7.6421567,45.0610499);

\path [draw=firebrick165038]
(axis cs:7.6421567,45.0610499)
--(axis cs:7.6421119,45.0609976);

\path [draw=firebrick165038]
(axis cs:7.6421567,45.0610499)
--(axis cs:7.64213,45.0611262);

\path [draw=khaki253210127]
(axis cs:7.6425376,45.0756337)
--(axis cs:7.6426818,45.0756588);

\path [draw=khaki253210127]
(axis cs:7.6425376,45.0756337)
--(axis cs:7.6424944,45.075618);

\path [draw=khaki253210127]
(axis cs:7.6426818,45.0756588)
--(axis cs:7.6427975,45.0756892);

\path [draw=khaki253210127]
(axis cs:7.6427975,45.0756892)
--(axis cs:7.6428506,45.0757317);

\path [draw=khaki253210127]
(axis cs:7.6428506,45.0757317)
--(axis cs:7.642948,45.0758146);

\path [draw=coral24814282]
(axis cs:7.642948,45.0758146)
--(axis cs:7.6429884,45.0758968);

\path [draw=coral24814282]
(axis cs:7.6429884,45.0758968)
--(axis cs:7.6430974,45.0759407);

\path [draw=coral24814282]
(axis cs:7.6429884,45.0758968)
--(axis cs:7.6428776,45.0758516);

\path [draw=khaki253210127]
(axis cs:7.6430974,45.0759407)
--(axis cs:7.643156,45.0759744);

\path [draw=khaki253210127]
(axis cs:7.643156,45.0759744)
--(axis cs:7.6432122,45.0760252);

\path [draw=khaki253210127]
(axis cs:7.6432122,45.0760252)
--(axis cs:7.6431272,45.0760495);

\path [draw=khaki253210127]
(axis cs:7.6432122,45.0760252)
--(axis cs:7.643268,45.0760076);

\path [draw=coral24814282]
(axis cs:7.6644313,45.0250769)
--(axis cs:7.6644876,45.025066);

\path [draw=coral24814282]
(axis cs:7.6644313,45.0250769)
--(axis cs:7.6644726,45.0251753);

\path [draw=coral24814282]
(axis cs:7.6644313,45.0250769)
--(axis cs:7.664418,45.0250344);

\path [draw=coral24814282]
(axis cs:7.6644876,45.025066)
--(axis cs:7.6645439,45.0250551);

\path [draw=coral24814282]
(axis cs:7.6645439,45.0250551)
--(axis cs:7.664598,45.025154);

\path [draw=coral24814282]
(axis cs:7.6645439,45.0250551)
--(axis cs:7.664525,45.0250001);

\path [draw=coral24814282]
(axis cs:7.6645439,45.0250551)
--(axis cs:7.6646044,45.0250442);

\path [draw=firebrick165038]
(axis cs:7.6617635,45.0646835)
--(axis cs:7.6618106,45.0647486);

\path [draw=firebrick165038]
(axis cs:7.6617635,45.0646835)
--(axis cs:7.6614612,45.064793);

\path [draw=firebrick165038]
(axis cs:7.6617635,45.0646835)
--(axis cs:7.6619996,45.0646024);

\path [draw=firebrick165038]
(axis cs:7.6618106,45.0647486)
--(axis cs:7.6618606,45.0648178);

\path [draw=firebrick165038]
(axis cs:7.6618606,45.0648178)
--(axis cs:7.6619027,45.0648778);

\path [draw=firebrick165038]
(axis cs:7.6618606,45.0648178)
--(axis cs:7.6627906,45.0644884);

\path [draw=firebrick165038]
(axis cs:7.6618606,45.0648178)
--(axis cs:7.6611308,45.0650763);

\path [draw=firebrick165038]
(axis cs:7.6619027,45.0648778)
--(axis cs:7.6623533,45.06552);

\path [draw=firebrick165038]
(axis cs:7.6623533,45.06552)
--(axis cs:7.66244,45.0656435);

\path [draw=firebrick165038]
(axis cs:7.66244,45.0656435)
--(axis cs:7.6625266,45.0657669);

\path [draw=firebrick165038]
(axis cs:7.66244,45.0656435)
--(axis cs:7.662025,45.0657912);

\path [draw=firebrick165038]
(axis cs:7.66244,45.0656435)
--(axis cs:7.6627073,45.0656345);

\path [draw=firebrick165038]
(axis cs:7.6625266,45.0657669)
--(axis cs:7.6625827,45.0658468);

\path [draw=firebrick165038]
(axis cs:7.6625266,45.0657669)
--(axis cs:7.6627073,45.0656345);

\path [draw=firebrick165038]
(axis cs:7.6625266,45.0657669)
--(axis cs:7.6621585,45.0658999);

\path [draw=firebrick165038]
(axis cs:7.6625827,45.0658468)
--(axis cs:7.6626482,45.0659402);

\path [draw=firebrick165038]
(axis cs:7.6626482,45.0659402)
--(axis cs:7.6626834,45.0659904);

\path [draw=firebrick165038]
(axis cs:7.6626482,45.0659402)
--(axis cs:7.6627195,45.065915);

\path [draw=firebrick165038]
(axis cs:7.6626482,45.0659402)
--(axis cs:7.6625807,45.0659658);

\path [draw=firebrick165038]
(axis cs:7.6626834,45.0659904)
--(axis cs:7.6630862,45.0665645);

\path [draw=firebrick165038]
(axis cs:7.6630862,45.0665645)
--(axis cs:7.6631174,45.0666089);

\path [draw=crimson2226346]
(axis cs:7.6631174,45.0666089)
--(axis cs:7.6631548,45.0666623);

\path [draw=crimson2226346]
(axis cs:7.6631174,45.0666089)
--(axis cs:7.6630534,45.066632);

\path [draw=crimson2226346]
(axis cs:7.6631174,45.0666089)
--(axis cs:7.6632023,45.0665782);

\path [draw=crimson2226346]
(axis cs:7.6631548,45.0666623)
--(axis cs:7.6635306,45.0671985);

\path [draw=crimson2226346]
(axis cs:7.6635306,45.0671985)
--(axis cs:7.663567,45.0672504);

\path [draw=crimson2226346]
(axis cs:7.663567,45.0672504)
--(axis cs:7.6635968,45.0672929);

\path [draw=crimson2226346]
(axis cs:7.663567,45.0672504)
--(axis cs:7.6636574,45.0672183);

\path [draw=firebrick165038]
(axis cs:7.663567,45.0672504)
--(axis cs:7.6628487,45.0675196);

\path [draw=crimson2226346]
(axis cs:7.6635968,45.0672929)
--(axis cs:7.6639912,45.0678542);

\path [draw=khaki253210127]
(axis cs:7.6639912,45.0678542)
--(axis cs:7.6640262,45.0679041);

\path [draw=crimson2226346]
(axis cs:7.6640262,45.0679041)
--(axis cs:7.6632594,45.0681882);

\path [draw=khaki253210127]
(axis cs:7.6640262,45.0679041)
--(axis cs:7.6640827,45.0679841);

\path [draw=khaki253210127]
(axis cs:7.6640262,45.0679041)
--(axis cs:7.6649539,45.0675734);

\path [draw=firebrick165038]
(axis cs:7.6621918,45.0669411)
--(axis cs:7.6623867,45.0668706);

\path [draw=firebrick165038]
(axis cs:7.6621918,45.0669411)
--(axis cs:7.6618805,45.0665142);

\path [draw=firebrick165038]
(axis cs:7.6621918,45.0669411)
--(axis cs:7.6626526,45.067591);

\path [draw=firebrick165038]
(axis cs:7.6623867,45.0668706)
--(axis cs:7.6630534,45.066632);

\path [draw=crimson2226346]
(axis cs:7.6632023,45.0665782)
--(axis cs:7.6639651,45.0663027);

\path [draw=crimson2226346]
(axis cs:7.6639651,45.0663027)
--(axis cs:7.664044,45.0662742);

\path [draw=crimson2226346]
(axis cs:7.664044,45.0662742)
--(axis cs:7.6641233,45.066246);

\path [draw=crimson2226346]
(axis cs:7.664044,45.0662742)
--(axis cs:7.6640806,45.0663265);

\path [draw=crimson2226346]
(axis cs:7.664044,45.0662742)
--(axis cs:7.6640106,45.0662265);

\path [draw=crimson2226346]
(axis cs:7.6641233,45.066246)
--(axis cs:7.6648899,45.0659734);

\path [draw=crimson2226346]
(axis cs:7.6648899,45.0659734)
--(axis cs:7.6649611,45.0659481);

\path [draw=crimson2226346]
(axis cs:7.6649611,45.0659481)
--(axis cs:7.6654094,45.0665872);

\path [draw=crimson2226346]
(axis cs:7.6649611,45.0659481)
--(axis cs:7.6644938,45.0652818);

\path [draw=lemonchiffon254254189]
(axis cs:7.6771408,45.0623897)
--(axis cs:7.6770982,45.0624066);

\path [draw=khaki253210127]
(axis cs:7.6771408,45.0623897)
--(axis cs:7.6770177,45.062212);

\path [draw=lemonchiffon254254189]
(axis cs:7.6771408,45.0623897)
--(axis cs:7.6774816,45.062879);

\path [draw=lemonchiffon254254189]
(axis cs:7.6770982,45.0624066)
--(axis cs:7.6770701,45.0624177);

\path [draw=lemonchiffon254254189]
(axis cs:7.6770701,45.0624177)
--(axis cs:7.6770491,45.0624253);

\path [draw=crimson2226346]
(axis cs:7.6662825,45.0441896)
--(axis cs:7.6664235,45.0441036);

\path [draw=crimson2226346]
(axis cs:7.6664235,45.0441036)
--(axis cs:7.666499,45.0440615);

\path [draw=crimson2226346]
(axis cs:7.666499,45.0440615)
--(axis cs:7.6665814,45.0440241);

\path [draw=firebrick165038]
(axis cs:7.6665814,45.0440241)
--(axis cs:7.6667755,45.0439445);

\path [draw=firebrick165038]
(axis cs:7.6667755,45.0439445)
--(axis cs:7.6669105,45.0438892);

\path [draw=firebrick165038]
(axis cs:7.6694445,45.0431)
--(axis cs:7.6699779,45.0429524);

\path [draw=firebrick165038]
(axis cs:7.6694445,45.0431)
--(axis cs:7.6686151,45.0433296);

\path [draw=crimson2226346]
(axis cs:7.6699779,45.0429524)
--(axis cs:7.6702092,45.042885);

\path [draw=coral24814282]
(axis cs:7.6702092,45.042885)
--(axis cs:7.6702475,45.0428711);

\path [draw=coral24814282]
(axis cs:7.6702475,45.0428711)
--(axis cs:7.6704854,45.0427868);

\path [draw=coral24814282]
(axis cs:7.6704854,45.0427868)
--(axis cs:7.6705554,45.0427606);

\path [draw=coral24814282]
(axis cs:7.6705554,45.0427606)
--(axis cs:7.6706626,45.0427178);

\path [draw=coral24814282]
(axis cs:7.6706626,45.0427178)
--(axis cs:7.6707824,45.0426759);

\path [draw=coral24814282]
(axis cs:7.6706626,45.0427178)
--(axis cs:7.6704367,45.0427486);

\path [draw=khaki253210127]
(axis cs:7.6707824,45.0426759)
--(axis cs:7.6709857,45.0426164);

\path [draw=khaki253210127]
(axis cs:7.6709857,45.0426164)
--(axis cs:7.6709613,45.0426593);

\path [draw=khaki253210127]
(axis cs:7.6709857,45.0426164)
--(axis cs:7.6710676,45.0425518);

\path [draw=firebrick165038]
(axis cs:7.6780715,45.0565717)
--(axis cs:7.6778977,45.0561208);

\path [draw=firebrick165038]
(axis cs:7.6778977,45.0561208)
--(axis cs:7.6778765,45.056066);

\path [draw=firebrick165038]
(axis cs:7.6778765,45.056066)
--(axis cs:7.6778584,45.056019);

\path [draw=firebrick165038]
(axis cs:7.6778765,45.056066)
--(axis cs:7.6778092,45.0560794);

\path [draw=firebrick165038]
(axis cs:7.6778765,45.056066)
--(axis cs:7.677934,45.0560501);

\path [draw=firebrick165038]
(axis cs:7.6778584,45.056019)
--(axis cs:7.6777849,45.0558284);

\path [draw=firebrick165038]
(axis cs:7.6777849,45.0558284)
--(axis cs:7.6776983,45.0556037);

\path [draw=firebrick165038]
(axis cs:7.6776983,45.0556037)
--(axis cs:7.677549,45.0552165);

\path [draw=firebrick165038]
(axis cs:7.6776983,45.0556037)
--(axis cs:7.6764859,45.055844);

\path [draw=firebrick165038]
(axis cs:7.677549,45.0552165)
--(axis cs:7.6775227,45.0551483);

\path [draw=firebrick165038]
(axis cs:7.6775227,45.0551483)
--(axis cs:7.6775107,45.0551171);

\path [draw=firebrick165038]
(axis cs:7.6775227,45.0551483)
--(axis cs:7.6776029,45.0551318);

\path [draw=firebrick165038]
(axis cs:7.6775227,45.0551483)
--(axis cs:7.6774549,45.0551613);

\path [draw=firebrick165038]
(axis cs:7.6775107,45.0551171)
--(axis cs:7.6773244,45.0546339);

\path [draw=crimson2226346]
(axis cs:7.6773244,45.0546339)
--(axis cs:7.6773054,45.0545846);

\path [draw=firebrick165038]
(axis cs:7.6773054,45.0545846)
--(axis cs:7.677286,45.0545345);

\path [draw=firebrick165038]
(axis cs:7.6773054,45.0545846)
--(axis cs:7.6773669,45.0545724);

\path [draw=crimson2226346]
(axis cs:7.6773054,45.0545846)
--(axis cs:7.6772367,45.0545971);

\path [draw=firebrick165038]
(axis cs:7.677286,45.0545345)
--(axis cs:7.6769787,45.0537373);

\path [draw=firebrick165038]
(axis cs:7.6769787,45.0537373)
--(axis cs:7.676957,45.0536827);

\path [draw=firebrick165038]
(axis cs:7.6769479,45.0536589)
--(axis cs:7.676925,45.0535982);

\path [draw=firebrick165038]
(axis cs:7.676925,45.0535982)
--(axis cs:7.6767177,45.0530606);

\path [draw=crimson2226346]
(axis cs:7.6767177,45.0530606)
--(axis cs:7.6766878,45.0529829);

\path [draw=crimson2226346]
(axis cs:7.6766878,45.0529829)
--(axis cs:7.676676,45.0529522);

\path [draw=crimson2226346]
(axis cs:7.6766878,45.0529829)
--(axis cs:7.6766162,45.0529974);

\path [draw=crimson2226346]
(axis cs:7.6766878,45.0529829)
--(axis cs:7.6767562,45.0529697);

\path [draw=crimson2226346]
(axis cs:7.676676,45.0529522)
--(axis cs:7.6764114,45.0522659);

\path [draw=crimson2226346]
(axis cs:7.6764114,45.0522659)
--(axis cs:7.6763821,45.0521889);

\path [draw=firebrick165038]
(axis cs:7.6763821,45.0521889)
--(axis cs:7.6763403,45.0520817);

\path [draw=crimson2226346]
(axis cs:7.6763821,45.0521889)
--(axis cs:7.6763084,45.0522139);

\path [draw=crimson2226346]
(axis cs:7.6763821,45.0521889)
--(axis cs:7.6764469,45.0521668);

\path [draw=firebrick165038]
(axis cs:7.6763403,45.0520817)
--(axis cs:7.6762615,45.0518772);

\path [draw=firebrick165038]
(axis cs:7.6762615,45.0518772)
--(axis cs:7.6761393,45.0515602);

\path [draw=firebrick165038]
(axis cs:7.6762615,45.0518772)
--(axis cs:7.6761923,45.0518869);

\path [draw=firebrick165038]
(axis cs:7.6761393,45.0515602)
--(axis cs:7.6761163,45.0515006);

\path [draw=firebrick165038]
(axis cs:7.6761163,45.0515006)
--(axis cs:7.6760925,45.0514389);

\path [draw=firebrick165038]
(axis cs:7.6761163,45.0515006)
--(axis cs:7.6760351,45.0515127);

\path [draw=firebrick165038]
(axis cs:7.6761163,45.0515006)
--(axis cs:7.6761814,45.0514775);

\path [draw=firebrick165038]
(axis cs:7.6760925,45.0514389)
--(axis cs:7.6757197,45.0504719);

\path [draw=firebrick165038]
(axis cs:7.6757197,45.0504719)
--(axis cs:7.6756909,45.0503973);

\path [draw=firebrick165038]
(axis cs:7.6756909,45.0503973)
--(axis cs:7.675674,45.0503534);

\path [draw=firebrick165038]
(axis cs:7.6756909,45.0503973)
--(axis cs:7.6757848,45.050376);

\path [draw=firebrick165038]
(axis cs:7.6756909,45.0503973)
--(axis cs:7.6755919,45.0504202);

\path [draw=firebrick165038]
(axis cs:7.675674,45.0503534)
--(axis cs:7.6754202,45.0496952);

\path [draw=firebrick165038]
(axis cs:7.6754202,45.0496952)
--(axis cs:7.675397,45.049635);

\path [draw=firebrick165038]
(axis cs:7.675397,45.049635)
--(axis cs:7.6753775,45.0495842);

\path [draw=firebrick165038]
(axis cs:7.675397,45.049635)
--(axis cs:7.6753049,45.0496531);

\path [draw=firebrick165038]
(axis cs:7.675397,45.049635)
--(axis cs:7.6754654,45.0496215);

\path [draw=firebrick165038]
(axis cs:7.6753775,45.0495842)
--(axis cs:7.6750903,45.0488394);

\path [draw=firebrick165038]
(axis cs:7.6750903,45.0488394)
--(axis cs:7.6747692,45.0480063);

\path [draw=firebrick165038]
(axis cs:7.6750903,45.0488394)
--(axis cs:7.6761965,45.048628);

\path [draw=firebrick165038]
(axis cs:7.6750903,45.0488394)
--(axis cs:7.6738611,45.0490818);

\path [draw=firebrick165038]
(axis cs:7.6747692,45.0480063)
--(axis cs:7.6747403,45.0479314);

\path [draw=firebrick165038]
(axis cs:7.6747403,45.0479314)
--(axis cs:7.6747291,45.0479023);

\path [draw=firebrick165038]
(axis cs:7.6747403,45.0479314)
--(axis cs:7.6746568,45.0479436);

\path [draw=firebrick165038]
(axis cs:7.6747403,45.0479314)
--(axis cs:7.6747972,45.047924);

\path [draw=firebrick165038]
(axis cs:7.6747291,45.0479023)
--(axis cs:7.6744915,45.0472862);

\path [draw=coral24814282]
(axis cs:7.6744915,45.0472862)
--(axis cs:7.6744506,45.0471801);

\path [draw=coral24814282]
(axis cs:7.6744506,45.0471801)
--(axis cs:7.6744133,45.047086);

\path [draw=firebrick165038]
(axis cs:7.6744506,45.0471801)
--(axis cs:7.6733623,45.0473925);

\path [draw=firebrick165038]
(axis cs:7.6744506,45.0471801)
--(axis cs:7.6752075,45.0470324);

\path [draw=firebrick165038]
(axis cs:7.6840592,45.0540889)
--(axis cs:7.6839234,45.0541308);

\path [draw=firebrick165038]
(axis cs:7.6840592,45.0540889)
--(axis cs:7.6836988,45.0535858);

\path [draw=firebrick165038]
(axis cs:7.6840592,45.0540889)
--(axis cs:7.6844055,45.0545636);

\path [draw=firebrick165038]
(axis cs:7.6839234,45.0541308)
--(axis cs:7.6838318,45.0541617);

\path [draw=firebrick165038]
(axis cs:7.6839234,45.0541308)
--(axis cs:7.6842687,45.0546418);

\path [draw=firebrick165038]
(axis cs:7.6839234,45.0541308)
--(axis cs:7.6835571,45.0536368);

\path [draw=firebrick165038]
(axis cs:7.6838318,45.0541617)
--(axis cs:7.6838157,45.0541671);

\path [draw=firebrick165038]
(axis cs:7.6838157,45.0541671)
--(axis cs:7.6824132,45.0546347);

\path [draw=firebrick165038]
(axis cs:7.6824132,45.0546347)
--(axis cs:7.6823442,45.0546589);

\path [draw=firebrick165038]
(axis cs:7.6823442,45.0546589)
--(axis cs:7.6822312,45.0546934);

\path [draw=firebrick165038]
(axis cs:7.6823442,45.0546589)
--(axis cs:7.6823008,45.0546058);

\path [draw=firebrick165038]
(axis cs:7.6823442,45.0546589)
--(axis cs:7.6823983,45.0547234);

\path [draw=firebrick165038]
(axis cs:7.6822312,45.0546934)
--(axis cs:7.6813641,45.0549722);

\path [draw=firebrick165038]
(axis cs:7.6813641,45.0549722)
--(axis cs:7.6811719,45.055034);

\path [draw=firebrick165038]
(axis cs:7.6811719,45.055034)
--(axis cs:7.6811185,45.0550513);

\path [draw=firebrick165038]
(axis cs:7.6811185,45.0550513)
--(axis cs:7.6810764,45.0550649);

\path [draw=firebrick165038]
(axis cs:7.6810764,45.0550649)
--(axis cs:7.6810462,45.0550747);

\path [draw=firebrick165038]
(axis cs:7.6810462,45.0550747)
--(axis cs:7.6810115,45.0550192);

\path [draw=firebrick165038]
(axis cs:7.6810462,45.0550747)
--(axis cs:7.6810238,45.0550816);

\path [draw=firebrick165038]
(axis cs:7.6810462,45.0550747)
--(axis cs:7.6810872,45.0551267);

\path [draw=firebrick165038]
(axis cs:7.680684,45.0545561)
--(axis cs:7.6806561,45.0545613);

\path [draw=firebrick165038]
(axis cs:7.680684,45.0545561)
--(axis cs:7.6803442,45.0540787);

\path [draw=firebrick165038]
(axis cs:7.680684,45.0545561)
--(axis cs:7.6807225,45.0546136);

\path [draw=firebrick165038]
(axis cs:7.680684,45.0545561)
--(axis cs:7.680708,45.0545479);

\path [draw=firebrick165038]
(axis cs:7.6806561,45.0545613)
--(axis cs:7.6805451,45.0545818);

\path [draw=firebrick165038]
(axis cs:7.6805451,45.0545818)
--(axis cs:7.6796214,45.0547554);

\path [draw=firebrick165038]
(axis cs:7.6796214,45.0547554)
--(axis cs:7.6795412,45.0547711);

\path [draw=firebrick165038]
(axis cs:7.6795412,45.0547711)
--(axis cs:7.6794685,45.0547844);

\path [draw=firebrick165038]
(axis cs:7.6795412,45.0547711)
--(axis cs:7.679581,45.0548275);

\path [draw=firebrick165038]
(axis cs:7.6795412,45.0547711)
--(axis cs:7.6795229,45.0547223);

\path [draw=firebrick165038]
(axis cs:7.6794685,45.0547844)
--(axis cs:7.6790542,45.0548676);

\path [draw=firebrick165038]
(axis cs:7.6790542,45.0548676)
--(axis cs:7.6787734,45.054924);

\path [draw=firebrick165038]
(axis cs:7.6787734,45.054924)
--(axis cs:7.6787078,45.0549373);

\path [draw=firebrick165038]
(axis cs:7.6787078,45.0549373)
--(axis cs:7.6786334,45.0549525);

\path [draw=firebrick165038]
(axis cs:7.6787078,45.0549373)
--(axis cs:7.6786897,45.0548899);

\path [draw=firebrick165038]
(axis cs:7.6787078,45.0549373)
--(axis cs:7.6787305,45.0549907);

\path [draw=firebrick165038]
(axis cs:7.6786334,45.0549525)
--(axis cs:7.6782783,45.0550143);

\path [draw=firebrick165038]
(axis cs:7.6782783,45.0550143)
--(axis cs:7.6776029,45.0551318);

\path [draw=firebrick165038]
(axis cs:7.6774549,45.0551613)
--(axis cs:7.6762914,45.0553945);

\path [draw=firebrick165038]
(axis cs:7.6762914,45.0553945)
--(axis cs:7.6761887,45.0554151);

\path [draw=firebrick165038]
(axis cs:7.6761887,45.0554151)
--(axis cs:7.6759824,45.0548804);

\path [draw=firebrick165038]
(axis cs:7.6761887,45.0554151)
--(axis cs:7.6763486,45.0558297);

\path [draw=firebrick165038]
(axis cs:7.6832633,45.0529867)
--(axis cs:7.6831181,45.0530387);

\path [draw=firebrick165038]
(axis cs:7.6832633,45.0529867)
--(axis cs:7.6826958,45.0522174);

\path [draw=firebrick165038]
(axis cs:7.6832633,45.0529867)
--(axis cs:7.6836478,45.0535146);

\path [draw=firebrick165038]
(axis cs:7.6831181,45.0530387)
--(axis cs:7.6830495,45.0530643);

\path [draw=firebrick165038]
(axis cs:7.6831181,45.0530387)
--(axis cs:7.6835034,45.0535643);

\path [draw=firebrick165038]
(axis cs:7.6831181,45.0530387)
--(axis cs:7.6825892,45.0523021);

\path [draw=firebrick165038]
(axis cs:7.6830495,45.0530643)
--(axis cs:7.6830121,45.0530772);

\path [draw=firebrick165038]
(axis cs:7.6830121,45.0530772)
--(axis cs:7.6816091,45.0535601);

\path [draw=crimson2226346]
(axis cs:7.6816091,45.0535601)
--(axis cs:7.6815458,45.0535819);

\path [draw=crimson2226346]
(axis cs:7.6815458,45.0535819)
--(axis cs:7.6814629,45.0536116);

\path [draw=crimson2226346]
(axis cs:7.6815458,45.0535819)
--(axis cs:7.6815197,45.0535479);

\path [draw=crimson2226346]
(axis cs:7.6815458,45.0535819)
--(axis cs:7.6815917,45.0536441);

\path [draw=firebrick165038]
(axis cs:7.6814629,45.0536116)
--(axis cs:7.6804082,45.0539895);

\path [draw=firebrick165038]
(axis cs:7.6804082,45.0539895)
--(axis cs:7.6803295,45.0540168);

\path [draw=firebrick165038]
(axis cs:7.6803295,45.0540168)
--(axis cs:7.6803069,45.0540247);

\path [draw=firebrick165038]
(axis cs:7.6803069,45.0540247)
--(axis cs:7.6802803,45.0540296);

\path [draw=firebrick165038]
(axis cs:7.6803069,45.0540247)
--(axis cs:7.680255,45.0539505);

\path [draw=firebrick165038]
(axis cs:7.6803069,45.0540247)
--(axis cs:7.6803442,45.0540787);

\path [draw=firebrick165038]
(axis cs:7.6802803,45.0540296)
--(axis cs:7.68019,45.0540463);

\path [draw=firebrick165038]
(axis cs:7.68019,45.0540463)
--(axis cs:7.6793936,45.0541998);

\path [draw=firebrick165038]
(axis cs:7.6793936,45.0541998)
--(axis cs:7.6793323,45.0542107);

\path [draw=firebrick165038]
(axis cs:7.6793323,45.0542107)
--(axis cs:7.6792437,45.0542267);

\path [draw=firebrick165038]
(axis cs:7.6793323,45.0542107)
--(axis cs:7.6793516,45.0542591);

\path [draw=firebrick165038]
(axis cs:7.6793323,45.0542107)
--(axis cs:7.6793125,45.0541598);

\path [draw=firebrick165038]
(axis cs:7.6792437,45.0542267)
--(axis cs:7.6785519,45.0543517);

\path [draw=firebrick165038]
(axis cs:7.6785519,45.0543517)
--(axis cs:7.6784896,45.054363);

\path [draw=firebrick165038]
(axis cs:7.6784896,45.054363)
--(axis cs:7.6784708,45.0543138);

\path [draw=firebrick165038]
(axis cs:7.6784896,45.054363)
--(axis cs:7.67851,45.0544131);

\path [draw=firebrick165038]
(axis cs:7.6784896,45.054363)
--(axis cs:7.6784218,45.0543764);

\path [draw=coral24814282]
(axis cs:7.6753503,45.0532505)
--(axis cs:7.6753791,45.0532447);

\path [draw=crimson2226346]
(axis cs:7.6753503,45.0532505)
--(axis cs:7.6751883,45.0528327);

\path [draw=crimson2226346]
(axis cs:7.6753503,45.0532505)
--(axis cs:7.6754897,45.0536102);

\path [draw=coral24814282]
(axis cs:7.6753791,45.0532447)
--(axis cs:7.6754734,45.0532259);

\path [draw=crimson2226346]
(axis cs:7.6754734,45.0532259)
--(axis cs:7.6766162,45.0529974);

\path [draw=firebrick165038]
(axis cs:7.6767562,45.0529697)
--(axis cs:7.6778019,45.0527673);

\path [draw=firebrick165038]
(axis cs:7.6778019,45.0527673)
--(axis cs:7.6778652,45.0527551);

\path [draw=firebrick165038]
(axis cs:7.6778652,45.0527551)
--(axis cs:7.6779446,45.0527395);

\path [draw=firebrick165038]
(axis cs:7.6778652,45.0527551)
--(axis cs:7.6778491,45.0527121);

\path [draw=firebrick165038]
(axis cs:7.6778652,45.0527551)
--(axis cs:7.6778937,45.052827);

\path [draw=firebrick165038]
(axis cs:7.6779446,45.0527395)
--(axis cs:7.6791237,45.0525074);

\path [draw=firebrick165038]
(axis cs:7.6791237,45.0525074)
--(axis cs:7.6792034,45.0524894);

\path [draw=firebrick165038]
(axis cs:7.6792034,45.0524894)
--(axis cs:7.679224,45.0524847);

\path [draw=firebrick165038]
(axis cs:7.679224,45.0524847)
--(axis cs:7.6792403,45.0524794);

\path [draw=firebrick165038]
(axis cs:7.679224,45.0524847)
--(axis cs:7.679192,45.0524391);

\path [draw=firebrick165038]
(axis cs:7.679224,45.0524847)
--(axis cs:7.6796449,45.0530828);

\path [draw=firebrick165038]
(axis cs:7.6792403,45.0524794)
--(axis cs:7.6793302,45.0524502);

\path [draw=firebrick165038]
(axis cs:7.6793302,45.0524502)
--(axis cs:7.6803498,45.0520963);

\path [draw=crimson2226346]
(axis cs:7.6803498,45.0520963)
--(axis cs:7.6804285,45.052069);

\path [draw=crimson2226346]
(axis cs:7.6804285,45.052069)
--(axis cs:7.6805156,45.0520389);

\path [draw=crimson2226346]
(axis cs:7.6804285,45.052069)
--(axis cs:7.6803932,45.0520171);

\path [draw=crimson2226346]
(axis cs:7.6804285,45.052069)
--(axis cs:7.6804829,45.0521371);

\path [draw=crimson2226346]
(axis cs:7.6805156,45.0520389)
--(axis cs:7.6810025,45.0518704);

\path [draw=crimson2226346]
(axis cs:7.6810025,45.0518704)
--(axis cs:7.6811072,45.0518347);

\path [draw=crimson2226346]
(axis cs:7.6811072,45.0518347)
--(axis cs:7.6811686,45.0518111);

\path [draw=crimson2226346]
(axis cs:7.6811072,45.0518347)
--(axis cs:7.6811529,45.0518968);

\path [draw=crimson2226346]
(axis cs:7.6811072,45.0518347)
--(axis cs:7.6810596,45.0517722);

\path [draw=crimson2226346]
(axis cs:7.6811686,45.0518111)
--(axis cs:7.6818943,45.0515456);

\path [draw=crimson2226346]
(axis cs:7.6818943,45.0515456)
--(axis cs:7.6819534,45.051524);

\path [draw=crimson2226346]
(axis cs:7.6819534,45.051524)
--(axis cs:7.6820108,45.0515033);

\path [draw=firebrick165038]
(axis cs:7.6820108,45.0515033)
--(axis cs:7.6824804,45.052151);

\path [draw=crimson2226346]
(axis cs:7.6820108,45.0515033)
--(axis cs:7.6817709,45.0511783);

\path [draw=coral24814282]
(axis cs:7.6918321,45.0686056)
--(axis cs:7.6918519,45.0686332);

\path [draw=crimson2226346]
(axis cs:7.6918321,45.0686056)
--(axis cs:7.692374,45.0683959);

\path [draw=coral24814282]
(axis cs:7.6918321,45.0686056)
--(axis cs:7.6911012,45.0688918);

\path [draw=coral24814282]
(axis cs:7.6918519,45.0686332)
--(axis cs:7.6918625,45.068648);

\path [draw=crimson2226346]
(axis cs:7.6918625,45.068648)
--(axis cs:7.6920182,45.0688647);

\path [draw=firebrick165038]
(axis cs:7.6920182,45.0688647)
--(axis cs:7.6922615,45.0692038);

\path [draw=crimson2226346]
(axis cs:7.6920182,45.0688647)
--(axis cs:7.6920414,45.0688604);

\path [draw=firebrick165038]
(axis cs:7.6978162,45.062207)
--(axis cs:7.6980708,45.0623794);

\path [draw=firebrick165038]
(axis cs:7.6978162,45.062207)
--(axis cs:7.6974027,45.0617556);

\path [draw=firebrick165038]
(axis cs:7.6978162,45.062207)
--(axis cs:7.6979867,45.0624311);

\path [draw=crimson2226346]
(axis cs:7.6980708,45.0623794)
--(axis cs:7.6981282,45.0624202);

\path [draw=firebrick165038]
(axis cs:7.7029389,45.0928697)
--(axis cs:7.7027841,45.0928623);

\path [draw=firebrick165038]
(axis cs:7.7029389,45.0928697)
--(axis cs:7.7029563,45.0929502);

\path [draw=firebrick165038]
(axis cs:7.7029389,45.0928697)
--(axis cs:7.7029509,45.0927823);

\path [draw=firebrick165038]
(axis cs:7.7027841,45.0928623)
--(axis cs:7.7018151,45.0928159);

\path [draw=firebrick165038]
(axis cs:7.7018151,45.0928159)
--(axis cs:7.7017603,45.0928133);

\path [draw=firebrick165038]
(axis cs:7.7017603,45.0928133)
--(axis cs:7.7006138,45.0927926);

\path [draw=firebrick165038]
(axis cs:7.7017603,45.0928133)
--(axis cs:7.7017262,45.0927358);

\path [draw=firebrick165038]
(axis cs:7.7006138,45.0927926)
--(axis cs:7.7005113,45.0927887);

\path [draw=firebrick165038]
(axis cs:7.7005113,45.0927887)
--(axis cs:7.7004426,45.0927436);

\path [draw=firebrick165038]
(axis cs:7.7005113,45.0927887)
--(axis cs:7.7004996,45.0928387);

\path [draw=firebrick165038]
(axis cs:7.6973957,45.0780881)
--(axis cs:7.698739,45.0786861);

\path [draw=firebrick165038]
(axis cs:7.6973957,45.0780881)
--(axis cs:7.6974016,45.0780211);

\path [draw=firebrick165038]
(axis cs:7.6973957,45.0780881)
--(axis cs:7.6973857,45.0781123);

\path [draw=firebrick165038]
(axis cs:7.698739,45.0786861)
--(axis cs:7.7004276,45.0794213);

\path [draw=firebrick165038]
(axis cs:7.698739,45.0786861)
--(axis cs:7.6990856,45.0782935);

\path [draw=firebrick165038]
(axis cs:7.698739,45.0786861)
--(axis cs:7.6986789,45.0787605);

\path [draw=crimson2226346]
(axis cs:7.7004276,45.0794213)
--(axis cs:7.7004589,45.0794349);

\path [draw=crimson2226346]
(axis cs:7.7004589,45.0794349)
--(axis cs:7.7005579,45.079478);

\path [draw=crimson2226346]
(axis cs:7.7005579,45.079478)
--(axis cs:7.7007028,45.0795412);

\path [draw=crimson2226346]
(axis cs:7.7005579,45.079478)
--(axis cs:7.7004847,45.0795649);

\path [draw=crimson2226346]
(axis cs:7.7005579,45.079478)
--(axis cs:7.7006106,45.0794165);

\path [draw=crimson2226346]
(axis cs:7.7007028,45.0795412)
--(axis cs:7.7007747,45.0796555);

\path [draw=crimson2226346]
(axis cs:7.7007028,45.0795412)
--(axis cs:7.7006191,45.079728);

\path [draw=crimson2226346]
(axis cs:7.7007028,45.0795412)
--(axis cs:7.7007326,45.0794654);

\path [draw=firebrick165038]
(axis cs:7.6968296,45.0778337)
--(axis cs:7.6968989,45.0778056);

\path [draw=firebrick165038]
(axis cs:7.6968296,45.0778337)
--(axis cs:7.6968112,45.0778452);

\path [draw=firebrick165038]
(axis cs:7.6968296,45.0778337)
--(axis cs:7.6962281,45.0775613);

\path [draw=firebrick165038]
(axis cs:7.6968989,45.0778056)
--(axis cs:7.6969752,45.077789);

\path [draw=firebrick165038]
(axis cs:7.6969752,45.077789)
--(axis cs:7.6970572,45.0777868);

\path [draw=firebrick165038]
(axis cs:7.6969752,45.077789)
--(axis cs:7.6965659,45.0771604);

\path [draw=firebrick165038]
(axis cs:7.6970572,45.0777868)
--(axis cs:7.6970815,45.0777861);

\path [draw=firebrick165038]
(axis cs:7.6970815,45.0777861)
--(axis cs:7.6971814,45.0778043);

\path [draw=firebrick165038]
(axis cs:7.6970815,45.0777861)
--(axis cs:7.6974116,45.0775961);

\path [draw=firebrick165038]
(axis cs:7.6971814,45.0778043)
--(axis cs:7.6972699,45.0778418);

\path [draw=firebrick165038]
(axis cs:7.6972699,45.0778418)
--(axis cs:7.6973397,45.0778954);

\path [draw=firebrick165038]
(axis cs:7.6973397,45.0778954)
--(axis cs:7.6973825,45.0779554);

\path [draw=firebrick165038]
(axis cs:7.6973397,45.0778954)
--(axis cs:7.6974116,45.0775961);

\path [draw=firebrick165038]
(axis cs:7.6973825,45.0779554)
--(axis cs:7.6974016,45.0780211);

\path [draw=firebrick165038]
(axis cs:7.6973857,45.0781123)
--(axis cs:7.6973782,45.0781307);

\path [draw=firebrick165038]
(axis cs:7.6973782,45.0781307)
--(axis cs:7.6973513,45.0781697);

\path [draw=firebrick165038]
(axis cs:7.6973513,45.0781697)
--(axis cs:7.6973082,45.0782105);

\path [draw=firebrick165038]
(axis cs:7.6973082,45.0782105)
--(axis cs:7.6972558,45.0782438);

\path [draw=firebrick165038]
(axis cs:7.6972558,45.0782438)
--(axis cs:7.6971632,45.0782785);

\path [draw=firebrick165038]
(axis cs:7.6972558,45.0782438)
--(axis cs:7.6986086,45.0788443);

\path [draw=firebrick165038]
(axis cs:7.6971632,45.0782785)
--(axis cs:7.6970604,45.0782929);

\path [draw=firebrick165038]
(axis cs:7.6970604,45.0782929)
--(axis cs:7.6969561,45.0782858);

\path [draw=firebrick165038]
(axis cs:7.6969561,45.0782858)
--(axis cs:7.6968426,45.0782505);

\path [draw=firebrick165038]
(axis cs:7.6969561,45.0782858)
--(axis cs:7.6966486,45.078463);

\path [draw=firebrick165038]
(axis cs:7.6968426,45.0782505)
--(axis cs:7.6967528,45.0781902);

\path [draw=firebrick165038]
(axis cs:7.6967528,45.0781902)
--(axis cs:7.6967076,45.0781327);

\path [draw=firebrick165038]
(axis cs:7.6967528,45.0781902)
--(axis cs:7.6966486,45.078463);

\path [draw=firebrick165038]
(axis cs:7.6967076,45.0781327)
--(axis cs:7.6966847,45.078069);

\path [draw=firebrick165038]
(axis cs:7.6966847,45.078069)
--(axis cs:7.6966857,45.0780033);

\path [draw=firebrick165038]
(axis cs:7.6966857,45.0780033)
--(axis cs:7.696697,45.0779707);

\path [draw=firebrick165038]
(axis cs:7.6966857,45.0780033)
--(axis cs:7.6951632,45.0773108);

\path [draw=firebrick165038]
(axis cs:7.696697,45.0779707)
--(axis cs:7.6967026,45.0779544);

\path [draw=firebrick165038]
(axis cs:7.6967026,45.0779544)
--(axis cs:7.696742,45.0778986);

\path [draw=firebrick165038]
(axis cs:7.696742,45.0778986)
--(axis cs:7.696781,45.077864);

\path [draw=firebrick165038]
(axis cs:7.696781,45.077864)
--(axis cs:7.6968112,45.0778452);

\path [draw=firebrick165038]
(axis cs:7.6988074,45.0747854)
--(axis cs:7.6980014,45.0756589);

\path [draw=firebrick165038]
(axis cs:7.6988074,45.0747854)
--(axis cs:7.697904,45.0743814);

\path [draw=firebrick165038]
(axis cs:7.6988074,45.0747854)
--(axis cs:7.6989574,45.0748529);

\path [draw=firebrick165038]
(axis cs:7.6980014,45.0756589)
--(axis cs:7.6979594,45.0757006);

\path [draw=firebrick165038]
(axis cs:7.6979594,45.0757006)
--(axis cs:7.6979105,45.0757484);

\path [draw=firebrick165038]
(axis cs:7.6979594,45.0757006)
--(axis cs:7.6978948,45.0756724);

\path [draw=firebrick165038]
(axis cs:7.6979594,45.0757006)
--(axis cs:7.6980262,45.0757291);

\path [draw=firebrick165038]
(axis cs:7.6979105,45.0757484)
--(axis cs:7.6975088,45.076178);

\path [draw=firebrick165038]
(axis cs:7.6975088,45.076178)
--(axis cs:7.6974639,45.0762266);

\path [draw=firebrick165038]
(axis cs:7.6974639,45.0762266)
--(axis cs:7.6974036,45.0762941);

\path [draw=firebrick165038]
(axis cs:7.6974639,45.0762266)
--(axis cs:7.6965444,45.0758153);

\path [draw=firebrick165038]
(axis cs:7.6974639,45.0762266)
--(axis cs:7.6983008,45.0766047);

\path [draw=firebrick165038]
(axis cs:7.6974036,45.0762941)
--(axis cs:7.6973513,45.0763527);

\path [draw=firebrick165038]
(axis cs:7.6973513,45.0763527)
--(axis cs:7.6965659,45.0771604);

\path [draw=firebrick165038]
(axis cs:7.6973513,45.0763527)
--(axis cs:7.6981889,45.0767328);

\path [draw=firebrick165038]
(axis cs:7.6973513,45.0763527)
--(axis cs:7.6964259,45.0759481);

\path [draw=firebrick165038]
(axis cs:7.6965659,45.0771604)
--(axis cs:7.6962281,45.0775613);

\path [draw=firebrick165038]
(axis cs:7.6965659,45.0771604)
--(axis cs:7.6974293,45.0775487);

\path [draw=firebrick165038]
(axis cs:7.6965659,45.0771604)
--(axis cs:7.6957208,45.0767804);

\path [draw=firebrick165038]
(axis cs:7.6965659,45.0771604)
--(axis cs:7.696059,45.0764445);

\path [draw=firebrick165038]
(axis cs:7.6962281,45.0775613)
--(axis cs:7.6953187,45.0771455);

\path [draw=firebrick165038]
(axis cs:7.6927322,45.0799016)
--(axis cs:7.6927501,45.0798996);

\path [draw=firebrick165038]
(axis cs:7.6927322,45.0799016)
--(axis cs:7.6927268,45.0798217);

\path [draw=firebrick165038]
(axis cs:7.6927322,45.0799016)
--(axis cs:7.6927618,45.0803414);

\path [draw=firebrick165038]
(axis cs:7.6927322,45.0799016)
--(axis cs:7.6927154,45.0799012);

\path [draw=firebrick165038]
(axis cs:7.6927501,45.0798996)
--(axis cs:7.6928128,45.0798667);

\path [draw=firebrick165038]
(axis cs:7.6928128,45.0798667)
--(axis cs:7.6928681,45.0798068);

\path [draw=firebrick165038]
(axis cs:7.6928681,45.0798068)
--(axis cs:7.6934845,45.0791391);

\path [draw=firebrick165038]
(axis cs:7.6934845,45.0791391)
--(axis cs:7.6943156,45.0782318);

\path [draw=firebrick165038]
(axis cs:7.6934845,45.0791391)
--(axis cs:7.6953078,45.0799738);

\path [draw=firebrick165038]
(axis cs:7.6934845,45.0791391)
--(axis cs:7.6926778,45.0788029);

\path [draw=firebrick165038]
(axis cs:7.6943156,45.0782318)
--(axis cs:7.6951632,45.0773108);

\path [draw=firebrick165038]
(axis cs:7.6943156,45.0782318)
--(axis cs:7.6961381,45.0790335);

\path [draw=firebrick165038]
(axis cs:7.6943156,45.0782318)
--(axis cs:7.6934967,45.0778635);

\path [draw=firebrick165038]
(axis cs:7.6951632,45.0773108)
--(axis cs:7.6952396,45.0772295);

\path [draw=firebrick165038]
(axis cs:7.6951632,45.0773108)
--(axis cs:7.6944213,45.0769563);

\path [draw=firebrick165038]
(axis cs:7.6952396,45.0772295)
--(axis cs:7.6953187,45.0771455);

\path [draw=firebrick165038]
(axis cs:7.6953187,45.0771455)
--(axis cs:7.6956146,45.0768312);

\path [draw=firebrick165038]
(axis cs:7.6953187,45.0771455)
--(axis cs:7.6945529,45.0768116);

\path [draw=firebrick165038]
(axis cs:7.6956146,45.0768312)
--(axis cs:7.6956612,45.0767536);

\path [draw=firebrick165038]
(axis cs:7.6956612,45.0767536)
--(axis cs:7.6957083,45.0767281);

\path [draw=firebrick165038]
(axis cs:7.6956612,45.0767536)
--(axis cs:7.6957208,45.0767804);

\path [draw=firebrick165038]
(axis cs:7.6956612,45.0767536)
--(axis cs:7.6955906,45.0767218);

\path [draw=firebrick165038]
(axis cs:7.6957083,45.0767281)
--(axis cs:7.6959531,45.0764501);

\path [draw=firebrick165038]
(axis cs:7.6959531,45.0764501)
--(axis cs:7.6960151,45.0763797);

\path [draw=firebrick165038]
(axis cs:7.6960151,45.0763797)
--(axis cs:7.6960664,45.0763258);

\path [draw=firebrick165038]
(axis cs:7.6960151,45.0763797)
--(axis cs:7.6959756,45.0763246);

\path [draw=firebrick165038]
(axis cs:7.6960151,45.0763797)
--(axis cs:7.696059,45.0764445);

\path [draw=firebrick165038]
(axis cs:7.6960664,45.0763258)
--(axis cs:7.6964259,45.0759481);

\path [draw=firebrick165038]
(axis cs:7.6964259,45.0759481)
--(axis cs:7.6964861,45.0758828);

\path [draw=firebrick165038]
(axis cs:7.6964259,45.0759481)
--(axis cs:7.695897,45.0757092);

\path [draw=firebrick165038]
(axis cs:7.6964861,45.0758828)
--(axis cs:7.6965444,45.0758153);

\path [draw=firebrick165038]
(axis cs:7.6965444,45.0758153)
--(axis cs:7.6970458,45.0752813);

\path [draw=firebrick165038]
(axis cs:7.6965444,45.0758153)
--(axis cs:7.6957882,45.0754872);

\path [draw=firebrick165038]
(axis cs:7.6970458,45.0752813)
--(axis cs:7.697904,45.0743814);

\path [draw=firebrick165038]
(axis cs:7.6970458,45.0752813)
--(axis cs:7.6962125,45.0749081);

\path [draw=firebrick165038]
(axis cs:7.6970458,45.0752813)
--(axis cs:7.6978948,45.0756724);

\path [draw=firebrick165038]
(axis cs:7.697904,45.0743814)
--(axis cs:7.6975772,45.0742342);

\path [draw=firebrick165038]
(axis cs:7.6970162,45.0740454)
--(axis cs:7.6962125,45.0749081);

\path [draw=firebrick165038]
(axis cs:7.6970162,45.0740454)
--(axis cs:7.6967724,45.0739934);

\path [draw=firebrick165038]
(axis cs:7.6970162,45.0740454)
--(axis cs:7.6972795,45.0741209);

\path [draw=firebrick165038]
(axis cs:7.6962125,45.0749081)
--(axis cs:7.6957654,45.0754071);

\path [draw=firebrick165038]
(axis cs:7.6962125,45.0749081)
--(axis cs:7.6953442,45.0745391);

\path [draw=firebrick165038]
(axis cs:7.6957654,45.0754071)
--(axis cs:7.6957512,45.0754229);

\path [draw=firebrick165038]
(axis cs:7.6925629,45.0773135)
--(axis cs:7.6925774,45.0773096);

\path [draw=firebrick165038]
(axis cs:7.6925629,45.0773135)
--(axis cs:7.6925569,45.0772495);

\path [draw=firebrick165038]
(axis cs:7.6925629,45.0773135)
--(axis cs:7.69257,45.0774573);

\path [draw=firebrick165038]
(axis cs:7.6925774,45.0773096)
--(axis cs:7.6927004,45.0772767);

\path [draw=firebrick165038]
(axis cs:7.6927004,45.0772767)
--(axis cs:7.6927474,45.0772281);

\path [draw=firebrick165038]
(axis cs:7.6927474,45.0772281)
--(axis cs:7.6933772,45.0765764);

\path [draw=firebrick165038]
(axis cs:7.6933772,45.0765764)
--(axis cs:7.693422,45.07653);

\path [draw=firebrick165038]
(axis cs:7.693422,45.07653)
--(axis cs:7.6934918,45.0764513);

\path [draw=firebrick165038]
(axis cs:7.693422,45.07653)
--(axis cs:7.6934681,45.0765495);

\path [draw=firebrick165038]
(axis cs:7.693422,45.07653)
--(axis cs:7.6933535,45.0764997);

\path [draw=firebrick165038]
(axis cs:7.6934918,45.0764513)
--(axis cs:7.6935662,45.0763672);

\path [draw=firebrick165038]
(axis cs:7.6935662,45.0763672)
--(axis cs:7.693599,45.0763312);

\path [draw=firebrick165038]
(axis cs:7.6935662,45.0763672)
--(axis cs:7.6935079,45.0763416);

\path [draw=firebrick165038]
(axis cs:7.6935662,45.0763672)
--(axis cs:7.6936077,45.0763859);

\path [draw=firebrick165038]
(axis cs:7.693599,45.0763312)
--(axis cs:7.6938585,45.0760505);

\path [draw=firebrick165038]
(axis cs:7.6938585,45.0760505)
--(axis cs:7.6939037,45.0760035);

\path [draw=firebrick165038]
(axis cs:7.6939037,45.0760035)
--(axis cs:7.6946984,45.0751482);

\path [draw=firebrick165038]
(axis cs:7.6939037,45.0760035)
--(axis cs:7.6947874,45.0763605);

\path [draw=firebrick165038]
(axis cs:7.6939037,45.0760035)
--(axis cs:7.6928216,45.0755253);

\path [draw=crimson2226346]
(axis cs:7.6946984,45.0751482)
--(axis cs:7.6947168,45.0751272);

\path [draw=crimson2226346]
(axis cs:7.6947168,45.0751272)
--(axis cs:7.6947501,45.0750917);

\path [draw=firebrick165038]
(axis cs:7.6947168,45.0751272)
--(axis cs:7.6952305,45.075345);

\path [draw=crimson2226346]
(axis cs:7.6947501,45.0750917)
--(axis cs:7.6948851,45.0749509);

\path [draw=crimson2226346]
(axis cs:7.6947501,45.0750917)
--(axis cs:7.6946829,45.0750609);

\path [draw=crimson2226346]
(axis cs:7.6948851,45.0749509)
--(axis cs:7.6949515,45.0748766);

\path [draw=crimson2226346]
(axis cs:7.6949515,45.0748766)
--(axis cs:7.695026,45.07479);

\path [draw=crimson2226346]
(axis cs:7.6949515,45.0748766)
--(axis cs:7.6949111,45.0748195);

\path [draw=firebrick165038]
(axis cs:7.6949515,45.0748766)
--(axis cs:7.6951691,45.0751968);

\path [draw=firebrick165038]
(axis cs:7.695026,45.07479)
--(axis cs:7.695239,45.0745557);

\path [draw=firebrick165038]
(axis cs:7.695239,45.0745557)
--(axis cs:7.6952811,45.0745123);

\path [draw=firebrick165038]
(axis cs:7.6952811,45.0745123)
--(axis cs:7.6953214,45.0744705);

\path [draw=firebrick165038]
(axis cs:7.6952811,45.0745123)
--(axis cs:7.6952181,45.0744853);

\path [draw=firebrick165038]
(axis cs:7.6952811,45.0745123)
--(axis cs:7.6953442,45.0745391);

\path [draw=firebrick165038]
(axis cs:7.6953214,45.0744705)
--(axis cs:7.6957388,45.0740135);

\path [draw=firebrick165038]
(axis cs:7.6957388,45.0740135)
--(axis cs:7.6957653,45.0739815);

\path [draw=firebrick165038]
(axis cs:7.6957653,45.0739815)
--(axis cs:7.6957858,45.0739534);

\path [draw=firebrick165038]
(axis cs:7.6957858,45.0739534)
--(axis cs:7.6958012,45.0739257);

\path [draw=firebrick165038]
(axis cs:7.6958012,45.0739257)
--(axis cs:7.6958215,45.0738813);

\path [draw=firebrick165038]
(axis cs:7.6958215,45.0738813)
--(axis cs:7.6957646,45.0738763);

\path [draw=firebrick165038]
(axis cs:7.6958215,45.0738813)
--(axis cs:7.6964998,45.073947);

\path [draw=firebrick165038]
(axis cs:7.6926579,45.0787817)
--(axis cs:7.6926413,45.0788046);

\path [draw=firebrick165038]
(axis cs:7.6926579,45.0787817)
--(axis cs:7.6926778,45.0788029);

\path [draw=firebrick165038]
(axis cs:7.6926579,45.0787817)
--(axis cs:7.6926385,45.0787678);

\path [draw=firebrick165038]
(axis cs:7.6926579,45.0787817)
--(axis cs:7.6925867,45.0777088);

\path [draw=firebrick165038]
(axis cs:7.6926579,45.0787817)
--(axis cs:7.6926828,45.0791587);

\path [draw=firebrick165038]
(axis cs:7.6926579,45.0787817)
--(axis cs:7.6926748,45.0787665);

\path [draw=firebrick165038]
(axis cs:7.6926413,45.0788046)
--(axis cs:7.6919522,45.079551);

\path [draw=firebrick165038]
(axis cs:7.6919522,45.079551)
--(axis cs:7.691921,45.0795849);

\path [draw=firebrick165038]
(axis cs:7.691921,45.0795849)
--(axis cs:7.6925871,45.079878);

\path [draw=firebrick165038]
(axis cs:7.691921,45.0795849)
--(axis cs:7.6917647,45.0795178);

\path [draw=firebrick165038]
(axis cs:7.689979,45.079984)
--(axis cs:7.6899648,45.0799949);

\path [draw=firebrick165038]
(axis cs:7.689979,45.079984)
--(axis cs:7.689511,45.0797691);

\path [draw=firebrick165038]
(axis cs:7.689979,45.079984)
--(axis cs:7.6901517,45.0800634);

\path [draw=firebrick165038]
(axis cs:7.6899648,45.0799949)
--(axis cs:7.6899219,45.0800281);

\path [draw=firebrick165038]
(axis cs:7.6899219,45.0800281)
--(axis cs:7.6898278,45.0801043);

\path [draw=firebrick165038]
(axis cs:7.6898278,45.0801043)
--(axis cs:7.6899883,45.080351);

\path [draw=firebrick165038]
(axis cs:7.6899883,45.080351)
--(axis cs:7.6905124,45.0811568);

\path [draw=firebrick165038]
(axis cs:7.6905124,45.0811568)
--(axis cs:7.6909917,45.0818611);

\path [draw=firebrick165038]
(axis cs:7.6905124,45.0811568)
--(axis cs:7.6892438,45.0815971);

\path [draw=firebrick165038]
(axis cs:7.6905124,45.0811568)
--(axis cs:7.691039,45.0805426);

\path [draw=firebrick165038]
(axis cs:7.6909917,45.0818611)
--(axis cs:7.6915738,45.0827061);

\path [draw=firebrick165038]
(axis cs:7.6909917,45.0818611)
--(axis cs:7.6896895,45.0823043);

\path [draw=firebrick165038]
(axis cs:7.6909917,45.0818611)
--(axis cs:7.6922013,45.0814453);

\path [draw=firebrick165038]
(axis cs:7.6925231,45.0756624)
--(axis cs:7.6927273,45.0757768);

\path [draw=firebrick165038]
(axis cs:7.6925231,45.0756624)
--(axis cs:7.692363,45.0758408);

\path [draw=firebrick165038]
(axis cs:7.6925231,45.0756624)
--(axis cs:7.692572,45.0756084);

\path [draw=firebrick165038]
(axis cs:7.6927273,45.0757768)
--(axis cs:7.6927968,45.0758402);

\path [draw=firebrick165038]
(axis cs:7.6927968,45.0758402)
--(axis cs:7.6928388,45.0759088);

\path [draw=firebrick165038]
(axis cs:7.6928388,45.0759088)
--(axis cs:7.692857,45.0759715);

\path [draw=firebrick165038]
(axis cs:7.692857,45.0759715)
--(axis cs:7.6928291,45.0760431);

\path [draw=firebrick165038]
(axis cs:7.6928291,45.0760431)
--(axis cs:7.692363,45.0758408);

\path [draw=firebrick165038]
(axis cs:7.6928291,45.0760431)
--(axis cs:7.6935079,45.0763416);

\path [draw=firebrick165038]
(axis cs:7.6996503,45.075094)
--(axis cs:7.6990954,45.0757192);

\path [draw=firebrick165038]
(axis cs:7.6996503,45.075094)
--(axis cs:7.6994309,45.0750245);

\path [draw=firebrick165038]
(axis cs:7.6996503,45.075094)
--(axis cs:7.7001968,45.0752311);

\path [draw=firebrick165038]
(axis cs:7.6990954,45.0757192)
--(axis cs:7.6987848,45.07607);

\path [draw=firebrick165038]
(axis cs:7.6987848,45.07607)
--(axis cs:7.6987424,45.0761169);

\path [draw=firebrick165038]
(axis cs:7.6987848,45.07607)
--(axis cs:7.6986066,45.07599);

\path [draw=firebrick165038]
(axis cs:7.6987848,45.07607)
--(axis cs:7.6989692,45.0761526);

\path [draw=firebrick165038]
(axis cs:7.6987424,45.0761169)
--(axis cs:7.6983392,45.0765629);

\path [draw=firebrick165038]
(axis cs:7.6983392,45.0765629)
--(axis cs:7.6983008,45.0766047);

\path [draw=firebrick165038]
(axis cs:7.6983008,45.0766047)
--(axis cs:7.6999867,45.0773336);

\path [draw=firebrick165038]
(axis cs:7.6983008,45.0766047)
--(axis cs:7.6982464,45.0766654);

\path [draw=firebrick165038]
(axis cs:7.6966486,45.078463)
--(axis cs:7.6965403,45.0785873);

\path [draw=crimson2226346]
(axis cs:7.6936163,45.0745884)
--(axis cs:7.6946829,45.0750609);

\path [draw=khaki253210127]
(axis cs:7.6936163,45.0745884)
--(axis cs:7.6935732,45.0746247);

\path [draw=coral24814282]
(axis cs:7.6936163,45.0745884)
--(axis cs:7.6937238,45.0744945);

\path [draw=crimson2226346]
(axis cs:7.6945015,45.0742366)
--(axis cs:7.6946736,45.0744811);

\path [draw=crimson2226346]
(axis cs:7.6946736,45.0744811)
--(axis cs:7.6949111,45.0748195);

\path [draw=firebrick165038]
(axis cs:7.6951691,45.0751968)
--(axis cs:7.6952418,45.0752482);

\path [draw=firebrick165038]
(axis cs:7.6951691,45.0751968)
--(axis cs:7.6951969,45.075261);

\path [draw=firebrick165038]
(axis cs:7.6952418,45.0752482)
--(axis cs:7.6953006,45.075278);

\path [draw=firebrick165038]
(axis cs:7.6953006,45.075278)
--(axis cs:7.6956608,45.0754323);

\path [draw=firebrick165038]
(axis cs:7.6956608,45.0754323)
--(axis cs:7.6957201,45.0754577);

\path [draw=firebrick165038]
(axis cs:7.6957201,45.0754577)
--(axis cs:7.6957882,45.0754872);

\path [draw=firebrick165038]
(axis cs:7.6957201,45.0754577)
--(axis cs:7.6957512,45.0754229);

\path [draw=firebrick165038]
(axis cs:7.6957201,45.0754577)
--(axis cs:7.6956665,45.0755154);

\path [draw=firebrick165038]
(axis cs:7.7015146,45.078483)
--(axis cs:7.701439,45.07845);

\path [draw=firebrick165038]
(axis cs:7.7015146,45.078483)
--(axis cs:7.7016703,45.0783097);

\path [draw=firebrick165038]
(axis cs:7.7015146,45.078483)
--(axis cs:7.7014148,45.0786048);

\path [draw=firebrick165038]
(axis cs:7.701439,45.07845)
--(axis cs:7.7011411,45.0783082);

\path [draw=firebrick165038]
(axis cs:7.701439,45.07845)
--(axis cs:7.7012567,45.0786627);

\path [draw=firebrick165038]
(axis cs:7.701439,45.07845)
--(axis cs:7.7015743,45.078299);

\path [draw=firebrick165038]
(axis cs:7.7011411,45.0783082)
--(axis cs:7.7010562,45.078261);

\path [draw=firebrick165038]
(axis cs:7.7010562,45.078261)
--(axis cs:7.700968,45.0782087);

\path [draw=firebrick165038]
(axis cs:7.700968,45.0782087)
--(axis cs:7.7004388,45.0778135);

\path [draw=firebrick165038]
(axis cs:7.7004388,45.0778135)
--(axis cs:7.7001645,45.0776435);

\path [draw=firebrick165038]
(axis cs:7.7001645,45.0776435)
--(axis cs:7.6998532,45.0774712);

\path [draw=firebrick165038]
(axis cs:7.6998532,45.0774712)
--(axis cs:7.6981889,45.0767328);

\path [draw=firebrick165038]
(axis cs:7.6998532,45.0774712)
--(axis cs:7.6999185,45.0774052);

\path [draw=firebrick165038]
(axis cs:7.6998532,45.0774712)
--(axis cs:7.6990856,45.0782935);

\path [draw=firebrick165038]
(axis cs:7.6981889,45.0767328)
--(axis cs:7.6982464,45.0766654);

\path [draw=firebrick165038]
(axis cs:7.6981889,45.0767328)
--(axis cs:7.6974293,45.0775487);

\path [draw=firebrick165038]
(axis cs:7.6933137,45.0847137)
--(axis cs:7.6940364,45.0838602);

\path [draw=firebrick165038]
(axis cs:7.6933137,45.0847137)
--(axis cs:7.6932405,45.0846778);

\path [draw=firebrick165038]
(axis cs:7.6933137,45.0847137)
--(axis cs:7.6933662,45.0847527);

\path [draw=firebrick165038]
(axis cs:7.6940364,45.0838602)
--(axis cs:7.6946236,45.0832041);

\path [draw=firebrick165038]
(axis cs:7.6940364,45.0838602)
--(axis cs:7.694814,45.0842251);

\path [draw=firebrick165038]
(axis cs:7.6940364,45.0838602)
--(axis cs:7.6929761,45.0834289);

\path [draw=firebrick165038]
(axis cs:7.6946236,45.0832041)
--(axis cs:7.695276,45.0824796);

\path [draw=firebrick165038]
(axis cs:7.6946236,45.0832041)
--(axis cs:7.6938717,45.0828701);

\path [draw=firebrick165038]
(axis cs:7.695276,45.0824796)
--(axis cs:7.6953256,45.0824245);

\path [draw=firebrick165038]
(axis cs:7.6953256,45.0824245)
--(axis cs:7.6953367,45.0824123);

\path [draw=firebrick165038]
(axis cs:7.6953367,45.0824123)
--(axis cs:7.6953491,45.0823991);

\path [draw=firebrick165038]
(axis cs:7.6953367,45.0824123)
--(axis cs:7.6953134,45.0824017);

\path [draw=firebrick165038]
(axis cs:7.6953367,45.0824123)
--(axis cs:7.6955002,45.0824855);

\path [draw=firebrick165038]
(axis cs:7.6953491,45.0823991)
--(axis cs:7.6954379,45.0823047);

\path [draw=firebrick165038]
(axis cs:7.6954379,45.0823047)
--(axis cs:7.6961259,45.0815733);

\path [draw=firebrick165038]
(axis cs:7.6961259,45.0815733)
--(axis cs:7.6961805,45.0815153);

\path [draw=firebrick165038]
(axis cs:7.6961805,45.0815153)
--(axis cs:7.6962204,45.0815333);

\path [draw=firebrick165038]
(axis cs:7.6961805,45.0815153)
--(axis cs:7.6961285,45.0814933);

\path [draw=firebrick165038]
(axis cs:7.6961805,45.0815153)
--(axis cs:7.6962182,45.0814739);

\path [draw=firebrick165038]
(axis cs:7.6945917,45.0820752)
--(axis cs:7.6945801,45.0820878);

\path [draw=firebrick165038]
(axis cs:7.6945917,45.0820752)
--(axis cs:7.6944084,45.0819922);

\path [draw=firebrick165038]
(axis cs:7.6945917,45.0820752)
--(axis cs:7.6953134,45.0824017);

\path [draw=firebrick165038]
(axis cs:7.6945801,45.0820878)
--(axis cs:7.6938717,45.0828701);

\path [draw=firebrick165038]
(axis cs:7.6938717,45.0828701)
--(axis cs:7.6937739,45.0828288);

\path [draw=firebrick165038]
(axis cs:7.7066395,45.0930756)
--(axis cs:7.706653,45.0930557);

\path [draw=firebrick165038]
(axis cs:7.706653,45.0930557)
--(axis cs:7.7066689,45.0930391);

\path [draw=firebrick165038]
(axis cs:7.7066689,45.0930391)
--(axis cs:7.7066887,45.0930225);

\path [draw=firebrick165038]
(axis cs:7.7066887,45.0930225)
--(axis cs:7.7067078,45.0930102);

\path [draw=firebrick165038]
(axis cs:7.7070491,45.0929092)
--(axis cs:7.7080302,45.0917985);

\path [draw=firebrick165038]
(axis cs:7.7080302,45.0917985)
--(axis cs:7.7080974,45.0917222);

\path [draw=firebrick165038]
(axis cs:7.7080974,45.0917222)
--(axis cs:7.7085126,45.0912688);

\path [draw=firebrick165038]
(axis cs:7.7080974,45.0917222)
--(axis cs:7.7080079,45.0916826);

\path [draw=firebrick165038]
(axis cs:7.7080974,45.0917222)
--(axis cs:7.7081985,45.0917696);

\path [draw=firebrick165038]
(axis cs:7.7085126,45.0912688)
--(axis cs:7.708557,45.0912148);

\path [draw=firebrick165038]
(axis cs:7.708557,45.0912148)
--(axis cs:7.708717,45.0907706);

\path [draw=firebrick165038]
(axis cs:7.708557,45.0912148)
--(axis cs:7.7086171,45.091241);

\path [draw=firebrick165038]
(axis cs:7.708717,45.0907706)
--(axis cs:7.7087384,45.0907112);

\path [draw=firebrick165038]
(axis cs:7.7087384,45.0907112)
--(axis cs:7.708766,45.0907103);

\path [draw=firebrick165038]
(axis cs:7.7087384,45.0907112)
--(axis cs:7.7086884,45.0907014);

\path [draw=firebrick165038]
(axis cs:7.6787355,45.0795578)
--(axis cs:7.680253,45.0792566);

\path [draw=firebrick165038]
(axis cs:7.6787355,45.0795578)
--(axis cs:7.6786679,45.0795748);

\path [draw=coral24814282]
(axis cs:7.680253,45.0792566)
--(axis cs:7.6803092,45.079243);

\path [draw=crimson2226346]
(axis cs:7.6803092,45.079243)
--(axis cs:7.6802661,45.0791921);

\path [draw=coral24814282]
(axis cs:7.6803092,45.079243)
--(axis cs:7.6803359,45.0792735);

\path [draw=coral24814282]
(axis cs:7.6803092,45.079243)
--(axis cs:7.6803809,45.0792271);

\path [draw=firebrick165038]
(axis cs:7.6764887,45.0860405)
--(axis cs:7.6764756,45.086005);

\path [draw=firebrick165038]
(axis cs:7.6764887,45.0860405)
--(axis cs:7.6753529,45.0861397);

\path [draw=firebrick165038]
(axis cs:7.6764887,45.0860405)
--(axis cs:7.6768076,45.0860197);

\path [draw=firebrick165038]
(axis cs:7.6764887,45.0860405)
--(axis cs:7.6765249,45.0861925);

\path [draw=firebrick165038]
(axis cs:7.6764756,45.086005)
--(axis cs:7.6760471,45.0854111);

\path [draw=firebrick165038]
(axis cs:7.6760471,45.0854111)
--(axis cs:7.6755494,45.0847048);

\path [draw=firebrick165038]
(axis cs:7.6760471,45.0854111)
--(axis cs:7.6772871,45.0849894);

\path [draw=firebrick165038]
(axis cs:7.6760471,45.0854111)
--(axis cs:7.6750604,45.0857261);

\path [draw=firebrick165038]
(axis cs:7.6755494,45.0847048)
--(axis cs:7.6751547,45.0841279);

\path [draw=firebrick165038]
(axis cs:7.6755494,45.0847048)
--(axis cs:7.6745705,45.0850239);

\path [draw=firebrick165038]
(axis cs:7.6755494,45.0847048)
--(axis cs:7.6768091,45.0842803);

\path [draw=firebrick165038]
(axis cs:7.6751547,45.0841279)
--(axis cs:7.6750375,45.0839601);

\path [draw=firebrick165038]
(axis cs:7.6751547,45.0841279)
--(axis cs:7.6764156,45.0837204);

\path [draw=firebrick165038]
(axis cs:7.6751547,45.0841279)
--(axis cs:7.6741681,45.0844449);

\path [draw=firebrick165038]
(axis cs:7.6750375,45.0839601)
--(axis cs:7.6745079,45.0832153);

\path [draw=firebrick165038]
(axis cs:7.6750375,45.0839601)
--(axis cs:7.6740526,45.0842792);

\path [draw=firebrick165038]
(axis cs:7.6750375,45.0839601)
--(axis cs:7.6762989,45.0835418);

\path [draw=firebrick165038]
(axis cs:7.6745079,45.0832153)
--(axis cs:7.6740901,45.0826196);

\path [draw=firebrick165038]
(axis cs:7.6745079,45.0832153)
--(axis cs:7.675769,45.0827852);

\path [draw=firebrick165038]
(axis cs:7.6745079,45.0832153)
--(axis cs:7.6735375,45.083548);

\path [draw=firebrick165038]
(axis cs:7.6740901,45.0826196)
--(axis cs:7.6736771,45.0820266);

\path [draw=firebrick165038]
(axis cs:7.6740901,45.0826196)
--(axis cs:7.6731156,45.0829401);

\path [draw=firebrick165038]
(axis cs:7.6740901,45.0826196)
--(axis cs:7.6753707,45.082207);

\path [draw=firebrick165038]
(axis cs:7.6736771,45.0820266)
--(axis cs:7.6732506,45.0814151);

\path [draw=firebrick165038]
(axis cs:7.6736771,45.0820266)
--(axis cs:7.6749644,45.0816104);

\path [draw=firebrick165038]
(axis cs:7.6736771,45.0820266)
--(axis cs:7.6726986,45.0823429);

\path [draw=coral24814282]
(axis cs:7.6732506,45.0814151)
--(axis cs:7.6729313,45.0809712);

\path [draw=crimson2226346]
(axis cs:7.6732506,45.0814151)
--(axis cs:7.672327,45.0816857);

\path [draw=crimson2226346]
(axis cs:7.6732506,45.0814151)
--(axis cs:7.6740829,45.0811663);

\path [draw=coral24814282]
(axis cs:7.6729313,45.0809712)
--(axis cs:7.6728902,45.0809121);

\path [draw=coral24814282]
(axis cs:7.6728902,45.0809121)
--(axis cs:7.6726385,45.0805409);

\path [draw=coral24814282]
(axis cs:7.6728902,45.0809121)
--(axis cs:7.6728386,45.0809574);

\path [draw=crimson2226346]
(axis cs:7.6726385,45.0805409)
--(axis cs:7.6734144,45.0802815);

\path [draw=coral24814282]
(axis cs:7.6726385,45.0805409)
--(axis cs:7.6719459,45.0807697);

\path [draw=firebrick165038]
(axis cs:7.6749644,45.0816104)
--(axis cs:7.6745578,45.081026);

\path [draw=firebrick165038]
(axis cs:7.6749644,45.0816104)
--(axis cs:7.6753707,45.082207);

\path [draw=firebrick165038]
(axis cs:7.6726986,45.0823429)
--(axis cs:7.6731156,45.0829401);

\path [draw=crimson2226346]
(axis cs:7.6726986,45.0823429)
--(axis cs:7.6723069,45.0817888);

\path [draw=firebrick165038]
(axis cs:7.6731156,45.0829401)
--(axis cs:7.6735375,45.083548);

\path [draw=firebrick165038]
(axis cs:7.6753707,45.082207)
--(axis cs:7.675769,45.0827852);

\path [draw=firebrick165038]
(axis cs:7.6782712,45.0819365)
--(axis cs:7.6782525,45.0819433);

\path [draw=firebrick165038]
(axis cs:7.6782712,45.0819365)
--(axis cs:7.6782039,45.0818443);

\path [draw=firebrick165038]
(axis cs:7.6782712,45.0819365)
--(axis cs:7.6784759,45.0822226);

\path [draw=firebrick165038]
(axis cs:7.6782525,45.0819433)
--(axis cs:7.677106,45.0823299);

\path [draw=firebrick165038]
(axis cs:7.677106,45.0823299)
--(axis cs:7.675769,45.0827852);

\path [draw=firebrick165038]
(axis cs:7.677106,45.0823299)
--(axis cs:7.6775967,45.0830598);

\path [draw=firebrick165038]
(axis cs:7.675769,45.0827852)
--(axis cs:7.6762989,45.0835418);

\path [draw=firebrick165038]
(axis cs:7.6735375,45.083548)
--(axis cs:7.6740526,45.0842792);

\path [draw=crimson2226346]
(axis cs:7.6780324,45.079824)
--(axis cs:7.6780097,45.079791);

\path [draw=crimson2226346]
(axis cs:7.6780324,45.079824)
--(axis cs:7.6779801,45.0798461);

\path [draw=crimson2226346]
(axis cs:7.6780324,45.079824)
--(axis cs:7.678074,45.0798068);

\path [draw=crimson2226346]
(axis cs:7.6780097,45.079791)
--(axis cs:7.6775079,45.0789891);

\path [draw=crimson2226346]
(axis cs:7.6775079,45.0789891)
--(axis cs:7.677459,45.0789121);

\path [draw=crimson2226346]
(axis cs:7.677459,45.0789121)
--(axis cs:7.6770539,45.0790444);

\path [draw=crimson2226346]
(axis cs:7.677459,45.0789121)
--(axis cs:7.6794263,45.0782797);

\path [draw=firebrick165038]
(axis cs:7.6874485,45.0777654)
--(axis cs:7.6873425,45.0777957);

\path [draw=firebrick165038]
(axis cs:7.6874485,45.0777654)
--(axis cs:7.6877197,45.0782338);

\path [draw=firebrick165038]
(axis cs:7.6874485,45.0777654)
--(axis cs:7.6873697,45.0776271);

\path [draw=firebrick165038]
(axis cs:7.6873425,45.0777957)
--(axis cs:7.6873208,45.0778018);

\path [draw=firebrick165038]
(axis cs:7.6873208,45.0778018)
--(axis cs:7.6870886,45.0778672);

\path [draw=firebrick165038]
(axis cs:7.6870886,45.0778672)
--(axis cs:7.6870564,45.0778762);

\path [draw=firebrick165038]
(axis cs:7.6870564,45.0778762)
--(axis cs:7.6869832,45.0777419);

\path [draw=firebrick165038]
(axis cs:7.6851102,45.0790206)
--(axis cs:7.6851603,45.0790039);

\path [draw=firebrick165038]
(axis cs:7.6851102,45.0790206)
--(axis cs:7.6851459,45.079075);

\path [draw=firebrick165038]
(axis cs:7.6851102,45.0790206)
--(axis cs:7.6850792,45.0789732);

\path [draw=firebrick165038]
(axis cs:7.6851102,45.0790206)
--(axis cs:7.6850671,45.0790349);

\path [draw=firebrick165038]
(axis cs:7.6851603,45.0790039)
--(axis cs:7.6852773,45.078965);

\path [draw=firebrick165038]
(axis cs:7.6852773,45.078965)
--(axis cs:7.6853391,45.0789449);

\path [draw=firebrick165038]
(axis cs:7.6852773,45.078965)
--(axis cs:7.6852447,45.0789172);

\path [draw=firebrick165038]
(axis cs:7.6852773,45.078965)
--(axis cs:7.6853128,45.0790208);

\path [draw=firebrick165038]
(axis cs:7.6853391,45.0789449)
--(axis cs:7.6860426,45.0787164);

\path [draw=firebrick165038]
(axis cs:7.6860426,45.0787164)
--(axis cs:7.6866038,45.0785548);

\path [draw=firebrick165038]
(axis cs:7.6860426,45.0787164)
--(axis cs:7.6863632,45.0792326);

\path [draw=firebrick165038]
(axis cs:7.6860426,45.0787164)
--(axis cs:7.6856856,45.078188);

\path [draw=firebrick165038]
(axis cs:7.6866038,45.0785548)
--(axis cs:7.6877197,45.0782338);

\path [draw=firebrick165038]
(axis cs:7.6866038,45.0785548)
--(axis cs:7.6870421,45.0790118);

\path [draw=firebrick165038]
(axis cs:7.6877197,45.0782338)
--(axis cs:7.6877871,45.0782133);

\path [draw=firebrick165038]
(axis cs:7.6877197,45.0782338)
--(axis cs:7.687744,45.0782763);

\path [draw=firebrick165038]
(axis cs:7.6877871,45.0782133)
--(axis cs:7.6879074,45.0781781);

\path [draw=firebrick165038]
(axis cs:7.6879074,45.0781781)
--(axis cs:7.6879881,45.0781566);

\path [draw=firebrick165038]
(axis cs:7.6879881,45.0781566)
--(axis cs:7.6876993,45.0776643);

\path [draw=firebrick165038]
(axis cs:7.6879881,45.0781566)
--(axis cs:7.6880147,45.0782016);

\path [draw=firebrick165038]
(axis cs:7.6863237,45.0808178)
--(axis cs:7.6864323,45.0807663);

\path [draw=firebrick165038]
(axis cs:7.6863237,45.0808178)
--(axis cs:7.686283,45.0808344);

\path [draw=firebrick165038]
(axis cs:7.6864323,45.0807663)
--(axis cs:7.6864917,45.0807344);

\path [draw=firebrick165038]
(axis cs:7.6864323,45.0807663)
--(axis cs:7.6863605,45.0806542);

\path [draw=firebrick165038]
(axis cs:7.6864917,45.0807344)
--(axis cs:7.6865086,45.0807253);

\path [draw=firebrick165038]
(axis cs:7.6865086,45.0807253)
--(axis cs:7.6867713,45.0805841);

\path [draw=firebrick165038]
(axis cs:7.6867713,45.0805841)
--(axis cs:7.6871074,45.0803981);

\path [draw=firebrick165038]
(axis cs:7.6871074,45.0803981)
--(axis cs:7.687493,45.0801537);

\path [draw=firebrick165038]
(axis cs:7.6871074,45.0803981)
--(axis cs:7.6866957,45.079752);

\path [draw=firebrick165038]
(axis cs:7.687493,45.0801537)
--(axis cs:7.6877161,45.0799963);

\path [draw=firebrick165038]
(axis cs:7.6877161,45.0799963)
--(axis cs:7.687923,45.0798395);

\path [draw=firebrick165038]
(axis cs:7.687923,45.0798395)
--(axis cs:7.6880072,45.0797507);

\path [draw=firebrick165038]
(axis cs:7.6880072,45.0797507)
--(axis cs:7.688094,45.0796452);

\path [draw=firebrick165038]
(axis cs:7.688094,45.0796452)
--(axis cs:7.6881181,45.0796147);

\path [draw=firebrick165038]
(axis cs:7.6881181,45.0796147)
--(axis cs:7.6882392,45.0794614);

\path [draw=firebrick165038]
(axis cs:7.6882392,45.0794614)
--(axis cs:7.6882914,45.0793929);

\path [draw=firebrick165038]
(axis cs:7.6882914,45.0793929)
--(axis cs:7.6882875,45.0793272);

\path [draw=firebrick165038]
(axis cs:7.6882914,45.0793929)
--(axis cs:7.688343,45.0793236);

\path [draw=firebrick165038]
(axis cs:7.6882914,45.0793929)
--(axis cs:7.6881468,45.0793475);

\path [draw=firebrick165038]
(axis cs:7.6882914,45.0793929)
--(axis cs:7.6884101,45.0794305);

\path [draw=firebrick165038]
(axis cs:7.6873993,45.0771303)
--(axis cs:7.6873356,45.0771446);

\path [draw=firebrick165038]
(axis cs:7.6873993,45.0771303)
--(axis cs:7.6876993,45.0776643);

\path [draw=firebrick165038]
(axis cs:7.6873993,45.0771303)
--(axis cs:7.6873551,45.0770441);

\path [draw=firebrick165038]
(axis cs:7.6873993,45.0771303)
--(axis cs:7.6874602,45.077115);

\path [draw=firebrick165038]
(axis cs:7.6873356,45.0771446)
--(axis cs:7.6872684,45.0771633);

\path [draw=firebrick165038]
(axis cs:7.6866199,45.0816073)
--(axis cs:7.6867341,45.0815834);

\path [draw=firebrick165038]
(axis cs:7.6866199,45.0816073)
--(axis cs:7.6867135,45.0817474);

\path [draw=firebrick165038]
(axis cs:7.6866199,45.0816073)
--(axis cs:7.6866576,45.0814765);

\path [draw=firebrick165038]
(axis cs:7.6866199,45.0816073)
--(axis cs:7.6865038,45.0816352);

\path [draw=firebrick165038]
(axis cs:7.6867341,45.0815834)
--(axis cs:7.6867919,45.0815704);

\path [draw=firebrick165038]
(axis cs:7.6867341,45.0815834)
--(axis cs:7.6866576,45.0814765);

\path [draw=firebrick165038]
(axis cs:7.6867341,45.0815834)
--(axis cs:7.6868212,45.0817034);

\path [draw=firebrick165038]
(axis cs:7.6867919,45.0815704)
--(axis cs:7.6868963,45.081548);

\path [draw=firebrick165038]
(axis cs:7.6867919,45.0815704)
--(axis cs:7.6868664,45.0816849);

\path [draw=firebrick165038]
(axis cs:7.6867919,45.0815704)
--(axis cs:7.6867219,45.0814555);

\path [draw=firebrick165038]
(axis cs:7.6868963,45.081548)
--(axis cs:7.6870189,45.0815134);

\path [draw=firebrick165038]
(axis cs:7.6868963,45.081548)
--(axis cs:7.6867219,45.0814555);

\path [draw=firebrick165038]
(axis cs:7.6868963,45.081548)
--(axis cs:7.6869604,45.0816465);

\path [draw=firebrick165038]
(axis cs:7.6870189,45.0815134)
--(axis cs:7.6870639,45.0814974);

\path [draw=firebrick165038]
(axis cs:7.6870639,45.0814974)
--(axis cs:7.6871682,45.0814583);

\path [draw=firebrick165038]
(axis cs:7.6871682,45.0814583)
--(axis cs:7.6872488,45.0814235);

\path [draw=firebrick165038]
(axis cs:7.6872488,45.0814235)
--(axis cs:7.6873519,45.0813589);

\path [draw=firebrick165038]
(axis cs:7.6873519,45.0813589)
--(axis cs:7.6884777,45.0805387);

\path [draw=firebrick165038]
(axis cs:7.6884777,45.0805387)
--(axis cs:7.6886103,45.0804145);

\path [draw=firebrick165038]
(axis cs:7.6884777,45.0805387)
--(axis cs:7.6885329,45.080615);

\path [draw=firebrick165038]
(axis cs:7.6886103,45.0804145)
--(axis cs:7.6892107,45.0797853);

\path [draw=firebrick165038]
(axis cs:7.6892107,45.0797853)
--(axis cs:7.689284,45.0797085);

\path [draw=firebrick165038]
(axis cs:7.705,45.0750443)
--(axis cs:7.7052334,45.075046);

\path [draw=firebrick165038]
(axis cs:7.705,45.0750443)
--(axis cs:7.7051084,45.0749253);

\path [draw=firebrick165038]
(axis cs:7.705,45.0750443)
--(axis cs:7.7047963,45.0751653);

\path [draw=firebrick165038]
(axis cs:7.7052334,45.075046)
--(axis cs:7.7052657,45.0750458);

\path [draw=firebrick165038]
(axis cs:7.7052657,45.0750458)
--(axis cs:7.7057972,45.0750419);

\path [draw=firebrick165038]
(axis cs:7.7057972,45.0750419)
--(axis cs:7.7063568,45.075032);

\path [draw=firebrick165038]
(axis cs:7.7063568,45.075032)
--(axis cs:7.7066758,45.0750191);

\path [draw=firebrick165038]
(axis cs:7.7066758,45.0750191)
--(axis cs:7.7071666,45.0749914);

\path [draw=firebrick165038]
(axis cs:7.7071666,45.0749914)
--(axis cs:7.707692,45.0749464);

\path [draw=firebrick165038]
(axis cs:7.707692,45.0749464)
--(axis cs:7.7081387,45.0748949);

\path [draw=firebrick165038]
(axis cs:7.7081387,45.0748949)
--(axis cs:7.7085103,45.0748441);

\path [draw=firebrick165038]
(axis cs:7.7085103,45.0748441)
--(axis cs:7.7089137,45.074782);

\path [draw=firebrick165038]
(axis cs:7.7089137,45.074782)
--(axis cs:7.7091799,45.0747341);

\path [draw=firebrick165038]
(axis cs:7.7091799,45.0747341)
--(axis cs:7.7093487,45.0747037);

\path [draw=firebrick165038]
(axis cs:7.7093487,45.0747037)
--(axis cs:7.7096887,45.0746331);

\path [draw=firebrick165038]
(axis cs:7.7093487,45.0747037)
--(axis cs:7.709279,45.0746427);

\path [draw=firebrick165038]
(axis cs:7.7096887,45.0746331)
--(axis cs:7.710249,45.0745039);

\path [draw=firebrick165038]
(axis cs:7.710249,45.0745039)
--(axis cs:7.7103196,45.0745777);

\path [draw=firebrick165038]
(axis cs:7.710249,45.0745039)
--(axis cs:7.710422,45.0744584);

\path [draw=firebrick165038]
(axis cs:7.710249,45.0745039)
--(axis cs:7.7098072,45.0741604);

\path [draw=firebrick165038]
(axis cs:7.6619328,45.0740528)
--(axis cs:7.6619723,45.0741056);

\path [draw=firebrick165038]
(axis cs:7.6619328,45.0740528)
--(axis cs:7.6614236,45.0742375);

\path [draw=firebrick165038]
(axis cs:7.6619328,45.0740528)
--(axis cs:7.6626662,45.0737812);

\path [draw=firebrick165038]
(axis cs:7.6619723,45.0741056)
--(axis cs:7.6624427,45.0747662);

\path [draw=firebrick165038]
(axis cs:7.6624427,45.0747662)
--(axis cs:7.6624274,45.0751493);

\path [draw=firebrick165038]
(axis cs:7.6624427,45.0747662)
--(axis cs:7.6631854,45.0745168);

\path [draw=crimson2226346]
(axis cs:7.6624274,45.0751493)
--(axis cs:7.6624257,45.0751919);

\path [draw=crimson2226346]
(axis cs:7.6624257,45.0751919)
--(axis cs:7.6624201,45.0752584);

\path [draw=crimson2226346]
(axis cs:7.6624257,45.0751919)
--(axis cs:7.6625026,45.0751948);

\path [draw=crimson2226346]
(axis cs:7.6624257,45.0751919)
--(axis cs:7.6623492,45.0751882);

\path [draw=crimson2226346]
(axis cs:7.6624201,45.0752584)
--(axis cs:7.6623469,45.0761255);

\path [draw=crimson2226346]
(axis cs:7.6623469,45.0761255)
--(axis cs:7.6623433,45.0761491);

\path [draw=crimson2226346]
(axis cs:7.6623433,45.0761491)
--(axis cs:7.661326,45.0761023);

\path [draw=crimson2226346]
(axis cs:7.6623433,45.0761491)
--(axis cs:7.6631312,45.0761829);

\path [draw=firebrick165038]
(axis cs:7.6631854,45.0745168)
--(axis cs:7.6639813,45.0742387);

\path [draw=firebrick165038]
(axis cs:7.6631854,45.0745168)
--(axis cs:7.6626662,45.0737812);

\path [draw=firebrick165038]
(axis cs:7.6631854,45.0745168)
--(axis cs:7.6636885,45.0751792);

\path [draw=firebrick165038]
(axis cs:7.6639813,45.0742387)
--(axis cs:7.6646359,45.0740044);

\path [draw=firebrick165038]
(axis cs:7.6639813,45.0742387)
--(axis cs:7.6634735,45.0735067);

\path [draw=firebrick165038]
(axis cs:7.6639813,45.0742387)
--(axis cs:7.6640114,45.0742823);

\path [draw=crimson2226346]
(axis cs:7.6646359,45.0740044)
--(axis cs:7.665294,45.0737686);

\path [draw=firebrick165038]
(axis cs:7.6646359,45.0740044)
--(axis cs:7.665107,45.0746568);

\path [draw=crimson2226346]
(axis cs:7.6646359,45.0740044)
--(axis cs:7.6641374,45.0732681);

\path [draw=coral24814282]
(axis cs:7.665294,45.0737686)
--(axis cs:7.6659411,45.0735442);

\path [draw=coral24814282]
(axis cs:7.665294,45.0737686)
--(axis cs:7.6647773,45.0730367);

\path [draw=firebrick165038]
(axis cs:7.665294,45.0737686)
--(axis cs:7.6657596,45.0744305);

\path [draw=coral24814282]
(axis cs:7.6659411,45.0735442)
--(axis cs:7.6660333,45.073511);

\path [draw=firebrick165038]
(axis cs:7.6660333,45.073511)
--(axis cs:7.6665368,45.074244);

\path [draw=coral24814282]
(axis cs:7.6660333,45.073511)
--(axis cs:7.6659962,45.0734573);

\path [draw=firebrick165038]
(axis cs:7.6634735,45.0735067)
--(axis cs:7.6626662,45.0737812);

\path [draw=firebrick165038]
(axis cs:7.6634735,45.0735067)
--(axis cs:7.6641374,45.0732681);

\path [draw=firebrick165038]
(axis cs:7.6640114,45.0742823)
--(axis cs:7.664464,45.0749256);

\path [draw=crimson2226346]
(axis cs:7.664464,45.0749256)
--(axis cs:7.6644878,45.0749595);

\path [draw=crimson2226346]
(axis cs:7.6644878,45.0749595)
--(axis cs:7.6645329,45.0750252);

\path [draw=crimson2226346]
(axis cs:7.6644878,45.0749595)
--(axis cs:7.6645305,45.0749446);

\path [draw=crimson2226346]
(axis cs:7.6644878,45.0749595)
--(axis cs:7.6644057,45.0749882);

\path [draw=firebrick165038]
(axis cs:7.6645329,45.0750252)
--(axis cs:7.6650057,45.0757137);

\path [draw=firebrick165038]
(axis cs:7.6650057,45.0757137)
--(axis cs:7.665033,45.0757535);

\path [draw=firebrick165038]
(axis cs:7.665033,45.0757535)
--(axis cs:7.6649953,45.0757678);

\path [draw=firebrick165038]
(axis cs:7.665033,45.0757535)
--(axis cs:7.6650825,45.0757359);

\path [draw=firebrick165038]
(axis cs:7.6656828,45.07628)
--(axis cs:7.6656804,45.0762445);

\path [draw=firebrick165038]
(axis cs:7.6656828,45.07628)
--(axis cs:7.6649919,45.0762543);

\path [draw=firebrick165038]
(axis cs:7.6656828,45.07628)
--(axis cs:7.6667912,45.0763177);

\path [draw=firebrick165038]
(axis cs:7.6656804,45.0762445)
--(axis cs:7.6657057,45.0755789);

\path [draw=firebrick165038]
(axis cs:7.6657057,45.0755789)
--(axis cs:7.6657034,45.0755156);

\path [draw=firebrick165038]
(axis cs:7.6657034,45.0755156)
--(axis cs:7.6656791,45.0754713);

\path [draw=firebrick165038]
(axis cs:7.6657034,45.0755156)
--(axis cs:7.6656054,45.0755504);

\path [draw=firebrick165038]
(axis cs:7.6657034,45.0755156)
--(axis cs:7.6657641,45.0754941);

\path [draw=firebrick165038]
(axis cs:7.6656791,45.0754713)
--(axis cs:7.6652016,45.0747966);

\path [draw=firebrick165038]
(axis cs:7.6652016,45.0747966)
--(axis cs:7.6651526,45.0747273);

\path [draw=firebrick165038]
(axis cs:7.6651526,45.0747273)
--(axis cs:7.665107,45.0746568);

\path [draw=firebrick165038]
(axis cs:7.6651526,45.0747273)
--(axis cs:7.6652228,45.0747028);

\path [draw=firebrick165038]
(axis cs:7.6651526,45.0747273)
--(axis cs:7.6650689,45.0747566);

\path [draw=coral24814282]
(axis cs:7.6641374,45.0732681)
--(axis cs:7.6640943,45.0732075);

\path [draw=coral24814282]
(axis cs:7.6641374,45.0732681)
--(axis cs:7.6647773,45.0730367);

\path [draw=coral24814282]
(axis cs:7.6640943,45.0732075)
--(axis cs:7.6635516,45.0724455);

\path [draw=coral24814282]
(axis cs:7.6635046,45.0723797)
--(axis cs:7.6628781,45.071503);

\path [draw=coral24814282]
(axis cs:7.6628781,45.071503)
--(axis cs:7.662137,45.0717672);

\path [draw=khaki253210127]
(axis cs:7.6628781,45.071503)
--(axis cs:7.6641804,45.0710425);

\path [draw=coral24814282]
(axis cs:7.6628781,45.071503)
--(axis cs:7.6623086,45.0706972);

\path [draw=crimson2226346]
(axis cs:7.6608297,45.0711982)
--(axis cs:7.6608452,45.07122);

\path [draw=crimson2226346]
(axis cs:7.6608297,45.0711982)
--(axis cs:7.6607932,45.0711502);

\path [draw=crimson2226346]
(axis cs:7.6608297,45.0711982)
--(axis cs:7.6610033,45.0711375);

\path [draw=firebrick165038]
(axis cs:7.6608297,45.0711982)
--(axis cs:7.6595641,45.0716605);

\path [draw=crimson2226346]
(axis cs:7.6608452,45.07122)
--(axis cs:7.6609012,45.071299);

\path [draw=crimson2226346]
(axis cs:7.6609012,45.071299)
--(axis cs:7.661421,45.0720322);

\path [draw=firebrick165038]
(axis cs:7.661421,45.0720322)
--(axis cs:7.6620394,45.0728925);

\path [draw=firebrick165038]
(axis cs:7.661421,45.0720322)
--(axis cs:7.6601402,45.0724729);

\path [draw=crimson2226346]
(axis cs:7.661421,45.0720322)
--(axis cs:7.662137,45.0717672);

\path [draw=firebrick165038]
(axis cs:7.6620956,45.0729716)
--(axis cs:7.6626307,45.0737308);

\path [draw=firebrick165038]
(axis cs:7.6626307,45.0737308)
--(axis cs:7.6626662,45.0737812);

\path [draw=firebrick165038]
(axis cs:7.6626662,45.0737812)
--(axis cs:7.6625575,45.0737604);

\path [draw=crimson2226346]
(axis cs:7.6636885,45.0751792)
--(axis cs:7.6637242,45.0752261);

\path [draw=crimson2226346]
(axis cs:7.6637242,45.0752261)
--(axis cs:7.6637727,45.075299);

\path [draw=crimson2226346]
(axis cs:7.6637242,45.0752261)
--(axis cs:7.6638047,45.075198);

\path [draw=crimson2226346]
(axis cs:7.6637242,45.0752261)
--(axis cs:7.6635745,45.0752247);

\path [draw=firebrick165038]
(axis cs:7.6637727,45.075299)
--(axis cs:7.6642361,45.075995);

\path [draw=firebrick165038]
(axis cs:7.6642361,45.075995)
--(axis cs:7.6642584,45.0760284);

\path [draw=firebrick165038]
(axis cs:7.6642584,45.0760284)
--(axis cs:7.6643424,45.0761536);

\path [draw=firebrick165038]
(axis cs:7.6642584,45.0760284)
--(axis cs:7.6643526,45.075995);

\path [draw=firebrick165038]
(axis cs:7.6643424,45.0761536)
--(axis cs:7.6643602,45.0761801);

\path [draw=firebrick165038]
(axis cs:7.6643602,45.0761801)
--(axis cs:7.6643942,45.0762351);

\path [draw=firebrick165038]
(axis cs:7.6643942,45.0762351)
--(axis cs:7.6644705,45.0763379);

\path [draw=firebrick165038]
(axis cs:7.6643942,45.0762351)
--(axis cs:7.6642635,45.0762365);

\path [draw=firebrick165038]
(axis cs:7.6643942,45.0762351)
--(axis cs:7.6645282,45.0762395);

\path [draw=firebrick165038]
(axis cs:7.6644705,45.0763379)
--(axis cs:7.664522,45.0764074);

\path [draw=firebrick165038]
(axis cs:7.6644705,45.0763379)
--(axis cs:7.6643366,45.0763317);

\path [draw=firebrick165038]
(axis cs:7.6644705,45.0763379)
--(axis cs:7.6645964,45.0763425);

\path [draw=firebrick165038]
(axis cs:7.664522,45.0764074)
--(axis cs:7.6645719,45.0765145);

\path [draw=firebrick165038]
(axis cs:7.664522,45.0764074)
--(axis cs:7.6646489,45.0764135);

\path [draw=firebrick165038]
(axis cs:7.664522,45.0764074)
--(axis cs:7.6643853,45.0764019);

\path [draw=firebrick165038]
(axis cs:7.6645719,45.0765145)
--(axis cs:7.6646998,45.0765195);

\path [draw=firebrick165038]
(axis cs:7.6645719,45.0765145)
--(axis cs:7.6644339,45.0765085);

\path [draw=firebrick165038]
(axis cs:7.6645719,45.0765145)
--(axis cs:7.6645702,45.0765429);

\path [draw=crimson2226346]
(axis cs:7.6631312,45.0761829)
--(axis cs:7.6631315,45.0761595);

\path [draw=firebrick165038]
(axis cs:7.6631312,45.0761829)
--(axis cs:7.6641938,45.0762305);

\path [draw=firebrick165038]
(axis cs:7.6631315,45.0761595)
--(axis cs:7.6631975,45.0753035);

\path [draw=firebrick165038]
(axis cs:7.6631975,45.0753035)
--(axis cs:7.6632038,45.0752214);

\path [draw=crimson2226346]
(axis cs:7.6632038,45.0752214)
--(axis cs:7.6635745,45.0752247);

\path [draw=crimson2226346]
(axis cs:7.6632038,45.0752214)
--(axis cs:7.6625026,45.0751948);

\path [draw=firebrick165038]
(axis cs:7.6582824,45.072121)
--(axis cs:7.6582923,45.0721358);

\path [draw=firebrick165038]
(axis cs:7.6582824,45.072121)
--(axis cs:7.6583604,45.072093);

\path [draw=firebrick165038]
(axis cs:7.6582824,45.072121)
--(axis cs:7.6568371,45.0726379);

\path [draw=firebrick165038]
(axis cs:7.6582824,45.072121)
--(axis cs:7.6582388,45.072061);

\path [draw=firebrick165038]
(axis cs:7.6582923,45.0721358)
--(axis cs:7.6588218,45.0729283);

\path [draw=firebrick165038]
(axis cs:7.6588218,45.0729283)
--(axis cs:7.6574224,45.0734349);

\path [draw=firebrick165038]
(axis cs:7.6588218,45.0729283)
--(axis cs:7.6601402,45.0724729);

\path [draw=firebrick165038]
(axis cs:7.6600193,45.0746558)
--(axis cs:7.6600571,45.0747134);

\path [draw=firebrick165038]
(axis cs:7.6600571,45.0747134)
--(axis cs:7.6600504,45.0748129);

\path [draw=firebrick165038]
(axis cs:7.6600571,45.0747134)
--(axis cs:7.6599842,45.0747399);

\path [draw=firebrick165038]
(axis cs:7.6600571,45.0747134)
--(axis cs:7.6601193,45.0746918);

\path [draw=crimson2226346]
(axis cs:7.6600504,45.0748129)
--(axis cs:7.6600339,45.0750571);

\path [draw=crimson2226346]
(axis cs:7.6600339,45.0750571)
--(axis cs:7.6600314,45.0750938);

\path [draw=crimson2226346]
(axis cs:7.6600314,45.0750938)
--(axis cs:7.6600278,45.0751669);

\path [draw=crimson2226346]
(axis cs:7.6600314,45.0750938)
--(axis cs:7.6601387,45.0750977);

\path [draw=crimson2226346]
(axis cs:7.6600314,45.0750938)
--(axis cs:7.6599718,45.0750917);

\path [draw=crimson2226346]
(axis cs:7.6600278,45.0751669)
--(axis cs:7.6599849,45.0760408);

\path [draw=lemonchiffon254254189]
(axis cs:7.6599849,45.0760408)
--(axis cs:7.6586468,45.0759853);

\path [draw=crimson2226346]
(axis cs:7.6599849,45.0760408)
--(axis cs:7.661047,45.0760895);

\path [draw=khaki253210127]
(axis cs:7.6647773,45.0730367)
--(axis cs:7.6653879,45.0728291);

\path [draw=firebrick165038]
(axis cs:7.6657596,45.0744305)
--(axis cs:7.6658055,45.0744994);

\path [draw=firebrick165038]
(axis cs:7.6658055,45.0744994)
--(axis cs:7.6658499,45.0745628);

\path [draw=firebrick165038]
(axis cs:7.6658055,45.0744994)
--(axis cs:7.665864,45.0744789);

\path [draw=firebrick165038]
(axis cs:7.6658055,45.0744994)
--(axis cs:7.6657178,45.07453);

\path [draw=firebrick165038]
(axis cs:7.6658499,45.0745628)
--(axis cs:7.6663128,45.0752242);

\path [draw=firebrick165038]
(axis cs:7.6663128,45.0752242)
--(axis cs:7.6663526,45.0752853);

\path [draw=firebrick165038]
(axis cs:7.6663526,45.0752853)
--(axis cs:7.6663901,45.0753376);

\path [draw=firebrick165038]
(axis cs:7.6663526,45.0752853)
--(axis cs:7.666257,45.0753192);

\path [draw=firebrick165038]
(axis cs:7.6663526,45.0752853)
--(axis cs:7.6664149,45.0752632);

\path [draw=firebrick165038]
(axis cs:7.6663901,45.0753376)
--(axis cs:7.6667974,45.0759055);

\path [draw=firebrick165038]
(axis cs:7.6667974,45.0759055)
--(axis cs:7.6668238,45.0759672);

\path [draw=firebrick165038]
(axis cs:7.6667974,45.0759055)
--(axis cs:7.6668671,45.0758831);

\path [draw=firebrick165038]
(axis cs:7.6668238,45.0759672)
--(axis cs:7.666798,45.076285);

\path [draw=firebrick165038]
(axis cs:7.666798,45.076285)
--(axis cs:7.6667912,45.0763177);

\path [draw=firebrick165038]
(axis cs:7.6667912,45.0763177)
--(axis cs:7.6672244,45.0763519);

\path [draw=firebrick165038]
(axis cs:7.6675512,45.0756609)
--(axis cs:7.6674547,45.0756941);

\path [draw=firebrick165038]
(axis cs:7.6675512,45.0756609)
--(axis cs:7.6671125,45.0750326);

\path [draw=firebrick165038]
(axis cs:7.6674547,45.0756941)
--(axis cs:7.6668671,45.0758831);

\path [draw=firebrick165038]
(axis cs:7.6561838,45.0738766)
--(axis cs:7.6574224,45.0734349);

\path [draw=crimson2226346]
(axis cs:7.6561838,45.0738766)
--(axis cs:7.6560691,45.0731306);

\path [draw=crimson2226346]
(axis cs:7.6561838,45.0738766)
--(axis cs:7.6562673,45.0744201);

\path [draw=firebrick165038]
(axis cs:7.6574224,45.0734349)
--(axis cs:7.65775,45.0738987);

\path [draw=firebrick165038]
(axis cs:7.6574224,45.0734349)
--(axis cs:7.6568487,45.0726536);

\path [draw=firebrick165038]
(axis cs:7.6601402,45.0724729)
--(axis cs:7.6595749,45.0716757);

\path [draw=crimson2226346]
(axis cs:7.662137,45.0717672)
--(axis cs:7.6615916,45.0709533);

\path [draw=lemonchiffon254254189]
(axis cs:7.6641804,45.0710425)
--(axis cs:7.6642911,45.0710033);

\path [draw=khaki253210127]
(axis cs:7.6642911,45.0710033)
--(axis cs:7.6648562,45.0718147);

\path [draw=crimson2226346]
(axis cs:7.6642911,45.0710033)
--(axis cs:7.6637904,45.0702842);

\path [draw=crimson2226346]
(axis cs:7.6615364,45.0708714)
--(axis cs:7.66158,45.070936);

\path [draw=crimson2226346]
(axis cs:7.6615364,45.0708714)
--(axis cs:7.6607932,45.0711502);

\path [draw=crimson2226346]
(axis cs:7.6615364,45.0708714)
--(axis cs:7.6622496,45.0706176);

\path [draw=crimson2226346]
(axis cs:7.66158,45.070936)
--(axis cs:7.6622971,45.0706809);

\path [draw=crimson2226346]
(axis cs:7.66158,45.070936)
--(axis cs:7.6610033,45.0711375);

\path [draw=crimson2226346]
(axis cs:7.66158,45.070936)
--(axis cs:7.6615916,45.0709533);

\path [draw=coral24814282]
(axis cs:7.6586545,45.0752175)
--(axis cs:7.6586143,45.0751599);

\path [draw=coral24814282]
(axis cs:7.6586545,45.0752175)
--(axis cs:7.6586925,45.075299);

\path [draw=coral24814282]
(axis cs:7.6586545,45.0752175)
--(axis cs:7.6587422,45.0751883);

\path [draw=coral24814282]
(axis cs:7.6586545,45.0752175)
--(axis cs:7.6585886,45.0752411);

\path [draw=firebrick165038]
(axis cs:7.65775,45.0738987)
--(axis cs:7.6562673,45.0744201);

\path [draw=coral24814282]
(axis cs:7.6568487,45.0726536)
--(axis cs:7.6568371,45.0726379);

\path [draw=coral24814282]
(axis cs:7.6568371,45.0726379)
--(axis cs:7.6561627,45.0728776);

\path [draw=coral24814282]
(axis cs:7.6568371,45.0726379)
--(axis cs:7.6567949,45.0725753);

\path [draw=crimson2226346]
(axis cs:7.6638819,45.0700759)
--(axis cs:7.663693,45.070142);

\path [draw=crimson2226346]
(axis cs:7.6638819,45.0700759)
--(axis cs:7.6639541,45.0701802);

\path [draw=crimson2226346]
(axis cs:7.6638819,45.0700759)
--(axis cs:7.6630968,45.068979);

\path [draw=crimson2226346]
(axis cs:7.6638819,45.0700759)
--(axis cs:7.6640938,45.0700017);

\path [draw=crimson2226346]
(axis cs:7.663693,45.070142)
--(axis cs:7.662731,45.0687973);

\path [draw=crimson2226346]
(axis cs:7.663693,45.070142)
--(axis cs:7.6637667,45.0702502);

\path [draw=coral24814282]
(axis cs:7.663693,45.070142)
--(axis cs:7.6636047,45.0702189);

\path [draw=crimson2226346]
(axis cs:7.663693,45.070142)
--(axis cs:7.6635612,45.070156);

\path [draw=lemonchiffon254254189]
(axis cs:7.6570136,45.0760192)
--(axis cs:7.6571716,45.0759434);

\path [draw=lemonchiffon254254189]
(axis cs:7.6570136,45.0760192)
--(axis cs:7.6571213,45.0760254);

\path [draw=lemonchiffon254254189]
(axis cs:7.6570136,45.0760192)
--(axis cs:7.6566639,45.07602);

\path [draw=lemonchiffon254254189]
(axis cs:7.6571716,45.0759434)
--(axis cs:7.6572015,45.0759291);

\path [draw=khaki203232129]
(axis cs:7.6586468,45.0759853)
--(axis cs:7.6586477,45.0759727);

\path [draw=khaki203232129]
(axis cs:7.6586468,45.0759853)
--(axis cs:7.6572015,45.0759291);

\path [draw=lemonchiffon254254189]
(axis cs:7.6586477,45.0759727)
--(axis cs:7.658666,45.0757264);

\path [draw=coral24814282]
(axis cs:7.658666,45.0757264)
--(axis cs:7.6587092,45.0753347);

\path [draw=coral24814282]
(axis cs:7.6587092,45.0753347)
--(axis cs:7.6586925,45.075299);

\path [draw=crimson2226346]
(axis cs:7.6607932,45.0711502)
--(axis cs:7.6607719,45.0711198);

\path [draw=crimson2226346]
(axis cs:7.6607932,45.0711502)
--(axis cs:7.6606802,45.0711905);

\path [draw=coral24814282]
(axis cs:7.6600955,45.0607335)
--(axis cs:7.6601269,45.0607771);

\path [draw=coral24814282]
(axis cs:7.6600955,45.0607335)
--(axis cs:7.6601503,45.0607125);

\path [draw=coral24814282]
(axis cs:7.6600955,45.0607335)
--(axis cs:7.6600832,45.0607382);

\path [draw=coral24814282]
(axis cs:7.6601269,45.0607771)
--(axis cs:7.6605223,45.0613263);

\path [draw=coral24814282]
(axis cs:7.6605223,45.0613263)
--(axis cs:7.660986,45.0619705);

\path [draw=coral24814282]
(axis cs:7.6605223,45.0613263)
--(axis cs:7.6607251,45.0612545);

\path [draw=coral24814282]
(axis cs:7.660986,45.0619705)
--(axis cs:7.6613729,45.0618342);

\path [draw=crimson2226346]
(axis cs:7.6657101,45.0586609)
--(axis cs:7.665638,45.0587547);

\path [draw=crimson2226346]
(axis cs:7.6657101,45.0586609)
--(axis cs:7.6658047,45.0586781);

\path [draw=crimson2226346]
(axis cs:7.6657101,45.0586609)
--(axis cs:7.6656153,45.0586257);

\path [draw=firebrick165038]
(axis cs:7.665638,45.0587547)
--(axis cs:7.6651219,45.059426);

\path [draw=firebrick165038]
(axis cs:7.6651219,45.059426)
--(axis cs:7.665059,45.0595078);

\path [draw=firebrick165038]
(axis cs:7.665059,45.0595078)
--(axis cs:7.6649801,45.0593919);

\path [draw=firebrick165038]
(axis cs:7.665059,45.0595078)
--(axis cs:7.6655908,45.060264);

\path [draw=firebrick165038]
(axis cs:7.6686603,45.0623591)
--(axis cs:7.6684622,45.0624249);

\path [draw=firebrick165038]
(axis cs:7.6686603,45.0623591)
--(axis cs:7.668573,45.0622348);

\path [draw=firebrick165038]
(axis cs:7.6686603,45.0623591)
--(axis cs:7.6691883,45.0631266);

\path [draw=firebrick165038]
(axis cs:7.6686603,45.0623591)
--(axis cs:7.6688882,45.0622815);

\path [draw=firebrick165038]
(axis cs:7.6684622,45.0624249)
--(axis cs:7.6683925,45.0624502);

\path [draw=firebrick165038]
(axis cs:7.6684622,45.0624249)
--(axis cs:7.6690049,45.0632143);

\path [draw=firebrick165038]
(axis cs:7.6684622,45.0624249)
--(axis cs:7.6684195,45.0623567);

\path [draw=firebrick165038]
(axis cs:7.6683925,45.0624502)
--(axis cs:7.667113,45.0629141);

\path [draw=coral24814282]
(axis cs:7.667113,45.0629141)
--(axis cs:7.6670522,45.0629361);

\path [draw=crimson2226346]
(axis cs:7.6670522,45.0629361)
--(axis cs:7.6656924,45.0634316);

\path [draw=coral24814282]
(axis cs:7.6670522,45.0629361)
--(axis cs:7.6670085,45.0628711);

\path [draw=coral24814282]
(axis cs:7.6670522,45.0629361)
--(axis cs:7.6670923,45.062995);

\path [draw=crimson2226346]
(axis cs:7.6656924,45.0634316)
--(axis cs:7.6656079,45.0634624);

\path [draw=crimson2226346]
(axis cs:7.6656079,45.0634624)
--(axis cs:7.6642387,45.0639632);

\path [draw=crimson2226346]
(axis cs:7.6656079,45.0634624)
--(axis cs:7.6655647,45.0633975);

\path [draw=crimson2226346]
(axis cs:7.6656079,45.0634624)
--(axis cs:7.6656523,45.0635267);

\path [draw=crimson2226346]
(axis cs:7.6642387,45.0639632)
--(axis cs:7.6641688,45.0639888);

\path [draw=crimson2226346]
(axis cs:7.6641688,45.0639888)
--(axis cs:7.6641222,45.0639235);

\path [draw=crimson2226346]
(axis cs:7.6641688,45.0639888)
--(axis cs:7.6646652,45.0646841);

\path [draw=khaki253210127]
(axis cs:7.6650819,45.021579)
--(axis cs:7.665115,45.0215708);

\path [draw=coral24814282]
(axis cs:7.6650819,45.021579)
--(axis cs:7.6651112,45.021651);

\path [draw=khaki253210127]
(axis cs:7.6650819,45.021579)
--(axis cs:7.6649807,45.0216051);

\path [draw=khaki253210127]
(axis cs:7.6650819,45.021579)
--(axis cs:7.6650607,45.0215274);

\path [draw=khaki253210127]
(axis cs:7.665115,45.0215708)
--(axis cs:7.665171,45.0215569);

\path [draw=coral24814282]
(axis cs:7.665171,45.0215569)
--(axis cs:7.6658323,45.0213932);

\path [draw=crimson2226346]
(axis cs:7.6658323,45.0213932)
--(axis cs:7.6666118,45.0212078);

\path [draw=coral24814282]
(axis cs:7.6658323,45.0213932)
--(axis cs:7.6658131,45.0213482);

\path [draw=firebrick165038]
(axis cs:7.6666118,45.0212078)
--(axis cs:7.6667789,45.021168);

\path [draw=firebrick165038]
(axis cs:7.6667789,45.021168)
--(axis cs:7.6665087,45.0205509);

\path [draw=firebrick165038]
(axis cs:7.6667789,45.021168)
--(axis cs:7.6668114,45.0212422);

\path [draw=firebrick165038]
(axis cs:7.6571078,45.0233069)
--(axis cs:7.6569187,45.0233463);

\path [draw=firebrick165038]
(axis cs:7.6571078,45.0233069)
--(axis cs:7.6579592,45.0231307);

\path [draw=firebrick165038]
(axis cs:7.6569187,45.0233463)
--(axis cs:7.6567825,45.0233813);

\path [draw=firebrick165038]
(axis cs:7.6567825,45.0233813)
--(axis cs:7.656675,45.023413);

\path [draw=firebrick165038]
(axis cs:7.656675,45.023413)
--(axis cs:7.6566004,45.0234432);

\path [draw=firebrick165038]
(axis cs:7.6566004,45.0234432)
--(axis cs:7.6564576,45.0235203);

\path [draw=firebrick165038]
(axis cs:7.6564576,45.0235203)
--(axis cs:7.6563234,45.0235828);

\path [draw=firebrick165038]
(axis cs:7.6564576,45.0235203)
--(axis cs:7.6564491,45.0235089);

\path [draw=firebrick165038]
(axis cs:7.6563234,45.0235828)
--(axis cs:7.6563141,45.0236156);

\path [draw=firebrick165038]
(axis cs:7.6563234,45.0235828)
--(axis cs:7.6562074,45.0236198);

\path [draw=coral24814282]
(axis cs:7.6796059,45.0410668)
--(axis cs:7.6793231,45.0410231);

\path [draw=khaki253210127]
(axis cs:7.6796059,45.0410668)
--(axis cs:7.6795673,45.0410506);

\path [draw=khaki253210127]
(axis cs:7.6796059,45.0410668)
--(axis cs:7.6796542,45.0410824);

\path [draw=coral24814282]
(axis cs:7.6793231,45.0410231)
--(axis cs:7.6792577,45.041014);

\path [draw=coral24814282]
(axis cs:7.6792577,45.041014)
--(axis cs:7.6791308,45.0410173);

\path [draw=crimson2226346]
(axis cs:7.6791308,45.0410173)
--(axis cs:7.6789956,45.0410324);

\path [draw=crimson2226346]
(axis cs:7.6789956,45.0410324)
--(axis cs:7.679116,45.0409634);

\path [draw=crimson2226346]
(axis cs:7.6789956,45.0410324)
--(axis cs:7.6789388,45.0410482);

\path [draw=khaki253210127]
(axis cs:7.6795673,45.0410506)
--(axis cs:7.6795312,45.0410317);

\path [draw=khaki253210127]
(axis cs:7.6795312,45.0410317)
--(axis cs:7.679498,45.0410104);

\path [draw=coral24814282]
(axis cs:7.679498,45.0410104)
--(axis cs:7.6794679,45.0409869);

\path [draw=coral24814282]
(axis cs:7.6794679,45.0409869)
--(axis cs:7.6794371,45.0409566);

\path [draw=coral24814282]
(axis cs:7.6794371,45.0409566)
--(axis cs:7.6794174,45.040938);

\path [draw=coral24814282]
(axis cs:7.6794174,45.040938)
--(axis cs:7.6794004,45.0409043);

\path [draw=coral24814282]
(axis cs:7.6794004,45.0409043)
--(axis cs:7.679388,45.040882);

\path [draw=coral24814282]
(axis cs:7.6794004,45.0409043)
--(axis cs:7.6794472,45.0408826);

\path [draw=coral24814282]
(axis cs:7.679388,45.040882)
--(axis cs:7.6793732,45.0408382);

\path [draw=coral24814282]
(axis cs:7.6793732,45.0408382)
--(axis cs:7.6793676,45.040774);

\path [draw=coral24814282]
(axis cs:7.6793676,45.040774)
--(axis cs:7.6793804,45.0407104);

\path [draw=coral24814282]
(axis cs:7.6793804,45.0407104)
--(axis cs:7.6792483,45.0408425);

\path [draw=coral24814282]
(axis cs:7.6793804,45.0407104)
--(axis cs:7.6794293,45.0406252);

\path [draw=crimson2226346]
(axis cs:7.6821971,45.0391471)
--(axis cs:7.6820918,45.039225);

\path [draw=crimson2226346]
(axis cs:7.6821971,45.0391471)
--(axis cs:7.6820588,45.0388232);

\path [draw=crimson2226346]
(axis cs:7.6821971,45.0391471)
--(axis cs:7.6824558,45.0397318);

\path [draw=crimson2226346]
(axis cs:7.6820918,45.039225)
--(axis cs:7.6815554,45.0396091);

\path [draw=firebrick165038]
(axis cs:7.6815554,45.0396091)
--(axis cs:7.6814672,45.0396765);

\path [draw=firebrick165038]
(axis cs:7.6814672,45.0396765)
--(axis cs:7.681351,45.039766);

\path [draw=firebrick165038]
(axis cs:7.6814672,45.0396765)
--(axis cs:7.6815043,45.0397615);

\path [draw=firebrick165038]
(axis cs:7.6814672,45.0396765)
--(axis cs:7.6814321,45.0396051);

\path [draw=coral24814282]
(axis cs:7.704414,45.0691339)
--(axis cs:7.7041525,45.0690881);

\path [draw=khaki253210127]
(axis cs:7.704414,45.0691339)
--(axis cs:7.7044459,45.0690438);

\path [draw=khaki253210127]
(axis cs:7.704414,45.0691339)
--(axis cs:7.7042756,45.0695373);

\path [draw=coral24814282]
(axis cs:7.7041525,45.0690881)
--(axis cs:7.704033,45.0690671);

\path [draw=coral24814282]
(axis cs:7.7041525,45.0690881)
--(axis cs:7.7041869,45.0689976);

\path [draw=crimson2226346]
(axis cs:7.704033,45.0690671)
--(axis cs:7.7038882,45.069095);

\path [draw=crimson2226346]
(axis cs:7.7038882,45.069095)
--(axis cs:7.7037494,45.0691218);

\path [draw=crimson2226346]
(axis cs:7.7038882,45.069095)
--(axis cs:7.7038549,45.0690129);

\path [draw=crimson2226346]
(axis cs:7.7037494,45.0691218)
--(axis cs:7.7036744,45.0691706);

\path [draw=crimson2226346]
(axis cs:7.7036744,45.0691706)
--(axis cs:7.7035393,45.069259);

\path [draw=crimson2226346]
(axis cs:7.7036744,45.0691706)
--(axis cs:7.7035823,45.0691067);

\path [draw=firebrick165038]
(axis cs:7.6830132,45.0463814)
--(axis cs:7.6829546,45.046329);

\path [draw=firebrick165038]
(axis cs:7.6830132,45.0463814)
--(axis cs:7.6830836,45.0462958);

\path [draw=firebrick165038]
(axis cs:7.6830132,45.0463814)
--(axis cs:7.6826829,45.0468041);

\path [draw=firebrick165038]
(axis cs:7.6829546,45.046329)
--(axis cs:7.6829286,45.0463057);

\path [draw=firebrick165038]
(axis cs:7.6829286,45.0463057)
--(axis cs:7.6827524,45.0463683);

\path [draw=firebrick165038]
(axis cs:7.6829286,45.0463057)
--(axis cs:7.6828984,45.0462671);

\path [draw=firebrick165038]
(axis cs:7.6453015,45.0610566)
--(axis cs:7.6452989,45.0611931);

\path [draw=firebrick165038]
(axis cs:7.6453015,45.0610566)
--(axis cs:7.6451681,45.0610856);

\path [draw=firebrick165038]
(axis cs:7.6453015,45.0610566)
--(axis cs:7.6454718,45.0609716);

\path [draw=firebrick165038]
(axis cs:7.6452989,45.0611931)
--(axis cs:7.6452799,45.0621717);

\path [draw=firebrick165038]
(axis cs:7.6452799,45.0621717)
--(axis cs:7.6452594,45.0627955);

\path [draw=firebrick165038]
(axis cs:7.6452799,45.0621717)
--(axis cs:7.6469519,45.0621022);

\path [draw=firebrick165038]
(axis cs:7.6452594,45.0627955)
--(axis cs:7.645236,45.0633109);

\path [draw=firebrick165038]
(axis cs:7.6452594,45.0627955)
--(axis cs:7.6453417,45.0627916);

\path [draw=firebrick165038]
(axis cs:7.645236,45.0633109)
--(axis cs:7.6452325,45.0633879);

\path [draw=firebrick165038]
(axis cs:7.6452325,45.0633879)
--(axis cs:7.6452321,45.0634031);

\path [draw=firebrick165038]
(axis cs:7.6452321,45.0634031)
--(axis cs:7.6452065,45.0644078);

\path [draw=firebrick165038]
(axis cs:7.6452321,45.0634031)
--(axis cs:7.6450776,45.0633483);

\path [draw=firebrick165038]
(axis cs:7.6452321,45.0634031)
--(axis cs:7.6458233,45.0636062);

\path [draw=firebrick165038]
(axis cs:7.6452065,45.0644078)
--(axis cs:7.6452057,45.064441);

\path [draw=firebrick165038]
(axis cs:7.6452057,45.064441)
--(axis cs:7.6452049,45.0644714);

\path [draw=firebrick165038]
(axis cs:7.6452049,45.0644714)
--(axis cs:7.6452042,45.0644978);

\path [draw=firebrick165038]
(axis cs:7.6452042,45.0644978)
--(axis cs:7.6452032,45.0645225);

\path [draw=firebrick165038]
(axis cs:7.6452042,45.0644978)
--(axis cs:7.6448996,45.06448);

\path [draw=firebrick165038]
(axis cs:7.6452042,45.0644978)
--(axis cs:7.6452674,45.0645046);

\path [draw=firebrick165038]
(axis cs:7.6452032,45.0645225)
--(axis cs:7.6451995,45.0646153);

\path [draw=firebrick165038]
(axis cs:7.6451995,45.0646153)
--(axis cs:7.6451416,45.0660729);

\path [draw=crimson2226346]
(axis cs:7.6451416,45.0660729)
--(axis cs:7.6451403,45.0661061);

\path [draw=crimson2226346]
(axis cs:7.6451403,45.0661061)
--(axis cs:7.6451374,45.0661797);

\path [draw=crimson2226346]
(axis cs:7.6451374,45.0661797)
--(axis cs:7.6451661,45.0663454);

\path [draw=crimson2226346]
(axis cs:7.6451374,45.0661797)
--(axis cs:7.6448029,45.0663047);

\path [draw=crimson2226346]
(axis cs:7.6451374,45.0661797)
--(axis cs:7.6452175,45.0661492);

\path [draw=crimson2226346]
(axis cs:7.6451661,45.0663454)
--(axis cs:7.6452626,45.0663084);

\path [draw=crimson2226346]
(axis cs:7.6451661,45.0663454)
--(axis cs:7.6448584,45.0664644);

\path [draw=crimson2226346]
(axis cs:7.6451661,45.0663454)
--(axis cs:7.6452035,45.0664884);

\path [draw=firebrick165038]
(axis cs:7.6489969,45.0551572)
--(axis cs:7.6487484,45.0555549);

\path [draw=firebrick165038]
(axis cs:7.6489969,45.0551572)
--(axis cs:7.6490696,45.0551697);

\path [draw=firebrick165038]
(axis cs:7.6489969,45.0551572)
--(axis cs:7.6490483,45.0550794);

\path [draw=firebrick165038]
(axis cs:7.6487484,45.0555549)
--(axis cs:7.6486092,45.0557729);

\path [draw=firebrick165038]
(axis cs:7.6487484,45.0555549)
--(axis cs:7.6488029,45.0556322);

\path [draw=firebrick165038]
(axis cs:7.6486092,45.0557729)
--(axis cs:7.6480544,45.0566413);

\path [draw=firebrick165038]
(axis cs:7.6480544,45.0566413)
--(axis cs:7.6480207,45.0566941);

\path [draw=firebrick165038]
(axis cs:7.6480207,45.0566941)
--(axis cs:7.6475225,45.0574419);

\path [draw=firebrick165038]
(axis cs:7.6480207,45.0566941)
--(axis cs:7.6480887,45.0567058);

\path [draw=firebrick165038]
(axis cs:7.6475225,45.0574419)
--(axis cs:7.6475651,45.057566);

\path [draw=firebrick165038]
(axis cs:7.6475225,45.0574419)
--(axis cs:7.647356,45.057703);

\path [draw=firebrick165038]
(axis cs:7.6511975,45.082875)
--(axis cs:7.6511461,45.0827381);

\path [draw=firebrick165038]
(axis cs:7.6511975,45.082875)
--(axis cs:7.6511591,45.0829127);

\path [draw=firebrick165038]
(axis cs:7.6511975,45.082875)
--(axis cs:7.6512547,45.0828428);

\path [draw=firebrick165038]
(axis cs:7.6511461,45.0827381)
--(axis cs:7.6507312,45.0816309);

\path [draw=firebrick165038]
(axis cs:7.6511461,45.0827381)
--(axis cs:7.6510941,45.082801);

\path [draw=firebrick165038]
(axis cs:7.6507312,45.0816309)
--(axis cs:7.6504882,45.0810509);

\path [draw=firebrick165038]
(axis cs:7.6507312,45.0816309)
--(axis cs:7.6509904,45.0815806);

\path [draw=firebrick165038]
(axis cs:7.6504882,45.0810509)
--(axis cs:7.6504692,45.0810055);

\path [draw=firebrick165038]
(axis cs:7.6504692,45.0810055)
--(axis cs:7.6504506,45.0809571);

\path [draw=firebrick165038]
(axis cs:7.6504692,45.0810055)
--(axis cs:7.6507365,45.0809481);

\path [draw=firebrick165038]
(axis cs:7.6504692,45.0810055)
--(axis cs:7.6503793,45.0810243);

\path [draw=firebrick165038]
(axis cs:7.6504506,45.0809571)
--(axis cs:7.6501995,45.080303);

\path [draw=firebrick165038]
(axis cs:7.6501995,45.080303)
--(axis cs:7.6501852,45.0802667);

\path [draw=firebrick165038]
(axis cs:7.6501852,45.0802667)
--(axis cs:7.6501728,45.0802337);

\path [draw=firebrick165038]
(axis cs:7.6501728,45.0802337)
--(axis cs:7.6501661,45.0802159);

\path [draw=firebrick165038]
(axis cs:7.6501661,45.0802159)
--(axis cs:7.6501508,45.0801766);

\path [draw=firebrick165038]
(axis cs:7.6501661,45.0802159)
--(axis cs:7.6504407,45.0801524);

\path [draw=firebrick165038]
(axis cs:7.6501661,45.0802159)
--(axis cs:7.6500733,45.0802393);

\path [draw=firebrick165038]
(axis cs:7.6501508,45.0801766)
--(axis cs:7.6501438,45.0801588);

\path [draw=firebrick165038]
(axis cs:7.6501438,45.0801588)
--(axis cs:7.6499363,45.0796274);

\path [draw=firebrick165038]
(axis cs:7.6499363,45.0796274)
--(axis cs:7.6497061,45.0790401);

\path [draw=firebrick165038]
(axis cs:7.6499363,45.0796274)
--(axis cs:7.6500646,45.0795983);

\path [draw=firebrick165038]
(axis cs:7.6497061,45.0790401)
--(axis cs:7.6495558,45.0786527);

\path [draw=firebrick165038]
(axis cs:7.6497061,45.0790401)
--(axis cs:7.6498354,45.079009);

\path [draw=firebrick165038]
(axis cs:7.6495558,45.0786527)
--(axis cs:7.6495054,45.0785236);

\path [draw=firebrick165038]
(axis cs:7.6495054,45.0785236)
--(axis cs:7.6494485,45.078373);

\path [draw=firebrick165038]
(axis cs:7.6495054,45.0785236)
--(axis cs:7.6497641,45.078436);

\path [draw=firebrick165038]
(axis cs:7.6495054,45.0785236)
--(axis cs:7.6493236,45.078589);

\path [draw=darkseagreen134203102]
(axis cs:7.6618017,45.0574821)
--(axis cs:7.6617547,45.0574421);

\path [draw=darkseagreen134203102]
(axis cs:7.6618017,45.0574821)
--(axis cs:7.6620678,45.0573609);

\path [draw=khaki203232129]
(axis cs:7.6618017,45.0574821)
--(axis cs:7.661886,45.0575502);

\path [draw=darkseagreen134203102]
(axis cs:7.6618017,45.0574821)
--(axis cs:7.6617062,45.0575194);

\path [draw=crimson2226346]
(axis cs:7.6617547,45.0574421)
--(axis cs:7.6609685,45.0567726);

\path [draw=crimson2226346]
(axis cs:7.6609685,45.0567726)
--(axis cs:7.6609123,45.0567248);

\path [draw=crimson2226346]
(axis cs:7.6609123,45.0567248)
--(axis cs:7.6608736,45.0566921);

\path [draw=crimson2226346]
(axis cs:7.6609123,45.0567248)
--(axis cs:7.6610104,45.0566845);

\path [draw=crimson2226346]
(axis cs:7.6609123,45.0567248)
--(axis cs:7.6607971,45.0567713);

\path [draw=crimson2226346]
(axis cs:7.6608736,45.0566921)
--(axis cs:7.66058,45.0564446);

\path [draw=crimson2226346]
(axis cs:7.66058,45.0564446)
--(axis cs:7.6605502,45.0564194);

\path [draw=crimson2226346]
(axis cs:7.66058,45.0564446)
--(axis cs:7.6604767,45.0564789);

\path [draw=firebrick165038]
(axis cs:7.6605502,45.0564194)
--(axis cs:7.659961,45.0559444);

\path [draw=firebrick165038]
(axis cs:7.659961,45.0559444)
--(axis cs:7.6598925,45.0558878);

\path [draw=firebrick165038]
(axis cs:7.6598925,45.0558878)
--(axis cs:7.6600153,45.0558401);

\path [draw=firebrick165038]
(axis cs:7.6598925,45.0558878)
--(axis cs:7.6597672,45.0559364);

\path [draw=firebrick165038]
(axis cs:7.6598925,45.0558878)
--(axis cs:7.6598371,45.0558455);

\path [draw=lemonchiffon254254189]
(axis cs:7.6743077,45.0593203)
--(axis cs:7.6743462,45.0593755);

\path [draw=lemonchiffon254254189]
(axis cs:7.6743077,45.0593203)
--(axis cs:7.6735908,45.0595739);

\path [draw=lemonchiffon254254189]
(axis cs:7.6743077,45.0593203)
--(axis cs:7.6746576,45.0591975);

\path [draw=coral24814282]
(axis cs:7.6743462,45.0593755)
--(axis cs:7.6748387,45.0600815);

\path [draw=coral24814282]
(axis cs:7.6748387,45.0600815)
--(axis cs:7.6748694,45.0601255);

\path [draw=coral24814282]
(axis cs:7.6748694,45.0601255)
--(axis cs:7.674908,45.0601794);

\path [draw=coral24814282]
(axis cs:7.6748694,45.0601255)
--(axis cs:7.6749151,45.0601092);

\path [draw=coral24814282]
(axis cs:7.6748694,45.0601255)
--(axis cs:7.6747889,45.0601527);

\path [draw=firebrick165038]
(axis cs:7.674908,45.0601794)
--(axis cs:7.6754856,45.060986);

\path [draw=firebrick165038]
(axis cs:7.6754856,45.060986)
--(axis cs:7.6754951,45.0609993);

\path [draw=firebrick165038]
(axis cs:7.6754951,45.0609993)
--(axis cs:7.6755089,45.0610186);

\path [draw=firebrick165038]
(axis cs:7.6755089,45.0610186)
--(axis cs:7.6755346,45.0610544);

\path [draw=firebrick165038]
(axis cs:7.6755346,45.0610544)
--(axis cs:7.675545,45.0610685);

\path [draw=firebrick165038]
(axis cs:7.675545,45.0610685)
--(axis cs:7.6755919,45.0611326);

\path [draw=firebrick165038]
(axis cs:7.675545,45.0610685)
--(axis cs:7.6754684,45.0610957);

\path [draw=firebrick165038]
(axis cs:7.675545,45.0610685)
--(axis cs:7.6755956,45.0610507);

\path [draw=crimson2226346]
(axis cs:7.6755919,45.0611326)
--(axis cs:7.6756064,45.0611524);

\path [draw=crimson2226346]
(axis cs:7.6756064,45.0611524)
--(axis cs:7.676145,45.0618878);

\path [draw=coral24814282]
(axis cs:7.676145,45.0618878)
--(axis cs:7.6761796,45.0619351);

\path [draw=coral24814282]
(axis cs:7.6761796,45.0619351)
--(axis cs:7.6762068,45.0619723);

\path [draw=coral24814282]
(axis cs:7.6761796,45.0619351)
--(axis cs:7.6761143,45.0619583);

\path [draw=coral24814282]
(axis cs:7.6761796,45.0619351)
--(axis cs:7.6762285,45.061917);

\path [draw=coral24814282]
(axis cs:7.6762068,45.0619723)
--(axis cs:7.6766111,45.0625244);

\path [draw=khaki253210127]
(axis cs:7.6766111,45.0625244)
--(axis cs:7.6766436,45.0625687);

\path [draw=khaki253210127]
(axis cs:7.6766436,45.0625687)
--(axis cs:7.6766783,45.0626161);

\path [draw=khaki253210127]
(axis cs:7.6766436,45.0625687)
--(axis cs:7.6766904,45.062552);

\path [draw=coral24814282]
(axis cs:7.6766436,45.0625687)
--(axis cs:7.6765672,45.062596);

\path [draw=khaki253210127]
(axis cs:7.6766783,45.0626161)
--(axis cs:7.6770259,45.0630974);

\path [draw=lemonchiffon254254189]
(axis cs:7.6770259,45.0630974)
--(axis cs:7.6770538,45.0631361);

\path [draw=firebrick165038]
(axis cs:7.6688902,45.0514664)
--(axis cs:7.6682305,45.0518183);

\path [draw=firebrick165038]
(axis cs:7.6688902,45.0514664)
--(axis cs:7.6695368,45.0520315);

\path [draw=firebrick165038]
(axis cs:7.6688902,45.0514664)
--(axis cs:7.6688267,45.0514113);

\path [draw=firebrick165038]
(axis cs:7.6682305,45.0518183)
--(axis cs:7.6681944,45.0518269);

\path [draw=firebrick165038]
(axis cs:7.6681944,45.0518269)
--(axis cs:7.6680668,45.0518605);

\path [draw=firebrick165038]
(axis cs:7.6680668,45.0518605)
--(axis cs:7.6679037,45.0517117);

\path [draw=firebrick165038]
(axis cs:7.6680668,45.0518605)
--(axis cs:7.66821,45.0519818);

\path [draw=firebrick165038]
(axis cs:7.6680668,45.0518605)
--(axis cs:7.6679546,45.051951);

\path [draw=firebrick165038]
(axis cs:7.6680668,45.0518605)
--(axis cs:7.668145,45.0517807);

\path [draw=firebrick165038]
(axis cs:7.6677982,45.073684)
--(axis cs:7.667769,45.0736119);

\path [draw=firebrick165038]
(axis cs:7.6677982,45.073684)
--(axis cs:7.6677927,45.073717);

\path [draw=firebrick165038]
(axis cs:7.6677982,45.073684)
--(axis cs:7.6678109,45.0736543);

\path [draw=firebrick165038]
(axis cs:7.667769,45.0736119)
--(axis cs:7.6677196,45.0735421);

\path [draw=firebrick165038]
(axis cs:7.6677196,45.0735421)
--(axis cs:7.6675652,45.0733184);

\path [draw=firebrick165038]
(axis cs:7.6675652,45.0733184)
--(axis cs:7.6675089,45.0732399);

\path [draw=crimson2226346]
(axis cs:7.6666026,45.0705546)
--(axis cs:7.6669874,45.071113);

\path [draw=crimson2226346]
(axis cs:7.6666026,45.0705546)
--(axis cs:7.6661199,45.0707337);

\path [draw=crimson2226346]
(axis cs:7.6666026,45.0705546)
--(axis cs:7.667002,45.070418);

\path [draw=crimson2226346]
(axis cs:7.6669874,45.071113)
--(axis cs:7.6673728,45.0709706);

\path [draw=crimson2226346]
(axis cs:7.6669874,45.071113)
--(axis cs:7.6668211,45.0711718);

\path [draw=firebrick165038]
(axis cs:7.6682501,45.0706016)
--(axis cs:7.6681989,45.070621);

\path [draw=firebrick165038]
(axis cs:7.6682501,45.0706016)
--(axis cs:7.6682807,45.070646);

\path [draw=firebrick165038]
(axis cs:7.6682501,45.0706016)
--(axis cs:7.6678992,45.0701043);

\path [draw=firebrick165038]
(axis cs:7.6682501,45.0706016)
--(axis cs:7.6684048,45.0705414);

\path [draw=firebrick165038]
(axis cs:7.6681989,45.070621)
--(axis cs:7.6675461,45.0708684);

\path [draw=crimson2226346]
(axis cs:7.6675461,45.0708684)
--(axis cs:7.6674425,45.0709287);

\path [draw=crimson2226346]
(axis cs:7.6674425,45.0709287)
--(axis cs:7.6680134,45.0717302);

\path [draw=crimson2226346]
(axis cs:7.6674425,45.0709287)
--(axis cs:7.6673728,45.0709706);

\path [draw=crimson2226346]
(axis cs:7.6680134,45.0717302)
--(axis cs:7.6680722,45.0717944);

\path [draw=crimson2226346]
(axis cs:7.6680722,45.0717944)
--(axis cs:7.6681357,45.0718625);

\path [draw=crimson2226346]
(axis cs:7.6680722,45.0717944)
--(axis cs:7.6679699,45.0718414);

\path [draw=crimson2226346]
(axis cs:7.6680722,45.0717944)
--(axis cs:7.6681717,45.071752);

\path [draw=firebrick165038]
(axis cs:7.6681357,45.0718625)
--(axis cs:7.6686514,45.0725019);

\path [draw=firebrick165038]
(axis cs:7.6686514,45.0725019)
--(axis cs:7.6686962,45.072566);

\path [draw=firebrick165038]
(axis cs:7.6686962,45.072566)
--(axis cs:7.668728,45.072615);

\path [draw=firebrick165038]
(axis cs:7.6686962,45.072566)
--(axis cs:7.668796,45.0725301);

\path [draw=firebrick165038]
(axis cs:7.6686962,45.072566)
--(axis cs:7.6685916,45.0726026);

\path [draw=firebrick165038]
(axis cs:7.668728,45.072615)
--(axis cs:7.6691215,45.0731897);

\path [draw=firebrick165038]
(axis cs:7.6691215,45.0731897)
--(axis cs:7.6691812,45.0732358);

\path [draw=firebrick165038]
(axis cs:7.6691812,45.0732358)
--(axis cs:7.6685949,45.0734579);

\path [draw=firebrick165038]
(axis cs:7.6691812,45.0732358)
--(axis cs:7.6698459,45.0730096);

\path [draw=firebrick165038]
(axis cs:7.6691812,45.0732358)
--(axis cs:7.6692052,45.0732688);

\path [draw=firebrick165038]
(axis cs:7.6598345,45.0697406)
--(axis cs:7.6597885,45.0696675);

\path [draw=firebrick165038]
(axis cs:7.6598345,45.0697406)
--(axis cs:7.6596149,45.0698199);

\path [draw=firebrick165038]
(axis cs:7.6598345,45.0697406)
--(axis cs:7.6600298,45.0696699);

\path [draw=firebrick165038]
(axis cs:7.6598345,45.0697406)
--(axis cs:7.6599304,45.0698817);

\path [draw=firebrick165038]
(axis cs:7.6597885,45.0696675)
--(axis cs:7.659757,45.0696176);

\path [draw=firebrick165038]
(axis cs:7.659757,45.0696176)
--(axis cs:7.6598109,45.0695986);

\path [draw=firebrick165038]
(axis cs:7.659757,45.0696176)
--(axis cs:7.6597223,45.0695654);

\path [draw=firebrick165038]
(axis cs:7.659757,45.0696176)
--(axis cs:7.6595287,45.0696992);

\path [draw=firebrick165038]
(axis cs:7.7107667,45.0860849)
--(axis cs:7.7104412,45.0860419);

\path [draw=firebrick165038]
(axis cs:7.7104412,45.0860419)
--(axis cs:7.7097422,45.0857852);

\path [draw=firebrick165038]
(axis cs:7.7097422,45.0857852)
--(axis cs:7.7095752,45.0857098);

\path [draw=firebrick165038]
(axis cs:7.7097422,45.0857852)
--(axis cs:7.7095699,45.0859754);

\path [draw=firebrick165038]
(axis cs:7.6945156,45.0741549)
--(axis cs:7.6945455,45.0741809);

\path [draw=firebrick165038]
(axis cs:7.6945156,45.0741549)
--(axis cs:7.694728,45.0740828);

\path [draw=firebrick165038]
(axis cs:7.6945455,45.0741809)
--(axis cs:7.694586,45.0742035);

\path [draw=firebrick165038]
(axis cs:7.694586,45.0742035)
--(axis cs:7.6948822,45.0743373);

\path [draw=firebrick165038]
(axis cs:7.6948822,45.0743373)
--(axis cs:7.6952181,45.0744853);

\path [draw=firebrick165038]
(axis cs:7.70165,45.0755007)
--(axis cs:7.7011138,45.076083);

\path [draw=firebrick165038]
(axis cs:7.70165,45.0755007)
--(axis cs:7.7012104,45.0754326);

\path [draw=crimson2226346]
(axis cs:7.70165,45.0755007)
--(axis cs:7.7023404,45.0755786);

\path [draw=firebrick165038]
(axis cs:7.7011138,45.076083)
--(axis cs:7.7004546,45.0768226);

\path [draw=firebrick165038]
(axis cs:7.7011138,45.076083)
--(axis cs:7.7018829,45.0764261);

\path [draw=firebrick165038]
(axis cs:7.7004546,45.0768226)
--(axis cs:7.6999867,45.0773336);

\path [draw=firebrick165038]
(axis cs:7.7004546,45.0768226)
--(axis cs:7.6989692,45.0761526);

\path [draw=firebrick165038]
(axis cs:7.6999867,45.0773336)
--(axis cs:7.6999185,45.0774052);

\path [draw=firebrick165038]
(axis cs:7.6999867,45.0773336)
--(axis cs:7.700212,45.077427);

\path [draw=firebrick165038]
(axis cs:7.6990856,45.0782935)
--(axis cs:7.6974293,45.0775487);

\path [draw=firebrick165038]
(axis cs:7.6997374,45.0825731)
--(axis cs:7.7012753,45.0823172);

\path [draw=firebrick165038]
(axis cs:7.6997374,45.0825731)
--(axis cs:7.698197,45.0828115);

\path [draw=firebrick165038]
(axis cs:7.6997374,45.0825731)
--(axis cs:7.6999493,45.0832724);

\path [draw=firebrick165038]
(axis cs:7.6983054,45.0835699)
--(axis cs:7.6999493,45.0832724);

\path [draw=firebrick165038]
(axis cs:7.6983054,45.0835699)
--(axis cs:7.6980348,45.0833033);

\path [draw=firebrick165038]
(axis cs:7.6983054,45.0835699)
--(axis cs:7.6982692,45.0835808);

\path [draw=firebrick165038]
(axis cs:7.6999493,45.0832724)
--(axis cs:7.700135,45.0839411);

\path [draw=firebrick165038]
(axis cs:7.6980225,45.0832515)
--(axis cs:7.6991956,45.0830154);

\path [draw=firebrick165038]
(axis cs:7.6980225,45.0832515)
--(axis cs:7.6978402,45.0832079);

\path [draw=firebrick165038]
(axis cs:7.6980225,45.0832515)
--(axis cs:7.6980348,45.0833033);

\path [draw=firebrick165038]
(axis cs:7.700135,45.0839411)
--(axis cs:7.7008385,45.0838634);

\path [draw=firebrick165038]
(axis cs:7.6966244,45.0926745)
--(axis cs:7.6979395,45.0927073);

\path [draw=firebrick165038]
(axis cs:7.6966244,45.0926745)
--(axis cs:7.6948937,45.0926308);

\path [draw=firebrick165038]
(axis cs:7.6966244,45.0926745)
--(axis cs:7.6960612,45.0918231);

\path [draw=firebrick165038]
(axis cs:7.6939143,45.0571533)
--(axis cs:7.6939817,45.0571285);

\path [draw=firebrick165038]
(axis cs:7.6939143,45.0571533)
--(axis cs:7.69392,45.0570896);

\path [draw=firebrick165038]
(axis cs:7.6939143,45.0571533)
--(axis cs:7.6939222,45.0573333);

\path [draw=firebrick165038]
(axis cs:7.6939817,45.0571285)
--(axis cs:7.6948418,45.0568132);

\path [draw=firebrick165038]
(axis cs:7.6948418,45.0568132)
--(axis cs:7.6948998,45.0567919);

\path [draw=firebrick165038]
(axis cs:7.6948998,45.0567919)
--(axis cs:7.695006,45.0569457);

\path [draw=firebrick165038]
(axis cs:7.6948998,45.0567919)
--(axis cs:7.6949692,45.0567661);

\path [draw=firebrick165038]
(axis cs:7.6948998,45.0567919)
--(axis cs:7.694875,45.0567559);

\path [draw=crimson2226346]
(axis cs:7.693909,45.0583206)
--(axis cs:7.6940333,45.0582711);

\path [draw=crimson2226346]
(axis cs:7.693909,45.0583206)
--(axis cs:7.6935038,45.0579144);

\path [draw=crimson2226346]
(axis cs:7.693909,45.0583206)
--(axis cs:7.6947152,45.0591462);

\path [draw=firebrick165038]
(axis cs:7.6940333,45.0582711)
--(axis cs:7.6947963,45.0579678);

\path [draw=firebrick165038]
(axis cs:7.6947963,45.0579678)
--(axis cs:7.6950073,45.0578839);

\path [draw=firebrick165038]
(axis cs:7.6950073,45.0578839)
--(axis cs:7.6950785,45.0578578);

\path [draw=firebrick165038]
(axis cs:7.6950073,45.0578839)
--(axis cs:7.6947946,45.0577754);

\path [draw=firebrick165038]
(axis cs:7.6950073,45.0578839)
--(axis cs:7.6951477,45.057952);

\path [draw=firebrick165038]
(axis cs:7.6950785,45.0578578)
--(axis cs:7.6954295,45.0577289);

\path [draw=firebrick165038]
(axis cs:7.6954295,45.0577289)
--(axis cs:7.6955484,45.0576852);

\path [draw=firebrick165038]
(axis cs:7.6955484,45.0576852)
--(axis cs:7.6956421,45.0577533);

\path [draw=firebrick165038]
(axis cs:7.6955484,45.0576852)
--(axis cs:7.6954634,45.0575689);

\path [draw=firebrick165038]
(axis cs:7.6955484,45.0576852)
--(axis cs:7.6957248,45.0576185);

\path [draw=firebrick165038]
(axis cs:7.6941146,45.0574288)
--(axis cs:7.6941898,45.0574671);

\path [draw=firebrick165038]
(axis cs:7.6941146,45.0574288)
--(axis cs:7.6941679,45.0574097);

\path [draw=firebrick165038]
(axis cs:7.6941146,45.0574288)
--(axis cs:7.6935111,45.0576358);

\path [draw=firebrick165038]
(axis cs:7.6941146,45.0574288)
--(axis cs:7.6939222,45.0573333);

\path [draw=firebrick165038]
(axis cs:7.6941898,45.0574671)
--(axis cs:7.6947946,45.0577754);

\path [draw=firebrick165038]
(axis cs:7.6951477,45.057952)
--(axis cs:7.6960556,45.0583938);

\path [draw=firebrick165038]
(axis cs:7.6960556,45.0583938)
--(axis cs:7.6961481,45.0584388);

\path [draw=firebrick165038]
(axis cs:7.6961481,45.0584388)
--(axis cs:7.6959688,45.0585274);

\path [draw=firebrick165038]
(axis cs:7.6961481,45.0584388)
--(axis cs:7.6962082,45.0584092);

\path [draw=firebrick165038]
(axis cs:7.695006,45.0569457)
--(axis cs:7.6951022,45.0570746);

\path [draw=firebrick165038]
(axis cs:7.695006,45.0569457)
--(axis cs:7.695077,45.0569203);

\path [draw=firebrick165038]
(axis cs:7.695006,45.0569457)
--(axis cs:7.6949492,45.056966);

\path [draw=firebrick165038]
(axis cs:7.6951022,45.0570746)
--(axis cs:7.6951681,45.0570506);

\path [draw=firebrick165038]
(axis cs:7.6951022,45.0570746)
--(axis cs:7.695041,45.0570965);

\path [draw=firebrick165038]
(axis cs:7.6951022,45.0570746)
--(axis cs:7.6951484,45.0571378);

\path [draw=firebrick165038]
(axis cs:7.6959637,45.0568829)
--(axis cs:7.6960021,45.0569381);

\path [draw=firebrick165038]
(axis cs:7.6959637,45.0568829)
--(axis cs:7.6958984,45.0567845);

\path [draw=firebrick165038]
(axis cs:7.6959637,45.0568829)
--(axis cs:7.6965641,45.0566915);

\path [draw=firebrick165038]
(axis cs:7.6960021,45.0569381)
--(axis cs:7.6962788,45.0573335);

\path [draw=firebrick165038]
(axis cs:7.6962788,45.0573335)
--(axis cs:7.6963206,45.0573933);

\path [draw=firebrick165038]
(axis cs:7.6963206,45.0573933)
--(axis cs:7.6963589,45.0574458);

\path [draw=firebrick165038]
(axis cs:7.6963206,45.0573933)
--(axis cs:7.6962513,45.0574195);

\path [draw=firebrick165038]
(axis cs:7.6963206,45.0573933)
--(axis cs:7.6964218,45.0573564);

\path [draw=firebrick165038]
(axis cs:7.6963589,45.0574458)
--(axis cs:7.6966744,45.0578787);

\path [draw=firebrick165038]
(axis cs:7.6966744,45.0578787)
--(axis cs:7.6967584,45.057994);

\path [draw=firebrick165038]
(axis cs:7.6967584,45.057994)
--(axis cs:7.6967662,45.0580834);

\path [draw=firebrick165038]
(axis cs:7.6967662,45.0580834)
--(axis cs:7.6966819,45.058167);

\path [draw=firebrick165038]
(axis cs:7.6967662,45.0580834)
--(axis cs:7.6965318,45.0580406);

\path [draw=firebrick165038]
(axis cs:7.6967662,45.0580834)
--(axis cs:7.6968932,45.0580591);

\path [draw=firebrick165038]
(axis cs:7.6938038,45.055645)
--(axis cs:7.6937982,45.0555916);

\path [draw=firebrick165038]
(axis cs:7.6938038,45.055645)
--(axis cs:7.693829,45.0556798);

\path [draw=firebrick165038]
(axis cs:7.6938038,45.055645)
--(axis cs:7.6937373,45.0556468);

\path [draw=firebrick165038]
(axis cs:7.6937982,45.0555916)
--(axis cs:7.693823,45.055526);

\path [draw=firebrick165038]
(axis cs:7.693823,45.055526)
--(axis cs:7.6938701,45.0554763);

\path [draw=firebrick165038]
(axis cs:7.6938701,45.0554763)
--(axis cs:7.6939281,45.0554423);

\path [draw=firebrick165038]
(axis cs:7.6938701,45.0554763)
--(axis cs:7.6938277,45.0554435);

\path [draw=firebrick165038]
(axis cs:7.6939281,45.0554423)
--(axis cs:7.6939885,45.0554261);

\path [draw=firebrick165038]
(axis cs:7.6939885,45.0554261)
--(axis cs:7.694076,45.0554196);

\path [draw=firebrick165038]
(axis cs:7.694076,45.0554196)
--(axis cs:7.6941478,45.0554356);

\path [draw=firebrick165038]
(axis cs:7.694076,45.0554196)
--(axis cs:7.6940794,45.055379);

\path [draw=firebrick165038]
(axis cs:7.6941478,45.0554356)
--(axis cs:7.6942121,45.0554608);

\path [draw=firebrick165038]
(axis cs:7.6942121,45.0554608)
--(axis cs:7.6942627,45.0555003);

\path [draw=firebrick165038]
(axis cs:7.6942627,45.0555003)
--(axis cs:7.6942866,45.0555504);

\path [draw=firebrick165038]
(axis cs:7.6942627,45.0555003)
--(axis cs:7.6942889,45.055493);

\path [draw=firebrick165038]
(axis cs:7.6942866,45.0555504)
--(axis cs:7.6942884,45.0556085);

\path [draw=firebrick165038]
(axis cs:7.6942884,45.0556085)
--(axis cs:7.6942737,45.0556521);

\path [draw=firebrick165038]
(axis cs:7.6942737,45.0556521)
--(axis cs:7.6942171,45.0557278);

\path [draw=firebrick165038]
(axis cs:7.6942171,45.0557278)
--(axis cs:7.6941657,45.055759);

\path [draw=firebrick165038]
(axis cs:7.6941657,45.055759)
--(axis cs:7.6941199,45.0557698);

\path [draw=firebrick165038]
(axis cs:7.6941657,45.055759)
--(axis cs:7.6942061,45.0558147);

\path [draw=firebrick165038]
(axis cs:7.6941199,45.0557698)
--(axis cs:7.69408,45.0557708);

\path [draw=firebrick165038]
(axis cs:7.69408,45.0557708)
--(axis cs:7.6940363,45.0557633);

\path [draw=firebrick165038]
(axis cs:7.6940363,45.0557633)
--(axis cs:7.6939679,45.0557445);

\path [draw=firebrick165038]
(axis cs:7.6940363,45.0557633)
--(axis cs:7.6940293,45.0558444);

\path [draw=firebrick165038]
(axis cs:7.6939679,45.0557445)
--(axis cs:7.6938801,45.0557116);

\path [draw=firebrick165038]
(axis cs:7.6939679,45.0557445)
--(axis cs:7.6940012,45.0556724);

\path [draw=firebrick165038]
(axis cs:7.6938801,45.0557116)
--(axis cs:7.693829,45.0556798);

\path [draw=firebrick165038]
(axis cs:7.6940293,45.0558444)
--(axis cs:7.6939698,45.0565327);

\path [draw=firebrick165038]
(axis cs:7.6939698,45.0565327)
--(axis cs:7.6939629,45.0566131);

\path [draw=firebrick165038]
(axis cs:7.6939629,45.0566131)
--(axis cs:7.6939579,45.0566684);

\path [draw=firebrick165038]
(axis cs:7.6939629,45.0566131)
--(axis cs:7.6940402,45.0565845);

\path [draw=firebrick165038]
(axis cs:7.6939629,45.0566131)
--(axis cs:7.6938646,45.056648);

\path [draw=firebrick165038]
(axis cs:7.6939579,45.0566684)
--(axis cs:7.69392,45.0570896);

\path [draw=firebrick165038]
(axis cs:7.6957181,45.0550973)
--(axis cs:7.6956486,45.0551175);

\path [draw=firebrick165038]
(axis cs:7.6957181,45.0550973)
--(axis cs:7.6956927,45.0551605);

\path [draw=firebrick165038]
(axis cs:7.6957181,45.0550973)
--(axis cs:7.6958531,45.0550666);

\path [draw=firebrick165038]
(axis cs:7.6957181,45.0550973)
--(axis cs:7.6954944,45.0549837);

\path [draw=firebrick165038]
(axis cs:7.6957181,45.0550973)
--(axis cs:7.6959726,45.05522);

\path [draw=firebrick165038]
(axis cs:7.6956486,45.0551175)
--(axis cs:7.6956275,45.0551236);

\path [draw=firebrick165038]
(axis cs:7.6956275,45.0551236)
--(axis cs:7.6949458,45.0553112);

\path [draw=firebrick165038]
(axis cs:7.6949458,45.0553112)
--(axis cs:7.6948596,45.0553349);

\path [draw=firebrick165038]
(axis cs:7.6948596,45.0553349)
--(axis cs:7.6947766,45.0553579);

\path [draw=firebrick165038]
(axis cs:7.6948596,45.0553349)
--(axis cs:7.694826,45.0552875);

\path [draw=firebrick165038]
(axis cs:7.6948596,45.0553349)
--(axis cs:7.6949003,45.0553912);

\path [draw=firebrick165038]
(axis cs:7.6947766,45.0553579)
--(axis cs:7.6943231,45.0554836);

\path [draw=firebrick165038]
(axis cs:7.6943231,45.0554836)
--(axis cs:7.6942889,45.055493);

\path [draw=firebrick165038]
(axis cs:7.6944385,45.0546186)
--(axis cs:7.6944263,45.0547201);

\path [draw=firebrick165038]
(axis cs:7.6944385,45.0546186)
--(axis cs:7.6943874,45.0545755);

\path [draw=firebrick165038]
(axis cs:7.6944385,45.0546186)
--(axis cs:7.6943268,45.0546016);

\path [draw=firebrick165038]
(axis cs:7.6944385,45.0546186)
--(axis cs:7.694587,45.0546571);

\path [draw=firebrick165038]
(axis cs:7.6944385,45.0546186)
--(axis cs:7.694142,45.0546941);

\path [draw=firebrick165038]
(axis cs:7.6944263,45.0547201)
--(axis cs:7.6944584,45.0547689);

\path [draw=firebrick165038]
(axis cs:7.6944584,45.0547689)
--(axis cs:7.6948132,45.0552694);

\path [draw=firebrick165038]
(axis cs:7.6948132,45.0552694)
--(axis cs:7.694826,45.0552875);

\path [draw=firebrick165038]
(axis cs:7.6949003,45.0553912)
--(axis cs:7.6949146,45.055411);

\path [draw=firebrick165038]
(axis cs:7.6949146,45.055411)
--(axis cs:7.6953589,45.0560256);

\path [draw=firebrick165038]
(axis cs:7.6953589,45.0560256)
--(axis cs:7.6953972,45.0560787);

\path [draw=firebrick165038]
(axis cs:7.6953972,45.0560787)
--(axis cs:7.6954409,45.0561387);

\path [draw=firebrick165038]
(axis cs:7.6953972,45.0560787)
--(axis cs:7.6954722,45.0560478);

\path [draw=firebrick165038]
(axis cs:7.6953972,45.0560787)
--(axis cs:7.6953014,45.056116);

\path [draw=firebrick165038]
(axis cs:7.6954409,45.0561387)
--(axis cs:7.6956081,45.056368);

\path [draw=firebrick165038]
(axis cs:7.6956081,45.056368)
--(axis cs:7.6956338,45.0564032);

\path [draw=firebrick165038]
(axis cs:7.6956338,45.0564032)
--(axis cs:7.6956973,45.0564956);

\path [draw=firebrick165038]
(axis cs:7.6956338,45.0564032)
--(axis cs:7.6961323,45.0562392);

\path [draw=firebrick165038]
(axis cs:7.6956973,45.0564956)
--(axis cs:7.6957299,45.0565426);

\path [draw=firebrick165038]
(axis cs:7.6956973,45.0564956)
--(axis cs:7.6956082,45.0565286);

\path [draw=firebrick165038]
(axis cs:7.6957299,45.0565426)
--(axis cs:7.6958101,45.0566585);

\path [draw=firebrick165038]
(axis cs:7.6958101,45.0566585)
--(axis cs:7.695868,45.0567426);

\path [draw=firebrick165038]
(axis cs:7.6958101,45.0566585)
--(axis cs:7.695721,45.0566904);

\path [draw=firebrick165038]
(axis cs:7.6958101,45.0566585)
--(axis cs:7.695855,45.0566731);

\path [draw=firebrick165038]
(axis cs:7.6958101,45.0566585)
--(axis cs:7.695823,45.0566171);

\path [draw=firebrick165038]
(axis cs:7.6956927,45.0551605)
--(axis cs:7.6956203,45.0553412);

\path [draw=firebrick165038]
(axis cs:7.6956203,45.0553412)
--(axis cs:7.6956048,45.0554883);

\path [draw=firebrick165038]
(axis cs:7.6956048,45.0554883)
--(axis cs:7.695605,45.0557955);

\path [draw=firebrick165038]
(axis cs:7.695605,45.0557955)
--(axis cs:7.695595,45.0558718);

\path [draw=firebrick165038]
(axis cs:7.695595,45.0558718)
--(axis cs:7.6955589,45.0559502);

\path [draw=firebrick165038]
(axis cs:7.6955589,45.0559502)
--(axis cs:7.695514,45.0560125);

\path [draw=firebrick165038]
(axis cs:7.695514,45.0560125)
--(axis cs:7.6954722,45.0560478);

\path [draw=firebrick165038]
(axis cs:7.6953014,45.056116)
--(axis cs:7.6946753,45.056349);

\path [draw=firebrick165038]
(axis cs:7.6946753,45.056349)
--(axis cs:7.6946112,45.0563729);

\path [draw=firebrick165038]
(axis cs:7.6946112,45.0563729)
--(axis cs:7.6945439,45.0563978);

\path [draw=firebrick165038]
(axis cs:7.6946112,45.0563729)
--(axis cs:7.6946387,45.0564136);

\path [draw=firebrick165038]
(axis cs:7.6946112,45.0563729)
--(axis cs:7.6945736,45.0563211);

\path [draw=firebrick165038]
(axis cs:7.6945439,45.0563978)
--(axis cs:7.6940402,45.0565845);

\path [draw=firebrick165038]
(axis cs:7.6938646,45.056648)
--(axis cs:7.6929339,45.0569785);

\path [draw=crimson2226346]
(axis cs:7.6929339,45.0569785)
--(axis cs:7.6928855,45.0569957);

\path [draw=coral24814282]
(axis cs:7.6928855,45.0569957)
--(axis cs:7.6927873,45.0570307);

\path [draw=crimson2226346]
(axis cs:7.6927873,45.0570307)
--(axis cs:7.6925741,45.0567005);

\path [draw=coral24814282]
(axis cs:7.6927873,45.0570307)
--(axis cs:7.6928412,45.057103);

\path [draw=firebrick165038]
(axis cs:7.693025,45.0565665)
--(axis cs:7.6930802,45.0565143);

\path [draw=firebrick165038]
(axis cs:7.693025,45.0565665)
--(axis cs:7.6926966,45.0566641);

\path [draw=firebrick165038]
(axis cs:7.6930802,45.0565143)
--(axis cs:7.6935772,45.055651);

\path [draw=firebrick165038]
(axis cs:7.6935772,45.055651)
--(axis cs:7.6937373,45.0556468);

\path [draw=firebrick165038]
(axis cs:7.6952252,45.0887176)
--(axis cs:7.6955938,45.0892226);

\path [draw=firebrick165038]
(axis cs:7.6952252,45.0887176)
--(axis cs:7.6961988,45.0884988);

\path [draw=firebrick165038]
(axis cs:7.6952252,45.0887176)
--(axis cs:7.6944519,45.0889014);

\path [draw=firebrick165038]
(axis cs:7.6955938,45.0892226)
--(axis cs:7.6958284,45.0895083);

\path [draw=firebrick165038]
(axis cs:7.6955938,45.0892226)
--(axis cs:7.6947257,45.0894448);

\path [draw=firebrick165038]
(axis cs:7.6955938,45.0892226)
--(axis cs:7.6960327,45.0891219);

\path [draw=firebrick165038]
(axis cs:7.6979953,45.0913385)
--(axis cs:7.6982412,45.0917478);

\path [draw=firebrick165038]
(axis cs:7.6979953,45.0913385)
--(axis cs:7.6972294,45.0900585);

\path [draw=firebrick165038]
(axis cs:7.6979953,45.0913385)
--(axis cs:7.6991546,45.0910762);

\path [draw=firebrick165038]
(axis cs:7.6979953,45.0913385)
--(axis cs:7.6971443,45.0915455);

\path [draw=firebrick165038]
(axis cs:7.6982412,45.0917478)
--(axis cs:7.6984502,45.0918226);

\path [draw=firebrick165038]
(axis cs:7.6984502,45.0918226)
--(axis cs:7.6994795,45.0915852);

\path [draw=firebrick165038]
(axis cs:7.6994795,45.0915852)
--(axis cs:7.6991546,45.0910762);

\path [draw=firebrick165038]
(axis cs:7.6994795,45.0915852)
--(axis cs:7.6995171,45.091644);

\path [draw=firebrick165038]
(axis cs:7.6958984,45.0567845)
--(axis cs:7.695868,45.0567426);

\path [draw=firebrick165038]
(axis cs:7.6958984,45.0567845)
--(axis cs:7.6958093,45.056817);

\path [draw=firebrick165038]
(axis cs:7.6961323,45.0562392)
--(axis cs:7.6961961,45.0562191);

\path [draw=firebrick165038]
(axis cs:7.6961961,45.0562191)
--(axis cs:7.6961928,45.0563254);

\path [draw=firebrick165038]
(axis cs:7.6961961,45.0562191)
--(axis cs:7.6962115,45.0561597);

\path [draw=firebrick165038]
(axis cs:7.695721,45.0566904)
--(axis cs:7.695077,45.0569203);

\path [draw=firebrick165038]
(axis cs:7.6949492,45.056966)
--(axis cs:7.6940184,45.0572989);

\path [draw=firebrick165038]
(axis cs:7.6940184,45.0572989)
--(axis cs:7.6939222,45.0573333);

\path [draw=firebrick165038]
(axis cs:7.6939222,45.0573333)
--(axis cs:7.6934086,45.0575162);

\path [draw=firebrick165038]
(axis cs:7.6934086,45.0575162)
--(axis cs:7.6933594,45.0575337);

\path [draw=firebrick165038]
(axis cs:7.6933594,45.0575337)
--(axis cs:7.6932052,45.0575888);

\path [draw=crimson2226346]
(axis cs:7.6932052,45.0575888)
--(axis cs:7.6930777,45.0576365);

\path [draw=crimson2226346]
(axis cs:7.6932052,45.0575888)
--(axis cs:7.6930548,45.0573895);

\path [draw=crimson2226346]
(axis cs:7.6932052,45.0575888)
--(axis cs:7.6934009,45.0577987);

\path [draw=crimson2226346]
(axis cs:7.6932052,45.0575888)
--(axis cs:7.6934324,45.0576232);

\path [draw=firebrick165038]
(axis cs:7.6933744,45.0544388)
--(axis cs:7.693342,45.0544546);

\path [draw=firebrick165038]
(axis cs:7.6933744,45.0544388)
--(axis cs:7.6940669,45.0546691);

\path [draw=firebrick165038]
(axis cs:7.6933744,45.0544388)
--(axis cs:7.6934318,45.0544109);

\path [draw=firebrick165038]
(axis cs:7.6933744,45.0544388)
--(axis cs:7.6933925,45.054368);

\path [draw=firebrick165038]
(axis cs:7.693342,45.0544546)
--(axis cs:7.6929198,45.0546608);

\path [draw=firebrick165038]
(axis cs:7.6929198,45.0546608)
--(axis cs:7.6928546,45.0546926);

\path [draw=firebrick165038]
(axis cs:7.6928546,45.0546926)
--(axis cs:7.6927738,45.0547314);

\path [draw=firebrick165038]
(axis cs:7.6928546,45.0546926)
--(axis cs:7.6929254,45.0547473);

\path [draw=firebrick165038]
(axis cs:7.6928546,45.0546926)
--(axis cs:7.6927887,45.0546382);

\path [draw=firebrick165038]
(axis cs:7.6927738,45.0547314)
--(axis cs:7.691873,45.055169);

\path [draw=firebrick165038]
(axis cs:7.691873,45.055169)
--(axis cs:7.6917598,45.055224);

\path [draw=firebrick165038]
(axis cs:7.6917598,45.055224)
--(axis cs:7.6915118,45.0547669);

\path [draw=firebrick165038]
(axis cs:7.6917598,45.055224)
--(axis cs:7.6917985,45.0552959);

\path [draw=firebrick165038]
(axis cs:7.6917598,45.055224)
--(axis cs:7.6916309,45.0552872);

\path [draw=firebrick165038]
(axis cs:7.6924563,45.0536665)
--(axis cs:7.6924039,45.053708);

\path [draw=firebrick165038]
(axis cs:7.6924563,45.0536665)
--(axis cs:7.6924034,45.0536352);

\path [draw=firebrick165038]
(axis cs:7.6924563,45.0536665)
--(axis cs:7.6927629,45.053823);

\path [draw=firebrick165038]
(axis cs:7.6924039,45.053708)
--(axis cs:7.6923245,45.0537695);

\path [draw=firebrick165038]
(axis cs:7.6923245,45.0537695)
--(axis cs:7.69227,45.0538075);

\path [draw=firebrick165038]
(axis cs:7.6923245,45.0537695)
--(axis cs:7.6924046,45.0538092);

\path [draw=firebrick165038]
(axis cs:7.6923245,45.0537695)
--(axis cs:7.6922565,45.0537287);

\path [draw=firebrick165038]
(axis cs:7.69227,45.0538075)
--(axis cs:7.6919864,45.0539759);

\path [draw=firebrick165038]
(axis cs:7.6919864,45.0539759)
--(axis cs:7.6914218,45.0543055);

\path [draw=firebrick165038]
(axis cs:7.6919864,45.0539759)
--(axis cs:7.6927887,45.0546382);

\path [draw=firebrick165038]
(axis cs:7.6914218,45.0543055)
--(axis cs:7.6913923,45.0543227);

\path [draw=firebrick165038]
(axis cs:7.6913923,45.0543227)
--(axis cs:7.6913,45.0543766);

\path [draw=firebrick165038]
(axis cs:7.6913,45.0543766)
--(axis cs:7.6911659,45.0541259);

\path [draw=firebrick165038]
(axis cs:7.6913,45.0543766)
--(axis cs:7.6915118,45.0547669);

\path [draw=firebrick165038]
(axis cs:7.6906668,45.0525915)
--(axis cs:7.6905938,45.0526297);

\path [draw=firebrick165038]
(axis cs:7.6906668,45.0525915)
--(axis cs:7.6913532,45.0531379);

\path [draw=firebrick165038]
(axis cs:7.6906668,45.0525915)
--(axis cs:7.6904435,45.0523967);

\path [draw=firebrick165038]
(axis cs:7.6905938,45.0526297)
--(axis cs:7.6901348,45.0528697);

\path [draw=firebrick165038]
(axis cs:7.6901348,45.0528697)
--(axis cs:7.6901058,45.0528848);

\path [draw=firebrick165038]
(axis cs:7.6901058,45.0528848)
--(axis cs:7.6900203,45.0529296);

\path [draw=firebrick165038]
(axis cs:7.6900203,45.0529296)
--(axis cs:7.6899272,45.0528374);

\path [draw=firebrick165038]
(axis cs:7.6900203,45.0529296)
--(axis cs:7.6901806,45.0530896);

\path [draw=firebrick165038]
(axis cs:7.6913532,45.0531379)
--(axis cs:7.6912861,45.0531694);

\path [draw=firebrick165038]
(axis cs:7.6913532,45.0531379)
--(axis cs:7.6914337,45.0531937);

\path [draw=firebrick165038]
(axis cs:7.6912861,45.0531694)
--(axis cs:7.6907079,45.0534404);

\path [draw=firebrick165038]
(axis cs:7.6907079,45.0534404)
--(axis cs:7.6906741,45.0534562);

\path [draw=firebrick165038]
(axis cs:7.6906741,45.0534562)
--(axis cs:7.6905849,45.053498);

\path [draw=firebrick165038]
(axis cs:7.6905849,45.053498)
--(axis cs:7.6903848,45.0532981);

\path [draw=firebrick165038]
(axis cs:7.6905849,45.053498)
--(axis cs:7.6908783,45.053789);

\path [draw=firebrick165038]
(axis cs:7.6938277,45.0554435)
--(axis cs:7.6929254,45.0547473);

\path [draw=firebrick165038]
(axis cs:7.6654151,45.053407)
--(axis cs:7.6653527,45.0534486);

\path [draw=firebrick165038]
(axis cs:7.6654151,45.053407)
--(axis cs:7.6655276,45.0535098);

\path [draw=firebrick165038]
(axis cs:7.6654151,45.053407)
--(axis cs:7.6652907,45.0532992);

\path [draw=firebrick165038]
(axis cs:7.6654151,45.053407)
--(axis cs:7.6654715,45.0533694);

\path [draw=firebrick165038]
(axis cs:7.6653527,45.0534486)
--(axis cs:7.6652733,45.0535239);

\path [draw=firebrick165038]
(axis cs:7.6652733,45.0535239)
--(axis cs:7.6651019,45.0533933);

\path [draw=firebrick165038]
(axis cs:7.6652733,45.0535239)
--(axis cs:7.6652013,45.0535812);

\path [draw=firebrick165038]
(axis cs:7.6652733,45.0535239)
--(axis cs:7.6653577,45.0536065);

\path [draw=firebrick165038]
(axis cs:7.6591025,45.0510378)
--(axis cs:7.6591641,45.0511253);

\path [draw=firebrick165038]
(axis cs:7.6591025,45.0510378)
--(axis cs:7.6603855,45.0507788);

\path [draw=firebrick165038]
(axis cs:7.6591641,45.0511253)
--(axis cs:7.6598274,45.052067);

\path [draw=firebrick165038]
(axis cs:7.6598274,45.052067)
--(axis cs:7.6598534,45.0521039);

\path [draw=firebrick165038]
(axis cs:7.6598534,45.0521039)
--(axis cs:7.6597105,45.0521377);

\path [draw=firebrick165038]
(axis cs:7.6598534,45.0521039)
--(axis cs:7.6610204,45.0518341);

\path [draw=firebrick165038]
(axis cs:7.6598534,45.0521039)
--(axis cs:7.6599559,45.0522566);

\path [draw=khaki253210127]
(axis cs:7.6623634,45.0577775)
--(axis cs:7.6625118,45.0577156);

\path [draw=coral24814282]
(axis cs:7.6623634,45.0577775)
--(axis cs:7.6624851,45.0579702);

\path [draw=khaki253210127]
(axis cs:7.6623634,45.0577775)
--(axis cs:7.6621013,45.0574068);

\path [draw=firebrick165038]
(axis cs:7.6625118,45.0577156)
--(axis cs:7.6635445,45.0583262);

\path [draw=firebrick165038]
(axis cs:7.6635445,45.0583262)
--(axis cs:7.6629516,45.0585717);

\path [draw=firebrick165038]
(axis cs:7.6635445,45.0583262)
--(axis cs:7.6640745,45.058116);

\path [draw=firebrick165038]
(axis cs:7.6635445,45.0583262)
--(axis cs:7.6636576,45.0583589);

\path [draw=coral24814282]
(axis cs:7.6624677,45.0580203)
--(axis cs:7.6623985,45.0580466);

\path [draw=coral24814282]
(axis cs:7.6624677,45.0580203)
--(axis cs:7.6624869,45.0579985);

\path [draw=crimson2226346]
(axis cs:7.6624677,45.0580203)
--(axis cs:7.6625346,45.0580872);

\path [draw=coral24814282]
(axis cs:7.6624677,45.0580203)
--(axis cs:7.661886,45.0575502);

\path [draw=crimson2226346]
(axis cs:7.6623985,45.0580466)
--(axis cs:7.6605274,45.0587578);

\path [draw=crimson2226346]
(axis cs:7.6605274,45.0587578)
--(axis cs:7.6604524,45.0587863);

\path [draw=crimson2226346]
(axis cs:7.6604524,45.0587863)
--(axis cs:7.6600598,45.0582231);

\path [draw=firebrick165038]
(axis cs:7.6604524,45.0587863)
--(axis cs:7.6608764,45.0593814);

\path [draw=firebrick165038]
(axis cs:7.6841463,45.0854939)
--(axis cs:7.6841686,45.0854762);

\path [draw=firebrick165038]
(axis cs:7.6841463,45.0854939)
--(axis cs:7.6845564,45.0867741);

\path [draw=firebrick165038]
(axis cs:7.6841463,45.0854939)
--(axis cs:7.6827824,45.0867303);

\path [draw=firebrick165038]
(axis cs:7.6841686,45.0854762)
--(axis cs:7.6841883,45.0854638);

\path [draw=firebrick165038]
(axis cs:7.6841883,45.0854638)
--(axis cs:7.6842134,45.0854506);

\path [draw=firebrick165038]
(axis cs:7.6842134,45.0854506)
--(axis cs:7.6842459,45.0854366);

\path [draw=firebrick165038]
(axis cs:7.6842459,45.0854366)
--(axis cs:7.6842784,45.0854254);

\path [draw=firebrick165038]
(axis cs:7.6842784,45.0854254)
--(axis cs:7.6843161,45.0854168);

\path [draw=firebrick165038]
(axis cs:7.6843161,45.0854168)
--(axis cs:7.6843539,45.085411);

\path [draw=firebrick165038]
(axis cs:7.6843539,45.085411)
--(axis cs:7.6843937,45.0854076);

\path [draw=firebrick165038]
(axis cs:7.6843937,45.0854076)
--(axis cs:7.6844193,45.0854072);

\path [draw=firebrick165038]
(axis cs:7.6844193,45.0854072)
--(axis cs:7.6863786,45.0854747);

\path [draw=firebrick165038]
(axis cs:7.6863786,45.0854747)
--(axis cs:7.6864298,45.0854723);

\path [draw=firebrick165038]
(axis cs:7.6864298,45.0854723)
--(axis cs:7.6865495,45.0854377);

\path [draw=firebrick165038]
(axis cs:7.6865495,45.0854377)
--(axis cs:7.6857561,45.0838521);

\path [draw=firebrick165038]
(axis cs:7.6865495,45.0854377)
--(axis cs:7.6868764,45.0860891);

\path [draw=firebrick165038]
(axis cs:7.6865495,45.0854377)
--(axis cs:7.6866588,45.0854023);

\path [draw=firebrick165038]
(axis cs:7.6891533,45.0853677)
--(axis cs:7.6890768,45.0853919);

\path [draw=firebrick165038]
(axis cs:7.6891533,45.0853677)
--(axis cs:7.6892222,45.0853448);

\path [draw=firebrick165038]
(axis cs:7.6891533,45.0853677)
--(axis cs:7.6895706,45.0860397);

\path [draw=firebrick165038]
(axis cs:7.6891533,45.0853677)
--(axis cs:7.6888094,45.0848576);

\path [draw=firebrick165038]
(axis cs:7.6890768,45.0853919)
--(axis cs:7.6869788,45.0860567);

\path [draw=firebrick165038]
(axis cs:7.6869788,45.0860567)
--(axis cs:7.6868764,45.0860891);

\path [draw=firebrick165038]
(axis cs:7.6868764,45.0860891)
--(axis cs:7.6872125,45.0867935);

\path [draw=firebrick165038]
(axis cs:7.6847479,45.0873141)
--(axis cs:7.687077,45.0868221);

\path [draw=firebrick165038]
(axis cs:7.6847479,45.0873141)
--(axis cs:7.6845564,45.0867741);

\path [draw=firebrick165038]
(axis cs:7.6847479,45.0873141)
--(axis cs:7.685079,45.0883203);

\path [draw=firebrick165038]
(axis cs:7.6847479,45.0873141)
--(axis cs:7.6838043,45.0873082);

\path [draw=firebrick165038]
(axis cs:7.687077,45.0868221)
--(axis cs:7.6872125,45.0867935);

\path [draw=firebrick165038]
(axis cs:7.6872125,45.0867935)
--(axis cs:7.6872501,45.0868686);

\path [draw=firebrick165038]
(axis cs:7.6872125,45.0867935)
--(axis cs:7.6873002,45.0867674);

\path [draw=firebrick165038]
(axis cs:7.685079,45.0883203)
--(axis cs:7.685191,45.0886844);

\path [draw=firebrick165038]
(axis cs:7.685079,45.0883203)
--(axis cs:7.684045,45.0885946);

\path [draw=firebrick165038]
(axis cs:7.685191,45.0886844)
--(axis cs:7.6853393,45.0891057);

\path [draw=firebrick165038]
(axis cs:7.685191,45.0886844)
--(axis cs:7.6851288,45.0888545);

\path [draw=firebrick165038]
(axis cs:7.6853393,45.0891057)
--(axis cs:7.6853617,45.0891689);

\path [draw=firebrick165038]
(axis cs:7.6853617,45.0891689)
--(axis cs:7.6847572,45.089244);

\path [draw=firebrick165038]
(axis cs:7.6853617,45.0891689)
--(axis cs:7.6865624,45.0890372);

\path [draw=firebrick165038]
(axis cs:7.6921381,45.0859869)
--(axis cs:7.6915062,45.0862586);

\path [draw=firebrick165038]
(axis cs:7.6921381,45.0859869)
--(axis cs:7.6926847,45.0862686);

\path [draw=firebrick165038]
(axis cs:7.6921381,45.0859869)
--(axis cs:7.691703,45.085361);

\path [draw=firebrick165038]
(axis cs:7.6915062,45.0862586)
--(axis cs:7.6910629,45.0855773);

\path [draw=firebrick165038]
(axis cs:7.6915062,45.0862586)
--(axis cs:7.6921722,45.0868922);

\path [draw=firebrick165038]
(axis cs:7.6827824,45.0867303)
--(axis cs:7.6823267,45.0871434);

\path [draw=firebrick165038]
(axis cs:7.6823267,45.0871434)
--(axis cs:7.6822593,45.0870913);

\path [draw=firebrick165038]
(axis cs:7.6823267,45.0871434)
--(axis cs:7.6823659,45.0872023);

\path [draw=firebrick165038]
(axis cs:7.6831872,45.0888222)
--(axis cs:7.684045,45.0885946);

\path [draw=firebrick165038]
(axis cs:7.6831872,45.0888222)
--(axis cs:7.6826593,45.0880937);

\path [draw=firebrick165038]
(axis cs:7.6831872,45.0888222)
--(axis cs:7.6835194,45.0892959);

\path [draw=firebrick165038]
(axis cs:7.6831872,45.0888222)
--(axis cs:7.6821552,45.0891011);

\path [draw=firebrick165038]
(axis cs:7.684045,45.0885946)
--(axis cs:7.6838957,45.0877845);

\path [draw=firebrick165038]
(axis cs:7.6623714,45.0915796)
--(axis cs:7.6610244,45.0906029);

\path [draw=firebrick165038]
(axis cs:7.6623714,45.0915796)
--(axis cs:7.6626373,45.0917506);

\path [draw=firebrick165038]
(axis cs:7.6623714,45.0915796)
--(axis cs:7.6623851,45.0917344);

\path [draw=firebrick165038]
(axis cs:7.6610244,45.0906029)
--(axis cs:7.6609024,45.0905145);

\path [draw=firebrick165038]
(axis cs:7.6610244,45.0906029)
--(axis cs:7.660814,45.0907431);

\path [draw=firebrick165038]
(axis cs:7.6609024,45.0905145)
--(axis cs:7.6600128,45.0898694);

\path [draw=firebrick165038]
(axis cs:7.6609024,45.0905145)
--(axis cs:7.6606745,45.0906836);

\path [draw=crimson2226346]
(axis cs:7.6600128,45.0898694)
--(axis cs:7.6591096,45.0892149);

\path [draw=crimson2226346]
(axis cs:7.6600128,45.0898694)
--(axis cs:7.6598581,45.0898596);

\path [draw=crimson2226346]
(axis cs:7.6591096,45.0892149)
--(axis cs:7.6590392,45.0891638);

\path [draw=firebrick165038]
(axis cs:7.6590392,45.0891638)
--(axis cs:7.658876,45.0890456);

\path [draw=crimson2226346]
(axis cs:7.6590392,45.0891638)
--(axis cs:7.6591111,45.0891059);

\path [draw=firebrick165038]
(axis cs:7.658876,45.0890456)
--(axis cs:7.6576936,45.0881897);

\path [draw=crimson2226346]
(axis cs:7.6576936,45.0881897)
--(axis cs:7.657074,45.0877403);

\path [draw=firebrick165038]
(axis cs:7.6576936,45.0881897)
--(axis cs:7.657684,45.0882699);

\path [draw=crimson2226346]
(axis cs:7.657074,45.0877403)
--(axis cs:7.6570426,45.0877175);

\path [draw=crimson2226346]
(axis cs:7.6570426,45.0877175)
--(axis cs:7.6568213,45.0875588);

\path [draw=crimson2226346]
(axis cs:7.6568213,45.0875588)
--(axis cs:7.6567606,45.0876226);

\path [draw=crimson2226346]
(axis cs:7.6568213,45.0875588)
--(axis cs:7.6566911,45.0874603);

\path [draw=crimson2226346]
(axis cs:7.6568213,45.0875588)
--(axis cs:7.6568889,45.0874882);

\path [draw=crimson2226346]
(axis cs:7.6762563,45.0874338)
--(axis cs:7.6761802,45.0873222);

\path [draw=coral24814282]
(axis cs:7.6768378,45.0882609)
--(axis cs:7.6769003,45.0882303);

\path [draw=coral24814282]
(axis cs:7.6768378,45.0882609)
--(axis cs:7.6772689,45.0888873);

\path [draw=crimson2226346]
(axis cs:7.6769003,45.0882303)
--(axis cs:7.6781799,45.0876852);

\path [draw=crimson2226346]
(axis cs:7.6781799,45.0876852)
--(axis cs:7.6782724,45.0876386);

\path [draw=coral24814282]
(axis cs:7.6782724,45.0876386)
--(axis cs:7.6792766,45.0870156);

\path [draw=crimson2226346]
(axis cs:7.6782724,45.0876386)
--(axis cs:7.6776006,45.087316);

\path [draw=firebrick165038]
(axis cs:7.6782724,45.0876386)
--(axis cs:7.6797964,45.0883594);

\path [draw=crimson2226346]
(axis cs:7.6792766,45.0870156)
--(axis cs:7.6796416,45.0867969);

\path [draw=coral24814282]
(axis cs:7.6792766,45.0870156)
--(axis cs:7.679734,45.0872353);

\path [draw=crimson2226346]
(axis cs:7.6792766,45.0870156)
--(axis cs:7.6789798,45.0868737);

\path [draw=firebrick165038]
(axis cs:7.6796416,45.0867969)
--(axis cs:7.6800589,45.0865469);

\path [draw=crimson2226346]
(axis cs:7.6796416,45.0867969)
--(axis cs:7.6795935,45.0867592);

\path [draw=firebrick165038]
(axis cs:7.6800589,45.0865469)
--(axis cs:7.6810884,45.0859081);

\path [draw=firebrick165038]
(axis cs:7.6800589,45.0865469)
--(axis cs:7.6797482,45.0864017);

\path [draw=firebrick165038]
(axis cs:7.6800589,45.0865469)
--(axis cs:7.6809566,45.0869843);

\path [draw=firebrick165038]
(axis cs:7.6810884,45.0859081)
--(axis cs:7.6810996,45.0859012);

\path [draw=firebrick165038]
(axis cs:7.6810996,45.0859012)
--(axis cs:7.6807423,45.0853943);

\path [draw=firebrick165038]
(axis cs:7.6810996,45.0859012)
--(axis cs:7.6813958,45.0863099);

\path [draw=firebrick165038]
(axis cs:7.6805526,45.0887118)
--(axis cs:7.6808382,45.0896316);

\path [draw=crimson2226346]
(axis cs:7.6805526,45.0887118)
--(axis cs:7.6805251,45.0887423);

\path [draw=crimson2226346]
(axis cs:7.6805526,45.0887118)
--(axis cs:7.6805898,45.0886776);

\path [draw=firebrick165038]
(axis cs:7.6808382,45.0896316)
--(axis cs:7.6808458,45.0896562);

\path [draw=firebrick165038]
(axis cs:7.6808458,45.0896562)
--(axis cs:7.6808636,45.0897135);

\path [draw=firebrick165038]
(axis cs:7.6808636,45.0897135)
--(axis cs:7.6808053,45.0897211);

\path [draw=firebrick165038]
(axis cs:7.6808636,45.0897135)
--(axis cs:7.6824542,45.0895302);

\path [draw=firebrick165038]
(axis cs:7.6833561,45.0836622)
--(axis cs:7.6837213,45.0842462);

\path [draw=firebrick165038]
(axis cs:7.6833561,45.0836622)
--(axis cs:7.6817618,45.0847046);

\path [draw=firebrick165038]
(axis cs:7.6833561,45.0836622)
--(axis cs:7.68491,45.0826334);

\path [draw=firebrick165038]
(axis cs:7.6837213,45.0842462)
--(axis cs:7.6849537,45.0838602);

\path [draw=firebrick165038]
(axis cs:7.6837213,45.0842462)
--(axis cs:7.6833735,45.0846061);

\path [draw=firebrick165038]
(axis cs:7.6837213,45.0842462)
--(axis cs:7.6818981,45.0848437);

\path [draw=firebrick165038]
(axis cs:7.6930508,45.0846421)
--(axis cs:7.6930819,45.0846457);

\path [draw=firebrick165038]
(axis cs:7.6930508,45.0846421)
--(axis cs:7.6930259,45.0846441);

\path [draw=firebrick165038]
(axis cs:7.6930508,45.0846421)
--(axis cs:7.6929943,45.0839181);

\path [draw=firebrick165038]
(axis cs:7.6930508,45.0846421)
--(axis cs:7.6930897,45.0852198);

\path [draw=firebrick165038]
(axis cs:7.6930819,45.0846457)
--(axis cs:7.6931656,45.0846555);

\path [draw=firebrick165038]
(axis cs:7.6931656,45.0846555)
--(axis cs:7.6932405,45.0846778);

\path [draw=firebrick165038]
(axis cs:7.6933662,45.0847527)
--(axis cs:7.6934079,45.0847983);

\path [draw=firebrick165038]
(axis cs:7.6934079,45.0847983)
--(axis cs:7.6934373,45.0848498);

\path [draw=firebrick165038]
(axis cs:7.6934373,45.0848498)
--(axis cs:7.6934539,45.0849259);

\path [draw=firebrick165038]
(axis cs:7.6934539,45.0849259)
--(axis cs:7.6934448,45.0849926);

\path [draw=firebrick165038]
(axis cs:7.6934448,45.0849926)
--(axis cs:7.693394,45.0850822);

\path [draw=firebrick165038]
(axis cs:7.693394,45.0850822)
--(axis cs:7.6933586,45.085117);

\path [draw=firebrick165038]
(axis cs:7.693394,45.0850822)
--(axis cs:7.6938723,45.0852889);

\path [draw=firebrick165038]
(axis cs:7.6933586,45.085117)
--(axis cs:7.6933225,45.0851439);

\path [draw=firebrick165038]
(axis cs:7.6933225,45.0851439)
--(axis cs:7.6932613,45.0851768);

\path [draw=firebrick165038]
(axis cs:7.6932613,45.0851768)
--(axis cs:7.6931816,45.0852039);

\path [draw=firebrick165038]
(axis cs:7.6931816,45.0852039)
--(axis cs:7.6931177,45.085215);

\path [draw=firebrick165038]
(axis cs:7.6931177,45.085215)
--(axis cs:7.6930897,45.0852198);

\path [draw=firebrick165038]
(axis cs:7.6930897,45.0852198)
--(axis cs:7.6930677,45.0852191);

\path [draw=firebrick165038]
(axis cs:7.6930897,45.0852198)
--(axis cs:7.6931234,45.0857219);

\path [draw=firebrick165038]
(axis cs:7.6969739,45.0883125)
--(axis cs:7.6971951,45.0882366);

\path [draw=firebrick165038]
(axis cs:7.6969739,45.0883125)
--(axis cs:7.6968659,45.088367);

\path [draw=firebrick165038]
(axis cs:7.6969739,45.0883125)
--(axis cs:7.696915,45.0882867);

\path [draw=firebrick165038]
(axis cs:7.6969739,45.0883125)
--(axis cs:7.6970453,45.0883512);

\path [draw=firebrick165038]
(axis cs:7.6971951,45.0882366)
--(axis cs:7.6981058,45.0879238);

\path [draw=firebrick165038]
(axis cs:7.6981058,45.0879238)
--(axis cs:7.6982867,45.0878604);

\path [draw=firebrick165038]
(axis cs:7.6982867,45.0878604)
--(axis cs:7.6983355,45.0878024);

\path [draw=firebrick165038]
(axis cs:7.6982867,45.0878604)
--(axis cs:7.6981108,45.08778);

\path [draw=crimson2226346]
(axis cs:7.67225,45.0817088)
--(axis cs:7.672327,45.0816857);

\path [draw=crimson2226346]
(axis cs:7.67225,45.0817088)
--(axis cs:7.6721971,45.0816339);

\path [draw=crimson2226346]
(axis cs:7.67225,45.0817088)
--(axis cs:7.6723069,45.0817888);

\path [draw=crimson2226346]
(axis cs:7.67225,45.0817088)
--(axis cs:7.6722,45.0817244);

\path [draw=crimson2226346]
(axis cs:7.672327,45.0816857)
--(axis cs:7.6723433,45.0816626);

\path [draw=firebrick165038]
(axis cs:7.6740829,45.0811663)
--(axis cs:7.6745578,45.081026);

\path [draw=crimson2226346]
(axis cs:7.6740829,45.0811663)
--(axis cs:7.6740527,45.0811229);

\path [draw=firebrick165038]
(axis cs:7.6745578,45.081026)
--(axis cs:7.6754073,45.0807524);

\path [draw=firebrick165038]
(axis cs:7.6745578,45.081026)
--(axis cs:7.6739223,45.0801126);

\path [draw=firebrick165038]
(axis cs:7.6754073,45.0807524)
--(axis cs:7.6755019,45.0807238);

\path [draw=firebrick165038]
(axis cs:7.6755019,45.0807238)
--(axis cs:7.6758622,45.0806148);

\path [draw=firebrick165038]
(axis cs:7.6755019,45.0807238)
--(axis cs:7.6753143,45.0804283);

\path [draw=firebrick165038]
(axis cs:7.6758622,45.0806148)
--(axis cs:7.6759598,45.0805848);

\path [draw=firebrick165038]
(axis cs:7.6758622,45.0806148)
--(axis cs:7.6756384,45.0802838);

\path [draw=firebrick165038]
(axis cs:7.6759598,45.0805848)
--(axis cs:7.6765163,45.0804444);

\path [draw=firebrick165038]
(axis cs:7.6765163,45.0804444)
--(axis cs:7.6766074,45.0804176);

\path [draw=firebrick165038]
(axis cs:7.6766074,45.0804176)
--(axis cs:7.676698,45.0803874);

\path [draw=firebrick165038]
(axis cs:7.676698,45.0803874)
--(axis cs:7.6769756,45.0802787);

\path [draw=firebrick165038]
(axis cs:7.6769756,45.0802787)
--(axis cs:7.6770448,45.0802513);

\path [draw=firebrick165038]
(axis cs:7.6770448,45.0802513)
--(axis cs:7.6770646,45.0802435);

\path [draw=firebrick165038]
(axis cs:7.6770646,45.0802435)
--(axis cs:7.677007,45.0801606);

\path [draw=firebrick165038]
(axis cs:7.6770646,45.0802435)
--(axis cs:7.677091,45.0802809);

\path [draw=firebrick165038]
(axis cs:7.6770646,45.0802435)
--(axis cs:7.6770813,45.0802369);

\path [draw=firebrick165038]
(axis cs:7.6749631,45.079597)
--(axis cs:7.675,45.0796558);

\path [draw=firebrick165038]
(axis cs:7.6749631,45.079597)
--(axis cs:7.675587,45.0793937);

\path [draw=firebrick165038]
(axis cs:7.6749631,45.079597)
--(axis cs:7.674449,45.0797681);

\path [draw=firebrick165038]
(axis cs:7.675,45.0796558)
--(axis cs:7.675047,45.0797289);

\path [draw=firebrick165038]
(axis cs:7.675047,45.0797289)
--(axis cs:7.6739223,45.0801126);

\path [draw=firebrick165038]
(axis cs:7.675047,45.0797289)
--(axis cs:7.6754063,45.0802428);

\path [draw=firebrick165038]
(axis cs:7.675047,45.0797289)
--(axis cs:7.6757034,45.079507);

\path [draw=firebrick165038]
(axis cs:7.6753529,45.0861397)
--(axis cs:7.6753107,45.0860835);

\path [draw=firebrick165038]
(axis cs:7.6753529,45.0861397)
--(axis cs:7.675457,45.0862866);

\path [draw=firebrick165038]
(axis cs:7.6753529,45.0861397)
--(axis cs:7.6752348,45.086156);

\path [draw=firebrick165038]
(axis cs:7.6768076,45.0860197)
--(axis cs:7.6769183,45.0860091);

\path [draw=firebrick165038]
(axis cs:7.6769183,45.0860091)
--(axis cs:7.6770471,45.0859751);

\path [draw=firebrick165038]
(axis cs:7.6770471,45.0859751)
--(axis cs:7.6777066,45.085578);

\path [draw=firebrick165038]
(axis cs:7.6777066,45.085578)
--(axis cs:7.6788138,45.0849071);

\path [draw=firebrick165038]
(axis cs:7.6777066,45.085578)
--(axis cs:7.6777809,45.0856682);

\path [draw=firebrick165038]
(axis cs:7.6777066,45.085578)
--(axis cs:7.6772871,45.0849894);

\path [draw=firebrick165038]
(axis cs:7.6788138,45.0849071)
--(axis cs:7.6794964,45.0844768);

\path [draw=firebrick165038]
(axis cs:7.6788138,45.0849071)
--(axis cs:7.6788761,45.085);

\path [draw=firebrick165038]
(axis cs:7.6788138,45.0849071)
--(axis cs:7.6785716,45.0845716);

\path [draw=firebrick165038]
(axis cs:7.6794964,45.0844768)
--(axis cs:7.6796498,45.0844497);

\path [draw=firebrick165038]
(axis cs:7.6796498,45.0844497)
--(axis cs:7.6799193,45.0842771);

\path [draw=firebrick165038]
(axis cs:7.6796498,45.0844497)
--(axis cs:7.6795808,45.0845508);

\path [draw=firebrick165038]
(axis cs:7.6810913,45.0819119)
--(axis cs:7.6810926,45.0818564);

\path [draw=firebrick165038]
(axis cs:7.6810913,45.0819119)
--(axis cs:7.6807352,45.0819528);

\path [draw=firebrick165038]
(axis cs:7.6810913,45.0819119)
--(axis cs:7.6810797,45.0821769);

\path [draw=firebrick165038]
(axis cs:7.6810926,45.0818564)
--(axis cs:7.6810899,45.0818037);

\path [draw=firebrick165038]
(axis cs:7.6810899,45.0818037)
--(axis cs:7.6810776,45.0817447);

\path [draw=firebrick165038]
(axis cs:7.6810899,45.0818037)
--(axis cs:7.6815359,45.0817455);

\path [draw=firebrick165038]
(axis cs:7.6810776,45.0817447)
--(axis cs:7.6810616,45.0816965);

\path [draw=firebrick165038]
(axis cs:7.6810616,45.0816965)
--(axis cs:7.681039,45.0816436);

\path [draw=firebrick165038]
(axis cs:7.681039,45.0816436)
--(axis cs:7.6810005,45.0815671);

\path [draw=firebrick165038]
(axis cs:7.6810005,45.0815671)
--(axis cs:7.6806493,45.0809281);

\path [draw=crimson2226346]
(axis cs:7.6806493,45.0809281)
--(axis cs:7.680479,45.0806172);

\path [draw=crimson2226346]
(axis cs:7.680479,45.0806172)
--(axis cs:7.6804717,45.0805982);

\path [draw=crimson2226346]
(axis cs:7.6804717,45.0805982)
--(axis cs:7.6804722,45.0805807);

\path [draw=crimson2226346]
(axis cs:7.6804722,45.0805807)
--(axis cs:7.6804774,45.0805623);

\path [draw=crimson2226346]
(axis cs:7.6804774,45.0805623)
--(axis cs:7.6804919,45.080547);

\path [draw=crimson2226346]
(axis cs:7.6804919,45.080547)
--(axis cs:7.6805124,45.080536);

\path [draw=crimson2226346]
(axis cs:7.6805124,45.080536)
--(axis cs:7.6804439,45.0804568);

\path [draw=crimson2226346]
(axis cs:7.6805124,45.080536)
--(axis cs:7.6805352,45.0805274);

\path [draw=crimson2226346]
(axis cs:7.6796404,45.0782706)
--(axis cs:7.6802661,45.0791921);

\path [draw=firebrick165038]
(axis cs:7.6740526,45.0842792)
--(axis cs:7.6741681,45.0844449);

\path [draw=firebrick165038]
(axis cs:7.6740526,45.0842792)
--(axis cs:7.6739783,45.084316);

\path [draw=firebrick165038]
(axis cs:7.6762989,45.0835418)
--(axis cs:7.6776334,45.0831144);

\path [draw=firebrick165038]
(axis cs:7.6762989,45.0835418)
--(axis cs:7.6764156,45.0837204);

\path [draw=firebrick165038]
(axis cs:7.6776334,45.0831144)
--(axis cs:7.6786457,45.0827706);

\path [draw=firebrick165038]
(axis cs:7.6776334,45.0831144)
--(axis cs:7.6777373,45.0832908);

\path [draw=firebrick165038]
(axis cs:7.6776334,45.0831144)
--(axis cs:7.6775967,45.0830598);

\path [draw=firebrick165038]
(axis cs:7.6786457,45.0827706)
--(axis cs:7.6788052,45.0827164);

\path [draw=firebrick165038]
(axis cs:7.6788052,45.0827164)
--(axis cs:7.6788294,45.0827081);

\path [draw=firebrick165038]
(axis cs:7.6788294,45.0827081)
--(axis cs:7.6784759,45.0822226);

\path [draw=firebrick165038]
(axis cs:7.6788294,45.0827081)
--(axis cs:7.6789526,45.0828862);

\path [draw=firebrick165038]
(axis cs:7.6789526,45.0828862)
--(axis cs:7.6789694,45.0828809);

\path [draw=firebrick165038]
(axis cs:7.6789526,45.0828862)
--(axis cs:7.6789312,45.0828933);

\path [draw=firebrick165038]
(axis cs:7.6789526,45.0828862)
--(axis cs:7.6793686,45.0834715);

\path [draw=firebrick165038]
(axis cs:7.6789694,45.0828809)
--(axis cs:7.6790947,45.0828413);

\path [draw=firebrick165038]
(axis cs:7.6790947,45.0828413)
--(axis cs:7.6809382,45.0822725);

\path [draw=firebrick165038]
(axis cs:7.6809382,45.0822725)
--(axis cs:7.6810797,45.0821769);

\path [draw=firebrick165038]
(axis cs:7.6809382,45.0822725)
--(axis cs:7.6807352,45.0819528);

\path [draw=firebrick165038]
(axis cs:7.6810797,45.0821769)
--(axis cs:7.6810189,45.0829269);

\path [draw=firebrick165038]
(axis cs:7.6807352,45.0819528)
--(axis cs:7.6799912,45.0820416);

\path [draw=firebrick165038]
(axis cs:7.6799912,45.0820416)
--(axis cs:7.6784971,45.0822198);

\path [draw=firebrick165038]
(axis cs:7.6799912,45.0820416)
--(axis cs:7.6799788,45.0819878);

\path [draw=firebrick165038]
(axis cs:7.6784971,45.0822198)
--(axis cs:7.6784759,45.0822226);

\path [draw=firebrick165038]
(axis cs:7.7026236,45.0747478)
--(axis cs:7.7026591,45.0746399);

\path [draw=firebrick165038]
(axis cs:7.7026236,45.0747478)
--(axis cs:7.7026011,45.0747456);

\path [draw=firebrick165038]
(axis cs:7.7026236,45.0747478)
--(axis cs:7.7026279,45.0747482);

\path [draw=firebrick165038]
(axis cs:7.7026591,45.0746399)
--(axis cs:7.7038017,45.0733719);

\path [draw=firebrick165038]
(axis cs:7.7038017,45.0733719)
--(axis cs:7.7032191,45.0731079);

\path [draw=firebrick165038]
(axis cs:7.7032191,45.0731079)
--(axis cs:7.7025985,45.0737936);

\path [draw=firebrick165038]
(axis cs:7.7032191,45.0731079)
--(axis cs:7.7020223,45.0725917);

\path [draw=firebrick165038]
(axis cs:7.7025985,45.0737936)
--(axis cs:7.7015015,45.0732257);

\path [draw=firebrick165038]
(axis cs:7.7015015,45.0732257)
--(axis cs:7.7014625,45.0732058);

\path [draw=firebrick165038]
(axis cs:7.7014625,45.0732058)
--(axis cs:7.7020223,45.0725917);

\path [draw=firebrick165038]
(axis cs:7.7014625,45.0732058)
--(axis cs:7.7014266,45.0731872);

\path [draw=firebrick165038]
(axis cs:7.7020223,45.0725917)
--(axis cs:7.7027175,45.0718138);

\path [draw=firebrick165038]
(axis cs:7.7020223,45.0725917)
--(axis cs:7.7017875,45.0724839);

\path [draw=firebrick165038]
(axis cs:7.6711575,45.0810925)
--(axis cs:7.6711214,45.0811325);

\path [draw=crimson2226346]
(axis cs:7.6711575,45.0810925)
--(axis cs:7.6711112,45.0810493);

\path [draw=crimson2226346]
(axis cs:7.6711575,45.0810925)
--(axis cs:7.6712046,45.0811146);

\path [draw=firebrick165038]
(axis cs:7.6711214,45.0811325)
--(axis cs:7.6710886,45.0811717);

\path [draw=firebrick165038]
(axis cs:7.6710886,45.0811717)
--(axis cs:7.6709698,45.0812961);

\path [draw=firebrick165038]
(axis cs:7.6709698,45.0812961)
--(axis cs:7.6709188,45.0813559);

\path [draw=firebrick165038]
(axis cs:7.6709698,45.0812961)
--(axis cs:7.6708372,45.0812502);

\path [draw=firebrick165038]
(axis cs:7.6709698,45.0812961)
--(axis cs:7.6710524,45.0813064);

\path [draw=firebrick165038]
(axis cs:7.6709188,45.0813559)
--(axis cs:7.6706634,45.0816579);

\path [draw=firebrick165038]
(axis cs:7.6706634,45.0816579)
--(axis cs:7.6705144,45.0816771);

\path [draw=firebrick165038]
(axis cs:7.6706634,45.0816579)
--(axis cs:7.670456,45.0818951);

\path [draw=firebrick165038]
(axis cs:7.686283,45.0808344)
--(axis cs:7.6863502,45.0809475);

\path [draw=firebrick165038]
(axis cs:7.686283,45.0808344)
--(axis cs:7.6862344,45.0808514);

\path [draw=firebrick165038]
(axis cs:7.686283,45.0808344)
--(axis cs:7.6862018,45.0807079);

\path [draw=firebrick165038]
(axis cs:7.6659882,45.0193619)
--(axis cs:7.6660155,45.0194243);

\path [draw=firebrick165038]
(axis cs:7.6659882,45.0193619)
--(axis cs:7.6658265,45.0193933);

\path [draw=crimson2226346]
(axis cs:7.6660155,45.0194243)
--(axis cs:7.666359,45.020209);

\path [draw=crimson2226346]
(axis cs:7.666359,45.020209)
--(axis cs:7.6663852,45.0202689);

\path [draw=crimson2226346]
(axis cs:7.6663852,45.0202689)
--(axis cs:7.6664875,45.0205025);

\path [draw=crimson2226346]
(axis cs:7.6663852,45.0202689)
--(axis cs:7.6662176,45.020305);

\path [draw=crimson2226346]
(axis cs:7.6664875,45.0205025)
--(axis cs:7.6665087,45.0205509);

\path [draw=crimson2226346]
(axis cs:7.6665087,45.0205509)
--(axis cs:7.6666701,45.0205143);

\path [draw=firebrick165038]
(axis cs:7.6668114,45.0212422)
--(axis cs:7.6675221,45.0228657);

\path [draw=firebrick165038]
(axis cs:7.6675221,45.0228657)
--(axis cs:7.6675445,45.0229184);

\path [draw=firebrick165038]
(axis cs:7.6675445,45.0229184)
--(axis cs:7.6675704,45.022976);

\path [draw=firebrick165038]
(axis cs:7.6675445,45.0229184)
--(axis cs:7.6673791,45.0229507);

\path [draw=firebrick165038]
(axis cs:7.6675704,45.022976)
--(axis cs:7.6679607,45.0238675);

\path [draw=firebrick165038]
(axis cs:7.6679607,45.0238675)
--(axis cs:7.6681439,45.0242859);

\path [draw=firebrick165038]
(axis cs:7.6679607,45.0238675)
--(axis cs:7.667801,45.0238982);

\path [draw=firebrick165038]
(axis cs:7.6681439,45.0242859)
--(axis cs:7.6681786,45.0243652);

\path [draw=firebrick165038]
(axis cs:7.6681786,45.0243652)
--(axis cs:7.6686219,45.0253776);

\path [draw=firebrick165038]
(axis cs:7.6681786,45.0243652)
--(axis cs:7.6680103,45.0243971);

\path [draw=firebrick165038]
(axis cs:7.6686219,45.0253776)
--(axis cs:7.6686747,45.0254982);

\path [draw=firebrick165038]
(axis cs:7.6686747,45.0254982)
--(axis cs:7.6687788,45.025736);

\path [draw=firebrick165038]
(axis cs:7.6686747,45.0254982)
--(axis cs:7.668878,45.0254522);

\path [draw=firebrick165038]
(axis cs:7.6687788,45.025736)
--(axis cs:7.6687925,45.0257672);

\path [draw=firebrick165038]
(axis cs:7.6687925,45.0257672)
--(axis cs:7.6688185,45.0258267);

\path [draw=firebrick165038]
(axis cs:7.6688185,45.0258267)
--(axis cs:7.6688485,45.0258967);

\path [draw=firebrick165038]
(axis cs:7.6688185,45.0258267)
--(axis cs:7.6686695,45.0258692);

\path [draw=firebrick165038]
(axis cs:7.6688485,45.0258967)
--(axis cs:7.6688857,45.0259802);

\path [draw=firebrick165038]
(axis cs:7.6688485,45.0258967)
--(axis cs:7.6686993,45.0259423);

\path [draw=firebrick165038]
(axis cs:7.6688857,45.0259802)
--(axis cs:7.6689499,45.0261285);

\path [draw=firebrick165038]
(axis cs:7.6689499,45.0261285)
--(axis cs:7.668983,45.0262025);

\path [draw=firebrick165038]
(axis cs:7.6689499,45.0261285)
--(axis cs:7.6688024,45.0261734);

\path [draw=firebrick165038]
(axis cs:7.668983,45.0262025)
--(axis cs:7.6690109,45.0262661);

\path [draw=firebrick165038]
(axis cs:7.668983,45.0262025)
--(axis cs:7.6688336,45.0262458);

\path [draw=firebrick165038]
(axis cs:7.6690109,45.0262661)
--(axis cs:7.6690284,45.0263061);

\path [draw=firebrick165038]
(axis cs:7.6690284,45.0263061)
--(axis cs:7.6690977,45.0264643);

\path [draw=firebrick165038]
(axis cs:7.6690977,45.0264643)
--(axis cs:7.6691429,45.0265676);

\path [draw=firebrick165038]
(axis cs:7.6690977,45.0264643)
--(axis cs:7.6692187,45.0264405);

\path [draw=firebrick165038]
(axis cs:7.6691429,45.0265676)
--(axis cs:7.6692938,45.0269108);

\path [draw=firebrick165038]
(axis cs:7.6691429,45.0265676)
--(axis cs:7.6692455,45.0265276);

\path [draw=firebrick165038]
(axis cs:7.6692938,45.0269108)
--(axis cs:7.6698219,45.0281243);

\path [draw=firebrick165038]
(axis cs:7.6692938,45.0269108)
--(axis cs:7.6692055,45.0269359);

\path [draw=firebrick165038]
(axis cs:7.6698219,45.0281243)
--(axis cs:7.6698374,45.0282152);

\path [draw=firebrick165038]
(axis cs:7.6698374,45.0282152)
--(axis cs:7.6690279,45.0284426);

\path [draw=firebrick165038]
(axis cs:7.6698374,45.0282152)
--(axis cs:7.6700099,45.0282053);

\path [draw=firebrick165038]
(axis cs:7.6698374,45.0282152)
--(axis cs:7.6699778,45.0286105);

\path [draw=crimson2226346]
(axis cs:7.671771,45.0641075)
--(axis cs:7.6717961,45.0640568);

\path [draw=crimson2226346]
(axis cs:7.671771,45.0641075)
--(axis cs:7.6718577,45.064223);

\path [draw=crimson2226346]
(axis cs:7.671771,45.0641075)
--(axis cs:7.6717028,45.064093);

\path [draw=crimson2226346]
(axis cs:7.6717961,45.0640568)
--(axis cs:7.6720939,45.0634428);

\path [draw=crimson2226346]
(axis cs:7.6720939,45.0634428)
--(axis cs:7.6721247,45.0633801);

\path [draw=firebrick165038]
(axis cs:7.6721247,45.0633801)
--(axis cs:7.6720286,45.0633584);

\path [draw=firebrick165038]
(axis cs:7.6721247,45.0633801)
--(axis cs:7.6726744,45.0631797);

\path [draw=coral24814282]
(axis cs:7.6718577,45.064223)
--(axis cs:7.671881,45.0642588);

\path [draw=coral24814282]
(axis cs:7.671881,45.0642588)
--(axis cs:7.6719225,45.0643186);

\path [draw=crimson2226346]
(axis cs:7.671881,45.0642588)
--(axis cs:7.6731307,45.0638048);

\path [draw=coral24814282]
(axis cs:7.671881,45.0642588)
--(axis cs:7.6717963,45.0642901);

\path [draw=crimson2226346]
(axis cs:7.6719225,45.0643186)
--(axis cs:7.6722923,45.0648515);

\path [draw=crimson2226346]
(axis cs:7.6722923,45.0648515)
--(axis cs:7.6723345,45.0649123);

\path [draw=coral24814282]
(axis cs:7.6723345,45.0649123)
--(axis cs:7.6716379,45.0651699);

\path [draw=coral24814282]
(axis cs:7.6723345,45.0649123)
--(axis cs:7.6735129,45.0644894);

\path [draw=crimson2226346]
(axis cs:7.6725493,45.0651601)
--(axis cs:7.6725815,45.0652058);

\path [draw=crimson2226346]
(axis cs:7.6725493,45.0651601)
--(axis cs:7.6737439,45.0647316);

\path [draw=crimson2226346]
(axis cs:7.6725493,45.0651601)
--(axis cs:7.6718717,45.065411);

\path [draw=coral24814282]
(axis cs:7.6725815,45.0652058)
--(axis cs:7.6725835,45.0652085);

\path [draw=coral24814282]
(axis cs:7.6725835,45.0652085)
--(axis cs:7.6726195,45.0652617);

\path [draw=crimson2226346]
(axis cs:7.6746894,45.0655032)
--(axis cs:7.6746246,45.065526);

\path [draw=crimson2226346]
(axis cs:7.6746894,45.0655032)
--(axis cs:7.6746602,45.0654591);

\path [draw=firebrick165038]
(axis cs:7.6746894,45.0655032)
--(axis cs:7.6749814,45.065906);

\path [draw=firebrick165038]
(axis cs:7.6746246,45.065526)
--(axis cs:7.6745385,45.0655564);

\path [draw=firebrick165038]
(axis cs:7.6745385,45.0655564)
--(axis cs:7.6744751,45.0655787);

\path [draw=firebrick165038]
(axis cs:7.6744751,45.0655787)
--(axis cs:7.674399,45.0656056);

\path [draw=firebrick165038]
(axis cs:7.6744751,45.0655787)
--(axis cs:7.6747827,45.066019);

\path [draw=firebrick165038]
(axis cs:7.6744751,45.0655787)
--(axis cs:7.6744489,45.0655455);

\path [draw=firebrick165038]
(axis cs:7.674399,45.0656056)
--(axis cs:7.6732253,45.0660194);

\path [draw=crimson2226346]
(axis cs:7.6732253,45.0660194)
--(axis cs:7.6731512,45.0660455);

\path [draw=crimson2226346]
(axis cs:7.6731512,45.0660455)
--(axis cs:7.6718489,45.0665047);

\path [draw=crimson2226346]
(axis cs:7.6731512,45.0660455)
--(axis cs:7.67312,45.0660062);

\path [draw=crimson2226346]
(axis cs:7.6731512,45.0660455)
--(axis cs:7.6732016,45.0660974);

\path [draw=crimson2226346]
(axis cs:7.6718489,45.0665047)
--(axis cs:7.6717885,45.066526);

\path [draw=crimson2226346]
(axis cs:7.6717885,45.066526)
--(axis cs:7.6714582,45.0660406);

\path [draw=crimson2226346]
(axis cs:7.6717885,45.066526)
--(axis cs:7.6720889,45.0669689);

\path [draw=crimson2226346]
(axis cs:7.6717885,45.066526)
--(axis cs:7.6717128,45.0665549);

\path [draw=coral24814282]
(axis cs:7.6662934,45.0585456)
--(axis cs:7.6662545,45.0585748);

\path [draw=coral24814282]
(axis cs:7.6662934,45.0585456)
--(axis cs:7.6663538,45.0586326);

\path [draw=coral24814282]
(axis cs:7.6662934,45.0585456)
--(axis cs:7.6663531,45.0584737);

\path [draw=coral24814282]
(axis cs:7.6662545,45.0585748)
--(axis cs:7.6661942,45.0586146);

\path [draw=coral24814282]
(axis cs:7.6661942,45.0586146)
--(axis cs:7.6661099,45.0586511);

\path [draw=crimson2226346]
(axis cs:7.6661099,45.0586511)
--(axis cs:7.6660132,45.0586756);

\path [draw=coral24814282]
(axis cs:7.6661099,45.0586511)
--(axis cs:7.6660516,45.0585664);

\path [draw=coral24814282]
(axis cs:7.6661099,45.0586511)
--(axis cs:7.6661469,45.058705);

\path [draw=crimson2226346]
(axis cs:7.6660132,45.0586756)
--(axis cs:7.6658948,45.0586857);

\path [draw=crimson2226346]
(axis cs:7.6658948,45.0586857)
--(axis cs:7.6659584,45.0587786);

\path [draw=crimson2226346]
(axis cs:7.6658948,45.0586857)
--(axis cs:7.6658047,45.0586781);

\path [draw=firebrick165038]
(axis cs:7.680048,45.0375437)
--(axis cs:7.6799999,45.03752);

\path [draw=firebrick165038]
(axis cs:7.680048,45.0375437)
--(axis cs:7.6810293,45.0389452);

\path [draw=firebrick165038]
(axis cs:7.680048,45.0375437)
--(axis cs:7.6800697,45.0374963);

\path [draw=firebrick165038]
(axis cs:7.6799999,45.03752)
--(axis cs:7.6799322,45.0374754);

\path [draw=firebrick165038]
(axis cs:7.6799999,45.03752)
--(axis cs:7.6799798,45.0374878);

\path [draw=coral24814282]
(axis cs:7.6613729,45.0618342)
--(axis cs:7.6618346,45.0616734);

\path [draw=coral24814282]
(axis cs:7.6618346,45.0616734)
--(axis cs:7.6618987,45.0616489);

\path [draw=crimson2226346]
(axis cs:7.6618987,45.0616489)
--(axis cs:7.6614425,45.0610076);

\path [draw=coral24814282]
(axis cs:7.6618987,45.0616489)
--(axis cs:7.6623045,45.062229);

\path [draw=crimson2226346]
(axis cs:7.6607251,45.0612545)
--(axis cs:7.661378,45.0610314);

\path [draw=crimson2226346]
(axis cs:7.661378,45.0610314)
--(axis cs:7.6614425,45.0610076);

\path [draw=firebrick165038]
(axis cs:7.6614425,45.0610076)
--(axis cs:7.6611305,45.0605615);

\path [draw=khaki253210127]
(axis cs:7.6753538,45.059955)
--(axis cs:7.6753207,45.0599643);

\path [draw=khaki253210127]
(axis cs:7.6753538,45.059955)
--(axis cs:7.6748488,45.059235);

\path [draw=crimson2226346]
(axis cs:7.6753538,45.059955)
--(axis cs:7.6759478,45.0607731);

\path [draw=khaki253210127]
(axis cs:7.6753207,45.0599643)
--(axis cs:7.6752706,45.0599826);

\path [draw=crimson2226346]
(axis cs:7.6812495,45.0370509)
--(axis cs:7.6813516,45.0369731);

\path [draw=crimson2226346]
(axis cs:7.6812495,45.0370509)
--(axis cs:7.6812818,45.0371229);

\path [draw=crimson2226346]
(axis cs:7.6812495,45.0370509)
--(axis cs:7.681154,45.0370777);

\path [draw=crimson2226346]
(axis cs:7.6812495,45.0370509)
--(axis cs:7.6811986,45.0369296);

\path [draw=firebrick165038]
(axis cs:7.6813516,45.0369731)
--(axis cs:7.6824263,45.0361539);

\path [draw=firebrick165038]
(axis cs:7.6824263,45.0361539)
--(axis cs:7.6825142,45.0361723);

\path [draw=firebrick165038]
(axis cs:7.6824263,45.0361539)
--(axis cs:7.6833786,45.0354197);

\path [draw=firebrick165038]
(axis cs:7.6981534,45.034908)
--(axis cs:7.6974139,45.0349815);

\path [draw=firebrick165038]
(axis cs:7.6981534,45.034908)
--(axis cs:7.6981909,45.0351122);

\path [draw=firebrick165038]
(axis cs:7.6981534,45.034908)
--(axis cs:7.6980254,45.0342708);

\path [draw=firebrick165038]
(axis cs:7.6974139,45.0349815)
--(axis cs:7.6971369,45.0350488);

\path [draw=firebrick165038]
(axis cs:7.6971369,45.0350488)
--(axis cs:7.6965494,45.0353749);

\path [draw=firebrick165038]
(axis cs:7.6965494,45.0353749)
--(axis cs:7.6963475,45.0354433);

\path [draw=firebrick165038]
(axis cs:7.6963475,45.0354433)
--(axis cs:7.6959901,45.0355141);

\path [draw=firebrick165038]
(axis cs:7.6959901,45.0355141)
--(axis cs:7.6957064,45.0355748);

\path [draw=firebrick165038]
(axis cs:7.6957064,45.0355748)
--(axis cs:7.6943852,45.0359769);

\path [draw=firebrick165038]
(axis cs:7.6943852,45.0359769)
--(axis cs:7.6941154,45.0360247);

\path [draw=firebrick165038]
(axis cs:7.6941154,45.0360247)
--(axis cs:7.6936819,45.0360335);

\path [draw=firebrick165038]
(axis cs:7.6941154,45.0360247)
--(axis cs:7.6943095,45.0360331);

\path [draw=firebrick165038]
(axis cs:7.6936819,45.0360335)
--(axis cs:7.6933269,45.0360394);

\path [draw=firebrick165038]
(axis cs:7.6933269,45.0360394)
--(axis cs:7.6931692,45.0360787);

\path [draw=firebrick165038]
(axis cs:7.6931692,45.0360787)
--(axis cs:7.6929006,45.0362078);

\path [draw=firebrick165038]
(axis cs:7.6929006,45.0362078)
--(axis cs:7.6926094,45.0364492);

\path [draw=firebrick165038]
(axis cs:7.6926094,45.0364492)
--(axis cs:7.6923567,45.0367252);

\path [draw=firebrick165038]
(axis cs:7.6923567,45.0367252)
--(axis cs:7.6923465,45.0368424);

\path [draw=firebrick165038]
(axis cs:7.6923465,45.0368424)
--(axis cs:7.6924661,45.0368906);

\path [draw=firebrick165038]
(axis cs:7.6924661,45.0368906)
--(axis cs:7.6929291,45.0368946);

\path [draw=firebrick165038]
(axis cs:7.6929291,45.0368946)
--(axis cs:7.6933374,45.0369691);

\path [draw=firebrick165038]
(axis cs:7.6933374,45.0369691)
--(axis cs:7.6938985,45.0371119);

\path [draw=firebrick165038]
(axis cs:7.6938985,45.0371119)
--(axis cs:7.6940629,45.0372178);

\path [draw=firebrick165038]
(axis cs:7.6940629,45.0372178)
--(axis cs:7.6941405,45.037299);

\path [draw=firebrick165038]
(axis cs:7.6940629,45.0372178)
--(axis cs:7.694231,45.0372118);

\path [draw=firebrick165038]
(axis cs:7.6940629,45.0372178)
--(axis cs:7.6938118,45.0371569);

\path [draw=crimson2226346]
(axis cs:7.640029,45.0744273)
--(axis cs:7.6401168,45.074424);

\path [draw=crimson2226346]
(axis cs:7.640029,45.0744273)
--(axis cs:7.6401036,45.0752034);

\path [draw=firebrick165038]
(axis cs:7.640029,45.0744273)
--(axis cs:7.6399663,45.0738457);

\path [draw=firebrick165038]
(axis cs:7.6401168,45.074424)
--(axis cs:7.6420811,45.0743489);

\path [draw=firebrick165038]
(axis cs:7.6420811,45.0743489)
--(axis cs:7.6421637,45.0743462);

\path [draw=firebrick165038]
(axis cs:7.6421637,45.0743462)
--(axis cs:7.6427478,45.0751648);

\path [draw=firebrick165038]
(axis cs:7.6421637,45.0743462)
--(axis cs:7.6417658,45.0738254);

\path [draw=crimson2226346]
(axis cs:7.6551354,45.0536919)
--(axis cs:7.6553716,45.0540234);

\path [draw=crimson2226346]
(axis cs:7.6551354,45.0536919)
--(axis cs:7.6551796,45.0536121);

\path [draw=crimson2226346]
(axis cs:7.6551354,45.0536919)
--(axis cs:7.6549965,45.0539662);

\path [draw=crimson2226346]
(axis cs:7.6553716,45.0540234)
--(axis cs:7.6561554,45.0537266);

\path [draw=crimson2226346]
(axis cs:7.6553716,45.0540234)
--(axis cs:7.6549388,45.0541872);

\path [draw=crimson2226346]
(axis cs:7.6553716,45.0540234)
--(axis cs:7.6559463,45.0548187);

\path [draw=firebrick165038]
(axis cs:7.6604069,45.0595823)
--(axis cs:7.6603528,45.0596037);

\path [draw=firebrick165038]
(axis cs:7.6604069,45.0595823)
--(axis cs:7.6606468,45.0599034);

\path [draw=firebrick165038]
(axis cs:7.6604069,45.0595823)
--(axis cs:7.6596023,45.0584319);

\path [draw=firebrick165038]
(axis cs:7.6603528,45.0596037)
--(axis cs:7.6595485,45.0599222);

\path [draw=crimson2226346]
(axis cs:7.6595485,45.0599222)
--(axis cs:7.6594705,45.059952);

\path [draw=crimson2226346]
(axis cs:7.6595485,45.0599222)
--(axis cs:7.6595118,45.0598687);

\path [draw=crimson2226346]
(axis cs:7.6595485,45.0599222)
--(axis cs:7.659589,45.0599798);

\path [draw=firebrick165038]
(axis cs:7.6594705,45.059952)
--(axis cs:7.6587362,45.0602329);

\path [draw=firebrick165038]
(axis cs:7.6587362,45.0602329)
--(axis cs:7.6586548,45.060264);

\path [draw=firebrick165038]
(axis cs:7.6586548,45.060264)
--(axis cs:7.6585819,45.0602922);

\path [draw=firebrick165038]
(axis cs:7.6586548,45.060264)
--(axis cs:7.6586991,45.0603276);

\path [draw=firebrick165038]
(axis cs:7.6586548,45.060264)
--(axis cs:7.6586204,45.0602129);

\path [draw=firebrick165038]
(axis cs:7.6585819,45.0602922)
--(axis cs:7.6579716,45.0605281);

\path [draw=crimson2226346]
(axis cs:7.6579716,45.0605281)
--(axis cs:7.6578196,45.0605869);

\path [draw=coral24814282]
(axis cs:7.6578196,45.0605869)
--(axis cs:7.6577156,45.0606273);

\path [draw=coral24814282]
(axis cs:7.6577156,45.0606273)
--(axis cs:7.6570486,45.0596702);

\path [draw=crimson2226346]
(axis cs:7.6577156,45.0606273)
--(axis cs:7.6580415,45.0610856);

\path [draw=firebrick165038]
(axis cs:7.6590433,45.0608226)
--(axis cs:7.6586991,45.0603276);

\path [draw=firebrick165038]
(axis cs:7.6590433,45.0608226)
--(axis cs:7.6582101,45.0611432);

\path [draw=firebrick165038]
(axis cs:7.6590433,45.0608226)
--(axis cs:7.6599405,45.0604797);

\path [draw=firebrick165038]
(axis cs:7.6586204,45.0602129)
--(axis cs:7.6582175,45.0596133);

\path [draw=crimson2226346]
(axis cs:7.6582175,45.0596133)
--(axis cs:7.6590964,45.0592626);

\path [draw=firebrick165038]
(axis cs:7.6572035,45.0581697)
--(axis cs:7.6565137,45.0571965);

\path [draw=coral24814282]
(axis cs:7.6572035,45.0581697)
--(axis cs:7.6563504,45.058495);

\path [draw=crimson2226346]
(axis cs:7.6572035,45.0581697)
--(axis cs:7.6580944,45.0578381);

\path [draw=firebrick165038]
(axis cs:7.6565137,45.0571965)
--(axis cs:7.6558291,45.0562158);

\path [draw=firebrick165038]
(axis cs:7.6565137,45.0571965)
--(axis cs:7.6573739,45.0568618);

\path [draw=firebrick165038]
(axis cs:7.6565137,45.0571965)
--(axis cs:7.6558576,45.0574575);

\path [draw=crimson2226346]
(axis cs:7.6558291,45.0562158)
--(axis cs:7.6557877,45.0561565);

\path [draw=crimson2226346]
(axis cs:7.6557877,45.0561565)
--(axis cs:7.6557421,45.0560924);

\path [draw=crimson2226346]
(axis cs:7.6557877,45.0561565)
--(axis cs:7.6558468,45.0561335);

\path [draw=crimson2226346]
(axis cs:7.6557877,45.0561565)
--(axis cs:7.6556978,45.0561903);

\path [draw=crimson2226346]
(axis cs:7.6557421,45.0560924)
--(axis cs:7.6551372,45.0552415);

\path [draw=crimson2226346]
(axis cs:7.6551372,45.0552415)
--(axis cs:7.6550933,45.0551811);

\path [draw=crimson2226346]
(axis cs:7.6550933,45.0551811)
--(axis cs:7.6549237,45.0552365);

\path [draw=firebrick165038]
(axis cs:7.6550933,45.0551811)
--(axis cs:7.6549017,45.0548969);

\path [draw=crimson2226346]
(axis cs:7.6550933,45.0551811)
--(axis cs:7.6551559,45.0551583);

\path [draw=firebrick165038]
(axis cs:7.6618964,45.0608093)
--(axis cs:7.661972,45.0607813);

\path [draw=firebrick165038]
(axis cs:7.6618964,45.0608093)
--(axis cs:7.6615945,45.0603826);

\path [draw=firebrick165038]
(axis cs:7.6618964,45.0608093)
--(axis cs:7.6623777,45.0614821);

\path [draw=firebrick165038]
(axis cs:7.661972,45.0607813)
--(axis cs:7.6628594,45.0604521);

\path [draw=firebrick165038]
(axis cs:7.6628594,45.0604521)
--(axis cs:7.6627885,45.0603479);

\path [draw=firebrick165038]
(axis cs:7.6645834,45.0588426)
--(axis cs:7.6646468,45.0589034);

\path [draw=firebrick165038]
(axis cs:7.6645834,45.0588426)
--(axis cs:7.6645308,45.0587719);

\path [draw=firebrick165038]
(axis cs:7.6645834,45.0588426)
--(axis cs:7.6647295,45.0587864);

\path [draw=firebrick165038]
(axis cs:7.6645834,45.0588426)
--(axis cs:7.6644956,45.0588769);

\path [draw=firebrick165038]
(axis cs:7.6646468,45.0589034)
--(axis cs:7.6646598,45.0589223);

\path [draw=firebrick165038]
(axis cs:7.6646468,45.0589034)
--(axis cs:7.6647843,45.0588506);

\path [draw=firebrick165038]
(axis cs:7.6646468,45.0589034)
--(axis cs:7.6645442,45.0589428);

\path [draw=firebrick165038]
(axis cs:7.6646598,45.0589223)
--(axis cs:7.6646958,45.0589746);

\path [draw=firebrick165038]
(axis cs:7.6646958,45.0589746)
--(axis cs:7.664807,45.0589324);

\path [draw=firebrick165038]
(axis cs:7.6646958,45.0589746)
--(axis cs:7.6645969,45.0590123);

\path [draw=firebrick165038]
(axis cs:7.6646958,45.0589746)
--(axis cs:7.6647269,45.0590203);

\path [draw=firebrick165038]
(axis cs:7.6673535,45.0532449)
--(axis cs:7.6662583,45.053852);

\path [draw=firebrick165038]
(axis cs:7.6673535,45.0532449)
--(axis cs:7.6668867,45.0525605);

\path [draw=firebrick165038]
(axis cs:7.6673535,45.0532449)
--(axis cs:7.6678148,45.0538737);

\path [draw=firebrick165038]
(axis cs:7.6662583,45.053852)
--(axis cs:7.6657268,45.0533763);

\path [draw=firebrick165038]
(axis cs:7.6662583,45.053852)
--(axis cs:7.6668694,45.0543964);

\path [draw=firebrick165038]
(axis cs:7.6350753,45.0551944)
--(axis cs:7.6350816,45.0553009);

\path [draw=firebrick165038]
(axis cs:7.6350753,45.0551944)
--(axis cs:7.635166,45.0551765);

\path [draw=firebrick165038]
(axis cs:7.6350753,45.0551944)
--(axis cs:7.6348885,45.0552368);

\path [draw=firebrick165038]
(axis cs:7.6350753,45.0551944)
--(axis cs:7.63507,45.0551101);

\path [draw=firebrick165038]
(axis cs:7.6350816,45.0553009)
--(axis cs:7.6351703,45.0552825);

\path [draw=firebrick165038]
(axis cs:7.6350816,45.0553009)
--(axis cs:7.6348946,45.0553434);

\path [draw=firebrick165038]
(axis cs:7.6350816,45.0553009)
--(axis cs:7.6350871,45.0553727);

\path [draw=firebrick165038]
(axis cs:7.6687665,45.0704062)
--(axis cs:7.6688394,45.0703746);

\path [draw=firebrick165038]
(axis cs:7.6687665,45.0704062)
--(axis cs:7.6683091,45.0697727);

\path [draw=firebrick165038]
(axis cs:7.6687665,45.0704062)
--(axis cs:7.6693823,45.0712678);

\path [draw=firebrick165038]
(axis cs:7.6688394,45.0703746)
--(axis cs:7.6688835,45.0703584);

\path [draw=firebrick165038]
(axis cs:7.6724971,45.068278)
--(axis cs:7.67243,45.0683013);

\path [draw=firebrick165038]
(axis cs:7.6724971,45.068278)
--(axis cs:7.67251,45.0682984);

\path [draw=firebrick165038]
(axis cs:7.6724971,45.068278)
--(axis cs:7.671994,45.0675377);

\path [draw=firebrick165038]
(axis cs:7.67243,45.0683013)
--(axis cs:7.6718949,45.0684876);

\path [draw=firebrick165038]
(axis cs:7.6718949,45.0684876)
--(axis cs:7.6718224,45.0685124);

\path [draw=firebrick165038]
(axis cs:7.6718224,45.0685124)
--(axis cs:7.6717565,45.0685346);

\path [draw=firebrick165038]
(axis cs:7.6718224,45.0685124)
--(axis cs:7.6718631,45.0685694);

\path [draw=firebrick165038]
(axis cs:7.6718224,45.0685124)
--(axis cs:7.6717943,45.0684693);

\path [draw=firebrick165038]
(axis cs:7.6717565,45.0685346)
--(axis cs:7.6711889,45.0687417);

\path [draw=firebrick165038]
(axis cs:7.6711889,45.0687417)
--(axis cs:7.6711078,45.0687743);

\path [draw=firebrick165038]
(axis cs:7.6711078,45.0687743)
--(axis cs:7.671029,45.068803);

\path [draw=firebrick165038]
(axis cs:7.6711078,45.0687743)
--(axis cs:7.6710778,45.0687308);

\path [draw=firebrick165038]
(axis cs:7.6711078,45.0687743)
--(axis cs:7.6711461,45.0688319);

\path [draw=firebrick165038]
(axis cs:7.671029,45.068803)
--(axis cs:7.6704027,45.0690105);

\path [draw=firebrick165038]
(axis cs:7.6704027,45.0690105)
--(axis cs:7.6703262,45.0690387);

\path [draw=firebrick165038]
(axis cs:7.6704027,45.0690105)
--(axis cs:7.6703792,45.0689762);

\path [draw=firebrick165038]
(axis cs:7.6703262,45.0690387)
--(axis cs:7.66978,45.0692458);

\path [draw=firebrick165038]
(axis cs:7.66978,45.0692458)
--(axis cs:7.6697136,45.0692709);

\path [draw=firebrick165038]
(axis cs:7.6697136,45.0692709)
--(axis cs:7.6696275,45.0692995);

\path [draw=firebrick165038]
(axis cs:7.6697136,45.0692709)
--(axis cs:7.669679,45.069224);

\path [draw=firebrick165038]
(axis cs:7.6697136,45.0692709)
--(axis cs:7.669758,45.0693303);

\path [draw=firebrick165038]
(axis cs:7.6696275,45.0692995)
--(axis cs:7.6690533,45.0695019);

\path [draw=crimson2226346]
(axis cs:7.6690533,45.0695019)
--(axis cs:7.6689704,45.0695321);

\path [draw=crimson2226346]
(axis cs:7.6689704,45.0695321)
--(axis cs:7.6688864,45.0695627);

\path [draw=crimson2226346]
(axis cs:7.6689704,45.0695321)
--(axis cs:7.6690145,45.069594);

\path [draw=crimson2226346]
(axis cs:7.6689704,45.0695321)
--(axis cs:7.6689273,45.0694716);

\path [draw=crimson2226346]
(axis cs:7.6688864,45.0695627)
--(axis cs:7.6684808,45.0697096);

\path [draw=crimson2226346]
(axis cs:7.6684808,45.0697096)
--(axis cs:7.6684303,45.0697251);

\path [draw=firebrick165038]
(axis cs:7.6711242,45.072554)
--(axis cs:7.671084,45.0724975);

\path [draw=firebrick165038]
(axis cs:7.6711242,45.072554)
--(axis cs:7.6705725,45.0727511);

\path [draw=firebrick165038]
(axis cs:7.6711242,45.072554)
--(axis cs:7.6713656,45.0724677);

\path [draw=firebrick165038]
(axis cs:7.671084,45.0724975)
--(axis cs:7.6706358,45.0718687);

\path [draw=firebrick165038]
(axis cs:7.6706358,45.0718687)
--(axis cs:7.6701122,45.0711341);

\path [draw=firebrick165038]
(axis cs:7.6706358,45.0718687)
--(axis cs:7.6705808,45.0718881);

\path [draw=firebrick165038]
(axis cs:7.6701122,45.0711341)
--(axis cs:7.67008,45.0710889);

\path [draw=firebrick165038]
(axis cs:7.67008,45.0710889)
--(axis cs:7.670031,45.0710202);

\path [draw=firebrick165038]
(axis cs:7.67008,45.0710889)
--(axis cs:7.6700027,45.0711166);

\path [draw=firebrick165038]
(axis cs:7.67008,45.0710889)
--(axis cs:7.6701555,45.0710617);

\path [draw=firebrick165038]
(axis cs:7.670031,45.0710202)
--(axis cs:7.6697734,45.0706588);

\path [draw=firebrick165038]
(axis cs:7.6697734,45.0706588)
--(axis cs:7.6694719,45.0702358);

\path [draw=firebrick165038]
(axis cs:7.6697734,45.0706588)
--(axis cs:7.6698595,45.0706272);

\path [draw=crimson2226346]
(axis cs:7.6694719,45.0702358)
--(axis cs:7.6694273,45.0701732);

\path [draw=crimson2226346]
(axis cs:7.6694273,45.0701732)
--(axis cs:7.6693916,45.0701231);

\path [draw=crimson2226346]
(axis cs:7.6694273,45.0701732)
--(axis cs:7.6693584,45.0701975);

\path [draw=crimson2226346]
(axis cs:7.6694273,45.0701732)
--(axis cs:7.6695329,45.0701346);

\path [draw=crimson2226346]
(axis cs:7.6693916,45.0701231)
--(axis cs:7.6690145,45.069594);

\path [draw=crimson2226346]
(axis cs:7.6689273,45.0694716)
--(axis cs:7.6684142,45.0687517);

\path [draw=crimson2226346]
(axis cs:7.6684142,45.0687517)
--(axis cs:7.6684067,45.0687412);

\path [draw=crimson2226346]
(axis cs:7.6684067,45.0687412)
--(axis cs:7.6683639,45.0686811);

\path [draw=firebrick165038]
(axis cs:7.6683639,45.0686811)
--(axis cs:7.6691081,45.0684174);

\path [draw=crimson2226346]
(axis cs:7.6683639,45.0686811)
--(axis cs:7.6678378,45.0688676);

\path [draw=firebrick165038]
(axis cs:7.6791874,45.0854636)
--(axis cs:7.6788761,45.085);

\path [draw=firebrick165038]
(axis cs:7.6791874,45.0854636)
--(axis cs:7.6802975,45.0848018);

\path [draw=firebrick165038]
(axis cs:7.6788761,45.085)
--(axis cs:7.6795808,45.0845508);

\path [draw=firebrick165038]
(axis cs:7.6788761,45.085)
--(axis cs:7.6777809,45.0856682);

\path [draw=firebrick165038]
(axis cs:7.6785716,45.0845716)
--(axis cs:7.6781293,45.0838598);

\path [draw=firebrick165038]
(axis cs:7.6785716,45.0845716)
--(axis cs:7.6792346,45.0843623);

\path [draw=firebrick165038]
(axis cs:7.6785716,45.0845716)
--(axis cs:7.6772871,45.0849894);

\path [draw=firebrick165038]
(axis cs:7.6781293,45.0838598)
--(axis cs:7.6777373,45.0832908);

\path [draw=firebrick165038]
(axis cs:7.6781293,45.0838598)
--(axis cs:7.6768091,45.0842803);

\path [draw=firebrick165038]
(axis cs:7.6781293,45.0838598)
--(axis cs:7.6787383,45.0836591);

\path [draw=firebrick165038]
(axis cs:7.6777373,45.0832908)
--(axis cs:7.6787657,45.0829484);

\path [draw=firebrick165038]
(axis cs:7.6777373,45.0832908)
--(axis cs:7.6764156,45.0837204);

\path [draw=firebrick165038]
(axis cs:7.6961028,45.0551519)
--(axis cs:7.6962664,45.055244);

\path [draw=firebrick165038]
(axis cs:7.6961028,45.0551519)
--(axis cs:7.6960307,45.0550859);

\path [draw=firebrick165038]
(axis cs:7.6961028,45.0551519)
--(axis cs:7.6958531,45.0550666);

\path [draw=firebrick165038]
(axis cs:7.6962664,45.055244)
--(axis cs:7.6963637,45.05534);

\path [draw=firebrick165038]
(axis cs:7.6963637,45.05534)
--(axis cs:7.6964628,45.0553899);

\path [draw=firebrick165038]
(axis cs:7.6963637,45.05534)
--(axis cs:7.6961844,45.0553227);

\path [draw=firebrick165038]
(axis cs:7.7017262,45.0927358)
--(axis cs:7.7013224,45.0918181);

\path [draw=firebrick165038]
(axis cs:7.7090471,45.0722573)
--(axis cs:7.7090569,45.0722287);

\path [draw=firebrick165038]
(axis cs:7.7090471,45.0722573)
--(axis cs:7.7090369,45.0722914);

\path [draw=firebrick165038]
(axis cs:7.7090569,45.0722287)
--(axis cs:7.7093948,45.0712459);

\path [draw=firebrick165038]
(axis cs:7.7090569,45.0722287)
--(axis cs:7.7075652,45.0719758);

\path [draw=firebrick165038]
(axis cs:7.7090569,45.0722287)
--(axis cs:7.7097925,45.0723534);

\path [draw=firebrick165038]
(axis cs:7.7093948,45.0712459)
--(axis cs:7.7094138,45.0711908);

\path [draw=firebrick165038]
(axis cs:7.7094138,45.0711908)
--(axis cs:7.7096918,45.0703108);

\path [draw=firebrick165038]
(axis cs:7.7094138,45.0711908)
--(axis cs:7.7095047,45.0712044);

\path [draw=firebrick165038]
(axis cs:7.7094138,45.0711908)
--(axis cs:7.7079338,45.0709627);

\path [draw=firebrick165038]
(axis cs:7.7096918,45.0703108)
--(axis cs:7.7100195,45.0693969);

\path [draw=firebrick165038]
(axis cs:7.7096918,45.0703108)
--(axis cs:7.7090851,45.0702064);

\path [draw=firebrick165038]
(axis cs:7.7100195,45.0693969)
--(axis cs:7.7100465,45.0693215);

\path [draw=firebrick165038]
(axis cs:7.7100465,45.0693215)
--(axis cs:7.7095105,45.0692286);

\path [draw=firebrick165038]
(axis cs:7.7106464,45.0713753)
--(axis cs:7.7103161,45.0723238);

\path [draw=firebrick165038]
(axis cs:7.7106464,45.0713753)
--(axis cs:7.7095047,45.0712044);

\path [draw=firebrick165038]
(axis cs:7.7103161,45.0723238)
--(axis cs:7.7102872,45.0724069);

\path [draw=firebrick165038]
(axis cs:7.7102872,45.0724069)
--(axis cs:7.7102772,45.0724356);

\path [draw=firebrick165038]
(axis cs:7.7102772,45.0724356)
--(axis cs:7.7101125,45.0724077);

\path [draw=firebrick165038]
(axis cs:7.7102772,45.0724356)
--(axis cs:7.7102553,45.0724983);

\path [draw=firebrick165038]
(axis cs:7.7079338,45.0709627)
--(axis cs:7.7082474,45.0700623);

\path [draw=firebrick165038]
(axis cs:7.7079338,45.0709627)
--(axis cs:7.7077474,45.071479);

\path [draw=firebrick165038]
(axis cs:7.7082474,45.0700623)
--(axis cs:7.7090851,45.0702064);

\path [draw=firebrick165038]
(axis cs:7.7082474,45.0700623)
--(axis cs:7.7084135,45.0695332);

\path [draw=firebrick165038]
(axis cs:7.7090851,45.0702064)
--(axis cs:7.7094288,45.069295);

\path [draw=firebrick165038]
(axis cs:7.7043445,45.0756879)
--(axis cs:7.7045269,45.0756714);

\path [draw=firebrick165038]
(axis cs:7.7043445,45.0756879)
--(axis cs:7.7044339,45.0755906);

\path [draw=firebrick165038]
(axis cs:7.7043445,45.0756879)
--(axis cs:7.7044313,45.0756949);

\path [draw=firebrick165038]
(axis cs:7.7043445,45.0756879)
--(axis cs:7.7040281,45.0757024);

\path [draw=firebrick165038]
(axis cs:7.7043445,45.0756879)
--(axis cs:7.7043031,45.0757583);

\path [draw=firebrick165038]
(axis cs:7.7045269,45.0756714)
--(axis cs:7.7046,45.075673);

\path [draw=firebrick165038]
(axis cs:7.7046,45.075673)
--(axis cs:7.7046685,45.0756825);

\path [draw=firebrick165038]
(axis cs:7.7046685,45.0756825)
--(axis cs:7.7047809,45.0756943);

\path [draw=firebrick165038]
(axis cs:7.7047809,45.0756943)
--(axis cs:7.7051515,45.0757142);

\path [draw=firebrick165038]
(axis cs:7.7051515,45.0757142)
--(axis cs:7.7050927,45.0757304);

\path [draw=firebrick165038]
(axis cs:7.7051515,45.0757142)
--(axis cs:7.7052503,45.0757201);

\path [draw=firebrick165038]
(axis cs:7.7109198,45.0752551)
--(axis cs:7.7107852,45.075216);

\path [draw=firebrick165038]
(axis cs:7.7109198,45.0752551)
--(axis cs:7.7108904,45.0752128);

\path [draw=firebrick165038]
(axis cs:7.7107852,45.075216)
--(axis cs:7.7106736,45.0752025);

\path [draw=firebrick165038]
(axis cs:7.7106736,45.0752025)
--(axis cs:7.7105434,45.0752162);

\path [draw=firebrick165038]
(axis cs:7.7105434,45.0752162)
--(axis cs:7.7104058,45.0752461);

\path [draw=firebrick165038]
(axis cs:7.7104058,45.0752461)
--(axis cs:7.7102265,45.0752599);

\path [draw=firebrick165038]
(axis cs:7.7102265,45.0752599)
--(axis cs:7.709934,45.0753248);

\path [draw=firebrick165038]
(axis cs:7.7102265,45.0752599)
--(axis cs:7.7104038,45.0751899);

\path [draw=firebrick165038]
(axis cs:7.7108907,45.0750308)
--(axis cs:7.7108294,45.0749864);

\path [draw=firebrick165038]
(axis cs:7.7108294,45.0749864)
--(axis cs:7.7106212,45.0748262);

\path [draw=firebrick165038]
(axis cs:7.7085624,45.0689984)
--(axis cs:7.7085433,45.0690672);

\path [draw=firebrick165038]
(axis cs:7.7085624,45.0689984)
--(axis cs:7.7081954,45.0689399);

\path [draw=firebrick165038]
(axis cs:7.7085624,45.0689984)
--(axis cs:7.7082703,45.0690325);

\path [draw=firebrick165038]
(axis cs:7.7085624,45.0689984)
--(axis cs:7.7086384,45.069009);

\path [draw=firebrick165038]
(axis cs:7.7085433,45.0690672)
--(axis cs:7.7084169,45.0695223);

\path [draw=firebrick165038]
(axis cs:7.7084169,45.0695223)
--(axis cs:7.7084135,45.0695332);

\path [draw=firebrick165038]
(axis cs:7.7077474,45.071479)
--(axis cs:7.7076417,45.0717672);

\path [draw=firebrick165038]
(axis cs:7.7077474,45.071479)
--(axis cs:7.7086643,45.0716335);

\path [draw=firebrick165038]
(axis cs:7.7076417,45.0717672)
--(axis cs:7.7075767,45.0719445);

\path [draw=firebrick165038]
(axis cs:7.7075767,45.0719445)
--(axis cs:7.7075652,45.0719758);

\path [draw=firebrick165038]
(axis cs:7.7075652,45.0719758)
--(axis cs:7.707543,45.0720373);

\path [draw=firebrick165038]
(axis cs:7.7075652,45.0719758)
--(axis cs:7.7073476,45.0719848);

\path [draw=firebrick165038]
(axis cs:7.707543,45.0720373)
--(axis cs:7.7074012,45.0723349);

\path [draw=firebrick165038]
(axis cs:7.707543,45.0720373)
--(axis cs:7.7076782,45.0720603);

\path [draw=firebrick165038]
(axis cs:7.707543,45.0720373)
--(axis cs:7.7073476,45.0719848);

\path [draw=firebrick165038]
(axis cs:7.7074012,45.0723349)
--(axis cs:7.7070151,45.0728);

\path [draw=firebrick165038]
(axis cs:7.7074012,45.0723349)
--(axis cs:7.7082778,45.0729768);

\path [draw=firebrick165038]
(axis cs:7.7070151,45.0728)
--(axis cs:7.7059069,45.0740748);

\path [draw=firebrick165038]
(axis cs:7.7070151,45.0728)
--(axis cs:7.7077128,45.0733547);

\path [draw=firebrick165038]
(axis cs:7.7059069,45.0740748)
--(axis cs:7.705133,45.0748991);

\path [draw=firebrick165038]
(axis cs:7.7059069,45.0740748)
--(axis cs:7.7059631,45.0741012);

\path [draw=firebrick165038]
(axis cs:7.705133,45.0748991)
--(axis cs:7.7051084,45.0749253);

\path [draw=firebrick165038]
(axis cs:7.7047963,45.0751653)
--(axis cs:7.7047436,45.0752419);

\path [draw=firebrick165038]
(axis cs:7.7097925,45.0723534)
--(axis cs:7.7097703,45.0724159);

\path [draw=firebrick165038]
(axis cs:7.7097925,45.0723534)
--(axis cs:7.7101125,45.0724077);

\path [draw=firebrick165038]
(axis cs:7.7097703,45.0724159)
--(axis cs:7.7102553,45.0724983);

\path [draw=firebrick165038]
(axis cs:7.7097703,45.0724159)
--(axis cs:7.7090369,45.0722914);

\path [draw=firebrick165038]
(axis cs:7.7097703,45.0724159)
--(axis cs:7.7097638,45.0724348);

\path [draw=firebrick165038]
(axis cs:7.7072213,45.0736928)
--(axis cs:7.7072536,45.0736555);

\path [draw=firebrick165038]
(axis cs:7.7072213,45.0736928)
--(axis cs:7.7079953,45.0740319);

\path [draw=firebrick165038]
(axis cs:7.7072213,45.0736928)
--(axis cs:7.7069065,45.074034);

\path [draw=firebrick165038]
(axis cs:7.7072536,45.0736555)
--(axis cs:7.7073138,45.0735934);

\path [draw=firebrick165038]
(axis cs:7.7073138,45.0735934)
--(axis cs:7.7077128,45.0733547);

\path [draw=firebrick165038]
(axis cs:7.7077128,45.0733547)
--(axis cs:7.7082778,45.0729768);

\path [draw=firebrick165038]
(axis cs:7.7082778,45.0729768)
--(axis cs:7.7089621,45.0725415);

\path [draw=firebrick165038]
(axis cs:7.7082778,45.0729768)
--(axis cs:7.7088773,45.073433);

\path [draw=firebrick165038]
(axis cs:7.7089621,45.0725415)
--(axis cs:7.7090369,45.0722914);

\path [draw=firebrick165038]
(axis cs:7.7090369,45.0722914)
--(axis cs:7.7076782,45.0720603);

\path [draw=firebrick165038]
(axis cs:7.709279,45.0746427)
--(axis cs:7.7092121,45.0746109);

\path [draw=firebrick165038]
(axis cs:7.7092121,45.0746109)
--(axis cs:7.7091439,45.0745784);

\path [draw=firebrick165038]
(axis cs:7.7091439,45.0745784)
--(axis cs:7.7079953,45.0740319);

\path [draw=firebrick165038]
(axis cs:7.7079953,45.0740319)
--(axis cs:7.7088773,45.073433);

\path [draw=firebrick165038]
(axis cs:7.7032808,45.0714105)
--(axis cs:7.7031883,45.0714264);

\path [draw=firebrick165038]
(axis cs:7.7031883,45.0714264)
--(axis cs:7.7031067,45.0713845);

\path [draw=firebrick165038]
(axis cs:7.7031883,45.0714264)
--(axis cs:7.7034269,45.0715492);

\path [draw=firebrick165038]
(axis cs:7.7031883,45.0714264)
--(axis cs:7.7030672,45.0714255);

\path [draw=firebrick165038]
(axis cs:7.6392314,45.037104)
--(axis cs:7.6392679,45.0372606);

\path [draw=firebrick165038]
(axis cs:7.6392314,45.037104)
--(axis cs:7.6391345,45.0368645);

\path [draw=firebrick165038]
(axis cs:7.6392314,45.037104)
--(axis cs:7.63908,45.0371935);

\path [draw=firebrick165038]
(axis cs:7.6392314,45.037104)
--(axis cs:7.6393765,45.0370172);

\path [draw=firebrick165038]
(axis cs:7.6392679,45.0372606)
--(axis cs:7.6392729,45.0372882);

\path [draw=firebrick165038]
(axis cs:7.6392729,45.0372882)
--(axis cs:7.6393555,45.0378936);

\path [draw=firebrick165038]
(axis cs:7.6393555,45.0378936)
--(axis cs:7.6393682,45.0379706);

\path [draw=firebrick165038]
(axis cs:7.6393682,45.0379706)
--(axis cs:7.6393774,45.0380329);

\path [draw=firebrick165038]
(axis cs:7.6393682,45.0379706)
--(axis cs:7.6394887,45.0379265);

\path [draw=firebrick165038]
(axis cs:7.6393682,45.0379706)
--(axis cs:7.6392347,45.0380203);

\path [draw=firebrick165038]
(axis cs:7.6393774,45.0380329)
--(axis cs:7.6395292,45.0389656);

\path [draw=firebrick165038]
(axis cs:7.6395292,45.0389656)
--(axis cs:7.6396246,45.0395682);

\path [draw=firebrick165038]
(axis cs:7.6396246,45.0395682)
--(axis cs:7.6396417,45.0396729);

\path [draw=firebrick165038]
(axis cs:7.6396417,45.0396729)
--(axis cs:7.6396634,45.0397966);

\path [draw=firebrick165038]
(axis cs:7.6396417,45.0396729)
--(axis cs:7.6397904,45.0396224);

\path [draw=firebrick165038]
(axis cs:7.6396417,45.0396729)
--(axis cs:7.639477,45.0397255);

\path [draw=firebrick165038]
(axis cs:7.6396634,45.0397966)
--(axis cs:7.6397396,45.0402673);

\path [draw=firebrick165038]
(axis cs:7.6397396,45.0402673)
--(axis cs:7.6397473,45.0403146);

\path [draw=firebrick165038]
(axis cs:7.6397473,45.0403146)
--(axis cs:7.6398491,45.0409522);

\path [draw=firebrick165038]
(axis cs:7.6397473,45.0403146)
--(axis cs:7.6396261,45.0403562);

\path [draw=firebrick165038]
(axis cs:7.6398491,45.0409522)
--(axis cs:7.6398616,45.0410346);

\path [draw=firebrick165038]
(axis cs:7.6398616,45.0410346)
--(axis cs:7.6398752,45.0411219);

\path [draw=firebrick165038]
(axis cs:7.6398616,45.0410346)
--(axis cs:7.6400012,45.0409855);

\path [draw=firebrick165038]
(axis cs:7.6398616,45.0410346)
--(axis cs:7.6397184,45.0410844);

\path [draw=firebrick165038]
(axis cs:7.6398752,45.0411219)
--(axis cs:7.6399214,45.0414179);

\path [draw=crimson2226346]
(axis cs:7.6399214,45.0414179)
--(axis cs:7.6400008,45.0419263);

\path [draw=crimson2226346]
(axis cs:7.6399214,45.0414179)
--(axis cs:7.6400933,45.0414045);

\path [draw=coral24814282]
(axis cs:7.6400008,45.0419263)
--(axis cs:7.6400252,45.0420827);

\path [draw=crimson2226346]
(axis cs:7.6400008,45.0419263)
--(axis cs:7.6404451,45.0418936);

\path [draw=coral24814282]
(axis cs:7.6400252,45.0420827)
--(axis cs:7.6400282,45.042102);

\path [draw=coral24814282]
(axis cs:7.6400252,45.0420827)
--(axis cs:7.6401521,45.0420722);

\path [draw=coral24814282]
(axis cs:7.6400282,45.042102)
--(axis cs:7.6400343,45.0421418);

\path [draw=coral24814282]
(axis cs:7.6400343,45.0421418)
--(axis cs:7.6401197,45.0426521);

\path [draw=khaki253210127]
(axis cs:7.6401197,45.0426521)
--(axis cs:7.640166,45.0429236);

\path [draw=khaki253210127]
(axis cs:7.6401197,45.0426521)
--(axis cs:7.6402569,45.0425931);

\path [draw=khaki253210127]
(axis cs:7.640166,45.0429236)
--(axis cs:7.6401709,45.0429583);

\path [draw=coral24814282]
(axis cs:7.6401709,45.0429583)
--(axis cs:7.6401954,45.0431097);

\path [draw=coral24814282]
(axis cs:7.6401954,45.0431097)
--(axis cs:7.6397957,45.0429145);

\path [draw=coral24814282]
(axis cs:7.6401954,45.0431097)
--(axis cs:7.6404612,45.0432432);

\path [draw=coral24814282]
(axis cs:7.6401954,45.0431097)
--(axis cs:7.6402219,45.0432743);

\path [draw=crimson2226346]
(axis cs:7.6665631,45.0823724)
--(axis cs:7.666514,45.0823044);

\path [draw=crimson2226346]
(axis cs:7.6665631,45.0823724)
--(axis cs:7.6668574,45.0822767);

\path [draw=crimson2226346]
(axis cs:7.6665631,45.0823724)
--(axis cs:7.6665967,45.0824197);

\path [draw=crimson2226346]
(axis cs:7.6665631,45.0823724)
--(axis cs:7.6645889,45.083018);

\path [draw=crimson2226346]
(axis cs:7.666514,45.0823044)
--(axis cs:7.6664551,45.0822378);

\path [draw=firebrick165038]
(axis cs:7.6664551,45.0822378)
--(axis cs:7.6676009,45.0818529);

\path [draw=crimson2226346]
(axis cs:7.6664551,45.0822378)
--(axis cs:7.6661112,45.0817229);

\path [draw=crimson2226346]
(axis cs:7.6664551,45.0822378)
--(axis cs:7.6656713,45.082487);

\path [draw=firebrick165038]
(axis cs:7.6621923,45.0778695)
--(axis cs:7.6622482,45.0779708);

\path [draw=firebrick165038]
(axis cs:7.6621923,45.0778695)
--(axis cs:7.6635004,45.077903);

\path [draw=firebrick165038]
(axis cs:7.6621923,45.0778695)
--(axis cs:7.6610688,45.0778189);

\path [draw=firebrick165038]
(axis cs:7.6621923,45.0778695)
--(axis cs:7.6622534,45.0772324);

\path [draw=firebrick165038]
(axis cs:7.6622482,45.0779708)
--(axis cs:7.6625868,45.078412);

\path [draw=firebrick165038]
(axis cs:7.6622482,45.0779708)
--(axis cs:7.6610986,45.0783678);

\path [draw=firebrick165038]
(axis cs:7.6625868,45.078412)
--(axis cs:7.661328,45.0788599);

\path [draw=firebrick165038]
(axis cs:7.6625868,45.078412)
--(axis cs:7.6632516,45.0781686);

\path [draw=firebrick165038]
(axis cs:7.6625868,45.078412)
--(axis cs:7.6630037,45.0789891);

\path [draw=firebrick165038]
(axis cs:7.6706817,45.0801838)
--(axis cs:7.6695942,45.08056);

\path [draw=firebrick165038]
(axis cs:7.6706817,45.0801838)
--(axis cs:7.6709637,45.0805908);

\path [draw=firebrick165038]
(axis cs:7.6706817,45.0801838)
--(axis cs:7.6704079,45.079799);

\path [draw=firebrick165038]
(axis cs:7.6695942,45.08056)
--(axis cs:7.6685538,45.0809092);

\path [draw=firebrick165038]
(axis cs:7.6695942,45.08056)
--(axis cs:7.669948,45.0810801);

\path [draw=firebrick165038]
(axis cs:7.6695942,45.08056)
--(axis cs:7.669261,45.080073);

\path [draw=firebrick165038]
(axis cs:7.6685538,45.0809092)
--(axis cs:7.6672368,45.0813492);

\path [draw=firebrick165038]
(axis cs:7.6685538,45.0809092)
--(axis cs:7.6682095,45.0804291);

\path [draw=firebrick165038]
(axis cs:7.6685538,45.0809092)
--(axis cs:7.6689038,45.081421);

\path [draw=firebrick165038]
(axis cs:7.6672368,45.0813492)
--(axis cs:7.6661112,45.0817229);

\path [draw=firebrick165038]
(axis cs:7.6672368,45.0813492)
--(axis cs:7.6668657,45.0808372);

\path [draw=firebrick165038]
(axis cs:7.6672368,45.0813492)
--(axis cs:7.6676009,45.0818529);

\path [draw=crimson2226346]
(axis cs:7.6661112,45.0817229)
--(axis cs:7.6653011,45.0820039);

\path [draw=firebrick165038]
(axis cs:7.6661112,45.0817229)
--(axis cs:7.6657508,45.0811779);

\path [draw=coral24814282]
(axis cs:7.6653011,45.0820039)
--(axis cs:7.6641433,45.0823834);

\path [draw=firebrick165038]
(axis cs:7.6653011,45.0820039)
--(axis cs:7.6648184,45.0813998);

\path [draw=khaki253210127]
(axis cs:7.6653011,45.0820039)
--(axis cs:7.6656713,45.082487);

\path [draw=firebrick165038]
(axis cs:7.6641433,45.0823834)
--(axis cs:7.6626792,45.0828663);

\path [draw=crimson2226346]
(axis cs:7.6641433,45.0823834)
--(axis cs:7.664483,45.0828795);

\path [draw=coral24814282]
(axis cs:7.6641433,45.0823834)
--(axis cs:7.6641622,45.082315);

\path [draw=coral24814282]
(axis cs:7.6641433,45.0823834)
--(axis cs:7.6639337,45.0821043);

\path [draw=firebrick165038]
(axis cs:7.6626792,45.0828663)
--(axis cs:7.6615231,45.0832558);

\path [draw=firebrick165038]
(axis cs:7.6626792,45.0828663)
--(axis cs:7.662244,45.0823939);

\path [draw=firebrick165038]
(axis cs:7.6626792,45.0828663)
--(axis cs:7.6630758,45.0833443);

\path [draw=firebrick165038]
(axis cs:7.6615231,45.0832558)
--(axis cs:7.6604725,45.0836029);

\path [draw=firebrick165038]
(axis cs:7.6615231,45.0832558)
--(axis cs:7.6618597,45.0837458);

\path [draw=firebrick165038]
(axis cs:7.6615231,45.0832558)
--(axis cs:7.6611954,45.0827892);

\path [draw=crimson2226346]
(axis cs:7.6604725,45.0836029)
--(axis cs:7.6596602,45.0838715);

\path [draw=firebrick165038]
(axis cs:7.6604725,45.0836029)
--(axis cs:7.6601475,45.0831934);

\path [draw=firebrick165038]
(axis cs:7.6604725,45.0836029)
--(axis cs:7.6608535,45.084081);

\path [draw=crimson2226346]
(axis cs:7.6596602,45.0838715)
--(axis cs:7.6589165,45.0841197);

\path [draw=firebrick165038]
(axis cs:7.6596602,45.0838715)
--(axis cs:7.6599721,45.0843695);

\path [draw=crimson2226346]
(axis cs:7.6596602,45.0838715)
--(axis cs:7.6594444,45.0835292);

\path [draw=coral24814282]
(axis cs:7.6589165,45.0841197)
--(axis cs:7.65821,45.0843519);

\path [draw=crimson2226346]
(axis cs:7.6589165,45.0841197)
--(axis cs:7.6585454,45.0835689);

\path [draw=crimson2226346]
(axis cs:7.6589165,45.0841197)
--(axis cs:7.6591888,45.0845234);

\path [draw=crimson2226346]
(axis cs:7.65821,45.0843519)
--(axis cs:7.6583747,45.0849028);

\path [draw=crimson2226346]
(axis cs:7.65821,45.0843519)
--(axis cs:7.6579715,45.0836028);

\path [draw=coral24814282]
(axis cs:7.6731844,45.0718177)
--(axis cs:7.6733253,45.0716339);

\path [draw=coral24814282]
(axis cs:7.6731844,45.0718177)
--(axis cs:7.6731005,45.0718423);

\path [draw=coral24814282]
(axis cs:7.6731844,45.0718177)
--(axis cs:7.6738949,45.0715637);

\path [draw=coral24814282]
(axis cs:7.6733253,45.0716339)
--(axis cs:7.6743485,45.0712662);

\path [draw=coral24814282]
(axis cs:7.6733253,45.0716339)
--(axis cs:7.6731496,45.0716869);

\path [draw=khaki253210127]
(axis cs:7.6743485,45.0712662)
--(axis cs:7.6743756,45.0712311);

\path [draw=coral24814282]
(axis cs:7.6743756,45.0712311)
--(axis cs:7.6744433,45.071079);

\path [draw=coral24814282]
(axis cs:7.6744433,45.071079)
--(axis cs:7.6745759,45.0712724);

\path [draw=coral24814282]
(axis cs:7.6744433,45.071079)
--(axis cs:7.6744629,45.0710095);

\path [draw=crimson2226346]
(axis cs:7.6744433,45.071079)
--(axis cs:7.673972,45.0703919);

\path [draw=crimson2226346]
(axis cs:7.6771241,45.0418501)
--(axis cs:7.6771229,45.0419121);

\path [draw=crimson2226346]
(axis cs:7.6771241,45.0418501)
--(axis cs:7.6772564,45.0419684);

\path [draw=firebrick165038]
(axis cs:7.6771241,45.0418501)
--(axis cs:7.6771303,45.0417931);

\path [draw=firebrick165038]
(axis cs:7.6427259,45.0345626)
--(axis cs:7.6422435,45.0338882);

\path [draw=firebrick165038]
(axis cs:7.6427259,45.0345626)
--(axis cs:7.642783,45.0347405);

\path [draw=firebrick165038]
(axis cs:7.6427259,45.0345626)
--(axis cs:7.6428735,45.0346866);

\path [draw=firebrick165038]
(axis cs:7.6422435,45.0338882)
--(axis cs:7.6415784,45.0329586);

\path [draw=firebrick165038]
(axis cs:7.6422435,45.0338882)
--(axis cs:7.6421899,45.0339062);

\path [draw=firebrick165038]
(axis cs:7.6415784,45.0329586)
--(axis cs:7.6415275,45.0328875);

\path [draw=firebrick165038]
(axis cs:7.6415784,45.0329586)
--(axis cs:7.6415243,45.0329757);

\path [draw=firebrick165038]
(axis cs:7.6415275,45.0328875)
--(axis cs:7.640891,45.0319977);

\path [draw=firebrick165038]
(axis cs:7.640891,45.0319977)
--(axis cs:7.6408701,45.0319685);

\path [draw=firebrick165038]
(axis cs:7.6408701,45.0319685)
--(axis cs:7.6408166,45.0318937);

\path [draw=firebrick165038]
(axis cs:7.6408166,45.0318937)
--(axis cs:7.6407774,45.0318364);

\path [draw=firebrick165038]
(axis cs:7.6408166,45.0318937)
--(axis cs:7.6407138,45.0319266);

\path [draw=firebrick165038]
(axis cs:7.6408166,45.0318937)
--(axis cs:7.6409223,45.0318598);

\path [draw=firebrick165038]
(axis cs:7.6407774,45.0318364)
--(axis cs:7.6404473,45.0313536);

\path [draw=firebrick165038]
(axis cs:7.6404473,45.0313536)
--(axis cs:7.640237,45.031046);

\path [draw=firebrick165038]
(axis cs:7.640237,45.031046)
--(axis cs:7.6402195,45.0310204);

\path [draw=firebrick165038]
(axis cs:7.6402195,45.0310204)
--(axis cs:7.6400171,45.0308016);

\path [draw=firebrick165038]
(axis cs:7.6400171,45.0308016)
--(axis cs:7.6399835,45.0307675);

\path [draw=firebrick165038]
(axis cs:7.6399835,45.0307675)
--(axis cs:7.6399896,45.030652);

\path [draw=firebrick165038]
(axis cs:7.6399896,45.030652)
--(axis cs:7.640051,45.0306454);

\path [draw=firebrick165038]
(axis cs:7.6399896,45.030652)
--(axis cs:7.6399466,45.0306492);

\path [draw=crimson2226346]
(axis cs:7.6345421,45.0228923)
--(axis cs:7.6344488,45.0228927);

\path [draw=crimson2226346]
(axis cs:7.6345421,45.0228923)
--(axis cs:7.6345395,45.0229327);

\path [draw=crimson2226346]
(axis cs:7.6345421,45.0228923)
--(axis cs:7.6345449,45.0228478);

\path [draw=crimson2226346]
(axis cs:7.6344488,45.0228927)
--(axis cs:7.634399,45.0228822);

\path [draw=crimson2226346]
(axis cs:7.634399,45.0228822)
--(axis cs:7.6343638,45.0228431);

\path [draw=crimson2226346]
(axis cs:7.6343638,45.0228431)
--(axis cs:7.6342552,45.0226954);

\path [draw=crimson2226346]
(axis cs:7.6342552,45.0226954)
--(axis cs:7.6340481,45.022414);

\path [draw=crimson2226346]
(axis cs:7.6342552,45.0226954)
--(axis cs:7.6343125,45.0226128);

\path [draw=firebrick165038]
(axis cs:7.6340481,45.022414)
--(axis cs:7.6337193,45.021967);

\path [draw=crimson2226346]
(axis cs:7.6340481,45.022414)
--(axis cs:7.634224,45.0224613);

\path [draw=firebrick165038]
(axis cs:7.6337193,45.021967)
--(axis cs:7.6335913,45.0218154);

\path [draw=firebrick165038]
(axis cs:7.6337193,45.021967)
--(axis cs:7.6336391,45.021614);

\path [draw=firebrick165038]
(axis cs:7.6335913,45.0218154)
--(axis cs:7.6334054,45.0214455);

\path [draw=firebrick165038]
(axis cs:7.6335913,45.0218154)
--(axis cs:7.6329357,45.0210752);

\path [draw=firebrick165038]
(axis cs:7.6334054,45.0214455)
--(axis cs:7.6332781,45.0212041);

\path [draw=firebrick165038]
(axis cs:7.6332781,45.0212041)
--(axis cs:7.6330247,45.0209731);

\path [draw=firebrick165038]
(axis cs:7.6330247,45.0209731)
--(axis cs:7.6324318,45.0204212);

\path [draw=firebrick165038]
(axis cs:7.6324318,45.0204212)
--(axis cs:7.632227,45.02024);

\path [draw=firebrick165038]
(axis cs:7.632227,45.02024)
--(axis cs:7.6317694,45.0198353);

\path [draw=firebrick165038]
(axis cs:7.632227,45.02024)
--(axis cs:7.6323123,45.0202);

\path [draw=firebrick165038]
(axis cs:7.632227,45.02024)
--(axis cs:7.6320799,45.0203193);

\path [draw=firebrick165038]
(axis cs:7.6317694,45.0198353)
--(axis cs:7.6317502,45.0198184);

\path [draw=firebrick165038]
(axis cs:7.6317502,45.0198184)
--(axis cs:7.631551,45.0196422);

\path [draw=firebrick165038]
(axis cs:7.631551,45.0196422)
--(axis cs:7.6316482,45.0196216);

\path [draw=firebrick165038]
(axis cs:7.631551,45.0196422)
--(axis cs:7.6314639,45.0195636);

\path [draw=firebrick165038]
(axis cs:7.631551,45.0196422)
--(axis cs:7.6313798,45.0197009);

\path [draw=crimson2226346]
(axis cs:7.6760745,45.0389337)
--(axis cs:7.6760934,45.0385712);

\path [draw=coral24814282]
(axis cs:7.6760934,45.0385712)
--(axis cs:7.6761002,45.0383655);

\path [draw=coral24814282]
(axis cs:7.6761002,45.0383655)
--(axis cs:7.6761885,45.0377572);

\path [draw=coral24814282]
(axis cs:7.6761885,45.0377572)
--(axis cs:7.6762313,45.0373817);

\path [draw=coral24814282]
(axis cs:7.6762313,45.0373817)
--(axis cs:7.6762554,45.036993);

\path [draw=coral24814282]
(axis cs:7.6762554,45.036993)
--(axis cs:7.6760385,45.0378444);

\path [draw=coral24814282]
(axis cs:7.6762554,45.036993)
--(axis cs:7.6762901,45.0364492);

\path [draw=crimson2226346]
(axis cs:7.6346707,45.0230969)
--(axis cs:7.6345761,45.0231706);

\path [draw=crimson2226346]
(axis cs:7.6346707,45.0230969)
--(axis cs:7.6347214,45.0231336);

\path [draw=crimson2226346]
(axis cs:7.6346707,45.0230969)
--(axis cs:7.6346582,45.0230879);

\path [draw=crimson2226346]
(axis cs:7.6345761,45.0231706)
--(axis cs:7.6345103,45.0232065);

\path [draw=crimson2226346]
(axis cs:7.6345103,45.0232065)
--(axis cs:7.6344546,45.0232293);

\path [draw=crimson2226346]
(axis cs:7.6345103,45.0232065)
--(axis cs:7.6345992,45.0233393);

\path [draw=crimson2226346]
(axis cs:7.6344546,45.0232293)
--(axis cs:7.6343077,45.0232858);

\path [draw=firebrick165038]
(axis cs:7.6343077,45.0232858)
--(axis cs:7.6321559,45.0241129);

\path [draw=coral24814282]
(axis cs:7.6343077,45.0232858)
--(axis cs:7.634226,45.0234217);

\path [draw=firebrick165038]
(axis cs:7.6321559,45.0241129)
--(axis cs:7.6320915,45.0241376);

\path [draw=firebrick165038]
(axis cs:7.6320915,45.0241376)
--(axis cs:7.631796,45.0242512);

\path [draw=firebrick165038]
(axis cs:7.631796,45.0242512)
--(axis cs:7.6314983,45.024369);

\path [draw=firebrick165038]
(axis cs:7.631796,45.0242512)
--(axis cs:7.6317402,45.0241768);

\path [draw=firebrick165038]
(axis cs:7.6314983,45.024369)
--(axis cs:7.6308271,45.0246346);

\path [draw=firebrick165038]
(axis cs:7.6308271,45.0246346)
--(axis cs:7.6305912,45.0247279);

\path [draw=firebrick165038]
(axis cs:7.6308271,45.0246346)
--(axis cs:7.6310055,45.0246571);

\path [draw=firebrick165038]
(axis cs:7.6305912,45.0247279)
--(axis cs:7.6304255,45.0247928);

\path [draw=firebrick165038]
(axis cs:7.6305912,45.0247279)
--(axis cs:7.6306436,45.0247959);

\path [draw=firebrick165038]
(axis cs:7.6304255,45.0247928)
--(axis cs:7.629762,45.0250527);

\path [draw=firebrick165038]
(axis cs:7.6304255,45.0247928)
--(axis cs:7.630322,45.0249213);

\path [draw=firebrick165038]
(axis cs:7.629762,45.0250527)
--(axis cs:7.629708,45.0250739);

\path [draw=firebrick165038]
(axis cs:7.629708,45.0250739)
--(axis cs:7.6294056,45.0251924);

\path [draw=firebrick165038]
(axis cs:7.6294056,45.0251924)
--(axis cs:7.6290861,45.025317);

\path [draw=firebrick165038]
(axis cs:7.6294056,45.0251924)
--(axis cs:7.6293428,45.0251116);

\path [draw=firebrick165038]
(axis cs:7.661328,45.0788599)
--(axis cs:7.6600362,45.0793091);

\path [draw=crimson2226346]
(axis cs:7.661328,45.0788599)
--(axis cs:7.6616666,45.0793624);

\path [draw=firebrick165038]
(axis cs:7.661328,45.0788599)
--(axis cs:7.6610066,45.078374);

\path [draw=crimson2226346]
(axis cs:7.6659641,45.0779452)
--(axis cs:7.6655739,45.0773613);

\path [draw=khaki203232129]
(axis cs:7.6659641,45.0779452)
--(axis cs:7.6650519,45.0782703);

\path [draw=coral24814282]
(axis cs:7.6659641,45.0779452)
--(axis cs:7.6667098,45.0776822);

\path [draw=crimson2226346]
(axis cs:7.6655739,45.0773613)
--(axis cs:7.6656146,45.0765898);

\path [draw=crimson2226346]
(axis cs:7.6655739,45.0773613)
--(axis cs:7.6645778,45.0773235);

\path [draw=crimson2226346]
(axis cs:7.6655739,45.0773613)
--(axis cs:7.6666818,45.0774228);

\path [draw=crimson2226346]
(axis cs:7.6655739,45.0773613)
--(axis cs:7.6646574,45.0777009);

\path [draw=firebrick165038]
(axis cs:7.6656146,45.0765898)
--(axis cs:7.6656164,45.0765554);

\path [draw=firebrick165038]
(axis cs:7.6656164,45.0765554)
--(axis cs:7.666224,45.0765801);

\path [draw=firebrick165038]
(axis cs:7.6656164,45.0765554)
--(axis cs:7.6647539,45.0765216);

\path [draw=firebrick165038]
(axis cs:7.6666818,45.0774228)
--(axis cs:7.6667322,45.0768297);

\path [draw=crimson2226346]
(axis cs:7.6666818,45.0774228)
--(axis cs:7.6673082,45.0774612);

\path [draw=firebrick165038]
(axis cs:7.6667322,45.0768297)
--(axis cs:7.666746,45.0766668);

\path [draw=coral24814282]
(axis cs:7.6565019,45.0782152)
--(axis cs:7.6575882,45.0782596);

\path [draw=lemonchiffon254254189]
(axis cs:7.6565019,45.0782152)
--(axis cs:7.656517,45.0776686);

\path [draw=khaki253210127]
(axis cs:7.6565019,45.0782152)
--(axis cs:7.6564766,45.0791187);

\path [draw=crimson2226346]
(axis cs:7.6575882,45.0782596)
--(axis cs:7.6584738,45.0782844);

\path [draw=coral24814282]
(axis cs:7.6575882,45.0782596)
--(axis cs:7.6576237,45.0776993);

\path [draw=crimson2226346]
(axis cs:7.6575882,45.0782596)
--(axis cs:7.6575273,45.0792247);

\path [draw=firebrick165038]
(axis cs:7.6584738,45.0782844)
--(axis cs:7.6598093,45.0783079);

\path [draw=firebrick165038]
(axis cs:7.6584738,45.0782844)
--(axis cs:7.6583963,45.0792506);

\path [draw=crimson2226346]
(axis cs:7.6584738,45.0782844)
--(axis cs:7.6585219,45.0777351);

\path [draw=firebrick165038]
(axis cs:7.6598093,45.0783079)
--(axis cs:7.6610066,45.078374);

\path [draw=firebrick165038]
(axis cs:7.6598093,45.0783079)
--(axis cs:7.6598331,45.0777753);

\path [draw=firebrick165038]
(axis cs:7.6598093,45.0783079)
--(axis cs:7.6599569,45.0792299);

\path [draw=firebrick165038]
(axis cs:7.6610066,45.078374)
--(axis cs:7.6610986,45.0783678);

\path [draw=firebrick165038]
(axis cs:7.6610066,45.078374)
--(axis cs:7.6610688,45.0778189);

\path [draw=coral24814282]
(axis cs:7.6565341,45.0770192)
--(axis cs:7.6576716,45.0770571);

\path [draw=khaki253210127]
(axis cs:7.6565341,45.0770192)
--(axis cs:7.6565373,45.0765904);

\path [draw=khaki203232129]
(axis cs:7.6565341,45.0770192)
--(axis cs:7.656517,45.0776686);

\path [draw=coral24814282]
(axis cs:7.6576716,45.0770571)
--(axis cs:7.6585674,45.0770947);

\path [draw=coral24814282]
(axis cs:7.6576716,45.0770571)
--(axis cs:7.6577019,45.0762841);

\path [draw=coral24814282]
(axis cs:7.6576716,45.0770571)
--(axis cs:7.6576237,45.0776993);

\path [draw=coral24814282]
(axis cs:7.6585674,45.0770947)
--(axis cs:7.6598809,45.0771393);

\path [draw=crimson2226346]
(axis cs:7.6585674,45.0770947)
--(axis cs:7.6585219,45.0777351);

\path [draw=coral24814282]
(axis cs:7.6585674,45.0770947)
--(axis cs:7.6586144,45.0763179);

\path [draw=crimson2226346]
(axis cs:7.6598809,45.0771393)
--(axis cs:7.6611269,45.0771979);

\path [draw=coral24814282]
(axis cs:7.6598809,45.0771393)
--(axis cs:7.6599266,45.0766051);

\path [draw=firebrick165038]
(axis cs:7.6598809,45.0771393)
--(axis cs:7.6598331,45.0777753);

\path [draw=firebrick165038]
(axis cs:7.6611269,45.0771979)
--(axis cs:7.6622534,45.0772324);

\path [draw=firebrick165038]
(axis cs:7.6611269,45.0771979)
--(axis cs:7.6610688,45.0778189);

\path [draw=firebrick165038]
(axis cs:7.6611269,45.0771979)
--(axis cs:7.6611819,45.0766407);

\path [draw=firebrick165038]
(axis cs:7.6622534,45.0772324)
--(axis cs:7.6635294,45.0772725);

\path [draw=firebrick165038]
(axis cs:7.6622534,45.0772324)
--(axis cs:7.6623231,45.0764512);

\path [draw=crimson2226346]
(axis cs:7.6635294,45.0772725)
--(axis cs:7.6645239,45.0773176);

\path [draw=firebrick165038]
(axis cs:7.6635294,45.0772725)
--(axis cs:7.6635004,45.077903);

\path [draw=firebrick165038]
(axis cs:7.6635294,45.0772725)
--(axis cs:7.6636065,45.0764997);

\path [draw=crimson2226346]
(axis cs:7.6645239,45.0773176)
--(axis cs:7.6645778,45.0773235);

\path [draw=firebrick165038]
(axis cs:7.6645239,45.0773176)
--(axis cs:7.6645682,45.0765766);

\path [draw=crimson2226346]
(axis cs:7.6645239,45.0773176)
--(axis cs:7.6646426,45.0776982);

\path [draw=firebrick165038]
(axis cs:7.6639462,45.0779415)
--(axis cs:7.6635004,45.077903);

\path [draw=crimson2226346]
(axis cs:7.6639462,45.0779415)
--(axis cs:7.6646426,45.0776982);

\path [draw=firebrick165038]
(axis cs:7.6639462,45.0779415)
--(axis cs:7.6635916,45.0780441);

\path [draw=firebrick165038]
(axis cs:7.6635004,45.077903)
--(axis cs:7.6635916,45.0780441);

\path [draw=firebrick165038]
(axis cs:7.6610688,45.0778189)
--(axis cs:7.6598331,45.0777753);

\path [draw=firebrick165038]
(axis cs:7.6598331,45.0777753)
--(axis cs:7.6585219,45.0777351);

\path [draw=crimson2226346]
(axis cs:7.6585219,45.0777351)
--(axis cs:7.6576237,45.0776993);

\path [draw=coral24814282]
(axis cs:7.6576237,45.0776993)
--(axis cs:7.656517,45.0776686);

\path [draw=coral24814282]
(axis cs:7.6646574,45.0777009)
--(axis cs:7.6646426,45.0776982);

\path [draw=coral24814282]
(axis cs:7.6646426,45.0776982)
--(axis cs:7.6650427,45.0782574);

\path [draw=firebrick165038]
(axis cs:7.6635916,45.0780441)
--(axis cs:7.6632516,45.0781686);

\path [draw=firebrick165038]
(axis cs:7.6635916,45.0780441)
--(axis cs:7.6639834,45.0786446);

\path [draw=firebrick165038]
(axis cs:7.6586847,45.0797971)
--(axis cs:7.6583963,45.0792506);

\path [draw=firebrick165038]
(axis cs:7.6586847,45.0797971)
--(axis cs:7.6590191,45.0802924);

\path [draw=firebrick165038]
(axis cs:7.6586847,45.0797971)
--(axis cs:7.6597372,45.0794164);

\path [draw=firebrick165038]
(axis cs:7.6586847,45.0797971)
--(axis cs:7.6579118,45.0800596);

\path [draw=firebrick165038]
(axis cs:7.6583963,45.0792506)
--(axis cs:7.6575273,45.0792247);

\path [draw=firebrick165038]
(axis cs:7.6583963,45.0792506)
--(axis cs:7.6574927,45.0794575);

\path [draw=firebrick165038]
(axis cs:7.6583963,45.0792506)
--(axis cs:7.6596845,45.0793156);

\path [draw=firebrick165038]
(axis cs:7.6600362,45.0793091)
--(axis cs:7.6599731,45.0793311);

\path [draw=firebrick165038]
(axis cs:7.6599731,45.0793311)
--(axis cs:7.6599569,45.0792299);

\path [draw=firebrick165038]
(axis cs:7.6599731,45.0793311)
--(axis cs:7.660015,45.0793915);

\path [draw=firebrick165038]
(axis cs:7.6599731,45.0793311)
--(axis cs:7.6597372,45.0794164);

\path [draw=firebrick165038]
(axis cs:7.6599731,45.0793311)
--(axis cs:7.6596845,45.0793156);

\path [draw=khaki203232129]
(axis cs:7.6650519,45.0782703)
--(axis cs:7.6650588,45.0782801);

\path [draw=khaki203232129]
(axis cs:7.6650519,45.0782703)
--(axis cs:7.6650427,45.0782574);

\path [draw=coral24814282]
(axis cs:7.6650519,45.0782703)
--(axis cs:7.6643268,45.0785239);

\path [draw=coral24814282]
(axis cs:7.6650588,45.0782801)
--(axis cs:7.6655079,45.0789206);

\path [draw=firebrick165038]
(axis cs:7.6655079,45.0789206)
--(axis cs:7.6660143,45.0796551);

\path [draw=coral24814282]
(axis cs:7.6655079,45.0789206)
--(axis cs:7.6660872,45.0787133);

\path [draw=crimson2226346]
(axis cs:7.6655079,45.0789206)
--(axis cs:7.6644461,45.0792968);

\path [draw=firebrick165038]
(axis cs:7.6660143,45.0796551)
--(axis cs:7.6641467,45.0804807);

\path [draw=firebrick165038]
(axis cs:7.6660143,45.0796551)
--(axis cs:7.6665391,45.0793137);

\path [draw=firebrick165038]
(axis cs:7.6660143,45.0796551)
--(axis cs:7.6661632,45.07985);

\path [draw=crimson2226346]
(axis cs:7.667325,45.0774692)
--(axis cs:7.6673236,45.0774852);

\path [draw=crimson2226346]
(axis cs:7.667325,45.0774692)
--(axis cs:7.6673082,45.0774612);

\path [draw=crimson2226346]
(axis cs:7.667325,45.0774692)
--(axis cs:7.6667098,45.0776822);

\path [draw=firebrick165038]
(axis cs:7.667325,45.0774692)
--(axis cs:7.668371,45.0771016);

\path [draw=crimson2226346]
(axis cs:7.6673236,45.0774852)
--(axis cs:7.6669768,45.0778128);

\path [draw=coral24814282]
(axis cs:7.6669768,45.0778128)
--(axis cs:7.6670417,45.0778381);

\path [draw=coral24814282]
(axis cs:7.6669768,45.0778128)
--(axis cs:7.6665992,45.0782007);

\path [draw=coral24814282]
(axis cs:7.6669768,45.0778128)
--(axis cs:7.6667098,45.0776822);

\path [draw=firebrick165038]
(axis cs:7.6682366,45.0785951)
--(axis cs:7.667842,45.0783376);

\path [draw=firebrick165038]
(axis cs:7.6682366,45.0785951)
--(axis cs:7.6673853,45.079239);

\path [draw=firebrick165038]
(axis cs:7.6682366,45.0785951)
--(axis cs:7.6690617,45.0780059);

\path [draw=firebrick165038]
(axis cs:7.6682366,45.0785951)
--(axis cs:7.6684161,45.0788595);

\path [draw=firebrick165038]
(axis cs:7.667842,45.0783376)
--(axis cs:7.6670417,45.0778381);

\path [draw=firebrick165038]
(axis cs:7.667842,45.0783376)
--(axis cs:7.6665391,45.0793137);

\path [draw=firebrick165038]
(axis cs:7.667842,45.0783376)
--(axis cs:7.6687615,45.0776469);

\path [draw=coral24814282]
(axis cs:7.6665992,45.0782007)
--(axis cs:7.6660872,45.0787133);

\path [draw=crimson2226346]
(axis cs:7.6665992,45.0782007)
--(axis cs:7.6668772,45.0783743);

\path [draw=crimson2226346]
(axis cs:7.6644461,45.0792968)
--(axis cs:7.6634685,45.0796342);

\path [draw=crimson2226346]
(axis cs:7.6644461,45.0792968)
--(axis cs:7.6642452,45.0790147);

\path [draw=crimson2226346]
(axis cs:7.6634685,45.0796342)
--(axis cs:7.6622024,45.0800929);

\path [draw=crimson2226346]
(axis cs:7.6634685,45.0796342)
--(axis cs:7.6630542,45.0790676);

\path [draw=crimson2226346]
(axis cs:7.6634685,45.0796342)
--(axis cs:7.6640458,45.0804382);

\path [draw=crimson2226346]
(axis cs:7.6622024,45.0800929)
--(axis cs:7.6608366,45.0805607);

\path [draw=lemonchiffon254254189]
(axis cs:7.6622024,45.0800929)
--(axis cs:7.6625219,45.0805417);

\path [draw=lemonchiffon254254189]
(axis cs:7.6622024,45.0800929)
--(axis cs:7.6617752,45.0795172);

\path [draw=crimson2226346]
(axis cs:7.6608366,45.0805607)
--(axis cs:7.6595879,45.0810162);

\path [draw=crimson2226346]
(axis cs:7.6608366,45.0805607)
--(axis cs:7.660428,45.07999);

\path [draw=crimson2226346]
(axis cs:7.6608366,45.0805607)
--(axis cs:7.6611484,45.0810135);

\path [draw=crimson2226346]
(axis cs:7.6595879,45.0810162)
--(axis cs:7.6595338,45.081036);

\path [draw=crimson2226346]
(axis cs:7.6595338,45.081036)
--(axis cs:7.6594644,45.0810599);

\path [draw=crimson2226346]
(axis cs:7.6595338,45.081036)
--(axis cs:7.6595725,45.0810914);

\path [draw=crimson2226346]
(axis cs:7.6595338,45.081036)
--(axis cs:7.6595027,45.0809911);

\path [draw=crimson2226346]
(axis cs:7.6594644,45.0810599)
--(axis cs:7.6588535,45.0812709);

\path [draw=crimson2226346]
(axis cs:7.6588535,45.0812709)
--(axis cs:7.6587891,45.081295);

\path [draw=crimson2226346]
(axis cs:7.6587891,45.081295)
--(axis cs:7.6587041,45.0813239);

\path [draw=crimson2226346]
(axis cs:7.6587891,45.081295)
--(axis cs:7.6587597,45.0812517);

\path [draw=crimson2226346]
(axis cs:7.6587891,45.081295)
--(axis cs:7.658828,45.0813456);

\path [draw=crimson2226346]
(axis cs:7.6587041,45.0813239)
--(axis cs:7.6573458,45.0817867);

\path [draw=coral24814282]
(axis cs:7.6573458,45.0817867)
--(axis cs:7.6576987,45.0823111);

\path [draw=coral24814282]
(axis cs:7.6573458,45.0817867)
--(axis cs:7.6569475,45.0812147);

\path [draw=coral24814282]
(axis cs:7.6628818,45.0810417)
--(axis cs:7.6625219,45.0805417);

\path [draw=crimson2226346]
(axis cs:7.6628818,45.0810417)
--(axis cs:7.6616271,45.0815931);

\path [draw=crimson2226346]
(axis cs:7.6628818,45.0810417)
--(axis cs:7.6630926,45.0809523);

\path [draw=khaki253210127]
(axis cs:7.6625219,45.0805417)
--(axis cs:7.6618885,45.0807553);

\path [draw=khaki253210127]
(axis cs:7.6617752,45.0795172)
--(axis cs:7.661727,45.0794529);

\path [draw=khaki253210127]
(axis cs:7.661727,45.0794529)
--(axis cs:7.6617194,45.0794412);

\path [draw=khaki253210127]
(axis cs:7.6617194,45.0794412)
--(axis cs:7.6617115,45.079429);

\path [draw=crimson2226346]
(axis cs:7.6617194,45.0794412)
--(axis cs:7.6605227,45.0798623);

\path [draw=khaki253210127]
(axis cs:7.6617194,45.0794412)
--(axis cs:7.6618042,45.0794111);

\path [draw=khaki253210127]
(axis cs:7.6617115,45.079429)
--(axis cs:7.6616666,45.0793624);

\path [draw=crimson2226346]
(axis cs:7.6603741,45.0799149)
--(axis cs:7.6603826,45.0799266);

\path [draw=firebrick165038]
(axis cs:7.6603741,45.0799149)
--(axis cs:7.6603022,45.0799399);

\path [draw=crimson2226346]
(axis cs:7.6603741,45.0799149)
--(axis cs:7.6604484,45.0798886);

\path [draw=crimson2226346]
(axis cs:7.6603741,45.0799149)
--(axis cs:7.660365,45.0799021);

\path [draw=crimson2226346]
(axis cs:7.6603826,45.0799266)
--(axis cs:7.660428,45.07999);

\path [draw=crimson2226346]
(axis cs:7.6611484,45.0810135)
--(axis cs:7.6615221,45.0815646);

\path [draw=crimson2226346]
(axis cs:7.6611484,45.0810135)
--(axis cs:7.6599236,45.0814745);

\path [draw=coral24814282]
(axis cs:7.6615221,45.0815646)
--(axis cs:7.6615619,45.0816219);

\path [draw=coral24814282]
(axis cs:7.6615619,45.0816219)
--(axis cs:7.6616083,45.0816774);

\path [draw=coral24814282]
(axis cs:7.6615619,45.0816219)
--(axis cs:7.6615,45.0816483);

\path [draw=crimson2226346]
(axis cs:7.6615619,45.0816219)
--(axis cs:7.6616271,45.0815931);

\path [draw=crimson2226346]
(axis cs:7.6616083,45.0816774)
--(axis cs:7.6619009,45.0820053);

\path [draw=crimson2226346]
(axis cs:7.6619009,45.0820053)
--(axis cs:7.6620885,45.0822188);

\path [draw=crimson2226346]
(axis cs:7.6619009,45.0820053)
--(axis cs:7.6619579,45.0819809);

\path [draw=firebrick165038]
(axis cs:7.6620885,45.0822188)
--(axis cs:7.662244,45.0823939);

\path [draw=crimson2226346]
(axis cs:7.6620885,45.0822188)
--(axis cs:7.6620234,45.0822431);

\path [draw=firebrick165038]
(axis cs:7.662244,45.0823939)
--(axis cs:7.6611954,45.0827892);

\path [draw=firebrick165038]
(axis cs:7.662244,45.0823939)
--(axis cs:7.66371,45.0818145);

\path [draw=firebrick165038]
(axis cs:7.6630758,45.0833443)
--(axis cs:7.6618597,45.0837458);

\path [draw=firebrick165038]
(axis cs:7.6630758,45.0833443)
--(axis cs:7.664483,45.0828795);

\path [draw=coral24814282]
(axis cs:7.6598578,45.0814993)
--(axis cs:7.6598334,45.0814644);

\path [draw=coral24814282]
(axis cs:7.6598578,45.0814993)
--(axis cs:7.6597845,45.0815269);

\path [draw=coral24814282]
(axis cs:7.6598578,45.0814993)
--(axis cs:7.6599236,45.0814745);

\path [draw=crimson2226346]
(axis cs:7.6598334,45.0814644)
--(axis cs:7.6595725,45.0810914);

\path [draw=firebrick165038]
(axis cs:7.6595027,45.0809911)
--(axis cs:7.6591212,45.0804403);

\path [draw=firebrick165038]
(axis cs:7.6591212,45.0804403)
--(axis cs:7.6590802,45.0803821);

\path [draw=firebrick165038]
(axis cs:7.6590802,45.0803821)
--(axis cs:7.6590728,45.0803716);

\path [draw=firebrick165038]
(axis cs:7.6590728,45.0803716)
--(axis cs:7.6583901,45.0806117);

\path [draw=firebrick165038]
(axis cs:7.6590728,45.0803716)
--(axis cs:7.6590649,45.0803602);

\path [draw=firebrick165038]
(axis cs:7.6590728,45.0803716)
--(axis cs:7.6591364,45.0803497);

\path [draw=firebrick165038]
(axis cs:7.700358,45.092942)
--(axis cs:7.7004264,45.0930394);

\path [draw=firebrick165038]
(axis cs:7.700358,45.092942)
--(axis cs:7.7002748,45.0929406);

\path [draw=firebrick165038]
(axis cs:7.700358,45.092942)
--(axis cs:7.7004344,45.0929132);

\path [draw=firebrick165038]
(axis cs:7.6999526,45.0927738)
--(axis cs:7.6979395,45.0927073);

\path [draw=firebrick165038]
(axis cs:7.6999526,45.0927738)
--(axis cs:7.6999792,45.0928095);

\path [draw=firebrick165038]
(axis cs:7.6999526,45.0927738)
--(axis cs:7.6999707,45.0927328);

\path [draw=firebrick165038]
(axis cs:7.6979395,45.0927073)
--(axis cs:7.6971443,45.0915455);

\path [draw=firebrick165038]
(axis cs:7.6866957,45.079752)
--(axis cs:7.6863632,45.0792326);

\path [draw=firebrick165038]
(axis cs:7.6866957,45.079752)
--(axis cs:7.6877545,45.0794103);

\path [draw=firebrick165038]
(axis cs:7.6866957,45.079752)
--(axis cs:7.6860278,45.0799694);

\path [draw=firebrick165038]
(axis cs:7.6863632,45.0792326)
--(axis cs:7.6856682,45.0794636);

\path [draw=firebrick165038]
(axis cs:7.6863632,45.0792326)
--(axis cs:7.6870421,45.0790118);

\path [draw=firebrick165038]
(axis cs:7.6856856,45.078188)
--(axis cs:7.6849915,45.0784182);

\path [draw=firebrick165038]
(axis cs:7.680715,45.0853527)
--(axis cs:7.6806979,45.0853635);

\path [draw=firebrick165038]
(axis cs:7.680715,45.0853527)
--(axis cs:7.6807423,45.0853943);

\path [draw=firebrick165038]
(axis cs:7.680715,45.0853527)
--(axis cs:7.6806777,45.0853021);

\path [draw=firebrick165038]
(axis cs:7.680715,45.0853527)
--(axis cs:7.6807273,45.0853455);

\path [draw=firebrick165038]
(axis cs:7.6806979,45.0853635)
--(axis cs:7.6806463,45.085396);

\path [draw=firebrick165038]
(axis cs:7.6806463,45.085396)
--(axis cs:7.6793488,45.086214);

\path [draw=firebrick165038]
(axis cs:7.6793488,45.086214)
--(axis cs:7.6786011,45.0866853);

\path [draw=firebrick165038]
(axis cs:7.6793488,45.086214)
--(axis cs:7.6797482,45.0864017);

\path [draw=crimson2226346]
(axis cs:7.6786011,45.0866853)
--(axis cs:7.6776006,45.087316);

\path [draw=crimson2226346]
(axis cs:7.6786011,45.0866853)
--(axis cs:7.6789798,45.0868737);

\path [draw=crimson2226346]
(axis cs:7.6776006,45.087316)
--(axis cs:7.67667,45.0879026);

\path [draw=firebrick165038]
(axis cs:7.7043527,45.0862962)
--(axis cs:7.7043675,45.0862086);

\path [draw=firebrick165038]
(axis cs:7.7043527,45.0862962)
--(axis cs:7.7041654,45.0862836);

\path [draw=firebrick165038]
(axis cs:7.7043675,45.0862086)
--(axis cs:7.7046844,45.0843273);

\path [draw=firebrick165038]
(axis cs:7.6960431,45.0847925)
--(axis cs:7.6962337,45.0848791);

\path [draw=firebrick165038]
(axis cs:7.6960431,45.0847925)
--(axis cs:7.6959471,45.0849028);

\path [draw=firebrick165038]
(axis cs:7.6960431,45.0847925)
--(axis cs:7.6960989,45.0847319);

\path [draw=firebrick165038]
(axis cs:7.6960431,45.0847925)
--(axis cs:7.6958585,45.0847063);

\path [draw=firebrick165038]
(axis cs:7.6962337,45.0848791)
--(axis cs:7.6962737,45.0848973);

\path [draw=firebrick165038]
(axis cs:7.6962337,45.0848791)
--(axis cs:7.6962878,45.084818);

\path [draw=firebrick165038]
(axis cs:7.6962337,45.0848791)
--(axis cs:7.6959797,45.0851619);

\path [draw=firebrick165038]
(axis cs:7.6962737,45.0848973)
--(axis cs:7.6963125,45.0849149);

\path [draw=firebrick165038]
(axis cs:7.6963125,45.0849149)
--(axis cs:7.6963485,45.0849313);

\path [draw=firebrick165038]
(axis cs:7.6963485,45.0849313)
--(axis cs:7.697282,45.0853555);

\path [draw=firebrick165038]
(axis cs:7.697282,45.0853555)
--(axis cs:7.69737,45.0853955);

\path [draw=firebrick165038]
(axis cs:7.69737,45.0853955)
--(axis cs:7.6974446,45.0854295);

\path [draw=firebrick165038]
(axis cs:7.69737,45.0853955)
--(axis cs:7.6973226,45.0854496);

\path [draw=firebrick165038]
(axis cs:7.69737,45.0853955)
--(axis cs:7.6974185,45.0853435);

\path [draw=firebrick165038]
(axis cs:7.6974446,45.0854295)
--(axis cs:7.6984646,45.085893);

\path [draw=firebrick165038]
(axis cs:7.6984646,45.085893)
--(axis cs:7.6985458,45.0859299);

\path [draw=firebrick165038]
(axis cs:7.6984646,45.085893)
--(axis cs:7.698529,45.0858239);

\path [draw=firebrick165038]
(axis cs:7.6985458,45.0859299)
--(axis cs:7.6992791,45.0862631);

\path [draw=firebrick165038]
(axis cs:7.6992791,45.0862631)
--(axis cs:7.6995327,45.0863784);

\path [draw=firebrick165038]
(axis cs:7.6995327,45.0863784)
--(axis cs:7.6996579,45.0862296);

\path [draw=firebrick165038]
(axis cs:7.6995327,45.0863784)
--(axis cs:7.6994699,45.0864531);

\path [draw=firebrick165038]
(axis cs:7.6958828,45.0878208)
--(axis cs:7.6959048,45.0877526);

\path [draw=firebrick165038]
(axis cs:7.6958828,45.0878208)
--(axis cs:7.6949218,45.0873877);

\path [draw=firebrick165038]
(axis cs:7.6958828,45.0878208)
--(axis cs:7.6964873,45.0880932);

\path [draw=firebrick165038]
(axis cs:7.6959048,45.0877526)
--(axis cs:7.6959623,45.0875882);

\path [draw=firebrick165038]
(axis cs:7.6959623,45.0875882)
--(axis cs:7.6950682,45.0872103);

\path [draw=firebrick165038]
(axis cs:7.6959623,45.0875882)
--(axis cs:7.696649,45.0879191);

\path [draw=firebrick165038]
(axis cs:7.6959623,45.0875882)
--(axis cs:7.695975,45.0875542);

\path [draw=firebrick165038]
(axis cs:7.6958585,45.0847063)
--(axis cs:7.694814,45.0842251);

\path [draw=firebrick165038]
(axis cs:7.6958585,45.0847063)
--(axis cs:7.6957798,45.0847924);

\path [draw=firebrick165038]
(axis cs:7.6958585,45.0847063)
--(axis cs:7.6959124,45.0846468);

\path [draw=firebrick165038]
(axis cs:7.694814,45.0842251)
--(axis cs:7.6943323,45.0847696);

\path [draw=firebrick165038]
(axis cs:7.694814,45.0842251)
--(axis cs:7.6948515,45.0841835);

\path [draw=firebrick165038]
(axis cs:7.6929761,45.0834289)
--(axis cs:7.6929555,45.08343);

\path [draw=firebrick165038]
(axis cs:7.6929555,45.08343)
--(axis cs:7.6929323,45.0834309);

\path [draw=firebrick165038]
(axis cs:7.6929555,45.08343)
--(axis cs:7.6929299,45.0830005);

\path [draw=firebrick165038]
(axis cs:7.6929555,45.08343)
--(axis cs:7.692961,45.0834911);

\path [draw=firebrick165038]
(axis cs:7.6929323,45.0834309)
--(axis cs:7.6921633,45.0836397);

\path [draw=firebrick165038]
(axis cs:7.6921633,45.0836397)
--(axis cs:7.6908486,45.0840649);

\path [draw=firebrick165038]
(axis cs:7.6921633,45.0836397)
--(axis cs:7.6915738,45.0827061);

\path [draw=firebrick165038]
(axis cs:7.6921633,45.0836397)
--(axis cs:7.6926247,45.0843144);

\path [draw=firebrick165038]
(axis cs:7.6908486,45.0840649)
--(axis cs:7.6904343,45.0841896);

\path [draw=firebrick165038]
(axis cs:7.6908486,45.0840649)
--(axis cs:7.6912605,45.0846682);

\path [draw=firebrick165038]
(axis cs:7.6908486,45.0840649)
--(axis cs:7.6906981,45.0838405);

\path [draw=firebrick165038]
(axis cs:7.6904343,45.0841896)
--(axis cs:7.6903451,45.0842179);

\path [draw=firebrick165038]
(axis cs:7.6904343,45.0841896)
--(axis cs:7.6905291,45.0839325);

\path [draw=firebrick165038]
(axis cs:7.6903451,45.0842179)
--(axis cs:7.6895836,45.084459);

\path [draw=firebrick165038]
(axis cs:7.6895836,45.084459)
--(axis cs:7.6889987,45.0846468);

\path [draw=firebrick165038]
(axis cs:7.6895836,45.084459)
--(axis cs:7.6900017,45.0850861);

\path [draw=firebrick165038]
(axis cs:7.6889987,45.0846468)
--(axis cs:7.6888973,45.084679);

\path [draw=firebrick165038]
(axis cs:7.6888973,45.084679)
--(axis cs:7.6888517,45.0846117);

\path [draw=firebrick165038]
(axis cs:7.6888973,45.084679)
--(axis cs:7.6893079,45.0853174);

\path [draw=firebrick165038]
(axis cs:7.6888973,45.084679)
--(axis cs:7.6888222,45.0847038);

\path [draw=firebrick165038]
(axis cs:7.6892222,45.0853448)
--(axis cs:7.6892646,45.0853307);

\path [draw=firebrick165038]
(axis cs:7.6892222,45.0853448)
--(axis cs:7.689673,45.0860398);

\path [draw=firebrick165038]
(axis cs:7.6892222,45.0853448)
--(axis cs:7.6888662,45.0848402);

\path [draw=firebrick165038]
(axis cs:7.6892646,45.0853307)
--(axis cs:7.6893079,45.0853174);

\path [draw=firebrick165038]
(axis cs:7.6892646,45.0853307)
--(axis cs:7.6890865,45.0850812);

\path [draw=firebrick165038]
(axis cs:7.6892646,45.0853307)
--(axis cs:7.6897161,45.0860267);

\path [draw=firebrick165038]
(axis cs:7.6893079,45.0853174)
--(axis cs:7.6893584,45.0852996);

\path [draw=firebrick165038]
(axis cs:7.6893079,45.0853174)
--(axis cs:7.6897473,45.0859788);

\path [draw=firebrick165038]
(axis cs:7.6893584,45.0852996)
--(axis cs:7.6900017,45.0850861);

\path [draw=firebrick165038]
(axis cs:7.6900017,45.0850861)
--(axis cs:7.6906073,45.084885);

\path [draw=firebrick165038]
(axis cs:7.6900017,45.0850861)
--(axis cs:7.6904459,45.0857914);

\path [draw=firebrick165038]
(axis cs:7.6906073,45.084885)
--(axis cs:7.6912605,45.0846682);

\path [draw=firebrick165038]
(axis cs:7.6906073,45.084885)
--(axis cs:7.6910629,45.0855773);

\path [draw=firebrick165038]
(axis cs:7.6912605,45.0846682)
--(axis cs:7.691703,45.085361);

\path [draw=firebrick165038]
(axis cs:7.6916389,45.0871902)
--(axis cs:7.6913505,45.0869297);

\path [draw=firebrick165038]
(axis cs:7.6916389,45.0871902)
--(axis cs:7.6908967,45.0875626);

\path [draw=firebrick165038]
(axis cs:7.6916389,45.0871902)
--(axis cs:7.6921722,45.0868922);

\path [draw=firebrick165038]
(axis cs:7.6913505,45.0869297)
--(axis cs:7.6909204,45.0865412);

\path [draw=firebrick165038]
(axis cs:7.6913505,45.0869297)
--(axis cs:7.6911116,45.0870647);

\path [draw=firebrick165038]
(axis cs:7.6909204,45.0865412)
--(axis cs:7.6904459,45.0857914);

\path [draw=firebrick165038]
(axis cs:7.6909204,45.0865412)
--(axis cs:7.690599,45.0866939);

\path [draw=firebrick165038]
(axis cs:7.6904459,45.0857914)
--(axis cs:7.6898255,45.0859909);

\path [draw=firebrick165038]
(axis cs:7.6938723,45.0852889)
--(axis cs:7.6943323,45.0847696);

\path [draw=firebrick165038]
(axis cs:7.6938723,45.0852889)
--(axis cs:7.6945563,45.0855846);

\path [draw=firebrick165038]
(axis cs:7.6943323,45.0847696)
--(axis cs:7.6952524,45.0851983);

\path [draw=firebrick165038]
(axis cs:7.6945563,45.0855846)
--(axis cs:7.6935038,45.0861603);

\path [draw=firebrick165038]
(axis cs:7.6945563,45.0855846)
--(axis cs:7.6952524,45.0851983);

\path [draw=firebrick165038]
(axis cs:7.6928997,45.082495)
--(axis cs:7.6929188,45.0824935);

\path [draw=firebrick165038]
(axis cs:7.6928997,45.082495)
--(axis cs:7.6928819,45.0824972);

\path [draw=firebrick165038]
(axis cs:7.6928997,45.082495)
--(axis cs:7.6928383,45.0815429);

\path [draw=firebrick165038]
(axis cs:7.6928997,45.082495)
--(axis cs:7.6929031,45.0825527);

\path [draw=firebrick165038]
(axis cs:7.6929188,45.0824935)
--(axis cs:7.6930794,45.0825354);

\path [draw=firebrick165038]
(axis cs:7.6930794,45.0825354)
--(axis cs:7.6937739,45.0828288);

\path [draw=firebrick165038]
(axis cs:7.6901414,45.0829712)
--(axis cs:7.6915738,45.0827061);

\path [draw=firebrick165038]
(axis cs:7.6901414,45.0829712)
--(axis cs:7.690616,45.0837122);

\path [draw=firebrick165038]
(axis cs:7.6901414,45.0829712)
--(axis cs:7.6896895,45.0823043);

\path [draw=firebrick165038]
(axis cs:7.6915738,45.0827061)
--(axis cs:7.6928819,45.0824972);

\path [draw=firebrick165038]
(axis cs:7.6926742,45.0850544)
--(axis cs:7.6923673,45.0851513);

\path [draw=firebrick165038]
(axis cs:7.6926742,45.0850544)
--(axis cs:7.6927472,45.0851301);

\path [draw=firebrick165038]
(axis cs:7.6926742,45.0850544)
--(axis cs:7.692651,45.0850108);

\path [draw=firebrick165038]
(axis cs:7.6923673,45.0851513)
--(axis cs:7.691703,45.085361);

\path [draw=firebrick165038]
(axis cs:7.6923673,45.0851513)
--(axis cs:7.6922818,45.0849688);

\path [draw=firebrick165038]
(axis cs:7.691703,45.085361)
--(axis cs:7.6910629,45.0855773);

\path [draw=firebrick165038]
(axis cs:7.6962896,45.0884774)
--(axis cs:7.6961988,45.0884988);

\path [draw=firebrick165038]
(axis cs:7.6962896,45.0884774)
--(axis cs:7.6964196,45.0887156);

\path [draw=firebrick165038]
(axis cs:7.6944519,45.0889014)
--(axis cs:7.6933737,45.0891605);

\path [draw=firebrick165038]
(axis cs:7.6944519,45.0889014)
--(axis cs:7.693401,45.0867172);

\path [draw=firebrick165038]
(axis cs:7.6944519,45.0889014)
--(axis cs:7.6947257,45.0894448);

\path [draw=firebrick165038]
(axis cs:7.6933737,45.0891605)
--(axis cs:7.6933548,45.089165);

\path [draw=firebrick165038]
(axis cs:7.6933548,45.089165)
--(axis cs:7.6933337,45.0891698);

\path [draw=firebrick165038]
(axis cs:7.6933548,45.089165)
--(axis cs:7.6932899,45.0881672);

\path [draw=firebrick165038]
(axis cs:7.6933548,45.089165)
--(axis cs:7.6933593,45.089231);

\path [draw=firebrick165038]
(axis cs:7.6933337,45.0891698)
--(axis cs:7.6932267,45.0891942);

\path [draw=firebrick165038]
(axis cs:7.6932267,45.0891942)
--(axis cs:7.6926039,45.0893365);

\path [draw=firebrick165038]
(axis cs:7.6926039,45.0893365)
--(axis cs:7.6921082,45.0894555);

\path [draw=firebrick165038]
(axis cs:7.6926039,45.0893365)
--(axis cs:7.6921123,45.0885542);

\path [draw=firebrick165038]
(axis cs:7.6921082,45.0894555)
--(axis cs:7.6920787,45.0894625);

\path [draw=firebrick165038]
(axis cs:7.6920787,45.0894625)
--(axis cs:7.6920322,45.0894737);

\path [draw=firebrick165038]
(axis cs:7.6920322,45.0894737)
--(axis cs:7.690998,45.0879062);

\path [draw=firebrick165038]
(axis cs:7.6920322,45.0894737)
--(axis cs:7.6923969,45.0900287);

\path [draw=firebrick165038]
(axis cs:7.6891936,45.0908334)
--(axis cs:7.6901477,45.0905909);

\path [draw=firebrick165038]
(axis cs:7.6891936,45.0908334)
--(axis cs:7.6890688,45.0905782);

\path [draw=firebrick165038]
(axis cs:7.6891936,45.0908334)
--(axis cs:7.6893179,45.0910877);

\path [draw=firebrick165038]
(axis cs:7.6901477,45.0905909)
--(axis cs:7.6902295,45.0905717);

\path [draw=firebrick165038]
(axis cs:7.6902295,45.0905717)
--(axis cs:7.6902818,45.0905575);

\path [draw=firebrick165038]
(axis cs:7.6902295,45.0905717)
--(axis cs:7.6902653,45.0906362);

\path [draw=firebrick165038]
(axis cs:7.6902295,45.0905717)
--(axis cs:7.6901984,45.0905102);

\path [draw=firebrick165038]
(axis cs:7.6902818,45.0905575)
--(axis cs:7.6909879,45.0903854);

\path [draw=firebrick165038]
(axis cs:7.6909879,45.0903854)
--(axis cs:7.6911774,45.0903371);

\path [draw=firebrick165038]
(axis cs:7.6909879,45.0903854)
--(axis cs:7.6909633,45.0903314);

\path [draw=firebrick165038]
(axis cs:7.6911774,45.0903371)
--(axis cs:7.6912917,45.0903062);

\path [draw=firebrick165038]
(axis cs:7.6912917,45.0903062)
--(axis cs:7.6913608,45.0902878);

\path [draw=firebrick165038]
(axis cs:7.6912917,45.0903062)
--(axis cs:7.6912846,45.0902611);

\path [draw=firebrick165038]
(axis cs:7.6912917,45.0903062)
--(axis cs:7.6913892,45.0907978);

\path [draw=firebrick165038]
(axis cs:7.6913608,45.0902878)
--(axis cs:7.6921522,45.0900908);

\path [draw=firebrick165038]
(axis cs:7.6921522,45.0900908)
--(axis cs:7.6922289,45.0900707);

\path [draw=firebrick165038]
(axis cs:7.6922289,45.0900707)
--(axis cs:7.6925463,45.0905663);

\path [draw=firebrick165038]
(axis cs:7.6922289,45.0900707)
--(axis cs:7.6918448,45.0895173);

\path [draw=firebrick165038]
(axis cs:7.6972294,45.0900585)
--(axis cs:7.6969187,45.089526);

\path [draw=firebrick165038]
(axis cs:7.6972294,45.0900585)
--(axis cs:7.6964209,45.0902523);

\path [draw=firebrick165038]
(axis cs:7.6972294,45.0900585)
--(axis cs:7.6983011,45.0898072);

\path [draw=firebrick165038]
(axis cs:7.6969187,45.089526)
--(axis cs:7.696637,45.0890615);

\path [draw=firebrick165038]
(axis cs:7.6969187,45.089526)
--(axis cs:7.6969729,45.0895168);

\path [draw=firebrick165038]
(axis cs:7.696637,45.0890615)
--(axis cs:7.696588,45.0889916);

\path [draw=firebrick165038]
(axis cs:7.696588,45.0889916)
--(axis cs:7.6965677,45.0889755);

\path [draw=firebrick165038]
(axis cs:7.6965677,45.0889755)
--(axis cs:7.6965452,45.0889513);

\path [draw=firebrick165038]
(axis cs:7.6965677,45.0889755)
--(axis cs:7.6973209,45.0887282);

\path [draw=firebrick165038]
(axis cs:7.6911991,45.0925639)
--(axis cs:7.6911761,45.0925154);

\path [draw=firebrick165038]
(axis cs:7.6911991,45.0925639)
--(axis cs:7.6916749,45.0925685);

\path [draw=firebrick165038]
(axis cs:7.6911991,45.0925639)
--(axis cs:7.6908896,45.0925642);

\path [draw=firebrick165038]
(axis cs:7.6911761,45.0925154)
--(axis cs:7.6911109,45.0923825);

\path [draw=firebrick165038]
(axis cs:7.6911109,45.0923825)
--(axis cs:7.6910846,45.0923299);

\path [draw=firebrick165038]
(axis cs:7.6910846,45.0923299)
--(axis cs:7.6910539,45.0922704);

\path [draw=firebrick165038]
(axis cs:7.6910846,45.0923299)
--(axis cs:7.6909897,45.0923464);

\path [draw=firebrick165038]
(axis cs:7.6910846,45.0923299)
--(axis cs:7.6911572,45.0923161);

\path [draw=firebrick165038]
(axis cs:7.6910539,45.0922704)
--(axis cs:7.6907634,45.0916655);

\path [draw=firebrick165038]
(axis cs:7.6907634,45.0916655)
--(axis cs:7.690735,45.0915979);

\path [draw=firebrick165038]
(axis cs:7.690735,45.0915979)
--(axis cs:7.6907074,45.0915488);

\path [draw=firebrick165038]
(axis cs:7.690735,45.0915979)
--(axis cs:7.6907818,45.0915891);

\path [draw=firebrick165038]
(axis cs:7.690735,45.0915979)
--(axis cs:7.6906512,45.0916165);

\path [draw=firebrick165038]
(axis cs:7.6907074,45.0915488)
--(axis cs:7.6905024,45.0911209);

\path [draw=firebrick165038]
(axis cs:7.6905024,45.0911209)
--(axis cs:7.6904742,45.0910617);

\path [draw=firebrick165038]
(axis cs:7.6904742,45.0910617)
--(axis cs:7.6902653,45.0906362);

\path [draw=firebrick165038]
(axis cs:7.6904742,45.0910617)
--(axis cs:7.6905515,45.091043);

\path [draw=firebrick165038]
(axis cs:7.6904742,45.0910617)
--(axis cs:7.6903825,45.0910833);

\path [draw=firebrick165038]
(axis cs:7.6901984,45.0905102)
--(axis cs:7.6899411,45.0899635);

\path [draw=firebrick165038]
(axis cs:7.6899411,45.0899635)
--(axis cs:7.6907263,45.0897757);

\path [draw=firebrick165038]
(axis cs:7.6899411,45.0899635)
--(axis cs:7.6889843,45.0901922);

\path [draw=firebrick165038]
(axis cs:7.6873958,45.0929548)
--(axis cs:7.6873048,45.0925534);

\path [draw=firebrick165038]
(axis cs:7.6873958,45.0929548)
--(axis cs:7.687292,45.0929657);

\path [draw=firebrick165038]
(axis cs:7.6873048,45.0925534)
--(axis cs:7.6872891,45.0924842);

\path [draw=firebrick165038]
(axis cs:7.6872891,45.0924842)
--(axis cs:7.6870321,45.09132);

\path [draw=firebrick165038]
(axis cs:7.6872891,45.0924842)
--(axis cs:7.6872016,45.0924842);

\path [draw=firebrick165038]
(axis cs:7.6872891,45.0924842)
--(axis cs:7.6873579,45.092485);

\path [draw=firebrick165038]
(axis cs:7.6870321,45.09132)
--(axis cs:7.686905,45.0907439);

\path [draw=firebrick165038]
(axis cs:7.6870321,45.09132)
--(axis cs:7.6870999,45.0913141);

\path [draw=firebrick165038]
(axis cs:7.6870321,45.09132)
--(axis cs:7.6869699,45.0913253);

\path [draw=firebrick165038]
(axis cs:7.686905,45.0907439)
--(axis cs:7.6867736,45.09011);

\path [draw=firebrick165038]
(axis cs:7.686905,45.0907439)
--(axis cs:7.6876394,45.0906755);

\path [draw=firebrick165038]
(axis cs:7.6867736,45.09011)
--(axis cs:7.6867502,45.0899973);

\path [draw=firebrick165038]
(axis cs:7.6867502,45.0899973)
--(axis cs:7.6867155,45.0898345);

\path [draw=firebrick165038]
(axis cs:7.6867502,45.0899973)
--(axis cs:7.686611,45.0900118);

\path [draw=firebrick165038]
(axis cs:7.6867155,45.0898345)
--(axis cs:7.6866245,45.0894074);

\path [draw=firebrick165038]
(axis cs:7.6867155,45.0898345)
--(axis cs:7.6865762,45.0898506);

\path [draw=firebrick165038]
(axis cs:7.6866245,45.0894074)
--(axis cs:7.6866097,45.0893382);

\path [draw=firebrick165038]
(axis cs:7.6866097,45.0893382)
--(axis cs:7.6878161,45.0891967);

\path [draw=firebrick165038]
(axis cs:7.6866097,45.0893382)
--(axis cs:7.6840686,45.0896523);

\path [draw=firebrick165038]
(axis cs:7.6893499,45.0911532)
--(axis cs:7.6892912,45.0911644);

\path [draw=firebrick165038]
(axis cs:7.6893499,45.0911532)
--(axis cs:7.6893179,45.0910877);

\path [draw=firebrick165038]
(axis cs:7.6893499,45.0911532)
--(axis cs:7.6894318,45.0913206);

\path [draw=firebrick165038]
(axis cs:7.6892912,45.0911644)
--(axis cs:7.6892436,45.0911694);

\path [draw=firebrick165038]
(axis cs:7.6892436,45.0911694)
--(axis cs:7.6891966,45.0911719);

\path [draw=firebrick165038]
(axis cs:7.6891966,45.0911719)
--(axis cs:7.688081,45.09123);

\path [draw=firebrick165038]
(axis cs:7.6891966,45.0911719)
--(axis cs:7.6892051,45.0912208);

\path [draw=firebrick165038]
(axis cs:7.688081,45.09123)
--(axis cs:7.6878916,45.0912459);

\path [draw=firebrick165038]
(axis cs:7.6878916,45.0912459)
--(axis cs:7.6877806,45.0912553);

\path [draw=firebrick165038]
(axis cs:7.6877806,45.0912553)
--(axis cs:7.6877656,45.0911937);

\path [draw=firebrick165038]
(axis cs:7.6877806,45.0912553)
--(axis cs:7.6878084,45.0913497);

\path [draw=firebrick165038]
(axis cs:7.6877806,45.0912553)
--(axis cs:7.6876453,45.091267);

\path [draw=firebrick165038]
(axis cs:7.6876394,45.0906755)
--(axis cs:7.688942,45.0905883);

\path [draw=firebrick165038]
(axis cs:7.6876394,45.0906755)
--(axis cs:7.6876519,45.0907266);

\path [draw=firebrick165038]
(axis cs:7.688942,45.0905883)
--(axis cs:7.6890688,45.0905782);

\path [draw=firebrick165038]
(axis cs:7.6890688,45.0905782)
--(axis cs:7.6889312,45.0902968);

\path [draw=firebrick165038]
(axis cs:7.6876519,45.0907266)
--(axis cs:7.6877656,45.0911937);

\path [draw=firebrick165038]
(axis cs:7.6889719,45.0917042)
--(axis cs:7.6888978,45.0917189);

\path [draw=firebrick165038]
(axis cs:7.6889719,45.0917042)
--(axis cs:7.6891927,45.0912833);

\path [draw=firebrick165038]
(axis cs:7.6889719,45.0917042)
--(axis cs:7.6889531,45.091726);

\path [draw=firebrick165038]
(axis cs:7.6888978,45.0917189)
--(axis cs:7.6879641,45.0917594);

\path [draw=firebrick165038]
(axis cs:7.6879641,45.0917594)
--(axis cs:7.6879295,45.0917609);

\path [draw=firebrick165038]
(axis cs:7.6879295,45.0917609)
--(axis cs:7.6878084,45.0913497);

\path [draw=firebrick165038]
(axis cs:7.6879295,45.0917609)
--(axis cs:7.6879416,45.0918325);

\path [draw=firebrick165038]
(axis cs:7.6892051,45.0912208)
--(axis cs:7.689205,45.0912389);

\path [draw=firebrick165038]
(axis cs:7.689205,45.0912389)
--(axis cs:7.6892014,45.0912609);

\path [draw=firebrick165038]
(axis cs:7.6892014,45.0912609)
--(axis cs:7.6891927,45.0912833);

\path [draw=crimson2226346]
(axis cs:7.7008851,45.0797046)
--(axis cs:7.7007411,45.0798633);

\path [draw=crimson2226346]
(axis cs:7.7008851,45.0797046)
--(axis cs:7.7007747,45.0796555);

\path [draw=crimson2226346]
(axis cs:7.7008851,45.0797046)
--(axis cs:7.7009902,45.0797514);

\path [draw=crimson2226346]
(axis cs:7.7007411,45.0798633)
--(axis cs:7.7002121,45.0804464);

\path [draw=firebrick165038]
(axis cs:7.7002121,45.0804464)
--(axis cs:7.6996881,45.0810324);

\path [draw=crimson2226346]
(axis cs:7.7002121,45.0804464)
--(axis cs:7.7001076,45.0803963);

\path [draw=firebrick165038]
(axis cs:7.6996881,45.0810324)
--(axis cs:7.6994113,45.081342);

\path [draw=firebrick165038]
(axis cs:7.6996881,45.0810324)
--(axis cs:7.6995819,45.0809844);

\path [draw=firebrick165038]
(axis cs:7.6994113,45.081342)
--(axis cs:7.6991603,45.0816223);

\path [draw=firebrick165038]
(axis cs:7.6994113,45.081342)
--(axis cs:7.6994684,45.0813667);

\path [draw=firebrick165038]
(axis cs:7.6991603,45.0816223)
--(axis cs:7.6990824,45.0817098);

\path [draw=firebrick165038]
(axis cs:7.6991603,45.0816223)
--(axis cs:7.6990399,45.081568);

\path [draw=firebrick165038]
(axis cs:7.6990824,45.0817098)
--(axis cs:7.6980881,45.0828287);

\path [draw=firebrick165038]
(axis cs:7.6980881,45.0828287)
--(axis cs:7.6977749,45.0831812);

\path [draw=firebrick165038]
(axis cs:7.6980881,45.0828287)
--(axis cs:7.698165,45.0828165);

\path [draw=firebrick165038]
(axis cs:7.6977749,45.0831812)
--(axis cs:7.6977181,45.0832421);

\path [draw=firebrick165038]
(axis cs:7.6977749,45.0831812)
--(axis cs:7.6978139,45.0831994);

\path [draw=firebrick165038]
(axis cs:7.6977181,45.0832421)
--(axis cs:7.6976987,45.0832615);

\path [draw=firebrick165038]
(axis cs:7.6976987,45.0832615)
--(axis cs:7.6976182,45.0833417);

\path [draw=firebrick165038]
(axis cs:7.6976182,45.0833417)
--(axis cs:7.697578,45.0833818);

\path [draw=firebrick165038]
(axis cs:7.697578,45.0833818)
--(axis cs:7.6975463,45.0834167);

\path [draw=firebrick165038]
(axis cs:7.697578,45.0833818)
--(axis cs:7.6973881,45.0833151);

\path [draw=firebrick165038]
(axis cs:7.697578,45.0833818)
--(axis cs:7.6976827,45.0834275);

\path [draw=firebrick165038]
(axis cs:7.6975463,45.0834167)
--(axis cs:7.6974755,45.0834948);

\path [draw=firebrick165038]
(axis cs:7.6974755,45.0834948)
--(axis cs:7.6968121,45.0842264);

\path [draw=firebrick165038]
(axis cs:7.6968121,45.0842264)
--(axis cs:7.6963109,45.084792);

\path [draw=firebrick165038]
(axis cs:7.6968121,45.0842264)
--(axis cs:7.6968694,45.0842516);

\path [draw=firebrick165038]
(axis cs:7.6968121,45.0842264)
--(axis cs:7.696728,45.0841875);

\path [draw=firebrick165038]
(axis cs:7.6963109,45.084792)
--(axis cs:7.6962878,45.084818);

\path [draw=firebrick165038]
(axis cs:7.6959797,45.0851619)
--(axis cs:7.6956953,45.0853365);

\path [draw=firebrick165038]
(axis cs:7.6956953,45.0853365)
--(axis cs:7.6949453,45.0857512);

\path [draw=firebrick165038]
(axis cs:7.6956953,45.0853365)
--(axis cs:7.6957442,45.0853579);

\path [draw=firebrick165038]
(axis cs:7.6949453,45.0857512)
--(axis cs:7.6937992,45.0863849);

\path [draw=firebrick165038]
(axis cs:7.6949453,45.0857512)
--(axis cs:7.6949861,45.0857698);

\path [draw=firebrick165038]
(axis cs:7.6937992,45.0863849)
--(axis cs:7.6937668,45.0864031);

\path [draw=firebrick165038]
(axis cs:7.6937668,45.0864031)
--(axis cs:7.6936463,45.0864694);

\path [draw=firebrick165038]
(axis cs:7.6936463,45.0864694)
--(axis cs:7.6934709,45.0865641);

\path [draw=firebrick165038]
(axis cs:7.6936463,45.0864694)
--(axis cs:7.6936039,45.0864005);

\path [draw=firebrick165038]
(axis cs:7.6936463,45.0864694)
--(axis cs:7.6936437,45.0865684);

\path [draw=firebrick165038]
(axis cs:7.6934709,45.0865641)
--(axis cs:7.6933613,45.0866233);

\path [draw=firebrick165038]
(axis cs:7.6933613,45.0866233)
--(axis cs:7.6932116,45.0867005);

\path [draw=firebrick165038]
(axis cs:7.6933613,45.0866233)
--(axis cs:7.6934665,45.0866758);

\path [draw=firebrick165038]
(axis cs:7.6933613,45.0866233)
--(axis cs:7.6932019,45.0865551);

\path [draw=firebrick165038]
(axis cs:7.6933613,45.0866233)
--(axis cs:7.693401,45.0867172);

\path [draw=firebrick165038]
(axis cs:7.6932116,45.0867005)
--(axis cs:7.6931879,45.0867127);

\path [draw=firebrick165038]
(axis cs:7.6931879,45.0867127)
--(axis cs:7.6931704,45.0867227);

\path [draw=firebrick165038]
(axis cs:7.6931879,45.0867127)
--(axis cs:7.6931787,45.0865452);

\path [draw=firebrick165038]
(axis cs:7.6931879,45.0867127)
--(axis cs:7.6931997,45.0868701);

\path [draw=firebrick165038]
(axis cs:7.6931704,45.0867227)
--(axis cs:7.6929857,45.0868281);

\path [draw=firebrick165038]
(axis cs:7.6929857,45.0868281)
--(axis cs:7.6931719,45.0869509);

\path [draw=firebrick165038]
(axis cs:7.6929857,45.0868281)
--(axis cs:7.6928239,45.0867271);

\path [draw=firebrick165038]
(axis cs:7.6929857,45.0868281)
--(axis cs:7.6928913,45.0868806);

\path [draw=firebrick165038]
(axis cs:7.6928706,45.0911013)
--(axis cs:7.6928028,45.0911199);

\path [draw=firebrick165038]
(axis cs:7.6928706,45.0911013)
--(axis cs:7.6929062,45.0911506);

\path [draw=firebrick165038]
(axis cs:7.6928706,45.0911013)
--(axis cs:7.6925463,45.0905663);

\path [draw=firebrick165038]
(axis cs:7.6928028,45.0911199)
--(axis cs:7.6916228,45.0914059);

\path [draw=firebrick165038]
(axis cs:7.6916228,45.0914059)
--(axis cs:7.6915174,45.0914348);

\path [draw=firebrick165038]
(axis cs:7.6915174,45.0914348)
--(axis cs:7.6914313,45.0914567);

\path [draw=firebrick165038]
(axis cs:7.6915174,45.0914348)
--(axis cs:7.6915045,45.0913608);

\path [draw=firebrick165038]
(axis cs:7.6915174,45.0914348)
--(axis cs:7.6915282,45.0914984);

\path [draw=firebrick165038]
(axis cs:7.6914313,45.0914567)
--(axis cs:7.6907818,45.0915891);

\path [draw=firebrick165038]
(axis cs:7.6906512,45.0916165)
--(axis cs:7.6898391,45.0918105);

\path [draw=firebrick165038]
(axis cs:7.6898391,45.0918105)
--(axis cs:7.6896872,45.091843);

\path [draw=firebrick165038]
(axis cs:7.6896872,45.091843)
--(axis cs:7.6894318,45.0913206);

\path [draw=firebrick165038]
(axis cs:7.6896872,45.091843)
--(axis cs:7.6897833,45.0920396);

\path [draw=firebrick165038]
(axis cs:7.69446,45.0916446)
--(axis cs:7.6958169,45.0913807);

\path [draw=firebrick165038]
(axis cs:7.69446,45.0916446)
--(axis cs:7.6940813,45.0908232);

\path [draw=firebrick165038]
(axis cs:7.69446,45.0916446)
--(axis cs:7.6944825,45.0916919);

\path [draw=firebrick165038]
(axis cs:7.6958169,45.0913807)
--(axis cs:7.6969212,45.0911565);

\path [draw=firebrick165038]
(axis cs:7.6958169,45.0913807)
--(axis cs:7.6960612,45.0918231);

\path [draw=firebrick165038]
(axis cs:7.6958169,45.0913807)
--(axis cs:7.6952655,45.0905373);

\path [draw=firebrick165038]
(axis cs:7.6969212,45.0911565)
--(axis cs:7.6964209,45.0902523);

\path [draw=firebrick165038]
(axis cs:7.6969212,45.0911565)
--(axis cs:7.6971443,45.0915455);

\path [draw=firebrick165038]
(axis cs:7.6930781,45.0912605)
--(axis cs:7.6931062,45.0912276);

\path [draw=firebrick165038]
(axis cs:7.6930781,45.0912605)
--(axis cs:7.6931037,45.0913003);

\path [draw=firebrick165038]
(axis cs:7.6930781,45.0912605)
--(axis cs:7.6929806,45.0911235);

\path [draw=firebrick165038]
(axis cs:7.6930781,45.0912605)
--(axis cs:7.6930092,45.0912911);

\path [draw=firebrick165038]
(axis cs:7.6931062,45.0912276)
--(axis cs:7.6931474,45.0911794);

\path [draw=firebrick165038]
(axis cs:7.6931062,45.0912276)
--(axis cs:7.693072,45.0911759);

\path [draw=firebrick165038]
(axis cs:7.6931062,45.0912276)
--(axis cs:7.6931459,45.0912877);

\path [draw=firebrick165038]
(axis cs:7.6931474,45.0911794)
--(axis cs:7.6932231,45.0911376);

\path [draw=firebrick165038]
(axis cs:7.6931474,45.0911794)
--(axis cs:7.6931153,45.0911265);

\path [draw=firebrick165038]
(axis cs:7.6931474,45.0911794)
--(axis cs:7.6932054,45.0912699);

\path [draw=firebrick165038]
(axis cs:7.6932231,45.0911376)
--(axis cs:7.6934676,45.0909703);

\path [draw=firebrick165038]
(axis cs:7.6934676,45.0909703)
--(axis cs:7.6934947,45.0910981);

\path [draw=firebrick165038]
(axis cs:7.6934676,45.0909703)
--(axis cs:7.6934603,45.0908235);

\path [draw=firebrick165038]
(axis cs:7.6934676,45.0909703)
--(axis cs:7.6934882,45.0909654);

\path [draw=firebrick165038]
(axis cs:7.6969729,45.0895168)
--(axis cs:7.6978631,45.089308);

\path [draw=firebrick165038]
(axis cs:7.6978631,45.089308)
--(axis cs:7.6979684,45.0892862);

\path [draw=firebrick165038]
(axis cs:7.6979684,45.0892862)
--(axis cs:7.6976935,45.0888712);

\path [draw=firebrick165038]
(axis cs:7.6979684,45.0892862)
--(axis cs:7.6983011,45.0898072);

\path [draw=darkseagreen134203102]
(axis cs:7.6820408,45.0697983)
--(axis cs:7.6813403,45.0700412);

\path [draw=forestgreen010455]
(axis cs:7.6820408,45.0697983)
--(axis cs:7.682145,45.0697596);

\path [draw=darkseagreen134203102]
(axis cs:7.6813403,45.0700412)
--(axis cs:7.681326,45.0700459);

\path [draw=lemonchiffon254254189]
(axis cs:7.6839713,45.0707564)
--(axis cs:7.6839354,45.0707702);

\path [draw=lemonchiffon254254189]
(axis cs:7.6839713,45.0707564)
--(axis cs:7.6828944,45.0706633);

\path [draw=lemonchiffon254254189]
(axis cs:7.6839713,45.0707564)
--(axis cs:7.6840654,45.0707467);

\path [draw=lemonchiffon254254189]
(axis cs:7.6839713,45.0707564)
--(axis cs:7.6840477,45.0707759);

\path [draw=lemonchiffon254254189]
(axis cs:7.6839713,45.0707564)
--(axis cs:7.6839576,45.070742);

\path [draw=lemonchiffon254254189]
(axis cs:7.6839713,45.0707564)
--(axis cs:7.6841968,45.0707681);

\path [draw=lemonchiffon254254189]
(axis cs:7.6839713,45.0707564)
--(axis cs:7.6842003,45.0707898);

\path [draw=lemonchiffon254254189]
(axis cs:7.6839354,45.0707702)
--(axis cs:7.683734,45.0708473);

\path [draw=lemonchiffon254254189]
(axis cs:7.683734,45.0708473)
--(axis cs:7.6832212,45.0710136);

\path [draw=lemonchiffon254254189]
(axis cs:7.6832212,45.0710136)
--(axis cs:7.6831729,45.0710168);

\path [draw=khaki253210127]
(axis cs:7.6831729,45.0710168)
--(axis cs:7.6831267,45.0710189);

\path [draw=khaki253210127]
(axis cs:7.6831267,45.0710189)
--(axis cs:7.6829709,45.0707848);

\path [draw=khaki253210127]
(axis cs:7.6831267,45.0710189)
--(axis cs:7.6835921,45.0717167);

\path [draw=khaki203232129]
(axis cs:7.6744777,45.0724129)
--(axis cs:7.6744467,45.0723692);

\path [draw=khaki203232129]
(axis cs:7.6744777,45.0724129)
--(axis cs:7.6745112,45.0724012);

\path [draw=lemonchiffon254254189]
(axis cs:7.6744777,45.0724129)
--(axis cs:7.6743255,45.0724641);

\path [draw=khaki203232129]
(axis cs:7.6744467,45.0723692)
--(axis cs:7.6740063,45.0717264);

\path [draw=khaki203232129]
(axis cs:7.6740063,45.0717264)
--(axis cs:7.6739525,45.0716476);

\path [draw=lemonchiffon254254189]
(axis cs:7.6739525,45.0716476)
--(axis cs:7.6739248,45.0716072);

\path [draw=khaki203232129]
(axis cs:7.6739525,45.0716476)
--(axis cs:7.6745346,45.0714444);

\path [draw=khaki253210127]
(axis cs:7.6739525,45.0716476)
--(axis cs:7.6732564,45.0718906);

\path [draw=lemonchiffon254254189]
(axis cs:7.6739248,45.0716072)
--(axis cs:7.6738949,45.0715637);

\path [draw=coral24814282]
(axis cs:7.6739248,45.0716072)
--(axis cs:7.6730613,45.0719001);

\path [draw=lemonchiffon254254189]
(axis cs:7.6739248,45.0716072)
--(axis cs:7.6744381,45.071417);

\path [draw=lemonchiffon254254189]
(axis cs:7.6738949,45.0715637)
--(axis cs:7.6744274,45.0713734);

\path [draw=firebrick165038]
(axis cs:7.6742408,45.0750178)
--(axis cs:7.6740278,45.0747222);

\path [draw=firebrick165038]
(axis cs:7.6742408,45.0750178)
--(axis cs:7.6748139,45.0758386);

\path [draw=firebrick165038]
(axis cs:7.6740278,45.0747222)
--(axis cs:7.673997,45.0746748);

\path [draw=firebrick165038]
(axis cs:7.673997,45.0746748)
--(axis cs:7.6739666,45.0746321);

\path [draw=firebrick165038]
(axis cs:7.673997,45.0746748)
--(axis cs:7.6740616,45.0746522);

\path [draw=firebrick165038]
(axis cs:7.673997,45.0746748)
--(axis cs:7.6739124,45.0747047);

\path [draw=firebrick165038]
(axis cs:7.6739666,45.0746321)
--(axis cs:7.6737975,45.074395);

\path [draw=firebrick165038]
(axis cs:7.6737975,45.074395)
--(axis cs:7.673764,45.0743481);

\path [draw=firebrick165038]
(axis cs:7.673764,45.0743481)
--(axis cs:7.6737316,45.0743027);

\path [draw=firebrick165038]
(axis cs:7.673764,45.0743481)
--(axis cs:7.673679,45.0743771);

\path [draw=firebrick165038]
(axis cs:7.673764,45.0743481)
--(axis cs:7.6738246,45.0743275);

\path [draw=firebrick165038]
(axis cs:7.6737316,45.0743027)
--(axis cs:7.6732872,45.0736697);

\path [draw=firebrick165038]
(axis cs:7.6732872,45.0736697)
--(axis cs:7.6732474,45.0736193);

\path [draw=firebrick165038]
(axis cs:7.6732474,45.0736193)
--(axis cs:7.6732144,45.0735641);

\path [draw=firebrick165038]
(axis cs:7.6732474,45.0736193)
--(axis cs:7.6731711,45.0736496);

\path [draw=firebrick165038]
(axis cs:7.6732474,45.0736193)
--(axis cs:7.6733038,45.0736026);

\path [draw=firebrick165038]
(axis cs:7.6732144,45.0735641)
--(axis cs:7.6728173,45.0730191);

\path [draw=crimson2226346]
(axis cs:7.6728173,45.0730191)
--(axis cs:7.6728007,45.0729957);

\path [draw=crimson2226346]
(axis cs:7.6728007,45.0729957)
--(axis cs:7.6727595,45.0729379);

\path [draw=crimson2226346]
(axis cs:7.6728007,45.0729957)
--(axis cs:7.6728521,45.0729781);

\path [draw=firebrick165038]
(axis cs:7.6728007,45.0729957)
--(axis cs:7.6727058,45.0730289);

\path [draw=firebrick165038]
(axis cs:7.6727595,45.0729379)
--(axis cs:7.6723541,45.0724064);

\path [draw=firebrick165038]
(axis cs:7.6723541,45.0724064)
--(axis cs:7.6723165,45.0723572);

\path [draw=coral24814282]
(axis cs:7.6755216,45.0741523)
--(axis cs:7.6754517,45.0741791);

\path [draw=khaki253210127]
(axis cs:7.6755216,45.0741523)
--(axis cs:7.6756067,45.0741213);

\path [draw=crimson2226346]
(axis cs:7.6754517,45.0741791)
--(axis cs:7.6748482,45.0743794);

\path [draw=crimson2226346]
(axis cs:7.6748482,45.0743794)
--(axis cs:7.6747965,45.0743961);

\path [draw=crimson2226346]
(axis cs:7.6747965,45.0743961)
--(axis cs:7.6747157,45.0744237);

\path [draw=crimson2226346]
(axis cs:7.6747965,45.0743961)
--(axis cs:7.6747649,45.0743554);

\path [draw=crimson2226346]
(axis cs:7.6747965,45.0743961)
--(axis cs:7.6748222,45.0744375);

\path [draw=firebrick165038]
(axis cs:7.6747157,45.0744237)
--(axis cs:7.6740616,45.0746522);

\path [draw=firebrick165038]
(axis cs:7.6739124,45.0747047)
--(axis cs:7.6733635,45.0748985);

\path [draw=crimson2226346]
(axis cs:7.6733635,45.0748985)
--(axis cs:7.6731701,45.0746282);

\path [draw=firebrick165038]
(axis cs:7.6733635,45.0748985)
--(axis cs:7.6735941,45.0752179);

\path [draw=crimson2226346]
(axis cs:7.6729203,45.0746287)
--(axis cs:7.6731254,45.0745657);

\path [draw=crimson2226346]
(axis cs:7.6729203,45.0746287)
--(axis cs:7.67295,45.0746699);

\path [draw=crimson2226346]
(axis cs:7.6729203,45.0746287)
--(axis cs:7.6727677,45.0744166);

\path [draw=firebrick165038]
(axis cs:7.6731254,45.0745657)
--(axis cs:7.673679,45.0743771);

\path [draw=firebrick165038]
(axis cs:7.6731254,45.0745657)
--(axis cs:7.6726125,45.0738485);

\path [draw=crimson2226346]
(axis cs:7.6731254,45.0745657)
--(axis cs:7.6731701,45.0746282);

\path [draw=firebrick165038]
(axis cs:7.6738246,45.0743275)
--(axis cs:7.6744884,45.0740899);

\path [draw=firebrick165038]
(axis cs:7.6744884,45.0740899)
--(axis cs:7.6745675,45.0740652);

\path [draw=crimson2226346]
(axis cs:7.6745675,45.0740652)
--(axis cs:7.6745875,45.0740574);

\path [draw=firebrick165038]
(axis cs:7.6745675,45.0740652)
--(axis cs:7.6745433,45.0740383);

\path [draw=firebrick165038]
(axis cs:7.6745675,45.0740652)
--(axis cs:7.6745975,45.0741101);

\path [draw=crimson2226346]
(axis cs:7.6745875,45.0740574)
--(axis cs:7.6746129,45.0740507);

\path [draw=crimson2226346]
(axis cs:7.6746129,45.0740507)
--(axis cs:7.6751804,45.0738564);

\path [draw=crimson2226346]
(axis cs:7.6751804,45.0738564)
--(axis cs:7.6752644,45.0738242);

\path [draw=coral24814282]
(axis cs:7.6752644,45.0738242)
--(axis cs:7.6752401,45.0737959);

\path [draw=coral24814282]
(axis cs:7.6752644,45.0738242)
--(axis cs:7.6754208,45.0737773);

\path [draw=firebrick165038]
(axis cs:7.6691098,45.0750765)
--(axis cs:7.6691843,45.0750509);

\path [draw=firebrick165038]
(axis cs:7.6691098,45.0750765)
--(axis cs:7.6687341,45.0745219);

\path [draw=firebrick165038]
(axis cs:7.6691098,45.0750765)
--(axis cs:7.6694398,45.0755719);

\path [draw=firebrick165038]
(axis cs:7.6691843,45.0750509)
--(axis cs:7.6701106,45.0747335);

\path [draw=khaki253210127]
(axis cs:7.6701106,45.0747335)
--(axis cs:7.6701997,45.074703);

\path [draw=khaki253210127]
(axis cs:7.6701997,45.074703)
--(axis cs:7.6702699,45.0746786);

\path [draw=khaki253210127]
(axis cs:7.6701997,45.074703)
--(axis cs:7.6702407,45.0747652);

\path [draw=coral24814282]
(axis cs:7.6701997,45.074703)
--(axis cs:7.6701631,45.0746531);

\path [draw=coral24814282]
(axis cs:7.6702699,45.0746786)
--(axis cs:7.6714278,45.0742762);

\path [draw=coral24814282]
(axis cs:7.6714278,45.0742762)
--(axis cs:7.6714959,45.0742526);

\path [draw=coral24814282]
(axis cs:7.6714959,45.0742526)
--(axis cs:7.6715795,45.0742225);

\path [draw=coral24814282]
(axis cs:7.6714959,45.0742526)
--(axis cs:7.6714593,45.0742031);

\path [draw=coral24814282]
(axis cs:7.6714959,45.0742526)
--(axis cs:7.6715328,45.0743034);

\path [draw=firebrick165038]
(axis cs:7.6715795,45.0742225)
--(axis cs:7.6723448,45.0739468);

\path [draw=firebrick165038]
(axis cs:7.6723448,45.0739468)
--(axis cs:7.672412,45.0739226);

\path [draw=firebrick165038]
(axis cs:7.672412,45.0739226)
--(axis cs:7.6725135,45.0738851);

\path [draw=firebrick165038]
(axis cs:7.672412,45.0739226)
--(axis cs:7.6727677,45.0744166);

\path [draw=firebrick165038]
(axis cs:7.672412,45.0739226)
--(axis cs:7.6719772,45.0733187);

\path [draw=firebrick165038]
(axis cs:7.6725135,45.0738851)
--(axis cs:7.6726125,45.0738485);

\path [draw=firebrick165038]
(axis cs:7.6726125,45.0738485)
--(axis cs:7.6731711,45.0736496);

\path [draw=firebrick165038]
(axis cs:7.6726125,45.0738485)
--(axis cs:7.6721816,45.0732459);

\path [draw=firebrick165038]
(axis cs:7.6733038,45.0736026)
--(axis cs:7.6739758,45.0733652);

\path [draw=crimson2226346]
(axis cs:7.6739758,45.0733652)
--(axis cs:7.6740545,45.0733278);

\path [draw=crimson2226346]
(axis cs:7.6740545,45.0733278)
--(axis cs:7.674071,45.0733318);

\path [draw=crimson2226346]
(axis cs:7.6740545,45.0733278)
--(axis cs:7.6740326,45.0732964);

\path [draw=crimson2226346]
(axis cs:7.6740545,45.0733278)
--(axis cs:7.6740847,45.0733712);

\path [draw=crimson2226346]
(axis cs:7.674071,45.0733318)
--(axis cs:7.6746657,45.0731275);

\path [draw=crimson2226346]
(axis cs:7.6746657,45.0731275)
--(axis cs:7.6747577,45.0730959);

\path [draw=crimson2226346]
(axis cs:7.6747577,45.0730959)
--(axis cs:7.6743448,45.072492);

\path [draw=crimson2226346]
(axis cs:7.6747577,45.0730959)
--(axis cs:7.6752401,45.0737959);

\path [draw=crimson2226346]
(axis cs:7.6710373,45.0758932)
--(axis cs:7.670956,45.0757843);

\path [draw=crimson2226346]
(axis cs:7.6710373,45.0758932)
--(axis cs:7.670093,45.0762282);

\path [draw=crimson2226346]
(axis cs:7.6710373,45.0758932)
--(axis cs:7.6711312,45.0758697);

\path [draw=coral24814282]
(axis cs:7.670956,45.0757843)
--(axis cs:7.6705865,45.0752487);

\path [draw=lemonchiffon254254189]
(axis cs:7.6705865,45.0752487)
--(axis cs:7.6705435,45.0751889);

\path [draw=lemonchiffon254254189]
(axis cs:7.6705435,45.0751889)
--(axis cs:7.6705101,45.0751411);

\path [draw=lemonchiffon254254189]
(axis cs:7.6705435,45.0751889)
--(axis cs:7.670621,45.0751596);

\path [draw=khaki253210127]
(axis cs:7.6705435,45.0751889)
--(axis cs:7.6704648,45.0752188);

\path [draw=khaki253210127]
(axis cs:7.6705101,45.0751411)
--(axis cs:7.6702407,45.0747652);

\path [draw=crimson2226346]
(axis cs:7.6701631,45.0746531)
--(axis cs:7.6697958,45.0740976);

\path [draw=crimson2226346]
(axis cs:7.6697958,45.0740976)
--(axis cs:7.6697641,45.0740563);

\path [draw=crimson2226346]
(axis cs:7.6697641,45.0740563)
--(axis cs:7.6697317,45.074006);

\path [draw=crimson2226346]
(axis cs:7.6697641,45.0740563)
--(axis cs:7.6710407,45.0736086);

\path [draw=crimson2226346]
(axis cs:7.6697641,45.0740563)
--(axis cs:7.6696737,45.0740823);

\path [draw=firebrick165038]
(axis cs:7.6697317,45.074006)
--(axis cs:7.6692955,45.0733915);

\path [draw=firebrick165038]
(axis cs:7.6692955,45.0733915)
--(axis cs:7.6692414,45.0733159);

\path [draw=firebrick165038]
(axis cs:7.6692414,45.0733159)
--(axis cs:7.6692128,45.0732792);

\path [draw=firebrick165038]
(axis cs:7.6692414,45.0733159)
--(axis cs:7.6702562,45.0729601);

\path [draw=firebrick165038]
(axis cs:7.6692414,45.0733159)
--(axis cs:7.6686954,45.0735241);

\path [draw=crimson2226346]
(axis cs:7.6727677,45.0744166)
--(axis cs:7.672721,45.0744331);

\path [draw=crimson2226346]
(axis cs:7.672721,45.0744331)
--(axis cs:7.6719127,45.0747183);

\path [draw=crimson2226346]
(axis cs:7.6719127,45.0747183)
--(axis cs:7.6718416,45.0747434);

\path [draw=coral24814282]
(axis cs:7.6718416,45.0747434)
--(axis cs:7.671764,45.0747707);

\path [draw=coral24814282]
(axis cs:7.6718416,45.0747434)
--(axis cs:7.671806,45.0746928);

\path [draw=coral24814282]
(axis cs:7.6718416,45.0747434)
--(axis cs:7.6718814,45.0747997);

\path [draw=coral24814282]
(axis cs:7.671764,45.0747707)
--(axis cs:7.670621,45.0751596);

\path [draw=crimson2226346]
(axis cs:7.6704648,45.0752188)
--(axis cs:7.6695408,45.075534);

\path [draw=firebrick165038]
(axis cs:7.6695408,45.075534)
--(axis cs:7.6694398,45.0755719);

\path [draw=firebrick165038]
(axis cs:7.6694398,45.0755719)
--(axis cs:7.6698321,45.0761437);

\path [draw=firebrick165038]
(axis cs:7.673302,45.0778451)
--(axis cs:7.6733376,45.0779011);

\path [draw=firebrick165038]
(axis cs:7.6733376,45.0779011)
--(axis cs:7.673366,45.0779396);

\path [draw=firebrick165038]
(axis cs:7.6733376,45.0779011)
--(axis cs:7.6733863,45.0778826);

\path [draw=firebrick165038]
(axis cs:7.6733376,45.0779011)
--(axis cs:7.6732506,45.0779305);

\path [draw=firebrick165038]
(axis cs:7.673366,45.0779396)
--(axis cs:7.6736269,45.0783183);

\path [draw=firebrick165038]
(axis cs:7.6736269,45.0783183)
--(axis cs:7.6736825,45.078397);

\path [draw=firebrick165038]
(axis cs:7.6736825,45.078397)
--(axis cs:7.6725858,45.0781475);

\path [draw=firebrick165038]
(axis cs:7.6736825,45.078397)
--(axis cs:7.6745036,45.0785865);

\path [draw=firebrick165038]
(axis cs:7.6694498,45.0774511)
--(axis cs:7.6696208,45.0774957);

\path [draw=firebrick165038]
(axis cs:7.6694498,45.0774511)
--(axis cs:7.6694415,45.0774081);

\path [draw=firebrick165038]
(axis cs:7.6694498,45.0774511)
--(axis cs:7.6694591,45.0775444);

\path [draw=firebrick165038]
(axis cs:7.6696208,45.0774957)
--(axis cs:7.6700641,45.0776093);

\path [draw=firebrick165038]
(axis cs:7.6700641,45.0776093)
--(axis cs:7.6705934,45.0777);

\path [draw=firebrick165038]
(axis cs:7.6705934,45.0777)
--(axis cs:7.6708585,45.0779184);

\path [draw=firebrick165038]
(axis cs:7.6705934,45.0777)
--(axis cs:7.6701603,45.0770715);

\path [draw=firebrick165038]
(axis cs:7.6705934,45.0777)
--(axis cs:7.6707493,45.0777336);

\path [draw=crimson2226346]
(axis cs:7.6789762,45.0716656)
--(axis cs:7.6789694,45.0716559);

\path [draw=crimson2226346]
(axis cs:7.6789762,45.0716656)
--(axis cs:7.6792254,45.071589);

\path [draw=crimson2226346]
(axis cs:7.6789762,45.0716656)
--(axis cs:7.6785917,45.0717912);

\path [draw=crimson2226346]
(axis cs:7.6789694,45.0716559)
--(axis cs:7.6785636,45.0710561);

\path [draw=crimson2226346]
(axis cs:7.6785636,45.0710561)
--(axis cs:7.678544,45.0710333);

\path [draw=crimson2226346]
(axis cs:7.678544,45.0710333)
--(axis cs:7.6785131,45.0710129);

\path [draw=firebrick165038]
(axis cs:7.6785131,45.0710129)
--(axis cs:7.6776626,45.0713102);

\path [draw=firebrick165038]
(axis cs:7.6785131,45.0710129)
--(axis cs:7.6784753,45.0709613);

\path [draw=crimson2226346]
(axis cs:7.6785131,45.0710129)
--(axis cs:7.6785915,45.0709853);

\path [draw=crimson2226346]
(axis cs:7.6796402,45.0695691)
--(axis cs:7.6801279,45.0703506);

\path [draw=firebrick165038]
(axis cs:7.6796402,45.0695691)
--(axis cs:7.6788571,45.069844);

\path [draw=crimson2226346]
(axis cs:7.6796402,45.0695691)
--(axis cs:7.6804436,45.0692862);

\path [draw=khaki253210127]
(axis cs:7.6801279,45.0703506)
--(axis cs:7.6801539,45.0703909);

\path [draw=khaki253210127]
(axis cs:7.6801539,45.0703909)
--(axis cs:7.6802149,45.0704419);

\path [draw=khaki253210127]
(axis cs:7.6802149,45.0704419)
--(axis cs:7.6802234,45.070449);

\path [draw=khaki253210127]
(axis cs:7.6802234,45.070449)
--(axis cs:7.6802341,45.0704437);

\path [draw=khaki253210127]
(axis cs:7.6802234,45.070449)
--(axis cs:7.6801438,45.0704729);

\path [draw=khaki253210127]
(axis cs:7.6802234,45.070449)
--(axis cs:7.6803856,45.070486);

\path [draw=crimson2226346]
(axis cs:7.6802234,45.070449)
--(axis cs:7.6794016,45.0704006);

\path [draw=khaki253210127]
(axis cs:7.6800033,45.0764883)
--(axis cs:7.6800214,45.0764817);

\path [draw=khaki253210127]
(axis cs:7.6800033,45.0764883)
--(axis cs:7.6800829,45.0766026);

\path [draw=coral24814282]
(axis cs:7.6800033,45.0764883)
--(axis cs:7.6797717,45.0761422);

\path [draw=khaki253210127]
(axis cs:7.6800214,45.0764817)
--(axis cs:7.6800933,45.0764453);

\path [draw=coral24814282]
(axis cs:7.6800933,45.0764453)
--(axis cs:7.6802578,45.0763564);

\path [draw=coral24814282]
(axis cs:7.6802578,45.0763564)
--(axis cs:7.6804026,45.0762649);

\path [draw=coral24814282]
(axis cs:7.6804026,45.0762649)
--(axis cs:7.6804894,45.0761968);

\path [draw=crimson2226346]
(axis cs:7.6804894,45.0761968)
--(axis cs:7.6805421,45.0761474);

\path [draw=crimson2226346]
(axis cs:7.6805421,45.0761474)
--(axis cs:7.6807764,45.0758926);

\path [draw=crimson2226346]
(axis cs:7.6807764,45.0758926)
--(axis cs:7.6808749,45.0758612);

\path [draw=coral24814282]
(axis cs:7.6797717,45.0761422)
--(axis cs:7.6793652,45.0762855);

\path [draw=crimson2226346]
(axis cs:7.6797717,45.0761422)
--(axis cs:7.6795451,45.0758318);

\path [draw=khaki253210127]
(axis cs:7.6793652,45.0762855)
--(axis cs:7.6792981,45.0763047);

\path [draw=khaki253210127]
(axis cs:7.6792981,45.0763047)
--(axis cs:7.6792837,45.0762987);

\path [draw=coral24814282]
(axis cs:7.6820071,45.0760839)
--(axis cs:7.681407,45.0763291);

\path [draw=coral24814282]
(axis cs:7.6820071,45.0760839)
--(axis cs:7.681966,45.0759639);

\path [draw=coral24814282]
(axis cs:7.6820071,45.0760839)
--(axis cs:7.6820353,45.0761262);

\path [draw=khaki253210127]
(axis cs:7.681407,45.0763291)
--(axis cs:7.6811829,45.0764195);

\path [draw=khaki253210127]
(axis cs:7.6811829,45.0764195)
--(axis cs:7.6811299,45.076338);

\path [draw=firebrick165038]
(axis cs:7.6769679,45.0704902)
--(axis cs:7.6769336,45.0704433);

\path [draw=firebrick165038]
(axis cs:7.6769679,45.0704902)
--(axis cs:7.6769851,45.070516);

\path [draw=firebrick165038]
(axis cs:7.6769679,45.0704902)
--(axis cs:7.6761209,45.0707889);

\path [draw=firebrick165038]
(axis cs:7.6769679,45.0704902)
--(axis cs:7.6770608,45.0704519);

\path [draw=firebrick165038]
(axis cs:7.6769336,45.0704433)
--(axis cs:7.67649,45.0698398);

\path [draw=firebrick165038]
(axis cs:7.67649,45.0698398)
--(axis cs:7.6764527,45.0697854);

\path [draw=firebrick165038]
(axis cs:7.6764527,45.0697854)
--(axis cs:7.6764211,45.0697445);

\path [draw=firebrick165038]
(axis cs:7.6764527,45.0697854)
--(axis cs:7.6763891,45.0698121);

\path [draw=firebrick165038]
(axis cs:7.6764527,45.0697854)
--(axis cs:7.6765241,45.0697607);

\path [draw=firebrick165038]
(axis cs:7.6764211,45.0697445)
--(axis cs:7.6762168,45.069472);

\path [draw=firebrick165038]
(axis cs:7.6762168,45.069472)
--(axis cs:7.6761732,45.0694138);

\path [draw=firebrick165038]
(axis cs:7.6761732,45.0694138)
--(axis cs:7.6760635,45.0694489);

\path [draw=firebrick165038]
(axis cs:7.6756844,45.0687684)
--(axis cs:7.6756636,45.0686988);

\path [draw=firebrick165038]
(axis cs:7.6756636,45.0686988)
--(axis cs:7.6755733,45.0685478);

\path [draw=firebrick165038]
(axis cs:7.6756636,45.0686988)
--(axis cs:7.6757486,45.0686692);

\path [draw=firebrick165038]
(axis cs:7.6756636,45.0686988)
--(axis cs:7.6747432,45.0690414);

\path [draw=firebrick165038]
(axis cs:7.6755733,45.0685478)
--(axis cs:7.6755339,45.0684792);

\path [draw=firebrick165038]
(axis cs:7.6755733,45.0685478)
--(axis cs:7.674947,45.0687781);

\path [draw=firebrick165038]
(axis cs:7.6755339,45.0684792)
--(axis cs:7.6752461,45.0680696);

\path [draw=khaki253210127]
(axis cs:7.6773671,45.0673195)
--(axis cs:7.6773442,45.0672827);

\path [draw=coral24814282]
(axis cs:7.6773671,45.0673195)
--(axis cs:7.6771116,45.0674074);

\path [draw=khaki253210127]
(axis cs:7.6773671,45.0673195)
--(axis cs:7.6776057,45.0672333);

\path [draw=coral24814282]
(axis cs:7.6773442,45.0672827)
--(axis cs:7.6770139,45.0668315);

\path [draw=crimson2226346]
(axis cs:7.6770139,45.0668315)
--(axis cs:7.6766831,45.0663716);

\path [draw=coral24814282]
(axis cs:7.6770139,45.0668315)
--(axis cs:7.6769095,45.0668678);

\path [draw=crimson2226346]
(axis cs:7.6766831,45.0663716)
--(axis cs:7.6766395,45.066305);

\path [draw=firebrick165038]
(axis cs:7.6766395,45.066305)
--(axis cs:7.6763772,45.0659315);

\path [draw=crimson2226346]
(axis cs:7.6766395,45.066305)
--(axis cs:7.6767086,45.0662796);

\path [draw=firebrick165038]
(axis cs:7.6766395,45.066305)
--(axis cs:7.676543,45.0663384);

\path [draw=firebrick165038]
(axis cs:7.6763772,45.0659315)
--(axis cs:7.6763297,45.0658619);

\path [draw=firebrick165038]
(axis cs:7.6763297,45.0658619)
--(axis cs:7.6763171,45.0658423);

\path [draw=firebrick165038]
(axis cs:7.6763297,45.0658619)
--(axis cs:7.6769255,45.065648);

\path [draw=firebrick165038]
(axis cs:7.6763297,45.0658619)
--(axis cs:7.6762212,45.0659015);

\path [draw=firebrick165038]
(axis cs:7.6763171,45.0658423)
--(axis cs:7.6763015,45.0658181);

\path [draw=firebrick165038]
(axis cs:7.6763015,45.0658181)
--(axis cs:7.6762754,45.065778);

\path [draw=coral24814282]
(axis cs:7.6779151,45.0643449)
--(axis cs:7.6779662,45.0643251);

\path [draw=coral24814282]
(axis cs:7.6779151,45.0643449)
--(axis cs:7.6779504,45.0643963);

\path [draw=coral24814282]
(axis cs:7.6779151,45.0643449)
--(axis cs:7.6778887,45.0643115);

\path [draw=coral24814282]
(axis cs:7.6779151,45.0643449)
--(axis cs:7.6778517,45.0643704);

\path [draw=coral24814282]
(axis cs:7.6779662,45.0643251)
--(axis cs:7.6783294,45.0641904);

\path [draw=khaki253210127]
(axis cs:7.6783294,45.0641904)
--(axis cs:7.6784031,45.0641593);

\path [draw=khaki253210127]
(axis cs:7.6784031,45.0641593)
--(axis cs:7.6784429,45.0641475);

\path [draw=khaki253210127]
(axis cs:7.6784429,45.0641475)
--(axis cs:7.6784016,45.0641194);

\path [draw=coral24814282]
(axis cs:7.6784429,45.0641475)
--(axis cs:7.6785672,45.0643228);

\path [draw=khaki253210127]
(axis cs:7.6784429,45.0641475)
--(axis cs:7.6785107,45.0641518);

\path [draw=crimson2226346]
(axis cs:7.6758774,45.0639986)
--(axis cs:7.6759202,45.0640574);

\path [draw=crimson2226346]
(axis cs:7.6758774,45.0639986)
--(axis cs:7.6764326,45.0637941);

\path [draw=crimson2226346]
(axis cs:7.6758774,45.0639986)
--(axis cs:7.6751961,45.0642565);

\path [draw=crimson2226346]
(axis cs:7.6759202,45.0640574)
--(axis cs:7.6759372,45.0640807);

\path [draw=crimson2226346]
(axis cs:7.6771768,45.0661192)
--(axis cs:7.6767086,45.0662796);

\path [draw=crimson2226346]
(axis cs:7.6769095,45.0668678)
--(axis cs:7.676152,45.0671264);

\path [draw=firebrick165038]
(axis cs:7.676152,45.0671264)
--(axis cs:7.6757714,45.0666077);

\path [draw=firebrick165038]
(axis cs:7.676152,45.0671264)
--(axis cs:7.6764543,45.0675539);

\path [draw=firebrick165038]
(axis cs:7.6757589,45.0673932)
--(axis cs:7.6756901,45.06742);

\path [draw=firebrick165038]
(axis cs:7.6757589,45.0673932)
--(axis cs:7.6759956,45.0677124);

\path [draw=firebrick165038]
(axis cs:7.6757589,45.0673932)
--(axis cs:7.67528,45.0667287);

\path [draw=firebrick165038]
(axis cs:7.6756901,45.06742)
--(axis cs:7.6750271,45.067658);

\path [draw=firebrick165038]
(axis cs:7.6750271,45.067658)
--(axis cs:7.6749718,45.0676781);

\path [draw=firebrick165038]
(axis cs:7.6749718,45.0676781)
--(axis cs:7.6752223,45.0680357);

\path [draw=firebrick165038]
(axis cs:7.6749718,45.0676781)
--(axis cs:7.6749154,45.0675979);

\path [draw=lemonchiffon254254189]
(axis cs:7.6811345,45.0666894)
--(axis cs:7.6810329,45.0667746);

\path [draw=lemonchiffon254254189]
(axis cs:7.6811345,45.0666894)
--(axis cs:7.6811722,45.0666756);

\path [draw=lemonchiffon254254189]
(axis cs:7.6811345,45.0666894)
--(axis cs:7.680986,45.0667132);

\path [draw=lemonchiffon254254189]
(axis cs:7.6810329,45.0667746)
--(axis cs:7.6805298,45.0669623);

\path [draw=khaki203232129]
(axis cs:7.6810329,45.0667746)
--(axis cs:7.680986,45.0667132);

\path [draw=lemonchiffon254254189]
(axis cs:7.6805298,45.0669623)
--(axis cs:7.6804659,45.0669862);

\path [draw=lemonchiffon254254189]
(axis cs:7.6804659,45.0669862)
--(axis cs:7.6804377,45.0669475);

\path [draw=khaki253210127]
(axis cs:7.6804659,45.0669862)
--(axis cs:7.6808746,45.0675397);

\path [draw=lemonchiffon254254189]
(axis cs:7.6805747,45.0661578)
--(axis cs:7.680986,45.0667132);

\path [draw=lemonchiffon254254189]
(axis cs:7.6805747,45.0661578)
--(axis cs:7.6800819,45.0663368);

\path [draw=lemonchiffon254254189]
(axis cs:7.6805747,45.0661578)
--(axis cs:7.6805924,45.0661514);

\path [draw=lemonchiffon254254189]
(axis cs:7.680986,45.0667132)
--(axis cs:7.6804838,45.0668908);

\path [draw=lemonchiffon254254189]
(axis cs:7.6818452,45.0656628)
--(axis cs:7.6815874,45.0653145);

\path [draw=khaki253210127]
(axis cs:7.6815874,45.0653145)
--(axis cs:7.6814405,45.0651197);

\path [draw=khaki253210127]
(axis cs:7.6815874,45.0653145)
--(axis cs:7.6819599,45.065178);

\path [draw=khaki253210127]
(axis cs:7.6814405,45.0651197)
--(axis cs:7.6813085,45.0649376);

\path [draw=khaki253210127]
(axis cs:7.6814405,45.0651197)
--(axis cs:7.6813692,45.0651446);

\path [draw=lemonchiffon254254189]
(axis cs:7.6813085,45.0649376)
--(axis cs:7.6810698,45.0646114);

\path [draw=lemonchiffon254254189]
(axis cs:7.6813085,45.0649376)
--(axis cs:7.6813869,45.0649085);

\path [draw=lemonchiffon254254189]
(axis cs:7.6810698,45.0646114)
--(axis cs:7.6810312,45.0645587);

\path [draw=lemonchiffon254254189]
(axis cs:7.6810312,45.0645587)
--(axis cs:7.6815647,45.064359);

\path [draw=lemonchiffon254254189]
(axis cs:7.6810312,45.0645587)
--(axis cs:7.6805513,45.064715);

\path [draw=khaki253210127]
(axis cs:7.6792316,45.0640539)
--(axis cs:7.6793191,45.0640218);

\path [draw=khaki253210127]
(axis cs:7.6792316,45.0640539)
--(axis cs:7.6791696,45.0640765);

\path [draw=khaki253210127]
(axis cs:7.6793191,45.0640218)
--(axis cs:7.6792868,45.0639783);

\path [draw=crimson2226346]
(axis cs:7.6778398,45.0692674)
--(axis cs:7.6779556,45.0692284);

\path [draw=crimson2226346]
(axis cs:7.6778398,45.0692674)
--(axis cs:7.6775958,45.0689273);

\path [draw=crimson2226346]
(axis cs:7.6778398,45.0692674)
--(axis cs:7.6778568,45.0693225);

\path [draw=crimson2226346]
(axis cs:7.6779556,45.0692284)
--(axis cs:7.6782483,45.0691217);

\path [draw=crimson2226346]
(axis cs:7.6782483,45.0691217)
--(axis cs:7.6783123,45.0690995);

\path [draw=crimson2226346]
(axis cs:7.6783123,45.0690995)
--(axis cs:7.6783492,45.0691488);

\path [draw=crimson2226346]
(axis cs:7.6783123,45.0690995)
--(axis cs:7.6782803,45.0690502);

\path [draw=crimson2226346]
(axis cs:7.6783123,45.0690995)
--(axis cs:7.6783765,45.0690779);

\path [draw=crimson2226346]
(axis cs:7.6770701,45.0681768)
--(axis cs:7.6775559,45.068005);

\path [draw=crimson2226346]
(axis cs:7.6770701,45.0681768)
--(axis cs:7.6774733,45.0687467);

\path [draw=crimson2226346]
(axis cs:7.6770701,45.0681768)
--(axis cs:7.676964,45.068038);

\path [draw=khaki253210127]
(axis cs:7.6775559,45.068005)
--(axis cs:7.677622,45.0679894);

\path [draw=khaki253210127]
(axis cs:7.6775559,45.068005)
--(axis cs:7.6776008,45.0680633);

\path [draw=khaki253210127]
(axis cs:7.6775559,45.068005)
--(axis cs:7.6775234,45.0679648);

\path [draw=khaki253210127]
(axis cs:7.677622,45.0679894)
--(axis cs:7.6782265,45.0677658);

\path [draw=khaki253210127]
(axis cs:7.6782265,45.0677658)
--(axis cs:7.6792026,45.0674106);

\path [draw=khaki253210127]
(axis cs:7.6792026,45.0674106)
--(axis cs:7.6792548,45.0674819);

\path [draw=khaki253210127]
(axis cs:7.6792026,45.0674106)
--(axis cs:7.6788416,45.0668816);

\path [draw=khaki253210127]
(axis cs:7.6813692,45.0651446)
--(axis cs:7.6810168,45.065268);

\path [draw=khaki253210127]
(axis cs:7.6810168,45.065268)
--(axis cs:7.6809732,45.0652826);

\path [draw=firebrick165038]
(axis cs:7.6749914,45.0639526)
--(axis cs:7.6749498,45.0639141);

\path [draw=firebrick165038]
(axis cs:7.6749914,45.0639526)
--(axis cs:7.6742292,45.0642298);

\path [draw=firebrick165038]
(axis cs:7.6749914,45.0639526)
--(axis cs:7.6756646,45.063707);

\path [draw=firebrick165038]
(axis cs:7.6749498,45.0639141)
--(axis cs:7.6749368,45.0638921);

\path [draw=firebrick165038]
(axis cs:7.6689559,45.0543694)
--(axis cs:7.6694532,45.0550183);

\path [draw=firebrick165038]
(axis cs:7.6689559,45.0543694)
--(axis cs:7.6683711,45.0546891);

\path [draw=firebrick165038]
(axis cs:7.6689559,45.0543694)
--(axis cs:7.6693719,45.0541372);

\path [draw=crimson2226346]
(axis cs:7.6694532,45.0550183)
--(axis cs:7.6701678,45.0560214);

\path [draw=firebrick165038]
(axis cs:7.6694532,45.0550183)
--(axis cs:7.6702306,45.0549792);

\path [draw=firebrick165038]
(axis cs:7.6694532,45.0550183)
--(axis cs:7.6688142,45.0550629);

\path [draw=crimson2226346]
(axis cs:7.6701678,45.0560214)
--(axis cs:7.6701838,45.0560461);

\path [draw=crimson2226346]
(axis cs:7.6701838,45.0560461)
--(axis cs:7.6701926,45.0560628);

\path [draw=crimson2226346]
(axis cs:7.6701926,45.0560628)
--(axis cs:7.6702154,45.0561063);

\path [draw=crimson2226346]
(axis cs:7.6702154,45.0561063)
--(axis cs:7.6702409,45.0561526);

\path [draw=crimson2226346]
(axis cs:7.6702154,45.0561063)
--(axis cs:7.6696693,45.0565316);

\path [draw=crimson2226346]
(axis cs:7.6702154,45.0561063)
--(axis cs:7.6706136,45.0557977);

\path [draw=crimson2226346]
(axis cs:7.6702409,45.0561526)
--(axis cs:7.6702848,45.0562172);

\path [draw=crimson2226346]
(axis cs:7.6702848,45.0562172)
--(axis cs:7.6708706,45.0570005);

\path [draw=crimson2226346]
(axis cs:7.6708706,45.0570005)
--(axis cs:7.6708899,45.0570263);

\path [draw=crimson2226346]
(axis cs:7.6708899,45.0570263)
--(axis cs:7.6709391,45.0570954);

\path [draw=crimson2226346]
(axis cs:7.6708899,45.0570263)
--(axis cs:7.6709343,45.0570086);

\path [draw=crimson2226346]
(axis cs:7.6708899,45.0570263)
--(axis cs:7.6707982,45.0570623);

\path [draw=crimson2226346]
(axis cs:7.6709391,45.0570954)
--(axis cs:7.6715738,45.0579858);

\path [draw=crimson2226346]
(axis cs:7.6715738,45.0579858)
--(axis cs:7.6715936,45.0580136);

\path [draw=crimson2226346]
(axis cs:7.6715936,45.0580136)
--(axis cs:7.6716404,45.0580797);

\path [draw=crimson2226346]
(axis cs:7.6715936,45.0580136)
--(axis cs:7.6715069,45.0580455);

\path [draw=crimson2226346]
(axis cs:7.6715936,45.0580136)
--(axis cs:7.6716382,45.0579975);

\path [draw=crimson2226346]
(axis cs:7.6716404,45.0580797)
--(axis cs:7.6722728,45.0589732);

\path [draw=coral24814282]
(axis cs:7.6722728,45.0589732)
--(axis cs:7.6723026,45.0590153);

\path [draw=coral24814282]
(axis cs:7.6723026,45.0590153)
--(axis cs:7.6723384,45.0590652);

\path [draw=coral24814282]
(axis cs:7.6723026,45.0590153)
--(axis cs:7.6723563,45.0589959);

\path [draw=coral24814282]
(axis cs:7.6723026,45.0590153)
--(axis cs:7.6722248,45.0590434);

\path [draw=coral24814282]
(axis cs:7.6723384,45.0590652)
--(axis cs:7.672858,45.0597895);

\path [draw=coral24814282]
(axis cs:7.672858,45.0597895)
--(axis cs:7.6728813,45.059822);

\path [draw=coral24814282]
(axis cs:7.6728813,45.059822)
--(axis cs:7.6729281,45.0598867);

\path [draw=coral24814282]
(axis cs:7.6728813,45.059822)
--(axis cs:7.6728013,45.0598499);

\path [draw=coral24814282]
(axis cs:7.6728813,45.059822)
--(axis cs:7.6729277,45.0598058);

\path [draw=crimson2226346]
(axis cs:7.6729281,45.0598867)
--(axis cs:7.6734314,45.0605827);

\path [draw=crimson2226346]
(axis cs:7.6734314,45.0605827)
--(axis cs:7.6734562,45.060617);

\path [draw=crimson2226346]
(axis cs:7.6734562,45.060617)
--(axis cs:7.6735003,45.0606825);

\path [draw=crimson2226346]
(axis cs:7.6734562,45.060617)
--(axis cs:7.6735052,45.0605994);

\path [draw=crimson2226346]
(axis cs:7.6734562,45.060617)
--(axis cs:7.6733644,45.0606506);

\path [draw=firebrick165038]
(axis cs:7.6735003,45.0606825)
--(axis cs:7.6740741,45.0614854);

\path [draw=firebrick165038]
(axis cs:7.6740741,45.0614854)
--(axis cs:7.6740854,45.0615013);

\path [draw=firebrick165038]
(axis cs:7.6740854,45.0615013)
--(axis cs:7.6740976,45.0615189);

\path [draw=firebrick165038]
(axis cs:7.6740976,45.0615189)
--(axis cs:7.6741237,45.0615563);

\path [draw=firebrick165038]
(axis cs:7.6741237,45.0615563)
--(axis cs:7.6741353,45.0615725);

\path [draw=firebrick165038]
(axis cs:7.6741353,45.0615725)
--(axis cs:7.6741749,45.0616276);

\path [draw=firebrick165038]
(axis cs:7.6741353,45.0615725)
--(axis cs:7.6740412,45.0616069);

\path [draw=firebrick165038]
(axis cs:7.6741353,45.0615725)
--(axis cs:7.6741897,45.061553);

\path [draw=firebrick165038]
(axis cs:7.6741749,45.0616276)
--(axis cs:7.6741974,45.0616589);

\path [draw=firebrick165038]
(axis cs:7.6741974,45.0616589)
--(axis cs:7.6747271,45.062396);

\path [draw=firebrick165038]
(axis cs:7.6747271,45.062396)
--(axis cs:7.6747582,45.0624392);

\path [draw=firebrick165038]
(axis cs:7.6747582,45.0624392)
--(axis cs:7.6747847,45.062476);

\path [draw=firebrick165038]
(axis cs:7.6747582,45.0624392)
--(axis cs:7.6746881,45.062464);

\path [draw=firebrick165038]
(axis cs:7.6747582,45.0624392)
--(axis cs:7.674814,45.0624194);

\path [draw=firebrick165038]
(axis cs:7.6747847,45.062476)
--(axis cs:7.6751803,45.0630264);

\path [draw=crimson2226346]
(axis cs:7.6751803,45.0630264)
--(axis cs:7.6752172,45.0630777);

\path [draw=crimson2226346]
(axis cs:7.6752172,45.0630777)
--(axis cs:7.6752505,45.063124);

\path [draw=crimson2226346]
(axis cs:7.6752172,45.0630777)
--(axis cs:7.6752707,45.0630587);

\path [draw=crimson2226346]
(axis cs:7.6752172,45.0630777)
--(axis cs:7.675138,45.063106);

\path [draw=crimson2226346]
(axis cs:7.6752505,45.063124)
--(axis cs:7.6755996,45.0636098);

\path [draw=crimson2226346]
(axis cs:7.6755996,45.0636098)
--(axis cs:7.67562,45.0636424);

\path [draw=firebrick165038]
(axis cs:7.6713138,45.0603809)
--(axis cs:7.6713854,45.060355);

\path [draw=firebrick165038]
(axis cs:7.6713138,45.0603809)
--(axis cs:7.6707392,45.0595794);

\path [draw=firebrick165038]
(axis cs:7.6713138,45.0603809)
--(axis cs:7.6713786,45.0604714);

\path [draw=firebrick165038]
(axis cs:7.6713138,45.0603809)
--(axis cs:7.6712117,45.0604178);

\path [draw=firebrick165038]
(axis cs:7.6713854,45.060355)
--(axis cs:7.6721327,45.0600847);

\path [draw=firebrick165038]
(axis cs:7.6721327,45.0600847)
--(axis cs:7.6722176,45.060054);

\path [draw=firebrick165038]
(axis cs:7.6722176,45.060054)
--(axis cs:7.672244,45.0600448);

\path [draw=firebrick165038]
(axis cs:7.6722176,45.060054)
--(axis cs:7.6722619,45.0601169);

\path [draw=firebrick165038]
(axis cs:7.6722176,45.060054)
--(axis cs:7.6721931,45.0600215);

\path [draw=crimson2226346]
(axis cs:7.672244,45.0600448)
--(axis cs:7.6728013,45.0598499);

\path [draw=coral24814282]
(axis cs:7.6729277,45.0598058)
--(axis cs:7.6734614,45.0596193);

\path [draw=khaki203232129]
(axis cs:7.6734614,45.0596193)
--(axis cs:7.6735468,45.0595895);

\path [draw=khaki203232129]
(axis cs:7.6735468,45.0595895)
--(axis cs:7.6735908,45.0595739);

\path [draw=khaki203232129]
(axis cs:7.6735468,45.0595895)
--(axis cs:7.6735867,45.0596444);

\path [draw=khaki203232129]
(axis cs:7.6735468,45.0595895)
--(axis cs:7.6735239,45.0595586);

\path [draw=lemonchiffon254254189]
(axis cs:7.6746576,45.0591975)
--(axis cs:7.6746803,45.0591928);

\path [draw=coral24814282]
(axis cs:7.6742004,45.0583305)
--(axis cs:7.6740936,45.0583691);

\path [draw=firebrick165038]
(axis cs:7.6742004,45.0583305)
--(axis cs:7.6734809,45.0573246);

\path [draw=coral24814282]
(axis cs:7.6742004,45.0583305)
--(axis cs:7.6742664,45.058424);

\path [draw=coral24814282]
(axis cs:7.6740936,45.0583691)
--(axis cs:7.6730245,45.0587548);

\path [draw=coral24814282]
(axis cs:7.6730245,45.0587548)
--(axis cs:7.6729959,45.0587651);

\path [draw=coral24814282]
(axis cs:7.6729959,45.0587651)
--(axis cs:7.6729497,45.0587818);

\path [draw=coral24814282]
(axis cs:7.6729497,45.0587818)
--(axis cs:7.6728761,45.0588084);

\path [draw=coral24814282]
(axis cs:7.6729497,45.0587818)
--(axis cs:7.672988,45.0588334);

\path [draw=coral24814282]
(axis cs:7.6729497,45.0587818)
--(axis cs:7.672919,45.058739);

\path [draw=coral24814282]
(axis cs:7.6728761,45.0588084)
--(axis cs:7.6723563,45.0589959);

\path [draw=coral24814282]
(axis cs:7.6722248,45.0590434)
--(axis cs:7.6716792,45.0592402);

\path [draw=coral24814282]
(axis cs:7.6716792,45.0592402)
--(axis cs:7.6716205,45.0592614);

\path [draw=crimson2226346]
(axis cs:7.6716205,45.0592614)
--(axis cs:7.6715626,45.0592823);

\path [draw=coral24814282]
(axis cs:7.6716205,45.0592614)
--(axis cs:7.6716576,45.0593106);

\path [draw=crimson2226346]
(axis cs:7.6716205,45.0592614)
--(axis cs:7.6715922,45.0592204);

\path [draw=firebrick165038]
(axis cs:7.6715626,45.0592823)
--(axis cs:7.6708513,45.0595389);

\path [draw=firebrick165038]
(axis cs:7.6708513,45.0595389)
--(axis cs:7.6708146,45.0595522);

\path [draw=firebrick165038]
(axis cs:7.6708146,45.0595522)
--(axis cs:7.6707392,45.0595794);

\path [draw=firebrick165038]
(axis cs:7.6707392,45.0595794)
--(axis cs:7.6706867,45.0595062);

\path [draw=firebrick165038]
(axis cs:7.6707392,45.0595794)
--(axis cs:7.6706701,45.0596062);

\path [draw=firebrick165038]
(axis cs:7.6700036,45.0585978)
--(axis cs:7.6701032,45.0585612);

\path [draw=firebrick165038]
(axis cs:7.6700036,45.0585978)
--(axis cs:7.6693128,45.0576245);

\path [draw=firebrick165038]
(axis cs:7.6700036,45.0585978)
--(axis cs:7.670073,45.0586901);

\path [draw=firebrick165038]
(axis cs:7.6700036,45.0585978)
--(axis cs:7.6699525,45.0586183);

\path [draw=firebrick165038]
(axis cs:7.6701032,45.0585612)
--(axis cs:7.6708511,45.0582867);

\path [draw=firebrick165038]
(axis cs:7.6708511,45.0582867)
--(axis cs:7.6709285,45.0582583);

\path [draw=firebrick165038]
(axis cs:7.6709285,45.0582583)
--(axis cs:7.6709683,45.0582437);

\path [draw=firebrick165038]
(axis cs:7.6709285,45.0582583)
--(axis cs:7.6709765,45.0583278);

\path [draw=firebrick165038]
(axis cs:7.6709285,45.0582583)
--(axis cs:7.6709087,45.0582308);

\path [draw=firebrick165038]
(axis cs:7.6709683,45.0582437)
--(axis cs:7.6715069,45.0580455);

\path [draw=crimson2226346]
(axis cs:7.6716382,45.0579975)
--(axis cs:7.6721432,45.0578152);

\path [draw=crimson2226346]
(axis cs:7.6721432,45.0578152)
--(axis cs:7.6722342,45.0577823);

\path [draw=crimson2226346]
(axis cs:7.6722342,45.0577823)
--(axis cs:7.6722861,45.0577633);

\path [draw=crimson2226346]
(axis cs:7.6722342,45.0577823)
--(axis cs:7.6722761,45.0578409);

\path [draw=crimson2226346]
(axis cs:7.6722342,45.0577823)
--(axis cs:7.672213,45.0577525);

\path [draw=firebrick165038]
(axis cs:7.6722861,45.0577633)
--(axis cs:7.6733581,45.0573717);

\path [draw=firebrick165038]
(axis cs:7.6733581,45.0573717)
--(axis cs:7.6733766,45.057363);

\path [draw=crimson2226346]
(axis cs:7.672755,45.0563194)
--(axis cs:7.672694,45.056345);

\path [draw=crimson2226346]
(axis cs:7.672755,45.0563194)
--(axis cs:7.672656,45.0562087);

\path [draw=firebrick165038]
(axis cs:7.672755,45.0563194)
--(axis cs:7.6734809,45.0573246);

\path [draw=coral24814282]
(axis cs:7.672694,45.056345)
--(axis cs:7.6726603,45.0563576);

\path [draw=coral24814282]
(axis cs:7.6726603,45.0563576)
--(axis cs:7.6715741,45.0567552);

\path [draw=coral24814282]
(axis cs:7.6715741,45.0567552)
--(axis cs:7.6715185,45.0567756);

\path [draw=coral24814282]
(axis cs:7.6715185,45.0567756)
--(axis cs:7.6714301,45.0568108);

\path [draw=coral24814282]
(axis cs:7.6715185,45.0567756)
--(axis cs:7.6715709,45.0568493);

\path [draw=coral24814282]
(axis cs:7.6715185,45.0567756)
--(axis cs:7.6715017,45.0567536);

\path [draw=crimson2226346]
(axis cs:7.6714301,45.0568108)
--(axis cs:7.6709343,45.0570086);

\path [draw=crimson2226346]
(axis cs:7.6707982,45.0570623)
--(axis cs:7.6702752,45.0572679);

\path [draw=crimson2226346]
(axis cs:7.6702752,45.0572679)
--(axis cs:7.670227,45.0572868);

\path [draw=crimson2226346]
(axis cs:7.670227,45.0572868)
--(axis cs:7.6701577,45.0573124);

\path [draw=crimson2226346]
(axis cs:7.670227,45.0572868)
--(axis cs:7.6702705,45.057347);

\path [draw=crimson2226346]
(axis cs:7.670227,45.0572868)
--(axis cs:7.6702053,45.0572577);

\path [draw=crimson2226346]
(axis cs:7.6701577,45.0573124)
--(axis cs:7.6694058,45.0575901);

\path [draw=crimson2226346]
(axis cs:7.6694058,45.0575901)
--(axis cs:7.6693128,45.0576245);

\path [draw=crimson2226346]
(axis cs:7.6693128,45.0576245)
--(axis cs:7.669193,45.0574499);

\path [draw=firebrick165038]
(axis cs:7.6672549,45.0550965)
--(axis cs:7.6673408,45.0550656);

\path [draw=firebrick165038]
(axis cs:7.6672549,45.0550965)
--(axis cs:7.6670623,45.0549054);

\path [draw=firebrick165038]
(axis cs:7.6672549,45.0550965)
--(axis cs:7.6673353,45.0551896);

\path [draw=firebrick165038]
(axis cs:7.6673408,45.0550656)
--(axis cs:7.6674164,45.0550386);

\path [draw=firebrick165038]
(axis cs:7.6674164,45.0550386)
--(axis cs:7.667487,45.0550133);

\path [draw=firebrick165038]
(axis cs:7.667487,45.0550133)
--(axis cs:7.6668694,45.0543964);

\path [draw=firebrick165038]
(axis cs:7.667487,45.0550133)
--(axis cs:7.6675609,45.0549862);

\path [draw=firebrick165038]
(axis cs:7.667487,45.0550133)
--(axis cs:7.6677368,45.0553234);

\path [draw=firebrick165038]
(axis cs:7.6678104,45.0554162)
--(axis cs:7.6677165,45.0554543);

\path [draw=firebrick165038]
(axis cs:7.6678104,45.0554162)
--(axis cs:7.6678825,45.0553905);

\path [draw=firebrick165038]
(axis cs:7.6678104,45.0554162)
--(axis cs:7.6677519,45.0553421);

\path [draw=firebrick165038]
(axis cs:7.6678104,45.0554162)
--(axis cs:7.6682486,45.0560562);

\path [draw=firebrick165038]
(axis cs:7.6677165,45.0554543)
--(axis cs:7.6676613,45.0554767);

\path [draw=firebrick165038]
(axis cs:7.6676613,45.0554767)
--(axis cs:7.6675778,45.055508);

\path [draw=firebrick165038]
(axis cs:7.6675778,45.055508)
--(axis cs:7.6675188,45.0554279);

\path [draw=firebrick165038]
(axis cs:7.6675778,45.055508)
--(axis cs:7.6676712,45.0556394);

\path [draw=crimson2226346]
(axis cs:7.6652855,45.0571025)
--(axis cs:7.6665542,45.0566273);

\path [draw=crimson2226346]
(axis cs:7.6652855,45.0571025)
--(axis cs:7.6648186,45.056425);

\path [draw=crimson2226346]
(axis cs:7.6652855,45.0571025)
--(axis cs:7.6658281,45.0578974);

\path [draw=crimson2226346]
(axis cs:7.6665542,45.0566273)
--(axis cs:7.6677292,45.0562315);

\path [draw=crimson2226346]
(axis cs:7.6665542,45.0566273)
--(axis cs:7.6669169,45.0571874);

\path [draw=firebrick165038]
(axis cs:7.6665542,45.0566273)
--(axis cs:7.6660601,45.0559131);

\path [draw=crimson2226346]
(axis cs:7.6677292,45.0562315)
--(axis cs:7.6678294,45.0561965);

\path [draw=crimson2226346]
(axis cs:7.6678294,45.0561965)
--(axis cs:7.668198,45.0567418);

\path [draw=firebrick165038]
(axis cs:7.6678294,45.0561965)
--(axis cs:7.6672769,45.0554455);

\path [draw=crimson2226346]
(axis cs:7.6678294,45.0561965)
--(axis cs:7.6678892,45.0561765);

\path [draw=coral24814282]
(axis cs:7.6669169,45.0571874)
--(axis cs:7.6681159,45.0567677);

\path [draw=coral24814282]
(axis cs:7.6669169,45.0571874)
--(axis cs:7.6672456,45.0576409);

\path [draw=coral24814282]
(axis cs:7.6681159,45.0567677)
--(axis cs:7.668198,45.0567418);

\path [draw=crimson2226346]
(axis cs:7.668198,45.0567418)
--(axis cs:7.6683433,45.0569608);

\path [draw=crimson2226346]
(axis cs:7.6784244,45.0651084)
--(axis cs:7.6784125,45.0650906);

\path [draw=crimson2226346]
(axis cs:7.6784244,45.0651084)
--(axis cs:7.6787915,45.0649768);

\path [draw=firebrick165038]
(axis cs:7.6784244,45.0651084)
--(axis cs:7.6778168,45.0653272);

\path [draw=crimson2226346]
(axis cs:7.6784125,45.0650906)
--(axis cs:7.6783945,45.0650634);

\path [draw=crimson2226346]
(axis cs:7.6783945,45.0650634)
--(axis cs:7.6783739,45.0650325);

\path [draw=crimson2226346]
(axis cs:7.6783739,45.0650325)
--(axis cs:7.6783588,45.0650083);

\path [draw=firebrick165038]
(axis cs:7.6783739,45.0650325)
--(axis cs:7.6777516,45.0652523);

\path [draw=crimson2226346]
(axis cs:7.6783739,45.0650325)
--(axis cs:7.6786318,45.0649378);

\path [draw=crimson2226346]
(axis cs:7.6783588,45.0650083)
--(axis cs:7.6779504,45.0643963);

\path [draw=coral24814282]
(axis cs:7.6778887,45.0643115)
--(axis cs:7.6773816,45.0635957);

\path [draw=khaki253210127]
(axis cs:7.6773816,45.0635957)
--(axis cs:7.6773622,45.0635677);

\path [draw=firebrick165038]
(axis cs:7.6837715,45.0630066)
--(axis cs:7.6837355,45.0629559);

\path [draw=firebrick165038]
(axis cs:7.6837715,45.0630066)
--(axis cs:7.6836734,45.0630423);

\path [draw=firebrick165038]
(axis cs:7.6837715,45.0630066)
--(axis cs:7.6843093,45.06282);

\path [draw=firebrick165038]
(axis cs:7.6837355,45.0629559)
--(axis cs:7.6833589,45.0624247);

\path [draw=firebrick165038]
(axis cs:7.6818104,45.0929132)
--(axis cs:7.6816227,45.0929359);

\path [draw=firebrick165038]
(axis cs:7.6816227,45.0929359)
--(axis cs:7.6815147,45.0929392);

\path [draw=firebrick165038]
(axis cs:7.6815147,45.0929392)
--(axis cs:7.6814912,45.0929231);

\path [draw=firebrick165038]
(axis cs:7.6814912,45.0929231)
--(axis cs:7.6814698,45.0928564);

\path [draw=firebrick165038]
(axis cs:7.6814698,45.0928564)
--(axis cs:7.6814201,45.0926968);

\path [draw=firebrick165038]
(axis cs:7.6814201,45.0926968)
--(axis cs:7.681337,45.0924398);

\path [draw=firebrick165038]
(axis cs:7.681337,45.0924398)
--(axis cs:7.681227,45.0921079);

\path [draw=firebrick165038]
(axis cs:7.681227,45.0921079)
--(axis cs:7.6811446,45.0918665);

\path [draw=firebrick165038]
(axis cs:7.6811446,45.0918665)
--(axis cs:7.6808179,45.0908538);

\path [draw=firebrick165038]
(axis cs:7.6811446,45.0918665)
--(axis cs:7.6805381,45.0920517);

\path [draw=firebrick165038]
(axis cs:7.6811446,45.0918665)
--(axis cs:7.6828491,45.091693);

\path [draw=firebrick165038]
(axis cs:7.6808179,45.0908538)
--(axis cs:7.6805946,45.0901103);

\path [draw=firebrick165038]
(axis cs:7.6808179,45.0908538)
--(axis cs:7.67993,45.0911732);

\path [draw=firebrick165038]
(axis cs:7.6805946,45.0901103)
--(axis cs:7.6805778,45.0900559);

\path [draw=firebrick165038]
(axis cs:7.6805778,45.0900559)
--(axis cs:7.6806668,45.0900445);

\path [draw=firebrick165038]
(axis cs:7.6805778,45.0900559)
--(axis cs:7.6795307,45.0901877);

\path [draw=firebrick165038]
(axis cs:7.6824969,45.0898303)
--(axis cs:7.6825057,45.0898746);

\path [draw=firebrick165038]
(axis cs:7.6824969,45.0898303)
--(axis cs:7.6816551,45.0899223);

\path [draw=firebrick165038]
(axis cs:7.6824969,45.0898303)
--(axis cs:7.6836282,45.0897073);

\path [draw=firebrick165038]
(axis cs:7.6825057,45.0898746)
--(axis cs:7.6825137,45.0899149);

\path [draw=firebrick165038]
(axis cs:7.6825137,45.0899149)
--(axis cs:7.6825519,45.090108);

\path [draw=firebrick165038]
(axis cs:7.6825519,45.090108)
--(axis cs:7.6825691,45.0901951);

\path [draw=firebrick165038]
(axis cs:7.6825519,45.090108)
--(axis cs:7.6817214,45.0901972);

\path [draw=firebrick165038]
(axis cs:7.6825691,45.0901951)
--(axis cs:7.6825893,45.0903026);

\path [draw=firebrick165038]
(axis cs:7.6825691,45.0901951)
--(axis cs:7.6827805,45.0902695);

\path [draw=firebrick165038]
(axis cs:7.6825893,45.0903026)
--(axis cs:7.6827886,45.0913623);

\path [draw=firebrick165038]
(axis cs:7.6825893,45.0903026)
--(axis cs:7.682339,45.0903308);

\path [draw=firebrick165038]
(axis cs:7.6827886,45.0913623)
--(axis cs:7.6828091,45.0914743);

\path [draw=firebrick165038]
(axis cs:7.6827886,45.0913623)
--(axis cs:7.6829637,45.0912174);

\path [draw=firebrick165038]
(axis cs:7.6828091,45.0914743)
--(axis cs:7.6828491,45.091693);

\path [draw=firebrick165038]
(axis cs:7.6828091,45.0914743)
--(axis cs:7.6830043,45.0913044);

\path [draw=firebrick165038]
(axis cs:7.6828491,45.091693)
--(axis cs:7.6828792,45.0918574);

\path [draw=firebrick165038]
(axis cs:7.6828491,45.091693)
--(axis cs:7.6829531,45.0916727);

\path [draw=firebrick165038]
(axis cs:7.6828792,45.0918574)
--(axis cs:7.6830697,45.092899);

\path [draw=firebrick165038]
(axis cs:7.6828792,45.0918574)
--(axis cs:7.6830374,45.0918382);

\path [draw=firebrick165038]
(axis cs:7.6830697,45.092899)
--(axis cs:7.6830972,45.0930497);

\path [draw=firebrick165038]
(axis cs:7.6830697,45.092899)
--(axis cs:7.683208,45.092853);

\path [draw=firebrick165038]
(axis cs:7.6826593,45.0880937)
--(axis cs:7.6816699,45.0884508);

\path [draw=firebrick165038]
(axis cs:7.6826593,45.0880937)
--(axis cs:7.6822172,45.0874663);

\path [draw=firebrick165038]
(axis cs:7.6826593,45.0880937)
--(axis cs:7.6838957,45.0877845);

\path [draw=firebrick165038]
(axis cs:7.6816699,45.0884508)
--(axis cs:7.6821552,45.0891011);

\path [draw=firebrick165038]
(axis cs:7.6816699,45.0884508)
--(axis cs:7.6813392,45.0880028);

\path [draw=firebrick165038]
(axis cs:7.6838043,45.0873082)
--(axis cs:7.6838957,45.0877845);

\path [draw=firebrick165038]
(axis cs:7.6838043,45.0873082)
--(axis cs:7.6823796,45.0872667);

\path [draw=firebrick165038]
(axis cs:7.6838043,45.0873082)
--(axis cs:7.6838199,45.0870322);

\path [draw=firebrick165038]
(axis cs:7.6905291,45.0839325)
--(axis cs:7.6904328,45.0839159);

\path [draw=firebrick165038]
(axis cs:7.6905291,45.0839325)
--(axis cs:7.6905752,45.0839074);

\path [draw=firebrick165038]
(axis cs:7.6849537,45.0838602)
--(axis cs:7.6852666,45.0828543);

\path [draw=firebrick165038]
(axis cs:7.6849537,45.0838602)
--(axis cs:7.6851011,45.0838125);

\path [draw=firebrick165038]
(axis cs:7.6852666,45.0828543)
--(axis cs:7.6852871,45.0829006);

\path [draw=firebrick165038]
(axis cs:7.6976041,45.0796821)
--(axis cs:7.6961381,45.0790335);

\path [draw=crimson2226346]
(axis cs:7.6976041,45.0796821)
--(axis cs:7.6980126,45.0795512);

\path [draw=firebrick165038]
(axis cs:7.6976041,45.0796821)
--(axis cs:7.697185,45.0798221);

\path [draw=firebrick165038]
(axis cs:7.6961381,45.0790335)
--(axis cs:7.6965403,45.0785873);

\path [draw=firebrick165038]
(axis cs:7.6961381,45.0790335)
--(axis cs:7.6953451,45.0799316);

\path [draw=firebrick165038]
(axis cs:7.6934967,45.0778635)
--(axis cs:7.6926878,45.0775148);

\path [draw=firebrick165038]
(axis cs:7.6934967,45.0778635)
--(axis cs:7.6926748,45.0787665);

\path [draw=firebrick165038]
(axis cs:7.6934967,45.0778635)
--(axis cs:7.6943182,45.0769765);

\path [draw=crimson2226346]
(axis cs:7.6753379,45.0350974)
--(axis cs:7.6753534,45.035059);

\path [draw=crimson2226346]
(axis cs:7.6753379,45.0350974)
--(axis cs:7.675286,45.0350975);

\path [draw=crimson2226346]
(axis cs:7.6753379,45.0350974)
--(axis cs:7.6757167,45.0355149);

\path [draw=crimson2226346]
(axis cs:7.6753534,45.035059)
--(axis cs:7.6753935,45.035025);

\path [draw=crimson2226346]
(axis cs:7.6753935,45.035025)
--(axis cs:7.6754981,45.0349855);

\path [draw=crimson2226346]
(axis cs:7.6754981,45.0349855)
--(axis cs:7.6756118,45.0349568);

\path [draw=crimson2226346]
(axis cs:7.6756118,45.0349568)
--(axis cs:7.6757685,45.0349314);

\path [draw=crimson2226346]
(axis cs:7.6757685,45.0349314)
--(axis cs:7.6757934,45.0349189);

\path [draw=crimson2226346]
(axis cs:7.6757934,45.0349189)
--(axis cs:7.6758094,45.0348929);

\path [draw=crimson2226346]
(axis cs:7.6758094,45.0348929)
--(axis cs:7.6757888,45.0348107);

\path [draw=crimson2226346]
(axis cs:7.6757888,45.0348107)
--(axis cs:7.6756375,45.0348353);

\path [draw=crimson2226346]
(axis cs:7.6757888,45.0348107)
--(axis cs:7.6757835,45.0348029);

\path [draw=crimson2226346]
(axis cs:7.6756375,45.0348353)
--(axis cs:7.6754831,45.0348664);

\path [draw=crimson2226346]
(axis cs:7.6754831,45.0348664)
--(axis cs:7.6753496,45.0348946);

\path [draw=crimson2226346]
(axis cs:7.6753496,45.0348946)
--(axis cs:7.6751897,45.034946);

\path [draw=crimson2226346]
(axis cs:7.6751897,45.034946)
--(axis cs:7.6750705,45.0350074);

\path [draw=crimson2226346]
(axis cs:7.6750705,45.0350074)
--(axis cs:7.6749776,45.0350689);

\path [draw=firebrick165038]
(axis cs:7.6749776,45.0350689)
--(axis cs:7.6748975,45.0351368);

\path [draw=firebrick165038]
(axis cs:7.6748975,45.0351368)
--(axis cs:7.6748313,45.0351939);

\path [draw=firebrick165038]
(axis cs:7.6748313,45.0351939)
--(axis cs:7.6749722,45.0352697);

\path [draw=firebrick165038]
(axis cs:7.6749722,45.0352697)
--(axis cs:7.675143,45.0351587);

\path [draw=crimson2226346]
(axis cs:7.675143,45.0351587)
--(axis cs:7.6752342,45.0351127);

\path [draw=crimson2226346]
(axis cs:7.6752342,45.0351127)
--(axis cs:7.675286,45.0350975);

\path [draw=crimson2226346]
(axis cs:7.6757167,45.0355149)
--(axis cs:7.6758533,45.0353826);

\path [draw=crimson2226346]
(axis cs:7.6757167,45.0355149)
--(axis cs:7.6753656,45.0358399);

\path [draw=firebrick165038]
(axis cs:7.6718388,45.0383083)
--(axis cs:7.6699703,45.0386928);

\path [draw=crimson2226346]
(axis cs:7.6718388,45.0383083)
--(axis cs:7.6717748,45.037972);

\path [draw=firebrick165038]
(axis cs:7.6718388,45.0383083)
--(axis cs:7.6719235,45.0387537);

\path [draw=firebrick165038]
(axis cs:7.6699703,45.0386928)
--(axis cs:7.6698221,45.0387233);

\path [draw=firebrick165038]
(axis cs:7.6699703,45.0386928)
--(axis cs:7.6697233,45.0380519);

\path [draw=firebrick165038]
(axis cs:7.6698221,45.0387233)
--(axis cs:7.6697943,45.0387284);

\path [draw=firebrick165038]
(axis cs:7.6697943,45.0387284)
--(axis cs:7.6697101,45.0387454);

\path [draw=firebrick165038]
(axis cs:7.6697101,45.0387454)
--(axis cs:7.6697525,45.0388531);

\path [draw=firebrick165038]
(axis cs:7.6697101,45.0387454)
--(axis cs:7.6694822,45.0381542);

\path [draw=crimson2226346]
(axis cs:7.6694126,45.0379775)
--(axis cs:7.6695126,45.0379731);

\path [draw=crimson2226346]
(axis cs:7.6694126,45.0379775)
--(axis cs:7.6694758,45.0381379);

\path [draw=crimson2226346]
(axis cs:7.6694126,45.0379775)
--(axis cs:7.6693275,45.0377511);

\path [draw=crimson2226346]
(axis cs:7.6695126,45.0379731)
--(axis cs:7.6697075,45.0379644);

\path [draw=crimson2226346]
(axis cs:7.6697075,45.0379644)
--(axis cs:7.6716238,45.0378998);

\path [draw=crimson2226346]
(axis cs:7.6697075,45.0379644)
--(axis cs:7.6697192,45.0379809);

\path [draw=crimson2226346]
(axis cs:7.6716238,45.0378998)
--(axis cs:7.6717605,45.037897);

\path [draw=crimson2226346]
(axis cs:7.6717605,45.037897)
--(axis cs:7.6717157,45.0376614);

\path [draw=crimson2226346]
(axis cs:7.6717605,45.037897)
--(axis cs:7.6717748,45.037972);

\path [draw=crimson2226346]
(axis cs:7.6717605,45.037897)
--(axis cs:7.6717946,45.0378957);

\path [draw=coral24814282]
(axis cs:7.6716253,45.0370052)
--(axis cs:7.6717056,45.0371897);

\path [draw=crimson2226346]
(axis cs:7.6716253,45.0370052)
--(axis cs:7.6715005,45.0367248);

\path [draw=coral24814282]
(axis cs:7.6717056,45.0371897)
--(axis cs:7.6717285,45.0372426);

\path [draw=coral24814282]
(axis cs:7.6717285,45.0372426)
--(axis cs:7.671736,45.0372725);

\path [draw=coral24814282]
(axis cs:7.671736,45.0372725)
--(axis cs:7.6717397,45.0373024);

\path [draw=coral24814282]
(axis cs:7.6717397,45.0373024)
--(axis cs:7.6717279,45.0373973);

\path [draw=coral24814282]
(axis cs:7.6717279,45.0373973)
--(axis cs:7.6717168,45.0374864);

\path [draw=coral24814282]
(axis cs:7.6717168,45.0374864)
--(axis cs:7.6717573,45.03748);

\path [draw=coral24814282]
(axis cs:7.6717168,45.0374864)
--(axis cs:7.6717132,45.0375387);

\path [draw=coral24814282]
(axis cs:7.6717168,45.0374864)
--(axis cs:7.6716483,45.0375049);

\path [draw=firebrick165038]
(axis cs:7.6695269,45.0342696)
--(axis cs:7.6695637,45.0343584);

\path [draw=firebrick165038]
(axis cs:7.6695269,45.0342696)
--(axis cs:7.6689355,45.0343987);

\path [draw=firebrick165038]
(axis cs:7.6695269,45.0342696)
--(axis cs:7.6699124,45.0341855);

\path [draw=firebrick165038]
(axis cs:7.6695269,45.0342696)
--(axis cs:7.6694887,45.0341753);

\path [draw=firebrick165038]
(axis cs:7.6695637,45.0343584)
--(axis cs:7.6698832,45.0351284);

\path [draw=firebrick165038]
(axis cs:7.6698832,45.0351284)
--(axis cs:7.6700296,45.0357918);

\path [draw=firebrick165038]
(axis cs:7.6698832,45.0351284)
--(axis cs:7.6705748,45.035009);

\path [draw=firebrick165038]
(axis cs:7.6698832,45.0351284)
--(axis cs:7.6690423,45.0352646);

\path [draw=firebrick165038]
(axis cs:7.6700296,45.0357918)
--(axis cs:7.6701188,45.0360612);

\path [draw=firebrick165038]
(axis cs:7.6700296,45.0357918)
--(axis cs:7.6696112,45.0358615);

\path [draw=firebrick165038]
(axis cs:7.6701188,45.0360612)
--(axis cs:7.670233,45.0363876);

\path [draw=firebrick165038]
(axis cs:7.6701188,45.0360612)
--(axis cs:7.6693994,45.0362096);

\path [draw=crimson2226346]
(axis cs:7.670233,45.0363876)
--(axis cs:7.6711709,45.0362096);

\path [draw=crimson2226346]
(axis cs:7.670233,45.0363876)
--(axis cs:7.6689859,45.0366327);

\path [draw=crimson2226346]
(axis cs:7.670233,45.0363876)
--(axis cs:7.6704257,45.0369258);

\path [draw=crimson2226346]
(axis cs:7.667521,45.0369296)
--(axis cs:7.6676329,45.0369068);

\path [draw=crimson2226346]
(axis cs:7.667521,45.0369296)
--(axis cs:7.6672929,45.0364043);

\path [draw=crimson2226346]
(axis cs:7.667521,45.0369296)
--(axis cs:7.6677739,45.0375089);

\path [draw=crimson2226346]
(axis cs:7.6676329,45.0369068)
--(axis cs:7.6687971,45.0366697);

\path [draw=crimson2226346]
(axis cs:7.6687971,45.0366697)
--(axis cs:7.6689149,45.0366468);

\path [draw=crimson2226346]
(axis cs:7.6689149,45.0366468)
--(axis cs:7.6689859,45.0366327);

\path [draw=crimson2226346]
(axis cs:7.6689149,45.0366468)
--(axis cs:7.6691294,45.0372226);

\path [draw=crimson2226346]
(axis cs:7.6689149,45.0366468)
--(axis cs:7.6688884,45.0365774);

\path [draw=crimson2226346]
(axis cs:7.6707514,45.0370417)
--(axis cs:7.6711863,45.0365858);

\path [draw=firebrick165038]
(axis cs:7.6707514,45.0370417)
--(axis cs:7.6706873,45.0370547);

\path [draw=crimson2226346]
(axis cs:7.6711863,45.0365858)
--(axis cs:7.6712889,45.0364907);

\path [draw=crimson2226346]
(axis cs:7.6712889,45.0364907)
--(axis cs:7.6713447,45.0365097);

\path [draw=crimson2226346]
(axis cs:7.6712889,45.0364907)
--(axis cs:7.6713023,45.0365218);

\path [draw=crimson2226346]
(axis cs:7.6712889,45.0364907)
--(axis cs:7.6712758,45.0364594);

\path [draw=firebrick165038]
(axis cs:7.6631623,45.040926)
--(axis cs:7.6629984,45.0410078);

\path [draw=firebrick165038]
(axis cs:7.6631623,45.040926)
--(axis cs:7.663963,45.0417828);

\path [draw=firebrick165038]
(axis cs:7.6631623,45.040926)
--(axis cs:7.6629275,45.0406387);

\path [draw=firebrick165038]
(axis cs:7.6629984,45.0410078)
--(axis cs:7.6629855,45.0410121);

\path [draw=firebrick165038]
(axis cs:7.6629984,45.0410078)
--(axis cs:7.6630335,45.0410702);

\path [draw=firebrick165038]
(axis cs:7.6629855,45.0410121)
--(axis cs:7.6620653,45.0413341);

\path [draw=firebrick165038]
(axis cs:7.6620653,45.0413341)
--(axis cs:7.6619633,45.0413687);

\path [draw=firebrick165038]
(axis cs:7.6619633,45.0413687)
--(axis cs:7.6620298,45.0414603);

\path [draw=firebrick165038]
(axis cs:7.6619633,45.0413687)
--(axis cs:7.6619107,45.0412968);

\path [draw=firebrick165038]
(axis cs:7.6619633,45.0413687)
--(axis cs:7.6618645,45.0414014);

\path [draw=firebrick165038]
(axis cs:7.6594971,45.0430533)
--(axis cs:7.6595683,45.0430261);

\path [draw=firebrick165038]
(axis cs:7.6594971,45.0430533)
--(axis cs:7.659103,45.0424432);

\path [draw=firebrick165038]
(axis cs:7.6594971,45.0430533)
--(axis cs:7.6598699,45.0436719);

\path [draw=firebrick165038]
(axis cs:7.6595683,45.0430261)
--(axis cs:7.6604325,45.0426956);

\path [draw=firebrick165038]
(axis cs:7.6604325,45.0426956)
--(axis cs:7.6605153,45.0426645);

\path [draw=firebrick165038]
(axis cs:7.6604325,45.0426956)
--(axis cs:7.6603988,45.0426451);

\path [draw=firebrick165038]
(axis cs:7.6604325,45.0426956)
--(axis cs:7.6608277,45.0432654);

\path [draw=firebrick165038]
(axis cs:7.6605153,45.0426645)
--(axis cs:7.6610795,45.0424525);

\path [draw=firebrick165038]
(axis cs:7.6610795,45.0424525)
--(axis cs:7.6611432,45.0424285);

\path [draw=firebrick165038]
(axis cs:7.6611432,45.0424285)
--(axis cs:7.6607508,45.0418707);

\path [draw=firebrick165038]
(axis cs:7.6611432,45.0424285)
--(axis cs:7.6611888,45.0424918);

\path [draw=firebrick165038]
(axis cs:7.6599974,45.0420446)
--(axis cs:7.6600409,45.0421097);

\path [draw=firebrick165038]
(axis cs:7.6599974,45.0420446)
--(axis cs:7.6600661,45.0420208);

\path [draw=firebrick165038]
(axis cs:7.6599974,45.0420446)
--(axis cs:7.6591336,45.0423441);

\path [draw=firebrick165038]
(axis cs:7.6600409,45.0421097)
--(axis cs:7.6603988,45.0426451);

\path [draw=firebrick165038]
(axis cs:7.6608277,45.0432654)
--(axis cs:7.6608599,45.0433118);

\path [draw=firebrick165038]
(axis cs:7.6608599,45.0433118)
--(axis cs:7.6600048,45.0436818);

\path [draw=firebrick165038]
(axis cs:7.6608599,45.0433118)
--(axis cs:7.6615629,45.0430083);

\path [draw=firebrick165038]
(axis cs:7.66137,45.0405073)
--(axis cs:7.6612591,45.040545);

\path [draw=firebrick165038]
(axis cs:7.66137,45.0405073)
--(axis cs:7.6619107,45.0412968);

\path [draw=firebrick165038]
(axis cs:7.66137,45.0405073)
--(axis cs:7.6610436,45.0400467);

\path [draw=firebrick165038]
(axis cs:7.6612591,45.040545)
--(axis cs:7.6604466,45.040821);

\path [draw=firebrick165038]
(axis cs:7.6604466,45.040821)
--(axis cs:7.6585702,45.0414585);

\path [draw=firebrick165038]
(axis cs:7.6604466,45.040821)
--(axis cs:7.6604037,45.0407605);

\path [draw=firebrick165038]
(axis cs:7.6585702,45.0414585)
--(axis cs:7.6584991,45.0414827);

\path [draw=firebrick165038]
(axis cs:7.6584991,45.0414827)
--(axis cs:7.658135,45.0409109);

\path [draw=firebrick165038]
(axis cs:7.6584991,45.0414827)
--(axis cs:7.6587715,45.0419044);

\path [draw=crimson2226346]
(axis cs:7.6660178,45.0485484)
--(axis cs:7.6666494,45.0481914);

\path [draw=coral24814282]
(axis cs:7.6660178,45.0485484)
--(axis cs:7.665891,45.0486211);

\path [draw=firebrick165038]
(axis cs:7.6666494,45.0481914)
--(axis cs:7.666787,45.048111);

\path [draw=darkseagreen134203102]
(axis cs:7.666765,45.0495204)
--(axis cs:7.6667284,45.049476);

\path [draw=darkseagreen134203102]
(axis cs:7.666765,45.0495204)
--(axis cs:7.6668599,45.049476);

\path [draw=darkseagreen134203102]
(axis cs:7.666765,45.0495204)
--(axis cs:7.6666422,45.0495833);

\path [draw=darkseagreen134203102]
(axis cs:7.6667284,45.049476)
--(axis cs:7.6666895,45.0494289);

\path [draw=darkseagreen134203102]
(axis cs:7.6666895,45.0494289)
--(axis cs:7.6666574,45.0493934);

\path [draw=darkseagreen134203102]
(axis cs:7.6666895,45.0494289)
--(axis cs:7.6661415,45.0496897);

\path [draw=coral24814282]
(axis cs:7.6666895,45.0494289)
--(axis cs:7.6675825,45.0490208);

\path [draw=darkseagreen134203102]
(axis cs:7.6666574,45.0493934)
--(axis cs:7.6666205,45.0493527);

\path [draw=darkseagreen134203102]
(axis cs:7.6666205,45.0493527)
--(axis cs:7.6665945,45.0493277);

\path [draw=darkseagreen134203102]
(axis cs:7.6666205,45.0493527)
--(axis cs:7.6659866,45.0496512);

\path [draw=coral24814282]
(axis cs:7.6666205,45.0493527)
--(axis cs:7.6673976,45.0489859);

\path [draw=firebrick165038]
(axis cs:7.6659775,45.0472307)
--(axis cs:7.6660747,45.0473216);

\path [draw=firebrick165038]
(axis cs:7.6660747,45.0473216)
--(axis cs:7.6666849,45.0480076);

\path [draw=firebrick165038]
(axis cs:7.6666849,45.0480076)
--(axis cs:7.666787,45.048111);

\path [draw=firebrick165038]
(axis cs:7.6667543,45.046473)
--(axis cs:7.6668475,45.0465118);

\path [draw=firebrick165038]
(axis cs:7.6668475,45.0465118)
--(axis cs:7.6674296,45.0474899);

\path [draw=firebrick165038]
(axis cs:7.6674296,45.0474899)
--(axis cs:7.6674958,45.0476032);

\path [draw=firebrick165038]
(axis cs:7.6975112,45.0886853)
--(axis cs:7.6974549,45.0886656);

\path [draw=firebrick165038]
(axis cs:7.6975112,45.0886853)
--(axis cs:7.6975212,45.0887059);

\path [draw=firebrick165038]
(axis cs:7.6975112,45.0886853)
--(axis cs:7.6975076,45.0886488);

\path [draw=firebrick165038]
(axis cs:7.6974549,45.0886656)
--(axis cs:7.6974007,45.0886302);

\path [draw=firebrick165038]
(axis cs:7.6974007,45.0886302)
--(axis cs:7.6972339,45.0885212);

\path [draw=firebrick165038]
(axis cs:7.6972339,45.0885212)
--(axis cs:7.6970857,45.0884301);

\path [draw=firebrick165038]
(axis cs:7.6970857,45.0884301)
--(axis cs:7.6970538,45.0883921);

\path [draw=firebrick165038]
(axis cs:7.6970538,45.0883921)
--(axis cs:7.6970453,45.0883512);

\path [draw=firebrick165038]
(axis cs:7.6970453,45.0883512)
--(axis cs:7.6971046,45.0883466);

\path [draw=firebrick165038]
(axis cs:7.7025907,45.0828592)
--(axis cs:7.7016927,45.0838607);

\path [draw=firebrick165038]
(axis cs:7.7016927,45.0838607)
--(axis cs:7.7016348,45.0839235);

\path [draw=firebrick165038]
(axis cs:7.7016927,45.0838607)
--(axis cs:7.7018308,45.0838416);

\path [draw=firebrick165038]
(axis cs:7.7016348,45.0839235)
--(axis cs:7.7011894,45.0844266);

\path [draw=firebrick165038]
(axis cs:7.7011894,45.0844266)
--(axis cs:7.7009839,45.0847372);

\path [draw=firebrick165038]
(axis cs:7.7011894,45.0844266)
--(axis cs:7.7015714,45.0845923);

\path [draw=firebrick165038]
(axis cs:7.7009839,45.0847372)
--(axis cs:7.700906,45.0848181);

\path [draw=firebrick165038]
(axis cs:7.700906,45.0848181)
--(axis cs:7.7008592,45.0848667);

\path [draw=firebrick165038]
(axis cs:7.7008592,45.0848667)
--(axis cs:7.7007244,45.0848046);

\path [draw=firebrick165038]
(axis cs:7.7008592,45.0848667)
--(axis cs:7.7010061,45.0849306);

\path [draw=firebrick165038]
(axis cs:7.7008592,45.0848667)
--(axis cs:7.70082,45.0849074);

\path [draw=firebrick165038]
(axis cs:7.7028427,45.0897325)
--(axis cs:7.7027362,45.0897381);

\path [draw=firebrick165038]
(axis cs:7.7027362,45.0897381)
--(axis cs:7.7025847,45.0897333);

\path [draw=firebrick165038]
(axis cs:7.7025847,45.0897333)
--(axis cs:7.7021512,45.0897379);

\path [draw=firebrick165038]
(axis cs:7.7021512,45.0897379)
--(axis cs:7.7020491,45.0897367);

\path [draw=firebrick165038]
(axis cs:7.7020491,45.0897367)
--(axis cs:7.7020173,45.0897354);

\path [draw=firebrick165038]
(axis cs:7.7020173,45.0897354)
--(axis cs:7.7019511,45.0897326);

\path [draw=firebrick165038]
(axis cs:7.706805,45.0757363)
--(axis cs:7.706813,45.0758798);

\path [draw=firebrick165038]
(axis cs:7.706805,45.0757363)
--(axis cs:7.7070421,45.0757236);

\path [draw=firebrick165038]
(axis cs:7.706805,45.0757363)
--(axis cs:7.7064635,45.0757442);

\path [draw=firebrick165038]
(axis cs:7.706813,45.0758798)
--(axis cs:7.7068481,45.0767319);

\path [draw=firebrick165038]
(axis cs:7.706813,45.0758798)
--(axis cs:7.709052,45.0766752);

\path [draw=firebrick165038]
(axis cs:7.7068481,45.0767319)
--(axis cs:7.7063958,45.0765313);

\path [draw=firebrick165038]
(axis cs:7.7068481,45.0767319)
--(axis cs:7.7076512,45.0770856);

\path [draw=darkseagreen134203102]
(axis cs:7.681596,45.064342)
--(axis cs:7.6815647,45.064359);

\path [draw=darkseagreen134203102]
(axis cs:7.681596,45.064342)
--(axis cs:7.6816506,45.0643148);

\path [draw=coral24814282]
(axis cs:7.6802975,45.0648042)
--(axis cs:7.6797668,45.0649886);

\path [draw=crimson2226346]
(axis cs:7.6797668,45.0649886)
--(axis cs:7.6792572,45.0651686);

\path [draw=crimson2226346]
(axis cs:7.6792572,45.0651686)
--(axis cs:7.6792313,45.0651778);

\path [draw=crimson2226346]
(axis cs:7.6792313,45.0651778)
--(axis cs:7.6792051,45.065187);

\path [draw=crimson2226346]
(axis cs:7.6792051,45.065187)
--(axis cs:7.6791879,45.0651931);

\path [draw=crimson2226346]
(axis cs:7.6791879,45.0651931)
--(axis cs:7.679038,45.0649783);

\path [draw=crimson2226346]
(axis cs:7.6791879,45.0651931)
--(axis cs:7.6792422,45.0652615);

\path [draw=crimson2226346]
(axis cs:7.6791879,45.0651931)
--(axis cs:7.6791537,45.0652043);

\path [draw=khaki203232129]
(axis cs:7.6811505,45.0700067)
--(axis cs:7.6811448,45.0700003);

\path [draw=khaki203232129]
(axis cs:7.6811505,45.0700067)
--(axis cs:7.6812774,45.0699532);

\path [draw=khaki203232129]
(axis cs:7.6811448,45.0700003)
--(axis cs:7.6810851,45.0699346);

\path [draw=lemonchiffon254254189]
(axis cs:7.6810851,45.0699346)
--(axis cs:7.6810175,45.0698399);

\path [draw=khaki253210127]
(axis cs:7.6810175,45.0698399)
--(axis cs:7.6808006,45.0695597);

\path [draw=firebrick165038]
(axis cs:7.67031,45.0789278)
--(axis cs:7.6712801,45.0785972);

\path [draw=firebrick165038]
(axis cs:7.67031,45.0789278)
--(axis cs:7.6699232,45.0783421);

\path [draw=firebrick165038]
(axis cs:7.67031,45.0789278)
--(axis cs:7.6712803,45.0803251);

\path [draw=firebrick165038]
(axis cs:7.6712801,45.0785972)
--(axis cs:7.6713063,45.0785883);

\path [draw=firebrick165038]
(axis cs:7.6712801,45.0785972)
--(axis cs:7.6709092,45.0780429);

\path [draw=firebrick165038]
(axis cs:7.6713063,45.0785883)
--(axis cs:7.6720584,45.0783331);

\path [draw=firebrick165038]
(axis cs:7.6713063,45.0785883)
--(axis cs:7.6714451,45.0787893);

\path [draw=firebrick165038]
(axis cs:7.6720584,45.0783331)
--(axis cs:7.6722806,45.0783839);

\path [draw=firebrick165038]
(axis cs:7.6720584,45.0783331)
--(axis cs:7.6709092,45.0780429);

\path [draw=firebrick165038]
(axis cs:7.6744999,45.079577)
--(axis cs:7.6742739,45.0792333);

\path [draw=firebrick165038]
(axis cs:7.6744999,45.079577)
--(axis cs:7.673734,45.0798354);

\path [draw=firebrick165038]
(axis cs:7.6744999,45.079577)
--(axis cs:7.6746185,45.0795382);

\path [draw=firebrick165038]
(axis cs:7.6742739,45.0792333)
--(axis cs:7.6743837,45.0789858);

\path [draw=firebrick165038]
(axis cs:7.6743837,45.0789858)
--(axis cs:7.6744353,45.0788745);

\path [draw=firebrick165038]
(axis cs:7.6744353,45.0788745)
--(axis cs:7.6754959,45.0791135);

\path [draw=firebrick165038]
(axis cs:7.6744353,45.0788745)
--(axis cs:7.6743887,45.078864);

\path [draw=firebrick165038]
(axis cs:7.6744353,45.0788745)
--(axis cs:7.6744612,45.0788185);

\path [draw=crimson2226346]
(axis cs:7.6723433,45.0816626)
--(axis cs:7.6723549,45.0816298);

\path [draw=crimson2226346]
(axis cs:7.6723549,45.0816298)
--(axis cs:7.6723617,45.0815961);

\path [draw=crimson2226346]
(axis cs:7.6723617,45.0815961)
--(axis cs:7.6723699,45.0815475);

\path [draw=coral24814282]
(axis cs:7.6723699,45.0815475)
--(axis cs:7.6723773,45.081508);

\path [draw=coral24814282]
(axis cs:7.6723773,45.081508)
--(axis cs:7.6723889,45.0814778);

\path [draw=coral24814282]
(axis cs:7.6723773,45.081508)
--(axis cs:7.6723309,45.0815346);

\path [draw=coral24814282]
(axis cs:7.6723889,45.0814778)
--(axis cs:7.6724055,45.0814506);

\path [draw=coral24814282]
(axis cs:7.6724055,45.0814506)
--(axis cs:7.6727889,45.0810086);

\path [draw=coral24814282]
(axis cs:7.6727889,45.0810086)
--(axis cs:7.6728386,45.0809574);

\path [draw=crimson2226346]
(axis cs:7.6830883,45.0639949)
--(axis cs:7.68201,45.0641937);

\path [draw=firebrick165038]
(axis cs:7.6830883,45.0639949)
--(axis cs:7.6831193,45.0639911);

\path [draw=lemonchiffon254254189]
(axis cs:7.68201,45.0641937)
--(axis cs:7.6818514,45.0642274);

\path [draw=lemonchiffon254254189]
(axis cs:7.6818514,45.0642274)
--(axis cs:7.6817727,45.0642606);

\path [draw=khaki203232129]
(axis cs:7.6817727,45.0642606)
--(axis cs:7.6816506,45.0643148);

\path [draw=coral24814282]
(axis cs:7.6869172,45.0634341)
--(axis cs:7.6868898,45.0634438);

\path [draw=coral24814282]
(axis cs:7.6869172,45.0634341)
--(axis cs:7.6871219,45.0637319);

\path [draw=crimson2226346]
(axis cs:7.6869172,45.0634341)
--(axis cs:7.6865517,45.0629249);

\path [draw=coral24814282]
(axis cs:7.6868898,45.0634438)
--(axis cs:7.6868537,45.0634555);

\path [draw=coral24814282]
(axis cs:7.6868537,45.0634555)
--(axis cs:7.685827,45.063812);

\path [draw=lemonchiffon254254189]
(axis cs:7.685827,45.063812)
--(axis cs:7.6857606,45.0638304);

\path [draw=crimson2226346]
(axis cs:7.6857606,45.0638304)
--(axis cs:7.6857031,45.0638447);

\path [draw=lemonchiffon254254189]
(axis cs:7.6857606,45.0638304)
--(axis cs:7.6858069,45.0638847);

\path [draw=crimson2226346]
(axis cs:7.6857606,45.0638304)
--(axis cs:7.6857339,45.0637938);

\path [draw=crimson2226346]
(axis cs:7.6857031,45.0638447)
--(axis cs:7.6844064,45.0639165);

\path [draw=crimson2226346]
(axis cs:7.6844064,45.0639165)
--(axis cs:7.6842921,45.0637529);

\path [draw=crimson2226346]
(axis cs:7.6844064,45.0639165)
--(axis cs:7.6848615,45.0645592);

\path [draw=firebrick165038]
(axis cs:7.6762656,45.0676909)
--(axis cs:7.6765413,45.0676055);

\path [draw=firebrick165038]
(axis cs:7.6762656,45.0676909)
--(axis cs:7.6762435,45.0676602);

\path [draw=firebrick165038]
(axis cs:7.6762656,45.0676909)
--(axis cs:7.6760415,45.0677744);

\path [draw=crimson2226346]
(axis cs:7.6765413,45.0676055)
--(axis cs:7.6769644,45.0674595);

\path [draw=firebrick165038]
(axis cs:7.6765413,45.0676055)
--(axis cs:7.6764543,45.0675539);

\path [draw=crimson2226346]
(axis cs:7.6765413,45.0676055)
--(axis cs:7.6767546,45.0678812);

\path [draw=crimson2226346]
(axis cs:7.6769644,45.0674595)
--(axis cs:7.6771116,45.0674074);

\path [draw=coral24814282]
(axis cs:7.6771116,45.0674074)
--(axis cs:7.6771562,45.0674759);

\path [draw=lemonchiffon254254189]
(axis cs:7.6776057,45.0672333)
--(axis cs:7.6786386,45.0668518);

\path [draw=lemonchiffon254254189]
(axis cs:7.6776057,45.0672333)
--(axis cs:7.6776375,45.0672977);

\path [draw=khaki203232129]
(axis cs:7.6786386,45.0668518)
--(axis cs:7.6787842,45.0668017);

\path [draw=darkseagreen134203102]
(axis cs:7.6787842,45.0668017)
--(axis cs:7.6788758,45.066768);

\path [draw=darkseagreen134203102]
(axis cs:7.6787842,45.0668017)
--(axis cs:7.6788416,45.0668816);

\path [draw=darkseagreen134203102]
(axis cs:7.6787842,45.0668017)
--(axis cs:7.6787601,45.066769);

\path [draw=seagreen4516184]
(axis cs:7.6788758,45.066768)
--(axis cs:7.6799416,45.0663874);

\path [draw=darkseagreen134203102]
(axis cs:7.6799416,45.0663874)
--(axis cs:7.6800168,45.0663605);

\path [draw=darkseagreen134203102]
(axis cs:7.6800168,45.0663605)
--(axis cs:7.6800819,45.0663368);

\path [draw=darkseagreen134203102]
(axis cs:7.6800168,45.0663605)
--(axis cs:7.6799948,45.0663293);

\path [draw=darkseagreen134203102]
(axis cs:7.6800168,45.0663605)
--(axis cs:7.6800533,45.0664116);

\path [draw=lemonchiffon254254189]
(axis cs:7.6805924,45.0661514)
--(axis cs:7.6811407,45.0659517);

\path [draw=crimson2226346]
(axis cs:7.6778517,45.0643704)
--(axis cs:7.6772287,45.0645969);

\path [draw=crimson2226346]
(axis cs:7.6772287,45.0645969)
--(axis cs:7.6771746,45.0646161);

\path [draw=crimson2226346]
(axis cs:7.6771746,45.0646161)
--(axis cs:7.6771192,45.0646372);

\path [draw=crimson2226346]
(axis cs:7.6771746,45.0646161)
--(axis cs:7.6771938,45.064641);

\path [draw=crimson2226346]
(axis cs:7.6771746,45.0646161)
--(axis cs:7.6771353,45.0645642);

\path [draw=crimson2226346]
(axis cs:7.6771192,45.0646372)
--(axis cs:7.6765425,45.0648408);

\path [draw=crimson2226346]
(axis cs:7.6765425,45.0648408)
--(axis cs:7.6764834,45.0648628);

\path [draw=crimson2226346]
(axis cs:7.6764834,45.0648628)
--(axis cs:7.6764164,45.0648873);

\path [draw=crimson2226346]
(axis cs:7.6764834,45.0648628)
--(axis cs:7.6764473,45.0648103);

\path [draw=crimson2226346]
(axis cs:7.6764834,45.0648628)
--(axis cs:7.6765196,45.06491);

\path [draw=crimson2226346]
(axis cs:7.6764164,45.0648873)
--(axis cs:7.6758545,45.0650926);

\path [draw=crimson2226346]
(axis cs:7.6758545,45.0650926)
--(axis cs:7.6757922,45.065116);

\path [draw=crimson2226346]
(axis cs:7.6757922,45.065116)
--(axis cs:7.6757218,45.06514);

\path [draw=crimson2226346]
(axis cs:7.6757922,45.065116)
--(axis cs:7.6758269,45.06516);

\path [draw=crimson2226346]
(axis cs:7.6757922,45.065116)
--(axis cs:7.6757665,45.0650783);

\path [draw=firebrick165038]
(axis cs:7.6757218,45.06514)
--(axis cs:7.6750082,45.0653876);

\path [draw=firebrick165038]
(axis cs:7.6750082,45.0653876)
--(axis cs:7.6749148,45.0654205);

\path [draw=crimson2226346]
(axis cs:7.6749148,45.0654205)
--(axis cs:7.6748816,45.0653754);

\path [draw=firebrick165038]
(axis cs:7.6749148,45.0654205)
--(axis cs:7.6753441,45.0660228);

\path [draw=firebrick165038]
(axis cs:7.7016441,45.0873237)
--(axis cs:7.7017769,45.0873886);

\path [draw=firebrick165038]
(axis cs:7.7016441,45.0873237)
--(axis cs:7.7017507,45.0872753);

\path [draw=firebrick165038]
(axis cs:7.7016441,45.0873237)
--(axis cs:7.7014997,45.0873669);

\path [draw=firebrick165038]
(axis cs:7.7017769,45.0873886)
--(axis cs:7.7029242,45.0878908);

\path [draw=firebrick165038]
(axis cs:7.7029242,45.0878908)
--(axis cs:7.7031631,45.0879953);

\path [draw=firebrick165038]
(axis cs:7.7031631,45.0879953)
--(axis cs:7.7031689,45.0881225);

\path [draw=firebrick165038]
(axis cs:7.7019296,45.0853394)
--(axis cs:7.7018823,45.0853914);

\path [draw=firebrick165038]
(axis cs:7.7019296,45.0853394)
--(axis cs:7.7018307,45.0852955);

\path [draw=firebrick165038]
(axis cs:7.7018823,45.0853914)
--(axis cs:7.7018556,45.0854208);

\path [draw=firebrick165038]
(axis cs:7.7018556,45.0854208)
--(axis cs:7.7018124,45.0854683);

\path [draw=firebrick165038]
(axis cs:7.7018124,45.0854683)
--(axis cs:7.7012243,45.0861152);

\path [draw=firebrick165038]
(axis cs:7.7018124,45.0854683)
--(axis cs:7.7009915,45.0851021);

\path [draw=crimson2226346]
(axis cs:7.662713,45.0720504)
--(axis cs:7.6630583,45.0725345);

\path [draw=firebrick165038]
(axis cs:7.6723374,45.0768138)
--(axis cs:7.6723636,45.0768481);

\path [draw=firebrick165038]
(axis cs:7.6723374,45.0768138)
--(axis cs:7.6730384,45.0765542);

\path [draw=firebrick165038]
(axis cs:7.6723374,45.0768138)
--(axis cs:7.6718597,45.0769848);

\path [draw=firebrick165038]
(axis cs:7.6972953,45.0616499)
--(axis cs:7.6974029,45.0615873);

\path [draw=firebrick165038]
(axis cs:7.6972953,45.0616499)
--(axis cs:7.697037,45.0614295);

\path [draw=firebrick165038]
(axis cs:7.6972953,45.0616499)
--(axis cs:7.6974027,45.0617556);

\path [draw=firebrick165038]
(axis cs:7.6974029,45.0615873)
--(axis cs:7.6974814,45.0615356);

\path [draw=firebrick165038]
(axis cs:7.6995872,45.0617035)
--(axis cs:7.6995088,45.0616429);

\path [draw=firebrick165038]
(axis cs:7.6995872,45.0617035)
--(axis cs:7.6996351,45.0616714);

\path [draw=firebrick165038]
(axis cs:7.6995872,45.0617035)
--(axis cs:7.6996445,45.0617495);

\path [draw=firebrick165038]
(axis cs:7.6995872,45.0617035)
--(axis cs:7.6991003,45.0619955);

\path [draw=firebrick165038]
(axis cs:7.6995088,45.0616429)
--(axis cs:7.6985542,45.0608701);

\path [draw=firebrick165038]
(axis cs:7.6985542,45.0608701)
--(axis cs:7.6984916,45.0608217);

\path [draw=firebrick165038]
(axis cs:7.6984916,45.0608217)
--(axis cs:7.6985487,45.0606975);

\path [draw=firebrick165038]
(axis cs:7.6984916,45.0608217)
--(axis cs:7.6980505,45.0613126);

\path [draw=crimson2226346]
(axis cs:7.6982521,45.0629421)
--(axis cs:7.698377,45.0627547);

\path [draw=crimson2226346]
(axis cs:7.6982521,45.0629421)
--(axis cs:7.6982221,45.0629609);

\path [draw=crimson2226346]
(axis cs:7.6982521,45.0629421)
--(axis cs:7.6985204,45.062888);

\path [draw=crimson2226346]
(axis cs:7.698377,45.0627547)
--(axis cs:7.698493,45.0628687);

\path [draw=crimson2226346]
(axis cs:7.698377,45.0627547)
--(axis cs:7.6984236,45.0626529);

\path [draw=crimson2226346]
(axis cs:7.698377,45.0627547)
--(axis cs:7.6982213,45.0626398);

\path [draw=firebrick165038]
(axis cs:7.6996351,45.0616714)
--(axis cs:7.7003027,45.0612463);

\path [draw=firebrick165038]
(axis cs:7.7003027,45.0612463)
--(axis cs:7.7014762,45.0605123);

\path [draw=firebrick165038]
(axis cs:7.7003027,45.0612463)
--(axis cs:7.6989861,45.0601914);

\path [draw=firebrick165038]
(axis cs:7.7003027,45.0612463)
--(axis cs:7.7008899,45.0616785);

\path [draw=firebrick165038]
(axis cs:7.7014762,45.0605123)
--(axis cs:7.7016927,45.0610198);

\path [draw=firebrick165038]
(axis cs:7.7014762,45.0605123)
--(axis cs:7.7021898,45.0603952);

\path [draw=firebrick165038]
(axis cs:7.7014762,45.0605123)
--(axis cs:7.7013653,45.0599015);

\path [draw=firebrick165038]
(axis cs:7.7023176,45.0638579)
--(axis cs:7.7016951,45.0633667);

\path [draw=firebrick165038]
(axis cs:7.7023176,45.0638579)
--(axis cs:7.7027333,45.0635615);

\path [draw=firebrick165038]
(axis cs:7.7023176,45.0638579)
--(axis cs:7.7017906,45.0642582);

\path [draw=firebrick165038]
(axis cs:7.7016951,45.0633667)
--(axis cs:7.7009451,45.0627874);

\path [draw=firebrick165038]
(axis cs:7.7016951,45.0633667)
--(axis cs:7.7017102,45.063356);

\path [draw=firebrick165038]
(axis cs:7.7009451,45.0627874)
--(axis cs:7.7002119,45.0621827);

\path [draw=firebrick165038]
(axis cs:7.7009451,45.0627874)
--(axis cs:7.700274,45.0632333);

\path [draw=firebrick165038]
(axis cs:7.7009451,45.0627874)
--(axis cs:7.7017015,45.0623033);

\path [draw=firebrick165038]
(axis cs:7.7025019,45.0609648)
--(axis cs:7.7025485,45.0610235);

\path [draw=firebrick165038]
(axis cs:7.7025019,45.0609648)
--(axis cs:7.7024699,45.0609007);

\path [draw=firebrick165038]
(axis cs:7.7025019,45.0609648)
--(axis cs:7.7024394,45.0609962);

\path [draw=firebrick165038]
(axis cs:7.7025019,45.0609648)
--(axis cs:7.7025749,45.0609292);

\path [draw=firebrick165038]
(axis cs:7.7025485,45.0610235)
--(axis cs:7.7031327,45.0613641);

\path [draw=firebrick165038]
(axis cs:7.7031327,45.0613641)
--(axis cs:7.7035274,45.0615902);

\path [draw=firebrick165038]
(axis cs:7.7031327,45.0613641)
--(axis cs:7.7025399,45.0617675);

\path [draw=firebrick165038]
(axis cs:7.7035274,45.0615902)
--(axis cs:7.7038881,45.0617911);

\path [draw=firebrick165038]
(axis cs:7.7035274,45.0615902)
--(axis cs:7.7042269,45.0609826);

\path [draw=firebrick165038]
(axis cs:7.7038881,45.0617911)
--(axis cs:7.7045429,45.0621852);

\path [draw=firebrick165038]
(axis cs:7.7038881,45.0617911)
--(axis cs:7.7032493,45.0622542);

\path [draw=firebrick165038]
(axis cs:7.7045429,45.0621852)
--(axis cs:7.704573,45.0622033);

\path [draw=firebrick165038]
(axis cs:7.704573,45.0622033)
--(axis cs:7.7046137,45.0622274);

\path [draw=firebrick165038]
(axis cs:7.704573,45.0622033)
--(axis cs:7.7045998,45.0621842);

\path [draw=firebrick165038]
(axis cs:7.704573,45.0622033)
--(axis cs:7.7045389,45.062229);

\path [draw=firebrick165038]
(axis cs:7.7046137,45.0622274)
--(axis cs:7.705174,45.0625591);

\path [draw=firebrick165038]
(axis cs:7.705174,45.0625591)
--(axis cs:7.7052213,45.0625871);

\path [draw=firebrick165038]
(axis cs:7.7052213,45.0625871)
--(axis cs:7.7052779,45.0626091);

\path [draw=firebrick165038]
(axis cs:7.7052213,45.0625871)
--(axis cs:7.7052503,45.0625554);

\path [draw=firebrick165038]
(axis cs:7.7052213,45.0625871)
--(axis cs:7.7051913,45.0626193);

\path [draw=firebrick165038]
(axis cs:7.7052779,45.0626091)
--(axis cs:7.7060426,45.0629067);

\path [draw=firebrick165038]
(axis cs:7.7060426,45.0629067)
--(axis cs:7.7070772,45.0633105);

\path [draw=firebrick165038]
(axis cs:7.7060426,45.0629067)
--(axis cs:7.7055764,45.063505);

\path [draw=firebrick165038]
(axis cs:7.7070772,45.0633105)
--(axis cs:7.7077017,45.0635542);

\path [draw=firebrick165038]
(axis cs:7.7070772,45.0633105)
--(axis cs:7.706617,45.0638897);

\path [draw=firebrick165038]
(axis cs:7.7077017,45.0635542)
--(axis cs:7.7078185,45.0635998);

\path [draw=firebrick165038]
(axis cs:7.7078185,45.0635998)
--(axis cs:7.7095383,45.0642705);

\path [draw=firebrick165038]
(axis cs:7.7078185,45.0635998)
--(axis cs:7.7073703,45.0641859);

\path [draw=firebrick165038]
(axis cs:7.7078185,45.0635998)
--(axis cs:7.7083533,45.0629127);

\path [draw=firebrick165038]
(axis cs:7.7095383,45.0642705)
--(axis cs:7.7099817,45.0636791);

\path [draw=firebrick165038]
(axis cs:7.7095383,45.0642705)
--(axis cs:7.7090832,45.0648348);

\path [draw=firebrick165038]
(axis cs:7.6997059,45.0636311)
--(axis cs:7.6997765,45.0635827);

\path [draw=firebrick165038]
(axis cs:7.6997059,45.0636311)
--(axis cs:7.6990354,45.0631589);

\path [draw=firebrick165038]
(axis cs:7.6997059,45.0636311)
--(axis cs:7.7014402,45.0643423);

\path [draw=firebrick165038]
(axis cs:7.6997765,45.0635827)
--(axis cs:7.700274,45.0632333);

\path [draw=firebrick165038]
(axis cs:7.6997765,45.0635827)
--(axis cs:7.6990488,45.0630588);

\path [draw=firebrick165038]
(axis cs:7.6997765,45.0635827)
--(axis cs:7.7015001,45.0642757);

\path [draw=firebrick165038]
(axis cs:7.7017015,45.0623033)
--(axis cs:7.7025399,45.0617675);

\path [draw=firebrick165038]
(axis cs:7.7017015,45.0623033)
--(axis cs:7.701015,45.0617682);

\path [draw=firebrick165038]
(axis cs:7.7017015,45.0623033)
--(axis cs:7.7024266,45.062866);

\path [draw=firebrick165038]
(axis cs:7.7025399,45.0617675)
--(axis cs:7.7032493,45.0622542);

\path [draw=firebrick165038]
(axis cs:7.7025399,45.0617675)
--(axis cs:7.7019076,45.0613546);

\path [draw=firebrick165038]
(axis cs:7.7032493,45.0622542)
--(axis cs:7.7024266,45.062866);

\path [draw=firebrick165038]
(axis cs:7.7032493,45.0622542)
--(axis cs:7.7039289,45.0626891);

\path [draw=firebrick165038]
(axis cs:7.7024266,45.062866)
--(axis cs:7.7020917,45.0630853);

\path [draw=firebrick165038]
(axis cs:7.7024266,45.062866)
--(axis cs:7.7030393,45.0633501);

\path [draw=firebrick165038]
(axis cs:7.7020917,45.0630853)
--(axis cs:7.7027333,45.0635615);

\path [draw=firebrick165038]
(axis cs:7.7020917,45.0630853)
--(axis cs:7.7017102,45.063356);

\path [draw=firebrick165038]
(axis cs:7.6838766,45.0523739)
--(axis cs:7.683948,45.0523738);

\path [draw=firebrick165038]
(axis cs:7.6838766,45.0523739)
--(axis cs:7.6839704,45.052466);

\path [draw=firebrick165038]
(axis cs:7.6838766,45.0523739)
--(axis cs:7.6836058,45.0521066);

\path [draw=firebrick165038]
(axis cs:7.683948,45.0523738)
--(axis cs:7.6840343,45.0523811);

\path [draw=firebrick165038]
(axis cs:7.6840343,45.0523811)
--(axis cs:7.6841479,45.0523782);

\path [draw=firebrick165038]
(axis cs:7.6841479,45.0523782)
--(axis cs:7.6842473,45.0523653);

\path [draw=crimson2226346]
(axis cs:7.6842473,45.0523653)
--(axis cs:7.6842979,45.0523549);

\path [draw=crimson2226346]
(axis cs:7.6842979,45.0523549)
--(axis cs:7.6843512,45.0523405);

\path [draw=crimson2226346]
(axis cs:7.6843512,45.0523405)
--(axis cs:7.6843199,45.0523975);

\path [draw=crimson2226346]
(axis cs:7.6843512,45.0523405)
--(axis cs:7.6844186,45.0522993);

\path [draw=firebrick165038]
(axis cs:7.6843048,45.0525676)
--(axis cs:7.6843099,45.0524606);

\path [draw=firebrick165038]
(axis cs:7.6843099,45.0524606)
--(axis cs:7.6843199,45.0523975);

\path [draw=crimson2226346]
(axis cs:7.6844186,45.0522993)
--(axis cs:7.6845015,45.0522632);

\path [draw=crimson2226346]
(axis cs:7.6845015,45.0522632)
--(axis cs:7.6848071,45.0521447);

\path [draw=firebrick165038]
(axis cs:7.6548246,45.0821083)
--(axis cs:7.6543734,45.0824106);

\path [draw=firebrick165038]
(axis cs:7.6548246,45.0821083)
--(axis cs:7.6553512,45.0824571);

\path [draw=firebrick165038]
(axis cs:7.6548246,45.0821083)
--(axis cs:7.6547384,45.0819927);

\path [draw=firebrick165038]
(axis cs:7.6543734,45.0824106)
--(axis cs:7.6538823,45.0826015);

\path [draw=firebrick165038]
(axis cs:7.6543734,45.0824106)
--(axis cs:7.6545295,45.0831108);

\path [draw=firebrick165038]
(axis cs:7.6543734,45.0824106)
--(axis cs:7.6542617,45.0821457);

\path [draw=firebrick165038]
(axis cs:7.6538823,45.0826015)
--(axis cs:7.6534372,45.0827744);

\path [draw=firebrick165038]
(axis cs:7.6538823,45.0826015)
--(axis cs:7.6537367,45.082241);

\path [draw=firebrick165038]
(axis cs:7.6534372,45.0827744)
--(axis cs:7.6533149,45.0824956);

\path [draw=firebrick165038]
(axis cs:7.6534372,45.0827744)
--(axis cs:7.6534047,45.082787);

\path [draw=firebrick165038]
(axis cs:7.6534372,45.0827744)
--(axis cs:7.6536404,45.083212);

\path [draw=firebrick165038]
(axis cs:7.6545295,45.0831108)
--(axis cs:7.6545091,45.0831126);

\path [draw=firebrick165038]
(axis cs:7.6545295,45.0831108)
--(axis cs:7.6553519,45.0830311);

\path [draw=firebrick165038]
(axis cs:7.6747432,45.0690414)
--(axis cs:7.67478,45.0691025);

\path [draw=firebrick165038]
(axis cs:7.6747432,45.0690414)
--(axis cs:7.6738336,45.0693829);

\path [draw=firebrick165038]
(axis cs:7.67478,45.0691025)
--(axis cs:7.6751367,45.0696027);

\path [draw=firebrick165038]
(axis cs:7.6752423,45.0697532)
--(axis cs:7.6752826,45.0698084);

\path [draw=firebrick165038]
(axis cs:7.6752423,45.0697532)
--(axis cs:7.6760635,45.0694489);

\path [draw=firebrick165038]
(axis cs:7.6752423,45.0697532)
--(axis cs:7.6743272,45.0700721);

\path [draw=firebrick165038]
(axis cs:7.6752826,45.0698084)
--(axis cs:7.6754786,45.0700804);

\path [draw=crimson2226346]
(axis cs:7.6754786,45.0700804)
--(axis cs:7.6755232,45.0701385);

\path [draw=crimson2226346]
(axis cs:7.6755232,45.0701385)
--(axis cs:7.675554,45.070187);

\path [draw=crimson2226346]
(axis cs:7.6755232,45.0701385)
--(axis cs:7.675439,45.0701675);

\path [draw=crimson2226346]
(axis cs:7.6755232,45.0701385)
--(axis cs:7.6755921,45.0701125);

\path [draw=firebrick165038]
(axis cs:7.675554,45.070187)
--(axis cs:7.6759636,45.0707768);

\path [draw=firebrick165038]
(axis cs:7.6759636,45.0707768)
--(axis cs:7.6760007,45.0708282);

\path [draw=crimson2226346]
(axis cs:7.6760007,45.0708282)
--(axis cs:7.6751066,45.0711448);

\path [draw=firebrick165038]
(axis cs:7.6760007,45.0708282)
--(axis cs:7.6761209,45.0707889);

\path [draw=crimson2226346]
(axis cs:7.6760007,45.0708282)
--(axis cs:7.676026,45.0708655);

\path [draw=firebrick165038]
(axis cs:7.6769851,45.070516)
--(axis cs:7.676992,45.0705264);

\path [draw=firebrick165038]
(axis cs:7.6769851,45.070516)
--(axis cs:7.676026,45.0708655);

\path [draw=firebrick165038]
(axis cs:7.6769851,45.070516)
--(axis cs:7.6770815,45.0704812);

\path [draw=firebrick165038]
(axis cs:7.676992,45.0705264)
--(axis cs:7.6770143,45.0705599);

\path [draw=firebrick165038]
(axis cs:7.6770143,45.0705599)
--(axis cs:7.6770246,45.070573);

\path [draw=firebrick165038]
(axis cs:7.6770143,45.0705599)
--(axis cs:7.6771079,45.0705185);

\path [draw=firebrick165038]
(axis cs:7.6770143,45.0705599)
--(axis cs:7.6762368,45.07083);

\path [draw=firebrick165038]
(axis cs:7.6770246,45.070573)
--(axis cs:7.6770796,45.0706429);

\path [draw=firebrick165038]
(axis cs:7.6770796,45.0706429)
--(axis cs:7.6773358,45.0710043);

\path [draw=firebrick165038]
(axis cs:7.6773358,45.0710043)
--(axis cs:7.6775165,45.0712615);

\path [draw=firebrick165038]
(axis cs:7.6773358,45.0710043)
--(axis cs:7.677383,45.0709883);

\path [draw=firebrick165038]
(axis cs:7.6775165,45.0712615)
--(axis cs:7.6775743,45.0713377);

\path [draw=firebrick165038]
(axis cs:7.6775743,45.0713377)
--(axis cs:7.6775999,45.0713629);

\path [draw=firebrick165038]
(axis cs:7.6775743,45.0713377)
--(axis cs:7.6776626,45.0713102);

\path [draw=firebrick165038]
(axis cs:7.6775743,45.0713377)
--(axis cs:7.6774608,45.0713786);

\path [draw=firebrick165038]
(axis cs:7.6775999,45.0713629)
--(axis cs:7.6776252,45.071383);

\path [draw=firebrick165038]
(axis cs:7.6776252,45.071383)
--(axis cs:7.6780019,45.0719519);

\path [draw=firebrick165038]
(axis cs:7.6780019,45.0719519)
--(axis cs:7.6780331,45.07198);

\path [draw=firebrick165038]
(axis cs:7.6780331,45.07198)
--(axis cs:7.6779331,45.0720098);

\path [draw=firebrick165038]
(axis cs:7.6780331,45.07198)
--(axis cs:7.6783576,45.0718677);

\path [draw=firebrick165038]
(axis cs:7.678263,45.0706726)
--(axis cs:7.6781749,45.0707037);

\path [draw=firebrick165038]
(axis cs:7.678263,45.0706726)
--(axis cs:7.6784753,45.0709613);

\path [draw=firebrick165038]
(axis cs:7.678263,45.0706726)
--(axis cs:7.6780971,45.0704495);

\path [draw=firebrick165038]
(axis cs:7.6781749,45.0707037)
--(axis cs:7.677383,45.0709883);

\path [draw=khaki253210127]
(axis cs:7.6809193,45.0726721)
--(axis cs:7.6804023,45.0719589);

\path [draw=lemonchiffon254254189]
(axis cs:7.6809193,45.0726721)
--(axis cs:7.680946,45.072713);

\path [draw=coral24814282]
(axis cs:7.6804023,45.0719589)
--(axis cs:7.6799943,45.0714292);

\path [draw=lemonchiffon254254189]
(axis cs:7.6810365,45.0701521)
--(axis cs:7.6810198,45.0701584);

\path [draw=lemonchiffon254254189]
(axis cs:7.6810198,45.0701584)
--(axis cs:7.6803427,45.0703898);

\path [draw=khaki253210127]
(axis cs:7.6803427,45.0703898)
--(axis cs:7.6802341,45.0704437);

\path [draw=darkseagreen134203102]
(axis cs:7.6287061,45.0374162)
--(axis cs:7.6287194,45.0375585);

\path [draw=darkseagreen134203102]
(axis cs:7.6287061,45.0374162)
--(axis cs:7.6288201,45.0374712);

\path [draw=darkseagreen134203102]
(axis cs:7.6287194,45.0375585)
--(axis cs:7.6289309,45.0376614);

\path [draw=seagreen4516184]
(axis cs:7.6287194,45.0375585)
--(axis cs:7.6287387,45.0377595);

\path [draw=firebrick165038]
(axis cs:7.6497182,45.0437426)
--(axis cs:7.6495538,45.0438016);

\path [draw=firebrick165038]
(axis cs:7.6497182,45.0437426)
--(axis cs:7.649773,45.0438194);

\path [draw=firebrick165038]
(axis cs:7.6497182,45.0437426)
--(axis cs:7.6496995,45.0437147);

\path [draw=firebrick165038]
(axis cs:7.6495538,45.0438016)
--(axis cs:7.6494781,45.0438288);

\path [draw=firebrick165038]
(axis cs:7.6494781,45.0438288)
--(axis cs:7.6493198,45.0436033);

\path [draw=firebrick165038]
(axis cs:7.6494781,45.0438288)
--(axis cs:7.6495351,45.0439079);

\path [draw=firebrick165038]
(axis cs:7.6494781,45.0438288)
--(axis cs:7.6494083,45.043853);

\path [draw=firebrick165038]
(axis cs:7.6295446,45.0506318)
--(axis cs:7.629414,45.0506386);

\path [draw=firebrick165038]
(axis cs:7.6295446,45.0506318)
--(axis cs:7.6297525,45.0506174);

\path [draw=firebrick165038]
(axis cs:7.6295446,45.0506318)
--(axis cs:7.6295513,45.0507217);

\path [draw=firebrick165038]
(axis cs:7.6295446,45.0506318)
--(axis cs:7.6295281,45.050432);

\path [draw=firebrick165038]
(axis cs:7.6437288,45.0457826)
--(axis cs:7.6437711,45.0458427);

\path [draw=firebrick165038]
(axis cs:7.6437288,45.0457826)
--(axis cs:7.6441761,45.045641);

\path [draw=firebrick165038]
(axis cs:7.6437288,45.0457826)
--(axis cs:7.6428829,45.0460776);

\path [draw=firebrick165038]
(axis cs:7.6437711,45.0458427)
--(axis cs:7.6437848,45.0458614);

\path [draw=firebrick165038]
(axis cs:7.6437848,45.0458614)
--(axis cs:7.6440385,45.0462348);

\path [draw=firebrick165038]
(axis cs:7.6440385,45.0462348)
--(axis cs:7.6440725,45.0462815);

\path [draw=firebrick165038]
(axis cs:7.6440725,45.0462815)
--(axis cs:7.6441096,45.0463313);

\path [draw=firebrick165038]
(axis cs:7.6440725,45.0462815)
--(axis cs:7.6441446,45.046256);

\path [draw=firebrick165038]
(axis cs:7.6440725,45.0462815)
--(axis cs:7.6440081,45.0463038);

\path [draw=firebrick165038]
(axis cs:7.6441096,45.0463313)
--(axis cs:7.644352,45.0466791);

\path [draw=firebrick165038]
(axis cs:7.644352,45.0466791)
--(axis cs:7.6443852,45.0467268);

\path [draw=firebrick165038]
(axis cs:7.6443852,45.0467268)
--(axis cs:7.6444211,45.0467793);

\path [draw=firebrick165038]
(axis cs:7.6443852,45.0467268)
--(axis cs:7.6443095,45.0467522);

\path [draw=firebrick165038]
(axis cs:7.6443852,45.0467268)
--(axis cs:7.6444493,45.0467043);

\path [draw=firebrick165038]
(axis cs:7.6444211,45.0467793)
--(axis cs:7.6447249,45.0472234);

\path [draw=firebrick165038]
(axis cs:7.6447249,45.0472234)
--(axis cs:7.6447413,45.0472474);

\path [draw=firebrick165038]
(axis cs:7.6447413,45.0472474)
--(axis cs:7.6447778,45.0473043);

\path [draw=firebrick165038]
(axis cs:7.6447778,45.0473043)
--(axis cs:7.6448048,45.0473451);

\path [draw=firebrick165038]
(axis cs:7.6447778,45.0473043)
--(axis cs:7.6448445,45.0472798);

\path [draw=firebrick165038]
(axis cs:7.6447778,45.0473043)
--(axis cs:7.6447088,45.0473268);

\path [draw=firebrick165038]
(axis cs:7.6448048,45.0473451)
--(axis cs:7.6448188,45.047366);

\path [draw=firebrick165038]
(axis cs:7.6448188,45.047366)
--(axis cs:7.6451206,45.0478165);

\path [draw=firebrick165038]
(axis cs:7.6451206,45.0478165)
--(axis cs:7.6451567,45.0478705);

\path [draw=firebrick165038]
(axis cs:7.6451567,45.0478705)
--(axis cs:7.6451883,45.0479158);

\path [draw=firebrick165038]
(axis cs:7.6451567,45.0478705)
--(axis cs:7.645087,45.0478943);

\path [draw=firebrick165038]
(axis cs:7.6451567,45.0478705)
--(axis cs:7.6452311,45.0478449);

\path [draw=firebrick165038]
(axis cs:7.6451883,45.0479158)
--(axis cs:7.6454823,45.0483383);

\path [draw=firebrick165038]
(axis cs:7.6454823,45.0483383)
--(axis cs:7.6455194,45.0483915);

\path [draw=firebrick165038]
(axis cs:7.6455194,45.0483915)
--(axis cs:7.645586,45.0483683);

\path [draw=firebrick165038]
(axis cs:7.6455194,45.0483915)
--(axis cs:7.6454495,45.0484142);

\path [draw=firebrick165038]
(axis cs:7.6455194,45.0483915)
--(axis cs:7.6455512,45.0484395);

\path [draw=firebrick165038]
(axis cs:7.6294335,45.0491431)
--(axis cs:7.6293218,45.0491476);

\path [draw=firebrick165038]
(axis cs:7.6294335,45.0491431)
--(axis cs:7.6294178,45.0489465);

\path [draw=firebrick165038]
(axis cs:7.6294335,45.0491431)
--(axis cs:7.629617,45.0491053);

\path [draw=firebrick165038]
(axis cs:7.6294335,45.0491431)
--(axis cs:7.6294403,45.0492354);

\path [draw=crimson2226346]
(axis cs:7.6553454,45.0515862)
--(axis cs:7.6553499,45.0516506);

\path [draw=crimson2226346]
(axis cs:7.6553454,45.0515862)
--(axis cs:7.6553485,45.0515395);

\path [draw=crimson2226346]
(axis cs:7.6553454,45.0515862)
--(axis cs:7.6554311,45.0515755);

\path [draw=crimson2226346]
(axis cs:7.6553454,45.0515862)
--(axis cs:7.6553268,45.051623);

\path [draw=crimson2226346]
(axis cs:7.6553499,45.0516506)
--(axis cs:7.6553536,45.0516923);

\path [draw=crimson2226346]
(axis cs:7.6553536,45.0516923)
--(axis cs:7.6553561,45.051721);

\path [draw=coral24814282]
(axis cs:7.6553561,45.051721)
--(axis cs:7.6553721,45.0517687);

\path [draw=coral24814282]
(axis cs:7.6553721,45.0517687)
--(axis cs:7.6553927,45.0518065);

\path [draw=coral24814282]
(axis cs:7.6553927,45.0518065)
--(axis cs:7.6558041,45.0523947);

\path [draw=darkseagreen134203102]
(axis cs:7.6558041,45.0523947)
--(axis cs:7.6558874,45.0525138);

\path [draw=seagreen4516184]
(axis cs:7.6558874,45.0525138)
--(axis cs:7.6559231,45.0525639);

\path [draw=seagreen4516184]
(axis cs:7.6558874,45.0525138)
--(axis cs:7.6559542,45.0524652);

\path [draw=seagreen4516184]
(axis cs:7.6559231,45.0525639)
--(axis cs:7.6560509,45.0527494);

\path [draw=seagreen4516184]
(axis cs:7.6559231,45.0525639)
--(axis cs:7.6559965,45.052526);

\path [draw=seagreen4516184]
(axis cs:7.6560509,45.0527494)
--(axis cs:7.6561379,45.0528809);

\path [draw=darkseagreen134203102]
(axis cs:7.6560509,45.0527494)
--(axis cs:7.6559755,45.0527054);

\path [draw=khaki203232129]
(axis cs:7.6495862,45.0649542)
--(axis cs:7.6493175,45.0650422);

\path [draw=khaki203232129]
(axis cs:7.6495862,45.0649542)
--(axis cs:7.6496265,45.0649579);

\path [draw=khaki203232129]
(axis cs:7.6495862,45.0649542)
--(axis cs:7.6496191,45.0649688);

\path [draw=khaki203232129]
(axis cs:7.6495862,45.0649542)
--(axis cs:7.6495095,45.0649527);

\path [draw=khaki203232129]
(axis cs:7.6495862,45.0649542)
--(axis cs:7.6496114,45.0649424);

\path [draw=khaki203232129]
(axis cs:7.6495862,45.0649542)
--(axis cs:7.6494063,45.0649246);

\path [draw=lemonchiffon254254189]
(axis cs:7.6493175,45.0650422)
--(axis cs:7.6491491,45.0650998);

\path [draw=lemonchiffon254254189]
(axis cs:7.6493175,45.0650422)
--(axis cs:7.6493416,45.0651278);

\path [draw=lemonchiffon254254189]
(axis cs:7.6491491,45.0650998)
--(axis cs:7.6488576,45.0652058);

\path [draw=khaki203232129]
(axis cs:7.6488576,45.0652058)
--(axis cs:7.6487426,45.0652326);

\path [draw=khaki203232129]
(axis cs:7.6487426,45.0652326)
--(axis cs:7.648659,45.0652276);

\path [draw=khaki203232129]
(axis cs:7.648659,45.0652276)
--(axis cs:7.6485598,45.0651831);

\path [draw=darkseagreen134203102]
(axis cs:7.6485598,45.0651831)
--(axis cs:7.6485339,45.0651591);

\path [draw=darkseagreen134203102]
(axis cs:7.6485598,45.0651831)
--(axis cs:7.648399,45.0652462);

\path [draw=khaki203232129]
(axis cs:7.6485598,45.0651831)
--(axis cs:7.6486199,45.0654133);

\path [draw=seagreen4516184]
(axis cs:7.6485339,45.0651591)
--(axis cs:7.6484537,45.0650847);

\path [draw=forestgreen010455]
(axis cs:7.6484537,45.0650847)
--(axis cs:7.6483167,45.0651373);

\path [draw=seagreen4516184]
(axis cs:7.6484537,45.0650847)
--(axis cs:7.648606,45.065025);

\path [draw=forestgreen010455]
(axis cs:7.6484537,45.0650847)
--(axis cs:7.6483609,45.0649334);

\path [draw=firebrick165038]
(axis cs:7.6420548,45.0623151)
--(axis cs:7.6421588,45.0623399);

\path [draw=firebrick165038]
(axis cs:7.6420548,45.0623151)
--(axis cs:7.6420515,45.0620206);

\path [draw=firebrick165038]
(axis cs:7.6420548,45.0623151)
--(axis cs:7.642064,45.0627438);

\path [draw=firebrick165038]
(axis cs:7.6421588,45.0623399)
--(axis cs:7.6422876,45.0623701);

\path [draw=firebrick165038]
(axis cs:7.6422876,45.0623701)
--(axis cs:7.6428221,45.0625579);

\path [draw=firebrick165038]
(axis cs:7.6422876,45.0623701)
--(axis cs:7.6426795,45.0623322);

\path [draw=firebrick165038]
(axis cs:7.6428221,45.0625579)
--(axis cs:7.6436408,45.0628363);

\path [draw=firebrick165038]
(axis cs:7.6428221,45.0625579)
--(axis cs:7.6428249,45.062628);

\path [draw=firebrick165038]
(axis cs:7.6428221,45.0625579)
--(axis cs:7.6426795,45.0623322);

\path [draw=firebrick165038]
(axis cs:7.6436408,45.0628363)
--(axis cs:7.6443454,45.063086);

\path [draw=firebrick165038]
(axis cs:7.6436408,45.0628363)
--(axis cs:7.643643,45.0629133);

\path [draw=firebrick165038]
(axis cs:7.6443454,45.063086)
--(axis cs:7.6448627,45.0632717);

\path [draw=firebrick165038]
(axis cs:7.6443454,45.063086)
--(axis cs:7.6443358,45.0631611);

\path [draw=firebrick165038]
(axis cs:7.6448627,45.0632717)
--(axis cs:7.6449357,45.0632979);

\path [draw=firebrick165038]
(axis cs:7.6449357,45.0632979)
--(axis cs:7.6450776,45.0633483);

\path [draw=firebrick165038]
(axis cs:7.6449357,45.0632979)
--(axis cs:7.6449016,45.0644144);

\path [draw=firebrick165038]
(axis cs:7.6449357,45.0632979)
--(axis cs:7.6449403,45.0631992);

\path [draw=firebrick165038]
(axis cs:7.6458233,45.0636062)
--(axis cs:7.6463853,45.0638065);

\path [draw=firebrick165038]
(axis cs:7.6458233,45.0636062)
--(axis cs:7.6458524,45.0635745);

\path [draw=crimson2226346]
(axis cs:7.6463853,45.0638065)
--(axis cs:7.6465344,45.0638596);

\path [draw=crimson2226346]
(axis cs:7.6463853,45.0638065)
--(axis cs:7.6463494,45.0641159);

\path [draw=crimson2226346]
(axis cs:7.6465344,45.0638596)
--(axis cs:7.6468949,45.0639903);

\path [draw=crimson2226346]
(axis cs:7.6465344,45.0638596)
--(axis cs:7.6465628,45.0638314);

\path [draw=coral24814282]
(axis cs:7.6468949,45.0639903)
--(axis cs:7.6473651,45.0641607);

\path [draw=coral24814282]
(axis cs:7.6468949,45.0639903)
--(axis cs:7.646883,45.0640721);

\path [draw=khaki253210127]
(axis cs:7.6473651,45.0641607)
--(axis cs:7.6485011,45.0645688);

\path [draw=crimson2226346]
(axis cs:7.6473651,45.0641607)
--(axis cs:7.6480374,45.0635108);

\path [draw=darkseagreen134203102]
(axis cs:7.6485011,45.0645688)
--(axis cs:7.6485582,45.0645893);

\path [draw=darkseagreen134203102]
(axis cs:7.6485582,45.0645893)
--(axis cs:7.6486261,45.0646739);

\path [draw=darkseagreen134203102]
(axis cs:7.6485582,45.0645893)
--(axis cs:7.6486018,45.0645467);

\path [draw=darkseagreen134203102]
(axis cs:7.6486261,45.0646739)
--(axis cs:7.6484844,45.064731);

\path [draw=darkseagreen134203102]
(axis cs:7.6486261,45.0646739)
--(axis cs:7.6487178,45.0646422);

\path [draw=firebrick165038]
(axis cs:7.685288,45.0343657)
--(axis cs:7.6854177,45.0343426);

\path [draw=firebrick165038]
(axis cs:7.685288,45.0343657)
--(axis cs:7.6845636,45.0345672);

\path [draw=firebrick165038]
(axis cs:7.685288,45.0343657)
--(axis cs:7.6852411,45.0342761);

\path [draw=firebrick165038]
(axis cs:7.6854177,45.0343426)
--(axis cs:7.6855421,45.0343325);

\path [draw=firebrick165038]
(axis cs:7.6855421,45.0343325)
--(axis cs:7.685627,45.034339);

\path [draw=firebrick165038]
(axis cs:7.685627,45.034339)
--(axis cs:7.6856805,45.0343638);

\path [draw=firebrick165038]
(axis cs:7.685627,45.034339)
--(axis cs:7.685686,45.0343017);

\path [draw=coral24814282]
(axis cs:7.6935313,45.0654363)
--(axis cs:7.6934701,45.0654765);

\path [draw=khaki253210127]
(axis cs:7.6935313,45.0654363)
--(axis cs:7.6937549,45.0652952);

\path [draw=coral24814282]
(axis cs:7.6934701,45.0654765)
--(axis cs:7.6934598,45.0654824);

\path [draw=coral24814282]
(axis cs:7.6934598,45.0654824)
--(axis cs:7.6933467,45.0655524);

\path [draw=crimson2226346]
(axis cs:7.6871639,45.0678772)
--(axis cs:7.6871031,45.0679007);

\path [draw=crimson2226346]
(axis cs:7.6871639,45.0678772)
--(axis cs:7.6871562,45.0678662);

\path [draw=crimson2226346]
(axis cs:7.6871639,45.0678772)
--(axis cs:7.6872063,45.0678608);

\path [draw=crimson2226346]
(axis cs:7.6871639,45.0678772)
--(axis cs:7.6871898,45.0679141);

\path [draw=crimson2226346]
(axis cs:7.6871031,45.0679007)
--(axis cs:7.6865308,45.0681215);

\path [draw=crimson2226346]
(axis cs:7.6865308,45.0681215)
--(axis cs:7.6860764,45.0682968);

\path [draw=crimson2226346]
(axis cs:7.6301218,45.0721542)
--(axis cs:7.6299468,45.0721452);

\path [draw=crimson2226346]
(axis cs:7.6301218,45.0721542)
--(axis cs:7.629754,45.072301);

\path [draw=crimson2226346]
(axis cs:7.6301218,45.0721542)
--(axis cs:7.6302265,45.0721147);

\path [draw=crimson2226346]
(axis cs:7.6299468,45.0721452)
--(axis cs:7.6298175,45.0721385);

\path [draw=crimson2226346]
(axis cs:7.6298175,45.0721385)
--(axis cs:7.6296703,45.0721938);

\path [draw=firebrick165038]
(axis cs:7.6298175,45.0721385)
--(axis cs:7.6304625,45.0718901);

\path [draw=crimson2226346]
(axis cs:7.6298175,45.0721385)
--(axis cs:7.6296143,45.0721345);

\path [draw=firebrick165038]
(axis cs:7.6964628,45.0553899)
--(axis cs:7.6966192,45.0552511);

\path [draw=firebrick165038]
(axis cs:7.6964628,45.0553899)
--(axis cs:7.696291,45.0555504);

\path [draw=firebrick165038]
(axis cs:7.6964628,45.0553899)
--(axis cs:7.6965894,45.0554042);

\path [draw=firebrick165038]
(axis cs:7.6964628,45.0553899)
--(axis cs:7.6965918,45.0554943);

\path [draw=firebrick165038]
(axis cs:7.6966192,45.0552511)
--(axis cs:7.6967836,45.0551185);

\path [draw=firebrick165038]
(axis cs:7.6967836,45.0551185)
--(axis cs:7.6968301,45.0550927);

\path [draw=firebrick165038]
(axis cs:7.6968301,45.0550927)
--(axis cs:7.6969008,45.055065);

\path [draw=firebrick165038]
(axis cs:7.6969008,45.055065)
--(axis cs:7.6969853,45.0550438);

\path [draw=firebrick165038]
(axis cs:7.6969853,45.0550438)
--(axis cs:7.6972736,45.0549985);

\path [draw=firebrick165038]
(axis cs:7.6972736,45.0549985)
--(axis cs:7.6974101,45.054975);

\path [draw=firebrick165038]
(axis cs:7.6974101,45.054975)
--(axis cs:7.6974887,45.0549565);

\path [draw=firebrick165038]
(axis cs:7.6974101,45.054975)
--(axis cs:7.6974224,45.0548779);

\path [draw=firebrick165038]
(axis cs:7.6974887,45.0549565)
--(axis cs:7.6976138,45.0549205);

\path [draw=firebrick165038]
(axis cs:7.6976138,45.0549205)
--(axis cs:7.6977556,45.0548725);

\path [draw=firebrick165038]
(axis cs:7.6977556,45.0548725)
--(axis cs:7.6978606,45.0548313);

\path [draw=firebrick165038]
(axis cs:7.6978606,45.0548313)
--(axis cs:7.6979583,45.0547791);

\path [draw=firebrick165038]
(axis cs:7.6979583,45.0547791)
--(axis cs:7.6981158,45.0547062);

\path [draw=firebrick165038]
(axis cs:7.6979583,45.0547791)
--(axis cs:7.6980696,45.0546743);

\path [draw=firebrick165038]
(axis cs:7.7091395,45.0302428)
--(axis cs:7.7092455,45.0301985);

\path [draw=firebrick165038]
(axis cs:7.7091395,45.0302428)
--(axis cs:7.709071,45.0302887);

\path [draw=firebrick165038]
(axis cs:7.7091395,45.0302428)
--(axis cs:7.709156,45.0301733);

\path [draw=firebrick165038]
(axis cs:7.7091395,45.0302428)
--(axis cs:7.7092038,45.0302811);

\path [draw=firebrick165038]
(axis cs:7.7092455,45.0301985)
--(axis cs:7.7095284,45.0298635);

\path [draw=firebrick165038]
(axis cs:7.7095284,45.0298635)
--(axis cs:7.7097712,45.0296297);

\path [draw=firebrick165038]
(axis cs:7.7097712,45.0296297)
--(axis cs:7.7098138,45.0295754);

\path [draw=firebrick165038]
(axis cs:7.7098138,45.0295754)
--(axis cs:7.7098583,45.029499);

\path [draw=firebrick165038]
(axis cs:7.7098583,45.029499)
--(axis cs:7.7098833,45.0294332);

\path [draw=firebrick165038]
(axis cs:7.7098833,45.0294332)
--(axis cs:7.7099233,45.0292178);

\path [draw=firebrick165038]
(axis cs:7.7099233,45.0292178)
--(axis cs:7.7099513,45.029169);

\path [draw=firebrick165038]
(axis cs:7.7099513,45.029169)
--(axis cs:7.7099845,45.0291366);

\path [draw=firebrick165038]
(axis cs:7.7099845,45.0291366)
--(axis cs:7.7100402,45.0291145);

\path [draw=firebrick165038]
(axis cs:7.7100402,45.0291145)
--(axis cs:7.7101089,45.0291016);

\path [draw=firebrick165038]
(axis cs:7.7101089,45.0291016)
--(axis cs:7.7103449,45.0290822);

\path [draw=firebrick165038]
(axis cs:7.7103449,45.0290822)
--(axis cs:7.7104911,45.0290564);

\path [draw=firebrick165038]
(axis cs:7.7104911,45.0290564)
--(axis cs:7.7106179,45.0290188);

\path [draw=firebrick165038]
(axis cs:7.7106179,45.0290188)
--(axis cs:7.7107053,45.0289829);

\path [draw=firebrick165038]
(axis cs:7.6945075,45.0434602)
--(axis cs:7.6945641,45.0434412);

\path [draw=firebrick165038]
(axis cs:7.6945075,45.0434602)
--(axis cs:7.6945159,45.0433594);

\path [draw=firebrick165038]
(axis cs:7.6945075,45.0434602)
--(axis cs:7.694449,45.0434969);

\path [draw=firebrick165038]
(axis cs:7.6945641,45.0434412)
--(axis cs:7.6946203,45.043437);

\path [draw=firebrick165038]
(axis cs:7.6946203,45.043437)
--(axis cs:7.6946759,45.0434452);

\path [draw=firebrick165038]
(axis cs:7.6946203,45.043437)
--(axis cs:7.6946088,45.0433447);

\path [draw=firebrick165038]
(axis cs:7.6946759,45.0434452)
--(axis cs:7.6947344,45.043472);

\path [draw=firebrick165038]
(axis cs:7.6947344,45.043472)
--(axis cs:7.6948374,45.0435536);

\path [draw=firebrick165038]
(axis cs:7.6948374,45.0435536)
--(axis cs:7.6949321,45.0436283);

\path [draw=firebrick165038]
(axis cs:7.6949321,45.0436283)
--(axis cs:7.6950577,45.0437159);

\path [draw=firebrick165038]
(axis cs:7.6950577,45.0437159)
--(axis cs:7.6951586,45.0437595);

\path [draw=firebrick165038]
(axis cs:7.6951586,45.0437595)
--(axis cs:7.6952897,45.0437942);

\path [draw=firebrick165038]
(axis cs:7.6952897,45.0437942)
--(axis cs:7.6956257,45.0438735);

\path [draw=firebrick165038]
(axis cs:7.6956257,45.0438735)
--(axis cs:7.6960708,45.0439922);

\path [draw=firebrick165038]
(axis cs:7.6960708,45.0439922)
--(axis cs:7.6961882,45.044014);

\path [draw=firebrick165038]
(axis cs:7.6961882,45.044014)
--(axis cs:7.6962546,45.0440178);

\path [draw=firebrick165038]
(axis cs:7.6962546,45.0440178)
--(axis cs:7.6963025,45.0440036);

\path [draw=firebrick165038]
(axis cs:7.6963025,45.0440036)
--(axis cs:7.6963403,45.0439818);

\path [draw=firebrick165038]
(axis cs:7.6963403,45.0439818)
--(axis cs:7.6963705,45.0439507);

\path [draw=firebrick165038]
(axis cs:7.6963403,45.0439818)
--(axis cs:7.6964205,45.044025);

\path [draw=firebrick165038]
(axis cs:7.6963705,45.0439507)
--(axis cs:7.6963795,45.0439253);

\path [draw=firebrick165038]
(axis cs:7.6963795,45.0439253)
--(axis cs:7.6963872,45.0438847);

\path [draw=firebrick165038]
(axis cs:7.6963872,45.0438847)
--(axis cs:7.6963577,45.0437974);

\path [draw=firebrick165038]
(axis cs:7.6963577,45.0437974)
--(axis cs:7.6963235,45.043691);

\path [draw=firebrick165038]
(axis cs:7.6963235,45.043691)
--(axis cs:7.696312,45.0436147);

\path [draw=firebrick165038]
(axis cs:7.6963235,45.043691)
--(axis cs:7.6962451,45.0436333);

\path [draw=firebrick165038]
(axis cs:7.696312,45.0436147)
--(axis cs:7.6963032,45.0434639);

\path [draw=firebrick165038]
(axis cs:7.6963032,45.0434639)
--(axis cs:7.6963089,45.0433657);

\path [draw=firebrick165038]
(axis cs:7.6963089,45.0433657)
--(axis cs:7.6963305,45.0432912);

\path [draw=firebrick165038]
(axis cs:7.6963305,45.0432912)
--(axis cs:7.6964228,45.04313);

\path [draw=firebrick165038]
(axis cs:7.6964228,45.04313)
--(axis cs:7.6964598,45.0430557);

\path [draw=firebrick165038]
(axis cs:7.6964598,45.0430557)
--(axis cs:7.6964819,45.0429921);

\path [draw=firebrick165038]
(axis cs:7.6964819,45.0429921)
--(axis cs:7.6964654,45.0429378);

\path [draw=firebrick165038]
(axis cs:7.6964654,45.0429378)
--(axis cs:7.6963941,45.0427423);

\path [draw=firebrick165038]
(axis cs:7.6963941,45.0427423)
--(axis cs:7.6964053,45.0427191);

\path [draw=firebrick165038]
(axis cs:7.6964053,45.0427191)
--(axis cs:7.6964311,45.0426977);

\path [draw=firebrick165038]
(axis cs:7.6964311,45.0426977)
--(axis cs:7.6964693,45.0426846);

\path [draw=firebrick165038]
(axis cs:7.6964693,45.0426846)
--(axis cs:7.6965231,45.0426869);

\path [draw=firebrick165038]
(axis cs:7.6965231,45.0426869)
--(axis cs:7.696582,45.0427238);

\path [draw=firebrick165038]
(axis cs:7.696582,45.0427238)
--(axis cs:7.6967083,45.0428786);

\path [draw=firebrick165038]
(axis cs:7.6967083,45.0428786)
--(axis cs:7.6967341,45.0429312);

\path [draw=firebrick165038]
(axis cs:7.6967341,45.0429312)
--(axis cs:7.6967497,45.0429879);

\path [draw=firebrick165038]
(axis cs:7.6967497,45.0429879)
--(axis cs:7.6967616,45.043145);

\path [draw=firebrick165038]
(axis cs:7.6967616,45.043145)
--(axis cs:7.6967679,45.0431987);

\path [draw=firebrick165038]
(axis cs:7.6967679,45.0431987)
--(axis cs:7.6968015,45.0432535);

\path [draw=firebrick165038]
(axis cs:7.6968015,45.0432535)
--(axis cs:7.6968392,45.0432688);

\path [draw=firebrick165038]
(axis cs:7.6968392,45.0432688)
--(axis cs:7.6968891,45.0432814);

\path [draw=firebrick165038]
(axis cs:7.6968891,45.0432814)
--(axis cs:7.6969462,45.0432616);

\path [draw=firebrick165038]
(axis cs:7.6968891,45.0432814)
--(axis cs:7.6969122,45.0434457);

\path [draw=firebrick165038]
(axis cs:7.6969462,45.0432616)
--(axis cs:7.6969918,45.0432286);

\path [draw=firebrick165038]
(axis cs:7.6969918,45.0432286)
--(axis cs:7.6970106,45.0432006);

\path [draw=firebrick165038]
(axis cs:7.6970106,45.0432006)
--(axis cs:7.6970895,45.0430982);

\path [draw=firebrick165038]
(axis cs:7.6970895,45.0430982)
--(axis cs:7.6971329,45.0430689);

\path [draw=firebrick165038]
(axis cs:7.6971329,45.0430689)
--(axis cs:7.6971866,45.0430495);

\path [draw=firebrick165038]
(axis cs:7.6971866,45.0430495)
--(axis cs:7.6972572,45.0430435);

\path [draw=firebrick165038]
(axis cs:7.6971866,45.0430495)
--(axis cs:7.6970775,45.0429818);

\path [draw=firebrick165038]
(axis cs:7.6972572,45.0430435)
--(axis cs:7.6973525,45.0430411);

\path [draw=firebrick165038]
(axis cs:7.6973525,45.0430411)
--(axis cs:7.6977243,45.0430865);

\path [draw=firebrick165038]
(axis cs:7.6977243,45.0430865)
--(axis cs:7.6978662,45.0430958);

\path [draw=firebrick165038]
(axis cs:7.6978662,45.0430958)
--(axis cs:7.6979883,45.0430931);

\path [draw=firebrick165038]
(axis cs:7.6979883,45.0430931)
--(axis cs:7.6981293,45.043074);

\path [draw=firebrick165038]
(axis cs:7.6981293,45.043074)
--(axis cs:7.6982357,45.0430499);

\path [draw=firebrick165038]
(axis cs:7.6982357,45.0430499)
--(axis cs:7.6983085,45.0430264);

\path [draw=firebrick165038]
(axis cs:7.6983085,45.0430264)
--(axis cs:7.6985109,45.0429248);

\path [draw=firebrick165038]
(axis cs:7.6985109,45.0429248)
--(axis cs:7.6985985,45.0428917);

\path [draw=firebrick165038]
(axis cs:7.6985985,45.0428917)
--(axis cs:7.6987502,45.0428633);

\path [draw=firebrick165038]
(axis cs:7.6987502,45.0428633)
--(axis cs:7.6986381,45.0429443);

\path [draw=firebrick165038]
(axis cs:7.6987502,45.0428633)
--(axis cs:7.6988216,45.0428501);

\path [draw=firebrick165038]
(axis cs:7.6317402,45.0241768)
--(axis cs:7.6316958,45.0241175);

\path [draw=firebrick165038]
(axis cs:7.6316958,45.0241175)
--(axis cs:7.6316404,45.0240483);

\path [draw=firebrick165038]
(axis cs:7.6316404,45.0240483)
--(axis cs:7.6315024,45.0240006);

\path [draw=firebrick165038]
(axis cs:7.6316404,45.0240483)
--(axis cs:7.6316564,45.0239718);

\path [draw=firebrick165038]
(axis cs:7.6316404,45.0240483)
--(axis cs:7.6313451,45.024163);

\path [draw=firebrick165038]
(axis cs:7.6316404,45.0240483)
--(axis cs:7.6319383,45.0239316);

\path [draw=firebrick165038]
(axis cs:7.6548125,45.0626311)
--(axis cs:7.6547701,45.0625759);

\path [draw=firebrick165038]
(axis cs:7.6548125,45.0626311)
--(axis cs:7.6556508,45.0622977);

\path [draw=firebrick165038]
(axis cs:7.6548125,45.0626311)
--(axis cs:7.6530212,45.0633206);

\path [draw=firebrick165038]
(axis cs:7.6547701,45.0625759)
--(axis cs:7.6547261,45.0625127);

\path [draw=firebrick165038]
(axis cs:7.6547701,45.0625759)
--(axis cs:7.6526538,45.0633837);

\path [draw=firebrick165038]
(axis cs:7.6547701,45.0625759)
--(axis cs:7.6555488,45.0622604);

\path [draw=firebrick165038]
(axis cs:7.6547261,45.0625127)
--(axis cs:7.6529916,45.0631802);

\path [draw=firebrick165038]
(axis cs:7.6547261,45.0625127)
--(axis cs:7.6556296,45.0621373);

\path [draw=firebrick165038]
(axis cs:7.6547261,45.0625127)
--(axis cs:7.6546145,45.0624796);

\path [draw=firebrick165038]
(axis cs:7.6547261,45.0625127)
--(axis cs:7.6547451,45.0624277);

\path [draw=khaki253210127]
(axis cs:7.655969,45.084046)
--(axis cs:7.6558096,45.0840523);

\path [draw=khaki253210127]
(axis cs:7.655969,45.084046)
--(axis cs:7.6560659,45.0840151);

\path [draw=coral24814282]
(axis cs:7.655969,45.084046)
--(axis cs:7.6559972,45.0841811);

\path [draw=khaki253210127]
(axis cs:7.655969,45.084046)
--(axis cs:7.6559017,45.0837235);

\path [draw=khaki253210127]
(axis cs:7.6558096,45.0840523)
--(axis cs:7.6556972,45.0840346);

\path [draw=lemonchiffon254254189]
(axis cs:7.6556972,45.0840346)
--(axis cs:7.6556112,45.0839988);

\path [draw=khaki253210127]
(axis cs:7.6556972,45.0840346)
--(axis cs:7.655734,45.0842089);

\path [draw=khaki253210127]
(axis cs:7.6556972,45.0840346)
--(axis cs:7.6556486,45.0837899);

\path [draw=firebrick165038]
(axis cs:7.6946631,45.047591)
--(axis cs:7.6946829,45.0475373);

\path [draw=firebrick165038]
(axis cs:7.6946631,45.047591)
--(axis cs:7.6946172,45.0476598);

\path [draw=firebrick165038]
(axis cs:7.6946631,45.047591)
--(axis cs:7.694633,45.047612);

\path [draw=firebrick165038]
(axis cs:7.6946829,45.0475373)
--(axis cs:7.6946909,45.047482);

\path [draw=firebrick165038]
(axis cs:7.6946829,45.0475373)
--(axis cs:7.6947272,45.0475505);

\path [draw=firebrick165038]
(axis cs:7.6946909,45.047482)
--(axis cs:7.6946722,45.0473836);

\path [draw=firebrick165038]
(axis cs:7.6946722,45.0473836)
--(axis cs:7.6945749,45.0470669);

\path [draw=firebrick165038]
(axis cs:7.6945749,45.0470669)
--(axis cs:7.6945095,45.0468208);

\path [draw=firebrick165038]
(axis cs:7.6945095,45.0468208)
--(axis cs:7.6944753,45.0466996);

\path [draw=firebrick165038]
(axis cs:7.6945095,45.0468208)
--(axis cs:7.6946526,45.0468847);

\path [draw=firebrick165038]
(axis cs:7.6944753,45.0466996)
--(axis cs:7.6944453,45.0465906);

\path [draw=firebrick165038]
(axis cs:7.6944453,45.0465906)
--(axis cs:7.6943679,45.0463442);

\path [draw=firebrick165038]
(axis cs:7.6943679,45.0463442)
--(axis cs:7.6943697,45.0462667);

\path [draw=firebrick165038]
(axis cs:7.6943697,45.0462667)
--(axis cs:7.6943883,45.0461983);

\path [draw=firebrick165038]
(axis cs:7.6943883,45.0461983)
--(axis cs:7.6944851,45.0460012);

\path [draw=firebrick165038]
(axis cs:7.6944851,45.0460012)
--(axis cs:7.6945021,45.045906);

\path [draw=firebrick165038]
(axis cs:7.6945021,45.045906)
--(axis cs:7.6944906,45.045815);

\path [draw=firebrick165038]
(axis cs:7.6860766,45.0450236)
--(axis cs:7.6861599,45.0450074);

\path [draw=firebrick165038]
(axis cs:7.6860766,45.0450236)
--(axis cs:7.6858686,45.0446866);

\path [draw=firebrick165038]
(axis cs:7.6860766,45.0450236)
--(axis cs:7.6861084,45.0450743);

\path [draw=firebrick165038]
(axis cs:7.6860766,45.0450236)
--(axis cs:7.6861337,45.0449137);

\path [draw=firebrick165038]
(axis cs:7.6861599,45.0450074)
--(axis cs:7.6861937,45.0449976);

\path [draw=firebrick165038]
(axis cs:7.6861937,45.0449976)
--(axis cs:7.6862747,45.0449681);

\path [draw=firebrick165038]
(axis cs:7.6862747,45.0449681)
--(axis cs:7.6863303,45.0449443);

\path [draw=firebrick165038]
(axis cs:7.6863303,45.0449443)
--(axis cs:7.6863651,45.0449155);

\path [draw=firebrick165038]
(axis cs:7.6863651,45.0449155)
--(axis cs:7.6863793,45.0448879);

\path [draw=firebrick165038]
(axis cs:7.6863793,45.0448879)
--(axis cs:7.6863349,45.0447376);

\path [draw=firebrick165038]
(axis cs:7.6863349,45.0447376)
--(axis cs:7.6862989,45.0445985);

\path [draw=firebrick165038]
(axis cs:7.6862989,45.0445985)
--(axis cs:7.6863099,45.0445391);

\path [draw=firebrick165038]
(axis cs:7.6863099,45.0445391)
--(axis cs:7.6863429,45.0445033);

\path [draw=firebrick165038]
(axis cs:7.6863429,45.0445033)
--(axis cs:7.6864129,45.0444997);

\path [draw=firebrick165038]
(axis cs:7.6864129,45.0444997)
--(axis cs:7.6865,45.0445232);

\path [draw=firebrick165038]
(axis cs:7.6865,45.0445232)
--(axis cs:7.6866868,45.0446207);

\path [draw=firebrick165038]
(axis cs:7.6866868,45.0446207)
--(axis cs:7.6869215,45.0447358);

\path [draw=firebrick165038]
(axis cs:7.6869215,45.0447358)
--(axis cs:7.6871061,45.0447263);

\path [draw=firebrick165038]
(axis cs:7.6871061,45.0447263)
--(axis cs:7.6871386,45.0446367);

\path [draw=firebrick165038]
(axis cs:7.6871386,45.0446367)
--(axis cs:7.687093,45.0444667);

\path [draw=firebrick165038]
(axis cs:7.687093,45.0444667)
--(axis cs:7.6869898,45.044228);

\path [draw=firebrick165038]
(axis cs:7.6869898,45.044228)
--(axis cs:7.6869796,45.0440863);

\path [draw=firebrick165038]
(axis cs:7.6869796,45.0440863)
--(axis cs:7.6870473,45.0439422);

\path [draw=firebrick165038]
(axis cs:7.6870473,45.0439422)
--(axis cs:7.6873212,45.0436315);

\path [draw=firebrick165038]
(axis cs:7.6873212,45.0436315)
--(axis cs:7.6875461,45.0432688);

\path [draw=firebrick165038]
(axis cs:7.6875461,45.0432688)
--(axis cs:7.6876007,45.0431309);

\path [draw=firebrick165038]
(axis cs:7.6876007,45.0431309)
--(axis cs:7.6876228,45.0429903);

\path [draw=firebrick165038]
(axis cs:7.6876228,45.0429903)
--(axis cs:7.6874389,45.0427104);

\path [draw=firebrick165038]
(axis cs:7.6874389,45.0427104)
--(axis cs:7.687433,45.0426159);

\path [draw=firebrick165038]
(axis cs:7.687433,45.0426159)
--(axis cs:7.6874415,45.0425404);

\path [draw=firebrick165038]
(axis cs:7.6874415,45.0425404)
--(axis cs:7.6874889,45.0424864);

\path [draw=firebrick165038]
(axis cs:7.6874889,45.0424864)
--(axis cs:7.6875758,45.0424519);

\path [draw=firebrick165038]
(axis cs:7.6875758,45.0424519)
--(axis cs:7.6876823,45.0424563);

\path [draw=firebrick165038]
(axis cs:7.6876823,45.0424563)
--(axis cs:7.687834,45.0425198);

\path [draw=firebrick165038]
(axis cs:7.687834,45.0425198)
--(axis cs:7.6883688,45.0427711);

\path [draw=firebrick165038]
(axis cs:7.6883688,45.0427711)
--(axis cs:7.6886848,45.0429808);

\path [draw=firebrick165038]
(axis cs:7.6886848,45.0429808)
--(axis cs:7.6888679,45.0431293);

\path [draw=firebrick165038]
(axis cs:7.6888679,45.0431293)
--(axis cs:7.6889949,45.0432664);

\path [draw=firebrick165038]
(axis cs:7.6889949,45.0432664)
--(axis cs:7.6891211,45.0434663);

\path [draw=firebrick165038]
(axis cs:7.6891211,45.0434663)
--(axis cs:7.6891771,45.0435285);

\path [draw=firebrick165038]
(axis cs:7.6891771,45.0435285)
--(axis cs:7.6892239,45.0435531);

\path [draw=firebrick165038]
(axis cs:7.6892239,45.0435531)
--(axis cs:7.6892915,45.043568);

\path [draw=firebrick165038]
(axis cs:7.6892915,45.043568)
--(axis cs:7.6893793,45.043524);

\path [draw=firebrick165038]
(axis cs:7.6893793,45.043524)
--(axis cs:7.689476,45.043371);

\path [draw=firebrick165038]
(axis cs:7.689476,45.043371)
--(axis cs:7.6895316,45.0432792);

\path [draw=firebrick165038]
(axis cs:7.6895316,45.0432792)
--(axis cs:7.6895822,45.0430985);

\path [draw=firebrick165038]
(axis cs:7.6895822,45.0430985)
--(axis cs:7.6896086,45.0430602);

\path [draw=firebrick165038]
(axis cs:7.6896086,45.0430602)
--(axis cs:7.6896752,45.0430564);

\path [draw=firebrick165038]
(axis cs:7.6896752,45.0430564)
--(axis cs:7.6897297,45.0431048);

\path [draw=firebrick165038]
(axis cs:7.6897297,45.0431048)
--(axis cs:7.689764,45.0432365);

\path [draw=firebrick165038]
(axis cs:7.689764,45.0432365)
--(axis cs:7.6897818,45.0434135);

\path [draw=firebrick165038]
(axis cs:7.6897818,45.0434135)
--(axis cs:7.6898137,45.0434444);

\path [draw=firebrick165038]
(axis cs:7.6898137,45.0434444)
--(axis cs:7.6898746,45.0434581);

\path [draw=firebrick165038]
(axis cs:7.6898746,45.0434581)
--(axis cs:7.6899355,45.0434311);

\path [draw=firebrick165038]
(axis cs:7.6899355,45.0434311)
--(axis cs:7.6900358,45.043267);

\path [draw=firebrick165038]
(axis cs:7.6900358,45.043267)
--(axis cs:7.6901162,45.0430993);

\path [draw=firebrick165038]
(axis cs:7.6901162,45.0430993)
--(axis cs:7.690181,45.0429641);

\path [draw=firebrick165038]
(axis cs:7.6901162,45.0430993)
--(axis cs:7.6901436,45.0431379);

\path [draw=firebrick165038]
(axis cs:7.690181,45.0429641)
--(axis cs:7.6902934,45.0427411);

\path [draw=firebrick165038]
(axis cs:7.6902934,45.0427411)
--(axis cs:7.6907689,45.0423663);

\path [draw=firebrick165038]
(axis cs:7.6907689,45.0423663)
--(axis cs:7.6909906,45.0421392);

\path [draw=firebrick165038]
(axis cs:7.6909906,45.0421392)
--(axis cs:7.6909796,45.0420378);

\path [draw=firebrick165038]
(axis cs:7.6909796,45.0420378)
--(axis cs:7.6908959,45.0418666);

\path [draw=firebrick165038]
(axis cs:7.6908959,45.0418666)
--(axis cs:7.6907869,45.0416087);

\path [draw=firebrick165038]
(axis cs:7.6907869,45.0416087)
--(axis cs:7.6907263,45.0414377);

\path [draw=firebrick165038]
(axis cs:7.6907263,45.0414377)
--(axis cs:7.6907259,45.0413765);

\path [draw=firebrick165038]
(axis cs:7.6907259,45.0413765)
--(axis cs:7.6907486,45.0413523);

\path [draw=firebrick165038]
(axis cs:7.6907486,45.0413523)
--(axis cs:7.6908325,45.0413292);

\path [draw=firebrick165038]
(axis cs:7.6907486,45.0413523)
--(axis cs:7.6906973,45.041337);

\path [draw=firebrick165038]
(axis cs:7.6908325,45.0413292)
--(axis cs:7.6910167,45.0413637);

\path [draw=firebrick165038]
(axis cs:7.6910167,45.0413637)
--(axis cs:7.6912219,45.041441);

\path [draw=firebrick165038]
(axis cs:7.6912219,45.041441)
--(axis cs:7.6913876,45.0415259);

\path [draw=firebrick165038]
(axis cs:7.6913876,45.0415259)
--(axis cs:7.6914825,45.041583);

\path [draw=firebrick165038]
(axis cs:7.6914825,45.041583)
--(axis cs:7.691612,45.0416969);

\path [draw=firebrick165038]
(axis cs:7.691612,45.0416969)
--(axis cs:7.6917502,45.0418411);

\path [draw=firebrick165038]
(axis cs:7.6917502,45.0418411)
--(axis cs:7.6919603,45.0418934);

\path [draw=firebrick165038]
(axis cs:7.6919603,45.0418934)
--(axis cs:7.6921628,45.0419166);

\path [draw=firebrick165038]
(axis cs:7.6921628,45.0419166)
--(axis cs:7.6923831,45.0419289);

\path [draw=firebrick165038]
(axis cs:7.6923831,45.0419289)
--(axis cs:7.6925698,45.0419249);

\path [draw=firebrick165038]
(axis cs:7.6925698,45.0419249)
--(axis cs:7.6927431,45.0419131);

\path [draw=firebrick165038]
(axis cs:7.6927431,45.0419131)
--(axis cs:7.6929192,45.0418843);

\path [draw=firebrick165038]
(axis cs:7.6929192,45.0418843)
--(axis cs:7.6932502,45.0417958);

\path [draw=firebrick165038]
(axis cs:7.6932502,45.0417958)
--(axis cs:7.693434,45.0417787);

\path [draw=firebrick165038]
(axis cs:7.693434,45.0417787)
--(axis cs:7.6936339,45.0418175);

\path [draw=firebrick165038]
(axis cs:7.6936339,45.0418175)
--(axis cs:7.6937231,45.0418317);

\path [draw=firebrick165038]
(axis cs:7.6937231,45.0418317)
--(axis cs:7.693829,45.041966);

\path [draw=firebrick165038]
(axis cs:7.6937231,45.0418317)
--(axis cs:7.6937994,45.0417358);

\path [draw=firebrick165038]
(axis cs:7.693829,45.041966)
--(axis cs:7.6939336,45.0421456);

\path [draw=firebrick165038]
(axis cs:7.6939336,45.0421456)
--(axis cs:7.6940441,45.0422926);

\path [draw=firebrick165038]
(axis cs:7.6940441,45.0422926)
--(axis cs:7.6942403,45.04249);

\path [draw=firebrick165038]
(axis cs:7.6942403,45.04249)
--(axis cs:7.6943032,45.0425533);

\path [draw=firebrick165038]
(axis cs:7.6942403,45.04249)
--(axis cs:7.6940472,45.0425143);

\path [draw=firebrick165038]
(axis cs:7.6943032,45.0425533)
--(axis cs:7.6943432,45.0426438);

\path [draw=firebrick165038]
(axis cs:7.6943432,45.0426438)
--(axis cs:7.6943433,45.0427865);

\path [draw=firebrick165038]
(axis cs:7.6943433,45.0427865)
--(axis cs:7.6943471,45.0428718);

\path [draw=firebrick165038]
(axis cs:7.6943471,45.0428718)
--(axis cs:7.6944128,45.0430229);

\path [draw=firebrick165038]
(axis cs:7.6944128,45.0430229)
--(axis cs:7.694508,45.0431576);

\path [draw=firebrick165038]
(axis cs:7.694508,45.0431576)
--(axis cs:7.6945275,45.0432778);

\path [draw=firebrick165038]
(axis cs:7.6945275,45.0432778)
--(axis cs:7.6945159,45.0433594);

\path [draw=firebrick165038]
(axis cs:7.6299708,45.0540111)
--(axis cs:7.6302591,45.0541796);

\path [draw=firebrick165038]
(axis cs:7.6299708,45.0540111)
--(axis cs:7.6297761,45.0539554);

\path [draw=firebrick165038]
(axis cs:7.6299708,45.0540111)
--(axis cs:7.6302751,45.0540137);

\path [draw=firebrick165038]
(axis cs:7.6299708,45.0540111)
--(axis cs:7.6298854,45.0542287);

\path [draw=firebrick165038]
(axis cs:7.6299708,45.0540111)
--(axis cs:7.6300063,45.0537278);

\path [draw=firebrick165038]
(axis cs:7.6302591,45.0541796)
--(axis cs:7.6302899,45.054198);

\path [draw=firebrick165038]
(axis cs:7.6302899,45.054198)
--(axis cs:7.6317344,45.0549886);

\path [draw=firebrick165038]
(axis cs:7.6317344,45.0549886)
--(axis cs:7.6320848,45.0551803);

\path [draw=firebrick165038]
(axis cs:7.6317344,45.0549886)
--(axis cs:7.6317886,45.0549567);

\path [draw=firebrick165038]
(axis cs:7.6320848,45.0551803)
--(axis cs:7.6328265,45.0555936);

\path [draw=firebrick165038]
(axis cs:7.6320848,45.0551803)
--(axis cs:7.6319959,45.0552745);

\path [draw=firebrick165038]
(axis cs:7.6328265,45.0555936)
--(axis cs:7.6328605,45.0556117);

\path [draw=firebrick165038]
(axis cs:7.6328605,45.0556117)
--(axis cs:7.6329873,45.0556791);

\path [draw=firebrick165038]
(axis cs:7.6329873,45.0556791)
--(axis cs:7.6332635,45.0555754);

\path [draw=firebrick165038]
(axis cs:7.6329873,45.0556791)
--(axis cs:7.6318818,45.0558682);

\path [draw=firebrick165038]
(axis cs:7.6329873,45.0556791)
--(axis cs:7.633314,45.0556657);

\path [draw=firebrick165038]
(axis cs:7.6297761,45.0539554)
--(axis cs:7.6297873,45.0537359);

\path [draw=firebrick165038]
(axis cs:7.6297761,45.0539554)
--(axis cs:7.6297333,45.0542103);

\path [draw=firebrick165038]
(axis cs:7.6297761,45.0539554)
--(axis cs:7.6296274,45.0540812);

\path [draw=firebrick165038]
(axis cs:7.6297761,45.0539554)
--(axis cs:7.6294753,45.0539173);

\path [draw=firebrick165038]
(axis cs:7.6403092,45.0891848)
--(axis cs:7.6389694,45.0891118);

\path [draw=firebrick165038]
(axis cs:7.6403092,45.0891848)
--(axis cs:7.6411443,45.088486);

\path [draw=firebrick165038]
(axis cs:7.6403092,45.0891848)
--(axis cs:7.6401,45.0893509);

\path [draw=firebrick165038]
(axis cs:7.6389694,45.0891118)
--(axis cs:7.6389454,45.0891359);

\path [draw=firebrick165038]
(axis cs:7.6389694,45.0891118)
--(axis cs:7.6389941,45.0887855);

\path [draw=firebrick165038]
(axis cs:7.6389454,45.0891359)
--(axis cs:7.6388933,45.0896345);

\path [draw=firebrick165038]
(axis cs:7.6389454,45.0891359)
--(axis cs:7.638766,45.0891478);

\path [draw=firebrick165038]
(axis cs:7.6388933,45.0896345)
--(axis cs:7.6389066,45.0896851);

\path [draw=firebrick165038]
(axis cs:7.6389066,45.0896851)
--(axis cs:7.6389783,45.0897189);

\path [draw=firebrick165038]
(axis cs:7.6389783,45.0897189)
--(axis cs:7.6400592,45.0897812);

\path [draw=crimson2226346]
(axis cs:7.6400592,45.0897812)
--(axis cs:7.6400848,45.0895852);

\path [draw=firebrick165038]
(axis cs:7.6400592,45.0897812)
--(axis cs:7.6399923,45.0904197);

\path [draw=firebrick165038]
(axis cs:7.6376598,45.090859)
--(axis cs:7.6376322,45.0907983);

\path [draw=firebrick165038]
(axis cs:7.6376598,45.090859)
--(axis cs:7.6377976,45.0909663);

\path [draw=firebrick165038]
(axis cs:7.6376598,45.090859)
--(axis cs:7.6375531,45.0908252);

\path [draw=firebrick165038]
(axis cs:7.6376322,45.0907983)
--(axis cs:7.6375524,45.0906491);

\path [draw=firebrick165038]
(axis cs:7.6375524,45.0906491)
--(axis cs:7.6375017,45.0905348);

\path [draw=firebrick165038]
(axis cs:7.6375017,45.0905348)
--(axis cs:7.6374616,45.0903776);

\path [draw=firebrick165038]
(axis cs:7.6374616,45.0903776)
--(axis cs:7.6374537,45.0902613);

\path [draw=firebrick165038]
(axis cs:7.6374537,45.0902613)
--(axis cs:7.6374797,45.0901687);

\path [draw=firebrick165038]
(axis cs:7.6374797,45.0901687)
--(axis cs:7.6375951,45.0899682);

\path [draw=firebrick165038]
(axis cs:7.6375951,45.0899682)
--(axis cs:7.6377152,45.0897928);

\path [draw=firebrick165038]
(axis cs:7.6377152,45.0897928)
--(axis cs:7.6377487,45.0897036);

\path [draw=firebrick165038]
(axis cs:7.6377487,45.0897036)
--(axis cs:7.6377682,45.089561);

\path [draw=firebrick165038]
(axis cs:7.6377682,45.089561)
--(axis cs:7.6377685,45.0894769);

\path [draw=firebrick165038]
(axis cs:7.6377685,45.0894769)
--(axis cs:7.6377478,45.0893871);

\path [draw=firebrick165038]
(axis cs:7.6377478,45.0893871)
--(axis cs:7.6376918,45.0893081);

\path [draw=firebrick165038]
(axis cs:7.6376918,45.0893081)
--(axis cs:7.6376182,45.0892579);

\path [draw=firebrick165038]
(axis cs:7.6376182,45.0892579)
--(axis cs:7.6375092,45.0892311);

\path [draw=firebrick165038]
(axis cs:7.6375092,45.0892311)
--(axis cs:7.6373809,45.0892185);

\path [draw=firebrick165038]
(axis cs:7.6373809,45.0892185)
--(axis cs:7.6372352,45.0891926);

\path [draw=firebrick165038]
(axis cs:7.6372352,45.0891926)
--(axis cs:7.637092,45.0891284);

\path [draw=firebrick165038]
(axis cs:7.637092,45.0891284)
--(axis cs:7.6369118,45.0890796);

\path [draw=firebrick165038]
(axis cs:7.637092,45.0891284)
--(axis cs:7.6369365,45.0893285);

\path [draw=firebrick165038]
(axis cs:7.637092,45.0891284)
--(axis cs:7.6371297,45.0890362);

\path [draw=firebrick165038]
(axis cs:7.6369118,45.0890796)
--(axis cs:7.6367183,45.0890507);

\path [draw=firebrick165038]
(axis cs:7.6367183,45.0890507)
--(axis cs:7.6365032,45.0890282);

\path [draw=firebrick165038]
(axis cs:7.6365032,45.0890282)
--(axis cs:7.636287,45.0890296);

\path [draw=firebrick165038]
(axis cs:7.636287,45.0890296)
--(axis cs:7.6360612,45.0890752);

\path [draw=firebrick165038]
(axis cs:7.6360612,45.0890752)
--(axis cs:7.6360293,45.0890891);

\path [draw=firebrick165038]
(axis cs:7.6360293,45.0890891)
--(axis cs:7.6358569,45.0891643);

\path [draw=firebrick165038]
(axis cs:7.6358569,45.0891643)
--(axis cs:7.6356694,45.0892788);

\path [draw=firebrick165038]
(axis cs:7.6356694,45.0892788)
--(axis cs:7.635547,45.0893843);

\path [draw=firebrick165038]
(axis cs:7.635547,45.0893843)
--(axis cs:7.6355063,45.0894975);

\path [draw=firebrick165038]
(axis cs:7.6355063,45.0894975)
--(axis cs:7.6354904,45.089797);

\path [draw=firebrick165038]
(axis cs:7.6354904,45.089797)
--(axis cs:7.6354555,45.0898748);

\path [draw=firebrick165038]
(axis cs:7.6354555,45.0898748)
--(axis cs:7.6357908,45.0899896);

\path [draw=firebrick165038]
(axis cs:7.6354555,45.0898748)
--(axis cs:7.6348987,45.0897339);

\path [draw=firebrick165038]
(axis cs:7.6357908,45.0899896)
--(axis cs:7.6358164,45.0899265);

\path [draw=firebrick165038]
(axis cs:7.6357908,45.0899896)
--(axis cs:7.6360853,45.0899193);

\path [draw=firebrick165038]
(axis cs:7.6357908,45.0899896)
--(axis cs:7.6357076,45.090214);

\path [draw=firebrick165038]
(axis cs:7.6358164,45.0899265)
--(axis cs:7.6360387,45.0898323);

\path [draw=firebrick165038]
(axis cs:7.6360387,45.0898323)
--(axis cs:7.6363971,45.0897358);

\path [draw=firebrick165038]
(axis cs:7.6363971,45.0897358)
--(axis cs:7.6364529,45.0896938);

\path [draw=firebrick165038]
(axis cs:7.6364529,45.0896938)
--(axis cs:7.6364556,45.0896089);

\path [draw=firebrick165038]
(axis cs:7.6364556,45.0896089)
--(axis cs:7.6364343,45.0895145);

\path [draw=firebrick165038]
(axis cs:7.6364343,45.0895145)
--(axis cs:7.63647,45.089475);

\path [draw=firebrick165038]
(axis cs:7.63647,45.089475)
--(axis cs:7.6364903,45.0894526);

\path [draw=firebrick165038]
(axis cs:7.6364903,45.0894526)
--(axis cs:7.6365689,45.0894469);

\path [draw=firebrick165038]
(axis cs:7.6365689,45.0894469)
--(axis cs:7.6366669,45.0894892);

\path [draw=firebrick165038]
(axis cs:7.6366669,45.0894892)
--(axis cs:7.6367142,45.0895352);

\path [draw=firebrick165038]
(axis cs:7.6367142,45.0895352)
--(axis cs:7.6367818,45.0894881);

\path [draw=firebrick165038]
(axis cs:7.6367142,45.0895352)
--(axis cs:7.6368317,45.0897407);

\path [draw=firebrick165038]
(axis cs:7.6367818,45.0894881)
--(axis cs:7.6369365,45.0893285);

\path [draw=firebrick165038]
(axis cs:7.6371297,45.0890362)
--(axis cs:7.6371643,45.0889535);

\path [draw=firebrick165038]
(axis cs:7.6371643,45.0889535)
--(axis cs:7.6372256,45.0888932);

\path [draw=firebrick165038]
(axis cs:7.6372256,45.0888932)
--(axis cs:7.6373249,45.0888554);

\path [draw=firebrick165038]
(axis cs:7.6373249,45.0888554)
--(axis cs:7.6374612,45.0888435);

\path [draw=firebrick165038]
(axis cs:7.6374612,45.0888435)
--(axis cs:7.6376385,45.0888357);

\path [draw=firebrick165038]
(axis cs:7.6376385,45.0888357)
--(axis cs:7.6378688,45.0888351);

\path [draw=firebrick165038]
(axis cs:7.6378688,45.0888351)
--(axis cs:7.6380362,45.0888394);

\path [draw=firebrick165038]
(axis cs:7.6380362,45.0888394)
--(axis cs:7.6382192,45.0888819);

\path [draw=firebrick165038]
(axis cs:7.6382192,45.0888819)
--(axis cs:7.6383567,45.0889532);

\path [draw=firebrick165038]
(axis cs:7.6383567,45.0889532)
--(axis cs:7.6384865,45.0890779);

\path [draw=firebrick165038]
(axis cs:7.6384865,45.0890779)
--(axis cs:7.6385297,45.0891289);

\path [draw=firebrick165038]
(axis cs:7.6385297,45.0891289)
--(axis cs:7.6385593,45.0893809);

\path [draw=firebrick165038]
(axis cs:7.6385297,45.0891289)
--(axis cs:7.638766,45.0891478);

\path [draw=firebrick165038]
(axis cs:7.6366006,45.0826377)
--(axis cs:7.6384901,45.0823595);

\path [draw=firebrick165038]
(axis cs:7.6366006,45.0826377)
--(axis cs:7.6366168,45.0828556);

\path [draw=firebrick165038]
(axis cs:7.6366006,45.0826377)
--(axis cs:7.6365753,45.0823044);

\path [draw=firebrick165038]
(axis cs:7.6384901,45.0823595)
--(axis cs:7.638514,45.0823571);

\path [draw=firebrick165038]
(axis cs:7.638514,45.0823571)
--(axis cs:7.6385684,45.0823491);

\path [draw=firebrick165038]
(axis cs:7.6385684,45.0823491)
--(axis cs:7.6390204,45.0833576);

\path [draw=firebrick165038]
(axis cs:7.6385684,45.0823491)
--(axis cs:7.638243,45.0816171);

\path [draw=firebrick165038]
(axis cs:7.6389941,45.0887855)
--(axis cs:7.6390421,45.0884137);

\path [draw=firebrick165038]
(axis cs:7.6390421,45.0884137)
--(axis cs:7.6383753,45.0884602);

\path [draw=firebrick165038]
(axis cs:7.6390421,45.0884137)
--(axis cs:7.6397509,45.0883584);

\path [draw=firebrick165038]
(axis cs:7.6336647,45.077555)
--(axis cs:7.6352848,45.0773069);

\path [draw=firebrick165038]
(axis cs:7.6336647,45.077555)
--(axis cs:7.6335866,45.0770626);

\path [draw=firebrick165038]
(axis cs:7.6336647,45.077555)
--(axis cs:7.6337257,45.0779657);

\path [draw=firebrick165038]
(axis cs:7.6352848,45.0773069)
--(axis cs:7.6359199,45.0772217);

\path [draw=firebrick165038]
(axis cs:7.6352848,45.0773069)
--(axis cs:7.6350553,45.0765694);

\path [draw=firebrick165038]
(axis cs:7.6359199,45.0772217)
--(axis cs:7.6360474,45.0779177);

\path [draw=firebrick165038]
(axis cs:7.6359199,45.0772217)
--(axis cs:7.6357659,45.0764551);

\path [draw=firebrick165038]
(axis cs:7.6346603,45.075292)
--(axis cs:7.6346863,45.0753769);

\path [draw=firebrick165038]
(axis cs:7.6346603,45.075292)
--(axis cs:7.6353332,45.0753174);

\path [draw=firebrick165038]
(axis cs:7.6346603,45.075292)
--(axis cs:7.633929,45.0752667);

\path [draw=firebrick165038]
(axis cs:7.6346863,45.0753769)
--(axis cs:7.6350553,45.0765694);

\path [draw=firebrick165038]
(axis cs:7.6350553,45.0765694)
--(axis cs:7.6342422,45.076705);

\path [draw=firebrick165038]
(axis cs:7.6350553,45.0765694)
--(axis cs:7.6357659,45.0764551);

\path [draw=firebrick165038]
(axis cs:7.6857882,45.0924834)
--(axis cs:7.6858991,45.0924835);

\path [draw=firebrick165038]
(axis cs:7.6857882,45.0924834)
--(axis cs:7.6855586,45.092542);

\path [draw=firebrick165038]
(axis cs:7.6857882,45.0924834)
--(axis cs:7.685726,45.092402);

\path [draw=firebrick165038]
(axis cs:7.6857882,45.0924834)
--(axis cs:7.6858742,45.092609);

\path [draw=firebrick165038]
(axis cs:7.6858991,45.0924835)
--(axis cs:7.6872016,45.0924842);

\path [draw=firebrick165038]
(axis cs:7.6873579,45.092485)
--(axis cs:7.6880536,45.0924935);

\path [draw=firebrick165038]
(axis cs:7.6880536,45.0924935)
--(axis cs:7.688535,45.0924993);

\path [draw=firebrick165038]
(axis cs:7.6880536,45.0924935)
--(axis cs:7.6879416,45.0918325);

\path [draw=firebrick165038]
(axis cs:7.688535,45.0924993)
--(axis cs:7.6886298,45.0925004);

\path [draw=firebrick165038]
(axis cs:7.6886298,45.0925004)
--(axis cs:7.6887053,45.0925015);

\path [draw=firebrick165038]
(axis cs:7.6886298,45.0925004)
--(axis cs:7.6885867,45.0925855);

\path [draw=firebrick165038]
(axis cs:7.6886298,45.0925004)
--(axis cs:7.6886407,45.0924743);

\path [draw=firebrick165038]
(axis cs:7.6887053,45.0925015)
--(axis cs:7.6899088,45.0925445);

\path [draw=firebrick165038]
(axis cs:7.6899088,45.0925445)
--(axis cs:7.6900301,45.0925444);

\path [draw=firebrick165038]
(axis cs:7.6900301,45.0925444)
--(axis cs:7.6900935,45.0925177);

\path [draw=firebrick165038]
(axis cs:7.6900301,45.0925444)
--(axis cs:7.6899909,45.0924642);

\path [draw=firebrick165038]
(axis cs:7.6900301,45.0925444)
--(axis cs:7.6902343,45.0929621);

\path [draw=firebrick165038]
(axis cs:7.6900301,45.0925444)
--(axis cs:7.690064,45.0925514);

\path [draw=firebrick165038]
(axis cs:7.6291216,45.0599322)
--(axis cs:7.6292181,45.0601366);

\path [draw=firebrick165038]
(axis cs:7.6291216,45.0599322)
--(axis cs:7.6287236,45.0598011);

\path [draw=firebrick165038]
(axis cs:7.6292181,45.0601366)
--(axis cs:7.6292462,45.0601981);

\path [draw=firebrick165038]
(axis cs:7.6292181,45.0601366)
--(axis cs:7.6291438,45.0601212);

\path [draw=firebrick165038]
(axis cs:7.6292462,45.0601981)
--(axis cs:7.629387,45.0605186);

\path [draw=firebrick165038]
(axis cs:7.629387,45.0605186)
--(axis cs:7.6298557,45.0615852);

\path [draw=firebrick165038]
(axis cs:7.6298557,45.0615852)
--(axis cs:7.6301577,45.062274);

\path [draw=firebrick165038]
(axis cs:7.6298557,45.0615852)
--(axis cs:7.6304257,45.0615293);

\path [draw=firebrick165038]
(axis cs:7.6301577,45.062274)
--(axis cs:7.6301702,45.0623026);

\path [draw=firebrick165038]
(axis cs:7.6301702,45.0623026)
--(axis cs:7.6302086,45.0623902);

\path [draw=firebrick165038]
(axis cs:7.6302086,45.0623902)
--(axis cs:7.6302611,45.0625089);

\path [draw=firebrick165038]
(axis cs:7.6302086,45.0623902)
--(axis cs:7.6300543,45.0624119);

\path [draw=firebrick165038]
(axis cs:7.6302086,45.0623902)
--(axis cs:7.6303758,45.0623716);

\path [draw=firebrick165038]
(axis cs:7.6393023,45.0839915)
--(axis cs:7.6391104,45.0835537);

\path [draw=firebrick165038]
(axis cs:7.6393023,45.0839915)
--(axis cs:7.6390711,45.084047);

\path [draw=firebrick165038]
(axis cs:7.6393023,45.0839915)
--(axis cs:7.639592,45.0839316);

\path [draw=firebrick165038]
(axis cs:7.6391104,45.0835537)
--(axis cs:7.6390975,45.0835262);

\path [draw=firebrick165038]
(axis cs:7.6390975,45.0835262)
--(axis cs:7.6390564,45.0834379);

\path [draw=firebrick165038]
(axis cs:7.6390564,45.0834379)
--(axis cs:7.6390204,45.0833576);

\path [draw=firebrick165038]
(axis cs:7.6390564,45.0834379)
--(axis cs:7.6391576,45.0834316);

\path [draw=firebrick165038]
(axis cs:7.6390564,45.0834379)
--(axis cs:7.6389402,45.0834415);

\path [draw=khaki253210127]
(axis cs:7.6437589,45.0761775)
--(axis cs:7.6432539,45.0754966);

\path [draw=coral24814282]
(axis cs:7.6437589,45.0761775)
--(axis cs:7.6449161,45.0777602);

\path [draw=khaki253210127]
(axis cs:7.6432539,45.0754966)
--(axis cs:7.6428867,45.0749987);

\path [draw=firebrick165038]
(axis cs:7.6536552,45.0906506)
--(axis cs:7.6518697,45.0879912);

\path [draw=firebrick165038]
(axis cs:7.6536552,45.0906506)
--(axis cs:7.6540043,45.0911716);

\path [draw=lemonchiffon254254189]
(axis cs:7.6518697,45.0879912)
--(axis cs:7.6518438,45.0879553);

\path [draw=lemonchiffon254254189]
(axis cs:7.6518438,45.0879553)
--(axis cs:7.651779,45.0878607);

\path [draw=khaki253210127]
(axis cs:7.651779,45.0878607)
--(axis cs:7.6516804,45.0877151);

\path [draw=khaki253210127]
(axis cs:7.651779,45.0878607)
--(axis cs:7.6518792,45.0877361);

\path [draw=khaki253210127]
(axis cs:7.651779,45.0878607)
--(axis cs:7.6516652,45.0879886);

\path [draw=coral24814282]
(axis cs:7.6516804,45.0877151)
--(axis cs:7.6515506,45.0875254);

\path [draw=khaki253210127]
(axis cs:7.6516804,45.0877151)
--(axis cs:7.6518308,45.0876686);

\path [draw=coral24814282]
(axis cs:7.6516804,45.0877151)
--(axis cs:7.651524,45.0877672);

\path [draw=crimson2226346]
(axis cs:7.6515506,45.0875254)
--(axis cs:7.651477,45.0874107);

\path [draw=crimson2226346]
(axis cs:7.651477,45.0874107)
--(axis cs:7.6514119,45.0873161);

\path [draw=crimson2226346]
(axis cs:7.651477,45.0874107)
--(axis cs:7.6513175,45.0874613);

\path [draw=crimson2226346]
(axis cs:7.651477,45.0874107)
--(axis cs:7.6516209,45.0873617);

\path [draw=firebrick165038]
(axis cs:7.6332371,45.0842133)
--(axis cs:7.6331485,45.0837176);

\path [draw=firebrick165038]
(axis cs:7.6331485,45.0837176)
--(axis cs:7.6331355,45.0836405);

\path [draw=firebrick165038]
(axis cs:7.6331355,45.0836405)
--(axis cs:7.6331221,45.0835619);

\path [draw=firebrick165038]
(axis cs:7.6331355,45.0836405)
--(axis cs:7.6331964,45.0836385);

\path [draw=firebrick165038]
(axis cs:7.6331355,45.0836405)
--(axis cs:7.6324835,45.0836635);

\path [draw=firebrick165038]
(axis cs:7.6323465,45.0847615)
--(axis cs:7.6324554,45.0837432);

\path [draw=firebrick165038]
(axis cs:7.6324554,45.0837432)
--(axis cs:7.6324835,45.0836635);

\path [draw=firebrick165038]
(axis cs:7.6324835,45.0836635)
--(axis cs:7.6325259,45.0835881);

\path [draw=firebrick165038]
(axis cs:7.6324835,45.0836635)
--(axis cs:7.6324527,45.0836645);

\path [draw=firebrick165038]
(axis cs:7.6330772,45.0793364)
--(axis cs:7.632831,45.0779874);

\path [draw=firebrick165038]
(axis cs:7.6330772,45.0793364)
--(axis cs:7.6329035,45.079323);

\path [draw=firebrick165038]
(axis cs:7.6330772,45.0793364)
--(axis cs:7.6339617,45.0794121);

\path [draw=firebrick165038]
(axis cs:7.632831,45.0779874)
--(axis cs:7.6326048,45.0768282);

\path [draw=firebrick165038]
(axis cs:7.632831,45.0779874)
--(axis cs:7.6337257,45.0779657);

\path [draw=firebrick165038]
(axis cs:7.632831,45.0779874)
--(axis cs:7.6318266,45.078015);

\path [draw=firebrick165038]
(axis cs:7.6326048,45.0768282)
--(axis cs:7.6323284,45.0752872);

\path [draw=firebrick165038]
(axis cs:7.6326048,45.0768282)
--(axis cs:7.6316078,45.0768231);

\path [draw=firebrick165038]
(axis cs:7.6326048,45.0768282)
--(axis cs:7.6331506,45.0768314);

\path [draw=firebrick165038]
(axis cs:7.6323284,45.0752872)
--(axis cs:7.6323149,45.0752017);

\path [draw=firebrick165038]
(axis cs:7.6323149,45.0752017)
--(axis cs:7.6332765,45.0752371);

\path [draw=firebrick165038]
(axis cs:7.6323149,45.0752017)
--(axis cs:7.631467,45.0751705);

\path [draw=firebrick165038]
(axis cs:7.6366536,45.0779011)
--(axis cs:7.6360474,45.0779177);

\path [draw=firebrick165038]
(axis cs:7.6366536,45.0779011)
--(axis cs:7.6367998,45.0778715);

\path [draw=firebrick165038]
(axis cs:7.6366536,45.0779011)
--(axis cs:7.6366714,45.0779409);

\path [draw=firebrick165038]
(axis cs:7.6366536,45.0779011)
--(axis cs:7.6360101,45.0764138);

\path [draw=firebrick165038]
(axis cs:7.6360474,45.0779177)
--(axis cs:7.6351371,45.0779373);

\path [draw=firebrick165038]
(axis cs:7.6360474,45.0779177)
--(axis cs:7.6361964,45.0786186);

\path [draw=firebrick165038]
(axis cs:7.6351371,45.0779373)
--(axis cs:7.6346572,45.0779462);

\path [draw=firebrick165038]
(axis cs:7.6351371,45.0779373)
--(axis cs:7.6353037,45.0787142);

\path [draw=firebrick165038]
(axis cs:7.6346572,45.0779462)
--(axis cs:7.6337257,45.0779657);

\path [draw=firebrick165038]
(axis cs:7.6346572,45.0779462)
--(axis cs:7.6346536,45.0778882);

\path [draw=firebrick165038]
(axis cs:7.6337257,45.0779657)
--(axis cs:7.6338746,45.0788686);

\path [draw=firebrick165038]
(axis cs:7.6318266,45.078015)
--(axis cs:7.6309745,45.0780404);

\path [draw=firebrick165038]
(axis cs:7.6318266,45.078015)
--(axis cs:7.6316558,45.0770949);

\path [draw=firebrick165038]
(axis cs:7.6318266,45.078015)
--(axis cs:7.6320618,45.0792613);

\path [draw=firebrick165038]
(axis cs:7.6309745,45.0780404)
--(axis cs:7.6301288,45.0780638);

\path [draw=firebrick165038]
(axis cs:7.6309745,45.0780404)
--(axis cs:7.631327,45.0792899);

\path [draw=firebrick165038]
(axis cs:7.6301288,45.0780638)
--(axis cs:7.6297245,45.0780728);

\path [draw=firebrick165038]
(axis cs:7.6301288,45.0780638)
--(axis cs:7.6297188,45.0768842);

\path [draw=firebrick165038]
(axis cs:7.6301288,45.0780638)
--(axis cs:7.6305925,45.0793236);

\path [draw=firebrick165038]
(axis cs:7.6297245,45.0780728)
--(axis cs:7.6293455,45.0780812);

\path [draw=firebrick165038]
(axis cs:7.6293455,45.0780812)
--(axis cs:7.6295483,45.079375);

\path [draw=firebrick165038]
(axis cs:7.6293455,45.0780812)
--(axis cs:7.6293038,45.0778141);

\path [draw=firebrick165038]
(axis cs:7.6338746,45.0788686)
--(axis cs:7.6353037,45.0787142);

\path [draw=firebrick165038]
(axis cs:7.6338746,45.0788686)
--(axis cs:7.6339617,45.0794121);

\path [draw=firebrick165038]
(axis cs:7.6353037,45.0787142)
--(axis cs:7.6361964,45.0786186);

\path [draw=firebrick165038]
(axis cs:7.6353037,45.0787142)
--(axis cs:7.6354459,45.0793498);

\path [draw=firebrick165038]
(axis cs:7.6361964,45.0786186)
--(axis cs:7.6369387,45.0785392);

\path [draw=firebrick165038]
(axis cs:7.6361964,45.0786186)
--(axis cs:7.6363369,45.0793091);

\path [draw=firebrick165038]
(axis cs:7.6369387,45.0785392)
--(axis cs:7.6372376,45.0792894);

\path [draw=firebrick165038]
(axis cs:7.6369387,45.0785392)
--(axis cs:7.6366714,45.0779409);

\path [draw=firebrick165038]
(axis cs:7.6338473,45.0913693)
--(axis cs:7.633777,45.0913311);

\path [draw=firebrick165038]
(axis cs:7.6338473,45.0913693)
--(axis cs:7.6339738,45.091416);

\path [draw=firebrick165038]
(axis cs:7.6338473,45.0913693)
--(axis cs:7.6337599,45.0913604);

\path [draw=firebrick165038]
(axis cs:7.633777,45.0913311)
--(axis cs:7.6337228,45.0912898);

\path [draw=firebrick165038]
(axis cs:7.6337228,45.0912898)
--(axis cs:7.6336864,45.0912445);

\path [draw=firebrick165038]
(axis cs:7.6336864,45.0912445)
--(axis cs:7.6336627,45.0913199);

\path [draw=firebrick165038]
(axis cs:7.6336864,45.0912445)
--(axis cs:7.6336768,45.0911798);

\path [draw=firebrick165038]
(axis cs:7.6352259,45.088409)
--(axis cs:7.6352498,45.0883474);

\path [draw=firebrick165038]
(axis cs:7.6352259,45.088409)
--(axis cs:7.6352063,45.0884625);

\path [draw=firebrick165038]
(axis cs:7.6352259,45.088409)
--(axis cs:7.6348716,45.0882996);

\path [draw=firebrick165038]
(axis cs:7.6352259,45.088409)
--(axis cs:7.6353132,45.0884198);

\path [draw=firebrick165038]
(axis cs:7.6352498,45.0883474)
--(axis cs:7.6354364,45.0879179);

\path [draw=crimson2226346]
(axis cs:7.6411938,45.0883564)
--(axis cs:7.6412078,45.0882907);

\path [draw=crimson2226346]
(axis cs:7.6411938,45.0883564)
--(axis cs:7.6411611,45.088442);

\path [draw=crimson2226346]
(axis cs:7.6411938,45.0883564)
--(axis cs:7.6409009,45.0883274);

\path [draw=crimson2226346]
(axis cs:7.6411938,45.0883564)
--(axis cs:7.6412565,45.0883639);

\path [draw=crimson2226346]
(axis cs:7.6412078,45.0882907)
--(axis cs:7.6410307,45.0878613);

\path [draw=firebrick165038]
(axis cs:7.6336355,45.091398)
--(axis cs:7.6336627,45.0913199);

\path [draw=firebrick165038]
(axis cs:7.6336355,45.091398)
--(axis cs:7.6336933,45.0913731);

\path [draw=firebrick165038]
(axis cs:7.6336355,45.091398)
--(axis cs:7.6335149,45.0915422);

\path [draw=firebrick165038]
(axis cs:7.6336768,45.0911798)
--(axis cs:7.6336802,45.0910851);

\path [draw=firebrick165038]
(axis cs:7.6336802,45.0910851)
--(axis cs:7.6337366,45.0906949);

\path [draw=firebrick165038]
(axis cs:7.6337366,45.0906949)
--(axis cs:7.6337279,45.0905692);

\path [draw=firebrick165038]
(axis cs:7.6337279,45.0905692)
--(axis cs:7.633672,45.090423);

\path [draw=firebrick165038]
(axis cs:7.633672,45.090423)
--(axis cs:7.6333994,45.0899399);

\path [draw=firebrick165038]
(axis cs:7.6333994,45.0899399)
--(axis cs:7.633322,45.0896422);

\path [draw=firebrick165038]
(axis cs:7.633322,45.0896422)
--(axis cs:7.6335403,45.0893293);

\path [draw=firebrick165038]
(axis cs:7.6335403,45.0893293)
--(axis cs:7.6336733,45.0892893);

\path [draw=firebrick165038]
(axis cs:7.6336733,45.0892893)
--(axis cs:7.6338205,45.089246);

\path [draw=firebrick165038]
(axis cs:7.6338205,45.089246)
--(axis cs:7.6340235,45.0892461);

\path [draw=firebrick165038]
(axis cs:7.6340235,45.0892461)
--(axis cs:7.6342151,45.0892461);

\path [draw=firebrick165038]
(axis cs:7.6342151,45.0892461)
--(axis cs:7.6345818,45.0892552);

\path [draw=firebrick165038]
(axis cs:7.6345818,45.0892552)
--(axis cs:7.6347601,45.0892);

\path [draw=firebrick165038]
(axis cs:7.6345818,45.0892552)
--(axis cs:7.6345946,45.089349);

\path [draw=firebrick165038]
(axis cs:7.6347601,45.0892)
--(axis cs:7.6349283,45.0890912);

\path [draw=firebrick165038]
(axis cs:7.6349283,45.0890912)
--(axis cs:7.6350926,45.0887735);

\path [draw=firebrick165038]
(axis cs:7.6350926,45.0887735)
--(axis cs:7.6352063,45.0884625);

\path [draw=firebrick165038]
(axis cs:7.6344743,45.0824631)
--(axis cs:7.6365753,45.0823044);

\path [draw=firebrick165038]
(axis cs:7.6344743,45.0824631)
--(axis cs:7.6343807,45.0818408);

\path [draw=firebrick165038]
(axis cs:7.6344743,45.0824631)
--(axis cs:7.6346576,45.0835927);

\path [draw=firebrick165038]
(axis cs:7.6365753,45.0823044)
--(axis cs:7.6365202,45.0816735);

\path [draw=firebrick165038]
(axis cs:7.704549,45.0594322)
--(axis cs:7.7045708,45.0592975);

\path [draw=firebrick165038]
(axis cs:7.704549,45.0594322)
--(axis cs:7.704447,45.0594363);

\path [draw=firebrick165038]
(axis cs:7.704549,45.0594322)
--(axis cs:7.7046651,45.0594196);

\path [draw=firebrick165038]
(axis cs:7.7045708,45.0592975)
--(axis cs:7.7045931,45.0592524);

\path [draw=firebrick165038]
(axis cs:7.7045931,45.0592524)
--(axis cs:7.7046399,45.0592068);

\path [draw=firebrick165038]
(axis cs:7.7046399,45.0592068)
--(axis cs:7.7046776,45.0591848);

\path [draw=firebrick165038]
(axis cs:7.7046776,45.0591848)
--(axis cs:7.7047405,45.0591685);

\path [draw=firebrick165038]
(axis cs:7.7047405,45.0591685)
--(axis cs:7.7048151,45.059164);

\path [draw=firebrick165038]
(axis cs:7.7048151,45.059164)
--(axis cs:7.7049692,45.0591725);

\path [draw=firebrick165038]
(axis cs:7.7049692,45.0591725)
--(axis cs:7.7050388,45.0591636);

\path [draw=firebrick165038]
(axis cs:7.7050388,45.0591636)
--(axis cs:7.7051084,45.0591399);

\path [draw=firebrick165038]
(axis cs:7.7051084,45.0591399)
--(axis cs:7.7051641,45.0591091);

\path [draw=firebrick165038]
(axis cs:7.7051641,45.0591091)
--(axis cs:7.7052697,45.0590343);

\path [draw=firebrick165038]
(axis cs:7.7052697,45.0590343)
--(axis cs:7.7055993,45.0587646);

\path [draw=firebrick165038]
(axis cs:7.7055993,45.0587646)
--(axis cs:7.7059305,45.0584904);

\path [draw=firebrick165038]
(axis cs:7.7059305,45.0584904)
--(axis cs:7.7060357,45.0584125);

\path [draw=firebrick165038]
(axis cs:7.7060357,45.0584125)
--(axis cs:7.7061486,45.0583464);

\path [draw=firebrick165038]
(axis cs:7.7061486,45.0583464)
--(axis cs:7.7062451,45.0582939);

\path [draw=firebrick165038]
(axis cs:7.7062451,45.0582939)
--(axis cs:7.7063404,45.0582484);

\path [draw=firebrick165038]
(axis cs:7.7063404,45.0582484)
--(axis cs:7.7064913,45.0581897);

\path [draw=firebrick165038]
(axis cs:7.7064913,45.0581897)
--(axis cs:7.7066293,45.0581494);

\path [draw=firebrick165038]
(axis cs:7.7066293,45.0581494)
--(axis cs:7.7067287,45.0581294);

\path [draw=firebrick165038]
(axis cs:7.7067287,45.0581294)
--(axis cs:7.7068328,45.05812);

\path [draw=firebrick165038]
(axis cs:7.7068328,45.05812)
--(axis cs:7.7069275,45.0581246);

\path [draw=firebrick165038]
(axis cs:7.7069275,45.0581246)
--(axis cs:7.707077,45.0581524);

\path [draw=firebrick165038]
(axis cs:7.707077,45.0581524)
--(axis cs:7.7072232,45.0581906);

\path [draw=firebrick165038]
(axis cs:7.7072232,45.0581906)
--(axis cs:7.707304,45.0581976);

\path [draw=firebrick165038]
(axis cs:7.707304,45.0581976)
--(axis cs:7.7073734,45.0581894);

\path [draw=firebrick165038]
(axis cs:7.7073734,45.0581894)
--(axis cs:7.7074293,45.0581689);

\path [draw=firebrick165038]
(axis cs:7.7074293,45.0581689)
--(axis cs:7.7074711,45.0581395);

\path [draw=firebrick165038]
(axis cs:7.7074711,45.0581395)
--(axis cs:7.7074897,45.0581014);

\path [draw=firebrick165038]
(axis cs:7.6400489,45.0834074)
--(axis cs:7.6400502,45.083328);

\path [draw=firebrick165038]
(axis cs:7.6400489,45.0834074)
--(axis cs:7.6402615,45.0834);

\path [draw=firebrick165038]
(axis cs:7.6400489,45.0834074)
--(axis cs:7.6395311,45.0834232);

\path [draw=firebrick165038]
(axis cs:7.6400502,45.083328)
--(axis cs:7.6400584,45.0828439);

\path [draw=firebrick165038]
(axis cs:7.6400584,45.0828439)
--(axis cs:7.6400597,45.0827817);

\path [draw=firebrick165038]
(axis cs:7.6400597,45.0827817)
--(axis cs:7.6400598,45.0827283);

\path [draw=firebrick165038]
(axis cs:7.6400597,45.0827817)
--(axis cs:7.6401337,45.0827794);

\path [draw=firebrick165038]
(axis cs:7.6400597,45.0827817)
--(axis cs:7.6399765,45.0827836);

\path [draw=firebrick165038]
(axis cs:7.6400598,45.0827283)
--(axis cs:7.64006,45.0822508);

\path [draw=firebrick165038]
(axis cs:7.64006,45.0822508)
--(axis cs:7.6400608,45.0821991);

\path [draw=firebrick165038]
(axis cs:7.6400608,45.0821991)
--(axis cs:7.6400603,45.0821365);

\path [draw=firebrick165038]
(axis cs:7.6400608,45.0821991)
--(axis cs:7.6399819,45.0822153);

\path [draw=firebrick165038]
(axis cs:7.6400608,45.0821991)
--(axis cs:7.6401359,45.0821691);

\path [draw=firebrick165038]
(axis cs:7.6400603,45.0821365)
--(axis cs:7.6400793,45.0814076);

\path [draw=firebrick165038]
(axis cs:7.6400793,45.0814076)
--(axis cs:7.6400802,45.0813736);

\path [draw=firebrick165038]
(axis cs:7.6400802,45.0813736)
--(axis cs:7.6400795,45.0813538);

\path [draw=firebrick165038]
(axis cs:7.6400795,45.0813538)
--(axis cs:7.6400811,45.0813382);

\path [draw=firebrick165038]
(axis cs:7.6400795,45.0813538)
--(axis cs:7.6401513,45.0813469);

\path [draw=firebrick165038]
(axis cs:7.6400795,45.0813538)
--(axis cs:7.6399938,45.0813614);

\path [draw=firebrick165038]
(axis cs:7.6400811,45.0813382)
--(axis cs:7.6400812,45.0812823);

\path [draw=firebrick165038]
(axis cs:7.6400812,45.0812823)
--(axis cs:7.640106,45.0798771);

\path [draw=coral24814282]
(axis cs:7.640106,45.0798771)
--(axis cs:7.6401184,45.0798185);

\path [draw=coral24814282]
(axis cs:7.6401184,45.0798185)
--(axis cs:7.6401333,45.0797471);

\path [draw=coral24814282]
(axis cs:7.6401184,45.0798185)
--(axis cs:7.6401954,45.0798174);

\path [draw=coral24814282]
(axis cs:7.6401184,45.0798185)
--(axis cs:7.6400149,45.0798212);

\path [draw=coral24814282]
(axis cs:7.6401333,45.0797471)
--(axis cs:7.6401914,45.0795207);

\path [draw=khaki253210127]
(axis cs:7.6401914,45.0795207)
--(axis cs:7.6402055,45.0794695);

\path [draw=coral24814282]
(axis cs:7.6402055,45.0794695)
--(axis cs:7.6402007,45.0792892);

\path [draw=coral24814282]
(axis cs:7.6402055,45.0794695)
--(axis cs:7.6400264,45.0794434);

\path [draw=coral24814282]
(axis cs:7.6402055,45.0794695)
--(axis cs:7.6403486,45.079491);

\path [draw=crimson2226346]
(axis cs:7.6402007,45.0792892)
--(axis cs:7.6399654,45.0779562);

\path [draw=crimson2226346]
(axis cs:7.6399654,45.0779562)
--(axis cs:7.6399555,45.0779018);

\path [draw=crimson2226346]
(axis cs:7.6399555,45.0779018)
--(axis cs:7.6400249,45.0779002);

\path [draw=crimson2226346]
(axis cs:7.6399555,45.0779018)
--(axis cs:7.6399103,45.0776596);

\path [draw=khaki253210127]
(axis cs:7.6428949,45.0760508)
--(axis cs:7.6428893,45.0761177);

\path [draw=coral24814282]
(axis cs:7.6428949,45.0760508)
--(axis cs:7.6427847,45.0760254);

\path [draw=khaki253210127]
(axis cs:7.6428949,45.0760508)
--(axis cs:7.6430119,45.0760577);

\path [draw=khaki253210127]
(axis cs:7.6428893,45.0761177)
--(axis cs:7.6428863,45.0761543);

\path [draw=coral24814282]
(axis cs:7.6428863,45.0761543)
--(axis cs:7.642876,45.0765717);

\path [draw=coral24814282]
(axis cs:7.642876,45.0765717)
--(axis cs:7.642845,45.0778313);

\path [draw=coral24814282]
(axis cs:7.642876,45.0765717)
--(axis cs:7.6427747,45.0765717);

\path [draw=coral24814282]
(axis cs:7.642845,45.0778313)
--(axis cs:7.6428437,45.0778976);

\path [draw=khaki253210127]
(axis cs:7.6428437,45.0778976)
--(axis cs:7.642841,45.0779632);

\path [draw=coral24814282]
(axis cs:7.6428437,45.0778976)
--(axis cs:7.6427409,45.0778963);

\path [draw=khaki253210127]
(axis cs:7.6428437,45.0778976)
--(axis cs:7.6429259,45.0778979);

\path [draw=khaki253210127]
(axis cs:7.642841,45.0779632)
--(axis cs:7.6428008,45.0794049);

\path [draw=khaki253210127]
(axis cs:7.6428008,45.0794049)
--(axis cs:7.6427986,45.07951);

\path [draw=khaki253210127]
(axis cs:7.6427986,45.07951)
--(axis cs:7.6426718,45.0795117);

\path [draw=coral24814282]
(axis cs:7.6427986,45.07951)
--(axis cs:7.6427911,45.079715);

\path [draw=firebrick165038]
(axis cs:7.648951,45.0753885)
--(axis cs:7.6489144,45.0754247);

\path [draw=firebrick165038]
(axis cs:7.648951,45.0753885)
--(axis cs:7.648996,45.0753726);

\path [draw=firebrick165038]
(axis cs:7.648951,45.0753885)
--(axis cs:7.6487901,45.0753903);

\path [draw=firebrick165038]
(axis cs:7.6489144,45.0754247)
--(axis cs:7.648863,45.0754513);

\path [draw=firebrick165038]
(axis cs:7.648863,45.0754513)
--(axis cs:7.6486565,45.0754986);

\path [draw=firebrick165038]
(axis cs:7.6486565,45.0754986)
--(axis cs:7.6486411,45.0754578);

\path [draw=firebrick165038]
(axis cs:7.6486565,45.0754986)
--(axis cs:7.6486859,45.0755919);

\path [draw=firebrick165038]
(axis cs:7.6486565,45.0754986)
--(axis cs:7.6484833,45.0755149);

\path [draw=firebrick165038]
(axis cs:7.6440032,45.0826878)
--(axis cs:7.6439273,45.0827132);

\path [draw=firebrick165038]
(axis cs:7.6440032,45.0826878)
--(axis cs:7.6440851,45.082659);

\path [draw=firebrick165038]
(axis cs:7.6440032,45.0826878)
--(axis cs:7.6440111,45.0827871);

\path [draw=firebrick165038]
(axis cs:7.6440032,45.0826878)
--(axis cs:7.6439284,45.0818549);

\path [draw=firebrick165038]
(axis cs:7.6439273,45.0827132)
--(axis cs:7.6435265,45.0827234);

\path [draw=firebrick165038]
(axis cs:7.6435265,45.0827234)
--(axis cs:7.6428891,45.0827364);

\path [draw=firebrick165038]
(axis cs:7.6435265,45.0827234)
--(axis cs:7.6434644,45.0811308);

\path [draw=firebrick165038]
(axis cs:7.6428891,45.0827364)
--(axis cs:7.6428053,45.0827364);

\path [draw=firebrick165038]
(axis cs:7.6428053,45.0827364)
--(axis cs:7.6427357,45.0827391);

\path [draw=firebrick165038]
(axis cs:7.6428053,45.0827364)
--(axis cs:7.6428035,45.0826828);

\path [draw=firebrick165038]
(axis cs:7.6428053,45.0827364)
--(axis cs:7.6428072,45.0827927);

\path [draw=firebrick165038]
(axis cs:7.6427357,45.0827391)
--(axis cs:7.6420939,45.0827502);

\path [draw=firebrick165038]
(axis cs:7.6420939,45.0827502)
--(axis cs:7.6420056,45.0827521);

\path [draw=firebrick165038]
(axis cs:7.6420056,45.0827521)
--(axis cs:7.6412734,45.0827638);

\path [draw=firebrick165038]
(axis cs:7.6420056,45.0827521)
--(axis cs:7.6420057,45.0826991);

\path [draw=firebrick165038]
(axis cs:7.6412734,45.0827638)
--(axis cs:7.6411968,45.0827664);

\path [draw=firebrick165038]
(axis cs:7.6411968,45.0827664)
--(axis cs:7.6411176,45.0827672);

\path [draw=firebrick165038]
(axis cs:7.6411968,45.0827664)
--(axis cs:7.6411955,45.0827162);

\path [draw=firebrick165038]
(axis cs:7.6411968,45.0827664)
--(axis cs:7.6411989,45.0828197);

\path [draw=firebrick165038]
(axis cs:7.6411176,45.0827672)
--(axis cs:7.6401337,45.0827794);

\path [draw=firebrick165038]
(axis cs:7.6399765,45.0827836)
--(axis cs:7.6391045,45.0827974);

\path [draw=firebrick165038]
(axis cs:7.6391045,45.0827974)
--(axis cs:7.6388932,45.0823166);

\path [draw=firebrick165038]
(axis cs:7.6391045,45.0827974)
--(axis cs:7.6391423,45.0828798);

\path [draw=khaki253210127]
(axis cs:7.6477693,45.0823076)
--(axis cs:7.6476184,45.0823202);

\path [draw=khaki253210127]
(axis cs:7.6477693,45.0823076)
--(axis cs:7.6477452,45.0824069);

\path [draw=khaki253210127]
(axis cs:7.6477693,45.0823076)
--(axis cs:7.6478408,45.0822852);

\path [draw=lemonchiffon254254189]
(axis cs:7.6476184,45.0823202)
--(axis cs:7.6463525,45.0824258);

\path [draw=lemonchiffon254254189]
(axis cs:7.6463525,45.0824258)
--(axis cs:7.6462405,45.0824336);

\path [draw=lemonchiffon254254189]
(axis cs:7.6462405,45.0824336)
--(axis cs:7.646122,45.0824437);

\path [draw=lemonchiffon254254189]
(axis cs:7.6462405,45.0824336)
--(axis cs:7.6462446,45.0824803);

\path [draw=lemonchiffon254254189]
(axis cs:7.6462405,45.0824336)
--(axis cs:7.6462303,45.0823643);

\path [draw=coral24814282]
(axis cs:7.646122,45.0824437)
--(axis cs:7.6451132,45.0825362);

\path [draw=coral24814282]
(axis cs:7.6451132,45.0825362)
--(axis cs:7.6450139,45.0825469);

\path [draw=coral24814282]
(axis cs:7.6450139,45.0825469)
--(axis cs:7.6448753,45.0825645);

\path [draw=coral24814282]
(axis cs:7.6450139,45.0825469)
--(axis cs:7.6450101,45.082485);

\path [draw=coral24814282]
(axis cs:7.6450139,45.0825469)
--(axis cs:7.6450187,45.0826133);

\path [draw=firebrick165038]
(axis cs:7.6448753,45.0825645)
--(axis cs:7.6440851,45.082659);

\path [draw=coral24814282]
(axis cs:7.6475443,45.083155)
--(axis cs:7.6475777,45.0830454);

\path [draw=coral24814282]
(axis cs:7.6475443,45.083155)
--(axis cs:7.6475246,45.083224);

\path [draw=coral24814282]
(axis cs:7.6475443,45.083155)
--(axis cs:7.6482146,45.0831345);

\path [draw=coral24814282]
(axis cs:7.6475443,45.083155)
--(axis cs:7.6474378,45.0831579);

\path [draw=coral24814282]
(axis cs:7.6475777,45.0830454)
--(axis cs:7.6477452,45.0824069);

\path [draw=firebrick165038]
(axis cs:7.6440653,45.0832705)
--(axis cs:7.6440588,45.0831898);

\path [draw=firebrick165038]
(axis cs:7.6440653,45.0832705)
--(axis cs:7.6443503,45.08326);

\path [draw=firebrick165038]
(axis cs:7.6440653,45.0832705)
--(axis cs:7.6436981,45.0832848);

\path [draw=firebrick165038]
(axis cs:7.6440588,45.0831898)
--(axis cs:7.6440111,45.0827871);

\path [draw=firebrick165038]
(axis cs:7.6439284,45.0818549)
--(axis cs:7.6438726,45.0811698);

\path [draw=firebrick165038]
(axis cs:7.6439284,45.0818549)
--(axis cs:7.6440039,45.0818497);

\path [draw=firebrick165038]
(axis cs:7.6438726,45.0811698)
--(axis cs:7.6438678,45.0811108);

\path [draw=firebrick165038]
(axis cs:7.6438678,45.0811108)
--(axis cs:7.6438612,45.0810909);

\path [draw=firebrick165038]
(axis cs:7.6438612,45.0810909)
--(axis cs:7.6438617,45.0810682);

\path [draw=firebrick165038]
(axis cs:7.6438612,45.0810909)
--(axis cs:7.644783,45.0810504);

\path [draw=firebrick165038]
(axis cs:7.6438612,45.0810909)
--(axis cs:7.6437525,45.0810947);

\path [draw=firebrick165038]
(axis cs:7.6438617,45.0810682)
--(axis cs:7.6438579,45.0810193);

\path [draw=crimson2226346]
(axis cs:7.6438579,45.0810193)
--(axis cs:7.6438019,45.0798014);

\path [draw=coral24814282]
(axis cs:7.6438019,45.0798014)
--(axis cs:7.6437997,45.0797384);

\path [draw=coral24814282]
(axis cs:7.6437997,45.0797384)
--(axis cs:7.6447329,45.0797191);

\path [draw=coral24814282]
(axis cs:7.6437997,45.0797384)
--(axis cs:7.6437957,45.0796678);

\path [draw=coral24814282]
(axis cs:7.6437997,45.0797384)
--(axis cs:7.6436912,45.0797404);

\path [draw=lemonchiffon254254189]
(axis cs:7.6429535,45.0755413)
--(axis cs:7.6425683,45.0755248);

\path [draw=lemonchiffon254254189]
(axis cs:7.6429535,45.0755413)
--(axis cs:7.6429813,45.0756187);

\path [draw=lemonchiffon254254189]
(axis cs:7.6429535,45.0755413)
--(axis cs:7.6429592,45.0754609);

\path [draw=khaki253210127]
(axis cs:7.6425683,45.0755248)
--(axis cs:7.642276,45.0755125);

\path [draw=khaki253210127]
(axis cs:7.6425683,45.0755248)
--(axis cs:7.6424763,45.0755778);

\path [draw=crimson2226346]
(axis cs:7.6514119,45.0873161)
--(axis cs:7.6515582,45.0872678);

\path [draw=crimson2226346]
(axis cs:7.6514119,45.0873161)
--(axis cs:7.6512565,45.0873677);

\path [draw=firebrick165038]
(axis cs:7.6514119,45.0873161)
--(axis cs:7.6511671,45.0869461);

\path [draw=crimson2226346]
(axis cs:7.6484114,45.0831277)
--(axis cs:7.6483448,45.0830257);

\path [draw=crimson2226346]
(axis cs:7.6484114,45.0831277)
--(axis cs:7.6485263,45.0832991);

\path [draw=crimson2226346]
(axis cs:7.6484114,45.0831277)
--(axis cs:7.6486164,45.0831182);

\path [draw=crimson2226346]
(axis cs:7.6484114,45.0831277)
--(axis cs:7.6482146,45.0831345);

\path [draw=coral24814282]
(axis cs:7.6483448,45.0830257)
--(axis cs:7.6480864,45.0826424);

\path [draw=khaki253210127]
(axis cs:7.6480864,45.0826424)
--(axis cs:7.6478408,45.0822852);

\path [draw=khaki253210127]
(axis cs:7.6478408,45.0822852)
--(axis cs:7.6477965,45.0822168);

\path [draw=khaki253210127]
(axis cs:7.6477965,45.0822168)
--(axis cs:7.6473819,45.0816272);

\path [draw=coral24814282]
(axis cs:7.6473819,45.0816272)
--(axis cs:7.6470671,45.0811564);

\path [draw=khaki253210127]
(axis cs:7.6473819,45.0816272)
--(axis cs:7.6472735,45.0816346);

\path [draw=coral24814282]
(axis cs:7.6470671,45.0811564)
--(axis cs:7.6470529,45.0811352);

\path [draw=crimson2226346]
(axis cs:7.6470529,45.0811352)
--(axis cs:7.6469412,45.0809681);

\path [draw=crimson2226346]
(axis cs:7.6469412,45.0809681)
--(axis cs:7.6469263,45.0809458);

\path [draw=crimson2226346]
(axis cs:7.6469263,45.0809458)
--(axis cs:7.646914,45.080927);

\path [draw=crimson2226346]
(axis cs:7.6469263,45.0809458)
--(axis cs:7.6471484,45.0809175);

\path [draw=crimson2226346]
(axis cs:7.6469263,45.0809458)
--(axis cs:7.6468396,45.0809514);

\path [draw=crimson2226346]
(axis cs:7.646914,45.080927)
--(axis cs:7.6468604,45.0808449);

\path [draw=firebrick165038]
(axis cs:7.6468604,45.0808449)
--(axis cs:7.646489,45.0802704);

\path [draw=firebrick165038]
(axis cs:7.646489,45.0802704)
--(axis cs:7.6463113,45.08);

\path [draw=firebrick165038]
(axis cs:7.646489,45.0802704)
--(axis cs:7.6464007,45.080298);

\path [draw=firebrick165038]
(axis cs:7.6463113,45.08)
--(axis cs:7.6462265,45.0798751);

\path [draw=firebrick165038]
(axis cs:7.6463113,45.08)
--(axis cs:7.64622,45.0800305);

\path [draw=firebrick165038]
(axis cs:7.6462265,45.0798751)
--(axis cs:7.6462039,45.079843);

\path [draw=firebrick165038]
(axis cs:7.6462039,45.079843)
--(axis cs:7.6460997,45.0796855);

\path [draw=crimson2226346]
(axis cs:7.6460997,45.0796855)
--(axis cs:7.6460375,45.0795946);

\path [draw=firebrick165038]
(axis cs:7.6460997,45.0796855)
--(axis cs:7.6462979,45.0796471);

\path [draw=firebrick165038]
(axis cs:7.6460997,45.0796855)
--(axis cs:7.6460088,45.0796959);

\path [draw=crimson2226346]
(axis cs:7.6460375,45.0795946)
--(axis cs:7.6459352,45.0794557);

\path [draw=crimson2226346]
(axis cs:7.6459352,45.0794557)
--(axis cs:7.645418,45.0787543);

\path [draw=crimson2226346]
(axis cs:7.6459352,45.0794557)
--(axis cs:7.6457099,45.0795341);

\path [draw=khaki253210127]
(axis cs:7.645418,45.0787543)
--(axis cs:7.6452272,45.0784899);

\path [draw=khaki253210127]
(axis cs:7.645418,45.0787543)
--(axis cs:7.6453185,45.0787917);

\path [draw=khaki253210127]
(axis cs:7.6452272,45.0784899)
--(axis cs:7.6449344,45.0780944);

\path [draw=khaki253210127]
(axis cs:7.6452272,45.0784899)
--(axis cs:7.6447688,45.0784983);

\path [draw=khaki253210127]
(axis cs:7.6449344,45.0780944)
--(axis cs:7.6449156,45.0780699);

\path [draw=khaki253210127]
(axis cs:7.6449156,45.0780699)
--(axis cs:7.644778,45.0778905);

\path [draw=khaki253210127]
(axis cs:7.644778,45.0778905)
--(axis cs:7.6436163,45.0763098);

\path [draw=coral24814282]
(axis cs:7.644778,45.0778905)
--(axis cs:7.6446192,45.0778925);

\path [draw=coral24814282]
(axis cs:7.644778,45.0778905)
--(axis cs:7.6449962,45.077877);

\path [draw=khaki253210127]
(axis cs:7.6436163,45.0763098)
--(axis cs:7.6434196,45.076039);

\path [draw=coral24814282]
(axis cs:7.6436163,45.0763098)
--(axis cs:7.6436283,45.0765025);

\path [draw=khaki253210127]
(axis cs:7.6434196,45.076039)
--(axis cs:7.6433637,45.0759693);

\path [draw=khaki253210127]
(axis cs:7.6433637,45.0759693)
--(axis cs:7.6433464,45.075948);

\path [draw=khaki253210127]
(axis cs:7.6433637,45.0759693)
--(axis cs:7.643268,45.0760076);

\path [draw=khaki253210127]
(axis cs:7.6433464,45.075948)
--(axis cs:7.643286,45.0758643);

\path [draw=khaki253210127]
(axis cs:7.643286,45.0758643)
--(axis cs:7.6431972,45.0757635);

\path [draw=khaki253210127]
(axis cs:7.6431972,45.0757635)
--(axis cs:7.6432275,45.0757733);

\path [draw=khaki253210127]
(axis cs:7.6431972,45.0757635)
--(axis cs:7.6431246,45.07574);

\path [draw=khaki253210127]
(axis cs:7.6436819,45.0756237)
--(axis cs:7.6438136,45.0757804);

\path [draw=khaki253210127]
(axis cs:7.6436819,45.0756237)
--(axis cs:7.6437031,45.0755805);

\path [draw=khaki253210127]
(axis cs:7.6436819,45.0756237)
--(axis cs:7.6436501,45.0756644);

\path [draw=khaki253210127]
(axis cs:7.6438136,45.0757804)
--(axis cs:7.6440597,45.0756861);

\path [draw=khaki253210127]
(axis cs:7.6438136,45.0757804)
--(axis cs:7.6438803,45.0758711);

\path [draw=khaki253210127]
(axis cs:7.6829983,45.0734216)
--(axis cs:7.6832213,45.0734087);

\path [draw=khaki253210127]
(axis cs:7.6829983,45.0734216)
--(axis cs:7.6823221,45.0734514);

\path [draw=coral24814282]
(axis cs:7.6836095,45.0733963)
--(axis cs:7.6836999,45.0733935);

\path [draw=coral24814282]
(axis cs:7.6836095,45.0733963)
--(axis cs:7.6836461,45.0734702);

\path [draw=crimson2226346]
(axis cs:7.6836999,45.0733935)
--(axis cs:7.684309,45.0733745);

\path [draw=crimson2226346]
(axis cs:7.684309,45.0733745)
--(axis cs:7.6846483,45.0732691);

\path [draw=firebrick165038]
(axis cs:7.6342422,45.076705)
--(axis cs:7.6339491,45.0753625);

\path [draw=firebrick165038]
(axis cs:7.6342422,45.076705)
--(axis cs:7.6339783,45.0767535);

\path [draw=firebrick165038]
(axis cs:7.6342422,45.076705)
--(axis cs:7.634282,45.0767711);

\path [draw=firebrick165038]
(axis cs:7.6339491,45.0753625)
--(axis cs:7.633929,45.0752667);

\path [draw=firebrick165038]
(axis cs:7.633929,45.0752667)
--(axis cs:7.6332765,45.0752371);

\path [draw=firebrick165038]
(axis cs:7.6724793,45.0756468)
--(axis cs:7.672431,45.0755822);

\path [draw=firebrick165038]
(axis cs:7.6725364,45.0757287)
--(axis cs:7.6726429,45.0758814);

\path [draw=firebrick165038]
(axis cs:7.6726429,45.0758814)
--(axis cs:7.6727002,45.0759649);

\path [draw=firebrick165038]
(axis cs:7.6726429,45.0758814)
--(axis cs:7.6722104,45.0760279);

\path [draw=firebrick165038]
(axis cs:7.6727002,45.0759649)
--(axis cs:7.6730476,45.0764706);

\path [draw=firebrick165038]
(axis cs:7.6730476,45.0764706)
--(axis cs:7.6730919,45.0765339);

\path [draw=firebrick165038]
(axis cs:7.6730919,45.0765339)
--(axis cs:7.6731206,45.076574);

\path [draw=firebrick165038]
(axis cs:7.6730919,45.0765339)
--(axis cs:7.6731539,45.0765104);

\path [draw=firebrick165038]
(axis cs:7.6730919,45.0765339)
--(axis cs:7.6730384,45.0765542);

\path [draw=firebrick165038]
(axis cs:7.6731206,45.076574)
--(axis cs:7.6734818,45.0770677);

\path [draw=firebrick165038]
(axis cs:7.6750342,45.0747313)
--(axis cs:7.6755927,45.0755648);

\path [draw=crimson2226346]
(axis cs:7.6750342,45.0747313)
--(axis cs:7.6748222,45.0744375);

\path [draw=firebrick165038]
(axis cs:7.6756566,45.0756517)
--(axis cs:7.6760294,45.0761661);

\path [draw=firebrick165038]
(axis cs:7.6760955,45.0762613)
--(axis cs:7.6764485,45.0767573);

\path [draw=crimson2226346]
(axis cs:7.6764485,45.0767573)
--(axis cs:7.6764786,45.0768018);

\path [draw=crimson2226346]
(axis cs:7.6764786,45.0768018)
--(axis cs:7.6765044,45.0768397);

\path [draw=crimson2226346]
(axis cs:7.6764786,45.0768018)
--(axis cs:7.6765476,45.076786);

\path [draw=crimson2226346]
(axis cs:7.6764786,45.0768018)
--(axis cs:7.6764039,45.0768207);

\path [draw=crimson2226346]
(axis cs:7.6765044,45.0768397)
--(axis cs:7.6766645,45.0770709);

\path [draw=coral24814282]
(axis cs:7.6766645,45.0770709)
--(axis cs:7.6770742,45.0776482);

\path [draw=coral24814282]
(axis cs:7.6766645,45.0770709)
--(axis cs:7.6767251,45.0770509);

\path [draw=khaki253210127]
(axis cs:7.6770742,45.0776482)
--(axis cs:7.6771096,45.0777003);

\path [draw=crimson2226346]
(axis cs:7.6771096,45.0777003)
--(axis cs:7.6758099,45.0781527);

\path [draw=khaki253210127]
(axis cs:7.6771096,45.0777003)
--(axis cs:7.6771695,45.077679);

\path [draw=coral24814282]
(axis cs:7.6400249,45.0779002)
--(axis cs:7.6406237,45.0778983);

\path [draw=coral24814282]
(axis cs:7.6406237,45.0778983)
--(axis cs:7.6408691,45.0778964);

\path [draw=coral24814282]
(axis cs:7.6408691,45.0778964)
--(axis cs:7.6409934,45.0778964);

\path [draw=coral24814282]
(axis cs:7.6408691,45.0778964)
--(axis cs:7.6408703,45.0777984);

\path [draw=coral24814282]
(axis cs:7.6409934,45.0778964)
--(axis cs:7.6413479,45.0778959);

\path [draw=coral24814282]
(axis cs:7.6409934,45.0778964)
--(axis cs:7.6409995,45.0779541);

\path [draw=coral24814282]
(axis cs:7.6413479,45.0778959)
--(axis cs:7.6418524,45.0778941);

\path [draw=coral24814282]
(axis cs:7.6413479,45.0778959)
--(axis cs:7.6413493,45.0778273);

\path [draw=crimson2226346]
(axis cs:7.6418524,45.0778941)
--(axis cs:7.6419404,45.0778943);

\path [draw=crimson2226346]
(axis cs:7.6419404,45.0778943)
--(axis cs:7.6420242,45.0778948);

\path [draw=crimson2226346]
(axis cs:7.6419404,45.0778943)
--(axis cs:7.6419425,45.0779586);

\path [draw=crimson2226346]
(axis cs:7.6419404,45.0778943)
--(axis cs:7.6419423,45.0778351);

\path [draw=crimson2226346]
(axis cs:7.6420242,45.0778948)
--(axis cs:7.6427409,45.0778963);

\path [draw=coral24814282]
(axis cs:7.6429259,45.0778979)
--(axis cs:7.643616,45.0778965);

\path [draw=coral24814282]
(axis cs:7.643616,45.0778965)
--(axis cs:7.643711,45.0778966);

\path [draw=coral24814282]
(axis cs:7.643711,45.0778966)
--(axis cs:7.6437138,45.077949);

\path [draw=coral24814282]
(axis cs:7.643711,45.0778966)
--(axis cs:7.6437737,45.077896);

\path [draw=coral24814282]
(axis cs:7.643711,45.0778966)
--(axis cs:7.6437082,45.0778442);

\path [draw=khaki253210127]
(axis cs:7.6437115,45.075479)
--(axis cs:7.6443695,45.0754992);

\path [draw=lemonchiffon254254189]
(axis cs:7.6437115,45.075479)
--(axis cs:7.6437141,45.07553);

\path [draw=lemonchiffon254254189]
(axis cs:7.6437115,45.075479)
--(axis cs:7.6437026,45.0754257);

\path [draw=khaki253210127]
(axis cs:7.6443695,45.0754992)
--(axis cs:7.6445211,45.0755013);

\path [draw=coral24814282]
(axis cs:7.6445211,45.0755013)
--(axis cs:7.6446462,45.075419);

\path [draw=firebrick165038]
(axis cs:7.6445211,45.0755013)
--(axis cs:7.6482052,45.0756524);

\path [draw=crimson2226346]
(axis cs:7.6550962,45.0303036)
--(axis cs:7.6550377,45.0302031);

\path [draw=crimson2226346]
(axis cs:7.6550962,45.0303036)
--(axis cs:7.6549909,45.0303376);

\path [draw=crimson2226346]
(axis cs:7.6550962,45.0303036)
--(axis cs:7.6551152,45.030334);

\path [draw=crimson2226346]
(axis cs:7.6550962,45.0303036)
--(axis cs:7.6551164,45.0302897);

\path [draw=crimson2226346]
(axis cs:7.6550377,45.0302031)
--(axis cs:7.6548941,45.0299646);

\path [draw=crimson2226346]
(axis cs:7.6548941,45.0299646)
--(axis cs:7.6548682,45.0299208);

\path [draw=crimson2226346]
(axis cs:7.6548941,45.0299646)
--(axis cs:7.6548276,45.0300051);

\path [draw=crimson2226346]
(axis cs:7.6548682,45.0299208)
--(axis cs:7.6542801,45.0288786);

\path [draw=firebrick165038]
(axis cs:7.6570977,45.0378223)
--(axis cs:7.6570374,45.0377289);

\path [draw=firebrick165038]
(axis cs:7.6570977,45.0378223)
--(axis cs:7.6578185,45.037569);

\path [draw=firebrick165038]
(axis cs:7.6570977,45.0378223)
--(axis cs:7.6564056,45.0380654);

\path [draw=firebrick165038]
(axis cs:7.6570374,45.0377289)
--(axis cs:7.656516,45.0369225);

\path [draw=firebrick165038]
(axis cs:7.656516,45.0369225)
--(axis cs:7.6564804,45.0368734);

\path [draw=firebrick165038]
(axis cs:7.6564804,45.0368734)
--(axis cs:7.657138,45.0366607);

\path [draw=firebrick165038]
(axis cs:7.6564804,45.0368734)
--(axis cs:7.6563948,45.0369003);

\path [draw=coral24814282]
(axis cs:7.6409995,45.0779541)
--(axis cs:7.6411299,45.0794559);

\path [draw=coral24814282]
(axis cs:7.6411299,45.0794559)
--(axis cs:7.6411377,45.0795399);

\path [draw=coral24814282]
(axis cs:7.6411377,45.0795399)
--(axis cs:7.6412419,45.0795366);

\path [draw=crimson2226346]
(axis cs:7.6411377,45.0795399)
--(axis cs:7.6410383,45.0795432);

\path [draw=crimson2226346]
(axis cs:7.6411377,45.0795399)
--(axis cs:7.641147,45.079669);

\path [draw=coral24814282]
(axis cs:7.6530081,45.0392542)
--(axis cs:7.6529851,45.0392637);

\path [draw=crimson2226346]
(axis cs:7.6530081,45.0392542)
--(axis cs:7.6533184,45.0397117);

\path [draw=coral24814282]
(axis cs:7.6530081,45.0392542)
--(axis cs:7.6530086,45.0392161);

\path [draw=coral24814282]
(axis cs:7.6529851,45.0392637)
--(axis cs:7.6528916,45.0393024);

\path [draw=crimson2226346]
(axis cs:7.6528916,45.0393024)
--(axis cs:7.6528844,45.039211);

\path [draw=coral24814282]
(axis cs:7.6528916,45.0393024)
--(axis cs:7.6529169,45.0393688);

\path [draw=coral24814282]
(axis cs:7.6528916,45.0393024)
--(axis cs:7.6527605,45.0393516);

\path [draw=firebrick165038]
(axis cs:7.6572496,45.0366252)
--(axis cs:7.657138,45.0366607);

\path [draw=firebrick165038]
(axis cs:7.6572496,45.0366252)
--(axis cs:7.6571844,45.0365174);

\path [draw=firebrick165038]
(axis cs:7.6572496,45.0366252)
--(axis cs:7.6572895,45.0366921);

\path [draw=firebrick165038]
(axis cs:7.6563948,45.0369003)
--(axis cs:7.6557807,45.0370963);

\path [draw=firebrick165038]
(axis cs:7.6557807,45.0370963)
--(axis cs:7.6557532,45.0371063);

\path [draw=firebrick165038]
(axis cs:7.6557532,45.0371063)
--(axis cs:7.6557131,45.037121);

\path [draw=firebrick165038]
(axis cs:7.6557131,45.037121)
--(axis cs:7.6556136,45.0371545);

\path [draw=firebrick165038]
(axis cs:7.6557131,45.037121)
--(axis cs:7.6556728,45.037059);

\path [draw=firebrick165038]
(axis cs:7.6557131,45.037121)
--(axis cs:7.6557481,45.0371772);

\path [draw=firebrick165038]
(axis cs:7.6556136,45.0371545)
--(axis cs:7.655584,45.0371644);

\path [draw=firebrick165038]
(axis cs:7.655584,45.0371644)
--(axis cs:7.6553277,45.0372494);

\path [draw=firebrick165038]
(axis cs:7.6553277,45.0372494)
--(axis cs:7.6540681,45.0376536);

\path [draw=firebrick165038]
(axis cs:7.6540681,45.0376536)
--(axis cs:7.6540216,45.037669);

\path [draw=firebrick165038]
(axis cs:7.6540216,45.037669)
--(axis cs:7.6532808,45.036589);

\path [draw=firebrick165038]
(axis cs:7.6540216,45.037669)
--(axis cs:7.6546314,45.038578);

\path [draw=firebrick165038]
(axis cs:7.6571672,45.0393951)
--(axis cs:7.6570409,45.039438);

\path [draw=firebrick165038]
(axis cs:7.6571672,45.0393951)
--(axis cs:7.6570523,45.0392156);

\path [draw=firebrick165038]
(axis cs:7.6571672,45.0393951)
--(axis cs:7.657236,45.0393708);

\path [draw=firebrick165038]
(axis cs:7.6571672,45.0393951)
--(axis cs:7.6572073,45.0394578);

\path [draw=firebrick165038]
(axis cs:7.6570409,45.039438)
--(axis cs:7.6561484,45.0397415);

\path [draw=firebrick165038]
(axis cs:7.6561484,45.0397415)
--(axis cs:7.6554788,45.0399737);

\path [draw=firebrick165038]
(axis cs:7.6561484,45.0397415)
--(axis cs:7.6561141,45.0396924);

\path [draw=crimson2226346]
(axis cs:7.6554788,45.0399737)
--(axis cs:7.6550469,45.0401331);

\path [draw=crimson2226346]
(axis cs:7.6554788,45.0399737)
--(axis cs:7.6554513,45.0399337);

\path [draw=coral24814282]
(axis cs:7.6550469,45.0401331)
--(axis cs:7.6549864,45.0401554);

\path [draw=coral24814282]
(axis cs:7.6549864,45.0401554)
--(axis cs:7.654852,45.0402313);

\path [draw=firebrick165038]
(axis cs:7.6549864,45.0401554)
--(axis cs:7.6542237,45.0394726);

\path [draw=coral24814282]
(axis cs:7.6549864,45.0401554)
--(axis cs:7.6555957,45.0407027);

\path [draw=coral24814282]
(axis cs:7.654852,45.0402313)
--(axis cs:7.6559278,45.0412045);

\path [draw=firebrick165038]
(axis cs:7.654852,45.0402313)
--(axis cs:7.6540859,45.0395468);

\path [draw=firebrick165038]
(axis cs:7.6542459,45.0389571)
--(axis cs:7.6542309,45.0389744);

\path [draw=firebrick165038]
(axis cs:7.6542459,45.0389571)
--(axis cs:7.654362,45.0388233);

\path [draw=firebrick165038]
(axis cs:7.6542309,45.0389744)
--(axis cs:7.6540967,45.0392239);

\path [draw=firebrick165038]
(axis cs:7.6542309,45.0389744)
--(axis cs:7.654235,45.0388664);

\path [draw=firebrick165038]
(axis cs:7.6540967,45.0392239)
--(axis cs:7.6540801,45.0392529);

\path [draw=firebrick165038]
(axis cs:7.6540801,45.0392529)
--(axis cs:7.6540457,45.039313);

\path [draw=firebrick165038]
(axis cs:7.6540457,45.039313)
--(axis cs:7.653941,45.0394165);

\path [draw=firebrick165038]
(axis cs:7.6540457,45.039313)
--(axis cs:7.6539785,45.0392527);

\path [draw=firebrick165038]
(axis cs:7.6540457,45.039313)
--(axis cs:7.6541395,45.0393971);

\path [draw=firebrick165038]
(axis cs:7.653941,45.0394165)
--(axis cs:7.6538645,45.0393478);

\path [draw=firebrick165038]
(axis cs:7.653941,45.0394165)
--(axis cs:7.654014,45.0394826);

\path [draw=firebrick165038]
(axis cs:7.653941,45.0394165)
--(axis cs:7.6538756,45.0394613);

\path [draw=crimson2226346]
(axis cs:7.6530112,45.0397261)
--(axis cs:7.652781,45.039395);

\path [draw=coral24814282]
(axis cs:7.652781,45.039395)
--(axis cs:7.6527605,45.0393516);

\path [draw=crimson2226346]
(axis cs:7.6527605,45.0393516)
--(axis cs:7.6527259,45.0392324);

\path [draw=coral24814282]
(axis cs:7.6527605,45.0393516)
--(axis cs:7.6526341,45.0393988);

\path [draw=firebrick165038]
(axis cs:7.6506297,45.0325229)
--(axis cs:7.6506638,45.0325764);

\path [draw=firebrick165038]
(axis cs:7.6506297,45.0325229)
--(axis cs:7.6505649,45.0325439);

\path [draw=firebrick165038]
(axis cs:7.6506297,45.0325229)
--(axis cs:7.6513669,45.0322794);

\path [draw=firebrick165038]
(axis cs:7.6506638,45.0325764)
--(axis cs:7.650937,45.0329933);

\path [draw=firebrick165038]
(axis cs:7.650937,45.0329933)
--(axis cs:7.6509724,45.0330473);

\path [draw=firebrick165038]
(axis cs:7.6509724,45.0330473)
--(axis cs:7.6510096,45.0331058);

\path [draw=firebrick165038]
(axis cs:7.6509724,45.0330473)
--(axis cs:7.6510558,45.0330205);

\path [draw=firebrick165038]
(axis cs:7.6509724,45.0330473)
--(axis cs:7.6508884,45.0330751);

\path [draw=firebrick165038]
(axis cs:7.6510096,45.0331058)
--(axis cs:7.6513399,45.0335991);

\path [draw=firebrick165038]
(axis cs:7.6513399,45.0335991)
--(axis cs:7.6513974,45.0336965);

\path [draw=firebrick165038]
(axis cs:7.6513974,45.0336965)
--(axis cs:7.6519741,45.0345894);

\path [draw=firebrick165038]
(axis cs:7.6513974,45.0336965)
--(axis cs:7.6515096,45.0336615);

\path [draw=firebrick165038]
(axis cs:7.6513974,45.0336965)
--(axis cs:7.6503433,45.0340264);

\path [draw=firebrick165038]
(axis cs:7.6534785,45.0336763)
--(axis cs:7.6534278,45.0335974);

\path [draw=firebrick165038]
(axis cs:7.6534278,45.0335974)
--(axis cs:7.6531697,45.0331878);

\path [draw=firebrick165038]
(axis cs:7.6531697,45.0331878)
--(axis cs:7.6532973,45.0331703);

\path [draw=firebrick165038]
(axis cs:7.6531697,45.0331878)
--(axis cs:7.6530297,45.0331987);

\path [draw=firebrick165038]
(axis cs:7.6531697,45.0331878)
--(axis cs:7.6531064,45.0330895);

\path [draw=firebrick165038]
(axis cs:7.6566888,45.0330448)
--(axis cs:7.6565536,45.0330869);

\path [draw=firebrick165038]
(axis cs:7.6566888,45.0330448)
--(axis cs:7.6567655,45.0331808);

\path [draw=firebrick165038]
(axis cs:7.6566888,45.0330448)
--(axis cs:7.6565643,45.0328238);

\path [draw=firebrick165038]
(axis cs:7.6565536,45.0330869)
--(axis cs:7.6554538,45.0334242);

\path [draw=firebrick165038]
(axis cs:7.6554538,45.0334242)
--(axis cs:7.6553459,45.0334629);

\path [draw=firebrick165038]
(axis cs:7.6553459,45.0334629)
--(axis cs:7.6552088,45.0335004);

\path [draw=firebrick165038]
(axis cs:7.6553459,45.0334629)
--(axis cs:7.6555204,45.0337528);

\path [draw=firebrick165038]
(axis cs:7.6552088,45.0335004)
--(axis cs:7.6538008,45.0339439);

\path [draw=firebrick165038]
(axis cs:7.6788128,45.0698595)
--(axis cs:7.6787874,45.0698212);

\path [draw=firebrick165038]
(axis cs:7.6788128,45.0698595)
--(axis cs:7.6787274,45.0698897);

\path [draw=firebrick165038]
(axis cs:7.6788128,45.0698595)
--(axis cs:7.6788571,45.069844);

\path [draw=firebrick165038]
(axis cs:7.6787874,45.0698212)
--(axis cs:7.6783492,45.0691488);

\path [draw=crimson2226346]
(axis cs:7.6782803,45.0690502)
--(axis cs:7.6780207,45.0686761);

\path [draw=khaki253210127]
(axis cs:7.6780207,45.0686761)
--(axis cs:7.6779711,45.0686087);

\path [draw=khaki253210127]
(axis cs:7.6779711,45.0686087)
--(axis cs:7.6779249,45.0685422);

\path [draw=khaki253210127]
(axis cs:7.6779711,45.0686087)
--(axis cs:7.6780332,45.0685865);

\path [draw=khaki253210127]
(axis cs:7.6779711,45.0686087)
--(axis cs:7.6778988,45.0686355);

\path [draw=khaki253210127]
(axis cs:7.6779249,45.0685422)
--(axis cs:7.6776008,45.0680633);

\path [draw=coral24814282]
(axis cs:7.6775234,45.0679648)
--(axis cs:7.6771903,45.067525);

\path [draw=coral24814282]
(axis cs:7.6771903,45.067525)
--(axis cs:7.6771562,45.0674759);

\path [draw=coral24814282]
(axis cs:7.6771562,45.0674759)
--(axis cs:7.6776375,45.0672977);

\path [draw=firebrick165038]
(axis cs:7.6533087,45.0385291)
--(axis cs:7.6539415,45.0386715);

\path [draw=firebrick165038]
(axis cs:7.6533087,45.0385291)
--(axis cs:7.6532996,45.0384493);

\path [draw=firebrick165038]
(axis cs:7.6533087,45.0385291)
--(axis cs:7.6531666,45.0385247);

\path [draw=firebrick165038]
(axis cs:7.6539415,45.0386715)
--(axis cs:7.6542829,45.0387292);

\path [draw=firebrick165038]
(axis cs:7.6539415,45.0386715)
--(axis cs:7.6540258,45.0387222);

\path [draw=firebrick165038]
(axis cs:7.6542829,45.0387292)
--(axis cs:7.6543695,45.0387316);

\path [draw=firebrick165038]
(axis cs:7.6543695,45.0387316)
--(axis cs:7.6545328,45.0387234);

\path [draw=firebrick165038]
(axis cs:7.6545328,45.0387234)
--(axis cs:7.6545617,45.0387132);

\path [draw=firebrick165038]
(axis cs:7.6545328,45.0387234)
--(axis cs:7.654421,45.0387816);

\path [draw=firebrick165038]
(axis cs:7.6505695,45.0363886)
--(axis cs:7.650609,45.0363625);

\path [draw=firebrick165038]
(axis cs:7.6505695,45.0363886)
--(axis cs:7.649573,45.0355244);

\path [draw=firebrick165038]
(axis cs:7.6505695,45.0363886)
--(axis cs:7.6511162,45.0368806);

\path [draw=firebrick165038]
(axis cs:7.650609,45.0363625)
--(axis cs:7.6506911,45.0363083);

\path [draw=firebrick165038]
(axis cs:7.6506911,45.0363083)
--(axis cs:7.6508271,45.0362251);

\path [draw=firebrick165038]
(axis cs:7.6506911,45.0363083)
--(axis cs:7.6496988,45.0354155);

\path [draw=firebrick165038]
(axis cs:7.6506911,45.0363083)
--(axis cs:7.6512544,45.0368215);

\path [draw=firebrick165038]
(axis cs:7.6508271,45.0362251)
--(axis cs:7.6508478,45.0362124);

\path [draw=firebrick165038]
(axis cs:7.6508478,45.0362124)
--(axis cs:7.6514556,45.035862);

\path [draw=firebrick165038]
(axis cs:7.6514556,45.035862)
--(axis cs:7.6515516,45.0358067);

\path [draw=firebrick165038]
(axis cs:7.6515516,45.0358067)
--(axis cs:7.6516429,45.0357781);

\path [draw=firebrick165038]
(axis cs:7.6515516,45.0358067)
--(axis cs:7.6516074,45.0358896);

\path [draw=firebrick165038]
(axis cs:7.6515516,45.0358067)
--(axis cs:7.6515216,45.0357626);

\path [draw=firebrick165038]
(axis cs:7.6516429,45.0357781)
--(axis cs:7.6524615,45.0355214);

\path [draw=firebrick165038]
(axis cs:7.6524615,45.0355214)
--(axis cs:7.6525477,45.0354944);

\path [draw=firebrick165038]
(axis cs:7.6525477,45.0354944)
--(axis cs:7.6526214,45.0354713);

\path [draw=firebrick165038]
(axis cs:7.6525477,45.0354944)
--(axis cs:7.6525127,45.0354391);

\path [draw=firebrick165038]
(axis cs:7.6525477,45.0354944)
--(axis cs:7.6525996,45.0355713);

\path [draw=firebrick165038]
(axis cs:7.6526214,45.0354713)
--(axis cs:7.6535183,45.0351907);

\path [draw=coral24814282]
(axis cs:7.6535183,45.0351907)
--(axis cs:7.6541919,45.0349799);

\path [draw=crimson2226346]
(axis cs:7.6543914,45.0349175)
--(axis cs:7.6558263,45.0344684);

\path [draw=crimson2226346]
(axis cs:7.6558263,45.0344684)
--(axis cs:7.6559313,45.0344356);

\path [draw=firebrick165038]
(axis cs:7.6956082,45.0548139)
--(axis cs:7.69565,45.0547265);

\path [draw=firebrick165038]
(axis cs:7.6956082,45.0548139)
--(axis cs:7.6957932,45.0549346);

\path [draw=firebrick165038]
(axis cs:7.6956082,45.0548139)
--(axis cs:7.6955324,45.0547682);

\path [draw=firebrick165038]
(axis cs:7.69565,45.0547265)
--(axis cs:7.6956747,45.0546719);

\path [draw=firebrick165038]
(axis cs:7.6956747,45.0546719)
--(axis cs:7.6957758,45.0544489);

\path [draw=firebrick165038]
(axis cs:7.6957758,45.0544489)
--(axis cs:7.695808,45.0544243);

\path [draw=firebrick165038]
(axis cs:7.695808,45.0544243)
--(axis cs:7.6958433,45.0544094);

\path [draw=firebrick165038]
(axis cs:7.6958433,45.0544094)
--(axis cs:7.6963036,45.0542883);

\path [draw=firebrick165038]
(axis cs:7.6963036,45.0542883)
--(axis cs:7.6963696,45.0542602);

\path [draw=firebrick165038]
(axis cs:7.6963036,45.0542883)
--(axis cs:7.6962122,45.0541023);

\path [draw=firebrick165038]
(axis cs:7.6963696,45.0542602)
--(axis cs:7.6964541,45.0542198);

\path [draw=firebrick165038]
(axis cs:7.6964541,45.0542198)
--(axis cs:7.696624,45.0541271);

\path [draw=firebrick165038]
(axis cs:7.696624,45.0541271)
--(axis cs:7.6969391,45.0539637);

\path [draw=firebrick165038]
(axis cs:7.6969391,45.0539637)
--(axis cs:7.6971545,45.0538449);

\path [draw=firebrick165038]
(axis cs:7.6971545,45.0538449)
--(axis cs:7.6972095,45.0538088);

\path [draw=firebrick165038]
(axis cs:7.6971545,45.0538449)
--(axis cs:7.6970978,45.0537321);

\path [draw=firebrick165038]
(axis cs:7.6972095,45.0538088)
--(axis cs:7.6972423,45.0537842);

\path [draw=firebrick165038]
(axis cs:7.6972423,45.0537842)
--(axis cs:7.6973125,45.0537285);

\path [draw=firebrick165038]
(axis cs:7.6973125,45.0537285)
--(axis cs:7.6973507,45.0536942);

\path [draw=firebrick165038]
(axis cs:7.6973507,45.0536942)
--(axis cs:7.6973828,45.0536581);

\path [draw=firebrick165038]
(axis cs:7.6973828,45.0536581)
--(axis cs:7.6974499,45.0535762);

\path [draw=firebrick165038]
(axis cs:7.6974499,45.0535762)
--(axis cs:7.6974701,45.053543);

\path [draw=firebrick165038]
(axis cs:7.6974701,45.053543)
--(axis cs:7.6974859,45.0535073);

\path [draw=firebrick165038]
(axis cs:7.6974859,45.0535073)
--(axis cs:7.6974977,45.0534735);

\path [draw=firebrick165038]
(axis cs:7.6974977,45.0534735)
--(axis cs:7.6975117,45.0534336);

\path [draw=firebrick165038]
(axis cs:7.6975117,45.0534336)
--(axis cs:7.6975205,45.053364);

\path [draw=firebrick165038]
(axis cs:7.6975205,45.053364)
--(axis cs:7.6976393,45.0533598);

\path [draw=firebrick165038]
(axis cs:7.6975205,45.053364)
--(axis cs:7.6975234,45.0532396);

\path [draw=firebrick165038]
(axis cs:7.6495532,45.0328711)
--(axis cs:7.6495197,45.0328204);

\path [draw=firebrick165038]
(axis cs:7.6495532,45.0328711)
--(axis cs:7.647623,45.0335024);

\path [draw=firebrick165038]
(axis cs:7.6495532,45.0328711)
--(axis cs:7.6505649,45.0325439);

\path [draw=firebrick165038]
(axis cs:7.6495197,45.0328204)
--(axis cs:7.6490969,45.0322046);

\path [draw=firebrick165038]
(axis cs:7.6490969,45.0322046)
--(axis cs:7.6490396,45.0321437);

\path [draw=firebrick165038]
(axis cs:7.6490396,45.0321437)
--(axis cs:7.6502448,45.0317732);

\path [draw=firebrick165038]
(axis cs:7.6490396,45.0321437)
--(axis cs:7.6488848,45.0321892);

\path [draw=firebrick165038]
(axis cs:7.6490396,45.0321437)
--(axis cs:7.6490003,45.0320824);

\path [draw=firebrick165038]
(axis cs:7.6474248,45.0336066)
--(axis cs:7.6475764,45.0335162);

\path [draw=firebrick165038]
(axis cs:7.6474248,45.0336066)
--(axis cs:7.6479431,45.0340639);

\path [draw=firebrick165038]
(axis cs:7.6474248,45.0336066)
--(axis cs:7.6467488,45.0329956);

\path [draw=firebrick165038]
(axis cs:7.6475764,45.0335162)
--(axis cs:7.647623,45.0335024);

\path [draw=firebrick165038]
(axis cs:7.6475764,45.0335162)
--(axis cs:7.6468824,45.0328898);

\path [draw=firebrick165038]
(axis cs:7.6475764,45.0335162)
--(axis cs:7.6480975,45.0339867);

\path [draw=firebrick165038]
(axis cs:7.6513669,45.0322794)
--(axis cs:7.6517294,45.0321596);

\path [draw=firebrick165038]
(axis cs:7.6517294,45.0321596)
--(axis cs:7.6520988,45.0320376);

\path [draw=firebrick165038]
(axis cs:7.6520988,45.0320376)
--(axis cs:7.6522036,45.0320009);

\path [draw=firebrick165038]
(axis cs:7.6522036,45.0320009)
--(axis cs:7.652364,45.0319374);

\path [draw=firebrick165038]
(axis cs:7.6522036,45.0320009)
--(axis cs:7.6525543,45.0325391);

\path [draw=firebrick165038]
(axis cs:7.6522036,45.0320009)
--(axis cs:7.6518085,45.0314151);

\path [draw=crimson2226346]
(axis cs:7.652364,45.0319374)
--(axis cs:7.6525523,45.0318687);

\path [draw=crimson2226346]
(axis cs:7.652364,45.0319374)
--(axis cs:7.6519932,45.0313618);

\path [draw=firebrick165038]
(axis cs:7.652364,45.0319374)
--(axis cs:7.6531064,45.0330895);

\path [draw=firebrick165038]
(axis cs:7.6525523,45.0318687)
--(axis cs:7.6533612,45.0316094);

\path [draw=crimson2226346]
(axis cs:7.6525523,45.0318687)
--(axis cs:7.6521581,45.0312758);

\path [draw=firebrick165038]
(axis cs:7.6525523,45.0318687)
--(axis cs:7.6528914,45.0323891);

\path [draw=firebrick165038]
(axis cs:7.6533612,45.0316094)
--(axis cs:7.6540906,45.0313756);

\path [draw=firebrick165038]
(axis cs:7.6533612,45.0316094)
--(axis cs:7.6536774,45.0321332);

\path [draw=firebrick165038]
(axis cs:7.6540906,45.0313756)
--(axis cs:7.6554055,45.0309542);

\path [draw=firebrick165038]
(axis cs:7.6540906,45.0313756)
--(axis cs:7.6537179,45.0307302);

\path [draw=firebrick165038]
(axis cs:7.6540906,45.0313756)
--(axis cs:7.6544048,45.0318965);

\path [draw=firebrick165038]
(axis cs:7.6554055,45.0309542)
--(axis cs:7.6554296,45.0309464);

\path [draw=firebrick165038]
(axis cs:7.6554296,45.0309464)
--(axis cs:7.6554943,45.0309257);

\path [draw=firebrick165038]
(axis cs:7.6554943,45.0309257)
--(axis cs:7.655755,45.031388);

\path [draw=firebrick165038]
(axis cs:7.6554943,45.0309257)
--(axis cs:7.6553957,45.0307371);

\path [draw=firebrick165038]
(axis cs:7.649435,45.0354051)
--(axis cs:7.6496106,45.0353362);

\path [draw=firebrick165038]
(axis cs:7.649435,45.0354051)
--(axis cs:7.6493662,45.0354327);

\path [draw=firebrick165038]
(axis cs:7.649435,45.0354051)
--(axis cs:7.6495487,45.0355034);

\path [draw=firebrick165038]
(axis cs:7.649435,45.0354051)
--(axis cs:7.6493104,45.0352899);

\path [draw=firebrick165038]
(axis cs:7.6496106,45.0353362)
--(axis cs:7.6497735,45.0352848);

\path [draw=firebrick165038]
(axis cs:7.6496106,45.0353362)
--(axis cs:7.6494642,45.0352041);

\path [draw=firebrick165038]
(axis cs:7.6496106,45.0353362)
--(axis cs:7.6496988,45.0354155);

\path [draw=firebrick165038]
(axis cs:7.6497735,45.0352848)
--(axis cs:7.6498077,45.035274);

\path [draw=firebrick165038]
(axis cs:7.6498077,45.035274)
--(axis cs:7.6508252,45.0349529);

\path [draw=firebrick165038]
(axis cs:7.6508252,45.0349529)
--(axis cs:7.6509462,45.0349147);

\path [draw=firebrick165038]
(axis cs:7.6509462,45.0349147)
--(axis cs:7.6510294,45.0348884);

\path [draw=firebrick165038]
(axis cs:7.6509462,45.0349147)
--(axis cs:7.6509833,45.0349693);

\path [draw=firebrick165038]
(axis cs:7.6509462,45.0349147)
--(axis cs:7.6508985,45.0348444);

\path [draw=firebrick165038]
(axis cs:7.6510294,45.0348884)
--(axis cs:7.6519741,45.0345894);

\path [draw=firebrick165038]
(axis cs:7.6519741,45.0345894)
--(axis cs:7.6520339,45.0345705);

\path [draw=firebrick165038]
(axis cs:7.6519741,45.0345894)
--(axis cs:7.6520227,45.0346661);

\path [draw=firebrick165038]
(axis cs:7.6520339,45.0345705)
--(axis cs:7.6523059,45.0344846);

\path [draw=firebrick165038]
(axis cs:7.6523059,45.0344846)
--(axis cs:7.6527597,45.0343412);

\path [draw=firebrick165038]
(axis cs:7.6523059,45.0344846)
--(axis cs:7.6522651,45.0344282);

\path [draw=firebrick165038]
(axis cs:7.6527597,45.0343412)
--(axis cs:7.6534269,45.0341311);

\path [draw=firebrick165038]
(axis cs:7.6527597,45.0343412)
--(axis cs:7.6527262,45.0342871);

\path [draw=firebrick165038]
(axis cs:7.6534269,45.0341311)
--(axis cs:7.653541,45.0340943);

\path [draw=firebrick165038]
(axis cs:7.653541,45.0340943)
--(axis cs:7.6535151,45.0340535);

\path [draw=firebrick165038]
(axis cs:7.6510628,45.0371038)
--(axis cs:7.6511226,45.0370717);

\path [draw=firebrick165038]
(axis cs:7.6510628,45.0371038)
--(axis cs:7.6511765,45.0372);

\path [draw=firebrick165038]
(axis cs:7.6510628,45.0371038)
--(axis cs:7.6509631,45.0370143);

\path [draw=firebrick165038]
(axis cs:7.6511226,45.0370717)
--(axis cs:7.6511791,45.0370435);

\path [draw=firebrick165038]
(axis cs:7.6511791,45.0370435)
--(axis cs:7.6512646,45.0370146);

\path [draw=firebrick165038]
(axis cs:7.6512646,45.0370146)
--(axis cs:7.6511467,45.0369082);

\path [draw=firebrick165038]
(axis cs:7.6512646,45.0370146)
--(axis cs:7.6514124,45.0371479);

\path [draw=firebrick165038]
(axis cs:7.6512646,45.0370146)
--(axis cs:7.6514359,45.036984);

\path [draw=firebrick165038]
(axis cs:7.6532973,45.0331703)
--(axis cs:7.6533304,45.0331604);

\path [draw=firebrick165038]
(axis cs:7.6533304,45.0331604)
--(axis cs:7.6532858,45.0330898);

\path [draw=firebrick165038]
(axis cs:7.6533304,45.0331604)
--(axis cs:7.6533861,45.0331435);

\path [draw=crimson2226346]
(axis cs:7.6539048,45.0717934)
--(axis cs:7.6538089,45.0718988);

\path [draw=crimson2226346]
(axis cs:7.6539048,45.0717934)
--(axis cs:7.6539555,45.071862);

\path [draw=crimson2226346]
(axis cs:7.6539048,45.0717934)
--(axis cs:7.6540656,45.0717325);

\path [draw=crimson2226346]
(axis cs:7.6539048,45.0717934)
--(axis cs:7.6537344,45.0718205);

\path [draw=crimson2226346]
(axis cs:7.6539048,45.0717934)
--(axis cs:7.6538241,45.0716655);

\path [draw=firebrick165038]
(axis cs:7.6538089,45.0718988)
--(axis cs:7.6529681,45.0722123);

\path [draw=firebrick165038]
(axis cs:7.6529681,45.0722123)
--(axis cs:7.6520821,45.0725363);

\path [draw=firebrick165038]
(axis cs:7.6529681,45.0722123)
--(axis cs:7.6530098,45.0722723);

\path [draw=crimson2226346]
(axis cs:7.6520821,45.0725363)
--(axis cs:7.6515622,45.0727229);

\path [draw=crimson2226346]
(axis cs:7.6520821,45.0725363)
--(axis cs:7.6521103,45.0725757);

\path [draw=khaki253210127]
(axis cs:7.6515622,45.0727229)
--(axis cs:7.651525,45.0727363);

\path [draw=khaki253210127]
(axis cs:7.651525,45.0727363)
--(axis cs:7.6513991,45.0727814);

\path [draw=lemonchiffon254254189]
(axis cs:7.6513991,45.0727814)
--(axis cs:7.6512772,45.0728266);

\path [draw=lemonchiffon254254189]
(axis cs:7.6513991,45.0727814)
--(axis cs:7.6513789,45.0727108);

\path [draw=lemonchiffon254254189]
(axis cs:7.6513991,45.0727814)
--(axis cs:7.651432,45.0728988);

\path [draw=coral24814282]
(axis cs:7.6512772,45.0728266)
--(axis cs:7.6503668,45.0731642);

\path [draw=coral24814282]
(axis cs:7.6503668,45.0731642)
--(axis cs:7.649074,45.0736226);

\path [draw=crimson2226346]
(axis cs:7.6503668,45.0731642)
--(axis cs:7.6503745,45.0732202);

\path [draw=coral24814282]
(axis cs:7.649074,45.0736226)
--(axis cs:7.6482097,45.0739337);

\path [draw=coral24814282]
(axis cs:7.649074,45.0736226)
--(axis cs:7.6491149,45.0736789);

\path [draw=seagreen4516184]
(axis cs:7.6482097,45.0739337)
--(axis cs:7.6481678,45.0739488);

\path [draw=seagreen4516184]
(axis cs:7.6481678,45.0739488)
--(axis cs:7.6480779,45.0739813);

\path [draw=darkseagreen134203102]
(axis cs:7.6480779,45.0739813)
--(axis cs:7.6478307,45.0740641);

\path [draw=seagreen4516184]
(axis cs:7.6480779,45.0739813)
--(axis cs:7.6480443,45.0738998);

\path [draw=forestgreen010455]
(axis cs:7.6480779,45.0739813)
--(axis cs:7.6481046,45.0740489);

\path [draw=khaki203232129]
(axis cs:7.6478307,45.0740641)
--(axis cs:7.6476948,45.0741124);

\path [draw=darkseagreen134203102]
(axis cs:7.6478307,45.0740641)
--(axis cs:7.6478588,45.0741294);

\path [draw=darkseagreen134203102]
(axis cs:7.6478307,45.0740641)
--(axis cs:7.6478017,45.0739867);

\path [draw=firebrick165038]
(axis cs:7.6476948,45.0741124)
--(axis cs:7.6461381,45.074673);

\path [draw=firebrick165038]
(axis cs:7.6461381,45.074673)
--(axis cs:7.6445062,45.0752702);

\path [draw=firebrick165038]
(axis cs:7.6461381,45.074673)
--(axis cs:7.6461421,45.0747186);

\path [draw=coral24814282]
(axis cs:7.6445062,45.0752702)
--(axis cs:7.6444627,45.0752869);

\path [draw=firebrick165038]
(axis cs:7.6341767,45.0806749)
--(axis cs:7.6354276,45.0805965);

\path [draw=firebrick165038]
(axis cs:7.6341767,45.0806749)
--(axis cs:7.6341373,45.0804313);

\path [draw=firebrick165038]
(axis cs:7.6341767,45.0806749)
--(axis cs:7.6342559,45.081162);

\path [draw=firebrick165038]
(axis cs:7.6354276,45.0805965)
--(axis cs:7.6357287,45.0805805);

\path [draw=firebrick165038]
(axis cs:7.6357287,45.0805805)
--(axis cs:7.6364312,45.0805422);

\path [draw=firebrick165038]
(axis cs:7.6364312,45.0805422)
--(axis cs:7.6364729,45.0810695);

\path [draw=firebrick165038]
(axis cs:7.6364312,45.0805422)
--(axis cs:7.6363794,45.0799011);

\path [draw=firebrick165038]
(axis cs:7.6364312,45.0805422)
--(axis cs:7.6376548,45.080484);

\path [draw=firebrick165038]
(axis cs:7.6495067,45.0274579)
--(axis cs:7.6495778,45.0275634);

\path [draw=firebrick165038]
(axis cs:7.6495067,45.0274579)
--(axis cs:7.6493096,45.0275241);

\path [draw=firebrick165038]
(axis cs:7.6495067,45.0274579)
--(axis cs:7.6496398,45.027414);

\path [draw=firebrick165038]
(axis cs:7.6495778,45.0275634)
--(axis cs:7.6496214,45.027628);

\path [draw=firebrick165038]
(axis cs:7.6496214,45.027628)
--(axis cs:7.6499661,45.0281674);

\path [draw=firebrick165038]
(axis cs:7.6496214,45.027628)
--(axis cs:7.6497469,45.0275876);

\path [draw=firebrick165038]
(axis cs:7.6496214,45.027628)
--(axis cs:7.6495083,45.0276666);

\path [draw=crimson2226346]
(axis cs:7.6499661,45.0281674)
--(axis cs:7.6499889,45.0282024);

\path [draw=crimson2226346]
(axis cs:7.6499661,45.0281674)
--(axis cs:7.6498479,45.0282039);

\path [draw=crimson2226346]
(axis cs:7.6499661,45.0281674)
--(axis cs:7.6500898,45.0281293);

\path [draw=crimson2226346]
(axis cs:7.6499889,45.0282024)
--(axis cs:7.6502138,45.0285635);

\path [draw=coral24814282]
(axis cs:7.6502138,45.0285635)
--(axis cs:7.6503368,45.0287577);

\path [draw=coral24814282]
(axis cs:7.6502138,45.0285635)
--(axis cs:7.6503398,45.0285242);

\path [draw=khaki253210127]
(axis cs:7.6503368,45.0287577)
--(axis cs:7.6503779,45.0288201);

\path [draw=khaki253210127]
(axis cs:7.6503779,45.0288201)
--(axis cs:7.6506535,45.0287296);

\path [draw=lemonchiffon254254189]
(axis cs:7.6503779,45.0288201)
--(axis cs:7.6505064,45.0290207);

\path [draw=firebrick165038]
(axis cs:7.6540258,45.0387222)
--(axis cs:7.6541604,45.0387743);

\path [draw=firebrick165038]
(axis cs:7.6541604,45.0387743)
--(axis cs:7.6542156,45.0388159);

\path [draw=firebrick165038]
(axis cs:7.6542156,45.0388159)
--(axis cs:7.654235,45.0388664);

\path [draw=firebrick165038]
(axis cs:7.6467959,45.0328122)
--(axis cs:7.6468824,45.0328898);

\path [draw=firebrick165038]
(axis cs:7.6467959,45.0328122)
--(axis cs:7.6466372,45.0328948);

\path [draw=firebrick165038]
(axis cs:7.6467959,45.0328122)
--(axis cs:7.646863,45.0327918);

\path [draw=firebrick165038]
(axis cs:7.6467959,45.0328122)
--(axis cs:7.6466934,45.032733);

\path [draw=firebrick165038]
(axis cs:7.6480975,45.0339867)
--(axis cs:7.6485876,45.0344203);

\path [draw=firebrick165038]
(axis cs:7.6480975,45.0339867)
--(axis cs:7.6480012,45.03403);

\path [draw=firebrick165038]
(axis cs:7.6480975,45.0339867)
--(axis cs:7.6481481,45.0339703);

\path [draw=firebrick165038]
(axis cs:7.6485876,45.0344203)
--(axis cs:7.6486096,45.0344398);

\path [draw=firebrick165038]
(axis cs:7.6486096,45.0344398)
--(axis cs:7.6487159,45.0345341);

\path [draw=firebrick165038]
(axis cs:7.6487159,45.0345341)
--(axis cs:7.64879,45.0346002);

\path [draw=firebrick165038]
(axis cs:7.6487159,45.0345341)
--(axis cs:7.6488777,45.0344835);

\path [draw=firebrick165038]
(axis cs:7.6487159,45.0345341)
--(axis cs:7.6485362,45.0345902);

\path [draw=firebrick165038]
(axis cs:7.64879,45.0346002)
--(axis cs:7.649443,45.035185);

\path [draw=firebrick165038]
(axis cs:7.649443,45.035185)
--(axis cs:7.6494642,45.0352041);

\path [draw=firebrick165038]
(axis cs:7.6512544,45.0368215)
--(axis cs:7.651271,45.0368364);

\path [draw=firebrick165038]
(axis cs:7.651271,45.0368364)
--(axis cs:7.6514359,45.036984);

\path [draw=firebrick165038]
(axis cs:7.6514359,45.036984)
--(axis cs:7.6515415,45.0370779);

\path [draw=firebrick165038]
(axis cs:7.6514359,45.036984)
--(axis cs:7.6515195,45.0369554);

\path [draw=firebrick165038]
(axis cs:7.6515415,45.0370779)
--(axis cs:7.6530535,45.0384221);

\path [draw=firebrick165038]
(axis cs:7.6530535,45.0384221)
--(axis cs:7.6530778,45.0384442);

\path [draw=firebrick165038]
(axis cs:7.6530778,45.0384442)
--(axis cs:7.6531666,45.0385247);

\path [draw=firebrick165038]
(axis cs:7.6531666,45.0385247)
--(axis cs:7.6533832,45.0387189);

\path [draw=firebrick165038]
(axis cs:7.6531666,45.0385247)
--(axis cs:7.6530115,45.0385928);

\path [draw=firebrick165038]
(axis cs:7.6533832,45.0387189)
--(axis cs:7.6539539,45.0392307);

\path [draw=firebrick165038]
(axis cs:7.6533832,45.0387189)
--(axis cs:7.6532527,45.0387965);

\path [draw=firebrick165038]
(axis cs:7.6539539,45.0392307)
--(axis cs:7.6539785,45.0392527);

\path [draw=firebrick165038]
(axis cs:7.6541395,45.0393971)
--(axis cs:7.6541762,45.03943);

\path [draw=firebrick165038]
(axis cs:7.6541762,45.03943)
--(axis cs:7.6542237,45.0394726);

\path [draw=coral24814282]
(axis cs:7.6555957,45.0407027)
--(axis cs:7.6560781,45.0411352);

\path [draw=coral24814282]
(axis cs:7.6555957,45.0407027)
--(axis cs:7.6556721,45.040676);

\path [draw=coral24814282]
(axis cs:7.6560781,45.0411352)
--(axis cs:7.6561083,45.0411623);

\path [draw=coral24814282]
(axis cs:7.6561083,45.0411623)
--(axis cs:7.6562099,45.0412516);

\path [draw=coral24814282]
(axis cs:7.6562099,45.0412516)
--(axis cs:7.6562222,45.0412624);

\path [draw=coral24814282]
(axis cs:7.6562222,45.0412624)
--(axis cs:7.6563065,45.04134);

\path [draw=coral24814282]
(axis cs:7.6562222,45.0412624)
--(axis cs:7.6563356,45.0412216);

\path [draw=coral24814282]
(axis cs:7.6562222,45.0412624)
--(axis cs:7.6560605,45.0413207);

\path [draw=coral24814282]
(axis cs:7.6563065,45.04134)
--(axis cs:7.6564153,45.0414376);

\path [draw=coral24814282]
(axis cs:7.6563065,45.04134)
--(axis cs:7.6561705,45.0414178);

\path [draw=coral24814282]
(axis cs:7.6563065,45.04134)
--(axis cs:7.6564122,45.0413026);

\path [draw=coral24814282]
(axis cs:7.6563065,45.04134)
--(axis cs:7.6561188,45.0413715);

\path [draw=coral24814282]
(axis cs:7.6564153,45.0414376)
--(axis cs:7.6564247,45.041446);

\path [draw=coral24814282]
(axis cs:7.6564153,45.0414376)
--(axis cs:7.6565,45.0414086);

\path [draw=coral24814282]
(axis cs:7.6564153,45.0414376)
--(axis cs:7.6562365,45.0414768);

\path [draw=crimson2226346]
(axis cs:7.6564247,45.041446)
--(axis cs:7.6566645,45.041661);

\path [draw=firebrick165038]
(axis cs:7.6566645,45.041661)
--(axis cs:7.6571844,45.0421271);

\path [draw=firebrick165038]
(axis cs:7.6571844,45.0421271)
--(axis cs:7.6579047,45.0427567);

\path [draw=firebrick165038]
(axis cs:7.6579047,45.0427567)
--(axis cs:7.6592917,45.0439882);

\path [draw=firebrick165038]
(axis cs:7.6579047,45.0427567)
--(axis cs:7.6579601,45.0427381);

\path [draw=firebrick165038]
(axis cs:7.6579047,45.0427567)
--(axis cs:7.6577505,45.0428316);

\path [draw=firebrick165038]
(axis cs:7.6592917,45.0439882)
--(axis cs:7.659338,45.0439683);

\path [draw=firebrick165038]
(axis cs:7.6592917,45.0439882)
--(axis cs:7.6602835,45.0448591);

\path [draw=firebrick165038]
(axis cs:7.6532996,45.0384493)
--(axis cs:7.6532883,45.0383945);

\path [draw=firebrick165038]
(axis cs:7.6532883,45.0383945)
--(axis cs:7.6532576,45.038329);

\path [draw=firebrick165038]
(axis cs:7.6532576,45.038329)
--(axis cs:7.6522246,45.0368059);

\path [draw=firebrick165038]
(axis cs:7.6522246,45.0368059)
--(axis cs:7.6521789,45.0367385);

\path [draw=firebrick165038]
(axis cs:7.6521789,45.0367385)
--(axis cs:7.6521358,45.0366745);

\path [draw=firebrick165038]
(axis cs:7.6521789,45.0367385)
--(axis cs:7.652072,45.0367738);

\path [draw=firebrick165038]
(axis cs:7.6521789,45.0367385)
--(axis cs:7.6522682,45.0367096);

\path [draw=firebrick165038]
(axis cs:7.6521358,45.0366745)
--(axis cs:7.6516074,45.0358896);

\path [draw=firebrick165038]
(axis cs:7.6515216,45.0357626)
--(axis cs:7.650994,45.0349851);

\path [draw=firebrick165038]
(axis cs:7.650994,45.0349851)
--(axis cs:7.6509833,45.0349693);

\path [draw=firebrick165038]
(axis cs:7.6508985,45.0348444)
--(axis cs:7.6503433,45.0340264);

\path [draw=firebrick165038]
(axis cs:7.6503433,45.0340264)
--(axis cs:7.6499183,45.0334002);

\path [draw=firebrick165038]
(axis cs:7.6503433,45.0340264)
--(axis cs:7.6495414,45.0342762);

\path [draw=firebrick165038]
(axis cs:7.6499183,45.0334002)
--(axis cs:7.6508884,45.0330751);

\path [draw=firebrick165038]
(axis cs:7.6499183,45.0334002)
--(axis cs:7.6491554,45.0336444);

\path [draw=firebrick165038]
(axis cs:7.6546013,45.0386993)
--(axis cs:7.6546339,45.0387446);

\path [draw=firebrick165038]
(axis cs:7.6546013,45.0386993)
--(axis cs:7.6546914,45.0386677);

\path [draw=firebrick165038]
(axis cs:7.6546013,45.0386993)
--(axis cs:7.6545617,45.0387132);

\path [draw=firebrick165038]
(axis cs:7.6546339,45.0387446)
--(axis cs:7.6554513,45.0399337);

\path [draw=firebrick165038]
(axis cs:7.6552622,45.0384671)
--(axis cs:7.6552946,45.0385143);

\path [draw=firebrick165038]
(axis cs:7.6552622,45.0384671)
--(axis cs:7.656202,45.0381369);

\path [draw=firebrick165038]
(axis cs:7.6552622,45.0384671)
--(axis cs:7.6546914,45.0386677);

\path [draw=firebrick165038]
(axis cs:7.6552946,45.0385143)
--(axis cs:7.6557193,45.0391266);

\path [draw=firebrick165038]
(axis cs:7.6557193,45.0391266)
--(axis cs:7.6561141,45.0396924);

\path [draw=firebrick165038]
(axis cs:7.6557193,45.0391266)
--(axis cs:7.6557848,45.0391041);

\path [draw=firebrick165038]
(axis cs:7.6530297,45.0331987)
--(axis cs:7.6529784,45.0332027);

\path [draw=firebrick165038]
(axis cs:7.6529784,45.0332027)
--(axis cs:7.6535151,45.0340535);

\path [draw=firebrick165038]
(axis cs:7.6529784,45.0332027)
--(axis cs:7.6529123,45.0332234);

\path [draw=firebrick165038]
(axis cs:7.6529784,45.0332027)
--(axis cs:7.6529373,45.0331413);

\path [draw=lemonchiffon254254189]
(axis cs:7.6701441,45.0656903)
--(axis cs:7.6703326,45.0652364);

\path [draw=lemonchiffon254254189]
(axis cs:7.6701441,45.0656903)
--(axis cs:7.669993,45.0657473);

\path [draw=lemonchiffon254254189]
(axis cs:7.6703326,45.0652364)
--(axis cs:7.6703561,45.0651798);

\path [draw=lemonchiffon254254189]
(axis cs:7.6703561,45.0651798)
--(axis cs:7.6705653,45.0651054);

\path [draw=khaki253210127]
(axis cs:7.6703561,45.0651798)
--(axis cs:7.6703022,45.0651014);

\path [draw=lemonchiffon254254189]
(axis cs:7.6705653,45.0651054)
--(axis cs:7.6707914,45.0650337);

\path [draw=lemonchiffon254254189]
(axis cs:7.6705653,45.0651054)
--(axis cs:7.6706377,45.0651422);

\path [draw=khaki253210127]
(axis cs:7.6705653,45.0651054)
--(axis cs:7.6705122,45.0650295);

\path [draw=lemonchiffon254254189]
(axis cs:7.6705653,45.0651054)
--(axis cs:7.6705742,45.0651609);

\path [draw=khaki253210127]
(axis cs:7.6707914,45.0650337)
--(axis cs:7.6707355,45.064953);

\path [draw=lemonchiffon254254189]
(axis cs:7.6707914,45.0650337)
--(axis cs:7.6712851,45.0651457);

\path [draw=khaki253210127]
(axis cs:7.6715464,45.0652038)
--(axis cs:7.671604,45.0651825);

\path [draw=khaki253210127]
(axis cs:7.6715464,45.0652038)
--(axis cs:7.6712851,45.0651457);

\path [draw=khaki253210127]
(axis cs:7.671604,45.0651825)
--(axis cs:7.6716379,45.0651699);

\path [draw=coral24814282]
(axis cs:7.6735129,45.0644894)
--(axis cs:7.6735602,45.0644724);

\path [draw=coral24814282]
(axis cs:7.6735602,45.0644724)
--(axis cs:7.6736508,45.0644394);

\path [draw=coral24814282]
(axis cs:7.6736508,45.0644394)
--(axis cs:7.6737217,45.0645404);

\path [draw=coral24814282]
(axis cs:7.6736508,45.0644394)
--(axis cs:7.6738066,45.0643828);

\path [draw=coral24814282]
(axis cs:7.6736508,45.0644394)
--(axis cs:7.6736218,45.0643968);

\path [draw=khaki253210127]
(axis cs:7.6703334,45.0659741)
--(axis cs:7.6702397,45.0660082);

\path [draw=khaki253210127]
(axis cs:7.6703334,45.0659741)
--(axis cs:7.6710198,45.0661339);

\path [draw=khaki253210127]
(axis cs:7.6702397,45.0660082)
--(axis cs:7.6701935,45.066025);

\path [draw=coral24814282]
(axis cs:7.6701935,45.066025)
--(axis cs:7.6693958,45.0663151);

\path [draw=coral24814282]
(axis cs:7.6693958,45.0663151)
--(axis cs:7.6679938,45.0668167);

\path [draw=coral24814282]
(axis cs:7.6693958,45.0663151)
--(axis cs:7.6694251,45.0663572);

\path [draw=khaki203232129]
(axis cs:7.6679938,45.0668167)
--(axis cs:7.6670005,45.0671704);

\path [draw=forestgreen010455]
(axis cs:7.6679938,45.0668167)
--(axis cs:7.6680199,45.0668544);

\path [draw=lemonchiffon254254189]
(axis cs:7.6670005,45.0671704)
--(axis cs:7.6668611,45.0672209);

\path [draw=lemonchiffon254254189]
(axis cs:7.6668611,45.0672209)
--(axis cs:7.6666787,45.067285);

\path [draw=firebrick165038]
(axis cs:7.6557848,45.0391041)
--(axis cs:7.6566349,45.0388118);

\path [draw=firebrick165038]
(axis cs:7.6566349,45.0388118)
--(axis cs:7.6567653,45.0387669);

\path [draw=firebrick165038]
(axis cs:7.6567653,45.0387669)
--(axis cs:7.6563653,45.038141);

\path [draw=firebrick165038]
(axis cs:7.6567653,45.0387669)
--(axis cs:7.6570523,45.0392156);

\path [draw=firebrick165038]
(axis cs:7.6571715,45.0310026)
--(axis cs:7.6565925,45.0311721);

\path [draw=firebrick165038]
(axis cs:7.6565925,45.0311721)
--(axis cs:7.6558994,45.0313751);

\path [draw=firebrick165038]
(axis cs:7.6558994,45.0313751)
--(axis cs:7.6557898,45.0314499);

\path [draw=firebrick165038]
(axis cs:7.6557898,45.0314499)
--(axis cs:7.6561724,45.0321286);

\path [draw=firebrick165038]
(axis cs:7.6557898,45.0314499)
--(axis cs:7.655763,45.0314023);

\path [draw=firebrick165038]
(axis cs:7.6557898,45.0314499)
--(axis cs:7.6556988,45.0314793);

\path [draw=firebrick165038]
(axis cs:7.6525543,45.0325391)
--(axis cs:7.652435,45.0325771);

\path [draw=firebrick165038]
(axis cs:7.6525543,45.0325391)
--(axis cs:7.6529373,45.0331413);

\path [draw=firebrick165038]
(axis cs:7.652435,45.0325771)
--(axis cs:7.6520642,45.0326965);

\path [draw=firebrick165038]
(axis cs:7.6520642,45.0326965)
--(axis cs:7.6515285,45.032869);

\path [draw=firebrick165038]
(axis cs:7.6515285,45.032869)
--(axis cs:7.6510558,45.0330205);

\path [draw=firebrick165038]
(axis cs:7.6536774,45.0321332)
--(axis cs:7.6544048,45.0318965);

\path [draw=firebrick165038]
(axis cs:7.6536774,45.0321332)
--(axis cs:7.6528914,45.0323891);

\path [draw=firebrick165038]
(axis cs:7.6537179,45.0307302)
--(axis cs:7.6549909,45.0303376);

\path [draw=firebrick165038]
(axis cs:7.6537179,45.0307302)
--(axis cs:7.6522988,45.0311545);

\path [draw=firebrick165038]
(axis cs:7.6544048,45.0318965)
--(axis cs:7.6547157,45.0324118);

\path [draw=firebrick165038]
(axis cs:7.6544048,45.0318965)
--(axis cs:7.6556988,45.0314793);

\path [draw=firebrick165038]
(axis cs:7.6547157,45.0324118)
--(axis cs:7.6548062,45.0325618);

\path [draw=firebrick165038]
(axis cs:7.6548062,45.0325618)
--(axis cs:7.6548808,45.032685);

\path [draw=firebrick165038]
(axis cs:7.6548808,45.032685)
--(axis cs:7.6547824,45.0327152);

\path [draw=firebrick165038]
(axis cs:7.6548808,45.032685)
--(axis cs:7.6549984,45.032649);

\path [draw=crimson2226346]
(axis cs:7.6533184,45.0397117)
--(axis cs:7.6533585,45.0397716);

\path [draw=crimson2226346]
(axis cs:7.6533184,45.0397117)
--(axis cs:7.6533761,45.0396841);

\path [draw=crimson2226346]
(axis cs:7.6533184,45.0397117)
--(axis cs:7.653223,45.0397527);

\path [draw=crimson2226346]
(axis cs:7.6533585,45.0397716)
--(axis cs:7.6533799,45.0398024);

\path [draw=crimson2226346]
(axis cs:7.6533799,45.0398024)
--(axis cs:7.6538964,45.0405466);

\path [draw=coral24814282]
(axis cs:7.6538964,45.0405466)
--(axis cs:7.6539227,45.0405844);

\path [draw=coral24814282]
(axis cs:7.6539227,45.0405844)
--(axis cs:7.6544036,45.0412745);

\path [draw=coral24814282]
(axis cs:7.6539227,45.0405844)
--(axis cs:7.6539778,45.0405651);

\path [draw=darkseagreen134203102]
(axis cs:7.6544036,45.0412745)
--(axis cs:7.6546807,45.0416774);

\path [draw=crimson2226346]
(axis cs:7.6532527,45.0387965)
--(axis cs:7.653191,45.0388468);

\path [draw=crimson2226346]
(axis cs:7.6532527,45.0387965)
--(axis cs:7.6533236,45.0388608);

\path [draw=firebrick165038]
(axis cs:7.6532527,45.0387965)
--(axis cs:7.6531973,45.0387467);

\path [draw=firebrick165038]
(axis cs:7.6530115,45.0385928)
--(axis cs:7.6530905,45.0386582);

\path [draw=firebrick165038]
(axis cs:7.6530115,45.0385928)
--(axis cs:7.652935,45.0385216);

\path [draw=firebrick165038]
(axis cs:7.6530115,45.0385928)
--(axis cs:7.6529527,45.0386346);

\path [draw=khaki253210127]
(axis cs:7.6561705,45.0414178)
--(axis cs:7.6561188,45.0413715);

\path [draw=khaki253210127]
(axis cs:7.6561705,45.0414178)
--(axis cs:7.6561153,45.0414494);

\path [draw=coral24814282]
(axis cs:7.6561705,45.0414178)
--(axis cs:7.6562365,45.0414768);

\path [draw=firebrick165038]
(axis cs:7.6302104,45.0837358)
--(axis cs:7.630157,45.0833787);

\path [draw=firebrick165038]
(axis cs:7.6302104,45.0837358)
--(axis cs:7.6313093,45.0837006);

\path [draw=firebrick165038]
(axis cs:7.6302104,45.0837358)
--(axis cs:7.6300256,45.0837434);

\path [draw=firebrick165038]
(axis cs:7.630157,45.0833787)
--(axis cs:7.6302273,45.0833667);

\path [draw=crimson2226346]
(axis cs:7.6288386,45.0749671)
--(axis cs:7.6288224,45.0748758);

\path [draw=firebrick165038]
(axis cs:7.6288386,45.0749671)
--(axis cs:7.6288602,45.075075);

\path [draw=crimson2226346]
(axis cs:7.6288386,45.0749671)
--(axis cs:7.6289584,45.074973);

\path [draw=crimson2226346]
(axis cs:7.6288386,45.0749671)
--(axis cs:7.6286591,45.0749595);

\path [draw=crimson2226346]
(axis cs:7.6288224,45.0748758)
--(axis cs:7.6286562,45.0748687);

\path [draw=crimson2226346]
(axis cs:7.6288224,45.0748758)
--(axis cs:7.6288842,45.0748802);

\path [draw=crimson2226346]
(axis cs:7.6288224,45.0748758)
--(axis cs:7.6288101,45.0747929);

\path [draw=firebrick165038]
(axis cs:7.6299866,45.0821914)
--(axis cs:7.6298734,45.0814409);

\path [draw=firebrick165038]
(axis cs:7.6299866,45.0821914)
--(axis cs:7.630037,45.0825028);

\path [draw=firebrick165038]
(axis cs:7.6299866,45.0821914)
--(axis cs:7.6290458,45.0822683);

\path [draw=firebrick165038]
(axis cs:7.6299866,45.0821914)
--(axis cs:7.6303783,45.0821576);

\path [draw=firebrick165038]
(axis cs:7.6298734,45.0814409)
--(axis cs:7.6296489,45.0800648);

\path [draw=firebrick165038]
(axis cs:7.6298734,45.0814409)
--(axis cs:7.6307594,45.0813598);

\path [draw=firebrick165038]
(axis cs:7.6296489,45.0800648)
--(axis cs:7.6295483,45.079375);

\path [draw=firebrick165038]
(axis cs:7.6296489,45.0800648)
--(axis cs:7.6305915,45.080041);

\path [draw=firebrick165038]
(axis cs:7.6296489,45.0800648)
--(axis cs:7.6287319,45.0800907);

\path [draw=firebrick165038]
(axis cs:7.6295483,45.079375)
--(axis cs:7.6287099,45.079411);

\path [draw=firebrick165038]
(axis cs:7.6295483,45.079375)
--(axis cs:7.6305925,45.0793236);

\path [draw=firebrick165038]
(axis cs:7.6293038,45.0778141)
--(axis cs:7.6292161,45.0772486);

\path [draw=firebrick165038]
(axis cs:7.6292161,45.0772486)
--(axis cs:7.6291615,45.076896);

\path [draw=firebrick165038]
(axis cs:7.6291615,45.076896)
--(axis cs:7.6291497,45.0768276);

\path [draw=firebrick165038]
(axis cs:7.6291497,45.0768276)
--(axis cs:7.6291419,45.0767802);

\path [draw=firebrick165038]
(axis cs:7.6291497,45.0768276)
--(axis cs:7.6290628,45.0768273);

\path [draw=firebrick165038]
(axis cs:7.6291497,45.0768276)
--(axis cs:7.6292187,45.0768269);

\path [draw=firebrick165038]
(axis cs:7.6291419,45.0767802)
--(axis cs:7.6290997,45.0765133);

\path [draw=firebrick165038]
(axis cs:7.6290997,45.0765133)
--(axis cs:7.6290576,45.0762523);

\path [draw=firebrick165038]
(axis cs:7.6290576,45.0762523)
--(axis cs:7.6289891,45.0758212);

\path [draw=firebrick165038]
(axis cs:7.6289891,45.0758212)
--(axis cs:7.6289518,45.0755964);

\path [draw=firebrick165038]
(axis cs:7.6289891,45.0758212)
--(axis cs:7.6288894,45.075817);

\path [draw=firebrick165038]
(axis cs:7.6289518,45.0755964)
--(axis cs:7.6289466,45.0755732);

\path [draw=firebrick165038]
(axis cs:7.6289466,45.0755732)
--(axis cs:7.6288799,45.0751794);

\path [draw=firebrick165038]
(axis cs:7.6289466,45.0755732)
--(axis cs:7.629196,45.0755526);

\path [draw=firebrick165038]
(axis cs:7.6288799,45.0751794)
--(axis cs:7.6288747,45.0751487);

\path [draw=firebrick165038]
(axis cs:7.6288747,45.0751487)
--(axis cs:7.6288602,45.075075);

\path [draw=firebrick165038]
(axis cs:7.6288602,45.075075)
--(axis cs:7.6290126,45.075086);

\path [draw=firebrick165038]
(axis cs:7.6288602,45.075075)
--(axis cs:7.6286618,45.0750658);

\path [draw=firebrick165038]
(axis cs:7.6533861,45.0331435)
--(axis cs:7.6534825,45.033114);

\path [draw=firebrick165038]
(axis cs:7.6533861,45.0331435)
--(axis cs:7.6533043,45.0330254);

\path [draw=firebrick165038]
(axis cs:7.6534825,45.033114)
--(axis cs:7.6540745,45.0329321);

\path [draw=firebrick165038]
(axis cs:7.6540745,45.0329321)
--(axis cs:7.6547824,45.0327152);

\path [draw=firebrick165038]
(axis cs:7.6540745,45.0329321)
--(axis cs:7.6541232,45.0330159);

\path [draw=firebrick165038]
(axis cs:7.6549984,45.032649)
--(axis cs:7.6561033,45.0323115);

\path [draw=firebrick165038]
(axis cs:7.6561033,45.0323115)
--(axis cs:7.6561764,45.0322884);

\path [draw=firebrick165038]
(axis cs:7.6561764,45.0322884)
--(axis cs:7.6562494,45.0322652);

\path [draw=firebrick165038]
(axis cs:7.6562494,45.0322652)
--(axis cs:7.656377,45.0324917);

\path [draw=firebrick165038]
(axis cs:7.6562494,45.0322652)
--(axis cs:7.6561724,45.0321286);

\path [draw=crimson2226346]
(axis cs:7.653284,45.0390887)
--(axis cs:7.6531872,45.0390849);

\path [draw=firebrick165038]
(axis cs:7.653284,45.0390887)
--(axis cs:7.6536955,45.0394492);

\path [draw=crimson2226346]
(axis cs:7.653284,45.0390887)
--(axis cs:7.6532669,45.0390727);

\path [draw=crimson2226346]
(axis cs:7.6531872,45.0390849)
--(axis cs:7.6531602,45.03909);

\path [draw=crimson2226346]
(axis cs:7.6531602,45.03909)
--(axis cs:7.6531036,45.0391095);

\path [draw=crimson2226346]
(axis cs:7.6531036,45.0391095)
--(axis cs:7.6530596,45.0391394);

\path [draw=crimson2226346]
(axis cs:7.6530596,45.0391394)
--(axis cs:7.6530278,45.0391778);

\path [draw=crimson2226346]
(axis cs:7.6530278,45.0391778)
--(axis cs:7.6530086,45.0392161);

\path [draw=crimson2226346]
(axis cs:7.6288101,45.0747929)
--(axis cs:7.6288842,45.0748802);

\path [draw=crimson2226346]
(axis cs:7.6288101,45.0747929)
--(axis cs:7.6288007,45.0747306);

\path [draw=crimson2226346]
(axis cs:7.6288101,45.0747929)
--(axis cs:7.6290322,45.0748026);

\path [draw=crimson2226346]
(axis cs:7.6288101,45.0747929)
--(axis cs:7.6286515,45.0747858);

\path [draw=crimson2226346]
(axis cs:7.6288842,45.0748802)
--(axis cs:7.6289584,45.074973);

\path [draw=crimson2226346]
(axis cs:7.6288842,45.0748802)
--(axis cs:7.6290498,45.0748856);

\path [draw=crimson2226346]
(axis cs:7.6289584,45.074973)
--(axis cs:7.6291048,45.0749783);

\path [draw=firebrick165038]
(axis cs:7.6289584,45.074973)
--(axis cs:7.6290126,45.075086);

\path [draw=firebrick165038]
(axis cs:7.629196,45.0755526)
--(axis cs:7.6291707,45.0754862);

\path [draw=firebrick165038]
(axis cs:7.629196,45.0755526)
--(axis cs:7.629206,45.0755761);

\path [draw=firebrick165038]
(axis cs:7.6969122,45.0434457)
--(axis cs:7.6970492,45.0437065);

\path [draw=firebrick165038]
(axis cs:7.6970492,45.0437065)
--(axis cs:7.69726,45.0440963);

\path [draw=firebrick165038]
(axis cs:7.6866469,45.0465657)
--(axis cs:7.6867885,45.046532);

\path [draw=firebrick165038]
(axis cs:7.6867885,45.046532)
--(axis cs:7.6868579,45.0465075);

\path [draw=firebrick165038]
(axis cs:7.6867885,45.046532)
--(axis cs:7.6865806,45.0459844);

\path [draw=firebrick165038]
(axis cs:7.6867885,45.046532)
--(axis cs:7.6869042,45.046906);

\path [draw=firebrick165038]
(axis cs:7.6868579,45.0465075)
--(axis cs:7.687036,45.0464448);

\path [draw=firebrick165038]
(axis cs:7.687036,45.0464448)
--(axis cs:7.6870336,45.0463695);

\path [draw=coral24814282]
(axis cs:7.6419904,45.0795209)
--(axis cs:7.641988,45.079428);

\path [draw=khaki253210127]
(axis cs:7.6419904,45.0795209)
--(axis cs:7.6418604,45.0795228);

\path [draw=khaki253210127]
(axis cs:7.6419904,45.0795209)
--(axis cs:7.6420557,45.07952);

\path [draw=crimson2226346]
(axis cs:7.641988,45.079428)
--(axis cs:7.6419425,45.0779586);

\path [draw=crimson2226346]
(axis cs:7.6419423,45.0778351)
--(axis cs:7.6422007,45.0766017);

\path [draw=coral24814282]
(axis cs:7.6422007,45.0766017)
--(axis cs:7.6423236,45.0760138);

\path [draw=coral24814282]
(axis cs:7.6422007,45.0766017)
--(axis cs:7.642302,45.0766042);

\path [draw=coral24814282]
(axis cs:7.6423236,45.0760138)
--(axis cs:7.6423272,45.0759956);

\path [draw=coral24814282]
(axis cs:7.6423272,45.0759956)
--(axis cs:7.6423567,45.0758749);

\path [draw=coral24814282]
(axis cs:7.6423272,45.0759956)
--(axis cs:7.6424354,45.0759299);

\path [draw=coral24814282]
(axis cs:7.6423567,45.0758749)
--(axis cs:7.6423721,45.0758118);

\path [draw=coral24814282]
(axis cs:7.6423721,45.0758118)
--(axis cs:7.6423763,45.0757833);

\path [draw=crimson2226346]
(axis cs:7.649513,45.0839428)
--(axis cs:7.6499761,45.0846444);

\path [draw=crimson2226346]
(axis cs:7.649513,45.0839428)
--(axis cs:7.6495376,45.0838871);

\path [draw=crimson2226346]
(axis cs:7.649513,45.0839428)
--(axis cs:7.6494774,45.0838886);

\path [draw=crimson2226346]
(axis cs:7.6499761,45.0846444)
--(axis cs:7.6499951,45.0846731);

\path [draw=crimson2226346]
(axis cs:7.6499951,45.0846731)
--(axis cs:7.6501065,45.0848419);

\path [draw=crimson2226346]
(axis cs:7.6501065,45.0848419)
--(axis cs:7.6501959,45.0847622);

\path [draw=crimson2226346]
(axis cs:7.6501065,45.0848419)
--(axis cs:7.6499399,45.0848794);

\path [draw=coral24814282]
(axis cs:7.6501065,45.0848419)
--(axis cs:7.6502064,45.0849874);

\path [draw=coral24814282]
(axis cs:7.6501065,45.0848419)
--(axis cs:7.6502481,45.0848461);

\path [draw=firebrick165038]
(axis cs:7.6288944,45.0655353)
--(axis cs:7.6289768,45.065515);

\path [draw=firebrick165038]
(axis cs:7.6289768,45.065515)
--(axis cs:7.6290872,45.0657424);

\path [draw=firebrick165038]
(axis cs:7.6309395,45.0718455)
--(axis cs:7.6309205,45.0717228);

\path [draw=firebrick165038]
(axis cs:7.6309395,45.0718455)
--(axis cs:7.6333996,45.0709132);

\path [draw=firebrick165038]
(axis cs:7.6309395,45.0718455)
--(axis cs:7.6302265,45.0721147);

\path [draw=firebrick165038]
(axis cs:7.6309205,45.0717228)
--(axis cs:7.6309098,45.0716515);

\path [draw=firebrick165038]
(axis cs:7.6309205,45.0717228)
--(axis cs:7.6308322,45.0717551);

\path [draw=firebrick165038]
(axis cs:7.6309205,45.0717228)
--(axis cs:7.632008,45.0712847);

\path [draw=firebrick165038]
(axis cs:7.6309098,45.0716515)
--(axis cs:7.6309049,45.071619);

\path [draw=firebrick165038]
(axis cs:7.6309049,45.071619)
--(axis cs:7.6308794,45.0714489);

\path [draw=firebrick165038]
(axis cs:7.6308794,45.0714489)
--(axis cs:7.6307109,45.0703268);

\path [draw=firebrick165038]
(axis cs:7.6307109,45.0703268)
--(axis cs:7.6305821,45.0696058);

\path [draw=firebrick165038]
(axis cs:7.6307109,45.0703268)
--(axis cs:7.6295859,45.0707486);

\path [draw=firebrick165038]
(axis cs:7.6307109,45.0703268)
--(axis cs:7.631876,45.0698783);

\path [draw=firebrick165038]
(axis cs:7.6389707,45.0793023)
--(axis cs:7.6389685,45.0793835);

\path [draw=firebrick165038]
(axis cs:7.6389707,45.0793023)
--(axis cs:7.6380265,45.0792902);

\path [draw=firebrick165038]
(axis cs:7.6389707,45.0793023)
--(axis cs:7.6390653,45.0793161);

\path [draw=firebrick165038]
(axis cs:7.6389685,45.0793835)
--(axis cs:7.6389634,45.0797823);

\path [draw=coral24814282]
(axis cs:7.6389634,45.0797823)
--(axis cs:7.6389623,45.0798471);

\path [draw=lemonchiffon254254189]
(axis cs:7.6389623,45.0798471)
--(axis cs:7.6389599,45.0799029);

\path [draw=darkseagreen134203102]
(axis cs:7.6389623,45.0798471)
--(axis cs:7.6390276,45.0798463);

\path [draw=crimson2226346]
(axis cs:7.6389623,45.0798471)
--(axis cs:7.6388645,45.0798494);

\path [draw=firebrick165038]
(axis cs:7.6389599,45.0799029)
--(axis cs:7.6388979,45.0813826);

\path [draw=firebrick165038]
(axis cs:7.6388979,45.0813826)
--(axis cs:7.6388935,45.0814432);

\path [draw=firebrick165038]
(axis cs:7.6388935,45.0814432)
--(axis cs:7.6388913,45.0814632);

\path [draw=firebrick165038]
(axis cs:7.6388913,45.0814632)
--(axis cs:7.6399938,45.0813614);

\path [draw=firebrick165038]
(axis cs:7.6388913,45.0814632)
--(axis cs:7.6386724,45.081483);

\path [draw=khaki253210127]
(axis cs:7.6537741,45.0498616)
--(axis cs:7.6538402,45.0498263);

\path [draw=khaki253210127]
(axis cs:7.6537741,45.0498616)
--(axis cs:7.653865,45.0499916);

\path [draw=khaki253210127]
(axis cs:7.6537741,45.0498616)
--(axis cs:7.6537385,45.0498117);

\path [draw=khaki253210127]
(axis cs:7.6537741,45.0498616)
--(axis cs:7.6537141,45.0498982);

\path [draw=lemonchiffon254254189]
(axis cs:7.6538402,45.0498263)
--(axis cs:7.6540001,45.0497462);

\path [draw=lemonchiffon254254189]
(axis cs:7.6540001,45.0497462)
--(axis cs:7.6539558,45.0496838);

\path [draw=lemonchiffon254254189]
(axis cs:7.6540001,45.0497462)
--(axis cs:7.6540787,45.0498752);

\path [draw=lemonchiffon254254189]
(axis cs:7.6540001,45.0497462)
--(axis cs:7.6540711,45.0497202);

\path [draw=crimson2226346]
(axis cs:7.6588138,45.048081)
--(axis cs:7.6587389,45.0479712);

\path [draw=crimson2226346]
(axis cs:7.6588138,45.048081)
--(axis cs:7.6592399,45.0480091);

\path [draw=crimson2226346]
(axis cs:7.6588138,45.048081)
--(axis cs:7.6588951,45.048259);

\path [draw=crimson2226346]
(axis cs:7.6588138,45.048081)
--(axis cs:7.6586065,45.0481321);

\path [draw=crimson2226346]
(axis cs:7.6587389,45.0479712)
--(axis cs:7.6586256,45.0478101);

\path [draw=firebrick165038]
(axis cs:7.6586256,45.0478101)
--(axis cs:7.6584138,45.0475052);

\path [draw=firebrick165038]
(axis cs:7.6586256,45.0478101)
--(axis cs:7.658699,45.0476618);

\path [draw=firebrick165038]
(axis cs:7.6584138,45.0475052)
--(axis cs:7.6578659,45.0467162);

\path [draw=firebrick165038]
(axis cs:7.6584138,45.0475052)
--(axis cs:7.6585902,45.0475465);

\path [draw=firebrick165038]
(axis cs:7.6311401,45.0652551)
--(axis cs:7.6308884,45.0653178);

\path [draw=firebrick165038]
(axis cs:7.6311401,45.0652551)
--(axis cs:7.6312781,45.0652207);

\path [draw=firebrick165038]
(axis cs:7.6311401,45.0652551)
--(axis cs:7.6312114,45.0654156);

\path [draw=firebrick165038]
(axis cs:7.6311401,45.0652551)
--(axis cs:7.6310891,45.0651344);

\path [draw=firebrick165038]
(axis cs:7.6308884,45.0653178)
--(axis cs:7.6305266,45.065408);

\path [draw=firebrick165038]
(axis cs:7.6305266,45.065408)
--(axis cs:7.6303149,45.0654608);

\path [draw=firebrick165038]
(axis cs:7.6305266,45.065408)
--(axis cs:7.6304677,45.0652686);

\path [draw=firebrick165038]
(axis cs:7.6303149,45.0654608)
--(axis cs:7.6300043,45.0655382);

\path [draw=firebrick165038]
(axis cs:7.6303149,45.0654608)
--(axis cs:7.630344,45.0655121);

\path [draw=firebrick165038]
(axis cs:7.6300043,45.0655382)
--(axis cs:7.6291782,45.0657221);

\path [draw=firebrick165038]
(axis cs:7.6300043,45.0655382)
--(axis cs:7.629975,45.0654726);

\path [draw=firebrick165038]
(axis cs:7.6291782,45.0657221)
--(axis cs:7.6290872,45.0657424);

\path [draw=firebrick165038]
(axis cs:7.6290872,45.0657424)
--(axis cs:7.629121,45.0658144);

\path [draw=crimson2226346]
(axis cs:7.6714144,45.0757851)
--(axis cs:7.6716762,45.0756743);

\path [draw=firebrick165038]
(axis cs:7.6714144,45.0757851)
--(axis cs:7.6719537,45.075764);

\path [draw=crimson2226346]
(axis cs:7.6714144,45.0757851)
--(axis cs:7.6711979,45.0758497);

\path [draw=crimson2226346]
(axis cs:7.6716762,45.0756743)
--(axis cs:7.6718726,45.0755474);

\path [draw=firebrick165038]
(axis cs:7.6718726,45.0755474)
--(axis cs:7.6722943,45.0753842);

\path [draw=firebrick165038]
(axis cs:7.6722943,45.0753842)
--(axis cs:7.6722595,45.0753337);

\path [draw=firebrick165038]
(axis cs:7.6722943,45.0753842)
--(axis cs:7.672431,45.0755822);

\path [draw=firebrick165038]
(axis cs:7.6722104,45.0760279)
--(axis cs:7.6719541,45.0760718);

\path [draw=firebrick165038]
(axis cs:7.6719541,45.0760718)
--(axis cs:7.6719001,45.0760921);

\path [draw=khaki253210127]
(axis cs:7.6424333,45.0756076)
--(axis cs:7.6424305,45.0757141);

\path [draw=khaki253210127]
(axis cs:7.6424333,45.0756076)
--(axis cs:7.6423577,45.0756266);

\path [draw=khaki253210127]
(axis cs:7.6424333,45.0756076)
--(axis cs:7.6424674,45.0755838);

\path [draw=coral24814282]
(axis cs:7.6424305,45.0757141)
--(axis cs:7.6424606,45.0758194);

\path [draw=coral24814282]
(axis cs:7.6424606,45.0758194)
--(axis cs:7.6425014,45.0758928);

\path [draw=coral24814282]
(axis cs:7.6425014,45.0758928)
--(axis cs:7.6424427,45.0759258);

\path [draw=coral24814282]
(axis cs:7.6425014,45.0758928)
--(axis cs:7.6426724,45.0759888);

\path [draw=firebrick165038]
(axis cs:7.6321184,45.0930403)
--(axis cs:7.6301475,45.0896238);

\path [draw=khaki253210127]
(axis cs:7.6564739,45.0792149)
--(axis cs:7.6562935,45.0792151);

\path [draw=khaki253210127]
(axis cs:7.6564739,45.0792149)
--(axis cs:7.6564759,45.079142);

\path [draw=khaki253210127]
(axis cs:7.6564739,45.0792149)
--(axis cs:7.6564106,45.0797357);

\path [draw=crimson2226346]
(axis cs:7.6564739,45.0792149)
--(axis cs:7.6575273,45.0792247);

\path [draw=khaki253210127]
(axis cs:7.6562935,45.0792151)
--(axis cs:7.6562064,45.0792164);

\path [draw=khaki253210127]
(axis cs:7.6562064,45.0792164)
--(axis cs:7.6561593,45.0792223);

\path [draw=khaki253210127]
(axis cs:7.6562064,45.0792164)
--(axis cs:7.6562085,45.0791419);

\path [draw=khaki253210127]
(axis cs:7.6562064,45.0792164)
--(axis cs:7.6562034,45.079245);

\path [draw=khaki253210127]
(axis cs:7.6561593,45.0792223)
--(axis cs:7.6561367,45.0792239);

\path [draw=khaki253210127]
(axis cs:7.6561367,45.0792239)
--(axis cs:7.6559659,45.0792477);

\path [draw=khaki253210127]
(axis cs:7.6559659,45.0792477)
--(axis cs:7.655875,45.0792583);

\path [draw=khaki253210127]
(axis cs:7.6559659,45.0792477)
--(axis cs:7.6559632,45.0792674);

\path [draw=khaki253210127]
(axis cs:7.6559659,45.0792477)
--(axis cs:7.6559685,45.079207);

\path [draw=firebrick165038]
(axis cs:7.6313175,45.075165)
--(axis cs:7.6313312,45.0752433);

\path [draw=firebrick165038]
(axis cs:7.6313175,45.075165)
--(axis cs:7.631467,45.0751705);

\path [draw=firebrick165038]
(axis cs:7.6313175,45.075165)
--(axis cs:7.6291757,45.0750933);

\path [draw=firebrick165038]
(axis cs:7.6313312,45.0752433)
--(axis cs:7.6313889,45.0755738);

\path [draw=firebrick165038]
(axis cs:7.6313889,45.0755738)
--(axis cs:7.6313954,45.0756108);

\path [draw=firebrick165038]
(axis cs:7.6313889,45.0755738)
--(axis cs:7.6312823,45.0755728);

\path [draw=firebrick165038]
(axis cs:7.6313954,45.0756108)
--(axis cs:7.6316078,45.0768231);

\path [draw=firebrick165038]
(axis cs:7.6316078,45.0768231)
--(axis cs:7.6316558,45.0770949);

\path [draw=firebrick165038]
(axis cs:7.6316078,45.0768231)
--(axis cs:7.6310682,45.0768225);

\path [draw=firebrick165038]
(axis cs:7.6316558,45.0770949)
--(axis cs:7.6315622,45.0771034);

\path [draw=firebrick165038]
(axis cs:7.6320618,45.0792613)
--(axis cs:7.6321934,45.0800018);

\path [draw=firebrick165038]
(axis cs:7.6320618,45.0792613)
--(axis cs:7.631327,45.0792899);

\path [draw=firebrick165038]
(axis cs:7.6320618,45.0792613)
--(axis cs:7.6329035,45.079323);

\path [draw=firebrick165038]
(axis cs:7.6321934,45.0800018)
--(axis cs:7.6324222,45.0812048);

\path [draw=firebrick165038]
(axis cs:7.6321934,45.0800018)
--(axis cs:7.6333134,45.0799732);

\path [draw=firebrick165038]
(axis cs:7.6321934,45.0800018)
--(axis cs:7.6313872,45.080021);

\path [draw=firebrick165038]
(axis cs:7.6324222,45.0812048)
--(axis cs:7.6324351,45.0812697);

\path [draw=firebrick165038]
(axis cs:7.6324222,45.0812048)
--(axis cs:7.6319731,45.081241);

\path [draw=firebrick165038]
(axis cs:7.6324351,45.0812697)
--(axis cs:7.6325138,45.0817144);

\path [draw=firebrick165038]
(axis cs:7.6324351,45.0812697)
--(axis cs:7.6342559,45.081162);

\path [draw=firebrick165038]
(axis cs:7.6325138,45.0817144)
--(axis cs:7.6325288,45.0817747);

\path [draw=firebrick165038]
(axis cs:7.6325288,45.0817747)
--(axis cs:7.6322831,45.0819906);

\path [draw=firebrick165038]
(axis cs:7.6325288,45.0817747)
--(axis cs:7.632778,45.0819139);

\path [draw=firebrick165038]
(axis cs:7.6310608,45.0719655)
--(axis cs:7.6310772,45.0721205);

\path [draw=firebrick165038]
(axis cs:7.6310608,45.0719655)
--(axis cs:7.6335266,45.0710229);

\path [draw=firebrick165038]
(axis cs:7.6310608,45.0719655)
--(axis cs:7.6306709,45.0721263);

\path [draw=firebrick165038]
(axis cs:7.6310772,45.0721205)
--(axis cs:7.6310829,45.0721745);

\path [draw=firebrick165038]
(axis cs:7.6310829,45.0721745)
--(axis cs:7.6310883,45.0722264);

\path [draw=firebrick165038]
(axis cs:7.6310829,45.0721745)
--(axis cs:7.6311471,45.072176);

\path [draw=firebrick165038]
(axis cs:7.6310829,45.0721745)
--(axis cs:7.630828,45.0721694);

\path [draw=firebrick165038]
(axis cs:7.6310883,45.0722264)
--(axis cs:7.6312358,45.0736557);

\path [draw=firebrick165038]
(axis cs:7.6312489,45.073796)
--(axis cs:7.6313376,45.0748499);

\path [draw=firebrick165038]
(axis cs:7.6313376,45.0748499)
--(axis cs:7.6313422,45.0749042);

\path [draw=firebrick165038]
(axis cs:7.6313422,45.0749042)
--(axis cs:7.6300567,45.0748471);

\path [draw=firebrick165038]
(axis cs:7.6313422,45.0749042)
--(axis cs:7.6314255,45.0749079);

\path [draw=crimson2226346]
(axis cs:7.6654937,45.0581103)
--(axis cs:7.6654449,45.0580337);

\path [draw=crimson2226346]
(axis cs:7.6654937,45.0581103)
--(axis cs:7.6655372,45.0580864);

\path [draw=crimson2226346]
(axis cs:7.6654937,45.0581103)
--(axis cs:7.6654257,45.0582079);

\path [draw=crimson2226346]
(axis cs:7.6654449,45.0580337)
--(axis cs:7.6652017,45.0576844);

\path [draw=crimson2226346]
(axis cs:7.6652017,45.0576844)
--(axis cs:7.6644435,45.0566024);

\path [draw=coral24814282]
(axis cs:7.6652017,45.0576844)
--(axis cs:7.6651312,45.0577122);

\path [draw=crimson2226346]
(axis cs:7.6644435,45.0566024)
--(axis cs:7.6644214,45.0565708);

\path [draw=crimson2226346]
(axis cs:7.6644214,45.0565708)
--(axis cs:7.6643655,45.0564926);

\path [draw=crimson2226346]
(axis cs:7.6643655,45.0564926)
--(axis cs:7.6643183,45.0564213);

\path [draw=crimson2226346]
(axis cs:7.6643655,45.0564926)
--(axis cs:7.6643025,45.0565165);

\path [draw=crimson2226346]
(axis cs:7.6643655,45.0564926)
--(axis cs:7.6645647,45.0564136);

\path [draw=crimson2226346]
(axis cs:7.6643183,45.0564213)
--(axis cs:7.6638253,45.0556759);

\path [draw=crimson2226346]
(axis cs:7.6638253,45.0556759)
--(axis cs:7.6637752,45.0556002);

\path [draw=firebrick165038]
(axis cs:7.6637752,45.0556002)
--(axis cs:7.6631841,45.0547509);

\path [draw=crimson2226346]
(axis cs:7.6637752,45.0556002)
--(axis cs:7.6636997,45.0556298);

\path [draw=crimson2226346]
(axis cs:7.6637752,45.0556002)
--(axis cs:7.6638751,45.0555619);

\path [draw=firebrick165038]
(axis cs:7.6631841,45.0547509)
--(axis cs:7.663107,45.0546401);

\path [draw=firebrick165038]
(axis cs:7.663107,45.0546401)
--(axis cs:7.66306,45.0545713);

\path [draw=firebrick165038]
(axis cs:7.663107,45.0546401)
--(axis cs:7.6632929,45.0545708);

\path [draw=firebrick165038]
(axis cs:7.663107,45.0546401)
--(axis cs:7.6630238,45.0546724);

\path [draw=firebrick165038]
(axis cs:7.66306,45.0545713)
--(axis cs:7.6623547,45.0535714);

\path [draw=firebrick165038]
(axis cs:7.6623547,45.0535714)
--(axis cs:7.6622913,45.0534765);

\path [draw=firebrick165038]
(axis cs:7.6623547,45.0535714)
--(axis cs:7.6622841,45.0535991);

\path [draw=firebrick165038]
(axis cs:7.6622913,45.0534765)
--(axis cs:7.6618605,45.0528355);

\path [draw=firebrick165038]
(axis cs:7.6618605,45.0528355)
--(axis cs:7.6618167,45.0527716);

\path [draw=firebrick165038]
(axis cs:7.6618167,45.0527716)
--(axis cs:7.661356,45.0520883);

\path [draw=firebrick165038]
(axis cs:7.6618167,45.0527716)
--(axis cs:7.6617308,45.0528033);

\path [draw=firebrick165038]
(axis cs:7.6618167,45.0527716)
--(axis cs:7.661891,45.0527442);

\path [draw=firebrick165038]
(axis cs:7.661356,45.0520883)
--(axis cs:7.6613387,45.0520506);

\path [draw=firebrick165038]
(axis cs:7.6613387,45.0520506)
--(axis cs:7.6612647,45.0519489);

\path [draw=firebrick165038]
(axis cs:7.6612647,45.0519489)
--(axis cs:7.6611595,45.0519721);

\path [draw=firebrick165038]
(axis cs:7.6612647,45.0519489)
--(axis cs:7.6614518,45.0519017);

\path [draw=firebrick165038]
(axis cs:7.6612647,45.0519489)
--(axis cs:7.6611616,45.0517993);

\path [draw=crimson2226346]
(axis cs:7.6603018,45.0502124)
--(axis cs:7.6605111,45.0501628);

\path [draw=crimson2226346]
(axis cs:7.6603018,45.0502124)
--(axis cs:7.6602683,45.0501635);

\path [draw=firebrick165038]
(axis cs:7.6603018,45.0502124)
--(axis cs:7.6603597,45.0502986);

\path [draw=crimson2226346]
(axis cs:7.6603018,45.0502124)
--(axis cs:7.6601113,45.0502583);

\path [draw=crimson2226346]
(axis cs:7.6605111,45.0501628)
--(axis cs:7.6606087,45.0501345);

\path [draw=crimson2226346]
(axis cs:7.6605111,45.0501628)
--(axis cs:7.660478,45.0501151);

\path [draw=firebrick165038]
(axis cs:7.6605111,45.0501628)
--(axis cs:7.6605649,45.050261);

\path [draw=crimson2226346]
(axis cs:7.6401114,45.0752803)
--(axis cs:7.6401036,45.0752034);

\path [draw=crimson2226346]
(axis cs:7.6401114,45.0752803)
--(axis cs:7.6392288,45.0752415);

\path [draw=coral24814282]
(axis cs:7.6401114,45.0752803)
--(axis cs:7.642285,45.0753744);

\path [draw=firebrick165038]
(axis cs:7.6399533,45.0737392)
--(axis cs:7.6398132,45.0725258);

\path [draw=firebrick165038]
(axis cs:7.6398132,45.0725258)
--(axis cs:7.639806,45.0724635);

\path [draw=firebrick165038]
(axis cs:7.639806,45.0724635)
--(axis cs:7.6406582,45.0725013);

\path [draw=firebrick165038]
(axis cs:7.639806,45.0724635)
--(axis cs:7.6392382,45.0724475);

\path [draw=crimson2226346]
(axis cs:7.6392288,45.0752415)
--(axis cs:7.639227,45.0751847);

\path [draw=crimson2226346]
(axis cs:7.6392288,45.0752415)
--(axis cs:7.6390652,45.0752344);

\path [draw=crimson2226346]
(axis cs:7.639227,45.0751847)
--(axis cs:7.6391888,45.0739002);

\path [draw=firebrick165038]
(axis cs:7.6391862,45.0737879)
--(axis cs:7.6391658,45.0725073);

\path [draw=firebrick165038]
(axis cs:7.6391658,45.0725073)
--(axis cs:7.6391648,45.0724454);

\path [draw=firebrick165038]
(axis cs:7.6391648,45.0724454)
--(axis cs:7.6391722,45.0723933);

\path [draw=firebrick165038]
(axis cs:7.6391648,45.0724454)
--(axis cs:7.6390655,45.0724418);

\path [draw=firebrick165038]
(axis cs:7.6391648,45.0724454)
--(axis cs:7.6392382,45.0724475);

\path [draw=firebrick165038]
(axis cs:7.6391722,45.0723933)
--(axis cs:7.6394088,45.0707272);

\path [draw=firebrick165038]
(axis cs:7.6394088,45.0707272)
--(axis cs:7.6394256,45.0706092);

\path [draw=firebrick165038]
(axis cs:7.6394256,45.0706092)
--(axis cs:7.6407895,45.0724255);

\path [draw=firebrick165038]
(axis cs:7.6394256,45.0706092)
--(axis cs:7.6391593,45.0702493);

\path [draw=khaki253210127]
(axis cs:7.6558704,45.0413891)
--(axis cs:7.6559312,45.0413672);

\path [draw=lemonchiffon254254189]
(axis cs:7.6558704,45.0413891)
--(axis cs:7.6558014,45.0414146);

\path [draw=khaki253210127]
(axis cs:7.6558704,45.0413891)
--(axis cs:7.6559494,45.0413853);

\path [draw=khaki253210127]
(axis cs:7.6558704,45.0413891)
--(axis cs:7.6560072,45.0415112);

\path [draw=lemonchiffon254254189]
(axis cs:7.6558704,45.0413891)
--(axis cs:7.6558197,45.0413445);

\path [draw=khaki253210127]
(axis cs:7.6559312,45.0413672)
--(axis cs:7.6559976,45.0413433);

\path [draw=khaki253210127]
(axis cs:7.6559976,45.0413433)
--(axis cs:7.6560605,45.0413207);

\path [draw=khaki253210127]
(axis cs:7.6560605,45.0413207)
--(axis cs:7.6561188,45.0413715);

\path [draw=khaki253210127]
(axis cs:7.6560605,45.0413207)
--(axis cs:7.6560301,45.0412944);

\path [draw=firebrick165038]
(axis cs:7.6609166,45.0398689)
--(axis cs:7.6607613,45.039923);

\path [draw=firebrick165038]
(axis cs:7.6609166,45.0398689)
--(axis cs:7.661054,45.0398726);

\path [draw=firebrick165038]
(axis cs:7.6609166,45.0398689)
--(axis cs:7.6610202,45.0400139);

\path [draw=firebrick165038]
(axis cs:7.6609166,45.0398689)
--(axis cs:7.6608376,45.0397583);

\path [draw=firebrick165038]
(axis cs:7.6607613,45.039923)
--(axis cs:7.6600088,45.0401849);

\path [draw=firebrick165038]
(axis cs:7.6600088,45.0401849)
--(axis cs:7.6582384,45.040801);

\path [draw=firebrick165038]
(axis cs:7.6600088,45.0401849)
--(axis cs:7.6600631,45.0402625);

\path [draw=firebrick165038]
(axis cs:7.6582384,45.040801)
--(axis cs:7.6581585,45.0408288);

\path [draw=firebrick165038]
(axis cs:7.6581585,45.0408288)
--(axis cs:7.6580964,45.0408504);

\path [draw=firebrick165038]
(axis cs:7.6580964,45.0408504)
--(axis cs:7.6579748,45.0408939);

\path [draw=firebrick165038]
(axis cs:7.6580964,45.0408504)
--(axis cs:7.658135,45.0409109);

\path [draw=firebrick165038]
(axis cs:7.6580964,45.0408504)
--(axis cs:7.6580233,45.0407464);

\path [draw=firebrick165038]
(axis cs:7.6579748,45.0408939)
--(axis cs:7.6565381,45.0413953);

\path [draw=coral24814282]
(axis cs:7.6565381,45.0413953)
--(axis cs:7.6565,45.0414086);

\path [draw=firebrick165038]
(axis cs:7.6335284,45.0460856)
--(axis cs:7.6329603,45.0462919);

\path [draw=firebrick165038]
(axis cs:7.6335284,45.0460856)
--(axis cs:7.6336451,45.0460151);

\path [draw=firebrick165038]
(axis cs:7.6335284,45.0460856)
--(axis cs:7.6336664,45.0460643);

\path [draw=firebrick165038]
(axis cs:7.6329603,45.0462919)
--(axis cs:7.6325015,45.0464561);

\path [draw=firebrick165038]
(axis cs:7.6329603,45.0462919)
--(axis cs:7.6329543,45.0461833);

\path [draw=firebrick165038]
(axis cs:7.6325015,45.0464561)
--(axis cs:7.6320697,45.0466116);

\path [draw=firebrick165038]
(axis cs:7.6325015,45.0464561)
--(axis cs:7.632506,45.0465356);

\path [draw=firebrick165038]
(axis cs:7.6320697,45.0466116)
--(axis cs:7.6319584,45.0466515);

\path [draw=firebrick165038]
(axis cs:7.6319584,45.0466515)
--(axis cs:7.6319646,45.0466821);

\path [draw=firebrick165038]
(axis cs:7.6319584,45.0466515)
--(axis cs:7.6319423,45.0466327);

\path [draw=firebrick165038]
(axis cs:7.6336451,45.0460151)
--(axis cs:7.6337858,45.045961);

\path [draw=firebrick165038]
(axis cs:7.6337858,45.045961)
--(axis cs:7.6338284,45.0459354);

\path [draw=firebrick165038]
(axis cs:7.6338284,45.0459354)
--(axis cs:7.6339054,45.0458601);

\path [draw=firebrick165038]
(axis cs:7.6339054,45.0458601)
--(axis cs:7.6339356,45.0458305);

\path [draw=firebrick165038]
(axis cs:7.6339356,45.0458305)
--(axis cs:7.6340257,45.0457424);

\path [draw=firebrick165038]
(axis cs:7.6340257,45.0457424)
--(axis cs:7.6340062,45.0454123);

\path [draw=firebrick165038]
(axis cs:7.6340257,45.0457424)
--(axis cs:7.6340323,45.0458567);

\path [draw=firebrick165038]
(axis cs:7.6340257,45.0457424)
--(axis cs:7.6342541,45.0455951);

\path [draw=firebrick165038]
(axis cs:7.6358883,45.0410103)
--(axis cs:7.636032,45.0409118);

\path [draw=firebrick165038]
(axis cs:7.6358883,45.0410103)
--(axis cs:7.635745,45.0409416);

\path [draw=firebrick165038]
(axis cs:7.6358883,45.0410103)
--(axis cs:7.6360995,45.0411114);

\path [draw=firebrick165038]
(axis cs:7.636032,45.0409118)
--(axis cs:7.636192,45.0408401);

\path [draw=firebrick165038]
(axis cs:7.636192,45.0408401)
--(axis cs:7.6362281,45.040826);

\path [draw=firebrick165038]
(axis cs:7.636192,45.0408401)
--(axis cs:7.6361982,45.0409131);

\path [draw=firebrick165038]
(axis cs:7.6362281,45.040826)
--(axis cs:7.6364829,45.0407404);

\path [draw=firebrick165038]
(axis cs:7.6364829,45.0407404)
--(axis cs:7.6376338,45.040349);

\path [draw=firebrick165038]
(axis cs:7.6376338,45.040349)
--(axis cs:7.6377184,45.0403218);

\path [draw=firebrick165038]
(axis cs:7.6377184,45.0403218)
--(axis cs:7.6377862,45.040388);

\path [draw=firebrick165038]
(axis cs:7.6377184,45.0403218)
--(axis cs:7.6376365,45.0402826);

\path [draw=firebrick165038]
(axis cs:7.6377184,45.0403218)
--(axis cs:7.6378984,45.0402591);

\path [draw=firebrick165038]
(axis cs:7.6520227,45.0346661)
--(axis cs:7.6525127,45.0354391);

\path [draw=firebrick165038]
(axis cs:7.6525996,45.0355713)
--(axis cs:7.653124,45.0363477);

\path [draw=crimson2226346]
(axis cs:7.653124,45.0363477)
--(axis cs:7.6531709,45.0364171);

\path [draw=firebrick165038]
(axis cs:7.6531709,45.0364171)
--(axis cs:7.6532126,45.0364824);

\path [draw=firebrick165038]
(axis cs:7.6531709,45.0364171)
--(axis cs:7.65306,45.036453);

\path [draw=crimson2226346]
(axis cs:7.6531709,45.0364171)
--(axis cs:7.6532527,45.0363911);

\path [draw=firebrick165038]
(axis cs:7.6532126,45.0364824)
--(axis cs:7.6532808,45.036589);

\path [draw=firebrick165038]
(axis cs:7.6546314,45.038578)
--(axis cs:7.6546914,45.0386677);

\path [draw=coral24814282]
(axis cs:7.6539778,45.0405651)
--(axis cs:7.6545448,45.0403661);

\path [draw=coral24814282]
(axis cs:7.6545448,45.0403661)
--(axis cs:7.6546068,45.0403444);

\path [draw=coral24814282]
(axis cs:7.6546068,45.0403444)
--(axis cs:7.65466,45.0403258);

\path [draw=coral24814282]
(axis cs:7.65466,45.0403258)
--(axis cs:7.6547041,45.0403645);

\path [draw=firebrick165038]
(axis cs:7.65466,45.0403258)
--(axis cs:7.6538863,45.0396197);

\path [draw=crimson2226346]
(axis cs:7.6411611,45.088442)
--(axis cs:7.6411443,45.088486);

\path [draw=crimson2226346]
(axis cs:7.6401,45.0893509)
--(axis cs:7.6400848,45.0895852);

\path [draw=firebrick165038]
(axis cs:7.6400848,45.0895852)
--(axis cs:7.6425808,45.0896986);

\path [draw=firebrick165038]
(axis cs:7.6399923,45.0904197)
--(axis cs:7.639946,45.0908609);

\path [draw=firebrick165038]
(axis cs:7.639946,45.0908609)
--(axis cs:7.640012,45.0909439);

\path [draw=firebrick165038]
(axis cs:7.640012,45.0909439)
--(axis cs:7.638372,45.0914774);

\path [draw=firebrick165038]
(axis cs:7.640012,45.0909439)
--(axis cs:7.6426153,45.0900591);

\path [draw=firebrick165038]
(axis cs:7.6425808,45.0896986)
--(axis cs:7.6432936,45.089731);

\path [draw=firebrick165038]
(axis cs:7.6432936,45.089731)
--(axis cs:7.6433403,45.0897543);

\path [draw=firebrick165038]
(axis cs:7.6433403,45.0897543)
--(axis cs:7.6433495,45.0897589);

\path [draw=firebrick165038]
(axis cs:7.6385593,45.0893809)
--(axis cs:7.6385628,45.0896211);

\path [draw=firebrick165038]
(axis cs:7.6385628,45.0896211)
--(axis cs:7.6385659,45.0897138);

\path [draw=firebrick165038]
(axis cs:7.6385659,45.0897138)
--(axis cs:7.638562,45.0898461);

\path [draw=firebrick165038]
(axis cs:7.638562,45.0898461)
--(axis cs:7.6385757,45.0899612);

\path [draw=firebrick165038]
(axis cs:7.6385757,45.0899612)
--(axis cs:7.6386162,45.0900997);

\path [draw=firebrick165038]
(axis cs:7.6386162,45.0900997)
--(axis cs:7.6386899,45.0905266);

\path [draw=firebrick165038]
(axis cs:7.6386899,45.0905266)
--(axis cs:7.6387365,45.0906041);

\path [draw=firebrick165038]
(axis cs:7.6387365,45.0906041)
--(axis cs:7.6388431,45.0906914);

\path [draw=firebrick165038]
(axis cs:7.6388431,45.0906914)
--(axis cs:7.6389229,45.0907569);

\path [draw=firebrick165038]
(axis cs:7.6389229,45.0907569)
--(axis cs:7.6389796,45.0908205);

\path [draw=firebrick165038]
(axis cs:7.6389796,45.0908205)
--(axis cs:7.6390166,45.090889);

\path [draw=firebrick165038]
(axis cs:7.6390166,45.090889)
--(axis cs:7.6390178,45.090922);

\path [draw=firebrick165038]
(axis cs:7.6390178,45.090922)
--(axis cs:7.6390187,45.0909459);

\path [draw=firebrick165038]
(axis cs:7.6390187,45.0909459)
--(axis cs:7.6389605,45.0910238);

\path [draw=firebrick165038]
(axis cs:7.6389605,45.0910238)
--(axis cs:7.6388394,45.0911015);

\path [draw=firebrick165038]
(axis cs:7.6389605,45.0910238)
--(axis cs:7.6390989,45.0911491);

\path [draw=firebrick165038]
(axis cs:7.6388394,45.0911015)
--(axis cs:7.6386787,45.0911502);

\path [draw=firebrick165038]
(axis cs:7.6386787,45.0911502)
--(axis cs:7.6385347,45.0911715);

\path [draw=firebrick165038]
(axis cs:7.6385347,45.0911715)
--(axis cs:7.6383858,45.0911713);

\path [draw=firebrick165038]
(axis cs:7.6383858,45.0911713)
--(axis cs:7.6382656,45.0911548);

\path [draw=firebrick165038]
(axis cs:7.6382656,45.0911548)
--(axis cs:7.6381426,45.0911248);

\path [draw=firebrick165038]
(axis cs:7.6381426,45.0911248)
--(axis cs:7.637959,45.0910564);

\path [draw=firebrick165038]
(axis cs:7.6381426,45.0911248)
--(axis cs:7.6382061,45.0912146);

\path [draw=firebrick165038]
(axis cs:7.637959,45.0910564)
--(axis cs:7.6377976,45.0909663);

\path [draw=firebrick165038]
(axis cs:7.6375531,45.0908252)
--(axis cs:7.6374306,45.0907723);

\path [draw=firebrick165038]
(axis cs:7.6374306,45.0907723)
--(axis cs:7.6373092,45.0907452);

\path [draw=firebrick165038]
(axis cs:7.6373092,45.0907452)
--(axis cs:7.6372052,45.090732);

\path [draw=firebrick165038]
(axis cs:7.6373092,45.0907452)
--(axis cs:7.637263,45.0906853);

\path [draw=firebrick165038]
(axis cs:7.6372052,45.090732)
--(axis cs:7.6370576,45.0907299);

\path [draw=firebrick165038]
(axis cs:7.6370576,45.0907299)
--(axis cs:7.6370009,45.0907313);

\path [draw=firebrick165038]
(axis cs:7.6370576,45.0907299)
--(axis cs:7.6371305,45.09068);

\path [draw=firebrick165038]
(axis cs:7.6370009,45.0907313)
--(axis cs:7.6369321,45.090733);

\path [draw=firebrick165038]
(axis cs:7.6369321,45.090733)
--(axis cs:7.6368043,45.0907555);

\path [draw=firebrick165038]
(axis cs:7.6368043,45.0907555)
--(axis cs:7.6366717,45.090783);

\path [draw=firebrick165038]
(axis cs:7.6366717,45.090783)
--(axis cs:7.6365504,45.0908316);

\path [draw=firebrick165038]
(axis cs:7.6365504,45.0908316)
--(axis cs:7.636478,45.090889);

\path [draw=firebrick165038]
(axis cs:7.636478,45.090889)
--(axis cs:7.6363749,45.0910021);

\path [draw=firebrick165038]
(axis cs:7.6363749,45.0910021)
--(axis cs:7.6363098,45.0910543);

\path [draw=firebrick165038]
(axis cs:7.6363098,45.0910543)
--(axis cs:7.6362825,45.0911424);

\path [draw=firebrick165038]
(axis cs:7.6363098,45.0910543)
--(axis cs:7.6362151,45.0910745);

\path [draw=firebrick165038]
(axis cs:7.6362825,45.0911424)
--(axis cs:7.6362887,45.0912311);

\path [draw=firebrick165038]
(axis cs:7.6362887,45.0912311)
--(axis cs:7.6363362,45.0913622);

\path [draw=firebrick165038]
(axis cs:7.6363362,45.0913622)
--(axis cs:7.6363487,45.0914629);

\path [draw=firebrick165038]
(axis cs:7.6363487,45.0914629)
--(axis cs:7.6363621,45.0915249);

\path [draw=firebrick165038]
(axis cs:7.6363487,45.0914629)
--(axis cs:7.6362905,45.0913693);

\path [draw=firebrick165038]
(axis cs:7.6363621,45.0915249)
--(axis cs:7.6363263,45.0916989);

\path [draw=firebrick165038]
(axis cs:7.6363263,45.0916989)
--(axis cs:7.636239,45.0919074);

\path [draw=firebrick165038]
(axis cs:7.636239,45.0919074)
--(axis cs:7.6360057,45.092056);

\path [draw=firebrick165038]
(axis cs:7.6360057,45.092056)
--(axis cs:7.6358286,45.0921214);

\path [draw=firebrick165038]
(axis cs:7.6360057,45.092056)
--(axis cs:7.6360983,45.0921771);

\path [draw=firebrick165038]
(axis cs:7.6358286,45.0921214)
--(axis cs:7.635577,45.0921497);

\path [draw=firebrick165038]
(axis cs:7.635577,45.0921497)
--(axis cs:7.6353581,45.0921337);

\path [draw=firebrick165038]
(axis cs:7.6353581,45.0921337)
--(axis cs:7.6351263,45.0920713);

\path [draw=firebrick165038]
(axis cs:7.6351263,45.0920713)
--(axis cs:7.6343373,45.0916066);

\path [draw=firebrick165038]
(axis cs:7.6343373,45.0916066)
--(axis cs:7.6341664,45.0915046);

\path [draw=firebrick165038]
(axis cs:7.6343373,45.0916066)
--(axis cs:7.6341052,45.0918638);

\path [draw=firebrick165038]
(axis cs:7.6341664,45.0915046)
--(axis cs:7.6339738,45.091416);

\path [draw=firebrick165038]
(axis cs:7.6337599,45.0913604)
--(axis cs:7.6336933,45.0913731);

\path [draw=firebrick165038]
(axis cs:7.6335149,45.0915422)
--(axis cs:7.6333974,45.0916784);

\path [draw=firebrick165038]
(axis cs:7.6333974,45.0916784)
--(axis cs:7.6330765,45.0919216);

\path [draw=firebrick165038]
(axis cs:7.6330765,45.0919216)
--(axis cs:7.6328372,45.0921616);

\path [draw=firebrick165038]
(axis cs:7.6328372,45.0921616)
--(axis cs:7.6327735,45.092193);

\path [draw=firebrick165038]
(axis cs:7.6327735,45.092193)
--(axis cs:7.6327584,45.092198);

\path [draw=firebrick165038]
(axis cs:7.6327584,45.092198)
--(axis cs:7.6326976,45.0922182);

\path [draw=firebrick165038]
(axis cs:7.6326976,45.0922182)
--(axis cs:7.6326733,45.0922263);

\path [draw=firebrick165038]
(axis cs:7.6326733,45.0922263)
--(axis cs:7.6325958,45.0922736);

\path [draw=firebrick165038]
(axis cs:7.6325958,45.0922736)
--(axis cs:7.6325456,45.0923132);

\path [draw=firebrick165038]
(axis cs:7.6325456,45.0923132)
--(axis cs:7.6325005,45.0923488);

\path [draw=firebrick165038]
(axis cs:7.6325005,45.0923488)
--(axis cs:7.6324169,45.0924421);

\path [draw=firebrick165038]
(axis cs:7.6324169,45.0924421)
--(axis cs:7.6323138,45.0924821);

\path [draw=crimson2226346]
(axis cs:7.6323138,45.0924821)
--(axis cs:7.6322115,45.0924827);

\path [draw=crimson2226346]
(axis cs:7.6322115,45.0924827)
--(axis cs:7.6321273,45.0924501);

\path [draw=crimson2226346]
(axis cs:7.6321273,45.0924501)
--(axis cs:7.6320658,45.0924043);

\path [draw=crimson2226346]
(axis cs:7.6320658,45.0924043)
--(axis cs:7.6320129,45.0923374);

\path [draw=firebrick165038]
(axis cs:7.6320129,45.0923374)
--(axis cs:7.6319348,45.0921874);

\path [draw=firebrick165038]
(axis cs:7.6319348,45.0921874)
--(axis cs:7.6318906,45.0920113);

\path [draw=firebrick165038]
(axis cs:7.6318906,45.0920113)
--(axis cs:7.6317773,45.0918466);

\path [draw=firebrick165038]
(axis cs:7.6317773,45.0918466)
--(axis cs:7.6316882,45.0917045);

\path [draw=firebrick165038]
(axis cs:7.6316882,45.0917045)
--(axis cs:7.6316074,45.0915387);

\path [draw=firebrick165038]
(axis cs:7.6316074,45.0915387)
--(axis cs:7.6315926,45.0914678);

\path [draw=firebrick165038]
(axis cs:7.6315926,45.0914678)
--(axis cs:7.6315093,45.0912683);

\path [draw=firebrick165038]
(axis cs:7.6315093,45.0912683)
--(axis cs:7.6314203,45.0911308);

\path [draw=firebrick165038]
(axis cs:7.6314203,45.0911308)
--(axis cs:7.6313498,45.0909257);

\path [draw=firebrick165038]
(axis cs:7.6313498,45.0909257)
--(axis cs:7.6312958,45.0908377);

\path [draw=firebrick165038]
(axis cs:7.6312958,45.0908377)
--(axis cs:7.6310951,45.0906718);

\path [draw=firebrick165038]
(axis cs:7.6310951,45.0906718)
--(axis cs:7.6310407,45.0905789);

\path [draw=firebrick165038]
(axis cs:7.6310407,45.0905789)
--(axis cs:7.63101,45.0904511);

\path [draw=firebrick165038]
(axis cs:7.63101,45.0904511)
--(axis cs:7.6309587,45.0903559);

\path [draw=firebrick165038]
(axis cs:7.6309587,45.0903559)
--(axis cs:7.6309067,45.0902213);

\path [draw=firebrick165038]
(axis cs:7.6309067,45.0902213)
--(axis cs:7.6308911,45.089994);

\path [draw=firebrick165038]
(axis cs:7.6308911,45.089994)
--(axis cs:7.6308163,45.0898178);

\path [draw=firebrick165038]
(axis cs:7.6308163,45.0898178)
--(axis cs:7.6306804,45.0896534);

\path [draw=firebrick165038]
(axis cs:7.6306804,45.0896534)
--(axis cs:7.6305849,45.0895404);

\path [draw=firebrick165038]
(axis cs:7.6305849,45.0895404)
--(axis cs:7.6304531,45.0894778);

\path [draw=firebrick165038]
(axis cs:7.6305849,45.0895404)
--(axis cs:7.6307049,45.0893969);

\path [draw=firebrick165038]
(axis cs:7.6304531,45.0894778)
--(axis cs:7.6302976,45.0893523);

\path [draw=firebrick165038]
(axis cs:7.6302976,45.0893523)
--(axis cs:7.6302824,45.0890106);

\path [draw=firebrick165038]
(axis cs:7.6302824,45.0890106)
--(axis cs:7.630323,45.0885166);

\path [draw=firebrick165038]
(axis cs:7.630323,45.0885166)
--(axis cs:7.6303238,45.0884049);

\path [draw=firebrick165038]
(axis cs:7.6303238,45.0884049)
--(axis cs:7.6303053,45.0883583);

\path [draw=firebrick165038]
(axis cs:7.6303053,45.0883583)
--(axis cs:7.6302642,45.0883147);

\path [draw=firebrick165038]
(axis cs:7.6302642,45.0883147)
--(axis cs:7.6300792,45.088187);

\path [draw=firebrick165038]
(axis cs:7.6300792,45.088187)
--(axis cs:7.6299209,45.0880484);

\path [draw=firebrick165038]
(axis cs:7.6299209,45.0880484)
--(axis cs:7.6298651,45.0880217);

\path [draw=firebrick165038]
(axis cs:7.6298651,45.0880217)
--(axis cs:7.6297911,45.0880039);

\path [draw=firebrick165038]
(axis cs:7.6297911,45.0880039)
--(axis cs:7.6296492,45.0879872);

\path [draw=firebrick165038]
(axis cs:7.6296492,45.0879872)
--(axis cs:7.6294904,45.0879656);

\path [draw=firebrick165038]
(axis cs:7.6294904,45.0879656)
--(axis cs:7.6293224,45.0879546);

\path [draw=firebrick165038]
(axis cs:7.6293224,45.0879546)
--(axis cs:7.6293631,45.0876702);

\path [draw=firebrick165038]
(axis cs:7.6293224,45.0879546)
--(axis cs:7.6293056,45.0880544);

\path [draw=firebrick165038]
(axis cs:7.6293631,45.0876702)
--(axis cs:7.6294576,45.0875184);

\path [draw=firebrick165038]
(axis cs:7.6294576,45.0875184)
--(axis cs:7.629801,45.0871012);

\path [draw=firebrick165038]
(axis cs:7.629801,45.0871012)
--(axis cs:7.6300898,45.0868146);

\path [draw=firebrick165038]
(axis cs:7.6300898,45.0868146)
--(axis cs:7.6303287,45.0866155);

\path [draw=firebrick165038]
(axis cs:7.6303287,45.0866155)
--(axis cs:7.630601,45.0864292);

\path [draw=firebrick165038]
(axis cs:7.630601,45.0864292)
--(axis cs:7.6309435,45.0862464);

\path [draw=firebrick165038]
(axis cs:7.6309435,45.0862464)
--(axis cs:7.6311566,45.0861555);

\path [draw=firebrick165038]
(axis cs:7.6311566,45.0861555)
--(axis cs:7.631174,45.086148);

\path [draw=firebrick165038]
(axis cs:7.631174,45.086148)
--(axis cs:7.6313593,45.0861098);

\path [draw=firebrick165038]
(axis cs:7.6313593,45.0861098)
--(axis cs:7.631518,45.0861117);

\path [draw=firebrick165038]
(axis cs:7.631518,45.0861117)
--(axis cs:7.6316874,45.0861574);

\path [draw=firebrick165038]
(axis cs:7.6316874,45.0861574)
--(axis cs:7.6318327,45.0862247);

\path [draw=firebrick165038]
(axis cs:7.6318327,45.0862247)
--(axis cs:7.6320336,45.0863822);

\path [draw=firebrick165038]
(axis cs:7.6320336,45.0863822)
--(axis cs:7.6321986,45.0865227);

\path [draw=firebrick165038]
(axis cs:7.6321986,45.0865227)
--(axis cs:7.632477,45.0867468);

\path [draw=firebrick165038]
(axis cs:7.632477,45.0867468)
--(axis cs:7.6326673,45.0869261);

\path [draw=firebrick165038]
(axis cs:7.6326673,45.0869261)
--(axis cs:7.633089,45.0874412);

\path [draw=firebrick165038]
(axis cs:7.633089,45.0874412)
--(axis cs:7.6334677,45.0877131);

\path [draw=firebrick165038]
(axis cs:7.6334677,45.0877131)
--(axis cs:7.6335854,45.0877671);

\path [draw=firebrick165038]
(axis cs:7.6335854,45.0877671)
--(axis cs:7.63393,45.0879253);

\path [draw=firebrick165038]
(axis cs:7.63393,45.0879253)
--(axis cs:7.6342437,45.0880614);

\path [draw=firebrick165038]
(axis cs:7.63393,45.0879253)
--(axis cs:7.6338722,45.0879877);

\path [draw=firebrick165038]
(axis cs:7.6342437,45.0880614)
--(axis cs:7.6348716,45.0882996);

\path [draw=firebrick165038]
(axis cs:7.6353132,45.0884198)
--(axis cs:7.6361226,45.0885204);

\path [draw=firebrick165038]
(axis cs:7.6361226,45.0885204)
--(axis cs:7.6364168,45.0885404);

\path [draw=firebrick165038]
(axis cs:7.6364168,45.0885404)
--(axis cs:7.6373355,45.0885306);

\path [draw=firebrick165038]
(axis cs:7.6373355,45.0885306)
--(axis cs:7.6383753,45.0884602);

\path [draw=firebrick165038]
(axis cs:7.6397509,45.0883584)
--(axis cs:7.6404637,45.0883178);

\path [draw=firebrick165038]
(axis cs:7.6404637,45.0883178)
--(axis cs:7.6409009,45.0883274);

\path [draw=coral24814282]
(axis cs:7.6564122,45.0413026)
--(axis cs:7.6564522,45.0412888);

\path [draw=firebrick165038]
(axis cs:7.6564522,45.0412888)
--(axis cs:7.6578317,45.0408107);

\path [draw=firebrick165038]
(axis cs:7.6578317,45.0408107)
--(axis cs:7.6579073,45.0407847);

\path [draw=firebrick165038]
(axis cs:7.6579073,45.0407847)
--(axis cs:7.6580233,45.0407464);

\path [draw=firebrick165038]
(axis cs:7.6580233,45.0407464)
--(axis cs:7.658088,45.0407237);

\path [draw=firebrick165038]
(axis cs:7.6580233,45.0407464)
--(axis cs:7.6579657,45.0406457);

\path [draw=firebrick165038]
(axis cs:7.7086583,45.0673503)
--(axis cs:7.7087292,45.0672429);

\path [draw=firebrick165038]
(axis cs:7.7086583,45.0673503)
--(axis cs:7.7086475,45.0673682);

\path [draw=firebrick165038]
(axis cs:7.7087292,45.0672429)
--(axis cs:7.7088402,45.0672489);

\path [draw=firebrick165038]
(axis cs:7.7087292,45.0672429)
--(axis cs:7.7086281,45.067203);

\path [draw=firebrick165038]
(axis cs:7.7087292,45.0672429)
--(axis cs:7.7088002,45.0671695);

\path [draw=firebrick165038]
(axis cs:7.7091975,45.0672739)
--(axis cs:7.7092774,45.0672878);

\path [draw=firebrick165038]
(axis cs:7.7092774,45.0672878)
--(axis cs:7.7097563,45.0673801);

\path [draw=firebrick165038]
(axis cs:7.7097563,45.0673801)
--(axis cs:7.7109336,45.0675989);

\path [draw=firebrick165038]
(axis cs:7.7080605,45.0688851)
--(axis cs:7.7079572,45.0689203);

\path [draw=firebrick165038]
(axis cs:7.7080605,45.0688851)
--(axis cs:7.7081378,45.0687234);

\path [draw=firebrick165038]
(axis cs:7.7080605,45.0688851)
--(axis cs:7.7081237,45.0690102);

\path [draw=firebrick165038]
(axis cs:7.7080605,45.0688851)
--(axis cs:7.7081292,45.0689222);

\path [draw=firebrick165038]
(axis cs:7.7080605,45.0688851)
--(axis cs:7.7079506,45.0688395);

\path [draw=firebrick165038]
(axis cs:7.7079572,45.0689203)
--(axis cs:7.7078917,45.0689501);

\path [draw=firebrick165038]
(axis cs:7.7078917,45.0689501)
--(axis cs:7.7077948,45.0690175);

\path [draw=firebrick165038]
(axis cs:7.7078917,45.0689501)
--(axis cs:7.7079216,45.0690132);

\path [draw=firebrick165038]
(axis cs:7.7078917,45.0689501)
--(axis cs:7.7078775,45.0689069);

\path [draw=firebrick165038]
(axis cs:7.7077948,45.0690175)
--(axis cs:7.7074942,45.0690365);

\path [draw=firebrick165038]
(axis cs:7.7077948,45.0690175)
--(axis cs:7.7079216,45.0690132);

\path [draw=firebrick165038]
(axis cs:7.7077948,45.0690175)
--(axis cs:7.7075711,45.0692233);

\path [draw=firebrick165038]
(axis cs:7.7074942,45.0690365)
--(axis cs:7.7071936,45.069073);

\path [draw=firebrick165038]
(axis cs:7.7071936,45.069073)
--(axis cs:7.7070709,45.0690772);

\path [draw=firebrick165038]
(axis cs:7.7071936,45.069073)
--(axis cs:7.7066517,45.0692633);

\path [draw=firebrick165038]
(axis cs:7.7071936,45.069073)
--(axis cs:7.7072987,45.0691148);

\path [draw=firebrick165038]
(axis cs:7.7070709,45.0690772)
--(axis cs:7.7069174,45.0690859);

\path [draw=firebrick165038]
(axis cs:7.7069174,45.0690859)
--(axis cs:7.7066397,45.0691114);

\path [draw=firebrick165038]
(axis cs:7.7075711,45.0692233)
--(axis cs:7.7075214,45.0692776);

\path [draw=firebrick165038]
(axis cs:7.7075711,45.0692233)
--(axis cs:7.7076573,45.0692592);

\path [draw=firebrick165038]
(axis cs:7.7075711,45.0692233)
--(axis cs:7.7072987,45.0691148);

\path [draw=firebrick165038]
(axis cs:7.7075214,45.0692776)
--(axis cs:7.706766,45.0701026);

\path [draw=crimson2226346]
(axis cs:7.706766,45.0701026)
--(axis cs:7.70585,45.0711037);

\path [draw=crimson2226346]
(axis cs:7.706766,45.0701026)
--(axis cs:7.7057598,45.0696426);

\path [draw=firebrick165038]
(axis cs:7.706766,45.0701026)
--(axis cs:7.7075319,45.070454);

\path [draw=crimson2226346]
(axis cs:7.70585,45.0711037)
--(axis cs:7.7058321,45.0711232);

\path [draw=firebrick165038]
(axis cs:7.7058321,45.0711232)
--(axis cs:7.7066375,45.0717291);

\path [draw=firebrick165038]
(axis cs:7.7058321,45.0711232)
--(axis cs:7.7053483,45.0716663);

\path [draw=crimson2226346]
(axis cs:7.7058321,45.0711232)
--(axis cs:7.705663,45.0709901);

\path [draw=crimson2226346]
(axis cs:7.6663344,45.0439348)
--(axis cs:7.6663525,45.0438785);

\path [draw=crimson2226346]
(axis cs:7.6663344,45.0439348)
--(axis cs:7.6663785,45.0439172);

\path [draw=crimson2226346]
(axis cs:7.6663344,45.0439348)
--(axis cs:7.6662853,45.0439972);

\path [draw=crimson2226346]
(axis cs:7.6663525,45.0438785)
--(axis cs:7.6663485,45.043813);

\path [draw=crimson2226346]
(axis cs:7.6663485,45.043813)
--(axis cs:7.6663283,45.0437614);

\path [draw=firebrick165038]
(axis cs:7.6663283,45.0437614)
--(axis cs:7.666123,45.0434938);

\path [draw=firebrick165038]
(axis cs:7.666123,45.0434938)
--(axis cs:7.6659202,45.0432583);

\path [draw=firebrick165038]
(axis cs:7.6659202,45.0432583)
--(axis cs:7.6655817,45.0429202);

\path [draw=firebrick165038]
(axis cs:7.6655817,45.0429202)
--(axis cs:7.6653802,45.0427658);

\path [draw=firebrick165038]
(axis cs:7.6653802,45.0427658)
--(axis cs:7.6652025,45.0426485);

\path [draw=firebrick165038]
(axis cs:7.6652025,45.0426485)
--(axis cs:7.6646337,45.0423243);

\path [draw=firebrick165038]
(axis cs:7.6646337,45.0423243)
--(axis cs:7.6644515,45.0422036);

\path [draw=firebrick165038]
(axis cs:7.6644515,45.0422036)
--(axis cs:7.6642608,45.0420541);

\path [draw=firebrick165038]
(axis cs:7.6642608,45.0420541)
--(axis cs:7.6640937,45.0419102);

\path [draw=firebrick165038]
(axis cs:7.6640937,45.0419102)
--(axis cs:7.663963,45.0417828);

\path [draw=firebrick165038]
(axis cs:7.6629275,45.0406387)
--(axis cs:7.6626728,45.0402905);

\path [draw=firebrick165038]
(axis cs:7.6626728,45.0402905)
--(axis cs:7.6622285,45.0395379);

\path [draw=firebrick165038]
(axis cs:7.6622285,45.0395379)
--(axis cs:7.6622142,45.0395128);

\path [draw=firebrick165038]
(axis cs:7.6622142,45.0395128)
--(axis cs:7.6621936,45.0394765);

\path [draw=firebrick165038]
(axis cs:7.6621936,45.0394765)
--(axis cs:7.6622398,45.0394525);

\path [draw=firebrick165038]
(axis cs:7.6621936,45.0394765)
--(axis cs:7.6621492,45.0394888);

\path [draw=firebrick165038]
(axis cs:7.6493198,45.0436033)
--(axis cs:7.6492603,45.0435207);

\path [draw=firebrick165038]
(axis cs:7.6493198,45.0436033)
--(axis cs:7.6493939,45.0435767);

\path [draw=firebrick165038]
(axis cs:7.6493198,45.0436033)
--(axis cs:7.6492491,45.0436297);

\path [draw=firebrick165038]
(axis cs:7.6492603,45.0435207)
--(axis cs:7.6492399,45.0434923);

\path [draw=firebrick165038]
(axis cs:7.6492399,45.0434923)
--(axis cs:7.6485287,45.0425041);

\path [draw=firebrick165038]
(axis cs:7.6485287,45.0425041)
--(axis cs:7.6476599,45.0412902);

\path [draw=khaki253210127]
(axis cs:7.6476599,45.0412902)
--(axis cs:7.6476318,45.0412509);

\path [draw=khaki253210127]
(axis cs:7.6476318,45.0412509)
--(axis cs:7.647566,45.041159);

\path [draw=khaki253210127]
(axis cs:7.647566,45.041159)
--(axis cs:7.647489,45.0410507);

\path [draw=khaki253210127]
(axis cs:7.647566,45.041159)
--(axis cs:7.6476394,45.0411334);

\path [draw=khaki253210127]
(axis cs:7.647566,45.041159)
--(axis cs:7.6474985,45.0411828);

\path [draw=firebrick165038]
(axis cs:7.649112,45.043681)
--(axis cs:7.6490708,45.0436239);

\path [draw=firebrick165038]
(axis cs:7.649112,45.043681)
--(axis cs:7.6490278,45.0437104);

\path [draw=firebrick165038]
(axis cs:7.649112,45.043681)
--(axis cs:7.6492702,45.0439008);

\path [draw=firebrick165038]
(axis cs:7.649112,45.043681)
--(axis cs:7.6492491,45.0436297);

\path [draw=firebrick165038]
(axis cs:7.6490708,45.0436239)
--(axis cs:7.6483164,45.0425779);

\path [draw=firebrick165038]
(axis cs:7.6483164,45.0425779)
--(axis cs:7.6474353,45.0413679);

\path [draw=firebrick165038]
(axis cs:7.6483164,45.0425779)
--(axis cs:7.6482353,45.042606);

\path [draw=coral24814282]
(axis cs:7.6474353,45.0413679)
--(axis cs:7.6474069,45.041329);

\path [draw=coral24814282]
(axis cs:7.6474069,45.041329)
--(axis cs:7.6473384,45.0412391);

\path [draw=coral24814282]
(axis cs:7.6473384,45.0412391)
--(axis cs:7.6472625,45.0411306);

\path [draw=coral24814282]
(axis cs:7.6473384,45.0412391)
--(axis cs:7.6472707,45.0412631);

\path [draw=coral24814282]
(axis cs:7.6473384,45.0412391)
--(axis cs:7.6474985,45.0411828);

\path [draw=coral24814282]
(axis cs:7.6472625,45.0411306)
--(axis cs:7.6468988,45.0406107);

\path [draw=coral24814282]
(axis cs:7.6468988,45.0406107)
--(axis cs:7.6468703,45.0405692);

\path [draw=coral24814282]
(axis cs:7.6468703,45.0405692)
--(axis cs:7.6468374,45.0405244);

\path [draw=coral24814282]
(axis cs:7.6468703,45.0405692)
--(axis cs:7.6468114,45.0405901);

\path [draw=coral24814282]
(axis cs:7.6468374,45.0405244)
--(axis cs:7.6468099,45.0404861);

\path [draw=coral24814282]
(axis cs:7.6468374,45.0405244)
--(axis cs:7.6467798,45.040545);

\path [draw=crimson2226346]
(axis cs:7.6468099,45.0404861)
--(axis cs:7.6463095,45.0397836);

\path [draw=crimson2226346]
(axis cs:7.6463095,45.0397836)
--(axis cs:7.6462716,45.0397321);

\path [draw=crimson2226346]
(axis cs:7.6462716,45.0397321)
--(axis cs:7.6462308,45.0396765);

\path [draw=crimson2226346]
(axis cs:7.6462716,45.0397321)
--(axis cs:7.6462206,45.0397568);

\path [draw=crimson2226346]
(axis cs:7.6462308,45.0396765)
--(axis cs:7.6458026,45.039101);

\path [draw=coral24814282]
(axis cs:7.6458026,45.039101)
--(axis cs:7.645741,45.0390156);

\path [draw=khaki253210127]
(axis cs:7.645741,45.0390156)
--(axis cs:7.6457032,45.0389624);

\path [draw=khaki253210127]
(axis cs:7.645741,45.0390156)
--(axis cs:7.645683,45.0390354);

\path [draw=khaki253210127]
(axis cs:7.6457032,45.0389624)
--(axis cs:7.6449922,45.0379607);

\path [draw=lemonchiffon254254189]
(axis cs:7.6449922,45.0379607)
--(axis cs:7.6449799,45.0379434);

\path [draw=lemonchiffon254254189]
(axis cs:7.6449799,45.0379434)
--(axis cs:7.6449271,45.0378646);

\path [draw=lemonchiffon254254189]
(axis cs:7.6449271,45.0378646)
--(axis cs:7.6448724,45.0378816);

\path [draw=khaki203232129]
(axis cs:7.6449271,45.0378646)
--(axis cs:7.6450944,45.0378035);

\path [draw=khaki203232129]
(axis cs:7.6449271,45.0378646)
--(axis cs:7.6448799,45.0377959);

\path [draw=firebrick165038]
(axis cs:7.649773,45.0438194)
--(axis cs:7.6524473,45.0475669);

\path [draw=firebrick165038]
(axis cs:7.6524473,45.0475669)
--(axis cs:7.6528879,45.0481884);

\path [draw=firebrick165038]
(axis cs:7.6524473,45.0475669)
--(axis cs:7.6525071,45.0475464);

\path [draw=firebrick165038]
(axis cs:7.6528879,45.0481884)
--(axis cs:7.6529173,45.0482282);

\path [draw=firebrick165038]
(axis cs:7.6529173,45.0482282)
--(axis cs:7.6529416,45.0482652);

\path [draw=firebrick165038]
(axis cs:7.6529416,45.0482652)
--(axis cs:7.6528491,45.0482963);

\path [draw=firebrick165038]
(axis cs:7.6529416,45.0482652)
--(axis cs:7.6537447,45.0493893);

\path [draw=khaki203232129]
(axis cs:7.6512749,45.0298461)
--(axis cs:7.6513184,45.0299133);

\path [draw=khaki203232129]
(axis cs:7.6512749,45.0298461)
--(axis cs:7.6510783,45.0299098);

\path [draw=khaki203232129]
(axis cs:7.6512749,45.0298461)
--(axis cs:7.6513487,45.0298204);

\path [draw=coral24814282]
(axis cs:7.6513184,45.0299133)
--(axis cs:7.6518643,45.0308111);

\path [draw=coral24814282]
(axis cs:7.6518643,45.0308111)
--(axis cs:7.6518796,45.0308349);

\path [draw=coral24814282]
(axis cs:7.6518796,45.0308349)
--(axis cs:7.6519191,45.0308991);

\path [draw=coral24814282]
(axis cs:7.6519191,45.0308991)
--(axis cs:7.6520526,45.0308562);

\path [draw=coral24814282]
(axis cs:7.6519191,45.0308991)
--(axis cs:7.6517277,45.0309548);

\path [draw=coral24814282]
(axis cs:7.6519191,45.0308991)
--(axis cs:7.6519969,45.0310232);

\path [draw=crimson2226346]
(axis cs:7.6522988,45.0311545)
--(axis cs:7.6522466,45.0311699);

\path [draw=crimson2226346]
(axis cs:7.6522466,45.0311699)
--(axis cs:7.6521161,45.0312094);

\path [draw=coral24814282]
(axis cs:7.6521161,45.0312094)
--(axis cs:7.6521581,45.0312758);

\path [draw=coral24814282]
(axis cs:7.6521161,45.0312094)
--(axis cs:7.6520412,45.0310912);

\path [draw=coral24814282]
(axis cs:7.6521161,45.0312094)
--(axis cs:7.6519287,45.0312622);

\path [draw=firebrick165038]
(axis cs:7.6462079,45.0327655)
--(axis cs:7.6462599,45.0327438);

\path [draw=firebrick165038]
(axis cs:7.6462079,45.0327655)
--(axis cs:7.6461088,45.0328227);

\path [draw=firebrick165038]
(axis cs:7.6462079,45.0327655)
--(axis cs:7.6463613,45.0329024);

\path [draw=firebrick165038]
(axis cs:7.6462079,45.0327655)
--(axis cs:7.6461199,45.0326868);

\path [draw=firebrick165038]
(axis cs:7.6462599,45.0327438)
--(axis cs:7.6463218,45.032718);

\path [draw=firebrick165038]
(axis cs:7.6463218,45.032718)
--(axis cs:7.646403,45.0326841);

\path [draw=firebrick165038]
(axis cs:7.646403,45.0326841)
--(axis cs:7.6465335,45.0328081);

\path [draw=firebrick165038]
(axis cs:7.646403,45.0326841)
--(axis cs:7.6463207,45.0326098);

\path [draw=firebrick165038]
(axis cs:7.646403,45.0326841)
--(axis cs:7.6464696,45.0326632);

\path [draw=firebrick165038]
(axis cs:7.6429928,45.0346184)
--(axis cs:7.6430548,45.0345392);

\path [draw=firebrick165038]
(axis cs:7.6429928,45.0346184)
--(axis cs:7.6429656,45.034634);

\path [draw=firebrick165038]
(axis cs:7.6429928,45.0346184)
--(axis cs:7.6430868,45.0345643);

\path [draw=firebrick165038]
(axis cs:7.6429928,45.0346184)
--(axis cs:7.6429389,45.0344564);

\path [draw=firebrick165038]
(axis cs:7.6429928,45.0346184)
--(axis cs:7.6430227,45.0347021);

\path [draw=firebrick165038]
(axis cs:7.6430548,45.0345392)
--(axis cs:7.6429389,45.0344564);

\path [draw=firebrick165038]
(axis cs:7.6430548,45.0345392)
--(axis cs:7.6430868,45.0345643);

\path [draw=firebrick165038]
(axis cs:7.6430548,45.0345392)
--(axis cs:7.6431117,45.0344663);

\path [draw=firebrick165038]
(axis cs:7.6608376,45.0397583)
--(axis cs:7.6607633,45.0396542);

\path [draw=firebrick165038]
(axis cs:7.6608376,45.0397583)
--(axis cs:7.6606831,45.0398125);

\path [draw=firebrick165038]
(axis cs:7.6607633,45.0396542)
--(axis cs:7.6606908,45.0395524);

\path [draw=firebrick165038]
(axis cs:7.6607633,45.0396542)
--(axis cs:7.6608522,45.0395983);

\path [draw=firebrick165038]
(axis cs:7.6607633,45.0396542)
--(axis cs:7.6606092,45.0397081);

\path [draw=firebrick165038]
(axis cs:7.6606908,45.0395524)
--(axis cs:7.6603496,45.0390739);

\path [draw=firebrick165038]
(axis cs:7.6603496,45.0390739)
--(axis cs:7.6598917,45.0384341);

\path [draw=firebrick165038]
(axis cs:7.6603496,45.0390739)
--(axis cs:7.6602378,45.039112);

\path [draw=firebrick165038]
(axis cs:7.6598917,45.0384341)
--(axis cs:7.6591329,45.0373719);

\path [draw=firebrick165038]
(axis cs:7.6598917,45.0384341)
--(axis cs:7.6597876,45.0384708);

\path [draw=firebrick165038]
(axis cs:7.6591329,45.0373719)
--(axis cs:7.6590045,45.0371523);

\path [draw=firebrick165038]
(axis cs:7.6590045,45.0371523)
--(axis cs:7.6588435,45.0368673);

\path [draw=firebrick165038]
(axis cs:7.6590045,45.0371523)
--(axis cs:7.6589037,45.0371877);

\path [draw=firebrick165038]
(axis cs:7.6588435,45.0368673)
--(axis cs:7.6585088,45.0362725);

\path [draw=firebrick165038]
(axis cs:7.6585088,45.0362725)
--(axis cs:7.6584959,45.0362497);

\path [draw=firebrick165038]
(axis cs:7.6584959,45.0362497)
--(axis cs:7.6584239,45.0361224);

\path [draw=firebrick165038]
(axis cs:7.6584239,45.0361224)
--(axis cs:7.6581358,45.0356115);

\path [draw=firebrick165038]
(axis cs:7.6584239,45.0361224)
--(axis cs:7.6583398,45.0361104);

\path [draw=firebrick165038]
(axis cs:7.6581358,45.0356115)
--(axis cs:7.6578376,45.0351003);

\path [draw=firebrick165038]
(axis cs:7.6581358,45.0356115)
--(axis cs:7.6581144,45.0357105);

\path [draw=firebrick165038]
(axis cs:7.6578376,45.0351003)
--(axis cs:7.6577418,45.034936);

\path [draw=firebrick165038]
(axis cs:7.6577418,45.034936)
--(axis cs:7.6572417,45.0340255);

\path [draw=firebrick165038]
(axis cs:7.6577418,45.034936)
--(axis cs:7.6576351,45.0349706);

\path [draw=firebrick165038]
(axis cs:7.6572417,45.0340255)
--(axis cs:7.6571573,45.0338757);

\path [draw=firebrick165038]
(axis cs:7.6572417,45.0340255)
--(axis cs:7.6571218,45.0340628);

\path [draw=firebrick165038]
(axis cs:7.6571573,45.0338757)
--(axis cs:7.65685,45.0333306);

\path [draw=firebrick165038]
(axis cs:7.65685,45.0333306)
--(axis cs:7.6567655,45.0331808);

\path [draw=firebrick165038]
(axis cs:7.6565643,45.0328238)
--(axis cs:7.6564596,45.0326382);

\path [draw=firebrick165038]
(axis cs:7.6564596,45.0326382)
--(axis cs:7.656377,45.0324917);

\path [draw=firebrick165038]
(axis cs:7.655763,45.0314023)
--(axis cs:7.655755,45.031388);

\path [draw=firebrick165038]
(axis cs:7.655755,45.031388)
--(axis cs:7.6559411,45.031337);

\path [draw=firebrick165038]
(axis cs:7.6553957,45.0307371)
--(axis cs:7.65538,45.0307071);

\path [draw=firebrick165038]
(axis cs:7.6553957,45.0307371)
--(axis cs:7.6555687,45.0306806);

\path [draw=firebrick165038]
(axis cs:7.65538,45.0307071)
--(axis cs:7.6551724,45.0304253);

\path [draw=crimson2226346]
(axis cs:7.6551724,45.0304253)
--(axis cs:7.6551152,45.030334);

\path [draw=firebrick165038]
(axis cs:7.6551152,45.030334)
--(axis cs:7.6553422,45.0302811);

\path [draw=firebrick165038]
(axis cs:7.6332635,45.0555754)
--(axis cs:7.6344349,45.0553447);

\path [draw=firebrick165038]
(axis cs:7.6344349,45.0553447)
--(axis cs:7.6344836,45.0553325);

\path [draw=firebrick165038]
(axis cs:7.6344836,45.0553325)
--(axis cs:7.6345725,45.0553119);

\path [draw=firebrick165038]
(axis cs:7.6345725,45.0553119)
--(axis cs:7.6345655,45.0552262);

\path [draw=firebrick165038]
(axis cs:7.6345725,45.0553119)
--(axis cs:7.6345899,45.0554203);

\path [draw=firebrick165038]
(axis cs:7.6345725,45.0553119)
--(axis cs:7.6347577,45.0552678);

\path [draw=coral24814282]
(axis cs:7.6502371,45.0522652)
--(axis cs:7.6501438,45.0522732);

\path [draw=coral24814282]
(axis cs:7.6502371,45.0522652)
--(axis cs:7.6501796,45.0521695);

\path [draw=coral24814282]
(axis cs:7.6502371,45.0522652)
--(axis cs:7.6502849,45.0523351);

\path [draw=coral24814282]
(axis cs:7.6501438,45.0522732)
--(axis cs:7.6501222,45.0522746);

\path [draw=coral24814282]
(axis cs:7.6501222,45.0522746)
--(axis cs:7.6499479,45.0522872);

\path [draw=firebrick165038]
(axis cs:7.6499479,45.0522872)
--(axis cs:7.646501,45.0529759);

\path [draw=firebrick165038]
(axis cs:7.646501,45.0529759)
--(axis cs:7.6454,45.0531958);

\path [draw=firebrick165038]
(axis cs:7.646501,45.0529759)
--(axis cs:7.6464659,45.0529021);

\path [draw=coral24814282]
(axis cs:7.6588951,45.048259)
--(axis cs:7.6588436,45.0482601);

\path [draw=coral24814282]
(axis cs:7.6588951,45.048259)
--(axis cs:7.6588761,45.0484907);

\path [draw=coral24814282]
(axis cs:7.6588951,45.048259)
--(axis cs:7.6589768,45.0483201);

\path [draw=crimson2226346]
(axis cs:7.6588951,45.048259)
--(axis cs:7.659153,45.0482538);

\path [draw=crimson2226346]
(axis cs:7.6588951,45.048259)
--(axis cs:7.659046,45.0485208);

\path [draw=coral24814282]
(axis cs:7.6588436,45.0482601)
--(axis cs:7.6587763,45.0482631);

\path [draw=coral24814282]
(axis cs:7.6587763,45.0482631)
--(axis cs:7.6586418,45.0482781);

\path [draw=crimson2226346]
(axis cs:7.6586418,45.0482781)
--(axis cs:7.6581396,45.0484521);

\path [draw=crimson2226346]
(axis cs:7.6581396,45.0484521)
--(axis cs:7.6543608,45.0497537);

\path [draw=crimson2226346]
(axis cs:7.6581396,45.0484521)
--(axis cs:7.6582318,45.0484841);

\path [draw=lemonchiffon254254189]
(axis cs:7.6543608,45.0497537)
--(axis cs:7.6542438,45.049806);

\path [draw=khaki203232129]
(axis cs:7.6542438,45.049806)
--(axis cs:7.6542069,45.0498217);

\path [draw=khaki203232129]
(axis cs:7.6542069,45.0498217)
--(axis cs:7.6541553,45.0498438);

\path [draw=lemonchiffon254254189]
(axis cs:7.6541553,45.0498438)
--(axis cs:7.6540787,45.0498752);

\path [draw=khaki253210127]
(axis cs:7.6540787,45.0498752)
--(axis cs:7.6539318,45.0499548);

\path [draw=lemonchiffon254254189]
(axis cs:7.6540787,45.0498752)
--(axis cs:7.6541403,45.0499569);

\path [draw=firebrick165038]
(axis cs:7.6447461,45.0494288)
--(axis cs:7.6447708,45.0494813);

\path [draw=firebrick165038]
(axis cs:7.6447461,45.0494288)
--(axis cs:7.6446439,45.0494608);

\path [draw=firebrick165038]
(axis cs:7.6447461,45.0494288)
--(axis cs:7.6459575,45.0490514);

\path [draw=firebrick165038]
(axis cs:7.6447708,45.0494813)
--(axis cs:7.6447804,45.0495017);

\path [draw=firebrick165038]
(axis cs:7.6447804,45.0495017)
--(axis cs:7.6450405,45.0500541);

\path [draw=firebrick165038]
(axis cs:7.6450405,45.0500541)
--(axis cs:7.6450696,45.0501158);

\path [draw=firebrick165038]
(axis cs:7.6450696,45.0501158)
--(axis cs:7.6452618,45.0505504);

\path [draw=firebrick165038]
(axis cs:7.6450696,45.0501158)
--(axis cs:7.6451341,45.0500947);

\path [draw=firebrick165038]
(axis cs:7.6452618,45.0505504)
--(axis cs:7.6453702,45.0507605);

\path [draw=firebrick165038]
(axis cs:7.6452618,45.0505504)
--(axis cs:7.6451516,45.0505744);

\path [draw=firebrick165038]
(axis cs:7.6453702,45.0507605)
--(axis cs:7.645401,45.050823);

\path [draw=firebrick165038]
(axis cs:7.6453702,45.0507605)
--(axis cs:7.6454488,45.0507353);

\path [draw=firebrick165038]
(axis cs:7.645401,45.050823)
--(axis cs:7.6456855,45.051374);

\path [draw=firebrick165038]
(axis cs:7.6456855,45.051374)
--(axis cs:7.6457967,45.0515893);

\path [draw=firebrick165038]
(axis cs:7.6457967,45.0515893)
--(axis cs:7.6458263,45.0516465);

\path [draw=firebrick165038]
(axis cs:7.6458263,45.0516465)
--(axis cs:7.6460373,45.0520814);

\path [draw=firebrick165038]
(axis cs:7.6458263,45.0516465)
--(axis cs:7.6459384,45.0516244);

\path [draw=firebrick165038]
(axis cs:7.6460373,45.0520814)
--(axis cs:7.646066,45.0521375);

\path [draw=firebrick165038]
(axis cs:7.646066,45.0521375)
--(axis cs:7.6460934,45.0521884);

\path [draw=firebrick165038]
(axis cs:7.646066,45.0521375)
--(axis cs:7.6461468,45.0521205);

\path [draw=firebrick165038]
(axis cs:7.646066,45.0521375)
--(axis cs:7.6459869,45.0521543);

\path [draw=firebrick165038]
(axis cs:7.6460934,45.0521884)
--(axis cs:7.646432,45.0528346);

\path [draw=firebrick165038]
(axis cs:7.646432,45.0528346)
--(axis cs:7.6464659,45.0529021);

\path [draw=firebrick165038]
(axis cs:7.6464659,45.0529021)
--(axis cs:7.6469494,45.0528067);

\path [draw=firebrick165038]
(axis cs:7.6464659,45.0529021)
--(axis cs:7.6453714,45.053118);

\path [draw=firebrick165038]
(axis cs:7.6525089,45.048469)
--(axis cs:7.6524302,45.048494);

\path [draw=firebrick165038]
(axis cs:7.6525089,45.048469)
--(axis cs:7.6526894,45.0484631);

\path [draw=firebrick165038]
(axis cs:7.6525089,45.048469)
--(axis cs:7.6525992,45.0484116);

\path [draw=firebrick165038]
(axis cs:7.6525089,45.048469)
--(axis cs:7.6525491,45.0485243);

\path [draw=firebrick165038]
(axis cs:7.6525089,45.048469)
--(axis cs:7.6524646,45.0484063);

\path [draw=firebrick165038]
(axis cs:7.6524302,45.048494)
--(axis cs:7.6523915,45.0485065);

\path [draw=firebrick165038]
(axis cs:7.6523915,45.0485065)
--(axis cs:7.6505802,45.0490897);

\path [draw=firebrick165038]
(axis cs:7.6505802,45.0490897)
--(axis cs:7.6504313,45.0491373);

\path [draw=firebrick165038]
(axis cs:7.6505802,45.0490897)
--(axis cs:7.6505573,45.0492216);

\path [draw=firebrick165038]
(axis cs:7.6504313,45.0491373)
--(axis cs:7.6503202,45.0491745);

\path [draw=firebrick165038]
(axis cs:7.6503202,45.0491745)
--(axis cs:7.6502099,45.049209);

\path [draw=firebrick165038]
(axis cs:7.6503202,45.0491745)
--(axis cs:7.650231,45.0491138);

\path [draw=firebrick165038]
(axis cs:7.6503202,45.0491745)
--(axis cs:7.6503968,45.0492242);

\path [draw=firebrick165038]
(axis cs:7.6502099,45.049209)
--(axis cs:7.6494431,45.0494508);

\path [draw=firebrick165038]
(axis cs:7.6494431,45.0494508)
--(axis cs:7.6487067,45.0496868);

\path [draw=firebrick165038]
(axis cs:7.6494431,45.0494508)
--(axis cs:7.6495034,45.0495107);

\path [draw=firebrick165038]
(axis cs:7.6487067,45.0496868)
--(axis cs:7.6486074,45.0497197);

\path [draw=firebrick165038]
(axis cs:7.6486074,45.0497197)
--(axis cs:7.64851,45.0497514);

\path [draw=firebrick165038]
(axis cs:7.6486074,45.0497197)
--(axis cs:7.6486497,45.0497854);

\path [draw=firebrick165038]
(axis cs:7.6486074,45.0497197)
--(axis cs:7.6485641,45.0496536);

\path [draw=firebrick165038]
(axis cs:7.64851,45.0497514)
--(axis cs:7.6475652,45.0500551);

\path [draw=firebrick165038]
(axis cs:7.6475652,45.0500551)
--(axis cs:7.6471702,45.050182);

\path [draw=firebrick165038]
(axis cs:7.6475652,45.0500551)
--(axis cs:7.6475975,45.0501095);

\path [draw=firebrick165038]
(axis cs:7.6471702,45.050182)
--(axis cs:7.647094,45.0502066);

\path [draw=firebrick165038]
(axis cs:7.647094,45.0502066)
--(axis cs:7.6468361,45.0502894);

\path [draw=firebrick165038]
(axis cs:7.6468361,45.0502894)
--(axis cs:7.6463264,45.0504543);

\path [draw=firebrick165038]
(axis cs:7.6463264,45.0504543)
--(axis cs:7.6454488,45.0507353);

\path [draw=firebrick165038]
(axis cs:7.6463264,45.0504543)
--(axis cs:7.6463605,45.0505083);

\path [draw=lemonchiffon254254189]
(axis cs:7.642779,45.0752074)
--(axis cs:7.6427535,45.0752177);

\path [draw=lemonchiffon254254189]
(axis cs:7.642779,45.0752074)
--(axis cs:7.6427478,45.0751648);

\path [draw=lemonchiffon254254189]
(axis cs:7.642779,45.0752074)
--(axis cs:7.6428362,45.0752742);

\path [draw=lemonchiffon254254189]
(axis cs:7.6427535,45.0752177)
--(axis cs:7.6426525,45.075261);

\path [draw=firebrick165038]
(axis cs:7.709071,45.0302887)
--(axis cs:7.7090443,45.0303176);

\path [draw=firebrick165038]
(axis cs:7.7090443,45.0303176)
--(axis cs:7.7090281,45.0303592);

\path [draw=firebrick165038]
(axis cs:7.7090281,45.0303592)
--(axis cs:7.7090343,45.030397);

\path [draw=firebrick165038]
(axis cs:7.7090343,45.030397)
--(axis cs:7.7090747,45.0304353);

\path [draw=firebrick165038]
(axis cs:7.7090747,45.0304353)
--(axis cs:7.7091407,45.0304496);

\path [draw=firebrick165038]
(axis cs:7.7091407,45.0304496)
--(axis cs:7.7094368,45.0304679);

\path [draw=firebrick165038]
(axis cs:7.7094368,45.0304679)
--(axis cs:7.7095081,45.0304818);

\path [draw=firebrick165038]
(axis cs:7.7095081,45.0304818)
--(axis cs:7.7095688,45.0305101);

\path [draw=firebrick165038]
(axis cs:7.7095688,45.0305101)
--(axis cs:7.7096134,45.0305516);

\path [draw=firebrick165038]
(axis cs:7.7096134,45.0305516)
--(axis cs:7.7098339,45.030907);

\path [draw=firebrick165038]
(axis cs:7.7098339,45.030907)
--(axis cs:7.7099191,45.0310239);

\path [draw=firebrick165038]
(axis cs:7.7099191,45.0310239)
--(axis cs:7.7100439,45.0311838);

\path [draw=firebrick165038]
(axis cs:7.7100439,45.0311838)
--(axis cs:7.7102336,45.0313904);

\path [draw=firebrick165038]
(axis cs:7.7102336,45.0313904)
--(axis cs:7.7106155,45.0317475);

\path [draw=firebrick165038]
(axis cs:7.7106155,45.0317475)
--(axis cs:7.7108373,45.0319537);

\path [draw=firebrick165038]
(axis cs:7.6620545,45.0394901)
--(axis cs:7.6620112,45.0395176);

\path [draw=firebrick165038]
(axis cs:7.6620545,45.0394901)
--(axis cs:7.6621019,45.0394934);

\path [draw=firebrick165038]
(axis cs:7.6620545,45.0394901)
--(axis cs:7.6619982,45.0394748);

\path [draw=firebrick165038]
(axis cs:7.6620112,45.0395176)
--(axis cs:7.661982,45.0395508);

\path [draw=firebrick165038]
(axis cs:7.661982,45.0395508)
--(axis cs:7.6619715,45.0395627);

\path [draw=firebrick165038]
(axis cs:7.6619715,45.0395627)
--(axis cs:7.6619435,45.0395813);

\path [draw=firebrick165038]
(axis cs:7.6619435,45.0395813)
--(axis cs:7.6610898,45.0398726);

\path [draw=firebrick165038]
(axis cs:7.6610898,45.0398726)
--(axis cs:7.661054,45.0398726);

\path [draw=firebrick165038]
(axis cs:7.6608522,45.0395983)
--(axis cs:7.6618263,45.0392591);

\path [draw=firebrick165038]
(axis cs:7.6618263,45.0392591)
--(axis cs:7.6619005,45.0392561);

\path [draw=firebrick165038]
(axis cs:7.6619005,45.0392561)
--(axis cs:7.6619481,45.0392541);

\path [draw=firebrick165038]
(axis cs:7.6619481,45.0392541)
--(axis cs:7.6619147,45.0392895);

\path [draw=firebrick165038]
(axis cs:7.6619481,45.0392541)
--(axis cs:7.6619839,45.0392321);

\path [draw=firebrick165038]
(axis cs:7.6620795,45.0392078)
--(axis cs:7.6621342,45.0392095);

\path [draw=firebrick165038]
(axis cs:7.6620795,45.0392078)
--(axis cs:7.662026,45.0392165);

\path [draw=firebrick165038]
(axis cs:7.6621342,45.0392095)
--(axis cs:7.6621864,45.0392215);

\path [draw=firebrick165038]
(axis cs:7.6621864,45.0392215)
--(axis cs:7.6622401,45.0392483);

\path [draw=firebrick165038]
(axis cs:7.6621864,45.0392215)
--(axis cs:7.6621683,45.0391875);

\path [draw=firebrick165038]
(axis cs:7.6622401,45.0392483)
--(axis cs:7.6622789,45.0392859);

\path [draw=firebrick165038]
(axis cs:7.6622789,45.0392859)
--(axis cs:7.6622986,45.0393302);

\path [draw=firebrick165038]
(axis cs:7.6622986,45.0393302)
--(axis cs:7.6622971,45.0393767);

\path [draw=firebrick165038]
(axis cs:7.6622971,45.0393767)
--(axis cs:7.6622746,45.0394204);

\path [draw=firebrick165038]
(axis cs:7.6622746,45.0394204)
--(axis cs:7.6622398,45.0394525);

\path [draw=firebrick165038]
(axis cs:7.6622746,45.0394204)
--(axis cs:7.6623293,45.0395098);

\path [draw=firebrick165038]
(axis cs:7.6621492,45.0394888)
--(axis cs:7.6621019,45.0394934);

\path [draw=firebrick165038]
(axis cs:7.6619982,45.0394748)
--(axis cs:7.6619508,45.0394485);

\path [draw=firebrick165038]
(axis cs:7.6619508,45.0394485)
--(axis cs:7.6619164,45.0394135);

\path [draw=firebrick165038]
(axis cs:7.6619164,45.0394135)
--(axis cs:7.6618981,45.039373);

\path [draw=firebrick165038]
(axis cs:7.6618981,45.039373)
--(axis cs:7.6618975,45.0393304);

\path [draw=firebrick165038]
(axis cs:7.6618975,45.0393304)
--(axis cs:7.6619147,45.0392895);

\path [draw=firebrick165038]
(axis cs:7.6619839,45.0392321)
--(axis cs:7.662026,45.0392165);

\path [draw=firebrick165038]
(axis cs:7.662026,45.0392165)
--(axis cs:7.6620389,45.039137);

\path [draw=firebrick165038]
(axis cs:7.6623293,45.0395098)
--(axis cs:7.662774,45.0402605);

\path [draw=firebrick165038]
(axis cs:7.662774,45.0402605)
--(axis cs:7.6630178,45.0406004);

\path [draw=firebrick165038]
(axis cs:7.6630178,45.0406004)
--(axis cs:7.6632908,45.0409254);

\path [draw=firebrick165038]
(axis cs:7.6632908,45.0409254)
--(axis cs:7.6640461,45.041745);

\path [draw=firebrick165038]
(axis cs:7.6640461,45.041745)
--(axis cs:7.6641928,45.0418824);

\path [draw=firebrick165038]
(axis cs:7.6641928,45.0418824)
--(axis cs:7.6644061,45.0420612);

\path [draw=firebrick165038]
(axis cs:7.6644061,45.0420612)
--(axis cs:7.6645694,45.0421819);

\path [draw=firebrick165038]
(axis cs:7.6645694,45.0421819)
--(axis cs:7.6647679,45.042304);

\path [draw=firebrick165038]
(axis cs:7.6647679,45.042304)
--(axis cs:7.6651405,45.042518);

\path [draw=firebrick165038]
(axis cs:7.6651405,45.042518)
--(axis cs:7.6654104,45.0426857);

\path [draw=firebrick165038]
(axis cs:7.6654104,45.0426857)
--(axis cs:7.6655353,45.0427717);

\path [draw=firebrick165038]
(axis cs:7.6655353,45.0427717)
--(axis cs:7.6656633,45.0428705);

\path [draw=firebrick165038]
(axis cs:7.6656633,45.0428705)
--(axis cs:7.6660191,45.0432223);

\path [draw=firebrick165038]
(axis cs:7.6660191,45.0432223)
--(axis cs:7.6665137,45.0438253);

\path [draw=crimson2226346]
(axis cs:7.6665137,45.0438253)
--(axis cs:7.6665837,45.0439106);

\path [draw=crimson2226346]
(axis cs:7.6665837,45.0439106)
--(axis cs:7.6665221,45.0439051);

\path [draw=crimson2226346]
(axis cs:7.6665837,45.0439106)
--(axis cs:7.6667406,45.0441336);

\path [draw=firebrick165038]
(axis cs:7.6620389,45.039137)
--(axis cs:7.6606835,45.0368227);

\path [draw=firebrick165038]
(axis cs:7.6606835,45.0368227)
--(axis cs:7.6603148,45.0361832);

\path [draw=firebrick165038]
(axis cs:7.6603148,45.0361832)
--(axis cs:7.6593746,45.0345526);

\path [draw=firebrick165038]
(axis cs:7.6593746,45.0345526)
--(axis cs:7.6593376,45.0344884);

\path [draw=firebrick165038]
(axis cs:7.6593376,45.0344884)
--(axis cs:7.6593651,45.0344866);

\path [draw=firebrick165038]
(axis cs:7.6593376,45.0344884)
--(axis cs:7.6593042,45.0344863);

\path [draw=coral24814282]
(axis cs:7.6619701,45.0465632)
--(axis cs:7.6620709,45.0465081);

\path [draw=coral24814282]
(axis cs:7.6619701,45.0465632)
--(axis cs:7.6621207,45.0466979);

\path [draw=coral24814282]
(axis cs:7.6619701,45.0465632)
--(axis cs:7.661901,45.0466022);

\path [draw=coral24814282]
(axis cs:7.6619701,45.0465632)
--(axis cs:7.6619187,45.0465189);

\path [draw=coral24814282]
(axis cs:7.6620709,45.0465081)
--(axis cs:7.6620183,45.046461);

\path [draw=coral24814282]
(axis cs:7.6620709,45.0465081)
--(axis cs:7.6622178,45.0466346);

\path [draw=coral24814282]
(axis cs:7.6620709,45.0465081)
--(axis cs:7.6621534,45.0464594);

\path [draw=crimson2226346]
(axis cs:7.6663785,45.0439172)
--(axis cs:7.6664435,45.0439063);

\path [draw=crimson2226346]
(axis cs:7.6664435,45.0439063)
--(axis cs:7.6665221,45.0439051);

\path [draw=lemonchiffon254254189]
(axis cs:7.655479,45.0710561)
--(axis cs:7.65556,45.0710135);

\path [draw=lemonchiffon254254189]
(axis cs:7.655479,45.0710561)
--(axis cs:7.6555919,45.0710501);

\path [draw=lemonchiffon254254189]
(axis cs:7.655479,45.0710561)
--(axis cs:7.6554868,45.0711092);

\path [draw=lemonchiffon254254189]
(axis cs:7.655479,45.0710561)
--(axis cs:7.6554667,45.0709267);

\path [draw=lemonchiffon254254189]
(axis cs:7.655479,45.0710561)
--(axis cs:7.6554017,45.0710912);

\path [draw=lemonchiffon254254189]
(axis cs:7.65556,45.0710135)
--(axis cs:7.6556742,45.0709332);

\path [draw=lemonchiffon254254189]
(axis cs:7.6556742,45.0709332)
--(axis cs:7.655715,45.0709045);

\path [draw=khaki253210127]
(axis cs:7.655715,45.0709045)
--(axis cs:7.6558405,45.0708698);

\path [draw=khaki253210127]
(axis cs:7.655715,45.0709045)
--(axis cs:7.655457,45.0707877);

\path [draw=khaki253210127]
(axis cs:7.655715,45.0709045)
--(axis cs:7.6556636,45.0706151);

\path [draw=lemonchiffon254254189]
(axis cs:7.655715,45.0709045)
--(axis cs:7.6557184,45.0709321);

\path [draw=lemonchiffon254254189]
(axis cs:7.6662182,45.0672875)
--(axis cs:7.6661517,45.067311);

\path [draw=lemonchiffon254254189]
(axis cs:7.6662182,45.0672875)
--(axis cs:7.6662373,45.0673142);

\path [draw=lemonchiffon254254189]
(axis cs:7.6662182,45.0672875)
--(axis cs:7.6662526,45.0672743);

\path [draw=lemonchiffon254254189]
(axis cs:7.6662182,45.0672875)
--(axis cs:7.6661779,45.0672347);

\path [draw=lemonchiffon254254189]
(axis cs:7.6661517,45.067311)
--(axis cs:7.6659638,45.0673776);

\path [draw=khaki203232129]
(axis cs:7.6659638,45.0673776)
--(axis cs:7.6657966,45.0674375);

\path [draw=khaki203232129]
(axis cs:7.6659638,45.0673776)
--(axis cs:7.665995,45.0674209);

\path [draw=lemonchiffon254254189]
(axis cs:7.6659638,45.0673776)
--(axis cs:7.6659267,45.0673246);

\path [draw=lemonchiffon254254189]
(axis cs:7.6557339,45.0710576)
--(axis cs:7.6556231,45.0711254);

\path [draw=lemonchiffon254254189]
(axis cs:7.6557339,45.0710576)
--(axis cs:7.6555919,45.0710501);

\path [draw=lemonchiffon254254189]
(axis cs:7.6557339,45.0710576)
--(axis cs:7.6557382,45.0711128);

\path [draw=lemonchiffon254254189]
(axis cs:7.6557339,45.0710576)
--(axis cs:7.6559013,45.0709972);

\path [draw=lemonchiffon254254189]
(axis cs:7.6557339,45.0710576)
--(axis cs:7.6557265,45.0709965);

\path [draw=lemonchiffon254254189]
(axis cs:7.6556231,45.0711254)
--(axis cs:7.6555676,45.071165);

\path [draw=lemonchiffon254254189]
(axis cs:7.6555676,45.071165)
--(axis cs:7.6555017,45.0712013);

\path [draw=crimson2226346]
(axis cs:7.6535557,45.0718487)
--(axis cs:7.6536616,45.0717762);

\path [draw=crimson2226346]
(axis cs:7.6535557,45.0718487)
--(axis cs:7.6537344,45.0718205);

\path [draw=crimson2226346]
(axis cs:7.6535557,45.0718487)
--(axis cs:7.651514,45.072569);

\path [draw=crimson2226346]
(axis cs:7.6536616,45.0717762)
--(axis cs:7.6536904,45.0717568);

\path [draw=crimson2226346]
(axis cs:7.6536904,45.0717568)
--(axis cs:7.6538241,45.0716655);

\path [draw=crimson2226346]
(axis cs:7.6538241,45.0716655)
--(axis cs:7.6536197,45.0716521);

\path [draw=crimson2226346]
(axis cs:7.6538241,45.0716655)
--(axis cs:7.6537862,45.071575);

\path [draw=crimson2226346]
(axis cs:7.6538241,45.0716655)
--(axis cs:7.655172,45.0711794);

\path [draw=firebrick165038]
(axis cs:7.6589037,45.0371877)
--(axis cs:7.6586169,45.0372885);

\path [draw=firebrick165038]
(axis cs:7.6586169,45.0372885)
--(axis cs:7.6585757,45.037303);

\path [draw=firebrick165038]
(axis cs:7.6585757,45.037303)
--(axis cs:7.6578185,45.037569);

\path [draw=firebrick165038]
(axis cs:7.6578185,45.037569)
--(axis cs:7.6577611,45.0374739);

\path [draw=firebrick165038]
(axis cs:7.6564056,45.0380654)
--(axis cs:7.656334,45.0380906);

\path [draw=firebrick165038]
(axis cs:7.656334,45.0380906)
--(axis cs:7.656202,45.0381369);

\path [draw=firebrick165038]
(axis cs:7.656334,45.0380906)
--(axis cs:7.6562708,45.0379928);

\path [draw=firebrick165038]
(axis cs:7.656334,45.0380906)
--(axis cs:7.6563653,45.038141);

\path [draw=coral24814282]
(axis cs:7.6576987,45.0823111)
--(axis cs:7.6590482,45.081804);

\path [draw=coral24814282]
(axis cs:7.6576987,45.0823111)
--(axis cs:7.6581051,45.0828878);

\path [draw=coral24814282]
(axis cs:7.6590482,45.081804)
--(axis cs:7.6591213,45.0817772);

\path [draw=khaki253210127]
(axis cs:7.6591213,45.0817772)
--(axis cs:7.6591842,45.0817528);

\path [draw=coral24814282]
(axis cs:7.6591213,45.0817772)
--(axis cs:7.6590901,45.0817285);

\path [draw=khaki253210127]
(axis cs:7.6591213,45.0817772)
--(axis cs:7.6591565,45.0818255);

\path [draw=coral24814282]
(axis cs:7.6591842,45.0817528)
--(axis cs:7.6597845,45.0815269);

\path [draw=firebrick165038]
(axis cs:7.6634764,45.0860539)
--(axis cs:7.6631236,45.0855303);

\path [draw=firebrick165038]
(axis cs:7.6634764,45.0860539)
--(axis cs:7.6635333,45.0861189);

\path [draw=firebrick165038]
(axis cs:7.6631236,45.0855303)
--(axis cs:7.6631051,45.0855084);

\path [draw=firebrick165038]
(axis cs:7.6631236,45.0855303)
--(axis cs:7.6643077,45.0851541);

\path [draw=firebrick165038]
(axis cs:7.6631051,45.0855084)
--(axis cs:7.6627637,45.085032);

\path [draw=firebrick165038]
(axis cs:7.6627637,45.085032)
--(axis cs:7.6624842,45.0846229);

\path [draw=firebrick165038]
(axis cs:7.6627637,45.085032)
--(axis cs:7.6618068,45.085292);

\path [draw=firebrick165038]
(axis cs:7.6624842,45.0846229)
--(axis cs:7.6620424,45.0840118);

\path [draw=firebrick165038]
(axis cs:7.6624842,45.0846229)
--(axis cs:7.6615224,45.0849187);

\path [draw=firebrick165038]
(axis cs:7.6624842,45.0846229)
--(axis cs:7.6636744,45.0842657);

\path [draw=firebrick165038]
(axis cs:7.6620424,45.0840118)
--(axis cs:7.6619975,45.0839463);

\path [draw=firebrick165038]
(axis cs:7.6620424,45.0840118)
--(axis cs:7.6632255,45.0836153);

\path [draw=firebrick165038]
(axis cs:7.6620424,45.0840118)
--(axis cs:7.6610732,45.0843348);

\path [draw=firebrick165038]
(axis cs:7.6619975,45.0839463)
--(axis cs:7.6619602,45.0838921);

\path [draw=firebrick165038]
(axis cs:7.6619602,45.0838921)
--(axis cs:7.6619188,45.0838318);

\path [draw=firebrick165038]
(axis cs:7.6619602,45.0838921)
--(axis cs:7.6595097,45.0847026);

\path [draw=firebrick165038]
(axis cs:7.6619602,45.0838921)
--(axis cs:7.6645889,45.083018);

\path [draw=firebrick165038]
(axis cs:7.6635333,45.0861189)
--(axis cs:7.6646962,45.0862239);

\path [draw=firebrick165038]
(axis cs:7.6635333,45.0861189)
--(axis cs:7.6634075,45.0862054);

\path [draw=firebrick165038]
(axis cs:7.6646962,45.0862239)
--(axis cs:7.6649507,45.0861239);

\path [draw=firebrick165038]
(axis cs:7.6646962,45.0862239)
--(axis cs:7.6650638,45.0862966);

\path [draw=coral24814282]
(axis cs:7.66727,45.0869246)
--(axis cs:7.6669234,45.0863929);

\path [draw=coral24814282]
(axis cs:7.66727,45.0869246)
--(axis cs:7.6671469,45.0869385);

\path [draw=coral24814282]
(axis cs:7.66727,45.0869246)
--(axis cs:7.6681058,45.0868371);

\path [draw=crimson2226346]
(axis cs:7.6669234,45.0863929)
--(axis cs:7.666549,45.0865001);

\path [draw=coral24814282]
(axis cs:7.6669234,45.0863929)
--(axis cs:7.6680044,45.0860777);

\path [draw=coral24814282]
(axis cs:7.6669234,45.0863929)
--(axis cs:7.6669079,45.0863627);

\path [draw=firebrick165038]
(axis cs:7.6659031,45.0827167)
--(axis cs:7.6663729,45.0834785);

\path [draw=crimson2226346]
(axis cs:7.6659031,45.0827167)
--(axis cs:7.6666318,45.0824692);

\path [draw=crimson2226346]
(axis cs:7.6659031,45.0827167)
--(axis cs:7.664672,45.0831304);

\path [draw=firebrick165038]
(axis cs:7.6663729,45.0834785)
--(axis cs:7.6669122,45.0843282);

\path [draw=firebrick165038]
(axis cs:7.6663729,45.0834785)
--(axis cs:7.6651394,45.0838249);

\path [draw=firebrick165038]
(axis cs:7.6663729,45.0834785)
--(axis cs:7.667156,45.0832399);

\path [draw=firebrick165038]
(axis cs:7.6669122,45.0843282)
--(axis cs:7.6669436,45.08438);

\path [draw=crimson2226346]
(axis cs:7.6669436,45.08438)
--(axis cs:7.6669795,45.0844342);

\path [draw=crimson2226346]
(axis cs:7.6669436,45.08438)
--(axis cs:7.667008,45.0843607);

\path [draw=crimson2226346]
(axis cs:7.6669436,45.08438)
--(axis cs:7.6668844,45.0843977);

\path [draw=crimson2226346]
(axis cs:7.6669795,45.0844342)
--(axis cs:7.6672174,45.0848075);

\path [draw=coral24814282]
(axis cs:7.6672174,45.0848075)
--(axis cs:7.667448,45.0851362);

\path [draw=coral24814282]
(axis cs:7.6672174,45.0848075)
--(axis cs:7.6671488,45.0848331);

\path [draw=lemonchiffon254254189]
(axis cs:7.667448,45.0851362)
--(axis cs:7.6674846,45.0851884);

\path [draw=lemonchiffon254254189]
(axis cs:7.6674846,45.0851884)
--(axis cs:7.6675224,45.085259);

\path [draw=firebrick165038]
(axis cs:7.659807,45.0854308)
--(axis cs:7.6605182,45.0852239);

\path [draw=firebrick165038]
(axis cs:7.659807,45.0854308)
--(axis cs:7.6594445,45.0848825);

\path [draw=firebrick165038]
(axis cs:7.659807,45.0854308)
--(axis cs:7.6600413,45.0857601);

\path [draw=firebrick165038]
(axis cs:7.659807,45.0854308)
--(axis cs:7.658337,45.0854855);

\path [draw=firebrick165038]
(axis cs:7.6605182,45.0852239)
--(axis cs:7.6615224,45.0849187);

\path [draw=firebrick165038]
(axis cs:7.6605182,45.0852239)
--(axis cs:7.6607319,45.0855785);

\path [draw=firebrick165038]
(axis cs:7.6605182,45.0852239)
--(axis cs:7.6601779,45.0846497);

\path [draw=firebrick165038]
(axis cs:7.6615224,45.0849187)
--(axis cs:7.6610732,45.0843348);

\path [draw=firebrick165038]
(axis cs:7.6615224,45.0849187)
--(axis cs:7.6618068,45.085292);

\path [draw=firebrick165038]
(axis cs:7.6636744,45.0842657)
--(axis cs:7.6651394,45.0838249);

\path [draw=firebrick165038]
(axis cs:7.6636744,45.0842657)
--(axis cs:7.6632255,45.0836153);

\path [draw=firebrick165038]
(axis cs:7.6636744,45.0842657)
--(axis cs:7.6643077,45.0851541);

\path [draw=firebrick165038]
(axis cs:7.6651394,45.0838249)
--(axis cs:7.6657628,45.0847205);

\path [draw=firebrick165038]
(axis cs:7.6651394,45.0838249)
--(axis cs:7.664672,45.0831304);

\path [draw=firebrick165038]
(axis cs:7.667156,45.0832399)
--(axis cs:7.6682974,45.0828971);

\path [draw=firebrick165038]
(axis cs:7.667156,45.0832399)
--(axis cs:7.667701,45.0840166);

\path [draw=firebrick165038]
(axis cs:7.667156,45.0832399)
--(axis cs:7.6666318,45.0824692);

\path [draw=firebrick165038]
(axis cs:7.6682974,45.0828971)
--(axis cs:7.6693674,45.082549);

\path [draw=firebrick165038]
(axis cs:7.6682974,45.0828971)
--(axis cs:7.6687718,45.0836127);

\path [draw=firebrick165038]
(axis cs:7.6682974,45.0828971)
--(axis cs:7.667822,45.0821946);

\path [draw=firebrick165038]
(axis cs:7.6693674,45.082549)
--(axis cs:7.6694722,45.0825238);

\path [draw=firebrick165038]
(axis cs:7.6694722,45.0825238)
--(axis cs:7.6695311,45.0825074);

\path [draw=firebrick165038]
(axis cs:7.6694722,45.0825238)
--(axis cs:7.669458,45.0824853);

\path [draw=firebrick165038]
(axis cs:7.6694722,45.0825238)
--(axis cs:7.6695007,45.082598);

\path [draw=firebrick165038]
(axis cs:7.6695311,45.0825074)
--(axis cs:7.6698018,45.0824323);

\path [draw=firebrick165038]
(axis cs:7.6698018,45.0824323)
--(axis cs:7.6700309,45.0823724);

\path [draw=firebrick165038]
(axis cs:7.6700309,45.0823724)
--(axis cs:7.6702064,45.0823276);

\path [draw=firebrick165038]
(axis cs:7.6700309,45.0823724)
--(axis cs:7.6701623,45.0822219);

\path [draw=firebrick165038]
(axis cs:7.6700309,45.0823724)
--(axis cs:7.6698783,45.0825409);

\path [draw=firebrick165038]
(axis cs:7.6688464,45.0837237)
--(axis cs:7.6678611,45.0840773);

\path [draw=firebrick165038]
(axis cs:7.6688464,45.0837237)
--(axis cs:7.6687718,45.0836127);

\path [draw=firebrick165038]
(axis cs:7.6688464,45.0837237)
--(axis cs:7.6689303,45.0838322);

\path [draw=firebrick165038]
(axis cs:7.6688464,45.0837237)
--(axis cs:7.6689517,45.0836045);

\path [draw=firebrick165038]
(axis cs:7.6688464,45.0837237)
--(axis cs:7.6682193,45.0844682);

\path [draw=firebrick165038]
(axis cs:7.6678611,45.0840773)
--(axis cs:7.6677702,45.0841101);

\path [draw=firebrick165038]
(axis cs:7.6677702,45.0841101)
--(axis cs:7.6679931,45.0844115);

\path [draw=firebrick165038]
(axis cs:7.6677702,45.0841101)
--(axis cs:7.667701,45.0840166);

\path [draw=firebrick165038]
(axis cs:7.6677702,45.0841101)
--(axis cs:7.6677317,45.084133);

\path [draw=crimson2226346]
(axis cs:7.6625024,45.0684462)
--(axis cs:7.6623516,45.068234);

\path [draw=crimson2226346]
(axis cs:7.6625024,45.0684462)
--(axis cs:7.6625629,45.0685455);

\path [draw=crimson2226346]
(axis cs:7.6625024,45.0684462)
--(axis cs:7.66269,45.068374);

\path [draw=firebrick165038]
(axis cs:7.6625024,45.0684462)
--(axis cs:7.6623496,45.0685012);

\path [draw=firebrick165038]
(axis cs:7.6623516,45.068234)
--(axis cs:7.6614305,45.06694);

\path [draw=firebrick165038]
(axis cs:7.6614305,45.06694)
--(axis cs:7.6614149,45.0669005);

\path [draw=firebrick165038]
(axis cs:7.6614149,45.0669005)
--(axis cs:7.6614186,45.0668806);

\path [draw=firebrick165038]
(axis cs:7.6614186,45.0668806)
--(axis cs:7.6614217,45.066858);

\path [draw=firebrick165038]
(axis cs:7.6614186,45.0668806)
--(axis cs:7.6613865,45.0668466);

\path [draw=firebrick165038]
(axis cs:7.6614217,45.066858)
--(axis cs:7.6614636,45.06676);

\path [draw=firebrick165038]
(axis cs:7.6614636,45.06676)
--(axis cs:7.6614809,45.0667078);

\path [draw=firebrick165038]
(axis cs:7.6614809,45.0667078)
--(axis cs:7.6614826,45.0666073);

\path [draw=firebrick165038]
(axis cs:7.6614826,45.0666073)
--(axis cs:7.6625557,45.0681746);

\path [draw=firebrick165038]
(axis cs:7.6614826,45.0666073)
--(axis cs:7.6614801,45.0666036);

\path [draw=crimson2226346]
(axis cs:7.6552477,45.0533334)
--(axis cs:7.6550689,45.0535584);

\path [draw=coral24814282]
(axis cs:7.6552477,45.0533334)
--(axis cs:7.6553963,45.0532974);

\path [draw=coral24814282]
(axis cs:7.6552477,45.0533334)
--(axis cs:7.6551434,45.0533633);

\path [draw=crimson2226346]
(axis cs:7.6550689,45.0535584)
--(axis cs:7.6550514,45.0535875);

\path [draw=crimson2226346]
(axis cs:7.6550514,45.0535875)
--(axis cs:7.6549556,45.0537494);

\path [draw=crimson2226346]
(axis cs:7.6549556,45.0537494)
--(axis cs:7.6548728,45.0539416);

\path [draw=crimson2226346]
(axis cs:7.6548728,45.0539416)
--(axis cs:7.6548253,45.054101);

\path [draw=firebrick165038]
(axis cs:7.6548253,45.054101)
--(axis cs:7.6547529,45.0544327);

\path [draw=firebrick165038]
(axis cs:7.6547529,45.0544327)
--(axis cs:7.6546981,45.0548672);

\path [draw=crimson2226346]
(axis cs:7.6546981,45.0548672)
--(axis cs:7.6547067,45.0552159);

\path [draw=crimson2226346]
(axis cs:7.6547067,45.0552159)
--(axis cs:7.6547074,45.0552465);

\path [draw=crimson2226346]
(axis cs:7.6547074,45.0552465)
--(axis cs:7.6547092,45.0553187);

\path [draw=crimson2226346]
(axis cs:7.6547092,45.0553187)
--(axis cs:7.6547295,45.0554171);

\path [draw=crimson2226346]
(axis cs:7.6547092,45.0553187)
--(axis cs:7.6547638,45.0552982);

\path [draw=crimson2226346]
(axis cs:7.6547092,45.0553187)
--(axis cs:7.6545425,45.0553925);

\path [draw=crimson2226346]
(axis cs:7.6547295,45.0554171)
--(axis cs:7.6549226,45.0563509);

\path [draw=crimson2226346]
(axis cs:7.6549226,45.0563509)
--(axis cs:7.6549329,45.0564006);

\path [draw=crimson2226346]
(axis cs:7.6549329,45.0564006)
--(axis cs:7.6550186,45.0567622);

\path [draw=coral24814282]
(axis cs:7.6550186,45.0567622)
--(axis cs:7.6550462,45.0568642);

\path [draw=coral24814282]
(axis cs:7.6550186,45.0567622)
--(axis cs:7.6550684,45.0565088);

\path [draw=crimson2226346]
(axis cs:7.6550462,45.0568642)
--(axis cs:7.6550871,45.0569721);

\path [draw=firebrick165038]
(axis cs:7.6550871,45.0569721)
--(axis cs:7.6554453,45.0574882);

\path [draw=crimson2226346]
(axis cs:7.6550871,45.0569721)
--(axis cs:7.6549548,45.056881);

\path [draw=firebrick165038]
(axis cs:7.6554453,45.0574882)
--(axis cs:7.6554815,45.0575403);

\path [draw=firebrick165038]
(axis cs:7.6554815,45.0575403)
--(axis cs:7.6554488,45.0577232);

\path [draw=firebrick165038]
(axis cs:7.6554815,45.0575403)
--(axis cs:7.6555709,45.0575885);

\path [draw=crimson2226346]
(axis cs:7.6554488,45.0577232)
--(axis cs:7.6553572,45.0577673);

\path [draw=crimson2226346]
(axis cs:7.6554488,45.0577232)
--(axis cs:7.6555123,45.0578163);

\path [draw=firebrick165038]
(axis cs:7.6554488,45.0577232)
--(axis cs:7.6555709,45.0575885);

\path [draw=firebrick165038]
(axis cs:7.6619524,45.0659744)
--(axis cs:7.6618109,45.0662278);

\path [draw=firebrick165038]
(axis cs:7.6619524,45.0659744)
--(axis cs:7.6620738,45.0659305);

\path [draw=firebrick165038]
(axis cs:7.6619524,45.0659744)
--(axis cs:7.6619288,45.0659319);

\path [draw=firebrick165038]
(axis cs:7.6618109,45.0662278)
--(axis cs:7.6616728,45.0663395);

\path [draw=firebrick165038]
(axis cs:7.6618109,45.0662278)
--(axis cs:7.6617951,45.066353);

\path [draw=firebrick165038]
(axis cs:7.6616728,45.0663395)
--(axis cs:7.6615469,45.066398);

\path [draw=firebrick165038]
(axis cs:7.6615469,45.066398)
--(axis cs:7.6614416,45.0664411);

\path [draw=firebrick165038]
(axis cs:7.6615469,45.066398)
--(axis cs:7.6615145,45.066317);

\path [draw=firebrick165038]
(axis cs:7.6615469,45.066398)
--(axis cs:7.661585,45.0664737);

\path [draw=firebrick165038]
(axis cs:7.6614416,45.0664411)
--(axis cs:7.6613768,45.0664527);

\path [draw=firebrick165038]
(axis cs:7.6613768,45.0664527)
--(axis cs:7.6614629,45.0665784);

\path [draw=firebrick165038]
(axis cs:7.6613768,45.0664527)
--(axis cs:7.6613043,45.0664157);

\path [draw=firebrick165038]
(axis cs:7.6617951,45.066353)
--(axis cs:7.6618283,45.066448);

\path [draw=firebrick165038]
(axis cs:7.6618283,45.066448)
--(axis cs:7.6618805,45.0665142);

\path [draw=firebrick165038]
(axis cs:7.6618805,45.0665142)
--(axis cs:7.6620855,45.0664377);

\path [draw=firebrick165038]
(axis cs:7.6626526,45.067591)
--(axis cs:7.6629528,45.0680266);

\path [draw=firebrick165038]
(axis cs:7.6626526,45.067591)
--(axis cs:7.6628487,45.0675196);

\path [draw=crimson2226346]
(axis cs:7.6629528,45.0680266)
--(axis cs:7.6629832,45.0680707);

\path [draw=crimson2226346]
(axis cs:7.6629832,45.0680707)
--(axis cs:7.6630512,45.0681623);

\path [draw=crimson2226346]
(axis cs:7.6630512,45.0681623)
--(axis cs:7.6631053,45.0682352);

\path [draw=crimson2226346]
(axis cs:7.6631053,45.0682352)
--(axis cs:7.6632594,45.0681882);

\path [draw=coral24814282]
(axis cs:7.6631053,45.0682352)
--(axis cs:7.6631476,45.0682915);

\path [draw=coral24814282]
(axis cs:7.6631053,45.0682352)
--(axis cs:7.6628861,45.0683079);

\path [draw=firebrick165038]
(axis cs:7.6388383,45.0849369)
--(axis cs:7.6388201,45.0848516);

\path [draw=firebrick165038]
(axis cs:7.6388383,45.0849369)
--(axis cs:7.6388484,45.0854125);

\path [draw=firebrick165038]
(axis cs:7.6394128,45.086109)
--(axis cs:7.6392923,45.0863169);

\path [draw=firebrick165038]
(axis cs:7.6394128,45.086109)
--(axis cs:7.639557,45.0861562);

\path [draw=firebrick165038]
(axis cs:7.6394128,45.086109)
--(axis cs:7.6392303,45.0859109);

\path [draw=firebrick165038]
(axis cs:7.6392923,45.0863169)
--(axis cs:7.6385745,45.0867404);

\path [draw=firebrick165038]
(axis cs:7.6392923,45.0863169)
--(axis cs:7.6396927,45.0861916);

\path [draw=firebrick165038]
(axis cs:7.6354035,45.0863948)
--(axis cs:7.6356295,45.0866696);

\path [draw=firebrick165038]
(axis cs:7.6354035,45.0863948)
--(axis cs:7.6353697,45.0863238);

\path [draw=firebrick165038]
(axis cs:7.6354035,45.0863948)
--(axis cs:7.6355597,45.0863992);

\path [draw=firebrick165038]
(axis cs:7.6354035,45.0863948)
--(axis cs:7.635115,45.0863977);

\path [draw=firebrick165038]
(axis cs:7.6356295,45.0866696)
--(axis cs:7.6358398,45.0869095);

\path [draw=firebrick165038]
(axis cs:7.6358398,45.0869095)
--(axis cs:7.6359842,45.0870219);

\path [draw=firebrick165038]
(axis cs:7.6359842,45.0870219)
--(axis cs:7.6360401,45.0870603);

\path [draw=crimson2226346]
(axis cs:7.6360401,45.0870603)
--(axis cs:7.6362114,45.0871779);

\path [draw=lemonchiffon254254189]
(axis cs:7.6362114,45.0871779)
--(axis cs:7.6362921,45.0872438);

\path [draw=crimson2226346]
(axis cs:7.6362921,45.0872438)
--(axis cs:7.6363282,45.0873218);

\path [draw=firebrick165038]
(axis cs:7.6363282,45.0873218)
--(axis cs:7.6363346,45.0873833);

\path [draw=firebrick165038]
(axis cs:7.6363346,45.0873833)
--(axis cs:7.6364858,45.0876407);

\path [draw=firebrick165038]
(axis cs:7.6364858,45.0876407)
--(axis cs:7.6367029,45.0879712);

\path [draw=firebrick165038]
(axis cs:7.6364858,45.0876407)
--(axis cs:7.6364502,45.087656);

\path [draw=firebrick165038]
(axis cs:7.6364858,45.0876407)
--(axis cs:7.63655,45.0873475);

\path [draw=firebrick165038]
(axis cs:7.6367029,45.0879712)
--(axis cs:7.6369439,45.0880406);

\path [draw=firebrick165038]
(axis cs:7.6369439,45.0880406)
--(axis cs:7.6371199,45.0880433);

\path [draw=firebrick165038]
(axis cs:7.6371199,45.0880433)
--(axis cs:7.6380506,45.0880128);

\path [draw=firebrick165038]
(axis cs:7.6380506,45.0880128)
--(axis cs:7.6384283,45.0880004);

\path [draw=firebrick165038]
(axis cs:7.6380506,45.0880128)
--(axis cs:7.6381339,45.087956);

\path [draw=firebrick165038]
(axis cs:7.6384283,45.0880004)
--(axis cs:7.6390009,45.087954);

\path [draw=firebrick165038]
(axis cs:7.6390009,45.087954)
--(axis cs:7.6402525,45.0878451);

\path [draw=crimson2226346]
(axis cs:7.6402525,45.0878451)
--(axis cs:7.6407924,45.0878227);

\path [draw=crimson2226346]
(axis cs:7.6407924,45.0878227)
--(axis cs:7.6410244,45.0878065);

\path [draw=firebrick165038]
(axis cs:7.6410244,45.0878065)
--(axis cs:7.6414229,45.0878194);

\path [draw=firebrick165038]
(axis cs:7.6414229,45.0878194)
--(axis cs:7.6416131,45.0878342);

\path [draw=firebrick165038]
(axis cs:7.6416131,45.0878342)
--(axis cs:7.6419746,45.0878689);

\path [draw=firebrick165038]
(axis cs:7.6419746,45.0878689)
--(axis cs:7.6424264,45.0879116);

\path [draw=firebrick165038]
(axis cs:7.6424264,45.0879116)
--(axis cs:7.6426813,45.0879464);

\path [draw=firebrick165038]
(axis cs:7.6426813,45.0879464)
--(axis cs:7.6428049,45.0879711);

\path [draw=firebrick165038]
(axis cs:7.6428049,45.0879711)
--(axis cs:7.6431379,45.0880378);

\path [draw=firebrick165038]
(axis cs:7.6431379,45.0880378)
--(axis cs:7.64351,45.0881172);

\path [draw=firebrick165038]
(axis cs:7.64351,45.0881172)
--(axis cs:7.6438414,45.088193);

\path [draw=firebrick165038]
(axis cs:7.64351,45.0881172)
--(axis cs:7.6436741,45.0879965);

\path [draw=firebrick165038]
(axis cs:7.6438414,45.088193)
--(axis cs:7.6442479,45.0883032);

\path [draw=firebrick165038]
(axis cs:7.6442479,45.0883032)
--(axis cs:7.6445493,45.0883862);

\path [draw=firebrick165038]
(axis cs:7.6445493,45.0883862)
--(axis cs:7.6448982,45.0885019);

\path [draw=firebrick165038]
(axis cs:7.6448982,45.0885019)
--(axis cs:7.6450871,45.0885834);

\path [draw=firebrick165038]
(axis cs:7.6450871,45.0885834)
--(axis cs:7.6455113,45.0887873);

\path [draw=firebrick165038]
(axis cs:7.6455113,45.0887873)
--(axis cs:7.6457908,45.0888934);

\path [draw=firebrick165038]
(axis cs:7.6457908,45.0888934)
--(axis cs:7.6458642,45.0889333);

\path [draw=firebrick165038]
(axis cs:7.6457908,45.0888934)
--(axis cs:7.6457566,45.0887211);

\path [draw=firebrick165038]
(axis cs:7.6457908,45.0888934)
--(axis cs:7.6476097,45.0882689);

\path [draw=firebrick165038]
(axis cs:7.6458642,45.0889333)
--(axis cs:7.64591,45.0889581);

\path [draw=crimson2226346]
(axis cs:7.64591,45.0889581)
--(axis cs:7.6459581,45.0889842);

\path [draw=coral24814282]
(axis cs:7.6459581,45.0889842)
--(axis cs:7.6479238,45.0883257);

\path [draw=firebrick165038]
(axis cs:7.6459581,45.0889842)
--(axis cs:7.6452995,45.0892016);

\path [draw=firebrick165038]
(axis cs:7.6436741,45.0879965)
--(axis cs:7.6440965,45.0876276);

\path [draw=firebrick165038]
(axis cs:7.6440965,45.0876276)
--(axis cs:7.6442435,45.0875341);

\path [draw=firebrick165038]
(axis cs:7.6442435,45.0875341)
--(axis cs:7.6442748,45.087528);

\path [draw=firebrick165038]
(axis cs:7.6442748,45.087528)
--(axis cs:7.6444263,45.0874983);

\path [draw=firebrick165038]
(axis cs:7.6444263,45.0874983)
--(axis cs:7.6449249,45.0874847);

\path [draw=firebrick165038]
(axis cs:7.6449249,45.0874847)
--(axis cs:7.6454947,45.0874636);

\path [draw=firebrick165038]
(axis cs:7.6454947,45.0874636)
--(axis cs:7.645592,45.0874162);

\path [draw=firebrick165038]
(axis cs:7.6454947,45.0874636)
--(axis cs:7.6453809,45.0876282);

\path [draw=firebrick165038]
(axis cs:7.645592,45.0874162)
--(axis cs:7.6456882,45.0873319);

\path [draw=firebrick165038]
(axis cs:7.6456882,45.0873319)
--(axis cs:7.6458319,45.0870742);

\path [draw=firebrick165038]
(axis cs:7.6458319,45.0870742)
--(axis cs:7.6459471,45.0868685);

\path [draw=firebrick165038]
(axis cs:7.6459471,45.0868685)
--(axis cs:7.6460457,45.0867639);

\path [draw=firebrick165038]
(axis cs:7.6459471,45.0868685)
--(axis cs:7.6458838,45.0866477);

\path [draw=firebrick165038]
(axis cs:7.6460457,45.0867639)
--(axis cs:7.6461632,45.0866945);

\path [draw=firebrick165038]
(axis cs:7.6461632,45.0866945)
--(axis cs:7.6463154,45.0866455);

\path [draw=firebrick165038]
(axis cs:7.6463154,45.0866455)
--(axis cs:7.6464708,45.0866175);

\path [draw=firebrick165038]
(axis cs:7.6464708,45.0866175)
--(axis cs:7.6466883,45.0866172);

\path [draw=firebrick165038]
(axis cs:7.6466883,45.0866172)
--(axis cs:7.646843,45.0866316);

\path [draw=firebrick165038]
(axis cs:7.646843,45.0866316)
--(axis cs:7.6469409,45.0866925);

\path [draw=firebrick165038]
(axis cs:7.6469409,45.0866925)
--(axis cs:7.6470173,45.0867829);

\path [draw=firebrick165038]
(axis cs:7.6470173,45.0867829)
--(axis cs:7.6471024,45.0870365);

\path [draw=firebrick165038]
(axis cs:7.6471024,45.0870365)
--(axis cs:7.6472435,45.0872725);

\path [draw=crimson2226346]
(axis cs:7.6472435,45.0872725)
--(axis cs:7.6472383,45.0873835);

\path [draw=crimson2226346]
(axis cs:7.6472383,45.0873835)
--(axis cs:7.6471679,45.0874929);

\path [draw=crimson2226346]
(axis cs:7.6471679,45.0874929)
--(axis cs:7.6470619,45.0875711);

\path [draw=crimson2226346]
(axis cs:7.6470619,45.0875711)
--(axis cs:7.6469067,45.087611);

\path [draw=crimson2226346]
(axis cs:7.6469067,45.087611)
--(axis cs:7.646393,45.0876413);

\path [draw=crimson2226346]
(axis cs:7.6469067,45.087611)
--(axis cs:7.6468913,45.0877002);

\path [draw=firebrick165038]
(axis cs:7.646393,45.0876413)
--(axis cs:7.6458535,45.0876986);

\path [draw=firebrick165038]
(axis cs:7.6458535,45.0876986)
--(axis cs:7.6455628,45.0877282);

\path [draw=firebrick165038]
(axis cs:7.6455628,45.0877282)
--(axis cs:7.6454345,45.0877652);

\path [draw=firebrick165038]
(axis cs:7.6454345,45.0877652)
--(axis cs:7.6453533,45.0878392);

\path [draw=firebrick165038]
(axis cs:7.6453533,45.0878392)
--(axis cs:7.6453289,45.0878886);

\path [draw=firebrick165038]
(axis cs:7.6453289,45.0878886)
--(axis cs:7.645314,45.0879187);

\path [draw=firebrick165038]
(axis cs:7.6453289,45.0878886)
--(axis cs:7.6453299,45.0877967);

\path [draw=firebrick165038]
(axis cs:7.645314,45.0879187)
--(axis cs:7.6453187,45.0879313);

\path [draw=firebrick165038]
(axis cs:7.6453187,45.0879313)
--(axis cs:7.6453559,45.0880296);

\path [draw=firebrick165038]
(axis cs:7.6453559,45.0880296)
--(axis cs:7.6455444,45.0884567);

\path [draw=firebrick165038]
(axis cs:7.6455444,45.0884567)
--(axis cs:7.6457566,45.0887211);

\path [draw=coral24814282]
(axis cs:7.6476097,45.0882689)
--(axis cs:7.6478319,45.0881945);

\path [draw=coral24814282]
(axis cs:7.6476097,45.0882689)
--(axis cs:7.6473445,45.0881078);

\path [draw=coral24814282]
(axis cs:7.6478319,45.0881945)
--(axis cs:7.6500233,45.0874611);

\path [draw=coral24814282]
(axis cs:7.6500233,45.0874611)
--(axis cs:7.6500656,45.0874437);

\path [draw=coral24814282]
(axis cs:7.6500656,45.0874437)
--(axis cs:7.6501026,45.0874223);

\path [draw=coral24814282]
(axis cs:7.6501026,45.0874223)
--(axis cs:7.6501334,45.0873926);

\path [draw=coral24814282]
(axis cs:7.6501334,45.0873926)
--(axis cs:7.6501624,45.0873639);

\path [draw=coral24814282]
(axis cs:7.6501624,45.0873639)
--(axis cs:7.6501911,45.0873212);

\path [draw=khaki253210127]
(axis cs:7.6501911,45.0873212)
--(axis cs:7.6501898,45.0872858);

\path [draw=coral24814282]
(axis cs:7.6501898,45.0872858)
--(axis cs:7.6502155,45.0872052);

\path [draw=coral24814282]
(axis cs:7.6502155,45.0872052)
--(axis cs:7.6502849,45.0872241);

\path [draw=coral24814282]
(axis cs:7.6502155,45.0872052)
--(axis cs:7.6500152,45.0871477);

\path [draw=crimson2226346]
(axis cs:7.6575601,45.0851667)
--(axis cs:7.6574232,45.0845548);

\path [draw=crimson2226346]
(axis cs:7.6575601,45.0851667)
--(axis cs:7.6562858,45.0855869);

\path [draw=crimson2226346]
(axis cs:7.6575601,45.0851667)
--(axis cs:7.6583747,45.0849028);

\path [draw=coral24814282]
(axis cs:7.6574232,45.0845548)
--(axis cs:7.6574115,45.0845004);

\path [draw=coral24814282]
(axis cs:7.6574232,45.0845548)
--(axis cs:7.6573305,45.0846113);

\path [draw=khaki253210127]
(axis cs:7.6574115,45.0845004)
--(axis cs:7.6573155,45.0840345);

\path [draw=khaki253210127]
(axis cs:7.6574115,45.0845004)
--(axis cs:7.6573256,45.0845094);

\path [draw=khaki253210127]
(axis cs:7.6573155,45.0840345)
--(axis cs:7.6572375,45.083652);

\path [draw=khaki253210127]
(axis cs:7.6573155,45.0840345)
--(axis cs:7.65725,45.0840433);

\path [draw=coral24814282]
(axis cs:7.6572375,45.083652)
--(axis cs:7.657223,45.0835897);

\path [draw=crimson2226346]
(axis cs:7.6572375,45.083652)
--(axis cs:7.6579715,45.0836028);

\path [draw=firebrick165038]
(axis cs:7.6648184,45.0813998)
--(axis cs:7.6655607,45.0811623);

\path [draw=firebrick165038]
(axis cs:7.6648184,45.0813998)
--(axis cs:7.6643882,45.0808702);

\path [draw=firebrick165038]
(axis cs:7.6648184,45.0813998)
--(axis cs:7.66371,45.0818145);

\path [draw=firebrick165038]
(axis cs:7.6655607,45.0811623)
--(axis cs:7.6657091,45.0811148);

\path [draw=firebrick165038]
(axis cs:7.6657091,45.0811148)
--(axis cs:7.6658007,45.081085);

\path [draw=firebrick165038]
(axis cs:7.6657091,45.0811148)
--(axis cs:7.6657508,45.0811779);

\path [draw=firebrick165038]
(axis cs:7.6657091,45.0811148)
--(axis cs:7.66568,45.0810711);

\path [draw=firebrick165038]
(axis cs:7.6658007,45.081085)
--(axis cs:7.6667542,45.080775);

\path [draw=firebrick165038]
(axis cs:7.6667542,45.080775)
--(axis cs:7.6668079,45.0807575);

\path [draw=firebrick165038]
(axis cs:7.6668079,45.0807575)
--(axis cs:7.6668799,45.0807368);

\path [draw=firebrick165038]
(axis cs:7.6668079,45.0807575)
--(axis cs:7.6667786,45.0807147);

\path [draw=firebrick165038]
(axis cs:7.6668079,45.0807575)
--(axis cs:7.6668657,45.0808372);

\path [draw=firebrick165038]
(axis cs:7.6668799,45.0807368)
--(axis cs:7.6680989,45.080386);

\path [draw=firebrick165038]
(axis cs:7.6680989,45.080386)
--(axis cs:7.668165,45.080367);

\path [draw=firebrick165038]
(axis cs:7.668165,45.080367)
--(axis cs:7.6682255,45.0803508);

\path [draw=firebrick165038]
(axis cs:7.668165,45.080367)
--(axis cs:7.6681328,45.080321);

\path [draw=firebrick165038]
(axis cs:7.668165,45.080367)
--(axis cs:7.6682095,45.0804291);

\path [draw=firebrick165038]
(axis cs:7.6682255,45.0803508)
--(axis cs:7.6686913,45.0802258);

\path [draw=firebrick165038]
(axis cs:7.6686913,45.0802258)
--(axis cs:7.669261,45.080073);

\path [draw=firebrick165038]
(axis cs:7.6686913,45.0802258)
--(axis cs:7.6686727,45.0801865);

\path [draw=firebrick165038]
(axis cs:7.669261,45.080073)
--(axis cs:7.6704079,45.079799);

\path [draw=firebrick165038]
(axis cs:7.669261,45.080073)
--(axis cs:7.6688191,45.0794446);

\path [draw=firebrick165038]
(axis cs:7.6704079,45.079799)
--(axis cs:7.6701283,45.0797167);

\path [draw=firebrick165038]
(axis cs:7.6704079,45.079799)
--(axis cs:7.6698954,45.0790656);

\path [draw=crimson2226346]
(axis cs:7.6583747,45.0849028)
--(axis cs:7.6591065,45.084665);

\path [draw=crimson2226346]
(axis cs:7.6579715,45.0836028)
--(axis cs:7.6585454,45.0835689);

\path [draw=firebrick165038]
(axis cs:7.6619188,45.0838318)
--(axis cs:7.6618597,45.0837458);

\path [draw=firebrick165038]
(axis cs:7.6618597,45.0837458)
--(axis cs:7.6608535,45.084081);

\path [draw=firebrick165038]
(axis cs:7.6611954,45.0827892)
--(axis cs:7.6608921,45.0823695);

\path [draw=firebrick165038]
(axis cs:7.6611954,45.0827892)
--(axis cs:7.6610138,45.0828582);

\path [draw=firebrick165038]
(axis cs:7.6608921,45.0823695)
--(axis cs:7.6606853,45.0820807);

\path [draw=firebrick165038]
(axis cs:7.6606853,45.0820807)
--(axis cs:7.6606715,45.0820618);

\path [draw=firebrick165038]
(axis cs:7.6606715,45.0820618)
--(axis cs:7.6606391,45.08202);

\path [draw=firebrick165038]
(axis cs:7.6606391,45.08202)
--(axis cs:7.6605595,45.0820519);

\path [draw=firebrick165038]
(axis cs:7.6606391,45.08202)
--(axis cs:7.660701,45.081994);

\path [draw=khaki253210127]
(axis cs:7.6581963,45.0830882)
--(axis cs:7.6582368,45.0831402);

\path [draw=coral24814282]
(axis cs:7.6581963,45.0830882)
--(axis cs:7.657261,45.0834915);

\path [draw=khaki253210127]
(axis cs:7.6581963,45.0830882)
--(axis cs:7.6582572,45.0830605);

\path [draw=crimson2226346]
(axis cs:7.6582368,45.0831402)
--(axis cs:7.6585454,45.0835689);

\path [draw=crimson2226346]
(axis cs:7.6585454,45.0835689)
--(axis cs:7.6593408,45.0835083);

\path [draw=crimson2226346]
(axis cs:7.6591888,45.0845234)
--(axis cs:7.6592489,45.0846163);

\path [draw=firebrick165038]
(axis cs:7.6592489,45.0846163)
--(axis cs:7.659312,45.0847031);

\path [draw=crimson2226346]
(axis cs:7.6592489,45.0846163)
--(axis cs:7.6591065,45.084665);

\path [draw=firebrick165038]
(axis cs:7.6592489,45.0846163)
--(axis cs:7.6599721,45.0843695);

\path [draw=firebrick165038]
(axis cs:7.659312,45.0847031)
--(axis cs:7.6593519,45.084755);

\path [draw=firebrick165038]
(axis cs:7.6593519,45.084755)
--(axis cs:7.6593916,45.0848094);

\path [draw=firebrick165038]
(axis cs:7.6593519,45.084755)
--(axis cs:7.6592037,45.0848035);

\path [draw=firebrick165038]
(axis cs:7.6593519,45.084755)
--(axis cs:7.6595097,45.0847026);

\path [draw=firebrick165038]
(axis cs:7.6605595,45.0820519)
--(axis cs:7.6605169,45.0820015);

\path [draw=firebrick165038]
(axis cs:7.6605595,45.0820519)
--(axis cs:7.6596359,45.0824566);

\path [draw=firebrick165038]
(axis cs:7.6605169,45.0820015)
--(axis cs:7.6604717,45.0819893);

\path [draw=firebrick165038]
(axis cs:7.6605169,45.0820015)
--(axis cs:7.6605293,45.0819691);

\path [draw=firebrick165038]
(axis cs:7.6604717,45.0819893)
--(axis cs:7.6603681,45.0819796);

\path [draw=firebrick165038]
(axis cs:7.6603681,45.0819796)
--(axis cs:7.660285,45.0819781);

\path [draw=crimson2226346]
(axis cs:7.660285,45.0819781)
--(axis cs:7.6602084,45.0819956);

\path [draw=crimson2226346]
(axis cs:7.6602084,45.0819956)
--(axis cs:7.6595094,45.0822909);

\path [draw=crimson2226346]
(axis cs:7.6595094,45.0822909)
--(axis cs:7.6594187,45.0823285);

\path [draw=crimson2226346]
(axis cs:7.6595094,45.0822909)
--(axis cs:7.6591565,45.0818255);

\path [draw=coral24814282]
(axis cs:7.6594187,45.0823285)
--(axis cs:7.6581051,45.0828878);

\path [draw=lemonchiffon254254189]
(axis cs:7.6581051,45.0828878)
--(axis cs:7.6580721,45.0829014);

\path [draw=crimson2226346]
(axis cs:7.6645889,45.083018)
--(axis cs:7.6645434,45.0829612);

\path [draw=crimson2226346]
(axis cs:7.6645889,45.083018)
--(axis cs:7.6646304,45.083075);

\path [draw=crimson2226346]
(axis cs:7.6645434,45.0829612)
--(axis cs:7.664483,45.0828795);

\path [draw=crimson2226346]
(axis cs:7.664483,45.0828795)
--(axis cs:7.6656713,45.082487);

\path [draw=crimson2226346]
(axis cs:7.6661147,45.0852193)
--(axis cs:7.6661555,45.085204);

\path [draw=crimson2226346]
(axis cs:7.6661147,45.0852193)
--(axis cs:7.6664342,45.0856693);

\path [draw=firebrick165038]
(axis cs:7.6661147,45.0852193)
--(axis cs:7.6657628,45.0847205);

\path [draw=crimson2226346]
(axis cs:7.6661555,45.085204)
--(axis cs:7.6671488,45.0848331);

\path [draw=crimson2226346]
(axis cs:7.6634401,45.0814266)
--(axis cs:7.6643882,45.0808702);

\path [draw=crimson2226346]
(axis cs:7.6634401,45.0814266)
--(axis cs:7.66371,45.0818145);

\path [draw=crimson2226346]
(axis cs:7.6634401,45.0814266)
--(axis cs:7.6630926,45.0809523);

\path [draw=firebrick165038]
(axis cs:7.6643882,45.0808702)
--(axis cs:7.6652288,45.0803926);

\path [draw=crimson2226346]
(axis cs:7.6643882,45.0808702)
--(axis cs:7.664148,45.0805683);

\path [draw=firebrick165038]
(axis cs:7.6652288,45.0803926)
--(axis cs:7.6660885,45.0798934);

\path [draw=firebrick165038]
(axis cs:7.6652288,45.0803926)
--(axis cs:7.66568,45.0810711);

\path [draw=firebrick165038]
(axis cs:7.6660885,45.0798934)
--(axis cs:7.6661632,45.07985);

\path [draw=firebrick165038]
(axis cs:7.6661632,45.07985)
--(axis cs:7.6663067,45.0800358);

\path [draw=coral24814282]
(axis cs:7.6569475,45.0812147)
--(axis cs:7.656902,45.0811501);

\path [draw=coral24814282]
(axis cs:7.656902,45.0811501)
--(axis cs:7.6568933,45.0811369);

\path [draw=coral24814282]
(axis cs:7.6568933,45.0811369)
--(axis cs:7.6567599,45.0811838);

\path [draw=coral24814282]
(axis cs:7.6568933,45.0811369)
--(axis cs:7.6569718,45.0811104);

\path [draw=coral24814282]
(axis cs:7.6568933,45.0811369)
--(axis cs:7.6568864,45.0811271);

\path [draw=firebrick165038]
(axis cs:7.6593916,45.0848094)
--(axis cs:7.6594445,45.0848825);

\path [draw=firebrick165038]
(axis cs:7.6594445,45.0848825)
--(axis cs:7.6595949,45.0848348);

\path [draw=firebrick165038]
(axis cs:7.6594445,45.0848825)
--(axis cs:7.6580319,45.0853559);

\path [draw=firebrick165038]
(axis cs:7.6516056,45.0830784)
--(axis cs:7.6517032,45.0831629);

\path [draw=firebrick165038]
(axis cs:7.6516056,45.0830784)
--(axis cs:7.6516284,45.083033);

\path [draw=firebrick165038]
(axis cs:7.6516056,45.0830784)
--(axis cs:7.6515671,45.0831173);

\path [draw=firebrick165038]
(axis cs:7.6517032,45.0831629)
--(axis cs:7.6519672,45.0833915);

\path [draw=firebrick165038]
(axis cs:7.6517032,45.0831629)
--(axis cs:7.6517293,45.0831297);

\path [draw=firebrick165038]
(axis cs:7.6519672,45.0833915)
--(axis cs:7.6526654,45.0839894);

\path [draw=firebrick165038]
(axis cs:7.6519672,45.0833915)
--(axis cs:7.6520592,45.0833815);

\path [draw=firebrick165038]
(axis cs:7.6526654,45.0839894)
--(axis cs:7.6526869,45.0840078);

\path [draw=firebrick165038]
(axis cs:7.6526869,45.0840078)
--(axis cs:7.6527612,45.0840714);

\path [draw=firebrick165038]
(axis cs:7.6527612,45.0840714)
--(axis cs:7.652825,45.0842066);

\path [draw=firebrick165038]
(axis cs:7.6527612,45.0840714)
--(axis cs:7.6524653,45.084134);

\path [draw=firebrick165038]
(axis cs:7.6527612,45.0840714)
--(axis cs:7.6528997,45.0840495);

\path [draw=firebrick165038]
(axis cs:7.652825,45.0842066)
--(axis cs:7.6528727,45.0842919);

\path [draw=firebrick165038]
(axis cs:7.652825,45.0842066)
--(axis cs:7.6529464,45.0841884);

\path [draw=firebrick165038]
(axis cs:7.652825,45.0842066)
--(axis cs:7.6525567,45.0842367);

\path [draw=firebrick165038]
(axis cs:7.6528727,45.0842919)
--(axis cs:7.6529046,45.0843489);

\path [draw=firebrick165038]
(axis cs:7.6529046,45.0843489)
--(axis cs:7.6530036,45.0844897);

\path [draw=firebrick165038]
(axis cs:7.6530036,45.0844897)
--(axis cs:7.6532274,45.084706);

\path [draw=firebrick165038]
(axis cs:7.6530036,45.0844897)
--(axis cs:7.653076,45.0844596);

\path [draw=firebrick165038]
(axis cs:7.6532274,45.084706)
--(axis cs:7.6533852,45.0848058);

\path [draw=firebrick165038]
(axis cs:7.6533852,45.0848058)
--(axis cs:7.6537201,45.0849225);

\path [draw=crimson2226346]
(axis cs:7.6537201,45.0849225)
--(axis cs:7.6538192,45.084957);

\path [draw=crimson2226346]
(axis cs:7.6537201,45.0849225)
--(axis cs:7.6537152,45.0849857);

\path [draw=crimson2226346]
(axis cs:7.6538192,45.084957)
--(axis cs:7.6542977,45.0853854);

\path [draw=crimson2226346]
(axis cs:7.6538192,45.084957)
--(axis cs:7.65393,45.0848252);

\path [draw=crimson2226346]
(axis cs:7.6542977,45.0853854)
--(axis cs:7.6544204,45.0854953);

\path [draw=crimson2226346]
(axis cs:7.6542977,45.0853854)
--(axis cs:7.6545975,45.0852009);

\path [draw=crimson2226346]
(axis cs:7.6544204,45.0854953)
--(axis cs:7.6549141,45.0859373);

\path [draw=crimson2226346]
(axis cs:7.6544204,45.0854953)
--(axis cs:7.6545074,45.0854456);

\path [draw=coral24814282]
(axis cs:7.6549141,45.0859373)
--(axis cs:7.6550061,45.0860172);

\path [draw=coral24814282]
(axis cs:7.6550061,45.0860172)
--(axis cs:7.6551074,45.0860992);

\path [draw=crimson2226346]
(axis cs:7.6550061,45.0860172)
--(axis cs:7.6547765,45.0860919);

\path [draw=coral24814282]
(axis cs:7.6550061,45.0860172)
--(axis cs:7.6556732,45.0857985);

\path [draw=coral24814282]
(axis cs:7.6551074,45.0860992)
--(axis cs:7.6552161,45.0861795);

\path [draw=crimson2226346]
(axis cs:7.6551074,45.0860992)
--(axis cs:7.654887,45.0861766);

\path [draw=coral24814282]
(axis cs:7.6551074,45.0860992)
--(axis cs:7.6556918,45.0859072);

\path [draw=coral24814282]
(axis cs:7.6552161,45.0861795)
--(axis cs:7.6553362,45.0862598);

\path [draw=coral24814282]
(axis cs:7.6552161,45.0861795)
--(axis cs:7.6553591,45.0861347);

\path [draw=crimson2226346]
(axis cs:7.6552161,45.0861795)
--(axis cs:7.6549915,45.0862538);

\path [draw=coral24814282]
(axis cs:7.6553362,45.0862598)
--(axis cs:7.6558988,45.0866321);

\path [draw=coral24814282]
(axis cs:7.6553362,45.0862598)
--(axis cs:7.6554724,45.0862137);

\path [draw=crimson2226346]
(axis cs:7.6553362,45.0862598)
--(axis cs:7.6551101,45.0863308);

\path [draw=coral24814282]
(axis cs:7.6558988,45.0866321)
--(axis cs:7.656033,45.08672);

\path [draw=crimson2226346]
(axis cs:7.656033,45.08672)
--(axis cs:7.656054,45.0868465);

\path [draw=coral24814282]
(axis cs:7.656033,45.08672)
--(axis cs:7.6562057,45.0868417);

\path [draw=coral24814282]
(axis cs:7.656033,45.08672)
--(axis cs:7.6559103,45.0861916);

\path [draw=firebrick165038]
(axis cs:7.6520592,45.0833815)
--(axis cs:7.652636,45.0833189);

\path [draw=firebrick165038]
(axis cs:7.652636,45.0833189)
--(axis cs:7.6532193,45.0832616);

\path [draw=firebrick165038]
(axis cs:7.652636,45.0833189)
--(axis cs:7.6526313,45.0832506);

\path [draw=firebrick165038]
(axis cs:7.6532193,45.0832616)
--(axis cs:7.6536404,45.083212);

\path [draw=firebrick165038]
(axis cs:7.6532193,45.0832616)
--(axis cs:7.6532732,45.0835366);

\path [draw=firebrick165038]
(axis cs:7.6536404,45.083212)
--(axis cs:7.6545091,45.0831126);

\path [draw=firebrick165038]
(axis cs:7.6545091,45.0831126)
--(axis cs:7.6546283,45.0837762);

\path [draw=crimson2226346]
(axis cs:7.6553519,45.0830311)
--(axis cs:7.655461,45.0830209);

\path [draw=crimson2226346]
(axis cs:7.655461,45.0830209)
--(axis cs:7.6554084,45.0835486);

\path [draw=crimson2226346]
(axis cs:7.655461,45.0830209)
--(axis cs:7.6555265,45.0825017);

\path [draw=firebrick165038]
(axis cs:7.6526313,45.0832506)
--(axis cs:7.6524032,45.082709);

\path [draw=firebrick165038]
(axis cs:7.6526313,45.0832506)
--(axis cs:7.6526854,45.083162);

\path [draw=firebrick165038]
(axis cs:7.6524032,45.082709)
--(axis cs:7.6522304,45.0822748);

\path [draw=firebrick165038]
(axis cs:7.6524032,45.082709)
--(axis cs:7.6529176,45.0825282);

\path [draw=firebrick165038]
(axis cs:7.6524032,45.082709)
--(axis cs:7.6519336,45.0828772);

\path [draw=firebrick165038]
(axis cs:7.6522304,45.0822748)
--(axis cs:7.6521226,45.0820039);

\path [draw=firebrick165038]
(axis cs:7.6521226,45.0820039)
--(axis cs:7.6518826,45.0814009);

\path [draw=firebrick165038]
(axis cs:7.6518826,45.0814009)
--(axis cs:7.6518788,45.0813913);

\path [draw=firebrick165038]
(axis cs:7.6518788,45.0813913)
--(axis cs:7.6516113,45.0807583);

\path [draw=firebrick165038]
(axis cs:7.6518788,45.0813913)
--(axis cs:7.6524068,45.0812733);

\path [draw=firebrick165038]
(axis cs:7.6518788,45.0813913)
--(axis cs:7.6516017,45.0814503);

\path [draw=firebrick165038]
(axis cs:7.6516113,45.0807583)
--(axis cs:7.6518814,45.0807008);

\path [draw=firebrick165038]
(axis cs:7.6516113,45.0807583)
--(axis cs:7.6508095,45.0809323);

\path [draw=firebrick165038]
(axis cs:7.6680486,45.0766726)
--(axis cs:7.6674436,45.0766395);

\path [draw=firebrick165038]
(axis cs:7.6680486,45.0766726)
--(axis cs:7.6681271,45.0766727);

\path [draw=firebrick165038]
(axis cs:7.6674436,45.0766395)
--(axis cs:7.6667515,45.0766016);

\path [draw=firebrick165038]
(axis cs:7.6674436,45.0766395)
--(axis cs:7.6675506,45.0765524);

\path [draw=firebrick165038]
(axis cs:7.6667515,45.0766016)
--(axis cs:7.666224,45.0765801);

\path [draw=firebrick165038]
(axis cs:7.6667515,45.0766016)
--(axis cs:7.6667482,45.0766407);

\path [draw=firebrick165038]
(axis cs:7.666224,45.0765801)
--(axis cs:7.6662252,45.0766172);

\path [draw=firebrick165038]
(axis cs:7.6647539,45.0765216)
--(axis cs:7.6646998,45.0765195);

\path [draw=firebrick165038]
(axis cs:7.6644339,45.0765085)
--(axis cs:7.6636092,45.0764723);

\path [draw=firebrick165038]
(axis cs:7.6636092,45.0764723)
--(axis cs:7.6623263,45.0764156);

\path [draw=firebrick165038]
(axis cs:7.6636092,45.0764723)
--(axis cs:7.6636065,45.0764997);

\path [draw=firebrick165038]
(axis cs:7.6623263,45.0764156)
--(axis cs:7.6613503,45.0763838);

\path [draw=crimson2226346]
(axis cs:7.6623263,45.0764156)
--(axis cs:7.6623231,45.0764512);

\path [draw=firebrick165038]
(axis cs:7.6613503,45.0763838)
--(axis cs:7.6613099,45.0763824);

\path [draw=firebrick165038]
(axis cs:7.6613099,45.0763824)
--(axis cs:7.6612077,45.0763791);

\path [draw=firebrick165038]
(axis cs:7.6612077,45.0763791)
--(axis cs:7.661047,45.0763732);

\path [draw=firebrick165038]
(axis cs:7.6612077,45.0763791)
--(axis cs:7.6612045,45.0764118);

\path [draw=firebrick165038]
(axis cs:7.6612077,45.0763791)
--(axis cs:7.6612169,45.0762742);

\path [draw=crimson2226346]
(axis cs:7.661047,45.0763732)
--(axis cs:7.6599499,45.0763333);

\path [draw=lemonchiffon254254189]
(axis cs:7.6599499,45.0763333)
--(axis cs:7.6586166,45.0762819);

\path [draw=lemonchiffon254254189]
(axis cs:7.6599499,45.0763333)
--(axis cs:7.659947,45.0763673);

\path [draw=lemonchiffon254254189]
(axis cs:7.6586166,45.0762819)
--(axis cs:7.6577032,45.0762521);

\path [draw=khaki203232129]
(axis cs:7.6586166,45.0762819)
--(axis cs:7.6586144,45.0763179);

\path [draw=lemonchiffon254254189]
(axis cs:7.6577032,45.0762521)
--(axis cs:7.6571611,45.0762289);

\path [draw=lemonchiffon254254189]
(axis cs:7.6577032,45.0762521)
--(axis cs:7.6577019,45.0762841);

\path [draw=lemonchiffon254254189]
(axis cs:7.6571611,45.0762289)
--(axis cs:7.6570682,45.0762241);

\path [draw=crimson2226346]
(axis cs:7.6575273,45.0792247)
--(axis cs:7.6574927,45.0794575);

\path [draw=khaki253210127]
(axis cs:7.6565375,45.0765601)
--(axis cs:7.6565373,45.0765904);

\path [draw=khaki253210127]
(axis cs:7.6565375,45.0765601)
--(axis cs:7.6566061,45.0765247);

\path [draw=khaki253210127]
(axis cs:7.6565375,45.0765601)
--(axis cs:7.656472,45.0765212);

\path [draw=khaki253210127]
(axis cs:7.6564766,45.0791187)
--(axis cs:7.6564759,45.079142);

\path [draw=crimson2226346]
(axis cs:7.6574927,45.0794575)
--(axis cs:7.6564106,45.0797357);

\path [draw=crimson2226346]
(axis cs:7.6574927,45.0794575)
--(axis cs:7.6579118,45.0800596);

\path [draw=crimson2226346]
(axis cs:7.6555265,45.0825017)
--(axis cs:7.6554375,45.082479);

\path [draw=crimson2226346]
(axis cs:7.6555265,45.0825017)
--(axis cs:7.6556318,45.0817949);

\path [draw=firebrick165038]
(axis cs:7.6554375,45.082479)
--(axis cs:7.6553512,45.0824571);

\path [draw=crimson2226346]
(axis cs:7.6547384,45.0819927)
--(axis cs:7.6546768,45.08191);

\path [draw=crimson2226346]
(axis cs:7.6546768,45.08191)
--(axis cs:7.6545513,45.0816272);

\path [draw=crimson2226346]
(axis cs:7.6546768,45.08191)
--(axis cs:7.6552769,45.0816981);

\path [draw=firebrick165038]
(axis cs:7.6546768,45.08191)
--(axis cs:7.6542529,45.0820548);

\path [draw=firebrick165038]
(axis cs:7.6354364,45.0879179)
--(axis cs:7.6354629,45.0878798);

\path [draw=firebrick165038]
(axis cs:7.6354629,45.0878798)
--(axis cs:7.635653,45.0878643);

\path [draw=firebrick165038]
(axis cs:7.6354629,45.0878798)
--(axis cs:7.6353489,45.0878504);

\path [draw=firebrick165038]
(axis cs:7.635653,45.0878643)
--(axis cs:7.635878,45.0878347);

\path [draw=firebrick165038]
(axis cs:7.635878,45.0878347)
--(axis cs:7.6361091,45.0877977);

\path [draw=firebrick165038]
(axis cs:7.6361091,45.0877977)
--(axis cs:7.6362157,45.0877618);

\path [draw=firebrick165038]
(axis cs:7.6362157,45.0877618)
--(axis cs:7.6363074,45.0877244);

\path [draw=firebrick165038]
(axis cs:7.6363074,45.0877244)
--(axis cs:7.6363872,45.0876888);

\path [draw=firebrick165038]
(axis cs:7.6363872,45.0876888)
--(axis cs:7.6364502,45.087656);

\path [draw=firebrick165038]
(axis cs:7.667822,45.0821946)
--(axis cs:7.6677483,45.0820999);

\path [draw=firebrick165038]
(axis cs:7.6677483,45.0820999)
--(axis cs:7.6689262,45.0817046);

\path [draw=firebrick165038]
(axis cs:7.6677483,45.0820999)
--(axis cs:7.6666318,45.0824692);

\path [draw=firebrick165038]
(axis cs:7.6368317,45.0897407)
--(axis cs:7.6370221,45.0899747);

\path [draw=firebrick165038]
(axis cs:7.6370221,45.0899747)
--(axis cs:7.6371039,45.0901596);

\path [draw=firebrick165038]
(axis cs:7.6371039,45.0901596)
--(axis cs:7.6371844,45.0903619);

\path [draw=firebrick165038]
(axis cs:7.6371844,45.0903619)
--(axis cs:7.6372065,45.0904778);

\path [draw=firebrick165038]
(axis cs:7.6372065,45.0904778)
--(axis cs:7.6372087,45.0905706);

\path [draw=firebrick165038]
(axis cs:7.6372087,45.0905706)
--(axis cs:7.6371778,45.0906305);

\path [draw=firebrick165038]
(axis cs:7.6372087,45.0905706)
--(axis cs:7.6372349,45.0906266);

\path [draw=firebrick165038]
(axis cs:7.6371778,45.0906305)
--(axis cs:7.6371305,45.09068);

\path [draw=coral24814282]
(axis cs:7.6517842,45.0873088)
--(axis cs:7.6519285,45.0875203);

\path [draw=crimson2226346]
(axis cs:7.6517842,45.0873088)
--(axis cs:7.6517227,45.0872128);

\path [draw=coral24814282]
(axis cs:7.6517842,45.0873088)
--(axis cs:7.6516209,45.0873617);

\path [draw=coral24814282]
(axis cs:7.6517842,45.0873088)
--(axis cs:7.6518549,45.0872876);

\path [draw=khaki253210127]
(axis cs:7.6519285,45.0875203)
--(axis cs:7.6519923,45.0876146);

\path [draw=khaki253210127]
(axis cs:7.6519923,45.0876146)
--(axis cs:7.6520568,45.0877084);

\path [draw=khaki253210127]
(axis cs:7.6519923,45.0876146)
--(axis cs:7.6520537,45.0875934);

\path [draw=khaki253210127]
(axis cs:7.6519923,45.0876146)
--(axis cs:7.6518792,45.0877361);

\path [draw=khaki253210127]
(axis cs:7.6519923,45.0876146)
--(axis cs:7.6518308,45.0876686);

\path [draw=crimson2226346]
(axis cs:7.6513175,45.0874613)
--(axis cs:7.6512565,45.0873677);

\path [draw=crimson2226346]
(axis cs:7.6513175,45.0874613)
--(axis cs:7.6513894,45.0875644);

\path [draw=crimson2226346]
(axis cs:7.6513175,45.0874613)
--(axis cs:7.6512408,45.0874874);

\path [draw=crimson2226346]
(axis cs:7.6512565,45.0873677)
--(axis cs:7.6509976,45.0869681);

\path [draw=crimson2226346]
(axis cs:7.6512565,45.0873677)
--(axis cs:7.6511751,45.0873955);

\path [draw=firebrick165038]
(axis cs:7.7088773,45.073433)
--(axis cs:7.709475,45.0739143);

\path [draw=firebrick165038]
(axis cs:7.7088773,45.073433)
--(axis cs:7.7095679,45.0730061);

\path [draw=firebrick165038]
(axis cs:7.709475,45.0739143)
--(axis cs:7.7095447,45.0739317);

\path [draw=firebrick165038]
(axis cs:7.7095447,45.0739317)
--(axis cs:7.7095929,45.0739371);

\path [draw=firebrick165038]
(axis cs:7.7095929,45.0739371)
--(axis cs:7.709642,45.0739393);

\path [draw=firebrick165038]
(axis cs:7.709642,45.0739393)
--(axis cs:7.7096742,45.07393);

\path [draw=firebrick165038]
(axis cs:7.709642,45.0739393)
--(axis cs:7.7096162,45.0739559);

\path [draw=firebrick165038]
(axis cs:7.7045095,45.0750275)
--(axis cs:7.7046096,45.0749111);

\path [draw=firebrick165038]
(axis cs:7.7045095,45.0750275)
--(axis cs:7.704414,45.0750181);

\path [draw=firebrick165038]
(axis cs:7.7046096,45.0749111)
--(axis cs:7.705244,45.0741733);

\path [draw=firebrick165038]
(axis cs:7.705244,45.0741733)
--(axis cs:7.7053436,45.0740574);

\path [draw=firebrick165038]
(axis cs:7.7053436,45.0740574)
--(axis cs:7.7054397,45.0739457);

\path [draw=firebrick165038]
(axis cs:7.7054397,45.0739457)
--(axis cs:7.7056224,45.0737334);

\path [draw=firebrick165038]
(axis cs:7.7056224,45.0737334)
--(axis cs:7.7062121,45.0730472);

\path [draw=firebrick165038]
(axis cs:7.7062121,45.0730472)
--(axis cs:7.7063382,45.0729006);

\path [draw=firebrick165038]
(axis cs:7.7063382,45.0729006)
--(axis cs:7.7063435,45.0728945);

\path [draw=firebrick165038]
(axis cs:7.7063435,45.0728945)
--(axis cs:7.7063515,45.0728852);

\path [draw=firebrick165038]
(axis cs:7.7063515,45.0728852)
--(axis cs:7.70688,45.0722765);

\path [draw=firebrick165038]
(axis cs:7.7063515,45.0728852)
--(axis cs:7.7062156,45.072822);

\path [draw=firebrick165038]
(axis cs:7.70688,45.0722765)
--(axis cs:7.7069242,45.0722256);

\path [draw=firebrick165038]
(axis cs:7.7069242,45.0722256)
--(axis cs:7.7070055,45.0721382);

\path [draw=firebrick165038]
(axis cs:7.7069242,45.0722256)
--(axis cs:7.706926,45.0721443);

\path [draw=firebrick165038]
(axis cs:7.7070055,45.0721382)
--(axis cs:7.7070848,45.0720411);

\path [draw=firebrick165038]
(axis cs:7.7070848,45.0720411)
--(axis cs:7.7071452,45.0719498);

\path [draw=firebrick165038]
(axis cs:7.7071452,45.0719498)
--(axis cs:7.7069901,45.0719239);

\path [draw=firebrick165038]
(axis cs:7.7071452,45.0719498)
--(axis cs:7.7071708,45.0719542);

\path [draw=firebrick165038]
(axis cs:7.7071452,45.0719498)
--(axis cs:7.7071688,45.0718787);

\path [draw=firebrick165038]
(axis cs:7.6984434,45.0813038)
--(axis cs:7.6989708,45.0807064);

\path [draw=firebrick165038]
(axis cs:7.6984434,45.0813038)
--(axis cs:7.6987056,45.0814184);

\path [draw=firebrick165038]
(axis cs:7.6984434,45.0813038)
--(axis cs:7.6981656,45.0811794);

\path [draw=firebrick165038]
(axis cs:7.6989708,45.0807064)
--(axis cs:7.699236,45.0808276);

\path [draw=firebrick165038]
(axis cs:7.6989708,45.0807064)
--(axis cs:7.6977734,45.0801585);

\path [draw=firebrick165038]
(axis cs:7.6297873,45.0537359)
--(axis cs:7.629676,45.0523845);

\path [draw=firebrick165038]
(axis cs:7.629676,45.0523845)
--(axis cs:7.6296669,45.0522724);

\path [draw=firebrick165038]
(axis cs:7.6296669,45.0522724)
--(axis cs:7.6296578,45.052145);

\path [draw=firebrick165038]
(axis cs:7.6296669,45.0522724)
--(axis cs:7.6295517,45.0522777);

\path [draw=firebrick165038]
(axis cs:7.6296669,45.0522724)
--(axis cs:7.6298889,45.0522632);

\path [draw=firebrick165038]
(axis cs:7.6296578,45.052145)
--(axis cs:7.6295862,45.0511963);

\path [draw=firebrick165038]
(axis cs:7.6295862,45.0511963)
--(axis cs:7.6295541,45.0507706);

\path [draw=firebrick165038]
(axis cs:7.6596299,45.0479513)
--(axis cs:7.6596827,45.0479236);

\path [draw=firebrick165038]
(axis cs:7.6596299,45.0479513)
--(axis cs:7.6594452,45.0477859);

\path [draw=firebrick165038]
(axis cs:7.6596299,45.0479513)
--(axis cs:7.6597305,45.0480411);

\path [draw=firebrick165038]
(axis cs:7.6596299,45.0479513)
--(axis cs:7.6597184,45.047954);

\path [draw=firebrick165038]
(axis cs:7.6596299,45.0479513)
--(axis cs:7.65943,45.0479808);

\path [draw=firebrick165038]
(axis cs:7.6596827,45.0479236)
--(axis cs:7.6599208,45.0477861);

\path [draw=firebrick165038]
(axis cs:7.6599208,45.0477861)
--(axis cs:7.6614933,45.0468354);

\path [draw=crimson2226346]
(axis cs:7.6614933,45.0468354)
--(axis cs:7.6616114,45.0467655);

\path [draw=crimson2226346]
(axis cs:7.6616114,45.0467655)
--(axis cs:7.6616914,45.0467206);

\path [draw=crimson2226346]
(axis cs:7.6616114,45.0467655)
--(axis cs:7.6615839,45.0467222);

\path [draw=crimson2226346]
(axis cs:7.6616914,45.0467206)
--(axis cs:7.6617194,45.0467048);

\path [draw=crimson2226346]
(axis cs:7.6617194,45.0467048)
--(axis cs:7.6617848,45.0466678);

\path [draw=coral24814282]
(axis cs:7.6617848,45.0466678)
--(axis cs:7.661849,45.0466315);

\path [draw=coral24814282]
(axis cs:7.6617848,45.0466678)
--(axis cs:7.6619366,45.0468041);

\path [draw=crimson2226346]
(axis cs:7.6617848,45.0466678)
--(axis cs:7.6617367,45.0466246);

\path [draw=coral24814282]
(axis cs:7.6622428,45.0468138)
--(axis cs:7.6621807,45.0468535);

\path [draw=coral24814282]
(axis cs:7.6622428,45.0468138)
--(axis cs:7.6621207,45.0466979);

\path [draw=crimson2226346]
(axis cs:7.6622428,45.0468138)
--(axis cs:7.6622929,45.0468631);

\path [draw=coral24814282]
(axis cs:7.6622428,45.0468138)
--(axis cs:7.6624088,45.0467831);

\path [draw=coral24814282]
(axis cs:7.6622428,45.0468138)
--(axis cs:7.6623624,45.0467428);

\path [draw=coral24814282]
(axis cs:7.6621807,45.0468535)
--(axis cs:7.6621296,45.0468863);

\path [draw=crimson2226346]
(axis cs:7.6621296,45.0468863)
--(axis cs:7.6620732,45.0469224);

\path [draw=crimson2226346]
(axis cs:7.6620732,45.0469224)
--(axis cs:7.6620167,45.0469563);

\path [draw=crimson2226346]
(axis cs:7.6620732,45.0469224)
--(axis cs:7.6621802,45.047021);

\path [draw=crimson2226346]
(axis cs:7.6620732,45.0469224)
--(axis cs:7.6619719,45.0468347);

\path [draw=crimson2226346]
(axis cs:7.641147,45.079669)
--(axis cs:7.6412508,45.0796895);

\path [draw=crimson2226346]
(axis cs:7.641147,45.079669)
--(axis cs:7.6411535,45.0798017);

\path [draw=crimson2226346]
(axis cs:7.641147,45.079669)
--(axis cs:7.641045,45.0796428);

\path [draw=crimson2226346]
(axis cs:7.6412508,45.0796895)
--(axis cs:7.641725,45.0797285);

\path [draw=coral24814282]
(axis cs:7.641725,45.0797285)
--(axis cs:7.6420094,45.0797245);

\path [draw=khaki253210127]
(axis cs:7.6420094,45.0797245)
--(axis cs:7.6426746,45.0797164);

\path [draw=coral24814282]
(axis cs:7.6426746,45.0797164)
--(axis cs:7.6427911,45.079715);

\path [draw=coral24814282]
(axis cs:7.6427911,45.079715)
--(axis cs:7.6427894,45.0797577);

\path [draw=coral24814282]
(axis cs:7.6412419,45.0795366)
--(axis cs:7.6418604,45.0795228);

\path [draw=khaki253210127]
(axis cs:7.6420557,45.07952)
--(axis cs:7.6426718,45.0795117);

\path [draw=firebrick165038]
(axis cs:7.6428867,45.0749987)
--(axis cs:7.6419707,45.0737504);

\path [draw=firebrick165038]
(axis cs:7.6419707,45.0737504)
--(axis cs:7.6419386,45.0737067);

\path [draw=firebrick165038]
(axis cs:7.6419386,45.0737067)
--(axis cs:7.6418944,45.073648);

\path [draw=firebrick165038]
(axis cs:7.6418944,45.073648)
--(axis cs:7.6415078,45.0731556);

\path [draw=firebrick165038]
(axis cs:7.6418944,45.073648)
--(axis cs:7.6418022,45.0736821);

\path [draw=firebrick165038]
(axis cs:7.6418944,45.073648)
--(axis cs:7.6419822,45.0736129);

\path [draw=firebrick165038]
(axis cs:7.6462979,45.0796471)
--(axis cs:7.6463956,45.0796214);

\path [draw=firebrick165038]
(axis cs:7.6462979,45.0796471)
--(axis cs:7.6463898,45.0797793);

\path [draw=firebrick165038]
(axis cs:7.6462979,45.0796471)
--(axis cs:7.646234,45.0795523);

\path [draw=firebrick165038]
(axis cs:7.6460088,45.0796959)
--(axis cs:7.6459537,45.0796987);

\path [draw=firebrick165038]
(axis cs:7.6459537,45.0796987)
--(axis cs:7.6455892,45.0797031);

\path [draw=crimson2226346]
(axis cs:7.6455892,45.0797031)
--(axis cs:7.6448385,45.0797172);

\path [draw=crimson2226346]
(axis cs:7.6455892,45.0797031)
--(axis cs:7.6457099,45.0795341);

\path [draw=khaki253210127]
(axis cs:7.6448385,45.0797172)
--(axis cs:7.6447329,45.0797191);

\path [draw=khaki253210127]
(axis cs:7.6448385,45.0797172)
--(axis cs:7.6448361,45.0796575);

\path [draw=coral24814282]
(axis cs:7.6448385,45.0797172)
--(axis cs:7.6448419,45.079786);

\path [draw=firebrick165038]
(axis cs:7.6287236,45.0598011)
--(axis cs:7.6287952,45.0598522);

\path [draw=firebrick165038]
(axis cs:7.6288397,45.0600288)
--(axis cs:7.6287884,45.0601366);

\path [draw=firebrick165038]
(axis cs:7.6288397,45.0600288)
--(axis cs:7.6288997,45.0601106);

\path [draw=firebrick165038]
(axis cs:7.6288397,45.0600288)
--(axis cs:7.6288368,45.0599796);

\path [draw=firebrick165038]
(axis cs:7.6287884,45.0601366)
--(axis cs:7.6287389,45.0602406);

\path [draw=firebrick165038]
(axis cs:7.6287389,45.0602406)
--(axis cs:7.6286341,45.0604388);

\path [draw=firebrick165038]
(axis cs:7.6286341,45.0604388)
--(axis cs:7.6287118,45.0604579);

\path [draw=firebrick165038]
(axis cs:7.6289851,45.0602689)
--(axis cs:7.6288997,45.0601106);

\path [draw=firebrick165038]
(axis cs:7.6289851,45.0602689)
--(axis cs:7.6289881,45.060175);

\path [draw=firebrick165038]
(axis cs:7.6289851,45.0602689)
--(axis cs:7.6291058,45.0605506);

\path [draw=firebrick165038]
(axis cs:7.6287952,45.0598522)
--(axis cs:7.6288337,45.0599258);

\path [draw=firebrick165038]
(axis cs:7.6288337,45.0599258)
--(axis cs:7.6288368,45.0599796);

\path [draw=firebrick165038]
(axis cs:7.6338372,45.0561694)
--(axis cs:7.633984,45.0561088);

\path [draw=firebrick165038]
(axis cs:7.6338372,45.0561694)
--(axis cs:7.6337091,45.0561689);

\path [draw=firebrick165038]
(axis cs:7.6338372,45.0561694)
--(axis cs:7.6339856,45.056184);

\path [draw=firebrick165038]
(axis cs:7.633984,45.0561088)
--(axis cs:7.6344994,45.0560291);

\path [draw=firebrick165038]
(axis cs:7.6344994,45.0560291)
--(axis cs:7.6346233,45.056002);

\path [draw=firebrick165038]
(axis cs:7.6346233,45.056002)
--(axis cs:7.634638,45.0564486);

\path [draw=firebrick165038]
(axis cs:7.6346233,45.056002)
--(axis cs:7.6346198,45.0558845);

\path [draw=firebrick165038]
(axis cs:7.6348193,45.0565042)
--(axis cs:7.6349566,45.0565463);

\path [draw=firebrick165038]
(axis cs:7.6348193,45.0565042)
--(axis cs:7.6348309,45.0567186);

\path [draw=firebrick165038]
(axis cs:7.6348193,45.0565042)
--(axis cs:7.6347936,45.0558537);

\path [draw=firebrick165038]
(axis cs:7.6348193,45.0565042)
--(axis cs:7.634638,45.0564486);

\path [draw=firebrick165038]
(axis cs:7.6349566,45.0565463)
--(axis cs:7.6349663,45.0567221);

\path [draw=firebrick165038]
(axis cs:7.6349566,45.0565463)
--(axis cs:7.6351499,45.0566055);

\path [draw=firebrick165038]
(axis cs:7.6349566,45.0565463)
--(axis cs:7.6349462,45.0562921);

\path [draw=coral24814282]
(axis cs:7.6568253,45.0596908)
--(axis cs:7.6567357,45.0597313);

\path [draw=coral24814282]
(axis cs:7.6568253,45.0596908)
--(axis cs:7.6567396,45.0595751);

\path [draw=coral24814282]
(axis cs:7.6568253,45.0596908)
--(axis cs:7.6568973,45.0597929);

\path [draw=coral24814282]
(axis cs:7.6568253,45.0596908)
--(axis cs:7.6568384,45.0596822);

\path [draw=khaki253210127]
(axis cs:7.6567357,45.0597313)
--(axis cs:7.6566456,45.0597499);

\path [draw=khaki253210127]
(axis cs:7.6566456,45.0597499)
--(axis cs:7.656572,45.0597526);

\path [draw=khaki253210127]
(axis cs:7.6566456,45.0597499)
--(axis cs:7.6567454,45.0598933);

\path [draw=coral24814282]
(axis cs:7.6566456,45.0597499)
--(axis cs:7.6564274,45.0594447);

\path [draw=khaki253210127]
(axis cs:7.6566456,45.0597499)
--(axis cs:7.6565566,45.0599274);

\path [draw=khaki253210127]
(axis cs:7.656572,45.0597526)
--(axis cs:7.6565122,45.0597465);

\path [draw=khaki253210127]
(axis cs:7.6565122,45.0597465)
--(axis cs:7.6564168,45.0597201);

\path [draw=khaki253210127]
(axis cs:7.6564168,45.0597201)
--(axis cs:7.6563416,45.0596795);

\path [draw=coral24814282]
(axis cs:7.6563416,45.0596795)
--(axis cs:7.6562781,45.0596181);

\path [draw=coral24814282]
(axis cs:7.6562781,45.0596181)
--(axis cs:7.6562438,45.0595462);

\path [draw=coral24814282]
(axis cs:7.6562438,45.0595462)
--(axis cs:7.656241,45.0594744);

\path [draw=coral24814282]
(axis cs:7.656241,45.0594744)
--(axis cs:7.656244,45.0594599);

\path [draw=coral24814282]
(axis cs:7.656244,45.0594599)
--(axis cs:7.6561135,45.0594724);

\path [draw=coral24814282]
(axis cs:7.656244,45.0594599)
--(axis cs:7.6561645,45.0594124);

\path [draw=coral24814282]
(axis cs:7.656244,45.0594599)
--(axis cs:7.656275,45.0593931);

\path [draw=coral24814282]
(axis cs:7.6527673,45.0598541)
--(axis cs:7.6529392,45.0598354);

\path [draw=coral24814282]
(axis cs:7.6527673,45.0598541)
--(axis cs:7.6527547,45.0597862);

\path [draw=crimson2226346]
(axis cs:7.6527673,45.0598541)
--(axis cs:7.6525158,45.0598789);

\path [draw=coral24814282]
(axis cs:7.6527673,45.0598541)
--(axis cs:7.65283,45.0599488);

\path [draw=coral24814282]
(axis cs:7.6529392,45.0598354)
--(axis cs:7.6530987,45.0598168);

\path [draw=coral24814282]
(axis cs:7.6529392,45.0598354)
--(axis cs:7.6530047,45.0599291);

\path [draw=coral24814282]
(axis cs:7.6530987,45.0598168)
--(axis cs:7.6532231,45.0598023);

\path [draw=coral24814282]
(axis cs:7.6530987,45.0598168)
--(axis cs:7.6529792,45.0597619);

\path [draw=coral24814282]
(axis cs:7.6532231,45.0598023)
--(axis cs:7.6533309,45.0597899);

\path [draw=coral24814282]
(axis cs:7.6532231,45.0598023)
--(axis cs:7.6532522,45.0598451);

\path [draw=coral24814282]
(axis cs:7.6533309,45.0597899)
--(axis cs:7.6560347,45.0594815);

\path [draw=coral24814282]
(axis cs:7.6560347,45.0594815)
--(axis cs:7.6561135,45.0594724);

\path [draw=coral24814282]
(axis cs:7.6663538,45.0586326)
--(axis cs:7.6664324,45.0587456);

\path [draw=firebrick165038]
(axis cs:7.6664324,45.0587456)
--(axis cs:7.6671087,45.0597212);

\path [draw=coral24814282]
(axis cs:7.6664324,45.0587456)
--(axis cs:7.6664869,45.0587246);

\path [draw=firebrick165038]
(axis cs:7.6671087,45.0597212)
--(axis cs:7.6677124,45.0605911);

\path [draw=firebrick165038]
(axis cs:7.6671087,45.0597212)
--(axis cs:7.6671668,45.0596984);

\path [draw=firebrick165038]
(axis cs:7.6677124,45.0605911)
--(axis cs:7.6677505,45.0606458);

\path [draw=firebrick165038]
(axis cs:7.6677505,45.0606458)
--(axis cs:7.6678068,45.0607282);

\path [draw=firebrick165038]
(axis cs:7.6677505,45.0606458)
--(axis cs:7.6678045,45.0606266);

\path [draw=firebrick165038]
(axis cs:7.6677505,45.0606458)
--(axis cs:7.6675345,45.0607223);

\path [draw=firebrick165038]
(axis cs:7.6678068,45.0607282)
--(axis cs:7.6683231,45.0614731);

\path [draw=firebrick165038]
(axis cs:7.6683231,45.0614731)
--(axis cs:7.6688882,45.0622815);

\path [draw=firebrick165038]
(axis cs:7.6683231,45.0614731)
--(axis cs:7.6683719,45.0614553);

\path [draw=firebrick165038]
(axis cs:7.6688882,45.0622815)
--(axis cs:7.669414,45.0630465);

\path [draw=firebrick165038]
(axis cs:7.6688882,45.0622815)
--(axis cs:7.6689331,45.0622653);

\path [draw=firebrick165038]
(axis cs:7.669414,45.0630465)
--(axis cs:7.6694274,45.0630661);

\path [draw=firebrick165038]
(axis cs:7.6694274,45.0630661)
--(axis cs:7.6695281,45.0632114);

\path [draw=firebrick165038]
(axis cs:7.6695281,45.0632114)
--(axis cs:7.669615,45.0633406);

\path [draw=firebrick165038]
(axis cs:7.6695281,45.0632114)
--(axis cs:7.6695932,45.0631883);

\path [draw=firebrick165038]
(axis cs:7.6695281,45.0632114)
--(axis cs:7.6693018,45.0632916);

\path [draw=firebrick165038]
(axis cs:7.669615,45.0633406)
--(axis cs:7.6696832,45.0634352);

\path [draw=firebrick165038]
(axis cs:7.6696832,45.0634352)
--(axis cs:7.6701387,45.0640922);

\path [draw=firebrick165038]
(axis cs:7.6696832,45.0634352)
--(axis cs:7.6697355,45.0634177);

\path [draw=crimson2226346]
(axis cs:7.6701387,45.0640922)
--(axis cs:7.6702137,45.0642004);

\path [draw=crimson2226346]
(axis cs:7.6701387,45.0640922)
--(axis cs:7.670183,45.0640764);

\path [draw=crimson2226346]
(axis cs:7.6702137,45.0642004)
--(axis cs:7.6705836,45.064734);

\path [draw=khaki253210127]
(axis cs:7.6705836,45.064734)
--(axis cs:7.6707139,45.0649218);

\path [draw=khaki253210127]
(axis cs:7.6705836,45.064734)
--(axis cs:7.6706311,45.0647169);

\path [draw=khaki253210127]
(axis cs:7.6707139,45.0649218)
--(axis cs:7.6707355,45.064953);

\path [draw=firebrick165038]
(axis cs:7.669106,45.0633614)
--(axis cs:7.6690049,45.0632143);

\path [draw=firebrick165038]
(axis cs:7.669106,45.0633614)
--(axis cs:7.6693018,45.0632916);

\path [draw=firebrick165038]
(axis cs:7.669106,45.0633614)
--(axis cs:7.6691947,45.0634898);

\path [draw=firebrick165038]
(axis cs:7.669106,45.0633614)
--(axis cs:7.6690199,45.0633928);

\path [draw=firebrick165038]
(axis cs:7.6684195,45.0623567)
--(axis cs:7.668387,45.0623021);

\path [draw=firebrick165038]
(axis cs:7.668387,45.0623021)
--(axis cs:7.6683461,45.0622478);

\path [draw=firebrick165038]
(axis cs:7.668387,45.0623021)
--(axis cs:7.6683083,45.0623306);

\path [draw=firebrick165038]
(axis cs:7.668387,45.0623021)
--(axis cs:7.6684428,45.062282);

\path [draw=firebrick165038]
(axis cs:7.6683461,45.0622478)
--(axis cs:7.6679135,45.0616267);

\path [draw=firebrick165038]
(axis cs:7.6683461,45.0622478)
--(axis cs:7.6682695,45.0622735);

\path [draw=firebrick165038]
(axis cs:7.6679135,45.0616267)
--(axis cs:7.6674155,45.0609022);

\path [draw=firebrick165038]
(axis cs:7.6679135,45.0616267)
--(axis cs:7.6678429,45.0616506);

\path [draw=firebrick165038]
(axis cs:7.6674155,45.0609022)
--(axis cs:7.6673978,45.0608765);

\path [draw=firebrick165038]
(axis cs:7.6673978,45.0608765)
--(axis cs:7.6673395,45.0607917);

\path [draw=firebrick165038]
(axis cs:7.6673395,45.0607917)
--(axis cs:7.6671831,45.0605653);

\path [draw=firebrick165038]
(axis cs:7.6673395,45.0607917)
--(axis cs:7.6675345,45.0607223);

\path [draw=firebrick165038]
(axis cs:7.6671831,45.0605653)
--(axis cs:7.6666944,45.0598533);

\path [draw=firebrick165038]
(axis cs:7.6666944,45.0598533)
--(axis cs:7.6659584,45.0587786);

\path [draw=firebrick165038]
(axis cs:7.6666944,45.0598533)
--(axis cs:7.6666244,45.0598794);

\path [draw=firebrick165038]
(axis cs:7.6666244,45.0598794)
--(axis cs:7.6657062,45.0602211);

\path [draw=firebrick165038]
(axis cs:7.6657062,45.0602211)
--(axis cs:7.6655908,45.060264);

\path [draw=firebrick165038]
(axis cs:7.6655908,45.060264)
--(axis cs:7.6643749,45.0607014);

\path [draw=firebrick165038]
(axis cs:7.6655908,45.060264)
--(axis cs:7.6656313,45.0603221);

\path [draw=crimson2226346]
(axis cs:7.6573336,45.0543803)
--(axis cs:7.6573891,45.0544596);

\path [draw=crimson2226346]
(axis cs:7.6573336,45.0543803)
--(axis cs:7.6572759,45.0542987);

\path [draw=crimson2226346]
(axis cs:7.6573336,45.0543803)
--(axis cs:7.6573936,45.0543585);

\path [draw=crimson2226346]
(axis cs:7.6573336,45.0543803)
--(axis cs:7.6572264,45.0544213);

\path [draw=crimson2226346]
(axis cs:7.6573891,45.0544596)
--(axis cs:7.6579733,45.055294);

\path [draw=crimson2226346]
(axis cs:7.6579733,45.055294)
--(axis cs:7.6580188,45.0553582);

\path [draw=crimson2226346]
(axis cs:7.6579733,45.055294)
--(axis cs:7.6580385,45.0552684);

\path [draw=firebrick165038]
(axis cs:7.6580188,45.0553582)
--(axis cs:7.6586275,45.0562235);

\path [draw=firebrick165038]
(axis cs:7.6586275,45.0562235)
--(axis cs:7.6587133,45.0563455);

\path [draw=firebrick165038]
(axis cs:7.6587133,45.0563455)
--(axis cs:7.659124,45.0569281);

\path [draw=firebrick165038]
(axis cs:7.6587133,45.0563455)
--(axis cs:7.6586107,45.0563895);

\path [draw=firebrick165038]
(axis cs:7.6587133,45.0563455)
--(axis cs:7.6588158,45.0563057);

\path [draw=firebrick165038]
(axis cs:7.659124,45.0569281)
--(axis cs:7.6594071,45.0573215);

\path [draw=firebrick165038]
(axis cs:7.659124,45.0569281)
--(axis cs:7.6604767,45.0564789);

\path [draw=crimson2226346]
(axis cs:7.6594071,45.0573215)
--(axis cs:7.6594357,45.0573613);

\path [draw=crimson2226346]
(axis cs:7.6594071,45.0573215)
--(axis cs:7.6594792,45.0572929);

\path [draw=crimson2226346]
(axis cs:7.6594357,45.0573613)
--(axis cs:7.6599631,45.0580847);

\path [draw=coral24814282]
(axis cs:7.6599631,45.0580847)
--(axis cs:7.6599924,45.0581265);

\path [draw=crimson2226346]
(axis cs:7.6599924,45.0581265)
--(axis cs:7.6600262,45.0581749);

\path [draw=crimson2226346]
(axis cs:7.6600262,45.0581749)
--(axis cs:7.6600598,45.0582231);

\path [draw=crimson2226346]
(axis cs:7.6600262,45.0581749)
--(axis cs:7.6599114,45.0582191);

\path [draw=crimson2226346]
(axis cs:7.6600262,45.0581749)
--(axis cs:7.6600972,45.0581472);

\path [draw=firebrick165038]
(axis cs:7.6608764,45.0593814)
--(axis cs:7.6609493,45.059353);

\path [draw=firebrick165038]
(axis cs:7.6608764,45.0593814)
--(axis cs:7.660929,45.0594558);

\path [draw=lemonchiffon254254189]
(axis cs:7.6513558,45.0726248)
--(axis cs:7.6513789,45.0727108);

\path [draw=khaki253210127]
(axis cs:7.6513558,45.0726248)
--(axis cs:7.6513298,45.072517);

\path [draw=lemonchiffon254254189]
(axis cs:7.6513558,45.0726248)
--(axis cs:7.6512245,45.0726725);

\path [draw=khaki253210127]
(axis cs:7.6513558,45.0726248)
--(axis cs:7.6514846,45.0725794);

\path [draw=lemonchiffon254254189]
(axis cs:7.651432,45.0728988)
--(axis cs:7.651439,45.0729237);

\path [draw=crimson2226346]
(axis cs:7.651439,45.0729237)
--(axis cs:7.6515932,45.0734745);

\path [draw=crimson2226346]
(axis cs:7.6515932,45.0734745)
--(axis cs:7.6516195,45.0735634);

\path [draw=crimson2226346]
(axis cs:7.6516195,45.0735634)
--(axis cs:7.6516433,45.0736592);

\path [draw=crimson2226346]
(axis cs:7.6516195,45.0735634)
--(axis cs:7.651493,45.0736096);

\path [draw=crimson2226346]
(axis cs:7.6516195,45.0735634)
--(axis cs:7.6517344,45.0735218);

\path [draw=firebrick165038]
(axis cs:7.6516433,45.0736592)
--(axis cs:7.6518081,45.0743224);

\path [draw=firebrick165038]
(axis cs:7.6518081,45.0743224)
--(axis cs:7.6518205,45.0743725);

\path [draw=firebrick165038]
(axis cs:7.6518205,45.0743725)
--(axis cs:7.651838,45.0744352);

\path [draw=firebrick165038]
(axis cs:7.6518205,45.0743725)
--(axis cs:7.6511926,45.0745948);

\path [draw=firebrick165038]
(axis cs:7.6518205,45.0743725)
--(axis cs:7.6524648,45.0741444);

\path [draw=firebrick165038]
(axis cs:7.6518205,45.0743725)
--(axis cs:7.6519244,45.0744045);

\path [draw=firebrick165038]
(axis cs:7.651838,45.0744352)
--(axis cs:7.6521992,45.0757252);

\path [draw=firebrick165038]
(axis cs:7.6521992,45.0757252)
--(axis cs:7.6511569,45.075683);

\path [draw=firebrick165038]
(axis cs:7.6521992,45.0757252)
--(axis cs:7.6526557,45.0757398);

\path [draw=firebrick165038]
(axis cs:7.6352085,45.0852182)
--(axis cs:7.6351989,45.0853279);

\path [draw=firebrick165038]
(axis cs:7.6352085,45.0852182)
--(axis cs:7.6354105,45.0852181);

\path [draw=firebrick165038]
(axis cs:7.6352085,45.0852182)
--(axis cs:7.6350936,45.0852158);

\path [draw=firebrick165038]
(axis cs:7.6351989,45.0853279)
--(axis cs:7.635198,45.0853459);

\path [draw=firebrick165038]
(axis cs:7.6351989,45.0853279)
--(axis cs:7.6356649,45.0853646);

\path [draw=firebrick165038]
(axis cs:7.635198,45.0853459)
--(axis cs:7.635303,45.0860361);

\path [draw=firebrick165038]
(axis cs:7.635303,45.0860361)
--(axis cs:7.6353697,45.0863238);

\path [draw=firebrick165038]
(axis cs:7.639592,45.0839316)
--(axis cs:7.6411949,45.0838464);

\path [draw=firebrick165038]
(axis cs:7.639592,45.0839316)
--(axis cs:7.63941,45.0835075);

\path [draw=firebrick165038]
(axis cs:7.6411949,45.0838464)
--(axis cs:7.6411988,45.0834489);

\path [draw=firebrick165038]
(axis cs:7.6411949,45.0838464)
--(axis cs:7.6412892,45.0838414);

\path [draw=firebrick165038]
(axis cs:7.6411988,45.0834489)
--(axis cs:7.6411991,45.0834284);

\path [draw=firebrick165038]
(axis cs:7.6411991,45.0834284)
--(axis cs:7.6411978,45.083368);

\path [draw=firebrick165038]
(axis cs:7.6411978,45.083368)
--(axis cs:7.6411966,45.0833164);

\path [draw=firebrick165038]
(axis cs:7.6411978,45.083368)
--(axis cs:7.6412956,45.0833651);

\path [draw=firebrick165038]
(axis cs:7.6411978,45.083368)
--(axis cs:7.641095,45.0833718);

\path [draw=firebrick165038]
(axis cs:7.6388932,45.0823166)
--(axis cs:7.6389789,45.0823074);

\path [draw=firebrick165038]
(axis cs:7.6388932,45.0823166)
--(axis cs:7.6385476,45.0815131);

\path [draw=firebrick165038]
(axis cs:7.6389789,45.0823074)
--(axis cs:7.6399819,45.0822153);

\path [draw=firebrick165038]
(axis cs:7.6401359,45.0821691)
--(axis cs:7.6410913,45.0818262);

\path [draw=firebrick165038]
(axis cs:7.6410913,45.0818262)
--(axis cs:7.6411755,45.0817964);

\path [draw=firebrick165038]
(axis cs:7.6411755,45.0817964)
--(axis cs:7.6411758,45.0817389);

\path [draw=firebrick165038]
(axis cs:7.6411755,45.0817964)
--(axis cs:7.641178,45.0819592);

\path [draw=coral24814282]
(axis cs:7.6427891,45.0797868)
--(axis cs:7.6426733,45.0797863);

\path [draw=coral24814282]
(axis cs:7.6427891,45.0797868)
--(axis cs:7.6427894,45.0797577);

\path [draw=crimson2226346]
(axis cs:7.6427891,45.0797868)
--(axis cs:7.6427809,45.0800214);

\path [draw=coral24814282]
(axis cs:7.6426733,45.0797863)
--(axis cs:7.6425619,45.0797875);

\path [draw=coral24814282]
(axis cs:7.6425619,45.0797875)
--(axis cs:7.6420109,45.0797968);

\path [draw=coral24814282]
(axis cs:7.6425619,45.0797875)
--(axis cs:7.642553,45.0798409);

\path [draw=coral24814282]
(axis cs:7.6420109,45.0797968)
--(axis cs:7.641605,45.0798009);

\path [draw=crimson2226346]
(axis cs:7.641605,45.0798009)
--(axis cs:7.6412555,45.0798074);

\path [draw=crimson2226346]
(axis cs:7.6412555,45.0798074)
--(axis cs:7.6411535,45.0798017);

\path [draw=crimson2226346]
(axis cs:7.6411535,45.0798017)
--(axis cs:7.6411599,45.0800426);

\path [draw=crimson2226346]
(axis cs:7.6411535,45.0798017)
--(axis cs:7.6410544,45.0797955);

\path [draw=crimson2226346]
(axis cs:7.6427809,45.0800214)
--(axis cs:7.6426746,45.0800223);

\path [draw=crimson2226346]
(axis cs:7.6427809,45.0800214)
--(axis cs:7.6427798,45.0800911);

\path [draw=crimson2226346]
(axis cs:7.6426746,45.0800223)
--(axis cs:7.6420965,45.0800289);

\path [draw=coral24814282]
(axis cs:7.6420965,45.0800289)
--(axis cs:7.6420113,45.0800297);

\path [draw=coral24814282]
(axis cs:7.6420113,45.0800297)
--(axis cs:7.6419271,45.0800307);

\path [draw=coral24814282]
(axis cs:7.6420113,45.0800297)
--(axis cs:7.6420111,45.0800999);

\path [draw=crimson2226346]
(axis cs:7.6419271,45.0800307)
--(axis cs:7.6412611,45.0800411);

\path [draw=crimson2226346]
(axis cs:7.6412611,45.0800411)
--(axis cs:7.6411599,45.0800426);

\path [draw=crimson2226346]
(axis cs:7.6411599,45.0800426)
--(axis cs:7.6411609,45.0801094);

\path [draw=firebrick165038]
(axis cs:7.6420057,45.0826991)
--(axis cs:7.6420075,45.0818501);

\path [draw=firebrick165038]
(axis cs:7.6420075,45.0818501)
--(axis cs:7.6420078,45.0816868);

\path [draw=firebrick165038]
(axis cs:7.6420078,45.0816868)
--(axis cs:7.6420087,45.0812447);

\path [draw=firebrick165038]
(axis cs:7.6420078,45.0816868)
--(axis cs:7.6419147,45.081688);

\path [draw=firebrick165038]
(axis cs:7.6420087,45.0812447)
--(axis cs:7.6420079,45.081214);

\path [draw=firebrick165038]
(axis cs:7.6420079,45.081214)
--(axis cs:7.6420073,45.0811959);

\path [draw=firebrick165038]
(axis cs:7.6420073,45.0811959)
--(axis cs:7.6420071,45.0811724);

\path [draw=firebrick165038]
(axis cs:7.6420073,45.0811959)
--(axis cs:7.6420827,45.0811908);

\path [draw=firebrick165038]
(axis cs:7.6420073,45.0811959)
--(axis cs:7.6418896,45.0812048);

\path [draw=firebrick165038]
(axis cs:7.6420071,45.0811724)
--(axis cs:7.6420086,45.081128);

\path [draw=firebrick165038]
(axis cs:7.6420086,45.081128)
--(axis cs:7.6420111,45.0800999);

\path [draw=khaki203232129]
(axis cs:7.648399,45.0652462)
--(axis cs:7.6478209,45.0654731);

\path [draw=khaki253210127]
(axis cs:7.6478209,45.0654731)
--(axis cs:7.6470893,45.0657569);

\path [draw=khaki203232129]
(axis cs:7.6478209,45.0654731)
--(axis cs:7.6478376,45.065535);

\path [draw=crimson2226346]
(axis cs:7.6470893,45.0657569)
--(axis cs:7.6453449,45.0664335);

\path [draw=khaki253210127]
(axis cs:7.6470893,45.0657569)
--(axis cs:7.6471044,45.0658156);

\path [draw=crimson2226346]
(axis cs:7.6453449,45.0664335)
--(axis cs:7.6453027,45.0664499);

\path [draw=crimson2226346]
(axis cs:7.6453027,45.0664499)
--(axis cs:7.6452035,45.0664884);

\path [draw=crimson2226346]
(axis cs:7.6452035,45.0664884)
--(axis cs:7.6449221,45.0666051);

\path [draw=crimson2226346]
(axis cs:7.6452035,45.0664884)
--(axis cs:7.6452326,45.06656);

\path [draw=coral24814282]
(axis cs:7.6449221,45.0666051)
--(axis cs:7.6448599,45.06663);

\path [draw=coral24814282]
(axis cs:7.6449221,45.0666051)
--(axis cs:7.6449525,45.0666698);

\path [draw=coral24814282]
(axis cs:7.6449221,45.0666051)
--(axis cs:7.6448584,45.0664644);

\path [draw=crimson2226346]
(axis cs:7.6448599,45.06663)
--(axis cs:7.6440593,45.0669362);

\path [draw=firebrick165038]
(axis cs:7.6440593,45.0669362)
--(axis cs:7.6431165,45.0673102);

\path [draw=crimson2226346]
(axis cs:7.6440593,45.0669362)
--(axis cs:7.6440654,45.066992);

\path [draw=firebrick165038]
(axis cs:7.6431165,45.0673102)
--(axis cs:7.6423145,45.0676049);

\path [draw=firebrick165038]
(axis cs:7.6431165,45.0673102)
--(axis cs:7.6431208,45.0673662);

\path [draw=firebrick165038]
(axis cs:7.6423145,45.0676049)
--(axis cs:7.64227,45.0676218);

\path [draw=firebrick165038]
(axis cs:7.64227,45.0676218)
--(axis cs:7.6421833,45.0676539);

\path [draw=firebrick165038]
(axis cs:7.6421833,45.0676539)
--(axis cs:7.6420715,45.0676981);

\path [draw=firebrick165038]
(axis cs:7.6421833,45.0676539)
--(axis cs:7.6421828,45.0677298);

\path [draw=firebrick165038]
(axis cs:7.6421833,45.0676539)
--(axis cs:7.6421813,45.0675035);

\path [draw=firebrick165038]
(axis cs:7.6420715,45.0676981)
--(axis cs:7.6419557,45.0677422);

\path [draw=firebrick165038]
(axis cs:7.6419557,45.0677422)
--(axis cs:7.6411723,45.0680462);

\path [draw=firebrick165038]
(axis cs:7.6419557,45.0677422)
--(axis cs:7.642031,45.0677771);

\path [draw=firebrick165038]
(axis cs:7.6411723,45.0680462)
--(axis cs:7.6403209,45.0683777);

\path [draw=firebrick165038]
(axis cs:7.6411723,45.0680462)
--(axis cs:7.6411923,45.0681054);

\path [draw=firebrick165038]
(axis cs:7.6403209,45.0683777)
--(axis cs:7.639005,45.0688906);

\path [draw=firebrick165038]
(axis cs:7.6403209,45.0683777)
--(axis cs:7.6403574,45.0684266);

\path [draw=firebrick165038]
(axis cs:7.639005,45.0688906)
--(axis cs:7.6389649,45.068906);

\path [draw=firebrick165038]
(axis cs:7.6389649,45.068906)
--(axis cs:7.6387933,45.0689733);

\path [draw=firebrick165038]
(axis cs:7.6387933,45.0689733)
--(axis cs:7.6386251,45.0690369);

\path [draw=firebrick165038]
(axis cs:7.6387933,45.0689733)
--(axis cs:7.6387214,45.0688465);

\path [draw=firebrick165038]
(axis cs:7.6387933,45.0689733)
--(axis cs:7.6388481,45.0690472);

\path [draw=firebrick165038]
(axis cs:7.6386251,45.0690369)
--(axis cs:7.6385011,45.0690823);

\path [draw=crimson2226346]
(axis cs:7.6386251,45.0690369)
--(axis cs:7.63856,45.0689091);

\path [draw=crimson2226346]
(axis cs:7.6386251,45.0690369)
--(axis cs:7.6386785,45.0691086);

\path [draw=firebrick165038]
(axis cs:7.6385011,45.0690823)
--(axis cs:7.638344,45.0691456);

\path [draw=firebrick165038]
(axis cs:7.6385011,45.0690823)
--(axis cs:7.6385546,45.0691534);

\path [draw=firebrick165038]
(axis cs:7.6385011,45.0690823)
--(axis cs:7.638441,45.0689553);

\path [draw=firebrick165038]
(axis cs:7.638344,45.0691456)
--(axis cs:7.6382765,45.0691716);

\path [draw=firebrick165038]
(axis cs:7.638344,45.0691456)
--(axis cs:7.638393,45.0692118);

\path [draw=firebrick165038]
(axis cs:7.638344,45.0691456)
--(axis cs:7.638276,45.0690181);

\path [draw=coral24814282]
(axis cs:7.6537551,45.0712644)
--(axis cs:7.6535684,45.0712637);

\path [draw=coral24814282]
(axis cs:7.6537551,45.0712644)
--(axis cs:7.6537766,45.0711646);

\path [draw=crimson2226346]
(axis cs:7.6537551,45.0712644)
--(axis cs:7.6537496,45.0713971);

\path [draw=crimson2226346]
(axis cs:7.6535684,45.0712637)
--(axis cs:7.6529732,45.0712098);

\path [draw=firebrick165038]
(axis cs:7.6529732,45.0712098)
--(axis cs:7.6520966,45.0711347);

\path [draw=crimson2226346]
(axis cs:7.6529732,45.0712098)
--(axis cs:7.6529611,45.0711378);

\path [draw=firebrick165038]
(axis cs:7.6520966,45.0711347)
--(axis cs:7.6519931,45.0711252);

\path [draw=firebrick165038]
(axis cs:7.6520966,45.0711347)
--(axis cs:7.6520826,45.0710658);

\path [draw=firebrick165038]
(axis cs:7.6519931,45.0711252)
--(axis cs:7.6511112,45.0710449);

\path [draw=firebrick165038]
(axis cs:7.6511112,45.0710449)
--(axis cs:7.650937,45.071029);

\path [draw=firebrick165038]
(axis cs:7.650937,45.071029)
--(axis cs:7.6507455,45.0710116);

\path [draw=firebrick165038]
(axis cs:7.650937,45.071029)
--(axis cs:7.6509027,45.0709016);

\path [draw=firebrick165038]
(axis cs:7.650937,45.071029)
--(axis cs:7.6509704,45.0711558);

\path [draw=firebrick165038]
(axis cs:7.6507455,45.0710116)
--(axis cs:7.6499773,45.0709419);

\path [draw=firebrick165038]
(axis cs:7.6499773,45.0709419)
--(axis cs:7.6491986,45.0708712);

\path [draw=firebrick165038]
(axis cs:7.6491986,45.0708712)
--(axis cs:7.6491035,45.0708637);

\path [draw=firebrick165038]
(axis cs:7.6491035,45.0708637)
--(axis cs:7.648997,45.0708541);

\path [draw=firebrick165038]
(axis cs:7.6491035,45.0708637)
--(axis cs:7.649093,45.0707829);

\path [draw=firebrick165038]
(axis cs:7.6491035,45.0708637)
--(axis cs:7.6491142,45.0709332);

\path [draw=firebrick165038]
(axis cs:7.648997,45.0708541)
--(axis cs:7.6470315,45.0706768);

\path [draw=firebrick165038]
(axis cs:7.6470315,45.0706768)
--(axis cs:7.6468639,45.0706633);

\path [draw=firebrick165038]
(axis cs:7.6468639,45.0706633)
--(axis cs:7.6468491,45.0707076);

\path [draw=firebrick165038]
(axis cs:7.6468639,45.0706633)
--(axis cs:7.6468602,45.0706162);

\path [draw=firebrick165038]
(axis cs:7.6305821,45.0696058)
--(axis cs:7.6305441,45.0693508);

\path [draw=firebrick165038]
(axis cs:7.6295859,45.0707486)
--(axis cs:7.6304117,45.0718239);

\path [draw=firebrick165038]
(axis cs:7.6295859,45.0707486)
--(axis cs:7.6295011,45.0707803);

\path [draw=firebrick165038]
(axis cs:7.6304117,45.0718239)
--(axis cs:7.6304625,45.0718901);

\path [draw=firebrick165038]
(axis cs:7.6304625,45.0718901)
--(axis cs:7.6308322,45.0717551);

\path [draw=crimson2226346]
(axis cs:7.6496255,45.0836906)
--(axis cs:7.6496532,45.0836795);

\path [draw=crimson2226346]
(axis cs:7.6496255,45.0836906)
--(axis cs:7.6493894,45.0836152);

\path [draw=crimson2226346]
(axis cs:7.6496255,45.0836906)
--(axis cs:7.649551,45.0838564);

\path [draw=firebrick165038]
(axis cs:7.6496532,45.0836795)
--(axis cs:7.65093,45.0832371);

\path [draw=firebrick165038]
(axis cs:7.65093,45.0832371)
--(axis cs:7.6509854,45.0832147);

\path [draw=firebrick165038]
(axis cs:7.6509854,45.0832147)
--(axis cs:7.6510253,45.0831695);

\path [draw=firebrick165038]
(axis cs:7.6509854,45.0832147)
--(axis cs:7.6511108,45.083173);

\path [draw=firebrick165038]
(axis cs:7.6492785,45.0835851)
--(axis cs:7.649352,45.0836051);

\path [draw=firebrick165038]
(axis cs:7.6492785,45.0835851)
--(axis cs:7.6490214,45.0831937);

\path [draw=firebrick165038]
(axis cs:7.6492785,45.0835851)
--(axis cs:7.6494774,45.0838886);

\path [draw=firebrick165038]
(axis cs:7.649352,45.0836051)
--(axis cs:7.6493894,45.0836152);

\path [draw=khaki253210127]
(axis cs:7.659947,45.0763673)
--(axis cs:7.6599266,45.0766051);

\path [draw=khaki253210127]
(axis cs:7.6599266,45.0766051)
--(axis cs:7.6600022,45.0766075);

\path [draw=firebrick165038]
(axis cs:7.6778289,45.070282)
--(axis cs:7.6778192,45.0702837);

\path [draw=firebrick165038]
(axis cs:7.6778289,45.070282)
--(axis cs:7.6778693,45.0702805);

\path [draw=firebrick165038]
(axis cs:7.6778289,45.070282)
--(axis cs:7.6778149,45.0702733);

\path [draw=firebrick165038]
(axis cs:7.6778192,45.0702837)
--(axis cs:7.6777835,45.07029);

\path [draw=firebrick165038]
(axis cs:7.6777835,45.07029)
--(axis cs:7.6777367,45.0702999);

\path [draw=crimson2226346]
(axis cs:7.6777367,45.0702999)
--(axis cs:7.6776967,45.0703112);

\path [draw=coral24814282]
(axis cs:7.6776967,45.0703112)
--(axis cs:7.6776553,45.0703244);

\path [draw=khaki203232129]
(axis cs:7.6776553,45.0703244)
--(axis cs:7.6776255,45.0703352);

\path [draw=firebrick165038]
(axis cs:7.6776255,45.0703352)
--(axis cs:7.6771079,45.0705185);

\path [draw=firebrick165038]
(axis cs:7.6762368,45.07083)
--(axis cs:7.6761661,45.0708547);

\path [draw=firebrick165038]
(axis cs:7.6761661,45.0708547)
--(axis cs:7.6760485,45.0708973);

\path [draw=crimson2226346]
(axis cs:7.6760485,45.0708973)
--(axis cs:7.6751911,45.0712037);

\path [draw=crimson2226346]
(axis cs:7.6760485,45.0708973)
--(axis cs:7.6760584,45.0709111);

\path [draw=crimson2226346]
(axis cs:7.6760485,45.0708973)
--(axis cs:7.676026,45.0708655);

\path [draw=khaki253210127]
(axis cs:7.6751911,45.0712037)
--(axis cs:7.6751597,45.0712149);

\path [draw=firebrick165038]
(axis cs:7.6688362,45.0751807)
--(axis cs:7.6687548,45.0752124);

\path [draw=firebrick165038]
(axis cs:7.6688362,45.0751807)
--(axis cs:7.6691658,45.0756464);

\path [draw=firebrick165038]
(axis cs:7.6688362,45.0751807)
--(axis cs:7.6684401,45.0746181);

\path [draw=firebrick165038]
(axis cs:7.6687548,45.0752124)
--(axis cs:7.6683667,45.0753502);

\path [draw=firebrick165038]
(axis cs:7.6683667,45.0753502)
--(axis cs:7.6682783,45.0753816);

\path [draw=firebrick165038]
(axis cs:7.6682783,45.0753816)
--(axis cs:7.6682404,45.075244);

\path [draw=firebrick165038]
(axis cs:7.6682783,45.0753816)
--(axis cs:7.6682866,45.0754087);

\path [draw=firebrick165038]
(axis cs:7.6684382,45.0759066)
--(axis cs:7.6685053,45.0758826);

\path [draw=firebrick165038]
(axis cs:7.6684382,45.0759066)
--(axis cs:7.6686102,45.0761634);

\path [draw=firebrick165038]
(axis cs:7.6684382,45.0759066)
--(axis cs:7.6682745,45.07565);

\path [draw=firebrick165038]
(axis cs:7.6684382,45.0759066)
--(axis cs:7.6683467,45.0756061);

\path [draw=firebrick165038]
(axis cs:7.6685053,45.0758826)
--(axis cs:7.6690788,45.0756775);

\path [draw=firebrick165038]
(axis cs:7.6690788,45.0756775)
--(axis cs:7.6691658,45.0756464);

\path [draw=firebrick165038]
(axis cs:7.6691658,45.0756464)
--(axis cs:7.669464,45.076071);

\path [draw=coral24814282]
(axis cs:7.6775201,45.0749164)
--(axis cs:7.6774482,45.0750974);

\path [draw=firebrick165038]
(axis cs:7.6689073,45.0775863)
--(axis cs:7.6688622,45.0775234);

\path [draw=firebrick165038]
(axis cs:7.6689073,45.0775863)
--(axis cs:7.6688243,45.0776118);

\path [draw=firebrick165038]
(axis cs:7.6689073,45.0775863)
--(axis cs:7.6689718,45.0776914);

\path [draw=firebrick165038]
(axis cs:7.6689073,45.0775863)
--(axis cs:7.668969,45.0776191);

\path [draw=firebrick165038]
(axis cs:7.6688622,45.0775234)
--(axis cs:7.6687862,45.0774223);

\path [draw=firebrick165038]
(axis cs:7.6687862,45.0774223)
--(axis cs:7.6687511,45.0773047);

\path [draw=firebrick165038]
(axis cs:7.6687862,45.0774223)
--(axis cs:7.6685642,45.0771226);

\path [draw=firebrick165038]
(axis cs:7.6687511,45.0773047)
--(axis cs:7.6686266,45.0770937);

\path [draw=firebrick165038]
(axis cs:7.6686266,45.0770937)
--(axis cs:7.6685878,45.0770408);

\path [draw=firebrick165038]
(axis cs:7.6685878,45.0770408)
--(axis cs:7.6685787,45.0770284);

\path [draw=firebrick165038]
(axis cs:7.6685787,45.0770284)
--(axis cs:7.6685692,45.0770151);

\path [draw=firebrick165038]
(axis cs:7.6685787,45.0770284)
--(axis cs:7.6686858,45.076962);

\path [draw=firebrick165038]
(axis cs:7.6685787,45.0770284)
--(axis cs:7.6684993,45.0770562);

\path [draw=firebrick165038]
(axis cs:7.6685787,45.0770284)
--(axis cs:7.6687207,45.077006);

\path [draw=firebrick165038]
(axis cs:7.6741681,45.0844449)
--(axis cs:7.6745705,45.0850239);

\path [draw=firebrick165038]
(axis cs:7.6741681,45.0844449)
--(axis cs:7.6740774,45.0844619);

\path [draw=firebrick165038]
(axis cs:7.6745705,45.0850239)
--(axis cs:7.6750604,45.0857261);

\path [draw=firebrick165038]
(axis cs:7.6750604,45.0857261)
--(axis cs:7.6753107,45.0860835);

\path [draw=firebrick165038]
(axis cs:7.675457,45.0862866)
--(axis cs:7.675507,45.0863616);

\path [draw=firebrick165038]
(axis cs:7.675457,45.0862866)
--(axis cs:7.6753281,45.0862928);

\path [draw=firebrick165038]
(axis cs:7.675457,45.0862866)
--(axis cs:7.6765249,45.0861925);

\path [draw=firebrick165038]
(axis cs:7.675507,45.0863616)
--(axis cs:7.6761802,45.0873222);

\path [draw=firebrick165038]
(axis cs:7.6761802,45.0873222)
--(axis cs:7.6767038,45.0870243);

\path [draw=firebrick165038]
(axis cs:7.6802975,45.0848018)
--(axis cs:7.6803113,45.0847935);

\path [draw=firebrick165038]
(axis cs:7.6803113,45.0847935)
--(axis cs:7.680377,45.0848844);

\path [draw=firebrick165038]
(axis cs:7.6803113,45.0847935)
--(axis cs:7.6800389,45.0844162);

\path [draw=firebrick165038]
(axis cs:7.680377,45.0848844)
--(axis cs:7.6806777,45.0853021);

\path [draw=firebrick165038]
(axis cs:7.6813958,45.0863099)
--(axis cs:7.6815257,45.0864821);

\path [draw=firebrick165038]
(axis cs:7.6815257,45.0864821)
--(axis cs:7.6815444,45.086507);

\path [draw=firebrick165038]
(axis cs:7.6815444,45.086507)
--(axis cs:7.6816574,45.0863858);

\path [draw=firebrick165038]
(axis cs:7.6815444,45.086507)
--(axis cs:7.6816216,45.0865966);

\path [draw=firebrick165038]
(axis cs:7.6815444,45.086507)
--(axis cs:7.6815276,45.0865299);

\path [draw=firebrick165038]
(axis cs:7.6809517,45.0835618)
--(axis cs:7.6810189,45.0829269);

\path [draw=firebrick165038]
(axis cs:7.6809517,45.0835618)
--(axis cs:7.6808515,45.0836351);

\path [draw=firebrick165038]
(axis cs:7.6809517,45.0835618)
--(axis cs:7.6811,45.0835535);

\path [draw=firebrick165038]
(axis cs:7.6809517,45.0835618)
--(axis cs:7.6809501,45.0836657);

\path [draw=firebrick165038]
(axis cs:7.6810189,45.0829269)
--(axis cs:7.679386,45.0834657);

\path [draw=firebrick165038]
(axis cs:7.6882959,45.0889827)
--(axis cs:7.6883289,45.0890595);

\path [draw=coral24814282]
(axis cs:7.6883289,45.0890595)
--(axis cs:7.6883594,45.0891272);

\path [draw=firebrick165038]
(axis cs:7.6883594,45.0891272)
--(axis cs:7.6884135,45.0892378);

\path [draw=firebrick165038]
(axis cs:7.6883594,45.0891272)
--(axis cs:7.6880856,45.0891654);

\path [draw=firebrick165038]
(axis cs:7.6883594,45.0891272)
--(axis cs:7.6885857,45.0890324);

\path [draw=firebrick165038]
(axis cs:7.6824542,45.0895302)
--(axis cs:7.6821552,45.0891011);

\path [draw=firebrick165038]
(axis cs:7.6824542,45.0895302)
--(axis cs:7.6825762,45.0895141);

\path [draw=crimson2226346]
(axis cs:7.6813392,45.0880028)
--(axis cs:7.6805898,45.0886776);

\path [draw=firebrick165038]
(axis cs:7.6813392,45.0880028)
--(axis cs:7.6819067,45.0874661);

\path [draw=crimson2226346]
(axis cs:7.6813392,45.0880028)
--(axis cs:7.6813155,45.0879915);

\path [draw=firebrick165038]
(axis cs:7.692749,45.0930273)
--(axis cs:7.6934841,45.092777);

\path [draw=firebrick165038]
(axis cs:7.692749,45.0930273)
--(axis cs:7.6927688,45.0930768);

\path [draw=firebrick165038]
(axis cs:7.6934841,45.092777)
--(axis cs:7.6935855,45.092755);

\path [draw=firebrick165038]
(axis cs:7.6935855,45.092755)
--(axis cs:7.6935997,45.0928779);

\path [draw=firebrick165038]
(axis cs:7.6935855,45.092755)
--(axis cs:7.6935576,45.0925472);

\path [draw=firebrick165038]
(axis cs:7.6935855,45.092755)
--(axis cs:7.693784,45.0927036);

\path [draw=lemonchiffon254254189]
(axis cs:7.6746052,45.0713199)
--(axis cs:7.6745759,45.0712724);

\path [draw=lemonchiffon254254189]
(axis cs:7.6746052,45.0713199)
--(axis cs:7.6744721,45.0713574);

\path [draw=lemonchiffon254254189]
(axis cs:7.6746052,45.0713199)
--(axis cs:7.674631,45.0713492);

\path [draw=khaki253210127]
(axis cs:7.6714236,45.0659901)
--(axis cs:7.6714582,45.0660406);

\path [draw=khaki253210127]
(axis cs:7.6714236,45.0659901)
--(axis cs:7.6714814,45.0658862);

\path [draw=khaki253210127]
(axis cs:7.6714236,45.0659901)
--(axis cs:7.6712194,45.0660577);

\path [draw=crimson2226346]
(axis cs:7.6720889,45.0669689)
--(axis cs:7.6721111,45.0670014);

\path [draw=crimson2226346]
(axis cs:7.6721111,45.0670014)
--(axis cs:7.6721591,45.0670661);

\path [draw=crimson2226346]
(axis cs:7.6721591,45.0670661)
--(axis cs:7.6719563,45.0671362);

\path [draw=firebrick165038]
(axis cs:7.6721591,45.0670661)
--(axis cs:7.6722668,45.0672207);

\path [draw=crimson2226346]
(axis cs:7.6721591,45.0670661)
--(axis cs:7.6722199,45.0670437);

\path [draw=lemonchiffon254254189]
(axis cs:7.6712194,45.0660577)
--(axis cs:7.6711936,45.0660389);

\path [draw=khaki253210127]
(axis cs:7.6712194,45.0660577)
--(axis cs:7.671255,45.0661146);

\path [draw=lemonchiffon254254189]
(axis cs:7.6712194,45.0660577)
--(axis cs:7.6710198,45.0661339);

\path [draw=lemonchiffon254254189]
(axis cs:7.6712194,45.0660577)
--(axis cs:7.6712303,45.0660251);

\path [draw=lemonchiffon254254189]
(axis cs:7.6711936,45.0660389)
--(axis cs:7.6710416,45.0659659);

\path [draw=crimson2226346]
(axis cs:7.6719563,45.0671362)
--(axis cs:7.6719098,45.0670689);

\path [draw=crimson2226346]
(axis cs:7.6719563,45.0671362)
--(axis cs:7.6717627,45.0672039);

\path [draw=crimson2226346]
(axis cs:7.6719563,45.0671362)
--(axis cs:7.6720265,45.0672324);

\path [draw=crimson2226346]
(axis cs:7.6719098,45.0670689)
--(axis cs:7.6718874,45.0670361);

\path [draw=crimson2226346]
(axis cs:7.6718874,45.0670361)
--(axis cs:7.6715915,45.0666011);

\path [draw=crimson2226346]
(axis cs:7.6715915,45.0666011)
--(axis cs:7.6712813,45.0661514);

\path [draw=crimson2226346]
(axis cs:7.6715915,45.0666011)
--(axis cs:7.6717128,45.0665549);

\path [draw=crimson2226346]
(axis cs:7.6715915,45.0666011)
--(axis cs:7.6714767,45.0666449);

\path [draw=khaki203232129]
(axis cs:7.6712538,45.0657158)
--(axis cs:7.6712458,45.0658628);

\path [draw=khaki203232129]
(axis cs:7.6712538,45.0657158)
--(axis cs:7.6712929,45.0656407);

\path [draw=lemonchiffon254254189]
(axis cs:7.6712538,45.0657158)
--(axis cs:7.6711829,45.065782);

\path [draw=lemonchiffon254254189]
(axis cs:7.6712458,45.0658628)
--(axis cs:7.6712303,45.0660251);

\path [draw=khaki203232129]
(axis cs:7.6705897,45.0654193)
--(axis cs:7.6705858,45.0653271);

\path [draw=darkseagreen134203102]
(axis cs:7.6705897,45.0654193)
--(axis cs:7.6706876,45.0653527);

\path [draw=darkseagreen134203102]
(axis cs:7.6705897,45.0654193)
--(axis cs:7.6705392,45.0654856);

\path [draw=lemonchiffon254254189]
(axis cs:7.6705858,45.0653271)
--(axis cs:7.6705742,45.0651609);

\path [draw=lemonchiffon254254189]
(axis cs:7.6706377,45.0651422)
--(axis cs:7.6707708,45.0652208);

\path [draw=lemonchiffon254254189]
(axis cs:7.6702458,45.065848)
--(axis cs:7.6704,45.0656974);

\path [draw=lemonchiffon254254189]
(axis cs:7.6702458,45.065848)
--(axis cs:7.6703671,45.0658433);

\path [draw=khaki253210127]
(axis cs:7.6702458,45.065848)
--(axis cs:7.6701026,45.0658991);

\path [draw=khaki203232129]
(axis cs:7.6704,45.0656974)
--(axis cs:7.6705156,45.0655589);

\path [draw=darkseagreen134203102]
(axis cs:7.6705156,45.0655589)
--(axis cs:7.6705202,45.0656321);

\path [draw=darkseagreen134203102]
(axis cs:7.6705156,45.0655589)
--(axis cs:7.6705392,45.0654856);

\path [draw=lemonchiffon254254189]
(axis cs:7.6706851,45.0658125)
--(axis cs:7.6703671,45.0658433);

\path [draw=khaki203232129]
(axis cs:7.6706851,45.0658125)
--(axis cs:7.670608,45.0657635);

\path [draw=lemonchiffon254254189]
(axis cs:7.6706851,45.0658125)
--(axis cs:7.670768,45.0658431);

\path [draw=khaki253210127]
(axis cs:7.6716412,45.0653445)
--(axis cs:7.6717428,45.0653084);

\path [draw=khaki253210127]
(axis cs:7.6716412,45.0653445)
--(axis cs:7.6715414,45.0653484);

\path [draw=khaki253210127]
(axis cs:7.6716412,45.0653445)
--(axis cs:7.671573,45.0653947);

\path [draw=khaki253210127]
(axis cs:7.6717428,45.0653084)
--(axis cs:7.67177,45.0652986);

\path [draw=khaki253210127]
(axis cs:7.67177,45.0652986)
--(axis cs:7.6721316,45.0651662);

\path [draw=coral24814282]
(axis cs:7.6721316,45.0651662)
--(axis cs:7.6725007,45.0650353);

\path [draw=crimson2226346]
(axis cs:7.6725007,45.0650353)
--(axis cs:7.6736074,45.0646436);

\path [draw=crimson2226346]
(axis cs:7.6736074,45.0646436)
--(axis cs:7.673667,45.0646225);

\path [draw=coral24814282]
(axis cs:7.673667,45.0646225)
--(axis cs:7.6737569,45.0645905);

\path [draw=coral24814282]
(axis cs:7.6737569,45.0645905)
--(axis cs:7.6739152,45.0645348);

\path [draw=coral24814282]
(axis cs:7.6737569,45.0645905)
--(axis cs:7.6737911,45.0646399);

\path [draw=coral24814282]
(axis cs:7.6737569,45.0645905)
--(axis cs:7.6737217,45.0645404);

\path [draw=lemonchiffon254254189]
(axis cs:7.6711278,45.0653526)
--(axis cs:7.6714506,45.065354);

\path [draw=darkseagreen134203102]
(axis cs:7.6711278,45.0653526)
--(axis cs:7.6710416,45.0653217);

\path [draw=khaki203232129]
(axis cs:7.6711278,45.0653526)
--(axis cs:7.6712142,45.0654087);

\path [draw=khaki253210127]
(axis cs:7.6714506,45.065354)
--(axis cs:7.6715414,45.0653484);

\path [draw=crimson2226346]
(axis cs:7.6745212,45.0705012)
--(axis cs:7.6745977,45.0704755);

\path [draw=crimson2226346]
(axis cs:7.6745212,45.0705012)
--(axis cs:7.6743189,45.0702122);

\path [draw=crimson2226346]
(axis cs:7.6745212,45.0705012)
--(axis cs:7.6748573,45.0709981);

\path [draw=crimson2226346]
(axis cs:7.6745977,45.0704755)
--(axis cs:7.675439,45.0701675);

\path [draw=firebrick165038]
(axis cs:7.6755921,45.0701125)
--(axis cs:7.6763891,45.0698121);

\path [draw=firebrick165038]
(axis cs:7.6765241,45.0697607)
--(axis cs:7.6770167,45.0695816);

\path [draw=firebrick165038]
(axis cs:7.6770167,45.0695816)
--(axis cs:7.6771211,45.069544);

\path [draw=firebrick165038]
(axis cs:7.6771211,45.069544)
--(axis cs:7.6771591,45.0695995);

\path [draw=firebrick165038]
(axis cs:7.6771211,45.069544)
--(axis cs:7.6768597,45.0691849);

\path [draw=crimson2226346]
(axis cs:7.6763731,45.0684652)
--(axis cs:7.6762752,45.0684986);

\path [draw=crimson2226346]
(axis cs:7.6763731,45.0684652)
--(axis cs:7.6764246,45.0685535);

\path [draw=firebrick165038]
(axis cs:7.6763731,45.0684652)
--(axis cs:7.6762755,45.0682169);

\path [draw=firebrick165038]
(axis cs:7.6762752,45.0684986)
--(axis cs:7.6757486,45.0686692);

\path [draw=coral24814282]
(axis cs:7.6744629,45.0710095)
--(axis cs:7.6745019,45.0709484);

\path [draw=coral24814282]
(axis cs:7.6745019,45.0709484)
--(axis cs:7.6745809,45.0708984);

\path [draw=coral24814282]
(axis cs:7.6745809,45.0708984)
--(axis cs:7.6746541,45.07089);

\path [draw=coral24814282]
(axis cs:7.6746541,45.07089)
--(axis cs:7.6746668,45.0708943);

\path [draw=coral24814282]
(axis cs:7.6746668,45.0708943)
--(axis cs:7.674741,45.0709194);

\path [draw=coral24814282]
(axis cs:7.674741,45.0709194)
--(axis cs:7.6747823,45.0709473);

\path [draw=khaki253210127]
(axis cs:7.6747823,45.0709473)
--(axis cs:7.6748573,45.0709981);

\path [draw=khaki253210127]
(axis cs:7.6748573,45.0709981)
--(axis cs:7.6749349,45.0711123);

\path [draw=lemonchiffon254254189]
(axis cs:7.6425207,45.0753888)
--(axis cs:7.6425481,45.0754432);

\path [draw=lemonchiffon254254189]
(axis cs:7.6425207,45.0753888)
--(axis cs:7.6425325,45.0753576);

\path [draw=lemonchiffon254254189]
(axis cs:7.6425207,45.0753888)
--(axis cs:7.6424051,45.0753838);

\path [draw=lemonchiffon254254189]
(axis cs:7.6425481,45.0754432)
--(axis cs:7.6427344,45.0754507);

\path [draw=khaki253210127]
(axis cs:7.6425481,45.0754432)
--(axis cs:7.642282,45.0754325);

\path [draw=firebrick165038]
(axis cs:7.6526951,45.0867785)
--(axis cs:7.6533619,45.0865585);

\path [draw=firebrick165038]
(axis cs:7.6533619,45.0865585)
--(axis cs:7.65383,45.0864039);

\path [draw=firebrick165038]
(axis cs:7.6533619,45.0865585)
--(axis cs:7.6533359,45.086515);

\path [draw=firebrick165038]
(axis cs:7.65383,45.0864039)
--(axis cs:7.6541157,45.0863097);

\path [draw=firebrick165038]
(axis cs:7.65383,45.0864039)
--(axis cs:7.6538008,45.0863604);

\path [draw=firebrick165038]
(axis cs:7.6541157,45.0863097)
--(axis cs:7.6546253,45.0861415);

\path [draw=crimson2226346]
(axis cs:7.6546253,45.0861415)
--(axis cs:7.6547765,45.0860919);

\path [draw=crimson2226346]
(axis cs:7.6547765,45.0860919)
--(axis cs:7.654887,45.0861766);

\path [draw=crimson2226346]
(axis cs:7.6547765,45.0860919)
--(axis cs:7.6539928,45.085408);

\path [draw=lemonchiffon254254189]
(axis cs:7.6556732,45.0857985)
--(axis cs:7.6558176,45.0857499);

\path [draw=khaki203232129]
(axis cs:7.6558176,45.0857499)
--(axis cs:7.6559616,45.0856873);

\path [draw=khaki203232129]
(axis cs:7.6558176,45.0857499)
--(axis cs:7.6557166,45.0852443);

\path [draw=khaki203232129]
(axis cs:7.6558176,45.0857499)
--(axis cs:7.6558502,45.085859);

\path [draw=coral24814282]
(axis cs:7.6505297,45.087873)
--(axis cs:7.6504364,45.0879033);

\path [draw=khaki253210127]
(axis cs:7.6505297,45.087873)
--(axis cs:7.6505944,45.0879149);

\path [draw=khaki253210127]
(axis cs:7.6505297,45.087873)
--(axis cs:7.6504485,45.0877482);

\path [draw=crimson2226346]
(axis cs:7.6504364,45.0879033)
--(axis cs:7.649265,45.08829);

\path [draw=crimson2226346]
(axis cs:7.649265,45.08829)
--(axis cs:7.6491877,45.08817);

\path [draw=crimson2226346]
(axis cs:7.649265,45.08829)
--(axis cs:7.648388,45.0885785);

\path [draw=crimson2226346]
(axis cs:7.649265,45.08829)
--(axis cs:7.6493472,45.0883167);

\path [draw=crimson2226346]
(axis cs:7.649265,45.08829)
--(axis cs:7.6492372,45.0883522);

\path [draw=firebrick165038]
(axis cs:7.6286506,45.0672303)
--(axis cs:7.6295734,45.0670057);

\path [draw=firebrick165038]
(axis cs:7.6295734,45.0670057)
--(axis cs:7.6296682,45.0669827);

\path [draw=firebrick165038]
(axis cs:7.6296682,45.0669827)
--(axis cs:7.6296976,45.0670439);

\path [draw=firebrick165038]
(axis cs:7.6296682,45.0669827)
--(axis cs:7.6309235,45.0666781);

\path [draw=firebrick165038]
(axis cs:7.6296682,45.0669827)
--(axis cs:7.629121,45.0658144);

\path [draw=firebrick165038]
(axis cs:7.6341741,45.0658849)
--(axis cs:7.6341541,45.0658418);

\path [draw=firebrick165038]
(axis cs:7.6341741,45.0658849)
--(axis cs:7.6337326,45.0659879);

\path [draw=firebrick165038]
(axis cs:7.6341741,45.0658849)
--(axis cs:7.634231,45.0658713);

\path [draw=firebrick165038]
(axis cs:7.6341541,45.0658418)
--(axis cs:7.6336373,45.0647268);

\path [draw=firebrick165038]
(axis cs:7.6336373,45.0647268)
--(axis cs:7.6336066,45.0646594);

\path [draw=firebrick165038]
(axis cs:7.6336066,45.0646594)
--(axis cs:7.6335888,45.0646211);

\path [draw=firebrick165038]
(axis cs:7.6336066,45.0646594)
--(axis cs:7.6338289,45.0645838);

\path [draw=firebrick165038]
(axis cs:7.6336066,45.0646594)
--(axis cs:7.6335278,45.0646805);

\path [draw=firebrick165038]
(axis cs:7.6335888,45.0646211)
--(axis cs:7.6335662,45.0645709);

\path [draw=firebrick165038]
(axis cs:7.6335662,45.0645709)
--(axis cs:7.6335366,45.0645051);

\path [draw=firebrick165038]
(axis cs:7.6335366,45.0645051)
--(axis cs:7.6335334,45.0644981);

\path [draw=firebrick165038]
(axis cs:7.6335334,45.0644981)
--(axis cs:7.6335167,45.0644623);

\path [draw=firebrick165038]
(axis cs:7.6335334,45.0644981)
--(axis cs:7.6333616,45.0644917);

\path [draw=firebrick165038]
(axis cs:7.6335334,45.0644981)
--(axis cs:7.633627,45.0645031);

\path [draw=firebrick165038]
(axis cs:7.6335167,45.0644623)
--(axis cs:7.6335004,45.0644272);

\path [draw=firebrick165038]
(axis cs:7.6335004,45.0644272)
--(axis cs:7.6334884,45.0644013);

\path [draw=firebrick165038]
(axis cs:7.6334884,45.0644013)
--(axis cs:7.6329862,45.0633217);

\path [draw=firebrick165038]
(axis cs:7.6329862,45.0633217)
--(axis cs:7.6327009,45.0626811);

\path [draw=firebrick165038]
(axis cs:7.6329862,45.0633217)
--(axis cs:7.6329134,45.0633349);

\path [draw=firebrick165038]
(axis cs:7.6327009,45.0626811)
--(axis cs:7.6325072,45.0622178);

\path [draw=firebrick165038]
(axis cs:7.6327009,45.0626811)
--(axis cs:7.6311976,45.0630287);

\path [draw=firebrick165038]
(axis cs:7.6325072,45.0622178)
--(axis cs:7.6324739,45.0621384);

\path [draw=firebrick165038]
(axis cs:7.6324739,45.0621384)
--(axis cs:7.6324429,45.0620729);

\path [draw=firebrick165038]
(axis cs:7.6324739,45.0621384)
--(axis cs:7.6325436,45.0621307);

\path [draw=firebrick165038]
(axis cs:7.6324739,45.0621384)
--(axis cs:7.6323662,45.0621504);

\path [draw=firebrick165038]
(axis cs:7.6324429,45.0620729)
--(axis cs:7.6321057,45.0613645);

\path [draw=firebrick165038]
(axis cs:7.6321057,45.0613645)
--(axis cs:7.6319465,45.0610065);

\path [draw=firebrick165038]
(axis cs:7.6321057,45.0613645)
--(axis cs:7.631609,45.0614132);

\path [draw=firebrick165038]
(axis cs:7.6681246,45.076578)
--(axis cs:7.6679756,45.0765722);

\path [draw=firebrick165038]
(axis cs:7.6681246,45.076578)
--(axis cs:7.6682093,45.0766702);

\path [draw=firebrick165038]
(axis cs:7.6681246,45.076578)
--(axis cs:7.668101,45.0765405);

\path [draw=firebrick165038]
(axis cs:7.6679756,45.0765722)
--(axis cs:7.6675506,45.0765524);

\path [draw=firebrick165038]
(axis cs:7.6675506,45.0765524)
--(axis cs:7.6647098,45.0764164);

\path [draw=firebrick165038]
(axis cs:7.6647098,45.0764164)
--(axis cs:7.6646489,45.0764135);

\path [draw=firebrick165038]
(axis cs:7.6643853,45.0764019)
--(axis cs:7.6613555,45.0762798);

\path [draw=crimson2226346]
(axis cs:7.6613555,45.0762798)
--(axis cs:7.6613159,45.0762782);

\path [draw=crimson2226346]
(axis cs:7.6613159,45.0762782)
--(axis cs:7.6612169,45.0762742);

\path [draw=crimson2226346]
(axis cs:7.6612169,45.0762742)
--(axis cs:7.6610609,45.0762686);

\path [draw=crimson2226346]
(axis cs:7.6612169,45.0762742)
--(axis cs:7.6612243,45.0761886);

\path [draw=crimson2226346]
(axis cs:7.6610609,45.0762686)
--(axis cs:7.6571121,45.0761269);

\path [draw=khaki253210127]
(axis cs:7.6571121,45.0761269)
--(axis cs:7.6569101,45.0761179);

\path [draw=khaki253210127]
(axis cs:7.6569101,45.0761179)
--(axis cs:7.6566372,45.0761156);

\path [draw=khaki253210127]
(axis cs:7.6569101,45.0761179)
--(axis cs:7.6569607,45.0761796);

\path [draw=coral24814282]
(axis cs:7.644405,45.0751315)
--(axis cs:7.6441891,45.0752499);

\path [draw=coral24814282]
(axis cs:7.644405,45.0751315)
--(axis cs:7.6476048,45.0739896);

\path [draw=coral24814282]
(axis cs:7.644405,45.0751315)
--(axis cs:7.6441047,45.0751971);

\path [draw=khaki253210127]
(axis cs:7.6441891,45.0752499)
--(axis cs:7.6441091,45.0752796);

\path [draw=khaki253210127]
(axis cs:7.6441891,45.0752499)
--(axis cs:7.6442356,45.0752591);

\path [draw=lemonchiffon254254189]
(axis cs:7.6441091,45.0752796)
--(axis cs:7.6437026,45.0754257);

\path [draw=khaki253210127]
(axis cs:7.6441091,45.0752796)
--(axis cs:7.6441494,45.0753596);

\path [draw=lemonchiffon254254189]
(axis cs:7.6437026,45.0754257)
--(axis cs:7.6436574,45.0753574);

\path [draw=khaki203232129]
(axis cs:7.6476048,45.0739896)
--(axis cs:7.6476436,45.073976);

\path [draw=khaki203232129]
(axis cs:7.6476436,45.073976)
--(axis cs:7.6477774,45.0739287);

\path [draw=khaki203232129]
(axis cs:7.6477774,45.0739287)
--(axis cs:7.6478017,45.0739867);

\path [draw=khaki203232129]
(axis cs:7.6477774,45.0739287)
--(axis cs:7.6477329,45.0738228);

\path [draw=khaki203232129]
(axis cs:7.6477774,45.0739287)
--(axis cs:7.6480235,45.0738366);

\path [draw=firebrick165038]
(axis cs:7.6446462,45.075419)
--(axis cs:7.6462053,45.0754968);

\path [draw=coral24814282]
(axis cs:7.6446462,45.075419)
--(axis cs:7.6445816,45.0754167);

\path [draw=khaki253210127]
(axis cs:7.6441494,45.0753596)
--(axis cs:7.6442002,45.0753936);

\path [draw=khaki253210127]
(axis cs:7.6442002,45.0753936)
--(axis cs:7.6442744,45.0754057);

\path [draw=khaki253210127]
(axis cs:7.6442744,45.0754057)
--(axis cs:7.6443777,45.0754078);

\path [draw=khaki253210127]
(axis cs:7.6443777,45.0754078)
--(axis cs:7.6445816,45.0754167);

\path [draw=khaki253210127]
(axis cs:7.6441047,45.0751971)
--(axis cs:7.6441142,45.0750766);

\path [draw=khaki253210127]
(axis cs:7.6441047,45.0751971)
--(axis cs:7.6436574,45.0753574);

\path [draw=khaki253210127]
(axis cs:7.6441142,45.0750766)
--(axis cs:7.6439851,45.0751173);

\path [draw=khaki253210127]
(axis cs:7.6441142,45.0750766)
--(axis cs:7.6440767,45.0750724);

\path [draw=coral24814282]
(axis cs:7.6441142,45.0750766)
--(axis cs:7.6443051,45.0749913);

\path [draw=firebrick165038]
(axis cs:7.6462053,45.0754968)
--(axis cs:7.6480835,45.0755704);

\path [draw=firebrick165038]
(axis cs:7.6462053,45.0754968)
--(axis cs:7.6462009,45.075442);

\path [draw=firebrick165038]
(axis cs:7.6480835,45.0755704)
--(axis cs:7.6482038,45.0755751);

\path [draw=firebrick165038]
(axis cs:7.6480835,45.0755704)
--(axis cs:7.6482182,45.0754948);

\path [draw=firebrick165038]
(axis cs:7.6482038,45.0755751)
--(axis cs:7.6482114,45.0755754);

\path [draw=firebrick165038]
(axis cs:7.6482114,45.0755754)
--(axis cs:7.6482398,45.0755765);

\path [draw=firebrick165038]
(axis cs:7.6482398,45.0755765)
--(axis cs:7.6482563,45.0755771);

\path [draw=firebrick165038]
(axis cs:7.6482563,45.0755771)
--(axis cs:7.6484193,45.0755835);

\path [draw=firebrick165038]
(axis cs:7.6484193,45.0755835)
--(axis cs:7.6486859,45.0755919);

\path [draw=firebrick165038]
(axis cs:7.6484193,45.0755835)
--(axis cs:7.6484459,45.0756623);

\path [draw=firebrick165038]
(axis cs:7.6484193,45.0755835)
--(axis cs:7.6483937,45.0755172);

\path [draw=firebrick165038]
(axis cs:7.6486859,45.0755919)
--(axis cs:7.6489369,45.075602);

\path [draw=firebrick165038]
(axis cs:7.6486859,45.0755919)
--(axis cs:7.6487139,45.0756731);

\path [draw=firebrick165038]
(axis cs:7.6489369,45.075602)
--(axis cs:7.6507015,45.0756645);

\path [draw=firebrick165038]
(axis cs:7.6507015,45.0756645)
--(axis cs:7.6511569,45.075683);

\path [draw=firebrick165038]
(axis cs:7.6507015,45.0756645)
--(axis cs:7.650696,45.0756189);

\path [draw=firebrick165038]
(axis cs:7.6511569,45.075683)
--(axis cs:7.6510468,45.0749668);

\path [draw=firebrick165038]
(axis cs:7.6526557,45.0757398)
--(axis cs:7.6540173,45.0758092);

\path [draw=firebrick165038]
(axis cs:7.6526557,45.0757398)
--(axis cs:7.6525036,45.0744433);

\path [draw=crimson2226346]
(axis cs:7.6540173,45.0758092)
--(axis cs:7.6540926,45.0758124);

\path [draw=crimson2226346]
(axis cs:7.6540173,45.0758092)
--(axis cs:7.653985,45.0751786);

\path [draw=crimson2226346]
(axis cs:7.6540926,45.0758124)
--(axis cs:7.655075,45.0758496);

\path [draw=khaki253210127]
(axis cs:7.655075,45.0758496)
--(axis cs:7.6551218,45.075129);

\path [draw=khaki253210127]
(axis cs:7.655075,45.0758496)
--(axis cs:7.6550718,45.0759449);

\path [draw=coral24814282]
(axis cs:7.6444627,45.0752869)
--(axis cs:7.6444389,45.0752888);

\path [draw=khaki253210127]
(axis cs:7.6444389,45.0752888)
--(axis cs:7.6442356,45.0752591);

\path [draw=firebrick165038]
(axis cs:7.6443051,45.0749913)
--(axis cs:7.6461582,45.0743017);

\path [draw=firebrick165038]
(axis cs:7.6461582,45.0743017)
--(axis cs:7.6475331,45.0738178);

\path [draw=firebrick165038]
(axis cs:7.6461582,45.0743017)
--(axis cs:7.6461563,45.0742665);

\path [draw=lemonchiffon254254189]
(axis cs:7.6475331,45.0738178)
--(axis cs:7.6475783,45.0738022);

\path [draw=lemonchiffon254254189]
(axis cs:7.6475783,45.0738022)
--(axis cs:7.6477058,45.0737582);

\path [draw=lemonchiffon254254189]
(axis cs:7.6477058,45.0737582)
--(axis cs:7.6479554,45.0736608);

\path [draw=lemonchiffon254254189]
(axis cs:7.6477058,45.0737582)
--(axis cs:7.6477329,45.0738228);

\path [draw=lemonchiffon254254189]
(axis cs:7.6477058,45.0737582)
--(axis cs:7.6476867,45.0737073);

\path [draw=khaki203232129]
(axis cs:7.6479554,45.0736608)
--(axis cs:7.6480729,45.0736182);

\path [draw=khaki203232129]
(axis cs:7.6479554,45.0736608)
--(axis cs:7.6479393,45.0736212);

\path [draw=khaki203232129]
(axis cs:7.6479554,45.0736608)
--(axis cs:7.6479823,45.0737287);

\path [draw=crimson2226346]
(axis cs:7.6480729,45.0736182)
--(axis cs:7.6494262,45.0731277);

\path [draw=crimson2226346]
(axis cs:7.6494262,45.0731277)
--(axis cs:7.6511343,45.0725225);

\path [draw=crimson2226346]
(axis cs:7.6494262,45.0731277)
--(axis cs:7.6494211,45.0730905);

\path [draw=lemonchiffon254254189]
(axis cs:7.6511343,45.0725225)
--(axis cs:7.651194,45.0725013);

\path [draw=khaki253210127]
(axis cs:7.651194,45.0725013)
--(axis cs:7.6513136,45.072459);

\path [draw=khaki253210127]
(axis cs:7.6513136,45.072459)
--(axis cs:7.6514422,45.0724141);

\path [draw=khaki253210127]
(axis cs:7.6513136,45.072459)
--(axis cs:7.651304,45.0724231);

\path [draw=khaki253210127]
(axis cs:7.6513136,45.072459)
--(axis cs:7.6513298,45.072517);

\path [draw=crimson2226346]
(axis cs:7.6514422,45.0724141)
--(axis cs:7.6535856,45.0716659);

\path [draw=crimson2226346]
(axis cs:7.6535856,45.0716659)
--(axis cs:7.6536197,45.0716521);

\path [draw=crimson2226346]
(axis cs:7.6550358,45.076131)
--(axis cs:7.6540386,45.0760904);

\path [draw=coral24814282]
(axis cs:7.6550358,45.076131)
--(axis cs:7.6551268,45.0760379);

\path [draw=firebrick165038]
(axis cs:7.6540386,45.0760904)
--(axis cs:7.6528485,45.0760341);

\path [draw=crimson2226346]
(axis cs:7.6540386,45.0760904)
--(axis cs:7.654095,45.0768573);

\path [draw=firebrick165038]
(axis cs:7.6528485,45.0760341)
--(axis cs:7.6520004,45.0760015);

\path [draw=firebrick165038]
(axis cs:7.6528485,45.0760341)
--(axis cs:7.6528659,45.0761169);

\path [draw=firebrick165038]
(axis cs:7.6520004,45.0760015)
--(axis cs:7.6507759,45.0759529);

\path [draw=firebrick165038]
(axis cs:7.6520004,45.0760015)
--(axis cs:7.6520159,45.0760791);

\path [draw=firebrick165038]
(axis cs:7.6507759,45.0759529)
--(axis cs:7.6500744,45.0759294);

\path [draw=firebrick165038]
(axis cs:7.6507759,45.0759529)
--(axis cs:7.6508034,45.0760281);

\path [draw=firebrick165038]
(axis cs:7.6500744,45.0759294)
--(axis cs:7.6490743,45.0758912);

\path [draw=firebrick165038]
(axis cs:7.6500744,45.0759294)
--(axis cs:7.6500894,45.0760089);

\path [draw=firebrick165038]
(axis cs:7.6490743,45.0758912)
--(axis cs:7.6490351,45.0758897);

\path [draw=firebrick165038]
(axis cs:7.6490351,45.0758897)
--(axis cs:7.6489934,45.0758881);

\path [draw=firebrick165038]
(axis cs:7.6489934,45.0758881)
--(axis cs:7.6489545,45.0758867);

\path [draw=firebrick165038]
(axis cs:7.6489545,45.0758867)
--(axis cs:7.6487801,45.07588);

\path [draw=firebrick165038]
(axis cs:7.6487801,45.07588)
--(axis cs:7.6485151,45.0758689);

\path [draw=firebrick165038]
(axis cs:7.6487801,45.07588)
--(axis cs:7.6487435,45.07577);

\path [draw=firebrick165038]
(axis cs:7.6487801,45.07588)
--(axis cs:7.6488101,45.0759524);

\path [draw=firebrick165038]
(axis cs:7.6485151,45.0758689)
--(axis cs:7.6482505,45.0758566);

\path [draw=firebrick165038]
(axis cs:7.6485151,45.0758689)
--(axis cs:7.6485456,45.0759515);

\path [draw=firebrick165038]
(axis cs:7.6485151,45.0758689)
--(axis cs:7.6484785,45.0757596);

\path [draw=firebrick165038]
(axis cs:7.6482505,45.0758566)
--(axis cs:7.647951,45.0758426);

\path [draw=firebrick165038]
(axis cs:7.647951,45.0758426)
--(axis cs:7.6478232,45.0758366);

\path [draw=firebrick165038]
(axis cs:7.647951,45.0758426)
--(axis cs:7.6480758,45.0759034);

\path [draw=firebrick165038]
(axis cs:7.6478232,45.0758366)
--(axis cs:7.647113,45.0758054);

\path [draw=firebrick165038]
(axis cs:7.6478232,45.0758366)
--(axis cs:7.6482349,45.0774877);

\path [draw=firebrick165038]
(axis cs:7.647113,45.0758054)
--(axis cs:7.6462574,45.0757678);

\path [draw=firebrick165038]
(axis cs:7.647113,45.0758054)
--(axis cs:7.6471315,45.0758853);

\path [draw=firebrick165038]
(axis cs:7.6462574,45.0757678)
--(axis cs:7.644585,45.0757043);

\path [draw=firebrick165038]
(axis cs:7.6462574,45.0757678)
--(axis cs:7.6462731,45.0758486);

\path [draw=khaki253210127]
(axis cs:7.644585,45.0757043)
--(axis cs:7.6445347,45.0756496);

\path [draw=khaki253210127]
(axis cs:7.644585,45.0757043)
--(axis cs:7.6443518,45.0756967);

\path [draw=crimson2226346]
(axis cs:7.6904691,45.058461)
--(axis cs:7.6904563,45.0584465);

\path [draw=crimson2226346]
(axis cs:7.6904691,45.058461)
--(axis cs:7.6903842,45.0584836);

\path [draw=crimson2226346]
(axis cs:7.6904691,45.058461)
--(axis cs:7.6905048,45.0584529);

\path [draw=crimson2226346]
(axis cs:7.6904563,45.0584465)
--(axis cs:7.6904404,45.0584283);

\path [draw=firebrick165038]
(axis cs:7.6904404,45.0584283)
--(axis cs:7.6903984,45.0583805);

\path [draw=firebrick165038]
(axis cs:7.6903984,45.0583805)
--(axis cs:7.6903851,45.0583594);

\path [draw=firebrick165038]
(axis cs:7.6903851,45.0583594)
--(axis cs:7.6903758,45.0583344);

\path [draw=firebrick165038]
(axis cs:7.6903758,45.0583344)
--(axis cs:7.690373,45.0583113);

\path [draw=firebrick165038]
(axis cs:7.690373,45.0583113)
--(axis cs:7.6903769,45.0582867);

\path [draw=firebrick165038]
(axis cs:7.6903769,45.0582867)
--(axis cs:7.6903857,45.0582663);

\path [draw=firebrick165038]
(axis cs:7.6903857,45.0582663)
--(axis cs:7.6904012,45.0582444);

\path [draw=firebrick165038]
(axis cs:7.6904012,45.0582444)
--(axis cs:7.6904238,45.0582255);

\path [draw=firebrick165038]
(axis cs:7.6904012,45.0582444)
--(axis cs:7.690312,45.058207);

\path [draw=firebrick165038]
(axis cs:7.6904238,45.0582255)
--(axis cs:7.6904518,45.0582076);

\path [draw=firebrick165038]
(axis cs:7.6904518,45.0582076)
--(axis cs:7.6904784,45.0581963);

\path [draw=firebrick165038]
(axis cs:7.6904784,45.0581963)
--(axis cs:7.6905049,45.0581874);

\path [draw=firebrick165038]
(axis cs:7.6905049,45.0581874)
--(axis cs:7.6905345,45.0581819);

\path [draw=firebrick165038]
(axis cs:7.6905345,45.0581819)
--(axis cs:7.690564,45.0581788);

\path [draw=firebrick165038]
(axis cs:7.690564,45.0581788)
--(axis cs:7.6905936,45.0581792);

\path [draw=firebrick165038]
(axis cs:7.6905936,45.0581792)
--(axis cs:7.6906192,45.0581835);

\path [draw=firebrick165038]
(axis cs:7.6906192,45.0581835)
--(axis cs:7.6906548,45.0581931);

\path [draw=firebrick165038]
(axis cs:7.6906548,45.0581931)
--(axis cs:7.6906864,45.0582064);

\path [draw=crimson2226346]
(axis cs:7.6906864,45.0582064)
--(axis cs:7.6907077,45.0582232);

\path [draw=crimson2226346]
(axis cs:7.6907077,45.0582232)
--(axis cs:7.6907276,45.0582438);

\path [draw=crimson2226346]
(axis cs:7.6907276,45.0582438)
--(axis cs:7.6907422,45.0582618);

\path [draw=crimson2226346]
(axis cs:7.6907422,45.0582618)
--(axis cs:7.6907663,45.0583013);

\path [draw=crimson2226346]
(axis cs:7.6907663,45.0583013)
--(axis cs:7.6907885,45.0583353);

\path [draw=crimson2226346]
(axis cs:7.6907885,45.0583353)
--(axis cs:7.690796,45.0583541);

\path [draw=crimson2226346]
(axis cs:7.690796,45.0583541)
--(axis cs:7.6907992,45.0583682);

\path [draw=crimson2226346]
(axis cs:7.6907992,45.0583682)
--(axis cs:7.6908019,45.0583829);

\path [draw=crimson2226346]
(axis cs:7.6908019,45.0583829)
--(axis cs:7.6907999,45.058397);

\path [draw=crimson2226346]
(axis cs:7.6907999,45.058397)
--(axis cs:7.6907924,45.058423);

\path [draw=crimson2226346]
(axis cs:7.6907924,45.058423)
--(axis cs:7.6907777,45.0584469);

\path [draw=crimson2226346]
(axis cs:7.6907777,45.0584469)
--(axis cs:7.6907576,45.0584708);

\path [draw=crimson2226346]
(axis cs:7.6907576,45.0584708)
--(axis cs:7.6908137,45.0585561);

\path [draw=crimson2226346]
(axis cs:7.6907576,45.0584708)
--(axis cs:7.6905882,45.0585359);

\path [draw=crimson2226346]
(axis cs:7.6907576,45.0584708)
--(axis cs:7.6909765,45.0583937);

\path [draw=crimson2226346]
(axis cs:7.6907576,45.0584708)
--(axis cs:7.6906866,45.0584519);

\path [draw=darkseagreen134203102]
(axis cs:7.6966594,45.0639939)
--(axis cs:7.696662,45.0639962);

\path [draw=khaki203232129]
(axis cs:7.6966594,45.0639939)
--(axis cs:7.696593,45.0640354);

\path [draw=darkseagreen134203102]
(axis cs:7.6966594,45.0639939)
--(axis cs:7.696628,45.0639716);

\path [draw=darkseagreen134203102]
(axis cs:7.6966594,45.0639939)
--(axis cs:7.6967952,45.0638974);

\path [draw=khaki203232129]
(axis cs:7.696662,45.0639962)
--(axis cs:7.6967501,45.0640783);

\path [draw=lemonchiffon254254189]
(axis cs:7.6967501,45.0640783)
--(axis cs:7.6970691,45.0643331);

\path [draw=lemonchiffon254254189]
(axis cs:7.6970691,45.0643331)
--(axis cs:7.6971189,45.0643729);

\path [draw=lemonchiffon254254189]
(axis cs:7.6970691,45.0643331)
--(axis cs:7.6964096,45.0647398);

\path [draw=crimson2226346]
(axis cs:7.6978866,45.064954)
--(axis cs:7.6984633,45.0654095);

\path [draw=crimson2226346]
(axis cs:7.6984633,45.0654095)
--(axis cs:7.6985259,45.0654543);

\path [draw=firebrick165038]
(axis cs:7.6917147,45.0636075)
--(axis cs:7.6916707,45.0635478);

\path [draw=firebrick165038]
(axis cs:7.6917147,45.0636075)
--(axis cs:7.6918204,45.0635687);

\path [draw=firebrick165038]
(axis cs:7.6917147,45.0636075)
--(axis cs:7.6916353,45.0636352);

\path [draw=firebrick165038]
(axis cs:7.6917147,45.0636075)
--(axis cs:7.6917554,45.0636396);

\path [draw=firebrick165038]
(axis cs:7.6910097,45.0626336)
--(axis cs:7.6903703,45.06286);

\path [draw=firebrick165038]
(axis cs:7.6910097,45.0626336)
--(axis cs:7.6911679,45.0625781);

\path [draw=firebrick165038]
(axis cs:7.6903703,45.06286)
--(axis cs:7.6902895,45.0628888);

\path [draw=firebrick165038]
(axis cs:7.6902895,45.0628888)
--(axis cs:7.6907066,45.0634785);

\path [draw=firebrick165038]
(axis cs:7.6902895,45.0628888)
--(axis cs:7.6901787,45.0627419);

\path [draw=seagreen4516184]
(axis cs:7.6830484,45.0683749)
--(axis cs:7.6835249,45.0682045);

\path [draw=lemonchiffon254254189]
(axis cs:7.6830484,45.0683749)
--(axis cs:7.6825529,45.068554);

\path [draw=lemonchiffon254254189]
(axis cs:7.6835249,45.0682045)
--(axis cs:7.6841476,45.0679768);

\path [draw=lemonchiffon254254189]
(axis cs:7.6841476,45.0679768)
--(axis cs:7.6842266,45.0679494);

\path [draw=khaki203232129]
(axis cs:7.6842266,45.0679494)
--(axis cs:7.6842841,45.0679293);

\path [draw=lemonchiffon254254189]
(axis cs:7.6842841,45.0679293)
--(axis cs:7.6855228,45.0674833);

\path [draw=lemonchiffon254254189]
(axis cs:7.6855228,45.0674833)
--(axis cs:7.6865228,45.0671282);

\path [draw=lemonchiffon254254189]
(axis cs:7.6865228,45.0671282)
--(axis cs:7.6866267,45.0671032);

\path [draw=lemonchiffon254254189]
(axis cs:7.6866267,45.0671032)
--(axis cs:7.68671,45.067065);

\path [draw=lemonchiffon254254189]
(axis cs:7.6866267,45.0671032)
--(axis cs:7.6865944,45.0670609);

\path [draw=lemonchiffon254254189]
(axis cs:7.6866267,45.0671032)
--(axis cs:7.6866728,45.0671609);

\path [draw=coral24814282]
(axis cs:7.68671,45.067065)
--(axis cs:7.6877074,45.066699);

\path [draw=coral24814282]
(axis cs:7.6877074,45.066699)
--(axis cs:7.6877326,45.0666899);

\path [draw=coral24814282]
(axis cs:7.6877326,45.0666899)
--(axis cs:7.6877456,45.0667085);

\path [draw=coral24814282]
(axis cs:7.6877326,45.0666899)
--(axis cs:7.6877754,45.0666743);

\path [draw=coral24814282]
(axis cs:7.6877326,45.0666899)
--(axis cs:7.6877147,45.0666642);

\path [draw=firebrick165038]
(axis cs:7.6916837,45.0755611)
--(axis cs:7.6922257,45.075792);

\path [draw=firebrick165038]
(axis cs:7.6944213,45.0769563)
--(axis cs:7.6943628,45.0769283);

\path [draw=firebrick165038]
(axis cs:7.6943628,45.0769283)
--(axis cs:7.6943154,45.0769082);

\path [draw=firebrick165038]
(axis cs:7.6943628,45.0769283)
--(axis cs:7.6944215,45.0768652);

\path [draw=firebrick165038]
(axis cs:7.6943628,45.0769283)
--(axis cs:7.6943182,45.0769765);

\path [draw=firebrick165038]
(axis cs:7.6943154,45.0769082)
--(axis cs:7.6934681,45.0765495);

\path [draw=firebrick165038]
(axis cs:7.6933535,45.0764997)
--(axis cs:7.6927563,45.0762339);

\path [draw=firebrick165038]
(axis cs:7.6927563,45.0762339)
--(axis cs:7.6926994,45.0762064);

\path [draw=firebrick165038]
(axis cs:7.6926994,45.0762064)
--(axis cs:7.6925072,45.0761136);

\path [draw=firebrick165038]
(axis cs:7.6925072,45.0761136)
--(axis cs:7.6924947,45.0761068);

\path [draw=firebrick165038]
(axis cs:7.6925072,45.0761136)
--(axis cs:7.6924909,45.0760653);

\path [draw=firebrick165038]
(axis cs:7.6925072,45.0761136)
--(axis cs:7.69251,45.0761386);

\path [draw=firebrick165038]
(axis cs:7.6924947,45.0761068)
--(axis cs:7.6924417,45.0760817);

\path [draw=firebrick165038]
(axis cs:7.6900624,45.074796)
--(axis cs:7.6900883,45.0748118);

\path [draw=firebrick165038]
(axis cs:7.6900624,45.074796)
--(axis cs:7.6900693,45.0747805);

\path [draw=firebrick165038]
(axis cs:7.6900624,45.074796)
--(axis cs:7.6900073,45.0748749);

\path [draw=firebrick165038]
(axis cs:7.6900883,45.0748118)
--(axis cs:7.6901272,45.0748345);

\path [draw=firebrick165038]
(axis cs:7.6901272,45.0748345)
--(axis cs:7.6901572,45.0748502);

\path [draw=firebrick165038]
(axis cs:7.6901572,45.0748502)
--(axis cs:7.6902486,45.0749024);

\path [draw=firebrick165038]
(axis cs:7.6902486,45.0749024)
--(axis cs:7.6913934,45.0754437);

\path [draw=firebrick165038]
(axis cs:7.6913934,45.0754437)
--(axis cs:7.6914319,45.0754564);

\path [draw=firebrick165038]
(axis cs:7.6906483,45.0876838)
--(axis cs:7.6904847,45.0877643);

\path [draw=firebrick165038]
(axis cs:7.6906483,45.0876838)
--(axis cs:7.6905793,45.0875781);

\path [draw=firebrick165038]
(axis cs:7.6906483,45.0876838)
--(axis cs:7.6907153,45.0876516);

\path [draw=firebrick165038]
(axis cs:7.6901327,45.0868939)
--(axis cs:7.6900649,45.0869144);

\path [draw=firebrick165038]
(axis cs:7.6901327,45.0868939)
--(axis cs:7.6902098,45.0868689);

\path [draw=firebrick165038]
(axis cs:7.6901327,45.0868939)
--(axis cs:7.6905793,45.0875781);

\path [draw=firebrick165038]
(axis cs:7.6901327,45.0868939)
--(axis cs:7.6896109,45.0861023);

\path [draw=firebrick165038]
(axis cs:7.6900649,45.0869144)
--(axis cs:7.6877403,45.087615);

\path [draw=firebrick165038]
(axis cs:7.6877403,45.087615)
--(axis cs:7.6876354,45.0876446);

\path [draw=firebrick165038]
(axis cs:7.6876354,45.0876446)
--(axis cs:7.6872501,45.0868686);

\path [draw=firebrick165038]
(axis cs:7.6876354,45.0876446)
--(axis cs:7.6880857,45.0885452);

\path [draw=crimson2226346]
(axis cs:7.6608322,45.0650203)
--(axis cs:7.6609746,45.0649671);

\path [draw=crimson2226346]
(axis cs:7.6608322,45.0650203)
--(axis cs:7.6605104,45.0645836);

\path [draw=firebrick165038]
(axis cs:7.6608322,45.0650203)
--(axis cs:7.6609208,45.065151);

\path [draw=crimson2226346]
(axis cs:7.6609746,45.0649671)
--(axis cs:7.6610391,45.064943);

\path [draw=firebrick165038]
(axis cs:7.6609746,45.0649671)
--(axis cs:7.6610652,45.0650997);

\path [draw=firebrick165038]
(axis cs:7.6610391,45.064943)
--(axis cs:7.6614612,45.064793);

\path [draw=firebrick165038]
(axis cs:7.6614612,45.064793)
--(axis cs:7.6614273,45.0647531);

\path [draw=firebrick165038]
(axis cs:7.6619996,45.0646024)
--(axis cs:7.6627068,45.0643596);

\path [draw=firebrick165038]
(axis cs:7.6627068,45.0643596)
--(axis cs:7.6627729,45.0643354);

\path [draw=firebrick165038]
(axis cs:7.6627068,45.0643596)
--(axis cs:7.6627472,45.0644217);

\path [draw=crimson2226346]
(axis cs:7.6637102,45.0641645)
--(axis cs:7.6636418,45.0641894);

\path [draw=crimson2226346]
(axis cs:7.6637102,45.0641645)
--(axis cs:7.6642057,45.0648711);

\path [draw=crimson2226346]
(axis cs:7.6637102,45.0641645)
--(axis cs:7.6636666,45.0641007);

\path [draw=firebrick165038]
(axis cs:7.6636418,45.0641894)
--(axis cs:7.6628478,45.0644683);

\path [draw=firebrick165038]
(axis cs:7.6628478,45.0644683)
--(axis cs:7.6627906,45.0644884);

\path [draw=firebrick165038]
(axis cs:7.6627906,45.0644884)
--(axis cs:7.6628355,45.0645522);

\path [draw=firebrick165038]
(axis cs:7.6627906,45.0644884)
--(axis cs:7.6627472,45.0644217);

\path [draw=coral24814282]
(axis cs:7.6640784,45.0638621)
--(axis cs:7.6641503,45.0638361);

\path [draw=coral24814282]
(axis cs:7.6640784,45.0638621)
--(axis cs:7.664031,45.0637957);

\path [draw=crimson2226346]
(axis cs:7.6640784,45.0638621)
--(axis cs:7.6641222,45.0639235);

\path [draw=crimson2226346]
(axis cs:7.6641503,45.0638361)
--(axis cs:7.6647709,45.0636114);

\path [draw=crimson2226346]
(axis cs:7.6647709,45.0636114)
--(axis cs:7.6655259,45.063338);

\path [draw=crimson2226346]
(axis cs:7.6647709,45.0636114)
--(axis cs:7.6647368,45.0635669);

\path [draw=crimson2226346]
(axis cs:7.6655259,45.063338)
--(axis cs:7.6656028,45.0633102);

\path [draw=crimson2226346]
(axis cs:7.6655259,45.063338)
--(axis cs:7.6655647,45.0633975);

\path [draw=crimson2226346]
(axis cs:7.6655259,45.063338)
--(axis cs:7.6655036,45.0632991);

\path [draw=coral24814282]
(axis cs:7.6656028,45.0633102)
--(axis cs:7.666967,45.0628163);

\path [draw=coral24814282]
(axis cs:7.666967,45.0628163)
--(axis cs:7.6670287,45.0627939);

\path [draw=coral24814282]
(axis cs:7.666967,45.0628163)
--(axis cs:7.6670085,45.0628711);

\path [draw=coral24814282]
(axis cs:7.666967,45.0628163)
--(axis cs:7.666937,45.0627732);

\path [draw=crimson2226346]
(axis cs:7.6670287,45.0627939)
--(axis cs:7.6679783,45.0624501);

\path [draw=crimson2226346]
(axis cs:7.6679783,45.0624501)
--(axis cs:7.6683083,45.0623306);

\path [draw=crimson2226346]
(axis cs:7.6679783,45.0624501)
--(axis cs:7.667958,45.0623587);

\path [draw=firebrick165038]
(axis cs:7.6684428,45.062282)
--(axis cs:7.668573,45.0622348);

\path [draw=firebrick165038]
(axis cs:7.668573,45.0622348)
--(axis cs:7.6676087,45.0608302);

\path [draw=crimson2226346]
(axis cs:7.6656153,45.0586257)
--(axis cs:7.6654777,45.0586779);

\path [draw=crimson2226346]
(axis cs:7.6656153,45.0586257)
--(axis cs:7.6655582,45.0585906);

\path [draw=firebrick165038]
(axis cs:7.6654777,45.0586779)
--(axis cs:7.664807,45.0589324);

\path [draw=firebrick165038]
(axis cs:7.6645969,45.0590123)
--(axis cs:7.6636382,45.0593774);

\path [draw=firebrick165038]
(axis cs:7.6636382,45.0593774)
--(axis cs:7.6634713,45.059441);

\path [draw=firebrick165038]
(axis cs:7.6634713,45.059441)
--(axis cs:7.663364,45.0594819);

\path [draw=firebrick165038]
(axis cs:7.6634713,45.059441)
--(axis cs:7.6635037,45.0594846);

\path [draw=firebrick165038]
(axis cs:7.6634713,45.059441)
--(axis cs:7.6634384,45.0593682);

\path [draw=firebrick165038]
(axis cs:7.663364,45.0594819)
--(axis cs:7.6624389,45.0598343);

\path [draw=firebrick165038]
(axis cs:7.6624389,45.0598343)
--(axis cs:7.6616861,45.0601253);

\path [draw=firebrick165038]
(axis cs:7.6624389,45.0598343)
--(axis cs:7.6624723,45.0598834);

\path [draw=firebrick165038]
(axis cs:7.6616861,45.0601253)
--(axis cs:7.6616319,45.0601462);

\path [draw=firebrick165038]
(axis cs:7.6616319,45.0601462)
--(axis cs:7.6615446,45.0601799);

\path [draw=firebrick165038]
(axis cs:7.6615446,45.0601799)
--(axis cs:7.661523,45.0602562);

\path [draw=firebrick165038]
(axis cs:7.6615446,45.0601799)
--(axis cs:7.6615452,45.0601692);

\path [draw=crimson2226346]
(axis cs:7.6581098,45.0611817)
--(axis cs:7.6582101,45.0611432);

\path [draw=crimson2226346]
(axis cs:7.6581098,45.0611817)
--(axis cs:7.6579201,45.0612545);

\path [draw=crimson2226346]
(axis cs:7.6581098,45.0611817)
--(axis cs:7.6580518,45.0611001);

\path [draw=crimson2226346]
(axis cs:7.6581098,45.0611817)
--(axis cs:7.6581532,45.0612449);

\path [draw=crimson2226346]
(axis cs:7.6599405,45.0604797)
--(axis cs:7.659965,45.0604703);

\path [draw=crimson2226346]
(axis cs:7.6599405,45.0604797)
--(axis cs:7.659589,45.0599798);

\path [draw=crimson2226346]
(axis cs:7.659965,45.0604703)
--(axis cs:7.6605993,45.0602318);

\path [draw=crimson2226346]
(axis cs:7.6605993,45.0602318)
--(axis cs:7.6606953,45.0601957);

\path [draw=crimson2226346]
(axis cs:7.6606953,45.0601957)
--(axis cs:7.6607211,45.060186);

\path [draw=crimson2226346]
(axis cs:7.6607211,45.060186)
--(axis cs:7.6607669,45.0601689);

\path [draw=crimson2226346]
(axis cs:7.6607669,45.0601689)
--(axis cs:7.660775,45.0602208);

\path [draw=crimson2226346]
(axis cs:7.6607669,45.0601689)
--(axis cs:7.6607684,45.0601408);

\path [draw=firebrick165038]
(axis cs:7.6635037,45.0594846)
--(axis cs:7.6635274,45.0595167);

\path [draw=firebrick165038]
(axis cs:7.6635274,45.0595167)
--(axis cs:7.6638045,45.0598901);

\path [draw=firebrick165038]
(axis cs:7.6638045,45.0598901)
--(axis cs:7.6639233,45.0600501);

\path [draw=firebrick165038]
(axis cs:7.6681526,45.073553)
--(axis cs:7.668476,45.0735004);

\path [draw=firebrick165038]
(axis cs:7.6681526,45.073553)
--(axis cs:7.6680753,45.0735393);

\path [draw=firebrick165038]
(axis cs:7.6681526,45.073553)
--(axis cs:7.6681986,45.0735707);

\path [draw=firebrick165038]
(axis cs:7.668476,45.0735004)
--(axis cs:7.6685048,45.0734901);

\path [draw=firebrick165038]
(axis cs:7.6700621,45.0720691)
--(axis cs:7.669979,45.0721001);

\path [draw=firebrick165038]
(axis cs:7.6700621,45.0720691)
--(axis cs:7.6700845,45.0720599);

\path [draw=firebrick165038]
(axis cs:7.669979,45.0721001)
--(axis cs:7.6694231,45.0713248);

\path [draw=firebrick165038]
(axis cs:7.669979,45.0721001)
--(axis cs:7.6703756,45.0726999);

\path [draw=crimson2226346]
(axis cs:7.6685407,45.057469)
--(axis cs:7.668492,45.0574887);

\path [draw=crimson2226346]
(axis cs:7.6685407,45.057469)
--(axis cs:7.6684709,45.0574284);

\path [draw=crimson2226346]
(axis cs:7.6685407,45.057469)
--(axis cs:7.6686376,45.0575048);

\path [draw=coral24814282]
(axis cs:7.668492,45.0574887)
--(axis cs:7.6674381,45.0578958);

\path [draw=khaki253210127]
(axis cs:7.6674381,45.0578958)
--(axis cs:7.6664946,45.0582821);

\path [draw=lemonchiffon254254189]
(axis cs:7.6674381,45.0578958)
--(axis cs:7.6674722,45.0579467);

\path [draw=khaki253210127]
(axis cs:7.6664946,45.0582821)
--(axis cs:7.6663948,45.0583226);

\path [draw=khaki253210127]
(axis cs:7.6663948,45.0583226)
--(axis cs:7.6663773,45.0582391);

\path [draw=khaki253210127]
(axis cs:7.6663948,45.0583226)
--(axis cs:7.6663832,45.0584082);

\path [draw=lemonchiffon254254189]
(axis cs:7.6661962,45.0580501)
--(axis cs:7.6662873,45.0580146);

\path [draw=khaki253210127]
(axis cs:7.6661962,45.0580501)
--(axis cs:7.6661091,45.0580119);

\path [draw=lemonchiffon254254189]
(axis cs:7.6661962,45.0580501)
--(axis cs:7.6662367,45.0580778);

\path [draw=lemonchiffon254254189]
(axis cs:7.6662873,45.0580146)
--(axis cs:7.6672456,45.0576409);

\path [draw=coral24814282]
(axis cs:7.6672456,45.0576409)
--(axis cs:7.6682204,45.0572796);

\path [draw=coral24814282]
(axis cs:7.6682204,45.0572796)
--(axis cs:7.668308,45.0572471);

\path [draw=coral24814282]
(axis cs:7.668308,45.0572471)
--(axis cs:7.6683343,45.0572376);

\path [draw=coral24814282]
(axis cs:7.6683343,45.0572376)
--(axis cs:7.6683715,45.0573269);

\path [draw=crimson2226346]
(axis cs:7.6683343,45.0572376)
--(axis cs:7.6683352,45.0571324);

\path [draw=firebrick165038]
(axis cs:7.710146,45.0680194)
--(axis cs:7.7096063,45.0678198);

\path [draw=firebrick165038]
(axis cs:7.7096063,45.0678198)
--(axis cs:7.7092261,45.0676859);

\path [draw=firebrick165038]
(axis cs:7.6862245,45.0756908)
--(axis cs:7.686312,45.0757647);

\path [draw=crimson2226346]
(axis cs:7.6862245,45.0756908)
--(axis cs:7.6861835,45.0756445);

\path [draw=coral24814282]
(axis cs:7.6862245,45.0756908)
--(axis cs:7.6862499,45.0756817);

\path [draw=crimson2226346]
(axis cs:7.6862245,45.0756908)
--(axis cs:7.6861662,45.0757109);

\path [draw=firebrick165038]
(axis cs:7.686312,45.0757647)
--(axis cs:7.6863766,45.0758219);

\path [draw=crimson2226346]
(axis cs:7.6561677,45.0870809)
--(axis cs:7.656127,45.087136);

\path [draw=crimson2226346]
(axis cs:7.6561677,45.0870809)
--(axis cs:7.6562897,45.0871608);

\path [draw=crimson2226346]
(axis cs:7.6561677,45.0870809)
--(axis cs:7.6561359,45.0870612);

\path [draw=crimson2226346]
(axis cs:7.656127,45.087136)
--(axis cs:7.6561072,45.0871628);

\path [draw=crimson2226346]
(axis cs:7.6561072,45.0871628)
--(axis cs:7.6560642,45.0872174);

\path [draw=crimson2226346]
(axis cs:7.6560642,45.0872174)
--(axis cs:7.6557376,45.0876546);

\path [draw=firebrick165038]
(axis cs:7.6557376,45.0876546)
--(axis cs:7.6555341,45.087965);

\path [draw=firebrick165038]
(axis cs:7.6555341,45.087965)
--(axis cs:7.6553848,45.0880362);

\path [draw=firebrick165038]
(axis cs:7.6555341,45.087965)
--(axis cs:7.6555082,45.0880419);

\path [draw=firebrick165038]
(axis cs:7.6553848,45.0880362)
--(axis cs:7.6547178,45.0881712);

\path [draw=firebrick165038]
(axis cs:7.6547178,45.0881712)
--(axis cs:7.654419,45.087749);

\path [draw=firebrick165038]
(axis cs:7.6547178,45.0881712)
--(axis cs:7.6541453,45.0882897);

\path [draw=firebrick165038]
(axis cs:7.6537492,45.0867866)
--(axis cs:7.6540289,45.0871885);

\path [draw=firebrick165038]
(axis cs:7.6537492,45.0867866)
--(axis cs:7.6551101,45.0863308);

\path [draw=firebrick165038]
(axis cs:7.6537492,45.0867866)
--(axis cs:7.653062,45.0870141);

\path [draw=firebrick165038]
(axis cs:7.6540289,45.0871885)
--(axis cs:7.6541363,45.0873428);

\path [draw=firebrick165038]
(axis cs:7.6541363,45.0873428)
--(axis cs:7.6541774,45.0874008);

\path [draw=firebrick165038]
(axis cs:7.6541363,45.0873428)
--(axis cs:7.6540174,45.0873861);

\path [draw=firebrick165038]
(axis cs:7.6541774,45.0874008)
--(axis cs:7.654419,45.087749);

\path [draw=firebrick165038]
(axis cs:7.6541774,45.0874008)
--(axis cs:7.6540567,45.0874425);

\path [draw=firebrick165038]
(axis cs:7.654419,45.087749)
--(axis cs:7.6542989,45.0877901);

\path [draw=firebrick165038]
(axis cs:7.6526549,45.0885996)
--(axis cs:7.6537626,45.0883722);

\path [draw=crimson2226346]
(axis cs:7.6526549,45.0885996)
--(axis cs:7.6523961,45.088214);

\path [draw=firebrick165038]
(axis cs:7.6526549,45.0885996)
--(axis cs:7.653733,45.0902129);

\path [draw=firebrick165038]
(axis cs:7.6537626,45.0883722)
--(axis cs:7.6541453,45.0882897);

\path [draw=firebrick165038]
(axis cs:7.6537626,45.0883722)
--(axis cs:7.6537481,45.0883387);

\path [draw=firebrick165038]
(axis cs:7.6541453,45.0882897)
--(axis cs:7.654155,45.0883179);

\path [draw=firebrick165038]
(axis cs:7.6525126,45.0805663)
--(axis cs:7.6518814,45.0807008);

\path [draw=firebrick165038]
(axis cs:7.6525126,45.0805663)
--(axis cs:7.6529936,45.0804623);

\path [draw=firebrick165038]
(axis cs:7.6525126,45.0805663)
--(axis cs:7.6521759,45.079782);

\path [draw=firebrick165038]
(axis cs:7.6518814,45.0807008)
--(axis cs:7.6515703,45.0798922);

\path [draw=firebrick165038]
(axis cs:7.6508095,45.0809323)
--(axis cs:7.6507846,45.0809377);

\path [draw=firebrick165038]
(axis cs:7.6507846,45.0809377)
--(axis cs:7.6507365,45.0809481);

\path [draw=firebrick165038]
(axis cs:7.6507365,45.0809481)
--(axis cs:7.6507182,45.0808988);

\path [draw=firebrick165038]
(axis cs:7.6507365,45.0809481)
--(axis cs:7.6507548,45.0809937);

\path [draw=firebrick165038]
(axis cs:7.6503793,45.0810243)
--(axis cs:7.6497539,45.081155);

\path [draw=firebrick165038]
(axis cs:7.6497539,45.081155)
--(axis cs:7.6489299,45.0813271);

\path [draw=firebrick165038]
(axis cs:7.6497539,45.081155)
--(axis cs:7.6497276,45.0810968);

\path [draw=firebrick165038]
(axis cs:7.6489299,45.0813271)
--(axis cs:7.6479577,45.0815409);

\path [draw=firebrick165038]
(axis cs:7.6489299,45.0813271)
--(axis cs:7.6497968,45.0830767);

\path [draw=coral24814282]
(axis cs:7.6479577,45.0815409)
--(axis cs:7.6479075,45.0815519);

\path [draw=crimson2226346]
(axis cs:7.6479075,45.0815519)
--(axis cs:7.6475396,45.0810079);

\path [draw=coral24814282]
(axis cs:7.6479075,45.0815519)
--(axis cs:7.6487999,45.0828646);

\path [draw=firebrick165038]
(axis cs:7.6494033,45.0804065)
--(axis cs:7.64938,45.0803636);

\path [draw=firebrick165038]
(axis cs:7.6494033,45.0804065)
--(axis cs:7.6494688,45.0803902);

\path [draw=firebrick165038]
(axis cs:7.6494033,45.0804065)
--(axis cs:7.6486236,45.0805994);

\path [draw=firebrick165038]
(axis cs:7.64938,45.0803636)
--(axis cs:7.6485635,45.0788626);

\path [draw=firebrick165038]
(axis cs:7.6485635,45.0788626)
--(axis cs:7.6489097,45.078738);

\path [draw=firebrick165038]
(axis cs:7.6485635,45.0788626)
--(axis cs:7.6478089,45.0791379);

\path [draw=firebrick165038]
(axis cs:7.6469553,45.0794464)
--(axis cs:7.6469456,45.0793941);

\path [draw=firebrick165038]
(axis cs:7.6469553,45.0794464)
--(axis cs:7.6475638,45.0792268);

\path [draw=firebrick165038]
(axis cs:7.6469553,45.0794464)
--(axis cs:7.6467189,45.079528);

\path [draw=firebrick165038]
(axis cs:7.6469456,45.0793941)
--(axis cs:7.6466286,45.0776799);

\path [draw=firebrick165038]
(axis cs:7.6466286,45.0776799)
--(axis cs:7.6462731,45.0758486);

\path [draw=firebrick165038]
(axis cs:7.6466286,45.0776799)
--(axis cs:7.6454748,45.0778276);

\path [draw=firebrick165038]
(axis cs:7.6466286,45.0776799)
--(axis cs:7.6475222,45.0775753);

\path [draw=firebrick165038]
(axis cs:7.6423464,45.0811725)
--(axis cs:7.6423788,45.0811486);

\path [draw=firebrick165038]
(axis cs:7.6423464,45.0811725)
--(axis cs:7.6423809,45.0811904);

\path [draw=firebrick165038]
(axis cs:7.6423464,45.0811725)
--(axis cs:7.6431473,45.0811218);

\path [draw=firebrick165038]
(axis cs:7.6423464,45.0811725)
--(axis cs:7.6422873,45.0811769);

\path [draw=firebrick165038]
(axis cs:7.6423788,45.0811486)
--(axis cs:7.6424448,45.0810999);

\path [draw=firebrick165038]
(axis cs:7.6424448,45.0810999)
--(axis cs:7.6427574,45.0808814);

\path [draw=firebrick165038]
(axis cs:7.6427574,45.0808814)
--(axis cs:7.6430347,45.0810592);

\path [draw=firebrick165038]
(axis cs:7.6427574,45.0808814)
--(axis cs:7.6427589,45.0808293);

\path [draw=firebrick165038]
(axis cs:7.6430347,45.0810592)
--(axis cs:7.6430724,45.0810815);

\path [draw=firebrick165038]
(axis cs:7.6430724,45.0810815)
--(axis cs:7.6431079,45.0811025);

\path [draw=firebrick165038]
(axis cs:7.6431079,45.0811025)
--(axis cs:7.6431473,45.0811218);

\path [draw=firebrick165038]
(axis cs:7.6431473,45.0811218)
--(axis cs:7.6431207,45.0811472);

\path [draw=firebrick165038]
(axis cs:7.6431473,45.0811218)
--(axis cs:7.6431909,45.0811198);

\path [draw=firebrick165038]
(axis cs:7.6431207,45.0811472)
--(axis cs:7.643074,45.0811838);

\path [draw=firebrick165038]
(axis cs:7.643074,45.0811838)
--(axis cs:7.6427611,45.0814155);

\path [draw=firebrick165038]
(axis cs:7.6427611,45.0814155)
--(axis cs:7.6424457,45.0812265);

\path [draw=firebrick165038]
(axis cs:7.6427611,45.0814155)
--(axis cs:7.6428035,45.0826828);

\path [draw=firebrick165038]
(axis cs:7.6424457,45.0812265)
--(axis cs:7.6424173,45.0812111);

\path [draw=firebrick165038]
(axis cs:7.6424173,45.0812111)
--(axis cs:7.6423809,45.0811904);

\path [draw=firebrick165038]
(axis cs:7.6428072,45.0827927)
--(axis cs:7.6428222,45.0832399);

\path [draw=firebrick165038]
(axis cs:7.6428222,45.0832399)
--(axis cs:7.6428248,45.0833116);

\path [draw=firebrick165038]
(axis cs:7.6428248,45.0833116)
--(axis cs:7.6428944,45.0833101);

\path [draw=firebrick165038]
(axis cs:7.6428248,45.0833116)
--(axis cs:7.6427512,45.0833136);

\path [draw=firebrick165038]
(axis cs:7.6428248,45.0833116)
--(axis cs:7.6428262,45.0833934);

\path [draw=firebrick165038]
(axis cs:7.6678429,45.0616506)
--(axis cs:7.6665544,45.0621203);

\path [draw=lemonchiffon254254189]
(axis cs:7.6434034,45.074998)
--(axis cs:7.643428,45.0750348);

\path [draw=khaki253210127]
(axis cs:7.6434034,45.074998)
--(axis cs:7.6434452,45.0749854);

\path [draw=lemonchiffon254254189]
(axis cs:7.6434034,45.074998)
--(axis cs:7.6432892,45.0750376);

\path [draw=lemonchiffon254254189]
(axis cs:7.643428,45.0750348)
--(axis cs:7.6434565,45.0751194);

\path [draw=lemonchiffon254254189]
(axis cs:7.6434565,45.0751194)
--(axis cs:7.6437031,45.0751026);

\path [draw=khaki253210127]
(axis cs:7.6437031,45.0751026)
--(axis cs:7.6439851,45.0751173);

\path [draw=khaki253210127]
(axis cs:7.6437944,45.0749719)
--(axis cs:7.6437946,45.0749178);

\path [draw=khaki253210127]
(axis cs:7.6437944,45.0749719)
--(axis cs:7.6438814,45.0749951);

\path [draw=khaki253210127]
(axis cs:7.6437944,45.0749719)
--(axis cs:7.6436856,45.0749601);

\path [draw=khaki253210127]
(axis cs:7.6437946,45.0749178)
--(axis cs:7.6437946,45.0749113);

\path [draw=firebrick165038]
(axis cs:7.6437946,45.0749113)
--(axis cs:7.6436093,45.0727203);

\path [draw=firebrick165038]
(axis cs:7.6436093,45.0727203)
--(axis cs:7.6436014,45.0726267);

\path [draw=firebrick165038]
(axis cs:7.6436014,45.0726267)
--(axis cs:7.643607,45.0726026);

\path [draw=firebrick165038]
(axis cs:7.6436014,45.0726267)
--(axis cs:7.6437002,45.0726299);

\path [draw=firebrick165038]
(axis cs:7.6436014,45.0726267)
--(axis cs:7.6435305,45.0726256);

\path [draw=firebrick165038]
(axis cs:7.6441033,45.0704161)
--(axis cs:7.6440894,45.0704811);

\path [draw=firebrick165038]
(axis cs:7.6441033,45.0704161)
--(axis cs:7.6449723,45.0704911);

\path [draw=firebrick165038]
(axis cs:7.6441033,45.0704161)
--(axis cs:7.6440406,45.0704104);

\path [draw=firebrick165038]
(axis cs:7.6440894,45.0704811)
--(axis cs:7.6439124,45.0712476);

\path [draw=firebrick165038]
(axis cs:7.6439124,45.0712476)
--(axis cs:7.6438395,45.0716085);

\path [draw=firebrick165038]
(axis cs:7.6439124,45.0712476)
--(axis cs:7.6448572,45.0713829);

\path [draw=firebrick165038]
(axis cs:7.6438395,45.0716085)
--(axis cs:7.6438352,45.0716267);

\path [draw=firebrick165038]
(axis cs:7.6438352,45.0716267)
--(axis cs:7.643607,45.0726026);

\path [draw=firebrick165038]
(axis cs:7.6438352,45.0716267)
--(axis cs:7.6437509,45.0716072);

\path [draw=firebrick165038]
(axis cs:7.6438352,45.0716267)
--(axis cs:7.6447537,45.0718431);

\path [draw=firebrick165038]
(axis cs:7.6440654,45.066992)
--(axis cs:7.6441679,45.067926);

\path [draw=firebrick165038]
(axis cs:7.6441679,45.067926)
--(axis cs:7.6441731,45.0679736);

\path [draw=firebrick165038]
(axis cs:7.6441731,45.0679736)
--(axis cs:7.6441782,45.0680403);

\path [draw=firebrick165038]
(axis cs:7.6441731,45.0679736)
--(axis cs:7.6442403,45.0679626);

\path [draw=firebrick165038]
(axis cs:7.6441731,45.0679736)
--(axis cs:7.6440686,45.0679927);

\path [draw=firebrick165038]
(axis cs:7.6441782,45.0680403)
--(axis cs:7.6442506,45.0689115);

\path [draw=firebrick165038]
(axis cs:7.6442506,45.0689115)
--(axis cs:7.6442551,45.0689667);

\path [draw=firebrick165038]
(axis cs:7.6442551,45.0689667)
--(axis cs:7.6442446,45.0690282);

\path [draw=firebrick165038]
(axis cs:7.6442551,45.0689667)
--(axis cs:7.6443231,45.0689656);

\path [draw=firebrick165038]
(axis cs:7.6442551,45.0689667)
--(axis cs:7.6441713,45.0689675);

\path [draw=firebrick165038]
(axis cs:7.6442446,45.0690282)
--(axis cs:7.6440191,45.0703442);

\path [draw=firebrick165038]
(axis cs:7.6440191,45.0703442)
--(axis cs:7.6440083,45.0704075);

\path [draw=firebrick165038]
(axis cs:7.6440083,45.0704075)
--(axis cs:7.6440406,45.0704104);

\path [draw=firebrick165038]
(axis cs:7.6440083,45.0704075)
--(axis cs:7.6429863,45.0703142);

\path [draw=firebrick165038]
(axis cs:7.6427626,45.0713825)
--(axis cs:7.6429703,45.0703907);

\path [draw=firebrick165038]
(axis cs:7.6427626,45.0713825)
--(axis cs:7.6423482,45.0712629);

\path [draw=firebrick165038]
(axis cs:7.6427626,45.0713825)
--(axis cs:7.6431681,45.0714722);

\path [draw=firebrick165038]
(axis cs:7.6429703,45.0703907)
--(axis cs:7.6429863,45.0703142);

\path [draw=firebrick165038]
(axis cs:7.6429863,45.0703142)
--(axis cs:7.6429978,45.0702515);

\path [draw=firebrick165038]
(axis cs:7.6429863,45.0703142)
--(axis cs:7.6429028,45.0703065);

\path [draw=firebrick165038]
(axis cs:7.6429978,45.0702515)
--(axis cs:7.64322,45.0690373);

\path [draw=firebrick165038]
(axis cs:7.64322,45.0690373)
--(axis cs:7.6432313,45.068976);

\path [draw=firebrick165038]
(axis cs:7.6432313,45.068976)
--(axis cs:7.6432281,45.0689242);

\path [draw=firebrick165038]
(axis cs:7.6432313,45.068976)
--(axis cs:7.6432967,45.0689754);

\path [draw=firebrick165038]
(axis cs:7.6432313,45.068976)
--(axis cs:7.6431336,45.0689769);

\path [draw=firebrick165038]
(axis cs:7.6432281,45.0689242)
--(axis cs:7.6431845,45.0682163);

\path [draw=firebrick165038]
(axis cs:7.6431845,45.0682163)
--(axis cs:7.6431804,45.0681497);

\path [draw=firebrick165038]
(axis cs:7.6431804,45.0681497)
--(axis cs:7.6431761,45.0680908);

\path [draw=firebrick165038]
(axis cs:7.6431804,45.0681497)
--(axis cs:7.6432571,45.0681354);

\path [draw=firebrick165038]
(axis cs:7.6431804,45.0681497)
--(axis cs:7.6430874,45.0681652);

\path [draw=firebrick165038]
(axis cs:7.6431761,45.0680908)
--(axis cs:7.6431208,45.0673662);

\path [draw=crimson2226346]
(axis cs:7.6483554,45.0754178)
--(axis cs:7.6483357,45.0753668);

\path [draw=firebrick165038]
(axis cs:7.6483554,45.0754178)
--(axis cs:7.6483742,45.0754665);

\path [draw=firebrick165038]
(axis cs:7.6483554,45.0754178)
--(axis cs:7.6482503,45.0754768);

\path [draw=crimson2226346]
(axis cs:7.6483554,45.0754178)
--(axis cs:7.6485427,45.0753827);

\path [draw=crimson2226346]
(axis cs:7.6483357,45.0753668)
--(axis cs:7.6478741,45.0741692);

\path [draw=darkseagreen134203102]
(axis cs:7.6478741,45.0741692)
--(axis cs:7.6478588,45.0741294);

\path [draw=firebrick165038]
(axis cs:7.6487139,45.0756731)
--(axis cs:7.6487435,45.07577);

\path [draw=firebrick165038]
(axis cs:7.6487139,45.0756731)
--(axis cs:7.6484459,45.0756623);

\path [draw=firebrick165038]
(axis cs:7.6487139,45.0756731)
--(axis cs:7.6489338,45.0756825);

\path [draw=firebrick165038]
(axis cs:7.6487435,45.07577)
--(axis cs:7.6489384,45.0757782);

\path [draw=firebrick165038]
(axis cs:7.6487435,45.07577)
--(axis cs:7.6484785,45.0757596);

\path [draw=firebrick165038]
(axis cs:7.646405,45.0706265)
--(axis cs:7.6462353,45.0706106);

\path [draw=firebrick165038]
(axis cs:7.646405,45.0706265)
--(axis cs:7.6464076,45.0706812);

\path [draw=firebrick165038]
(axis cs:7.646405,45.0706265)
--(axis cs:7.6464157,45.0705948);

\path [draw=firebrick165038]
(axis cs:7.6462353,45.0706106)
--(axis cs:7.645532,45.0705447);

\path [draw=firebrick165038]
(axis cs:7.645532,45.0705447)
--(axis cs:7.6451751,45.0705104);

\path [draw=firebrick165038]
(axis cs:7.645532,45.0705447)
--(axis cs:7.6455089,45.0706231);

\path [draw=firebrick165038]
(axis cs:7.645532,45.0705447)
--(axis cs:7.6455509,45.0704769);

\path [draw=firebrick165038]
(axis cs:7.6451751,45.0705104)
--(axis cs:7.6449723,45.0704911);

\path [draw=firebrick165038]
(axis cs:7.6451751,45.0705104)
--(axis cs:7.6451532,45.0705805);

\path [draw=firebrick165038]
(axis cs:7.6449723,45.0704911)
--(axis cs:7.6449844,45.0704255);

\path [draw=firebrick165038]
(axis cs:7.6429028,45.0703065)
--(axis cs:7.6423155,45.070252);

\path [draw=firebrick165038]
(axis cs:7.6423155,45.070252)
--(axis cs:7.6422429,45.070245);

\path [draw=firebrick165038]
(axis cs:7.6422429,45.070245)
--(axis cs:7.6421415,45.0702362);

\path [draw=firebrick165038]
(axis cs:7.6422429,45.070245)
--(axis cs:7.6422409,45.0703166);

\path [draw=firebrick165038]
(axis cs:7.6422429,45.070245)
--(axis cs:7.6422441,45.0701893);

\path [draw=firebrick165038]
(axis cs:7.6421415,45.0702362)
--(axis cs:7.6413466,45.0701652);

\path [draw=firebrick165038]
(axis cs:7.6413466,45.0701652)
--(axis cs:7.6412602,45.0701575);

\path [draw=firebrick165038]
(axis cs:7.6412602,45.0701575)
--(axis cs:7.6404779,45.0700861);

\path [draw=firebrick165038]
(axis cs:7.6412602,45.0701575)
--(axis cs:7.641273,45.0700814);

\path [draw=firebrick165038]
(axis cs:7.6404779,45.0700861)
--(axis cs:7.6403779,45.0700767);

\path [draw=firebrick165038]
(axis cs:7.6404779,45.0700861)
--(axis cs:7.6404903,45.0700151);

\path [draw=firebrick165038]
(axis cs:7.6403779,45.0700767)
--(axis cs:7.6397834,45.0700211);

\path [draw=firebrick165038]
(axis cs:7.6397834,45.0700211)
--(axis cs:7.6397522,45.0700183);

\path [draw=firebrick165038]
(axis cs:7.6397522,45.0700183)
--(axis cs:7.639567,45.0700021);

\path [draw=firebrick165038]
(axis cs:7.639567,45.0700021)
--(axis cs:7.6393324,45.0699814);

\path [draw=firebrick165038]
(axis cs:7.639567,45.0700021)
--(axis cs:7.6395067,45.0699217);

\path [draw=firebrick165038]
(axis cs:7.639567,45.0700021)
--(axis cs:7.639628,45.0700833);

\path [draw=firebrick165038]
(axis cs:7.6393324,45.0699814)
--(axis cs:7.6393959,45.0700629);

\path [draw=firebrick165038]
(axis cs:7.6393324,45.0699814)
--(axis cs:7.6391707,45.0699671);

\path [draw=firebrick165038]
(axis cs:7.6393324,45.0699814)
--(axis cs:7.6392774,45.069908);

\path [draw=firebrick165038]
(axis cs:7.6468177,45.0707473)
--(axis cs:7.6468536,45.0708372);

\path [draw=firebrick165038]
(axis cs:7.6468177,45.0707473)
--(axis cs:7.6468491,45.0707076);

\path [draw=firebrick165038]
(axis cs:7.6468177,45.0707473)
--(axis cs:7.646759,45.0707856);

\path [draw=firebrick165038]
(axis cs:7.6468536,45.0708372)
--(axis cs:7.6472697,45.0718781);

\path [draw=firebrick165038]
(axis cs:7.6472697,45.0718781)
--(axis cs:7.6476952,45.0729862);

\path [draw=firebrick165038]
(axis cs:7.6472697,45.0718781)
--(axis cs:7.6469805,45.0719326);

\path [draw=firebrick165038]
(axis cs:7.6472697,45.0718781)
--(axis cs:7.6473446,45.0718643);

\path [draw=crimson2226346]
(axis cs:7.6476952,45.0729862)
--(axis cs:7.6477238,45.0730616);

\path [draw=crimson2226346]
(axis cs:7.6476952,45.0729862)
--(axis cs:7.6477802,45.0729703);

\path [draw=coral24814282]
(axis cs:7.6477238,45.0730616)
--(axis cs:7.6478949,45.0735118);

\path [draw=lemonchiffon254254189]
(axis cs:7.6478949,45.0735118)
--(axis cs:7.6479276,45.0735924);

\path [draw=lemonchiffon254254189]
(axis cs:7.6478949,45.0735118)
--(axis cs:7.6478918,45.0735268);

\path [draw=lemonchiffon254254189]
(axis cs:7.6479276,45.0735924)
--(axis cs:7.6479393,45.0736212);

\path [draw=firebrick165038]
(axis cs:7.6464352,45.0705653)
--(axis cs:7.6463971,45.0704584);

\path [draw=firebrick165038]
(axis cs:7.6464352,45.0705653)
--(axis cs:7.6464157,45.0705948);

\path [draw=firebrick165038]
(axis cs:7.6464352,45.0705653)
--(axis cs:7.6464776,45.0705284);

\path [draw=firebrick165038]
(axis cs:7.6463971,45.0704584)
--(axis cs:7.6459616,45.0692793);

\path [draw=firebrick165038]
(axis cs:7.6459616,45.0692793)
--(axis cs:7.6458047,45.06888);

\path [draw=firebrick165038]
(axis cs:7.6459616,45.0692793)
--(axis cs:7.6458615,45.0693645);

\path [draw=firebrick165038]
(axis cs:7.6458047,45.06888)
--(axis cs:7.6457308,45.0686874);

\path [draw=crimson2226346]
(axis cs:7.6458047,45.06888)
--(axis cs:7.6457585,45.0689023);

\path [draw=crimson2226346]
(axis cs:7.6458047,45.06888)
--(axis cs:7.6461019,45.0688107);

\path [draw=firebrick165038]
(axis cs:7.6457308,45.0686874)
--(axis cs:7.6453748,45.0677631);

\path [draw=coral24814282]
(axis cs:7.6453748,45.0677631)
--(axis cs:7.6453507,45.0676979);

\path [draw=coral24814282]
(axis cs:7.6453748,45.0677631)
--(axis cs:7.6453064,45.0677751);

\path [draw=coral24814282]
(axis cs:7.6453507,45.0676979)
--(axis cs:7.6449973,45.0667852);

\path [draw=coral24814282]
(axis cs:7.6449973,45.0667852)
--(axis cs:7.6449633,45.0666976);

\path [draw=coral24814282]
(axis cs:7.6449973,45.0667852)
--(axis cs:7.6450087,45.0667082);

\path [draw=coral24814282]
(axis cs:7.6449633,45.0666976)
--(axis cs:7.6449525,45.0666698);

\path [draw=firebrick165038]
(axis cs:7.6455581,45.072689)
--(axis cs:7.6455741,45.0726533);

\path [draw=firebrick165038]
(axis cs:7.6455581,45.072689)
--(axis cs:7.6460704,45.0727054);

\path [draw=firebrick165038]
(axis cs:7.6455581,45.072689)
--(axis cs:7.6454871,45.0726867);

\path [draw=firebrick165038]
(axis cs:7.6455741,45.0726533)
--(axis cs:7.6463936,45.0708259);

\path [draw=firebrick165038]
(axis cs:7.6463936,45.0708259)
--(axis cs:7.6464356,45.0707322);

\path [draw=firebrick165038]
(axis cs:7.6464356,45.0707322)
--(axis cs:7.6464761,45.0707677);

\path [draw=firebrick165038]
(axis cs:7.6464356,45.0707322)
--(axis cs:7.6464076,45.0706812);

\path [draw=firebrick165038]
(axis cs:7.6461563,45.0742665)
--(axis cs:7.6460745,45.0727807);

\path [draw=firebrick165038]
(axis cs:7.6460745,45.0727807)
--(axis cs:7.6460704,45.0727054);

\path [draw=firebrick165038]
(axis cs:7.6460704,45.0727054)
--(axis cs:7.6471972,45.0727421);

\path [draw=firebrick165038]
(axis cs:7.644906,45.0726683)
--(axis cs:7.6449129,45.0726449);

\path [draw=firebrick165038]
(axis cs:7.644906,45.0726683)
--(axis cs:7.6449758,45.0726705);

\path [draw=firebrick165038]
(axis cs:7.644906,45.0726683)
--(axis cs:7.6445931,45.0726587);

\path [draw=firebrick165038]
(axis cs:7.6449129,45.0726449)
--(axis cs:7.6455089,45.0706231);

\path [draw=firebrick165038]
(axis cs:7.6455509,45.0704769)
--(axis cs:7.6458361,45.0694553);

\path [draw=firebrick165038]
(axis cs:7.6458361,45.0694553)
--(axis cs:7.6458615,45.0693645);

\path [draw=firebrick165038]
(axis cs:7.6451532,45.0705805)
--(axis cs:7.6448989,45.0713887);

\path [draw=firebrick165038]
(axis cs:7.6448989,45.0713887)
--(axis cs:7.6447537,45.0718431);

\path [draw=firebrick165038]
(axis cs:7.6448989,45.0713887)
--(axis cs:7.6448572,45.0713829);

\path [draw=firebrick165038]
(axis cs:7.6447537,45.0718431)
--(axis cs:7.644598,45.0726337);

\path [draw=firebrick165038]
(axis cs:7.644598,45.0726337)
--(axis cs:7.6445931,45.0726587);

\path [draw=firebrick165038]
(axis cs:7.6445931,45.0726587)
--(axis cs:7.6437002,45.0726299);

\path [draw=firebrick165038]
(axis cs:7.6449844,45.0704255)
--(axis cs:7.6452411,45.0690318);

\path [draw=firebrick165038]
(axis cs:7.6452411,45.0690318)
--(axis cs:7.6452385,45.0689506);

\path [draw=firebrick165038]
(axis cs:7.6452385,45.0689506)
--(axis cs:7.6455625,45.0689458);

\path [draw=firebrick165038]
(axis cs:7.6452385,45.0689506)
--(axis cs:7.6443231,45.0689656);

\path [draw=firebrick165038]
(axis cs:7.6423015,45.0733665)
--(axis cs:7.6423358,45.0735533);

\path [draw=firebrick165038]
(axis cs:7.6423015,45.0733665)
--(axis cs:7.6422861,45.0726942);

\path [draw=firebrick165038]
(axis cs:7.6423015,45.0733665)
--(axis cs:7.6422528,45.0735178);

\path [draw=firebrick165038]
(axis cs:7.6423358,45.0735533)
--(axis cs:7.6423407,45.0735803);

\path [draw=firebrick165038]
(axis cs:7.6423407,45.0735803)
--(axis cs:7.6423254,45.0737238);

\path [draw=firebrick165038]
(axis cs:7.6423254,45.0737238)
--(axis cs:7.6422311,45.0735953);

\path [draw=firebrick165038]
(axis cs:7.6423254,45.0737238)
--(axis cs:7.6432498,45.0749835);

\path [draw=firebrick165038]
(axis cs:7.6419574,45.0571772)
--(axis cs:7.6419654,45.0577658);

\path [draw=firebrick165038]
(axis cs:7.6419574,45.0571772)
--(axis cs:7.6418945,45.0571969);

\path [draw=firebrick165038]
(axis cs:7.6419574,45.0571772)
--(axis cs:7.6420302,45.0571535);

\path [draw=firebrick165038]
(axis cs:7.6419574,45.0571772)
--(axis cs:7.641932,45.0565272);

\path [draw=firebrick165038]
(axis cs:7.6419654,45.0577658)
--(axis cs:7.6419673,45.0579081);

\path [draw=firebrick165038]
(axis cs:7.6419654,45.0577658)
--(axis cs:7.6422223,45.0577658);

\path [draw=firebrick165038]
(axis cs:7.6419673,45.0579081)
--(axis cs:7.6419741,45.058413);

\path [draw=firebrick165038]
(axis cs:7.6419673,45.0579081)
--(axis cs:7.6414938,45.0580621);

\path [draw=firebrick165038]
(axis cs:7.6419741,45.058413)
--(axis cs:7.6419756,45.0584963);

\path [draw=firebrick165038]
(axis cs:7.6419741,45.058413)
--(axis cs:7.6418029,45.058434);

\path [draw=firebrick165038]
(axis cs:7.6419741,45.058413)
--(axis cs:7.6420995,45.0583983);

\path [draw=firebrick165038]
(axis cs:7.6419756,45.0584963)
--(axis cs:7.6419824,45.0588727);

\path [draw=firebrick165038]
(axis cs:7.6419824,45.0588727)
--(axis cs:7.6419889,45.0591998);

\path [draw=firebrick165038]
(axis cs:7.6419824,45.0588727)
--(axis cs:7.6418642,45.0588698);

\path [draw=firebrick165038]
(axis cs:7.6419889,45.0591998)
--(axis cs:7.6419532,45.0593127);

\path [draw=firebrick165038]
(axis cs:7.6419889,45.0591998)
--(axis cs:7.6418928,45.0592411);

\path [draw=firebrick165038]
(axis cs:7.6419889,45.0591998)
--(axis cs:7.6420327,45.0593116);

\path [draw=firebrick165038]
(axis cs:7.6421393,45.0657075)
--(axis cs:7.6423785,45.0661893);

\path [draw=firebrick165038]
(axis cs:7.6421393,45.0657075)
--(axis cs:7.6421384,45.0656554);

\path [draw=firebrick165038]
(axis cs:7.6421393,45.0657075)
--(axis cs:7.6421409,45.0660756);

\path [draw=firebrick165038]
(axis cs:7.6423785,45.0661893)
--(axis cs:7.6427897,45.0670587);

\path [draw=firebrick165038]
(axis cs:7.6453064,45.0677751)
--(axis cs:7.6442403,45.0679626);

\path [draw=firebrick165038]
(axis cs:7.6440686,45.0679927)
--(axis cs:7.6432571,45.0681354);

\path [draw=firebrick165038]
(axis cs:7.6430874,45.0681652)
--(axis cs:7.6422875,45.0683058);

\path [draw=firebrick165038]
(axis cs:7.6422875,45.0683058)
--(axis cs:7.6421898,45.068323);

\path [draw=firebrick165038]
(axis cs:7.6421898,45.068323)
--(axis cs:7.6421901,45.0683791);

\path [draw=firebrick165038]
(axis cs:7.6421898,45.068323)
--(axis cs:7.6421851,45.0678496);

\path [draw=crimson2226346]
(axis cs:7.6550832,45.0513401)
--(axis cs:7.6551352,45.0513464);

\path [draw=crimson2226346]
(axis cs:7.6550832,45.0513401)
--(axis cs:7.6548823,45.0512737);

\path [draw=crimson2226346]
(axis cs:7.6550832,45.0513401)
--(axis cs:7.655022,45.0513445);

\path [draw=crimson2226346]
(axis cs:7.6551352,45.0513464)
--(axis cs:7.6552246,45.0513086);

\path [draw=crimson2226346]
(axis cs:7.6551352,45.0513464)
--(axis cs:7.6551911,45.0513578);

\path [draw=crimson2226346]
(axis cs:7.6551352,45.0513464)
--(axis cs:7.6550908,45.0512855);

\path [draw=khaki203232129]
(axis cs:7.6562263,45.0530891)
--(axis cs:7.6561981,45.0531165);

\path [draw=khaki203232129]
(axis cs:7.6562263,45.0530891)
--(axis cs:7.6562825,45.0531977);

\path [draw=khaki203232129]
(axis cs:7.6562263,45.0530891)
--(axis cs:7.6563102,45.0530995);

\path [draw=khaki203232129]
(axis cs:7.6562263,45.0530891)
--(axis cs:7.6562318,45.0530648);

\path [draw=khaki203232129]
(axis cs:7.6562263,45.0530891)
--(axis cs:7.6563092,45.0530835);

\path [draw=khaki203232129]
(axis cs:7.6561981,45.0531165)
--(axis cs:7.6561566,45.0531331);

\path [draw=darkseagreen134203102]
(axis cs:7.6561566,45.0531331)
--(axis cs:7.6560975,45.0531505);

\path [draw=darkseagreen134203102]
(axis cs:7.6560975,45.0531505)
--(axis cs:7.656041,45.0531645);

\path [draw=khaki203232129]
(axis cs:7.656041,45.0531645)
--(axis cs:7.6559831,45.0531721);

\path [draw=khaki203232129]
(axis cs:7.6559831,45.0531721)
--(axis cs:7.6559358,45.0531748);

\path [draw=khaki203232129]
(axis cs:7.6559358,45.0531748)
--(axis cs:7.6558799,45.0531695);

\path [draw=lemonchiffon254254189]
(axis cs:7.6558799,45.0531695)
--(axis cs:7.6557887,45.0531934);

\path [draw=khaki203232129]
(axis cs:7.6558799,45.0531695)
--(axis cs:7.6559348,45.0532513);

\path [draw=khaki203232129]
(axis cs:7.6558799,45.0531695)
--(axis cs:7.6560068,45.0532206);

\path [draw=khaki203232129]
(axis cs:7.6558799,45.0531695)
--(axis cs:7.6558534,45.0531632);

\path [draw=crimson2226346]
(axis cs:7.6339937,45.0400406)
--(axis cs:7.6343257,45.0397269);

\path [draw=coral24814282]
(axis cs:7.6339937,45.0400406)
--(axis cs:7.6339466,45.0401376);

\path [draw=coral24814282]
(axis cs:7.6339937,45.0400406)
--(axis cs:7.6338049,45.0399485);

\path [draw=crimson2226346]
(axis cs:7.6339937,45.0400406)
--(axis cs:7.6343773,45.0402284);

\path [draw=firebrick165038]
(axis cs:7.6343257,45.0397269)
--(axis cs:7.6345209,45.039543);

\path [draw=firebrick165038]
(axis cs:7.6345209,45.039543)
--(axis cs:7.6345787,45.0398277);

\path [draw=firebrick165038]
(axis cs:7.6345209,45.039543)
--(axis cs:7.6341925,45.0395408);

\path [draw=firebrick165038]
(axis cs:7.6345209,45.039543)
--(axis cs:7.6347725,45.0394576);

\path [draw=firebrick165038]
(axis cs:7.6345209,45.039543)
--(axis cs:7.6343288,45.0393859);

\path [draw=firebrick165038]
(axis cs:7.6699089,45.0204746)
--(axis cs:7.6699962,45.0207393);

\path [draw=firebrick165038]
(axis cs:7.6699089,45.0204746)
--(axis cs:7.6699985,45.0204604);

\path [draw=coral24814282]
(axis cs:7.6553981,45.083652)
--(axis cs:7.6555487,45.0836307);

\path [draw=coral24814282]
(axis cs:7.6553981,45.083652)
--(axis cs:7.6552739,45.083672);

\path [draw=coral24814282]
(axis cs:7.6553981,45.083652)
--(axis cs:7.6554141,45.0837508);

\path [draw=coral24814282]
(axis cs:7.6553981,45.083652)
--(axis cs:7.6554084,45.0835486);

\path [draw=coral24814282]
(axis cs:7.6555487,45.0836307)
--(axis cs:7.6556332,45.0836247);

\path [draw=coral24814282]
(axis cs:7.6556332,45.0836247)
--(axis cs:7.6556364,45.0835534);

\path [draw=coral24814282]
(axis cs:7.6556332,45.0836247)
--(axis cs:7.6556451,45.083752);

\path [draw=coral24814282]
(axis cs:7.6556332,45.0836247)
--(axis cs:7.655749,45.0836265);

\path [draw=khaki253210127]
(axis cs:7.6560659,45.0840151)
--(axis cs:7.6561034,45.0839993);

\path [draw=khaki253210127]
(axis cs:7.6561034,45.0839993)
--(axis cs:7.6566568,45.0837553);

\path [draw=lemonchiffon254254189]
(axis cs:7.6566568,45.0837553)
--(axis cs:7.6566892,45.0837404);

\path [draw=coral24814282]
(axis cs:7.6566892,45.0837404)
--(axis cs:7.657176,45.0835286);

\path [draw=lemonchiffon254254189]
(axis cs:7.6566892,45.0837404)
--(axis cs:7.6567313,45.083791);

\path [draw=coral24814282]
(axis cs:7.657176,45.0835286)
--(axis cs:7.657261,45.0834915);

\path [draw=coral24814282]
(axis cs:7.657176,45.0835286)
--(axis cs:7.657213,45.0835745);

\path [draw=coral24814282]
(axis cs:7.6582572,45.0830605)
--(axis cs:7.6589468,45.0827585);

\path [draw=crimson2226346]
(axis cs:7.6589468,45.0827585)
--(axis cs:7.6595753,45.082484);

\path [draw=coral24814282]
(axis cs:7.6589468,45.0827585)
--(axis cs:7.6589765,45.0828008);

\path [draw=crimson2226346]
(axis cs:7.6595753,45.082484)
--(axis cs:7.6596359,45.0824566);

\path [draw=crimson2226346]
(axis cs:7.6595753,45.082484)
--(axis cs:7.6596203,45.0825373);

\path [draw=firebrick165038]
(axis cs:7.660701,45.081994)
--(axis cs:7.6608821,45.0819162);

\path [draw=firebrick165038]
(axis cs:7.6608821,45.0819162)
--(axis cs:7.6611207,45.0818138);

\path [draw=firebrick165038]
(axis cs:7.6608821,45.0819162)
--(axis cs:7.6609338,45.0819743);

\path [draw=crimson2226346]
(axis cs:7.6611207,45.0818138)
--(axis cs:7.6615,45.0816483);

\path [draw=crimson2226346]
(axis cs:7.6611207,45.0818138)
--(axis cs:7.6611693,45.0818717);

\path [draw=crimson2226346]
(axis cs:7.6630926,45.0809523)
--(axis cs:7.6640144,45.0805401);

\path [draw=crimson2226346]
(axis cs:7.6640144,45.0805401)
--(axis cs:7.6640954,45.080504);

\path [draw=crimson2226346]
(axis cs:7.6640954,45.080504)
--(axis cs:7.6641467,45.0804807);

\path [draw=crimson2226346]
(axis cs:7.6640954,45.080504)
--(axis cs:7.6640458,45.0804382);

\path [draw=crimson2226346]
(axis cs:7.6640954,45.080504)
--(axis cs:7.664148,45.0805683);

\path [draw=firebrick165038]
(axis cs:7.6687615,45.0776469)
--(axis cs:7.6687933,45.0776249);

\path [draw=firebrick165038]
(axis cs:7.6687933,45.0776249)
--(axis cs:7.6688243,45.0776118);

\path [draw=firebrick165038]
(axis cs:7.6501959,45.0847622)
--(axis cs:7.6522626,45.0841901);

\path [draw=firebrick165038]
(axis cs:7.6522626,45.0841901)
--(axis cs:7.6523038,45.0841787);

\path [draw=firebrick165038]
(axis cs:7.6523038,45.0841787)
--(axis cs:7.6524653,45.084134);

\path [draw=firebrick165038]
(axis cs:7.6524653,45.084134)
--(axis cs:7.6525567,45.0842367);

\path [draw=firebrick165038]
(axis cs:7.6524653,45.084134)
--(axis cs:7.6523947,45.0840734);

\path [draw=firebrick165038]
(axis cs:7.6528997,45.0840495)
--(axis cs:7.6546283,45.0837762);

\path [draw=coral24814282]
(axis cs:7.6546283,45.0837762)
--(axis cs:7.6552294,45.0836792);

\path [draw=coral24814282]
(axis cs:7.6552294,45.0836792)
--(axis cs:7.6552739,45.083672);

\path [draw=coral24814282]
(axis cs:7.6621207,45.0466979)
--(axis cs:7.6620522,45.0467342);

\path [draw=coral24814282]
(axis cs:7.6621207,45.0466979)
--(axis cs:7.6622178,45.0466346);

\path [draw=firebrick165038]
(axis cs:7.6819462,45.0501262)
--(axis cs:7.6819155,45.0500827);

\path [draw=firebrick165038]
(axis cs:7.6819462,45.0501262)
--(axis cs:7.6820931,45.0503359);

\path [draw=firebrick165038]
(axis cs:7.6819462,45.0501262)
--(axis cs:7.6819098,45.0501627);

\path [draw=firebrick165038]
(axis cs:7.6819155,45.0500827)
--(axis cs:7.6818913,45.050072);

\path [draw=firebrick165038]
(axis cs:7.6827378,45.0502454)
--(axis cs:7.6826475,45.0502772);

\path [draw=crimson2226346]
(axis cs:7.6827378,45.0502454)
--(axis cs:7.682837,45.0502147);

\path [draw=firebrick165038]
(axis cs:7.6826475,45.0502772)
--(axis cs:7.6823097,45.0503962);

\path [draw=firebrick165038]
(axis cs:7.6823097,45.0503962)
--(axis cs:7.6821688,45.050445);

\path [draw=firebrick165038]
(axis cs:7.6823097,45.0503962)
--(axis cs:7.6822868,45.050587);

\path [draw=firebrick165038]
(axis cs:7.6821688,45.050445)
--(axis cs:7.6820931,45.0503359);

\path [draw=firebrick165038]
(axis cs:7.6820931,45.0503359)
--(axis cs:7.6820193,45.0503255);

\path [draw=firebrick165038]
(axis cs:7.6804376,45.0481358)
--(axis cs:7.6804717,45.0481828);

\path [draw=firebrick165038]
(axis cs:7.6804376,45.0481358)
--(axis cs:7.680523,45.0481075);

\path [draw=firebrick165038]
(axis cs:7.6804376,45.0481358)
--(axis cs:7.6803286,45.0481792);

\path [draw=firebrick165038]
(axis cs:7.6804717,45.0481828)
--(axis cs:7.6810398,45.0489744);

\path [draw=firebrick165038]
(axis cs:7.6810398,45.0489744)
--(axis cs:7.6810659,45.0490076);

\path [draw=firebrick165038]
(axis cs:7.6810398,45.0489744)
--(axis cs:7.681014,45.0489841);

\path [draw=firebrick165038]
(axis cs:7.6810659,45.0490076)
--(axis cs:7.6812369,45.0492519);

\path [draw=firebrick165038]
(axis cs:7.6812369,45.0492519)
--(axis cs:7.6812484,45.0492782);

\path [draw=firebrick165038]
(axis cs:7.6812484,45.0492782)
--(axis cs:7.681258,45.0493259);

\path [draw=firebrick165038]
(axis cs:7.681258,45.0493259)
--(axis cs:7.6812679,45.0493676);

\path [draw=firebrick165038]
(axis cs:7.6812679,45.0493676)
--(axis cs:7.6812784,45.049402);

\path [draw=firebrick165038]
(axis cs:7.6812784,45.049402)
--(axis cs:7.6814572,45.0496527);

\path [draw=firebrick165038]
(axis cs:7.6814572,45.0496527)
--(axis cs:7.6814929,45.0496959);

\path [draw=firebrick165038]
(axis cs:7.6814929,45.0496959)
--(axis cs:7.6816198,45.0497384);

\path [draw=firebrick165038]
(axis cs:7.6816198,45.0497384)
--(axis cs:7.6818262,45.0500327);

\path [draw=firebrick165038]
(axis cs:7.6808166,45.0490621)
--(axis cs:7.681014,45.0489841);

\path [draw=firebrick165038]
(axis cs:7.6808166,45.0490621)
--(axis cs:7.6802275,45.0482711);

\path [draw=firebrick165038]
(axis cs:7.6808166,45.0490621)
--(axis cs:7.6808405,45.04909);

\path [draw=firebrick165038]
(axis cs:7.6835089,45.0457954)
--(axis cs:7.6830836,45.0462958);

\path [draw=firebrick165038]
(axis cs:7.6835089,45.0457954)
--(axis cs:7.683617,45.0457621);

\path [draw=firebrick165038]
(axis cs:7.6835089,45.0457954)
--(axis cs:7.6835831,45.0456913);

\path [draw=firebrick165038]
(axis cs:7.6836891,45.0452046)
--(axis cs:7.6835538,45.04501);

\path [draw=firebrick165038]
(axis cs:7.6836891,45.0452046)
--(axis cs:7.6838888,45.0455419);

\path [draw=firebrick165038]
(axis cs:7.6835538,45.04501)
--(axis cs:7.6834612,45.0448792);

\path [draw=firebrick165038]
(axis cs:7.6834612,45.0448792)
--(axis cs:7.683391,45.0447823);

\path [draw=firebrick165038]
(axis cs:7.683391,45.0447823)
--(axis cs:7.6833017,45.0446831);

\path [draw=firebrick165038]
(axis cs:7.6833017,45.0446831)
--(axis cs:7.6831708,45.0445794);

\path [draw=firebrick165038]
(axis cs:7.6831708,45.0445794)
--(axis cs:7.6830528,45.0444982);

\path [draw=firebrick165038]
(axis cs:7.6830528,45.0444982)
--(axis cs:7.6828876,45.0444055);

\path [draw=firebrick165038]
(axis cs:7.6828876,45.0444055)
--(axis cs:7.6827369,45.0443381);

\path [draw=firebrick165038]
(axis cs:7.6827369,45.0443381)
--(axis cs:7.6825741,45.0442773);

\path [draw=firebrick165038]
(axis cs:7.6825741,45.0442773)
--(axis cs:7.682405,45.0442254);

\path [draw=firebrick165038]
(axis cs:7.682405,45.0442254)
--(axis cs:7.6822551,45.0441781);

\path [draw=firebrick165038]
(axis cs:7.6822551,45.0441781)
--(axis cs:7.6821019,45.044142);

\path [draw=firebrick165038]
(axis cs:7.6821019,45.044142)
--(axis cs:7.682003,45.0441397);

\path [draw=firebrick165038]
(axis cs:7.682003,45.0441397)
--(axis cs:7.6819423,45.0441645);

\path [draw=firebrick165038]
(axis cs:7.6819423,45.0441645)
--(axis cs:7.6819136,45.0441961);

\path [draw=firebrick165038]
(axis cs:7.6844399,45.0464083)
--(axis cs:7.6847403,45.0466569);

\path [draw=firebrick165038]
(axis cs:7.6847403,45.0466569)
--(axis cs:7.6848666,45.0469095);

\path [draw=firebrick165038]
(axis cs:7.6848666,45.0469095)
--(axis cs:7.6849832,45.0471349);

\path [draw=firebrick165038]
(axis cs:7.6477141,45.0791725)
--(axis cs:7.647762,45.0792477);

\path [draw=firebrick165038]
(axis cs:7.6477141,45.0791725)
--(axis cs:7.6478089,45.0791379);

\path [draw=firebrick165038]
(axis cs:7.6477141,45.0791725)
--(axis cs:7.6475638,45.0792268);

\path [draw=firebrick165038]
(axis cs:7.647762,45.0792477)
--(axis cs:7.6485948,45.0805542);

\path [draw=firebrick165038]
(axis cs:7.6485948,45.0805542)
--(axis cs:7.6486236,45.0805994);

\path [draw=firebrick165038]
(axis cs:7.6486236,45.0805994)
--(axis cs:7.6476395,45.0808224);

\path [draw=firebrick165038]
(axis cs:7.6519511,45.0792064)
--(axis cs:7.6502852,45.0795497);

\path [draw=firebrick165038]
(axis cs:7.6519511,45.0792064)
--(axis cs:7.6517184,45.0785537);

\path [draw=firebrick165038]
(axis cs:7.6519511,45.0792064)
--(axis cs:7.6522736,45.0791636);

\path [draw=firebrick165038]
(axis cs:7.6519511,45.0792064)
--(axis cs:7.6519684,45.0792532);

\path [draw=firebrick165038]
(axis cs:7.6502852,45.0795497)
--(axis cs:7.6502584,45.0795552);

\path [draw=firebrick165038]
(axis cs:7.6502584,45.0795552)
--(axis cs:7.6502125,45.0795647);

\path [draw=firebrick165038]
(axis cs:7.6502125,45.0795647)
--(axis cs:7.6499914,45.0789715);

\path [draw=firebrick165038]
(axis cs:7.6502125,45.0795647)
--(axis cs:7.6504054,45.0800616);

\path [draw=firebrick165038]
(axis cs:7.6502125,45.0795647)
--(axis cs:7.6500646,45.0795983);

\path [draw=firebrick165038]
(axis cs:7.6499914,45.0789715)
--(axis cs:7.6500472,45.078958);

\path [draw=firebrick165038]
(axis cs:7.6499914,45.0789715)
--(axis cs:7.6498325,45.0785972);

\path [draw=firebrick165038]
(axis cs:7.6499914,45.0789715)
--(axis cs:7.6498354,45.079009);

\path [draw=firebrick165038]
(axis cs:7.6500472,45.078958)
--(axis cs:7.6517184,45.0785537);

\path [draw=firebrick165038]
(axis cs:7.6517184,45.0785537)
--(axis cs:7.6526633,45.0783362);

\path [draw=firebrick165038]
(axis cs:7.6517184,45.0785537)
--(axis cs:7.6515027,45.0779723);

\path [draw=firebrick165038]
(axis cs:7.6526633,45.0783362)
--(axis cs:7.6533171,45.0781869);

\path [draw=firebrick165038]
(axis cs:7.6526633,45.0783362)
--(axis cs:7.6524498,45.0778649);

\path [draw=firebrick165038]
(axis cs:7.6533171,45.0781869)
--(axis cs:7.6540885,45.0781903);

\path [draw=firebrick165038]
(axis cs:7.6533171,45.0781869)
--(axis cs:7.6534921,45.0790019);

\path [draw=firebrick165038]
(axis cs:7.6533171,45.0781869)
--(axis cs:7.653136,45.0773222);

\path [draw=crimson2226346]
(axis cs:7.6540885,45.0781903)
--(axis cs:7.6541884,45.0781907);

\path [draw=crimson2226346]
(axis cs:7.6541884,45.0781907)
--(axis cs:7.6542651,45.0781911);

\path [draw=crimson2226346]
(axis cs:7.6541884,45.0781907)
--(axis cs:7.6541842,45.078124);

\path [draw=crimson2226346]
(axis cs:7.6541884,45.0781907)
--(axis cs:7.6541917,45.0782453);

\path [draw=crimson2226346]
(axis cs:7.6542651,45.0781911)
--(axis cs:7.6550996,45.0781949);

\path [draw=crimson2226346]
(axis cs:7.6550996,45.0781949)
--(axis cs:7.6551042,45.078791);

\path [draw=khaki253210127]
(axis cs:7.6550996,45.0781949)
--(axis cs:7.6560064,45.0781993);

\path [draw=coral24814282]
(axis cs:7.6551073,45.079348)
--(axis cs:7.6551071,45.0793135);

\path [draw=coral24814282]
(axis cs:7.6551073,45.079348)
--(axis cs:7.6557864,45.0792687);

\path [draw=coral24814282]
(axis cs:7.6551073,45.079348)
--(axis cs:7.6550078,45.0793622);

\path [draw=crimson2226346]
(axis cs:7.6551071,45.0793135)
--(axis cs:7.6551042,45.078791);

\path [draw=firebrick165038]
(axis cs:7.6551042,45.078791)
--(axis cs:7.6542315,45.0789029);

\path [draw=crimson2226346]
(axis cs:7.6551042,45.078791)
--(axis cs:7.6559951,45.0787938);

\path [draw=crimson2226346]
(axis cs:7.6541336,45.0772677)
--(axis cs:7.6541842,45.078124);

\path [draw=crimson2226346]
(axis cs:7.6541336,45.0772677)
--(axis cs:7.6540122,45.0772678);

\path [draw=crimson2226346]
(axis cs:7.6541336,45.0772677)
--(axis cs:7.6560272,45.0772837);

\path [draw=firebrick165038]
(axis cs:7.6541917,45.0782453)
--(axis cs:7.6542315,45.0789029);

\path [draw=firebrick165038]
(axis cs:7.6542315,45.0789029)
--(axis cs:7.6542819,45.0794193);

\path [draw=firebrick165038]
(axis cs:7.6542315,45.0789029)
--(axis cs:7.6534921,45.0790019);

\path [draw=crimson2226346]
(axis cs:7.6542819,45.0794193)
--(axis cs:7.6542847,45.0794485);

\path [draw=crimson2226346]
(axis cs:7.6542847,45.0794485)
--(axis cs:7.6549848,45.0793649);

\path [draw=firebrick165038]
(axis cs:7.6542847,45.0794485)
--(axis cs:7.6536991,45.0795284);

\path [draw=crimson2226346]
(axis cs:7.6542847,45.0794485)
--(axis cs:7.6542963,45.0794762);

\path [draw=firebrick165038]
(axis cs:7.6531139,45.0772181)
--(axis cs:7.6532673,45.0772637);

\path [draw=firebrick165038]
(axis cs:7.6531139,45.0772181)
--(axis cs:7.653136,45.0773222);

\path [draw=firebrick165038]
(axis cs:7.6531139,45.0772181)
--(axis cs:7.6530993,45.077152);

\path [draw=firebrick165038]
(axis cs:7.6531139,45.0772181)
--(axis cs:7.654095,45.0768573);

\path [draw=firebrick165038]
(axis cs:7.6531139,45.0772181)
--(axis cs:7.6530295,45.0772525);

\path [draw=firebrick165038]
(axis cs:7.6532673,45.0772637)
--(axis cs:7.6540122,45.0772678);

\path [draw=khaki203232129]
(axis cs:7.6560272,45.0772837)
--(axis cs:7.6560064,45.0781993);

\path [draw=khaki253210127]
(axis cs:7.6560272,45.0772837)
--(axis cs:7.6560453,45.0767343);

\path [draw=firebrick165038]
(axis cs:7.653604,45.0795414)
--(axis cs:7.6535969,45.0795072);

\path [draw=firebrick165038]
(axis cs:7.653604,45.0795414)
--(axis cs:7.653187,45.0795973);

\path [draw=firebrick165038]
(axis cs:7.653604,45.0795414)
--(axis cs:7.6536991,45.0795284);

\path [draw=firebrick165038]
(axis cs:7.653604,45.0795414)
--(axis cs:7.6536142,45.079563);

\path [draw=firebrick165038]
(axis cs:7.6535969,45.0795072)
--(axis cs:7.6535918,45.0794828);

\path [draw=firebrick165038]
(axis cs:7.6535918,45.0794828)
--(axis cs:7.6535051,45.0790704);

\path [draw=firebrick165038]
(axis cs:7.6535051,45.0790704)
--(axis cs:7.6534921,45.0790019);

\path [draw=firebrick165038]
(axis cs:7.6534921,45.0790019)
--(axis cs:7.6533888,45.0790144);

\path [draw=firebrick165038]
(axis cs:7.6523009,45.077504)
--(axis cs:7.6520159,45.0760791);

\path [draw=firebrick165038]
(axis cs:7.6523009,45.077504)
--(axis cs:7.6523811,45.0774775);

\path [draw=firebrick165038]
(axis cs:7.6523009,45.077504)
--(axis cs:7.651446,45.0778196);

\path [draw=firebrick165038]
(axis cs:7.6508034,45.0760281)
--(axis cs:7.651191,45.0770888);

\path [draw=firebrick165038]
(axis cs:7.651191,45.0770888)
--(axis cs:7.6513952,45.0776741);

\path [draw=firebrick165038]
(axis cs:7.651191,45.0770888)
--(axis cs:7.6503148,45.0772066);

\path [draw=firebrick165038]
(axis cs:7.6513952,45.0776741)
--(axis cs:7.651446,45.0778196);

\path [draw=firebrick165038]
(axis cs:7.651446,45.0778196)
--(axis cs:7.6515027,45.0779723);

\path [draw=firebrick165038]
(axis cs:7.651446,45.0778196)
--(axis cs:7.6512057,45.0779077);

\path [draw=firebrick165038]
(axis cs:7.6533888,45.0790144)
--(axis cs:7.6532567,45.0790331);

\path [draw=firebrick165038]
(axis cs:7.6532567,45.0790331)
--(axis cs:7.6527036,45.0791065);

\path [draw=firebrick165038]
(axis cs:7.6532567,45.0790331)
--(axis cs:7.6531753,45.0791113);

\path [draw=firebrick165038]
(axis cs:7.6527036,45.0791065)
--(axis cs:7.6522736,45.0791636);

\path [draw=firebrick165038]
(axis cs:7.6522736,45.0791636)
--(axis cs:7.6524256,45.0792154);

\path [draw=firebrick165038]
(axis cs:7.6519684,45.0792532)
--(axis cs:7.6521346,45.0796809);

\path [draw=firebrick165038]
(axis cs:7.6521346,45.0796809)
--(axis cs:7.6521397,45.079694);

\path [draw=firebrick165038]
(axis cs:7.6521397,45.079694)
--(axis cs:7.6521546,45.0797324);

\path [draw=firebrick165038]
(axis cs:7.6521546,45.0797324)
--(axis cs:7.6520684,45.0797535);

\path [draw=firebrick165038]
(axis cs:7.6521546,45.0797324)
--(axis cs:7.6522593,45.0797193);

\path [draw=firebrick165038]
(axis cs:7.6521546,45.0797324)
--(axis cs:7.6521612,45.0797478);

\path [draw=firebrick165038]
(axis cs:7.6520684,45.0797535)
--(axis cs:7.6515644,45.079877);

\path [draw=firebrick165038]
(axis cs:7.6515644,45.079877)
--(axis cs:7.6506259,45.080107);

\path [draw=firebrick165038]
(axis cs:7.6515644,45.079877)
--(axis cs:7.6515703,45.0798922);

\path [draw=firebrick165038]
(axis cs:7.6506259,45.080107)
--(axis cs:7.6505648,45.080122);

\path [draw=firebrick165038]
(axis cs:7.6505648,45.080122)
--(axis cs:7.6504994,45.080138);

\path [draw=firebrick165038]
(axis cs:7.6504994,45.080138)
--(axis cs:7.6504407,45.0801524);

\path [draw=firebrick165038]
(axis cs:7.6504407,45.0801524)
--(axis cs:7.6504243,45.0801102);

\path [draw=firebrick165038]
(axis cs:7.6504407,45.0801524)
--(axis cs:7.6504461,45.0801669);

\path [draw=firebrick165038]
(axis cs:7.6500733,45.0802393)
--(axis cs:7.6500318,45.0802498);

\path [draw=firebrick165038]
(axis cs:7.6500318,45.0802498)
--(axis cs:7.6499925,45.0802597);

\path [draw=firebrick165038]
(axis cs:7.6499925,45.0802597)
--(axis cs:7.6494688,45.0803902);

\path [draw=firebrick165038]
(axis cs:7.6494688,45.0803902)
--(axis cs:7.6494752,45.0804042);

\path [draw=firebrick165038]
(axis cs:7.6476395,45.0808224)
--(axis cs:7.6475841,45.0808341);

\path [draw=crimson2226346]
(axis cs:7.6475841,45.0808341)
--(axis cs:7.6475383,45.0808429);

\path [draw=crimson2226346]
(axis cs:7.6475383,45.0808429)
--(axis cs:7.6474975,45.0808507);

\path [draw=crimson2226346]
(axis cs:7.6474975,45.0808507)
--(axis cs:7.6474407,45.0808615);

\path [draw=crimson2226346]
(axis cs:7.6474407,45.0808615)
--(axis cs:7.6472587,45.0808998);

\path [draw=crimson2226346]
(axis cs:7.6474407,45.0808615)
--(axis cs:7.6474253,45.0808379);

\path [draw=crimson2226346]
(axis cs:7.6474407,45.0808615)
--(axis cs:7.6474544,45.0808818);

\path [draw=crimson2226346]
(axis cs:7.6472587,45.0808998)
--(axis cs:7.6471484,45.0809175);

\path [draw=crimson2226346]
(axis cs:7.6472587,45.0808998)
--(axis cs:7.6472398,45.0808781);

\path [draw=crimson2226346]
(axis cs:7.6472587,45.0808998)
--(axis cs:7.647272,45.0809197);

\path [draw=crimson2226346]
(axis cs:7.6471484,45.0809175)
--(axis cs:7.6471354,45.0808979);

\path [draw=crimson2226346]
(axis cs:7.6471484,45.0809175)
--(axis cs:7.6471625,45.0809386);

\path [draw=firebrick165038]
(axis cs:7.6530993,45.077152)
--(axis cs:7.6528659,45.0761169);

\path [draw=coral24814282]
(axis cs:7.6559951,45.0787938)
--(axis cs:7.6559711,45.0791672);

\path [draw=coral24814282]
(axis cs:7.6559951,45.0787938)
--(axis cs:7.6560064,45.0781993);

\path [draw=firebrick165038]
(axis cs:7.653187,45.0795973)
--(axis cs:7.6526394,45.0796722);

\path [draw=firebrick165038]
(axis cs:7.653187,45.0795973)
--(axis cs:7.653195,45.0796163);

\path [draw=firebrick165038]
(axis cs:7.6526394,45.0796722)
--(axis cs:7.6525259,45.079686);

\path [draw=firebrick165038]
(axis cs:7.6526394,45.0796722)
--(axis cs:7.6526457,45.0796862);

\path [draw=firebrick165038]
(axis cs:7.6525259,45.079686)
--(axis cs:7.6522593,45.0797193);

\path [draw=firebrick165038]
(axis cs:7.6503148,45.0772066)
--(axis cs:7.6500894,45.0760089);

\path [draw=firebrick165038]
(axis cs:7.6503148,45.0772066)
--(axis cs:7.6493873,45.077346);

\path [draw=firebrick165038]
(axis cs:7.7109315,45.0923588)
--(axis cs:7.7108424,45.0923292);

\path [draw=firebrick165038]
(axis cs:7.7109315,45.0923588)
--(axis cs:7.7109195,45.0924267);

\path [draw=firebrick165038]
(axis cs:7.7108424,45.0923292)
--(axis cs:7.7106037,45.092233);

\path [draw=firebrick165038]
(axis cs:7.7106037,45.092233)
--(axis cs:7.7105531,45.0922139);

\path [draw=firebrick165038]
(axis cs:7.7106037,45.092233)
--(axis cs:7.7105053,45.0928529);

\path [draw=firebrick165038]
(axis cs:7.7105531,45.0922139)
--(axis cs:7.7105277,45.0922068);

\path [draw=firebrick165038]
(axis cs:7.7105277,45.0922068)
--(axis cs:7.7104784,45.0921966);

\path [draw=crimson2226346]
(axis cs:7.6558137,45.0640618)
--(axis cs:7.6555942,45.065041);

\path [draw=crimson2226346]
(axis cs:7.6558137,45.0640618)
--(axis cs:7.655652,45.0639285);

\path [draw=crimson2226346]
(axis cs:7.6558137,45.0640618)
--(axis cs:7.6559257,45.0642132);

\path [draw=darkseagreen134203102]
(axis cs:7.6555942,45.065041)
--(axis cs:7.6555277,45.0653492);

\path [draw=khaki203232129]
(axis cs:7.6555942,45.065041)
--(axis cs:7.655671,45.0650176);

\path [draw=forestgreen010455]
(axis cs:7.6555277,45.0653492)
--(axis cs:7.6555221,45.0653719);

\path [draw=forestgreen010455]
(axis cs:7.6555221,45.0653719)
--(axis cs:7.6554918,45.0654941);

\path [draw=forestgreen010455]
(axis cs:7.6554918,45.0654941)
--(axis cs:7.6554785,45.0655404);

\path [draw=forestgreen010455]
(axis cs:7.6554918,45.0654941)
--(axis cs:7.6552843,45.0655072);

\path [draw=forestgreen010455]
(axis cs:7.6554918,45.0654941)
--(axis cs:7.6555804,45.0654889);

\path [draw=seagreen4516184]
(axis cs:7.6554785,45.0655404)
--(axis cs:7.6554581,45.0656426);

\path [draw=forestgreen010455]
(axis cs:7.6554785,45.0655404)
--(axis cs:7.6555631,45.065549);

\path [draw=forestgreen010455]
(axis cs:7.6554785,45.0655404)
--(axis cs:7.6552843,45.0655072);

\path [draw=coral24814282]
(axis cs:7.6554581,45.0656426)
--(axis cs:7.6552664,45.0664973);

\path [draw=firebrick165038]
(axis cs:7.6552664,45.0664973)
--(axis cs:7.6550984,45.0673008);

\path [draw=coral24814282]
(axis cs:7.6552664,45.0664973)
--(axis cs:7.6553379,45.0664716);

\path [draw=coral24814282]
(axis cs:7.6552664,45.0664973)
--(axis cs:7.6551538,45.0665355);

\path [draw=firebrick165038]
(axis cs:7.6550984,45.0673008)
--(axis cs:7.6550913,45.0673348);

\path [draw=firebrick165038]
(axis cs:7.6550913,45.0673348)
--(axis cs:7.655107,45.0674324);

\path [draw=firebrick165038]
(axis cs:7.6567627,45.0685605)
--(axis cs:7.6557044,45.0689439);

\path [draw=firebrick165038]
(axis cs:7.6567627,45.0685605)
--(axis cs:7.6566632,45.0684117);

\path [draw=firebrick165038]
(axis cs:7.6567627,45.0685605)
--(axis cs:7.6568542,45.0685268);

\path [draw=coral24814282]
(axis cs:7.6557044,45.0689439)
--(axis cs:7.6554663,45.0690302);

\path [draw=coral24814282]
(axis cs:7.6557044,45.0689439)
--(axis cs:7.6556066,45.0689043);

\path [draw=coral24814282]
(axis cs:7.6554663,45.0690302)
--(axis cs:7.6554346,45.0690417);

\path [draw=khaki253210127]
(axis cs:7.6554346,45.0690417)
--(axis cs:7.6553769,45.0690625);

\path [draw=khaki253210127]
(axis cs:7.6553769,45.0690625)
--(axis cs:7.6551887,45.0691252);

\path [draw=coral24814282]
(axis cs:7.6553769,45.0690625)
--(axis cs:7.6553525,45.0688872);

\path [draw=khaki253210127]
(axis cs:7.6553769,45.0690625)
--(axis cs:7.6555467,45.0699772);

\path [draw=khaki253210127]
(axis cs:7.6551887,45.0691252)
--(axis cs:7.6554312,45.0705372);

\path [draw=khaki253210127]
(axis cs:7.6551887,45.0691252)
--(axis cs:7.6551613,45.0689628);

\path [draw=firebrick165038]
(axis cs:7.6530686,45.073937)
--(axis cs:7.6530343,45.0738875);

\path [draw=firebrick165038]
(axis cs:7.6530686,45.073937)
--(axis cs:7.6524648,45.0741444);

\path [draw=firebrick165038]
(axis cs:7.6530686,45.073937)
--(axis cs:7.653428,45.0738099);

\path [draw=firebrick165038]
(axis cs:7.6530343,45.0738875)
--(axis cs:7.6525713,45.0732185);

\path [draw=firebrick165038]
(axis cs:7.6525713,45.0732185)
--(axis cs:7.6521236,45.0725942);

\path [draw=firebrick165038]
(axis cs:7.6525713,45.0732185)
--(axis cs:7.6517344,45.0735218);

\path [draw=crimson2226346]
(axis cs:7.6521236,45.0725942)
--(axis cs:7.6521103,45.0725757);

\path [draw=firebrick165038]
(axis cs:7.6548972,45.067335)
--(axis cs:7.6548964,45.0673095);

\path [draw=firebrick165038]
(axis cs:7.6548972,45.067335)
--(axis cs:7.6549136,45.0674428);

\path [draw=firebrick165038]
(axis cs:7.6548964,45.0673095)
--(axis cs:7.6549022,45.0672376);

\path [draw=firebrick165038]
(axis cs:7.6549022,45.0672376)
--(axis cs:7.6550206,45.0667011);

\path [draw=crimson2226346]
(axis cs:7.6550206,45.0667011)
--(axis cs:7.6550591,45.0665268);

\path [draw=crimson2226346]
(axis cs:7.6550206,45.0667011)
--(axis cs:7.654925,45.0666891);

\path [draw=coral24814282]
(axis cs:7.6550591,45.0665268)
--(axis cs:7.6552528,45.0656521);

\path [draw=coral24814282]
(axis cs:7.6550591,45.0665268)
--(axis cs:7.6551538,45.0665355);

\path [draw=forestgreen010455]
(axis cs:7.6552528,45.0656521)
--(axis cs:7.6552607,45.0656165);

\path [draw=forestgreen010455]
(axis cs:7.6552607,45.0656165)
--(axis cs:7.6552843,45.0655072);

\path [draw=forestgreen010455]
(axis cs:7.6552843,45.0655072)
--(axis cs:7.6553212,45.0653486);

\path [draw=forestgreen010455]
(axis cs:7.6552843,45.0655072)
--(axis cs:7.6551383,45.0654284);

\path [draw=forestgreen010455]
(axis cs:7.6552843,45.0655072)
--(axis cs:7.6550876,45.0654877);

\path [draw=firebrick165038]
(axis cs:7.6422556,45.0712362)
--(axis cs:7.6423482,45.0712629);

\path [draw=firebrick165038]
(axis cs:7.6422556,45.0712362)
--(axis cs:7.6422574,45.0713249);

\path [draw=firebrick165038]
(axis cs:7.6422556,45.0712362)
--(axis cs:7.6422409,45.0703166);

\path [draw=firebrick165038]
(axis cs:7.6431681,45.0714722)
--(axis cs:7.6437509,45.0716072);

\path [draw=firebrick165038]
(axis cs:7.6431681,45.0714722)
--(axis cs:7.6430045,45.0726175);

\path [draw=seagreen4516184]
(axis cs:7.6495374,45.0644815)
--(axis cs:7.6496471,45.0644407);

\path [draw=darkseagreen134203102]
(axis cs:7.6495374,45.0644815)
--(axis cs:7.6494734,45.0644514);

\path [draw=seagreen4516184]
(axis cs:7.6495374,45.0644815)
--(axis cs:7.6495788,45.0645169);

\path [draw=khaki203232129]
(axis cs:7.6496471,45.0644407)
--(axis cs:7.6508211,45.0640039);

\path [draw=coral24814282]
(axis cs:7.6508211,45.0640039)
--(axis cs:7.6516159,45.0637075);

\path [draw=khaki203232129]
(axis cs:7.6508211,45.0640039)
--(axis cs:7.6506106,45.0638912);

\path [draw=crimson2226346]
(axis cs:7.6516159,45.0637075)
--(axis cs:7.6517891,45.0636429);

\path [draw=crimson2226346]
(axis cs:7.6517891,45.0636429)
--(axis cs:7.6520916,45.0635265);

\path [draw=crimson2226346]
(axis cs:7.6517891,45.0636429)
--(axis cs:7.6518773,45.0636883);

\path [draw=crimson2226346]
(axis cs:7.6517891,45.0636429)
--(axis cs:7.6513807,45.0634139);

\path [draw=firebrick165038]
(axis cs:7.6520916,45.0635265)
--(axis cs:7.6521883,45.0634893);

\path [draw=firebrick165038]
(axis cs:7.6521883,45.0634893)
--(axis cs:7.6529916,45.0631802);

\path [draw=firebrick165038]
(axis cs:7.6521883,45.0634893)
--(axis cs:7.652157,45.0634074);

\path [draw=firebrick165038]
(axis cs:7.6521883,45.0634893)
--(axis cs:7.6522167,45.0635551);

\path [draw=firebrick165038]
(axis cs:7.6529916,45.0631802)
--(axis cs:7.6528831,45.0629339);

\path [draw=crimson2226346]
(axis cs:7.6556296,45.0621373)
--(axis cs:7.6556584,45.0621254);

\path [draw=crimson2226346]
(axis cs:7.6556584,45.0621254)
--(axis cs:7.6559053,45.0620229);

\path [draw=crimson2226346]
(axis cs:7.6559053,45.0620229)
--(axis cs:7.6560961,45.0619485);

\path [draw=crimson2226346]
(axis cs:7.6559053,45.0620229)
--(axis cs:7.6558696,45.062135);

\path [draw=crimson2226346]
(axis cs:7.6559053,45.0620229)
--(axis cs:7.6559243,45.0619359);

\path [draw=crimson2226346]
(axis cs:7.6560961,45.0619485)
--(axis cs:7.656313,45.0618661);

\path [draw=crimson2226346]
(axis cs:7.6560961,45.0619485)
--(axis cs:7.6560764,45.0620544);

\path [draw=crimson2226346]
(axis cs:7.6560961,45.0619485)
--(axis cs:7.6561124,45.0618794);

\path [draw=coral24814282]
(axis cs:7.656313,45.0618661)
--(axis cs:7.6575497,45.061396);

\path [draw=coral24814282]
(axis cs:7.6575497,45.061396)
--(axis cs:7.6575916,45.0613801);

\path [draw=crimson2226346]
(axis cs:7.6575916,45.0613801)
--(axis cs:7.657635,45.0613636);

\path [draw=crimson2226346]
(axis cs:7.657635,45.0613636)
--(axis cs:7.6577473,45.0613209);

\path [draw=firebrick165038]
(axis cs:7.6582903,45.0614429)
--(axis cs:7.6580865,45.0615209);

\path [draw=firebrick165038]
(axis cs:7.6582903,45.0614429)
--(axis cs:7.6582402,45.0613723);

\path [draw=firebrick165038]
(axis cs:7.6582903,45.0614429)
--(axis cs:7.658354,45.0615351);

\path [draw=firebrick165038]
(axis cs:7.6582903,45.0614429)
--(axis cs:7.658393,45.0614037);

\path [draw=crimson2226346]
(axis cs:7.6580865,45.0615209)
--(axis cs:7.6580184,45.0615479);

\path [draw=crimson2226346]
(axis cs:7.6580865,45.0615209)
--(axis cs:7.6581481,45.0616087);

\path [draw=crimson2226346]
(axis cs:7.6580865,45.0615209)
--(axis cs:7.6580415,45.0614489);

\path [draw=khaki253210127]
(axis cs:7.6552919,45.0706849)
--(axis cs:7.6552876,45.07055);

\path [draw=khaki253210127]
(axis cs:7.6552919,45.0706849)
--(axis cs:7.6551408,45.0706412);

\path [draw=khaki253210127]
(axis cs:7.6552919,45.0706849)
--(axis cs:7.655457,45.0707877);

\path [draw=lemonchiffon254254189]
(axis cs:7.6552876,45.07055)
--(axis cs:7.6551761,45.0699369);

\path [draw=khaki203232129]
(axis cs:7.6551761,45.0699369)
--(axis cs:7.6551646,45.0698736);

\path [draw=khaki203232129]
(axis cs:7.6551761,45.0699369)
--(axis cs:7.6550595,45.069948);

\path [draw=khaki253210127]
(axis cs:7.6551646,45.0698736)
--(axis cs:7.6550024,45.0689818);

\path [draw=firebrick165038]
(axis cs:7.6550024,45.0689818)
--(axis cs:7.654748,45.0675765);

\path [draw=khaki253210127]
(axis cs:7.6550024,45.0689818)
--(axis cs:7.6549053,45.0689949);

\path [draw=khaki253210127]
(axis cs:7.6550024,45.0689818)
--(axis cs:7.6551613,45.0689628);

\path [draw=firebrick165038]
(axis cs:7.654748,45.0675765)
--(axis cs:7.6547427,45.0675474);

\path [draw=firebrick165038]
(axis cs:7.6547427,45.0675474)
--(axis cs:7.6547261,45.0674528);

\path [draw=firebrick165038]
(axis cs:7.6547261,45.0674528)
--(axis cs:7.6547089,45.0673353);

\path [draw=firebrick165038]
(axis cs:7.6547261,45.0674528)
--(axis cs:7.6549136,45.0674428);

\path [draw=firebrick165038]
(axis cs:7.6547261,45.0674528)
--(axis cs:7.6546899,45.0674577);

\path [draw=firebrick165038]
(axis cs:7.6547089,45.0673353)
--(axis cs:7.654693,45.06722);

\path [draw=firebrick165038]
(axis cs:7.654693,45.06722)
--(axis cs:7.6548215,45.0666762);

\path [draw=firebrick165038]
(axis cs:7.654693,45.06722)
--(axis cs:7.6546344,45.0672135);

\path [draw=crimson2226346]
(axis cs:7.6548215,45.0666762)
--(axis cs:7.654935,45.0661584);

\path [draw=crimson2226346]
(axis cs:7.6548215,45.0666762)
--(axis cs:7.6547624,45.0666662);

\path [draw=crimson2226346]
(axis cs:7.6548215,45.0666762)
--(axis cs:7.654925,45.0666891);

\path [draw=lemonchiffon254254189]
(axis cs:7.654935,45.0661584)
--(axis cs:7.6550299,45.0657407);

\path [draw=seagreen4516184]
(axis cs:7.6550299,45.0657407)
--(axis cs:7.6550525,45.0656416);

\path [draw=darkseagreen134203102]
(axis cs:7.6550299,45.0657407)
--(axis cs:7.654968,45.0657336);

\path [draw=seagreen4516184]
(axis cs:7.6550525,45.0656416)
--(axis cs:7.6550625,45.0655978);

\path [draw=seagreen4516184]
(axis cs:7.6550625,45.0655978)
--(axis cs:7.6550836,45.0655053);

\path [draw=forestgreen010455]
(axis cs:7.6550836,45.0655053)
--(axis cs:7.6550876,45.0654877);

\path [draw=forestgreen010455]
(axis cs:7.6550876,45.0654877)
--(axis cs:7.6551123,45.0654588);

\path [draw=forestgreen010455]
(axis cs:7.6550876,45.0654877)
--(axis cs:7.6550037,45.0654797);

\path [draw=forestgreen010455]
(axis cs:7.6551123,45.0654588)
--(axis cs:7.6551383,45.0654284);

\path [draw=forestgreen010455]
(axis cs:7.6551383,45.0654284)
--(axis cs:7.6551566,45.0653316);

\path [draw=forestgreen010455]
(axis cs:7.6551383,45.0654284)
--(axis cs:7.6550285,45.0653667);

\path [draw=coral24814282]
(axis cs:7.6551566,45.0653316)
--(axis cs:7.6553656,45.0643709);

\path [draw=firebrick165038]
(axis cs:7.6553656,45.0643709)
--(axis cs:7.6555241,45.0636216);

\path [draw=firebrick165038]
(axis cs:7.6555241,45.0636216)
--(axis cs:7.6555693,45.0633969);

\path [draw=firebrick165038]
(axis cs:7.6555241,45.0636216)
--(axis cs:7.6554781,45.0635578);

\path [draw=firebrick165038]
(axis cs:7.6555693,45.0633969)
--(axis cs:7.6557331,45.0626397);

\path [draw=firebrick165038]
(axis cs:7.6555693,45.0633969)
--(axis cs:7.6555086,45.0633744);

\path [draw=firebrick165038]
(axis cs:7.6555693,45.0633969)
--(axis cs:7.655765,45.06344);

\path [draw=firebrick165038]
(axis cs:7.6557331,45.0626397)
--(axis cs:7.6557543,45.0625419);

\path [draw=firebrick165038]
(axis cs:7.6557331,45.0626397)
--(axis cs:7.6555679,45.0625568);

\path [draw=firebrick165038]
(axis cs:7.6557543,45.0625419)
--(axis cs:7.655762,45.0625065);

\path [draw=firebrick165038]
(axis cs:7.655762,45.0625065)
--(axis cs:7.6557828,45.0624104);

\path [draw=firebrick165038]
(axis cs:7.6557828,45.0624104)
--(axis cs:7.6558095,45.0623258);

\path [draw=firebrick165038]
(axis cs:7.6557828,45.0624104)
--(axis cs:7.6560253,45.0623137);

\path [draw=firebrick165038]
(axis cs:7.6557828,45.0624104)
--(axis cs:7.6556927,45.0624453);

\path [draw=firebrick165038]
(axis cs:7.6558095,45.0623258)
--(axis cs:7.6558426,45.0622214);

\path [draw=firebrick165038]
(axis cs:7.6558095,45.0623258)
--(axis cs:7.6560437,45.0622295);

\path [draw=firebrick165038]
(axis cs:7.6558095,45.0623258)
--(axis cs:7.6556879,45.0623724);

\path [draw=crimson2226346]
(axis cs:7.6558426,45.0622214)
--(axis cs:7.6558696,45.062135);

\path [draw=crimson2226346]
(axis cs:7.6558426,45.0622214)
--(axis cs:7.6560616,45.0621336);

\path [draw=firebrick165038]
(axis cs:7.6558426,45.0622214)
--(axis cs:7.6556751,45.062288);

\path [draw=crimson2226346]
(axis cs:7.6558696,45.062135)
--(axis cs:7.6556727,45.0622113);

\path [draw=crimson2226346]
(axis cs:7.6558696,45.062135)
--(axis cs:7.6560764,45.0620544);

\path [draw=crimson2226346]
(axis cs:7.6559243,45.0619359)
--(axis cs:7.6562529,45.0604548);

\path [draw=coral24814282]
(axis cs:7.6562529,45.0604548)
--(axis cs:7.6562887,45.0603741);

\path [draw=coral24814282]
(axis cs:7.6562887,45.0603741)
--(axis cs:7.6564601,45.060329);

\path [draw=coral24814282]
(axis cs:7.6562887,45.0603741)
--(axis cs:7.6562043,45.0603798);

\path [draw=coral24814282]
(axis cs:7.6564601,45.060329)
--(axis cs:7.6561213,45.0618399);

\path [draw=coral24814282]
(axis cs:7.6564601,45.060329)
--(axis cs:7.6565492,45.0599582);

\path [draw=crimson2226346]
(axis cs:7.6578465,45.0614391)
--(axis cs:7.6577231,45.0614871);

\path [draw=crimson2226346]
(axis cs:7.6578465,45.0614391)
--(axis cs:7.6578057,45.0613927);

\path [draw=crimson2226346]
(axis cs:7.6578465,45.0614391)
--(axis cs:7.6579396,45.0614024);

\path [draw=crimson2226346]
(axis cs:7.6578465,45.0614391)
--(axis cs:7.657901,45.0615048);

\path [draw=crimson2226346]
(axis cs:7.6577231,45.0614871)
--(axis cs:7.6576872,45.0615011);

\path [draw=crimson2226346]
(axis cs:7.6576872,45.0615011)
--(axis cs:7.6563122,45.0620361);

\path [draw=crimson2226346]
(axis cs:7.6563122,45.0620361)
--(axis cs:7.6562891,45.0620451);

\path [draw=crimson2226346]
(axis cs:7.6562891,45.0620451)
--(axis cs:7.6560616,45.0621336);

\path [draw=crimson2226346]
(axis cs:7.6560616,45.0621336)
--(axis cs:7.6560437,45.0622295);

\path [draw=crimson2226346]
(axis cs:7.6560616,45.0621336)
--(axis cs:7.6560764,45.0620544);

\path [draw=firebrick165038]
(axis cs:7.6556751,45.062288)
--(axis cs:7.6556508,45.0622977);

\path [draw=firebrick165038]
(axis cs:7.6530212,45.0633206)
--(axis cs:7.6524405,45.0635483);

\path [draw=firebrick165038]
(axis cs:7.6524405,45.0635483)
--(axis cs:7.6522466,45.0636244);

\path [draw=crimson2226346]
(axis cs:7.6522466,45.0636244)
--(axis cs:7.6521813,45.06365);

\path [draw=firebrick165038]
(axis cs:7.6522466,45.0636244)
--(axis cs:7.6522167,45.0635551);

\path [draw=crimson2226346]
(axis cs:7.6522466,45.0636244)
--(axis cs:7.652276,45.0636953);

\path [draw=crimson2226346]
(axis cs:7.6521813,45.06365)
--(axis cs:7.652085,45.0636878);

\path [draw=crimson2226346]
(axis cs:7.652085,45.0636878)
--(axis cs:7.651963,45.0637356);

\path [draw=crimson2226346]
(axis cs:7.651963,45.0637356)
--(axis cs:7.6518417,45.0637825);

\path [draw=crimson2226346]
(axis cs:7.651963,45.0637356)
--(axis cs:7.6520513,45.0637826);

\path [draw=crimson2226346]
(axis cs:7.651963,45.0637356)
--(axis cs:7.6518773,45.0636883);

\path [draw=crimson2226346]
(axis cs:7.6518417,45.0637825)
--(axis cs:7.651804,45.063797);

\path [draw=crimson2226346]
(axis cs:7.651804,45.063797)
--(axis cs:7.6510089,45.0641043);

\path [draw=khaki203232129]
(axis cs:7.6510089,45.0641043)
--(axis cs:7.6497842,45.0645691);

\path [draw=forestgreen010455]
(axis cs:7.6497842,45.0645691)
--(axis cs:7.6497519,45.0645814);

\path [draw=forestgreen010455]
(axis cs:7.6497519,45.0645814)
--(axis cs:7.6496689,45.0646129);

\path [draw=forestgreen010455]
(axis cs:7.6496689,45.0646129)
--(axis cs:7.6497664,45.0646008);

\path [draw=forestgreen010455]
(axis cs:7.6496689,45.0646129)
--(axis cs:7.6497357,45.0645596);

\path [draw=forestgreen010455]
(axis cs:7.6496689,45.0646129)
--(axis cs:7.6495019,45.0646778);

\path [draw=forestgreen010455]
(axis cs:7.6496689,45.0646129)
--(axis cs:7.6496029,45.0645375);

\path [draw=seagreen4516184]
(axis cs:7.6496689,45.0646129)
--(axis cs:7.6497077,45.0646806);

\path [draw=khaki203232129]
(axis cs:7.6563155,45.0857523)
--(axis cs:7.6561808,45.0858134);

\path [draw=lemonchiffon254254189]
(axis cs:7.6563155,45.0857523)
--(axis cs:7.6565674,45.0856695);

\path [draw=khaki203232129]
(axis cs:7.6563155,45.0857523)
--(axis cs:7.6563086,45.0856961);

\path [draw=lemonchiffon254254189]
(axis cs:7.6563155,45.0857523)
--(axis cs:7.6563346,45.0858364);

\path [draw=khaki203232129]
(axis cs:7.6563155,45.0857523)
--(axis cs:7.6562045,45.0857779);

\path [draw=khaki203232129]
(axis cs:7.6561808,45.0858134)
--(axis cs:7.6561688,45.0858187);

\path [draw=khaki203232129]
(axis cs:7.6561688,45.0858187)
--(axis cs:7.6561405,45.0858313);

\path [draw=lemonchiffon254254189]
(axis cs:7.6561688,45.0858187)
--(axis cs:7.6561879,45.0859141);

\path [draw=khaki203232129]
(axis cs:7.6561688,45.0858187)
--(axis cs:7.6561637,45.0858011);

\path [draw=firebrick165038]
(axis cs:7.6659247,45.0872319)
--(axis cs:7.6657863,45.0872892);

\path [draw=firebrick165038]
(axis cs:7.6659247,45.0872319)
--(axis cs:7.665875,45.0871991);

\path [draw=firebrick165038]
(axis cs:7.6659247,45.0872319)
--(axis cs:7.6659891,45.0872539);

\path [draw=firebrick165038]
(axis cs:7.6657863,45.0872892)
--(axis cs:7.6657002,45.0873168);

\path [draw=firebrick165038]
(axis cs:7.6657002,45.0873168)
--(axis cs:7.6642162,45.0891276);

\path [draw=firebrick165038]
(axis cs:7.6657002,45.0873168)
--(axis cs:7.6658256,45.0871108);

\path [draw=firebrick165038]
(axis cs:7.6649507,45.0861239)
--(axis cs:7.6664342,45.0856693);

\path [draw=firebrick165038]
(axis cs:7.6649507,45.0861239)
--(axis cs:7.6643077,45.0851541);

\path [draw=firebrick165038]
(axis cs:7.6649507,45.0861239)
--(axis cs:7.6650638,45.0862966);

\path [draw=crimson2226346]
(axis cs:7.6664342,45.0856693)
--(axis cs:7.667117,45.0854734);

\path [draw=crimson2226346]
(axis cs:7.6664342,45.0856693)
--(axis cs:7.6666809,45.0860215);

\path [draw=khaki253210127]
(axis cs:7.667117,45.0854734)
--(axis cs:7.6673805,45.0854053);

\path [draw=khaki253210127]
(axis cs:7.6673805,45.0854053)
--(axis cs:7.6673866,45.0853966);

\path [draw=coral24814282]
(axis cs:7.6673805,45.0854053)
--(axis cs:7.6669264,45.0859252);

\path [draw=firebrick165038]
(axis cs:7.6715685,45.0841481)
--(axis cs:7.6710988,45.0842968);

\path [draw=firebrick165038]
(axis cs:7.6715685,45.0841481)
--(axis cs:7.6717782,45.0840818);

\path [draw=firebrick165038]
(axis cs:7.6715685,45.0841481)
--(axis cs:7.6713575,45.083757);

\path [draw=firebrick165038]
(axis cs:7.6710988,45.0842968)
--(axis cs:7.6701469,45.0845616);

\path [draw=firebrick165038]
(axis cs:7.6701469,45.0845616)
--(axis cs:7.6700979,45.0845763);

\path [draw=firebrick165038]
(axis cs:7.6700979,45.0845763)
--(axis cs:7.6697415,45.0846838);

\path [draw=firebrick165038]
(axis cs:7.6700979,45.0845763)
--(axis cs:7.6699682,45.0839512);

\path [draw=firebrick165038]
(axis cs:7.6697415,45.0846838)
--(axis cs:7.669615,45.084722);

\path [draw=firebrick165038]
(axis cs:7.669615,45.084722)
--(axis cs:7.6694137,45.0847827);

\path [draw=firebrick165038]
(axis cs:7.669615,45.084722)
--(axis cs:7.6692163,45.084202);

\path [draw=crimson2226346]
(axis cs:7.6694137,45.0847827)
--(axis cs:7.6687392,45.0849957);

\path [draw=coral24814282]
(axis cs:7.6687392,45.0849957)
--(axis cs:7.6685917,45.0850415);

\path [draw=coral24814282]
(axis cs:7.6685917,45.0850415)
--(axis cs:7.6684974,45.0850695);

\path [draw=coral24814282]
(axis cs:7.6685917,45.0850415)
--(axis cs:7.6685361,45.0850239);

\path [draw=coral24814282]
(axis cs:7.6685917,45.0850415)
--(axis cs:7.6686334,45.08506);

\path [draw=coral24814282]
(axis cs:7.6684974,45.0850695)
--(axis cs:7.6684147,45.0850942);

\path [draw=coral24814282]
(axis cs:7.6684974,45.0850695)
--(axis cs:7.6684439,45.0850275);

\path [draw=coral24814282]
(axis cs:7.6684974,45.0850695)
--(axis cs:7.6685699,45.0851389);

\path [draw=coral24814282]
(axis cs:7.6684147,45.0850942)
--(axis cs:7.6685188,45.0852718);

\path [draw=coral24814282]
(axis cs:7.6684147,45.0850942)
--(axis cs:7.6683825,45.0850354);

\path [draw=firebrick165038]
(axis cs:7.6673853,45.079239)
--(axis cs:7.6677412,45.0797604);

\path [draw=firebrick165038]
(axis cs:7.6673853,45.079239)
--(axis cs:7.6663067,45.0800358);

\path [draw=firebrick165038]
(axis cs:7.6677412,45.0797604)
--(axis cs:7.6677781,45.0798144);

\path [draw=firebrick165038]
(axis cs:7.6677781,45.0798144)
--(axis cs:7.6678147,45.0798666);

\path [draw=firebrick165038]
(axis cs:7.6677781,45.0798144)
--(axis cs:7.6678251,45.0797977);

\path [draw=firebrick165038]
(axis cs:7.6677781,45.0798144)
--(axis cs:7.667691,45.0798447);

\path [draw=firebrick165038]
(axis cs:7.6678147,45.0798666)
--(axis cs:7.6681328,45.080321);

\path [draw=firebrick165038]
(axis cs:7.6689038,45.081421)
--(axis cs:7.6687677,45.0814649);

\path [draw=firebrick165038]
(axis cs:7.6689038,45.081421)
--(axis cs:7.6695308,45.0812046);

\path [draw=firebrick165038]
(axis cs:7.6689038,45.081421)
--(axis cs:7.6689514,45.081499);

\path [draw=firebrick165038]
(axis cs:7.6698954,45.0790656)
--(axis cs:7.6692252,45.0793004);

\path [draw=firebrick165038]
(axis cs:7.6698954,45.0790656)
--(axis cs:7.6694941,45.0784893);

\path [draw=firebrick165038]
(axis cs:7.6692252,45.0793004)
--(axis cs:7.6688191,45.0794446);

\path [draw=firebrick165038]
(axis cs:7.6692252,45.0793004)
--(axis cs:7.6697465,45.0795548);

\path [draw=firebrick165038]
(axis cs:7.6692252,45.0793004)
--(axis cs:7.6686914,45.0789377);

\path [draw=firebrick165038]
(axis cs:7.6688191,45.0794446)
--(axis cs:7.668306,45.0796269);

\path [draw=firebrick165038]
(axis cs:7.6688191,45.0794446)
--(axis cs:7.6684161,45.0788595);

\path [draw=firebrick165038]
(axis cs:7.668306,45.0796269)
--(axis cs:7.6678251,45.0797977);

\path [draw=firebrick165038]
(axis cs:7.668306,45.0796269)
--(axis cs:7.668348,45.0796788);

\path [draw=firebrick165038]
(axis cs:7.667691,45.0798447)
--(axis cs:7.6664734,45.0802687);

\path [draw=firebrick165038]
(axis cs:7.6664734,45.0802687)
--(axis cs:7.6663067,45.0800358);

\path [draw=firebrick165038]
(axis cs:7.6664734,45.0802687)
--(axis cs:7.6667786,45.0807147);

\path [draw=firebrick165038]
(axis cs:7.6690617,45.0780059)
--(axis cs:7.6691174,45.0779697);

\path [draw=firebrick165038]
(axis cs:7.6691174,45.0779697)
--(axis cs:7.6694941,45.0784893);

\path [draw=firebrick165038]
(axis cs:7.6691174,45.0779697)
--(axis cs:7.6690269,45.0778203);

\path [draw=firebrick165038]
(axis cs:7.6691174,45.0779697)
--(axis cs:7.6691374,45.077946);

\path [draw=firebrick165038]
(axis cs:7.6467979,45.0705337)
--(axis cs:7.6469316,45.0704866);

\path [draw=firebrick165038]
(axis cs:7.6467979,45.0705337)
--(axis cs:7.6467658,45.0705146);

\path [draw=firebrick165038]
(axis cs:7.6467979,45.0705337)
--(axis cs:7.6468376,45.0705717);

\path [draw=firebrick165038]
(axis cs:7.6469316,45.0704866)
--(axis cs:7.6475961,45.0702255);

\path [draw=firebrick165038]
(axis cs:7.6475961,45.0702255)
--(axis cs:7.64823,45.0699764);

\path [draw=firebrick165038]
(axis cs:7.64823,45.0699764)
--(axis cs:7.6488441,45.069735);

\path [draw=firebrick165038]
(axis cs:7.6488441,45.069735)
--(axis cs:7.648949,45.0696938);

\path [draw=firebrick165038]
(axis cs:7.648949,45.0696938)
--(axis cs:7.6490163,45.0696674);

\path [draw=firebrick165038]
(axis cs:7.648949,45.0696938)
--(axis cs:7.6489219,45.0695884);

\path [draw=firebrick165038]
(axis cs:7.648949,45.0696938)
--(axis cs:7.6489592,45.0697622);

\path [draw=firebrick165038]
(axis cs:7.6490163,45.0696674)
--(axis cs:7.6496789,45.0694069);

\path [draw=firebrick165038]
(axis cs:7.6496789,45.0694069)
--(axis cs:7.6502466,45.0691838);

\path [draw=firebrick165038]
(axis cs:7.6496789,45.0694069)
--(axis cs:7.6496607,45.0693398);

\path [draw=firebrick165038]
(axis cs:7.6502466,45.0691838)
--(axis cs:7.6504429,45.0691067);

\path [draw=firebrick165038]
(axis cs:7.6504429,45.0691067)
--(axis cs:7.6505898,45.069049);

\path [draw=firebrick165038]
(axis cs:7.6504429,45.0691067)
--(axis cs:7.6504025,45.0689599);

\path [draw=firebrick165038]
(axis cs:7.6504429,45.0691067)
--(axis cs:7.6504795,45.0692682);

\path [draw=firebrick165038]
(axis cs:7.6505898,45.069049)
--(axis cs:7.6513911,45.068734);

\path [draw=firebrick165038]
(axis cs:7.6513911,45.068734)
--(axis cs:7.6521776,45.0684249);

\path [draw=firebrick165038]
(axis cs:7.6513911,45.068734)
--(axis cs:7.6514122,45.0687959);

\path [draw=firebrick165038]
(axis cs:7.6521776,45.0684249)
--(axis cs:7.6523838,45.0683439);

\path [draw=firebrick165038]
(axis cs:7.6521776,45.0684249)
--(axis cs:7.6521986,45.0684868);

\path [draw=firebrick165038]
(axis cs:7.6523838,45.0683439)
--(axis cs:7.6524901,45.0683021);

\path [draw=firebrick165038]
(axis cs:7.6524901,45.0683021)
--(axis cs:7.652521,45.06829);

\path [draw=firebrick165038]
(axis cs:7.652521,45.06829)
--(axis cs:7.6525601,45.0682746);

\path [draw=firebrick165038]
(axis cs:7.652521,45.06829)
--(axis cs:7.6524575,45.0682165);

\path [draw=firebrick165038]
(axis cs:7.652521,45.06829)
--(axis cs:7.6525555,45.0683295);

\path [draw=firebrick165038]
(axis cs:7.6525601,45.0682746)
--(axis cs:7.6526342,45.0682455);

\path [draw=firebrick165038]
(axis cs:7.6526342,45.0682455)
--(axis cs:7.653129,45.068051);

\path [draw=firebrick165038]
(axis cs:7.653129,45.068051)
--(axis cs:7.6537673,45.0678002);

\path [draw=firebrick165038]
(axis cs:7.653129,45.068051)
--(axis cs:7.6531107,45.0679897);

\path [draw=firebrick165038]
(axis cs:7.6537673,45.0678002)
--(axis cs:7.6538321,45.0677747);

\path [draw=firebrick165038]
(axis cs:7.6538321,45.0677747)
--(axis cs:7.6538386,45.0677014);

\path [draw=firebrick165038]
(axis cs:7.6538321,45.0677747)
--(axis cs:7.6538962,45.0677495);

\path [draw=firebrick165038]
(axis cs:7.6538321,45.0677747)
--(axis cs:7.6538461,45.0678206);

\path [draw=khaki203232129]
(axis cs:7.6478376,45.065535)
--(axis cs:7.6480777,45.0664233);

\path [draw=forestgreen010455]
(axis cs:7.6480777,45.0664233)
--(axis cs:7.6480867,45.0664566);

\path [draw=forestgreen010455]
(axis cs:7.6480867,45.0664566)
--(axis cs:7.6481068,45.0665302);

\path [draw=forestgreen010455]
(axis cs:7.6480867,45.0664566)
--(axis cs:7.6481541,45.0664477);

\path [draw=forestgreen010455]
(axis cs:7.6480867,45.0664566)
--(axis cs:7.6480072,45.0664677);

\path [draw=khaki203232129]
(axis cs:7.6481068,45.0665302)
--(axis cs:7.6482879,45.0671925);

\path [draw=khaki203232129]
(axis cs:7.6482879,45.0671925)
--(axis cs:7.6482968,45.0672249);

\path [draw=lemonchiffon254254189]
(axis cs:7.6482968,45.0672249)
--(axis cs:7.6483149,45.0672889);

\path [draw=khaki203232129]
(axis cs:7.6482968,45.0672249)
--(axis cs:7.6482142,45.067236);

\path [draw=khaki203232129]
(axis cs:7.6482968,45.0672249)
--(axis cs:7.6483644,45.0672159);

\path [draw=coral24814282]
(axis cs:7.6483149,45.0672889)
--(axis cs:7.6484812,45.0678794);

\path [draw=coral24814282]
(axis cs:7.6484812,45.0678794)
--(axis cs:7.6484934,45.0679227);

\path [draw=coral24814282]
(axis cs:7.6484934,45.0679227)
--(axis cs:7.6485093,45.0679844);

\path [draw=coral24814282]
(axis cs:7.6484934,45.0679227)
--(axis cs:7.6484161,45.0679513);

\path [draw=coral24814282]
(axis cs:7.6484934,45.0679227)
--(axis cs:7.6485478,45.0679021);

\path [draw=firebrick165038]
(axis cs:7.6485093,45.0679844)
--(axis cs:7.6489219,45.0695884);

\path [draw=crimson2226346]
(axis cs:7.6457585,45.0689023)
--(axis cs:7.6456965,45.0689323);

\path [draw=crimson2226346]
(axis cs:7.6456965,45.0689323)
--(axis cs:7.6455625,45.0689458);

\path [draw=firebrick165038]
(axis cs:7.6441713,45.0689675)
--(axis cs:7.6432967,45.0689754);

\path [draw=firebrick165038]
(axis cs:7.6431336,45.0689769)
--(axis cs:7.642308,45.0689846);

\path [draw=firebrick165038]
(axis cs:7.642308,45.0689846)
--(axis cs:7.6422041,45.0689856);

\path [draw=firebrick165038]
(axis cs:7.6422041,45.0689856)
--(axis cs:7.6421121,45.0689779);

\path [draw=firebrick165038]
(axis cs:7.6422041,45.0689856)
--(axis cs:7.6422063,45.069043);

\path [draw=firebrick165038]
(axis cs:7.6422041,45.0689856)
--(axis cs:7.6422028,45.0689277);

\path [draw=firebrick165038]
(axis cs:7.6421121,45.0689779)
--(axis cs:7.6415421,45.0689301);

\path [draw=firebrick165038]
(axis cs:7.6415421,45.0689301)
--(axis cs:7.6414679,45.0689239);

\path [draw=firebrick165038]
(axis cs:7.6414679,45.0689239)
--(axis cs:7.6413603,45.0689158);

\path [draw=firebrick165038]
(axis cs:7.6414679,45.0689239)
--(axis cs:7.6414556,45.0689935);

\path [draw=firebrick165038]
(axis cs:7.6414679,45.0689239)
--(axis cs:7.6414501,45.0688709);

\path [draw=firebrick165038]
(axis cs:7.6413603,45.0689158)
--(axis cs:7.6406894,45.0688713);

\path [draw=firebrick165038]
(axis cs:7.6406894,45.0688713)
--(axis cs:7.6403544,45.0689981);

\path [draw=firebrick165038]
(axis cs:7.6406894,45.0688713)
--(axis cs:7.640647,45.0691217);

\path [draw=firebrick165038]
(axis cs:7.6406894,45.0688713)
--(axis cs:7.6403574,45.0684266);

\path [draw=firebrick165038]
(axis cs:7.6403544,45.0689981)
--(axis cs:7.6392353,45.0694217);

\path [draw=firebrick165038]
(axis cs:7.6392353,45.0694217)
--(axis cs:7.6391549,45.0694521);

\path [draw=firebrick165038]
(axis cs:7.6391549,45.0694521)
--(axis cs:7.6388481,45.0690472);

\path [draw=firebrick165038]
(axis cs:7.6391549,45.0694521)
--(axis cs:7.6394839,45.0698912);

\path [draw=crimson2226346]
(axis cs:7.6461019,45.0688107)
--(axis cs:7.6461675,45.0687864);

\path [draw=crimson2226346]
(axis cs:7.6461019,45.0688107)
--(axis cs:7.6460729,45.0687347);

\path [draw=firebrick165038]
(axis cs:7.6461019,45.0688107)
--(axis cs:7.6466958,45.0704059);

\path [draw=crimson2226346]
(axis cs:7.6461675,45.0687864)
--(axis cs:7.6476501,45.0682359);

\path [draw=coral24814282]
(axis cs:7.6476501,45.0682359)
--(axis cs:7.6477467,45.068199);

\path [draw=coral24814282]
(axis cs:7.6477467,45.068199)
--(axis cs:7.6484161,45.0679513);

\path [draw=coral24814282]
(axis cs:7.6477467,45.068199)
--(axis cs:7.6477314,45.0681464);

\path [draw=crimson2226346]
(axis cs:7.6485478,45.0679021)
--(axis cs:7.6491429,45.0676765);

\path [draw=crimson2226346]
(axis cs:7.6491429,45.0676765)
--(axis cs:7.6492038,45.0676534);

\path [draw=crimson2226346]
(axis cs:7.6492038,45.0676534)
--(axis cs:7.6492774,45.0676254);

\path [draw=crimson2226346]
(axis cs:7.6492038,45.0676534)
--(axis cs:7.6492272,45.0677397);

\path [draw=crimson2226346]
(axis cs:7.6492038,45.0676534)
--(axis cs:7.6491906,45.0675944);

\path [draw=crimson2226346]
(axis cs:7.6492774,45.0676254)
--(axis cs:7.6497066,45.067462);

\path [draw=crimson2226346]
(axis cs:7.6497066,45.067462)
--(axis cs:7.6499755,45.0673597);

\path [draw=crimson2226346]
(axis cs:7.6499755,45.0673597)
--(axis cs:7.6501395,45.0673002);

\path [draw=crimson2226346]
(axis cs:7.6499755,45.0673597)
--(axis cs:7.6499349,45.0672167);

\path [draw=crimson2226346]
(axis cs:7.6499755,45.0673597)
--(axis cs:7.650031,45.0675731);

\path [draw=firebrick165038]
(axis cs:7.6501395,45.0673002)
--(axis cs:7.6510896,45.0669552);

\path [draw=firebrick165038]
(axis cs:7.6510896,45.0669552)
--(axis cs:7.6512679,45.0668905);

\path [draw=firebrick165038]
(axis cs:7.6512679,45.0668905)
--(axis cs:7.651299,45.0668792);

\path [draw=firebrick165038]
(axis cs:7.651299,45.0668792)
--(axis cs:7.6513338,45.0668658);

\path [draw=firebrick165038]
(axis cs:7.651299,45.0668792)
--(axis cs:7.6511977,45.0667666);

\path [draw=firebrick165038]
(axis cs:7.651299,45.0668792)
--(axis cs:7.6514062,45.0670027);

\path [draw=firebrick165038]
(axis cs:7.6513338,45.0668658)
--(axis cs:7.6514917,45.0668048);

\path [draw=firebrick165038]
(axis cs:7.6514917,45.0668048)
--(axis cs:7.652556,45.0663943);

\path [draw=firebrick165038]
(axis cs:7.652556,45.0663943)
--(axis cs:7.6526278,45.0663666);

\path [draw=firebrick165038]
(axis cs:7.6526278,45.0663666)
--(axis cs:7.6526766,45.0663492);

\path [draw=firebrick165038]
(axis cs:7.6526278,45.0663666)
--(axis cs:7.6526527,45.066452);

\path [draw=firebrick165038]
(axis cs:7.6526278,45.0663666)
--(axis cs:7.6526168,45.0663309);

\path [draw=firebrick165038]
(axis cs:7.6526766,45.0663492)
--(axis cs:7.6540855,45.0658481);

\path [draw=coral24814282]
(axis cs:7.6540855,45.0658481)
--(axis cs:7.654147,45.0658243);

\path [draw=coral24814282]
(axis cs:7.6540855,45.0658481)
--(axis cs:7.6540998,45.0657744);

\path [draw=coral24814282]
(axis cs:7.6540855,45.0658481)
--(axis cs:7.6540707,45.0659194);

\path [draw=coral24814282]
(axis cs:7.654147,45.0658243)
--(axis cs:7.6545157,45.0656813);

\path [draw=lemonchiffon254254189]
(axis cs:7.6545157,45.0656813)
--(axis cs:7.6546175,45.0656899);

\path [draw=lemonchiffon254254189]
(axis cs:7.6546175,45.0656899)
--(axis cs:7.654968,45.0657336);

\path [draw=lemonchiffon254254189]
(axis cs:7.6546175,45.0656899)
--(axis cs:7.6546459,45.0655417);

\path [draw=coral24814282]
(axis cs:7.6448584,45.0664644)
--(axis cs:7.6447834,45.0664935);

\path [draw=coral24814282]
(axis cs:7.6448584,45.0664644)
--(axis cs:7.6448029,45.0663047);

\path [draw=crimson2226346]
(axis cs:7.6452326,45.06656)
--(axis cs:7.6452966,45.0667179);

\path [draw=coral24814282]
(axis cs:7.6452966,45.0667179)
--(axis cs:7.6453458,45.0668375);

\path [draw=coral24814282]
(axis cs:7.6452966,45.0667179)
--(axis cs:7.6452289,45.0666648);

\path [draw=crimson2226346]
(axis cs:7.6453458,45.0668375)
--(axis cs:7.6456136,45.0675305);

\path [draw=crimson2226346]
(axis cs:7.6453458,45.0668375)
--(axis cs:7.6454092,45.0668286);

\path [draw=crimson2226346]
(axis cs:7.6456136,45.0675305)
--(axis cs:7.6456377,45.0675927);

\path [draw=crimson2226346]
(axis cs:7.6456377,45.0675927)
--(axis cs:7.6460729,45.0687347);

\path [draw=crimson2226346]
(axis cs:7.6456377,45.0675927)
--(axis cs:7.6457111,45.0675819);

\path [draw=firebrick165038]
(axis cs:7.6466958,45.0704059)
--(axis cs:7.6467293,45.0704999);

\path [draw=firebrick165038]
(axis cs:7.6467293,45.0704999)
--(axis cs:7.6467658,45.0705146);

\path [draw=firebrick165038]
(axis cs:7.6467293,45.0704999)
--(axis cs:7.6466646,45.0704868);

\path [draw=lemonchiffon254254189]
(axis cs:7.6493416,45.0651278)
--(axis cs:7.6493451,45.0651402);

\path [draw=lemonchiffon254254189]
(axis cs:7.6493451,45.0651402)
--(axis cs:7.6496597,45.0662479);

\path [draw=khaki253210127]
(axis cs:7.6496597,45.0662479)
--(axis cs:7.6498187,45.0668076);

\path [draw=khaki203232129]
(axis cs:7.6496597,45.0662479)
--(axis cs:7.6495464,45.066263);

\path [draw=coral24814282]
(axis cs:7.6498187,45.0668076)
--(axis cs:7.6498777,45.0670155);

\path [draw=khaki253210127]
(axis cs:7.6498187,45.0668076)
--(axis cs:7.6498616,45.0667916);

\path [draw=crimson2226346]
(axis cs:7.6498777,45.0670155)
--(axis cs:7.6499349,45.0672167);

\path [draw=coral24814282]
(axis cs:7.6498777,45.0670155)
--(axis cs:7.6497528,45.067032);

\path [draw=firebrick165038]
(axis cs:7.650031,45.0675731)
--(axis cs:7.6502044,45.0682406);

\path [draw=firebrick165038]
(axis cs:7.6502044,45.0682406)
--(axis cs:7.6504025,45.0689599);

\path [draw=firebrick165038]
(axis cs:7.6502044,45.0682406)
--(axis cs:7.651804,45.0676408);

\path [draw=firebrick165038]
(axis cs:7.6504795,45.0692682)
--(axis cs:7.6505553,45.0695886);

\path [draw=firebrick165038]
(axis cs:7.6505553,45.0695886)
--(axis cs:7.6507511,45.0703384);

\path [draw=firebrick165038]
(axis cs:7.6505553,45.0695886)
--(axis cs:7.6506132,45.0695808);

\path [draw=firebrick165038]
(axis cs:7.6507511,45.0703384)
--(axis cs:7.6509027,45.0709016);

\path [draw=firebrick165038]
(axis cs:7.6507511,45.0703384)
--(axis cs:7.6519137,45.0702349);

\path [draw=firebrick165038]
(axis cs:7.6509704,45.0711558)
--(axis cs:7.6512973,45.0723982);

\path [draw=khaki253210127]
(axis cs:7.6512973,45.0723982)
--(axis cs:7.651304,45.0724231);

\path [draw=firebrick165038]
(axis cs:7.6469805,45.0719326)
--(axis cs:7.6473011,45.0727474);

\path [draw=firebrick165038]
(axis cs:7.6469805,45.0719326)
--(axis cs:7.6465639,45.0708817);

\path [draw=firebrick165038]
(axis cs:7.6473446,45.0718643)
--(axis cs:7.6490971,45.0715416);

\path [draw=firebrick165038]
(axis cs:7.6490971,45.0715416)
--(axis cs:7.6492049,45.0715218);

\path [draw=firebrick165038]
(axis cs:7.6492049,45.0715218)
--(axis cs:7.649197,45.0714705);

\path [draw=firebrick165038]
(axis cs:7.6492049,45.0715218)
--(axis cs:7.6492168,45.0716084);

\path [draw=crimson2226346]
(axis cs:7.6503745,45.0732202)
--(axis cs:7.6504752,45.0739546);

\path [draw=firebrick165038]
(axis cs:7.6504752,45.0739546)
--(axis cs:7.6505904,45.0747542);

\path [draw=firebrick165038]
(axis cs:7.6504752,45.0739546)
--(axis cs:7.6510144,45.0737845);

\path [draw=firebrick165038]
(axis cs:7.6505904,45.0747542)
--(axis cs:7.6505978,45.0748055);

\path [draw=firebrick165038]
(axis cs:7.6505978,45.0748055)
--(axis cs:7.650606,45.0748732);

\path [draw=firebrick165038]
(axis cs:7.6505978,45.0748055)
--(axis cs:7.648996,45.0753726);

\path [draw=firebrick165038]
(axis cs:7.6505978,45.0748055)
--(axis cs:7.6511926,45.0745948);

\path [draw=firebrick165038]
(axis cs:7.650606,45.0748732)
--(axis cs:7.650696,45.0756189);

\path [draw=firebrick165038]
(axis cs:7.6510144,45.0737845)
--(axis cs:7.651493,45.0736096);

\path [draw=firebrick165038]
(axis cs:7.6510144,45.0737845)
--(axis cs:7.6511816,45.0745446);

\path [draw=firebrick165038]
(axis cs:7.6483962,45.0549399)
--(axis cs:7.6475977,45.0551446);

\path [draw=firebrick165038]
(axis cs:7.6483962,45.0549399)
--(axis cs:7.6484462,45.0549815);

\path [draw=firebrick165038]
(axis cs:7.6483962,45.0549399)
--(axis cs:7.6485679,45.0548989);

\path [draw=firebrick165038]
(axis cs:7.6475977,45.0551446)
--(axis cs:7.6463489,45.0554336);

\path [draw=firebrick165038]
(axis cs:7.6475977,45.0551446)
--(axis cs:7.6476245,45.0551888);

\path [draw=firebrick165038]
(axis cs:7.6463489,45.0554336)
--(axis cs:7.6462,45.0554644);

\path [draw=firebrick165038]
(axis cs:7.639154,45.0568896)
--(axis cs:7.6392052,45.0569899);

\path [draw=firebrick165038]
(axis cs:7.639154,45.0568896)
--(axis cs:7.6385413,45.0570342);

\path [draw=firebrick165038]
(axis cs:7.639154,45.0568896)
--(axis cs:7.6392966,45.0568545);

\path [draw=firebrick165038]
(axis cs:7.6392052,45.0569899)
--(axis cs:7.6392201,45.0570776);

\path [draw=firebrick165038]
(axis cs:7.6392201,45.0570776)
--(axis cs:7.6392281,45.0571341);

\path [draw=firebrick165038]
(axis cs:7.6392201,45.0570776)
--(axis cs:7.6393794,45.0570379);

\path [draw=firebrick165038]
(axis cs:7.6392201,45.0570776)
--(axis cs:7.6375824,45.0574446);

\path [draw=firebrick165038]
(axis cs:7.6392281,45.0571341)
--(axis cs:7.6392566,45.0573281);

\path [draw=firebrick165038]
(axis cs:7.6392566,45.0573281)
--(axis cs:7.6393157,45.0579038);

\path [draw=firebrick165038]
(axis cs:7.6393157,45.0579038)
--(axis cs:7.6393249,45.0579935);

\path [draw=firebrick165038]
(axis cs:7.6393249,45.0579935)
--(axis cs:7.6393682,45.0584147);

\path [draw=firebrick165038]
(axis cs:7.6393249,45.0579935)
--(axis cs:7.6393971,45.0579711);

\path [draw=firebrick165038]
(axis cs:7.6393682,45.0584147)
--(axis cs:7.6393778,45.0585087);

\path [draw=firebrick165038]
(axis cs:7.6393778,45.0585087)
--(axis cs:7.6393994,45.0587196);

\path [draw=firebrick165038]
(axis cs:7.6393778,45.0585087)
--(axis cs:7.6395105,45.0585211);

\path [draw=firebrick165038]
(axis cs:7.6393994,45.0587196)
--(axis cs:7.6394109,45.0588309);

\path [draw=firebrick165038]
(axis cs:7.6393994,45.0587196)
--(axis cs:7.6392829,45.0587211);

\path [draw=firebrick165038]
(axis cs:7.6394109,45.0588309)
--(axis cs:7.6394948,45.0596484);

\path [draw=firebrick165038]
(axis cs:7.6394948,45.0596484)
--(axis cs:7.6395309,45.0600002);

\path [draw=firebrick165038]
(axis cs:7.6395309,45.0600002)
--(axis cs:7.6395809,45.060488);

\path [draw=firebrick165038]
(axis cs:7.6395309,45.0600002)
--(axis cs:7.6396528,45.0600041);

\path [draw=firebrick165038]
(axis cs:7.6395809,45.060488)
--(axis cs:7.6395998,45.0606724);

\path [draw=firebrick165038]
(axis cs:7.6395809,45.060488)
--(axis cs:7.6397054,45.06046);

\path [draw=firebrick165038]
(axis cs:7.6395998,45.0606724)
--(axis cs:7.6396618,45.0612635);

\path [draw=firebrick165038]
(axis cs:7.6396618,45.0612635)
--(axis cs:7.6396694,45.0613355);

\path [draw=firebrick165038]
(axis cs:7.6396694,45.0613355)
--(axis cs:7.6396718,45.0613596);

\path [draw=firebrick165038]
(axis cs:7.6396694,45.0613355)
--(axis cs:7.6395714,45.0613456);

\path [draw=firebrick165038]
(axis cs:7.6396694,45.0613355)
--(axis cs:7.6397823,45.0613221);

\path [draw=firebrick165038]
(axis cs:7.6396718,45.0613596)
--(axis cs:7.6396761,45.0614033);

\path [draw=firebrick165038]
(axis cs:7.6396761,45.0614033)
--(axis cs:7.6396939,45.0615821);

\path [draw=firebrick165038]
(axis cs:7.6396939,45.0615821)
--(axis cs:7.6397192,45.0618355);

\path [draw=firebrick165038]
(axis cs:7.6397192,45.0618355)
--(axis cs:7.6399901,45.0644748);

\path [draw=firebrick165038]
(axis cs:7.6397192,45.0618355)
--(axis cs:7.6396438,45.0618216);

\path [draw=firebrick165038]
(axis cs:7.6399901,45.0644748)
--(axis cs:7.6400029,45.0645115);

\path [draw=firebrick165038]
(axis cs:7.6400029,45.0645115)
--(axis cs:7.6400141,45.0645438);

\path [draw=firebrick165038]
(axis cs:7.6400141,45.0645438)
--(axis cs:7.639933,45.0645447);

\path [draw=firebrick165038]
(axis cs:7.6400141,45.0645438)
--(axis cs:7.6405613,45.0645355);

\path [draw=firebrick165038]
(axis cs:7.6400141,45.0645438)
--(axis cs:7.6400212,45.0645598);

\path [draw=firebrick165038]
(axis cs:7.6368624,45.0574437)
--(axis cs:7.6370878,45.0575579);

\path [draw=firebrick165038]
(axis cs:7.6368624,45.0574437)
--(axis cs:7.6367486,45.0573836);

\path [draw=firebrick165038]
(axis cs:7.6368624,45.0574437)
--(axis cs:7.6372732,45.0573376);

\path [draw=firebrick165038]
(axis cs:7.6368624,45.0574437)
--(axis cs:7.6367701,45.0574667);

\path [draw=firebrick165038]
(axis cs:7.6370878,45.0575579)
--(axis cs:7.6371276,45.0576884);

\path [draw=firebrick165038]
(axis cs:7.6370878,45.0575579)
--(axis cs:7.6374728,45.0574693);

\path [draw=firebrick165038]
(axis cs:7.6370878,45.0575579)
--(axis cs:7.6368444,45.0576189);

\path [draw=firebrick165038]
(axis cs:7.6371276,45.0576884)
--(axis cs:7.6371372,45.0577198);

\path [draw=firebrick165038]
(axis cs:7.6371372,45.0577198)
--(axis cs:7.6373336,45.0583645);

\path [draw=firebrick165038]
(axis cs:7.6373336,45.0583645)
--(axis cs:7.6373484,45.0584131);

\path [draw=firebrick165038]
(axis cs:7.6373336,45.0583645)
--(axis cs:7.6366865,45.0583876);

\path [draw=firebrick165038]
(axis cs:7.6373484,45.0584131)
--(axis cs:7.6374492,45.058744);

\path [draw=firebrick165038]
(axis cs:7.6374492,45.058744)
--(axis cs:7.6377373,45.0596894);

\path [draw=firebrick165038]
(axis cs:7.6374492,45.058744)
--(axis cs:7.637552,45.0587426);

\path [draw=firebrick165038]
(axis cs:7.6377373,45.0596894)
--(axis cs:7.6377887,45.0598684);

\path [draw=firebrick165038]
(axis cs:7.6377887,45.0598684)
--(axis cs:7.6380535,45.0607899);

\path [draw=firebrick165038]
(axis cs:7.6380535,45.0607899)
--(axis cs:7.6382355,45.0614166);

\path [draw=firebrick165038]
(axis cs:7.6380535,45.0607899)
--(axis cs:7.6379583,45.0608049);

\path [draw=firebrick165038]
(axis cs:7.6382355,45.0614166)
--(axis cs:7.6382596,45.0614995);

\path [draw=firebrick165038]
(axis cs:7.6382596,45.0614995)
--(axis cs:7.6382815,45.0615709);

\path [draw=firebrick165038]
(axis cs:7.6382596,45.0614995)
--(axis cs:7.6395714,45.0613456);

\path [draw=firebrick165038]
(axis cs:7.6382596,45.0614995)
--(axis cs:7.6381846,45.0615077);

\path [draw=firebrick165038]
(axis cs:7.6382815,45.0615709)
--(axis cs:7.6383103,45.0616649);

\path [draw=firebrick165038]
(axis cs:7.6382815,45.0615709)
--(axis cs:7.6396438,45.0618216);

\path [draw=firebrick165038]
(axis cs:7.6383103,45.0616649)
--(axis cs:7.6391508,45.0644923);

\path [draw=firebrick165038]
(axis cs:7.6391508,45.0644923)
--(axis cs:7.6391605,45.0645227);

\path [draw=firebrick165038]
(axis cs:7.6391605,45.0645227)
--(axis cs:7.6391708,45.0645551);

\path [draw=firebrick165038]
(axis cs:7.6391708,45.0645551)
--(axis cs:7.6391763,45.0645713);

\path [draw=firebrick165038]
(axis cs:7.6391708,45.0645551)
--(axis cs:7.6390569,45.0645575);

\path [draw=firebrick165038]
(axis cs:7.6391708,45.0645551)
--(axis cs:7.6392733,45.0645543);

\path [draw=firebrick165038]
(axis cs:7.6391763,45.0645713)
--(axis cs:7.6391964,45.0646311);

\path [draw=firebrick165038]
(axis cs:7.6391964,45.0646311)
--(axis cs:7.6395595,45.0656159);

\path [draw=firebrick165038]
(axis cs:7.6395595,45.0656159)
--(axis cs:7.6395791,45.065669);

\path [draw=firebrick165038]
(axis cs:7.6395791,45.065669)
--(axis cs:7.6395984,45.0657202);

\path [draw=firebrick165038]
(axis cs:7.6395791,45.065669)
--(axis cs:7.6396568,45.0656544);

\path [draw=firebrick165038]
(axis cs:7.6395791,45.065669)
--(axis cs:7.6395047,45.0656828);

\path [draw=firebrick165038]
(axis cs:7.6395984,45.0657202)
--(axis cs:7.6399445,45.0666378);

\path [draw=firebrick165038]
(axis cs:7.6399445,45.0666378)
--(axis cs:7.6399625,45.0666873);

\path [draw=firebrick165038]
(axis cs:7.6399625,45.0666873)
--(axis cs:7.6399808,45.0667372);

\path [draw=firebrick165038]
(axis cs:7.6399625,45.0666873)
--(axis cs:7.6398746,45.0667078);

\path [draw=firebrick165038]
(axis cs:7.6399625,45.0666873)
--(axis cs:7.6400284,45.0666734);

\path [draw=firebrick165038]
(axis cs:7.6399808,45.0667372)
--(axis cs:7.6402279,45.0674299);

\path [draw=firebrick165038]
(axis cs:7.6402279,45.0674299)
--(axis cs:7.6402369,45.0674559);

\path [draw=firebrick165038]
(axis cs:7.6402279,45.0674299)
--(axis cs:7.6403023,45.0674142);

\path [draw=firebrick165038]
(axis cs:7.6402369,45.0674559)
--(axis cs:7.6404271,45.0679653);

\path [draw=firebrick165038]
(axis cs:7.6402369,45.0674559)
--(axis cs:7.6401302,45.0674796);

\path [draw=crimson2226346]
(axis cs:7.6404271,45.0679653)
--(axis cs:7.6404456,45.0680149);

\path [draw=crimson2226346]
(axis cs:7.6404456,45.0680149)
--(axis cs:7.6387735,45.0686684);

\path [draw=firebrick165038]
(axis cs:7.6404456,45.0680149)
--(axis cs:7.6414193,45.0676366);

\path [draw=firebrick165038]
(axis cs:7.6453553,45.0602764)
--(axis cs:7.646223,45.0589815);

\path [draw=firebrick165038]
(axis cs:7.646223,45.0589815)
--(axis cs:7.6463018,45.0588645);

\path [draw=firebrick165038]
(axis cs:7.6463018,45.0588645)
--(axis cs:7.6467112,45.0582464);

\path [draw=firebrick165038]
(axis cs:7.6463018,45.0588645)
--(axis cs:7.6461959,45.0588707);

\path [draw=firebrick165038]
(axis cs:7.6467112,45.0582464)
--(axis cs:7.6467427,45.0581981);

\path [draw=firebrick165038]
(axis cs:7.6467427,45.0581981)
--(axis cs:7.6466204,45.0579181);

\path [draw=firebrick165038]
(axis cs:7.6467427,45.0581981)
--(axis cs:7.6469671,45.057853);

\path [draw=firebrick165038]
(axis cs:7.6451926,45.0556975)
--(axis cs:7.6452431,45.0557664);

\path [draw=firebrick165038]
(axis cs:7.6451926,45.0556975)
--(axis cs:7.6462,45.0554644);

\path [draw=firebrick165038]
(axis cs:7.6451926,45.0556975)
--(axis cs:7.6451148,45.0557119);

\path [draw=firebrick165038]
(axis cs:7.6452431,45.0557664)
--(axis cs:7.6453042,45.0558187);

\path [draw=firebrick165038]
(axis cs:7.6453042,45.0558187)
--(axis cs:7.6453437,45.0558425);

\path [draw=firebrick165038]
(axis cs:7.6453437,45.0558425)
--(axis cs:7.6462731,45.0562414);

\path [draw=firebrick165038]
(axis cs:7.6462731,45.0562414)
--(axis cs:7.6465164,45.056353);

\path [draw=firebrick165038]
(axis cs:7.6465164,45.056353)
--(axis cs:7.6468246,45.0564346);

\path [draw=firebrick165038]
(axis cs:7.6465164,45.056353)
--(axis cs:7.6465869,45.0565564);

\path [draw=firebrick165038]
(axis cs:7.6465164,45.056353)
--(axis cs:7.6464446,45.056159);

\path [draw=firebrick165038]
(axis cs:7.6468246,45.0564346)
--(axis cs:7.6476484,45.0566486);

\path [draw=firebrick165038]
(axis cs:7.6476484,45.0566486)
--(axis cs:7.6476889,45.05666);

\path [draw=firebrick165038]
(axis cs:7.6476889,45.05666)
--(axis cs:7.6477392,45.0566739);

\path [draw=firebrick165038]
(axis cs:7.6477392,45.0566739)
--(axis cs:7.6472872,45.0573667);

\path [draw=firebrick165038]
(axis cs:7.6477392,45.0566739)
--(axis cs:7.647806,45.0565716);

\path [draw=firebrick165038]
(axis cs:7.6418945,45.0571969)
--(axis cs:7.6418634,45.0572066);

\path [draw=firebrick165038]
(axis cs:7.6418634,45.0572066)
--(axis cs:7.6393971,45.0579711);

\path [draw=firebrick165038]
(axis cs:7.6420127,45.0596127)
--(axis cs:7.6420131,45.0597197);

\path [draw=firebrick165038]
(axis cs:7.6420127,45.0596127)
--(axis cs:7.642052,45.0596109);

\path [draw=firebrick165038]
(axis cs:7.6420127,45.0596127)
--(axis cs:7.6419736,45.0596061);

\path [draw=firebrick165038]
(axis cs:7.6420131,45.0597197)
--(axis cs:7.6420148,45.060162);

\path [draw=firebrick165038]
(axis cs:7.6420148,45.060162)
--(axis cs:7.6420151,45.0601772);

\path [draw=firebrick165038]
(axis cs:7.6420151,45.0601772)
--(axis cs:7.6420212,45.0605236);

\path [draw=firebrick165038]
(axis cs:7.6420151,45.0601772)
--(axis cs:7.6418948,45.0601927);

\path [draw=firebrick165038]
(axis cs:7.6420212,45.0605236)
--(axis cs:7.642025,45.0607341);

\path [draw=firebrick165038]
(axis cs:7.6420212,45.0605236)
--(axis cs:7.6418253,45.0605257);

\path [draw=firebrick165038]
(axis cs:7.642025,45.0607341)
--(axis cs:7.6420256,45.0608122);

\path [draw=firebrick165038]
(axis cs:7.6420256,45.0608122)
--(axis cs:7.6420274,45.0608756);

\path [draw=firebrick165038]
(axis cs:7.6420274,45.0608756)
--(axis cs:7.6420304,45.0609771);

\path [draw=firebrick165038]
(axis cs:7.6420274,45.0608756)
--(axis cs:7.6419717,45.0608788);

\path [draw=firebrick165038]
(axis cs:7.6420304,45.0609771)
--(axis cs:7.6419337,45.0610077);

\path [draw=firebrick165038]
(axis cs:7.6420304,45.0609771)
--(axis cs:7.6421119,45.0609976);

\path [draw=firebrick165038]
(axis cs:7.6419389,45.0595915)
--(axis cs:7.6419119,45.0595704);

\path [draw=firebrick165038]
(axis cs:7.6419389,45.0595915)
--(axis cs:7.6419736,45.0596061);

\path [draw=firebrick165038]
(axis cs:7.6419119,45.0595704)
--(axis cs:7.641895,45.0595446);

\path [draw=firebrick165038]
(axis cs:7.641895,45.0595446)
--(axis cs:7.6418897,45.0595164);

\path [draw=firebrick165038]
(axis cs:7.6418897,45.0595164)
--(axis cs:7.6418965,45.0594883);

\path [draw=firebrick165038]
(axis cs:7.6418965,45.0594883)
--(axis cs:7.6419151,45.0594626);

\path [draw=firebrick165038]
(axis cs:7.6418965,45.0594883)
--(axis cs:7.6418431,45.0594442);

\path [draw=firebrick165038]
(axis cs:7.6419151,45.0594626)
--(axis cs:7.6419437,45.0594421);

\path [draw=firebrick165038]
(axis cs:7.6419437,45.0594421)
--(axis cs:7.6419764,45.0594294);

\path [draw=firebrick165038]
(axis cs:7.6419437,45.0594421)
--(axis cs:7.6419532,45.0593127);

\path [draw=firebrick165038]
(axis cs:7.6419764,45.0594294)
--(axis cs:7.6420128,45.0594236);

\path [draw=firebrick165038]
(axis cs:7.6420128,45.0594236)
--(axis cs:7.64205,45.0594251);

\path [draw=firebrick165038]
(axis cs:7.64205,45.0594251)
--(axis cs:7.6420853,45.0594337);

\path [draw=firebrick165038]
(axis cs:7.6420853,45.0594337)
--(axis cs:7.6421198,45.0594517);

\path [draw=firebrick165038]
(axis cs:7.6420853,45.0594337)
--(axis cs:7.6420327,45.0593116);

\path [draw=firebrick165038]
(axis cs:7.6421198,45.0594517)
--(axis cs:7.6421445,45.0594764);

\path [draw=firebrick165038]
(axis cs:7.6421445,45.0594764)
--(axis cs:7.642157,45.0595053);

\path [draw=firebrick165038]
(axis cs:7.642157,45.0595053)
--(axis cs:7.642156,45.0595356);

\path [draw=firebrick165038]
(axis cs:7.642156,45.0595356)
--(axis cs:7.6421432,45.0595618);

\path [draw=firebrick165038]
(axis cs:7.642156,45.0595356)
--(axis cs:7.6422764,45.0595676);

\path [draw=firebrick165038]
(axis cs:7.6421432,45.0595618)
--(axis cs:7.6421202,45.0595844);

\path [draw=firebrick165038]
(axis cs:7.6421202,45.0595844)
--(axis cs:7.6420889,45.0596012);

\path [draw=firebrick165038]
(axis cs:7.6420889,45.0596012)
--(axis cs:7.642052,45.0596109);

\path [draw=firebrick165038]
(axis cs:7.6379583,45.0608049)
--(axis cs:7.6371677,45.0609292);

\path [draw=firebrick165038]
(axis cs:7.6371677,45.0609292)
--(axis cs:7.6368997,45.0609713);

\path [draw=firebrick165038]
(axis cs:7.6368997,45.0609713)
--(axis cs:7.6368337,45.0609804);

\path [draw=firebrick165038]
(axis cs:7.6368337,45.0609804)
--(axis cs:7.6367318,45.060992);

\path [draw=firebrick165038]
(axis cs:7.6368337,45.0609804)
--(axis cs:7.6368534,45.0610476);

\path [draw=firebrick165038]
(axis cs:7.6367318,45.060992)
--(axis cs:7.6366297,45.0610037);

\path [draw=firebrick165038]
(axis cs:7.6366297,45.0610037)
--(axis cs:7.6355169,45.061131);

\path [draw=firebrick165038]
(axis cs:7.6366297,45.0610037)
--(axis cs:7.6365566,45.0606995);

\path [draw=firebrick165038]
(axis cs:7.6355169,45.061131)
--(axis cs:7.6354467,45.0606547);

\path [draw=firebrick165038]
(axis cs:7.6355169,45.061131)
--(axis cs:7.6356125,45.0616372);

\path [draw=firebrick165038]
(axis cs:7.6370256,45.0616347)
--(axis cs:7.637003,45.0615576);

\path [draw=firebrick165038]
(axis cs:7.6370256,45.0616347)
--(axis cs:7.6370336,45.0616514);

\path [draw=firebrick165038]
(axis cs:7.6370256,45.0616347)
--(axis cs:7.6371689,45.061619);

\path [draw=firebrick165038]
(axis cs:7.6370256,45.0616347)
--(axis cs:7.6357092,45.061779);

\path [draw=firebrick165038]
(axis cs:7.637003,45.0615576)
--(axis cs:7.6369317,45.0613147);

\path [draw=firebrick165038]
(axis cs:7.6369317,45.0613147)
--(axis cs:7.6369266,45.0612972);

\path [draw=firebrick165038]
(axis cs:7.6369317,45.0613147)
--(axis cs:7.636975,45.0613074);

\path [draw=firebrick165038]
(axis cs:7.6369266,45.0612972)
--(axis cs:7.6369241,45.0612887);

\path [draw=firebrick165038]
(axis cs:7.6369266,45.0612972)
--(axis cs:7.6368646,45.0613037);

\path [draw=firebrick165038]
(axis cs:7.6369241,45.0612887)
--(axis cs:7.6368534,45.0610476);

\path [draw=firebrick165038]
(axis cs:7.6369241,45.0612887)
--(axis cs:7.6369673,45.061282);

\path [draw=firebrick165038]
(axis cs:7.6390198,45.0669529)
--(axis cs:7.6390027,45.0669037);

\path [draw=firebrick165038]
(axis cs:7.6390198,45.0669529)
--(axis cs:7.6380977,45.0672136);

\path [draw=firebrick165038]
(axis cs:7.6390198,45.0669529)
--(axis cs:7.6398746,45.0667078);

\path [draw=firebrick165038]
(axis cs:7.6390027,45.0669037)
--(axis cs:7.6386517,45.0658963);

\path [draw=firebrick165038]
(axis cs:7.6386517,45.0658963)
--(axis cs:7.638634,45.0658456);

\path [draw=firebrick165038]
(axis cs:7.638634,45.0658456)
--(axis cs:7.6387041,45.0658317);

\path [draw=firebrick165038]
(axis cs:7.638634,45.0658456)
--(axis cs:7.6385629,45.0658585);

\path [draw=firebrick165038]
(axis cs:7.638634,45.0658456)
--(axis cs:7.6386161,45.0657934);

\path [draw=firebrick165038]
(axis cs:7.6379976,45.0672419)
--(axis cs:7.6380977,45.0672136);

\path [draw=firebrick165038]
(axis cs:7.6379976,45.0672419)
--(axis cs:7.6374808,45.0660553);

\path [draw=firebrick165038]
(axis cs:7.6379976,45.0672419)
--(axis cs:7.638592,45.068585);

\path [draw=firebrick165038]
(axis cs:7.6400284,45.0666734)
--(axis cs:7.6407969,45.0664529);

\path [draw=firebrick165038]
(axis cs:7.6407969,45.0664529)
--(axis cs:7.6408754,45.0664304);

\path [draw=firebrick165038]
(axis cs:7.6408754,45.0664304)
--(axis cs:7.6409447,45.0664109);

\path [draw=firebrick165038]
(axis cs:7.6408754,45.0664304)
--(axis cs:7.6408546,45.0663844);

\path [draw=firebrick165038]
(axis cs:7.6408754,45.0664304)
--(axis cs:7.6408993,45.0664835);

\path [draw=firebrick165038]
(axis cs:7.6409447,45.0664109)
--(axis cs:7.6415463,45.0662415);

\path [draw=firebrick165038]
(axis cs:7.6415463,45.0662415)
--(axis cs:7.6420401,45.0661037);

\path [draw=firebrick165038]
(axis cs:7.6415463,45.0662415)
--(axis cs:7.6415197,45.0661844);

\path [draw=firebrick165038]
(axis cs:7.6420401,45.0661037)
--(axis cs:7.6421409,45.0660756);

\path [draw=firebrick165038]
(axis cs:7.6421409,45.0660756)
--(axis cs:7.6421448,45.0662918);

\path [draw=firebrick165038]
(axis cs:7.6411406,45.0653727)
--(axis cs:7.6410652,45.0653872);

\path [draw=firebrick165038]
(axis cs:7.6411406,45.0653727)
--(axis cs:7.6408724,45.0647577);

\path [draw=firebrick165038]
(axis cs:7.6411406,45.0653727)
--(axis cs:7.6415197,45.0661844);

\path [draw=firebrick165038]
(axis cs:7.6410652,45.0653872)
--(axis cs:7.6405272,45.0654906);

\path [draw=firebrick165038]
(axis cs:7.6405272,45.0654906)
--(axis cs:7.6404571,45.0655041);

\path [draw=firebrick165038]
(axis cs:7.6404571,45.0655041)
--(axis cs:7.6403782,45.0655189);

\path [draw=firebrick165038]
(axis cs:7.6404571,45.0655041)
--(axis cs:7.6404365,45.0654596);

\path [draw=firebrick165038]
(axis cs:7.6404571,45.0655041)
--(axis cs:7.6404805,45.0655561);

\path [draw=firebrick165038]
(axis cs:7.6403782,45.0655189)
--(axis cs:7.6396568,45.0656544);

\path [draw=firebrick165038]
(axis cs:7.6395047,45.0656828)
--(axis cs:7.6387041,45.0658317);

\path [draw=firebrick165038]
(axis cs:7.6385629,45.0658585)
--(axis cs:7.6375815,45.066037);

\path [draw=firebrick165038]
(axis cs:7.6375815,45.066037)
--(axis cs:7.6374808,45.0660553);

\path [draw=firebrick165038]
(axis cs:7.6374808,45.0660553)
--(axis cs:7.6368861,45.0646795);

\path [draw=firebrick165038]
(axis cs:7.6407607,45.0645326)
--(axis cs:7.6407703,45.0645518);

\path [draw=firebrick165038]
(axis cs:7.6407607,45.0645326)
--(axis cs:7.6405613,45.0645355);

\path [draw=firebrick165038]
(axis cs:7.6407607,45.0645326)
--(axis cs:7.6409086,45.0645305);

\path [draw=firebrick165038]
(axis cs:7.6407703,45.0645518)
--(axis cs:7.6407871,45.0645854);

\path [draw=firebrick165038]
(axis cs:7.6407871,45.0645854)
--(axis cs:7.6407975,45.0646063);

\path [draw=firebrick165038]
(axis cs:7.6407975,45.0646063)
--(axis cs:7.6408217,45.0646531);

\path [draw=firebrick165038]
(axis cs:7.6408217,45.0646531)
--(axis cs:7.6408724,45.0647577);

\path [draw=firebrick165038]
(axis cs:7.6408217,45.0646531)
--(axis cs:7.6416682,45.0646443);

\path [draw=firebrick165038]
(axis cs:7.6421384,45.0656554)
--(axis cs:7.6416682,45.0646443);

\path [draw=firebrick165038]
(axis cs:7.6421384,45.0656554)
--(axis cs:7.642104,45.064587);

\path [draw=firebrick165038]
(axis cs:7.6416682,45.0646443)
--(axis cs:7.6416443,45.0645929);

\path [draw=firebrick165038]
(axis cs:7.6416443,45.0645929)
--(axis cs:7.641635,45.0645732);

\path [draw=firebrick165038]
(axis cs:7.641635,45.0645732)
--(axis cs:7.6416206,45.0645427);

\path [draw=firebrick165038]
(axis cs:7.6416206,45.0645427)
--(axis cs:7.6416099,45.0645202);

\path [draw=firebrick165038]
(axis cs:7.6416099,45.0645202)
--(axis cs:7.6410813,45.0645279);

\path [draw=firebrick165038]
(axis cs:7.6416099,45.0645202)
--(axis cs:7.6420037,45.0645144);

\path [draw=firebrick165038]
(axis cs:7.6329134,45.0633349)
--(axis cs:7.6308076,45.063716);

\path [draw=firebrick165038]
(axis cs:7.6308076,45.063716)
--(axis cs:7.6305563,45.063177);

\path [draw=firebrick165038]
(axis cs:7.6308076,45.063716)
--(axis cs:7.631021,45.0642125);

\path [draw=firebrick165038]
(axis cs:7.632736,45.0681268)
--(axis cs:7.6335909,45.0679294);

\path [draw=firebrick165038]
(axis cs:7.632736,45.0681268)
--(axis cs:7.6324821,45.0675415);

\path [draw=firebrick165038]
(axis cs:7.632736,45.0681268)
--(axis cs:7.6331751,45.0692298);

\path [draw=firebrick165038]
(axis cs:7.6335909,45.0679294)
--(axis cs:7.6336832,45.0679081);

\path [draw=firebrick165038]
(axis cs:7.6336832,45.0679081)
--(axis cs:7.6337586,45.0678898);

\path [draw=firebrick165038]
(axis cs:7.6336832,45.0679081)
--(axis cs:7.6336577,45.0678534);

\path [draw=firebrick165038]
(axis cs:7.6336832,45.0679081)
--(axis cs:7.6337124,45.0679703);

\path [draw=firebrick165038]
(axis cs:7.6337586,45.0678898)
--(axis cs:7.6360171,45.0673416);

\path [draw=firebrick165038]
(axis cs:7.6360171,45.0673416)
--(axis cs:7.6360943,45.0673228);

\path [draw=firebrick165038]
(axis cs:7.6360943,45.0673228)
--(axis cs:7.6361866,45.0673007);

\path [draw=firebrick165038]
(axis cs:7.6360943,45.0673228)
--(axis cs:7.6361279,45.0673944);

\path [draw=firebrick165038]
(axis cs:7.6360943,45.0673228)
--(axis cs:7.6360699,45.0672711);

\path [draw=firebrick165038]
(axis cs:7.6361866,45.0673007)
--(axis cs:7.6373882,45.0670131);

\path [draw=firebrick165038]
(axis cs:7.6373882,45.0670131)
--(axis cs:7.6376716,45.0676727);

\path [draw=firebrick165038]
(axis cs:7.6373882,45.0670131)
--(axis cs:7.6369912,45.066153);

\path [draw=firebrick165038]
(axis cs:7.6328793,45.0661869)
--(axis cs:7.6329156,45.0662645);

\path [draw=firebrick165038]
(axis cs:7.6328793,45.0661869)
--(axis cs:7.632162,45.0663565);

\path [draw=firebrick165038]
(axis cs:7.6328793,45.0661869)
--(axis cs:7.6329619,45.0661676);

\path [draw=firebrick165038]
(axis cs:7.6329156,45.0662645)
--(axis cs:7.6332836,45.0670518);

\path [draw=firebrick165038]
(axis cs:7.6332836,45.0670518)
--(axis cs:7.6336577,45.0678534);

\path [draw=firebrick165038]
(axis cs:7.6332836,45.0670518)
--(axis cs:7.6331994,45.0670716);

\path [draw=firebrick165038]
(axis cs:7.6332836,45.0670518)
--(axis cs:7.6356945,45.0664735);

\path [draw=firebrick165038]
(axis cs:7.6337124,45.0679703)
--(axis cs:7.6341987,45.0690085);

\path [draw=firebrick165038]
(axis cs:7.6341987,45.0690085)
--(axis cs:7.6342173,45.069047);

\path [draw=firebrick165038]
(axis cs:7.6341987,45.0690085)
--(axis cs:7.6334452,45.0692927);

\path [draw=firebrick165038]
(axis cs:7.6341987,45.0690085)
--(axis cs:7.6344009,45.0689278);

\path [draw=firebrick165038]
(axis cs:7.6323634,45.0672679)
--(axis cs:7.6331994,45.0670716);

\path [draw=firebrick165038]
(axis cs:7.6323634,45.0672679)
--(axis cs:7.6320493,45.0665492);

\path [draw=firebrick165038]
(axis cs:7.6323634,45.0672679)
--(axis cs:7.6324821,45.0675415);

\path [draw=firebrick165038]
(axis cs:7.6364653,45.0681455)
--(axis cs:7.6364493,45.0680772);

\path [draw=firebrick165038]
(axis cs:7.6364653,45.0681455)
--(axis cs:7.6364785,45.0682092);

\path [draw=firebrick165038]
(axis cs:7.6364653,45.0681455)
--(axis cs:7.6362754,45.0682233);

\path [draw=firebrick165038]
(axis cs:7.6364653,45.0681455)
--(axis cs:7.636571,45.0681041);

\path [draw=firebrick165038]
(axis cs:7.6364493,45.0680772)
--(axis cs:7.6361279,45.0673944);

\path [draw=firebrick165038]
(axis cs:7.6360699,45.0672711)
--(axis cs:7.6356945,45.0664735);

\path [draw=firebrick165038]
(axis cs:7.6356945,45.0664735)
--(axis cs:7.6356648,45.0664105);

\path [draw=firebrick165038]
(axis cs:7.6356945,45.0664735)
--(axis cs:7.6357898,45.0664499);

\path [draw=firebrick165038]
(axis cs:7.6356648,45.0664105)
--(axis cs:7.6353215,45.065681);

\path [draw=firebrick165038]
(axis cs:7.6353215,45.065681)
--(axis cs:7.6352916,45.0656174);

\path [draw=firebrick165038]
(axis cs:7.6352916,45.0656174)
--(axis cs:7.634231,45.0658713);

\path [draw=firebrick165038]
(axis cs:7.6352916,45.0656174)
--(axis cs:7.6353771,45.0655972);

\path [draw=firebrick165038]
(axis cs:7.6357898,45.0664499)
--(axis cs:7.6369912,45.066153);

\path [draw=firebrick165038]
(axis cs:7.6369912,45.066153)
--(axis cs:7.6366235,45.0653033);

\path [draw=firebrick165038]
(axis cs:7.6347797,45.0702244)
--(axis cs:7.6347503,45.0701628);

\path [draw=firebrick165038]
(axis cs:7.6347797,45.0702244)
--(axis cs:7.6338575,45.0705811);

\path [draw=firebrick165038]
(axis cs:7.6347797,45.0702244)
--(axis cs:7.6349502,45.0701547);

\path [draw=firebrick165038]
(axis cs:7.6347503,45.0701628)
--(axis cs:7.6342253,45.0690636);

\path [draw=firebrick165038]
(axis cs:7.6342253,45.0690636)
--(axis cs:7.6342173,45.069047);

\path [draw=firebrick165038]
(axis cs:7.6344009,45.0689278)
--(axis cs:7.6344285,45.0689922);

\path [draw=firebrick165038]
(axis cs:7.6344009,45.0689278)
--(axis cs:7.635166,45.0686449);

\path [draw=firebrick165038]
(axis cs:7.6344285,45.0689922)
--(axis cs:7.6349223,45.0700925);

\path [draw=firebrick165038]
(axis cs:7.6349223,45.0700925)
--(axis cs:7.6349502,45.0701547);

\path [draw=firebrick165038]
(axis cs:7.6349502,45.0701547)
--(axis cs:7.6357304,45.0698528);

\path [draw=firebrick165038]
(axis cs:7.6421628,45.0670154)
--(axis cs:7.6420566,45.0670385);

\path [draw=firebrick165038]
(axis cs:7.6421628,45.0670154)
--(axis cs:7.6421448,45.0662918);

\path [draw=firebrick165038]
(axis cs:7.6421628,45.0670154)
--(axis cs:7.6421705,45.0672496);

\path [draw=firebrick165038]
(axis cs:7.6420566,45.0670385)
--(axis cs:7.6412965,45.0672038);

\path [draw=firebrick165038]
(axis cs:7.6412965,45.0672038)
--(axis cs:7.6412246,45.0672194);

\path [draw=firebrick165038]
(axis cs:7.6412246,45.0672194)
--(axis cs:7.6411496,45.0672353);

\path [draw=firebrick165038]
(axis cs:7.6412246,45.0672194)
--(axis cs:7.6411987,45.067161);

\path [draw=firebrick165038]
(axis cs:7.6412246,45.0672194)
--(axis cs:7.6412481,45.0672698);

\path [draw=firebrick165038]
(axis cs:7.6411496,45.0672353)
--(axis cs:7.6403023,45.0674142);

\path [draw=firebrick165038]
(axis cs:7.6440039,45.0818497)
--(axis cs:7.6448739,45.0817942);

\path [draw=crimson2226346]
(axis cs:7.6448739,45.0817942)
--(axis cs:7.6449649,45.0817869);

\path [draw=crimson2226346]
(axis cs:7.6449649,45.0817869)
--(axis cs:7.6450411,45.0817811);

\path [draw=crimson2226346]
(axis cs:7.6449649,45.0817869)
--(axis cs:7.6449613,45.0817246);

\path [draw=coral24814282]
(axis cs:7.6449649,45.0817869)
--(axis cs:7.6449688,45.0818433);

\path [draw=crimson2226346]
(axis cs:7.6450411,45.0817811)
--(axis cs:7.6461191,45.0817132);

\path [draw=khaki253210127]
(axis cs:7.6461191,45.0817132)
--(axis cs:7.6466443,45.0816774);

\path [draw=khaki253210127]
(axis cs:7.6461191,45.0817132)
--(axis cs:7.6461314,45.0817853);

\path [draw=lemonchiffon254254189]
(axis cs:7.6466443,45.0816774)
--(axis cs:7.6472735,45.0816346);

\path [draw=coral24814282]
(axis cs:7.6462972,45.0831933)
--(axis cs:7.6462953,45.0831275);

\path [draw=coral24814282]
(axis cs:7.6462972,45.0831933)
--(axis cs:7.6463674,45.0831918);

\path [draw=coral24814282]
(axis cs:7.6462972,45.0831933)
--(axis cs:7.6462163,45.0831967);

\path [draw=crimson2226346]
(axis cs:7.6462972,45.0831933)
--(axis cs:7.6462917,45.0832784);

\path [draw=coral24814282]
(axis cs:7.6462953,45.0831275)
--(axis cs:7.6462446,45.0824803);

\path [draw=khaki253210127]
(axis cs:7.6462303,45.0823643)
--(axis cs:7.6461314,45.0817853);

\path [draw=lemonchiffon254254189]
(axis cs:7.6447688,45.0784983)
--(axis cs:7.6447798,45.0786965);

\path [draw=coral24814282]
(axis cs:7.6447688,45.0784983)
--(axis cs:7.6447493,45.0780486);

\path [draw=lemonchiffon254254189]
(axis cs:7.6447798,45.0786965)
--(axis cs:7.644795,45.0789523);

\path [draw=khaki253210127]
(axis cs:7.644795,45.0789523)
--(axis cs:7.6448092,45.0791848);

\path [draw=khaki253210127]
(axis cs:7.6448092,45.0791848)
--(axis cs:7.6448302,45.0795533);

\path [draw=khaki253210127]
(axis cs:7.6448302,45.0795533)
--(axis cs:7.6448361,45.0796575);

\path [draw=crimson2226346]
(axis cs:7.6668946,45.0482201)
--(axis cs:7.6675018,45.0489006);

\path [draw=firebrick165038]
(axis cs:7.6668946,45.0482201)
--(axis cs:7.666787,45.048111);

\path [draw=crimson2226346]
(axis cs:7.6675018,45.0489006)
--(axis cs:7.6675246,45.0489259);

\path [draw=crimson2226346]
(axis cs:7.6675246,45.0489259)
--(axis cs:7.6676505,45.0488678);

\path [draw=crimson2226346]
(axis cs:7.6675246,45.0489259)
--(axis cs:7.6675606,45.0489849);

\path [draw=crimson2226346]
(axis cs:7.6675246,45.0489259)
--(axis cs:7.6673976,45.0489859);

\path [draw=firebrick165038]
(axis cs:7.6499628,45.0544205)
--(axis cs:7.6511981,45.0541297);

\path [draw=crimson2226346]
(axis cs:7.6499628,45.0544205)
--(axis cs:7.6499466,45.0543861);

\path [draw=crimson2226346]
(axis cs:7.6499628,45.0544205)
--(axis cs:7.6498095,45.0544582);

\path [draw=firebrick165038]
(axis cs:7.6511981,45.0541297)
--(axis cs:7.651747,45.0540052);

\path [draw=firebrick165038]
(axis cs:7.6511981,45.0541297)
--(axis cs:7.6511673,45.0540657);

\path [draw=firebrick165038]
(axis cs:7.651747,45.0540052)
--(axis cs:7.6519235,45.0539624);

\path [draw=firebrick165038]
(axis cs:7.6519235,45.0539624)
--(axis cs:7.6528325,45.0537479);

\path [draw=firebrick165038]
(axis cs:7.6519235,45.0539624)
--(axis cs:7.6518923,45.053894);

\path [draw=firebrick165038]
(axis cs:7.6528325,45.0537479)
--(axis cs:7.65298,45.0537145);

\path [draw=firebrick165038]
(axis cs:7.6528325,45.0537479)
--(axis cs:7.6528029,45.0536827);

\path [draw=firebrick165038]
(axis cs:7.65298,45.0537145)
--(axis cs:7.6535936,45.0535698);

\path [draw=firebrick165038]
(axis cs:7.6535936,45.0535698)
--(axis cs:7.6543789,45.0533869);

\path [draw=firebrick165038]
(axis cs:7.6535936,45.0535698)
--(axis cs:7.6535627,45.0535023);

\path [draw=crimson2226346]
(axis cs:7.6543789,45.0533869)
--(axis cs:7.6547254,45.0533047);

\path [draw=crimson2226346]
(axis cs:7.6543789,45.0533869)
--(axis cs:7.654349,45.0533218);

\path [draw=crimson2226346]
(axis cs:7.6547254,45.0533047)
--(axis cs:7.6547569,45.0532954);

\path [draw=crimson2226346]
(axis cs:7.6547569,45.0532954)
--(axis cs:7.6549024,45.0532501);

\path [draw=coral24814282]
(axis cs:7.6549024,45.0532501)
--(axis cs:7.6548954,45.053114);

\path [draw=coral24814282]
(axis cs:7.6549024,45.0532501)
--(axis cs:7.6550995,45.0531821);

\path [draw=crimson2226346]
(axis cs:7.6549024,45.0532501)
--(axis cs:7.6549304,45.053419);

\path [draw=coral24814282]
(axis cs:7.6501796,45.0521695)
--(axis cs:7.6503123,45.0521511);

\path [draw=coral24814282]
(axis cs:7.6501796,45.0521695)
--(axis cs:7.6501314,45.0520927);

\path [draw=coral24814282]
(axis cs:7.6501796,45.0521695)
--(axis cs:7.6501164,45.052182);

\path [draw=coral24814282]
(axis cs:7.6503123,45.0521511)
--(axis cs:7.6503424,45.0521459);

\path [draw=crimson2226346]
(axis cs:7.6503424,45.0521459)
--(axis cs:7.6504513,45.052127);

\path [draw=coral24814282]
(axis cs:7.6503424,45.0521459)
--(axis cs:7.6502514,45.0521168);

\path [draw=crimson2226346]
(axis cs:7.6504513,45.052127)
--(axis cs:7.6506457,45.0520892);

\path [draw=crimson2226346]
(axis cs:7.6504513,45.052127)
--(axis cs:7.6503727,45.0521632);

\path [draw=coral24814282]
(axis cs:7.6676313,45.0491155)
--(axis cs:7.6668599,45.049476);

\path [draw=crimson2226346]
(axis cs:7.6676313,45.0491155)
--(axis cs:7.6678019,45.0490363);

\path [draw=coral24814282]
(axis cs:7.6676313,45.0491155)
--(axis cs:7.6676101,45.0490744);

\path [draw=forestgreen010455]
(axis cs:7.6666422,45.0495833)
--(axis cs:7.6666431,45.0496338);

\path [draw=forestgreen010455]
(axis cs:7.6666422,45.0495833)
--(axis cs:7.6663564,45.0497096);

\path [draw=firebrick165038]
(axis cs:7.6717104,45.0476234)
--(axis cs:7.6716835,45.0476099);

\path [draw=firebrick165038]
(axis cs:7.6716835,45.0476099)
--(axis cs:7.6711013,45.0477189);

\path [draw=firebrick165038]
(axis cs:7.6711013,45.0477189)
--(axis cs:7.6708975,45.0477129);

\path [draw=firebrick165038]
(axis cs:7.665107,45.0480306)
--(axis cs:7.6645275,45.0485733);

\path [draw=firebrick165038]
(axis cs:7.665107,45.0480306)
--(axis cs:7.6651532,45.0480046);

\path [draw=firebrick165038]
(axis cs:7.6645275,45.0485733)
--(axis cs:7.6644656,45.0486312);

\path [draw=firebrick165038]
(axis cs:7.6644656,45.0486312)
--(axis cs:7.664168,45.0483639);

\path [draw=firebrick165038]
(axis cs:7.6644656,45.0486312)
--(axis cs:7.6650041,45.0491198);

\path [draw=darkseagreen134203102]
(axis cs:7.66558,45.0496137)
--(axis cs:7.6659235,45.0496454);

\path [draw=coral24814282]
(axis cs:7.66558,45.0496137)
--(axis cs:7.6650041,45.0491198);

\path [draw=darkseagreen134203102]
(axis cs:7.66558,45.0496137)
--(axis cs:7.6656604,45.0496907);

\path [draw=forestgreen010455]
(axis cs:7.6659235,45.0496454)
--(axis cs:7.6659866,45.0496512);

\path [draw=forestgreen010455]
(axis cs:7.6659866,45.0496512)
--(axis cs:7.6661415,45.0496897);

\path [draw=firebrick165038]
(axis cs:7.6676505,45.0488678)
--(axis cs:7.668324,45.0485568);

\path [draw=firebrick165038]
(axis cs:7.668324,45.0485568)
--(axis cs:7.668287,45.0485156);

\path [draw=crimson2226346]
(axis cs:7.6662832,45.0502632)
--(axis cs:7.6672977,45.0511588);

\path [draw=forestgreen010455]
(axis cs:7.6662832,45.0502632)
--(axis cs:7.666338,45.0502309);

\path [draw=forestgreen010455]
(axis cs:7.6662832,45.0502632)
--(axis cs:7.6659492,45.0499628);

\path [draw=firebrick165038]
(axis cs:7.6672977,45.0511588)
--(axis cs:7.6679037,45.0517117);

\path [draw=crimson2226346]
(axis cs:7.6672977,45.0511588)
--(axis cs:7.6673586,45.0511263);

\path [draw=crimson2226346]
(axis cs:7.6672977,45.0511588)
--(axis cs:7.6672325,45.0511953);

\path [draw=firebrick165038]
(axis cs:7.66821,45.0519818)
--(axis cs:7.6682755,45.052043);

\path [draw=firebrick165038]
(axis cs:7.6682755,45.052043)
--(axis cs:7.6687581,45.0524782);

\path [draw=firebrick165038]
(axis cs:7.6687581,45.0524782)
--(axis cs:7.6692578,45.0529437);

\path [draw=firebrick165038]
(axis cs:7.6687581,45.0524782)
--(axis cs:7.6695368,45.0520315);

\path [draw=firebrick165038]
(axis cs:7.6692578,45.0529437)
--(axis cs:7.6692767,45.0529612);

\path [draw=firebrick165038]
(axis cs:7.6692767,45.0529612)
--(axis cs:7.6693476,45.0530274);

\path [draw=firebrick165038]
(axis cs:7.6693476,45.0530274)
--(axis cs:7.6694221,45.0530907);

\path [draw=firebrick165038]
(axis cs:7.6693476,45.0530274)
--(axis cs:7.6692161,45.0530989);

\path [draw=firebrick165038]
(axis cs:7.6693476,45.0530274)
--(axis cs:7.669435,45.0529793);

\path [draw=firebrick165038]
(axis cs:7.6694221,45.0530907)
--(axis cs:7.6694696,45.0531311);

\path [draw=firebrick165038]
(axis cs:7.6694696,45.0531311)
--(axis cs:7.6707734,45.0542722);

\path [draw=crimson2226346]
(axis cs:7.6707734,45.0542722)
--(axis cs:7.6708364,45.0542362);

\path [draw=crimson2226346]
(axis cs:7.6707734,45.0542722)
--(axis cs:7.6707046,45.0543121);

\path [draw=crimson2226346]
(axis cs:7.6707734,45.0542722)
--(axis cs:7.6713312,45.0547812);

\path [draw=firebrick165038]
(axis cs:7.6651187,45.0500262)
--(axis cs:7.6635488,45.0502117);

\path [draw=lemonchiffon254254189]
(axis cs:7.6651187,45.0500262)
--(axis cs:7.6651746,45.0500241);

\path [draw=khaki253210127]
(axis cs:7.6651187,45.0500262)
--(axis cs:7.6650328,45.0500914);

\path [draw=firebrick165038]
(axis cs:7.6635488,45.0502117)
--(axis cs:7.6624077,45.0503427);

\path [draw=firebrick165038]
(axis cs:7.6635488,45.0502117)
--(axis cs:7.6635408,45.0501611);

\path [draw=firebrick165038]
(axis cs:7.6624077,45.0503427)
--(axis cs:7.6623652,45.0503479);

\path [draw=firebrick165038]
(axis cs:7.6623652,45.0503479)
--(axis cs:7.6622304,45.0503686);

\path [draw=firebrick165038]
(axis cs:7.6622304,45.0503686)
--(axis cs:7.6621383,45.0503821);

\path [draw=firebrick165038]
(axis cs:7.6622304,45.0503686)
--(axis cs:7.6621666,45.0503143);

\path [draw=firebrick165038]
(axis cs:7.6622304,45.0503686)
--(axis cs:7.662402,45.0504442);

\path [draw=firebrick165038]
(axis cs:7.6648784,45.0501653)
--(axis cs:7.6625064,45.050432);

\path [draw=khaki253210127]
(axis cs:7.6648784,45.0501653)
--(axis cs:7.664927,45.0501914);

\path [draw=khaki253210127]
(axis cs:7.6648784,45.0501653)
--(axis cs:7.6650328,45.0500914);

\path [draw=firebrick165038]
(axis cs:7.6625064,45.050432)
--(axis cs:7.6624714,45.0504361);

\path [draw=firebrick165038]
(axis cs:7.6624714,45.0504361)
--(axis cs:7.662402,45.0504442);

\path [draw=firebrick165038]
(axis cs:7.662402,45.0504442)
--(axis cs:7.6624656,45.0504981);

\path [draw=firebrick165038]
(axis cs:7.662402,45.0504442)
--(axis cs:7.6622297,45.0504723);

\path [draw=coral24814282]
(axis cs:7.6558331,45.0729518)
--(axis cs:7.6558976,45.0728775);

\path [draw=crimson2226346]
(axis cs:7.6558331,45.0729518)
--(axis cs:7.6557488,45.0729816);

\path [draw=coral24814282]
(axis cs:7.6558331,45.0729518)
--(axis cs:7.6558199,45.0728832);

\path [draw=coral24814282]
(axis cs:7.6558331,45.0729518)
--(axis cs:7.6559175,45.0729582);

\path [draw=crimson2226346]
(axis cs:7.6558331,45.0729518)
--(axis cs:7.6558418,45.0730067);

\path [draw=coral24814282]
(axis cs:7.6558976,45.0728775)
--(axis cs:7.6560224,45.0728382);

\path [draw=coral24814282]
(axis cs:7.6560224,45.0728382)
--(axis cs:7.656037,45.0729223);

\path [draw=coral24814282]
(axis cs:7.6560224,45.0728382)
--(axis cs:7.6561145,45.0728125);

\path [draw=coral24814282]
(axis cs:7.6560224,45.0728382)
--(axis cs:7.6560174,45.0728034);

\path [draw=firebrick165038]
(axis cs:7.655107,45.0674324)
--(axis cs:7.6549136,45.0674428);

\path [draw=firebrick165038]
(axis cs:7.655107,45.0674324)
--(axis cs:7.6551196,45.0675136);

\path [draw=firebrick165038]
(axis cs:7.655107,45.0674324)
--(axis cs:7.6552115,45.0674145);

\path [draw=coral24814282]
(axis cs:7.6878346,45.0595227)
--(axis cs:7.687856,45.0595154);

\path [draw=coral24814282]
(axis cs:7.6878346,45.0595227)
--(axis cs:7.6878395,45.0595292);

\path [draw=coral24814282]
(axis cs:7.6878346,45.0595227)
--(axis cs:7.6877168,45.0595644);

\path [draw=coral24814282]
(axis cs:7.6878346,45.0595227)
--(axis cs:7.687802,45.0594757);

\path [draw=crimson2226346]
(axis cs:7.687856,45.0595154)
--(axis cs:7.6879797,45.0594731);

\path [draw=crimson2226346]
(axis cs:7.6879797,45.0594731)
--(axis cs:7.6880703,45.0594999);

\path [draw=crimson2226346]
(axis cs:7.6879797,45.0594731)
--(axis cs:7.6882779,45.0593661);

\path [draw=crimson2226346]
(axis cs:7.6879797,45.0594731)
--(axis cs:7.6879514,45.0594975);

\path [draw=crimson2226346]
(axis cs:7.6879797,45.0594731)
--(axis cs:7.6879031,45.0594523);

\path [draw=crimson2226346]
(axis cs:7.6879797,45.0594731)
--(axis cs:7.6879472,45.0594204);

\path [draw=lemonchiffon254254189]
(axis cs:7.6932961,45.0616571)
--(axis cs:7.6932587,45.0615809);

\path [draw=lemonchiffon254254189]
(axis cs:7.6932961,45.0616571)
--(axis cs:7.6932721,45.061629);

\path [draw=forestgreen010455]
(axis cs:7.6661681,45.0497505)
--(axis cs:7.6661618,45.0498534);

\path [draw=forestgreen010455]
(axis cs:7.6661681,45.0497505)
--(axis cs:7.665991,45.04976);

\path [draw=forestgreen010455]
(axis cs:7.6661681,45.0497505)
--(axis cs:7.6663564,45.0497096);

\path [draw=forestgreen010455]
(axis cs:7.6661618,45.0498534)
--(axis cs:7.6661611,45.0499185);

\path [draw=forestgreen010455]
(axis cs:7.6661611,45.0499185)
--(axis cs:7.6661753,45.0499429);

\path [draw=forestgreen010455]
(axis cs:7.6661753,45.0499429)
--(axis cs:7.666357,45.0501104);

\path [draw=forestgreen010455]
(axis cs:7.666357,45.0501104)
--(axis cs:7.6663909,45.050125);

\path [draw=forestgreen010455]
(axis cs:7.6663909,45.050125)
--(axis cs:7.6664956,45.0501378);

\path [draw=seagreen4516184]
(axis cs:7.6664956,45.0501378)
--(axis cs:7.6668071,45.0501882);

\path [draw=forestgreen010455]
(axis cs:7.6664956,45.0501378)
--(axis cs:7.6664434,45.0501686);

\path [draw=firebrick165038]
(axis cs:7.693923,45.0926639)
--(axis cs:7.6938282,45.0925204);

\path [draw=crimson2226346]
(axis cs:7.693923,45.0926639)
--(axis cs:7.6939793,45.0926478);

\path [draw=crimson2226346]
(axis cs:7.693923,45.0926639)
--(axis cs:7.693998,45.0927825);

\path [draw=crimson2226346]
(axis cs:7.693923,45.0926639)
--(axis cs:7.693784,45.0927036);

\path [draw=firebrick165038]
(axis cs:7.6938282,45.0925204)
--(axis cs:7.6935254,45.0920657);

\path [draw=crimson2226346]
(axis cs:7.6935254,45.0920657)
--(axis cs:7.6934159,45.0919018);

\path [draw=crimson2226346]
(axis cs:7.6935254,45.0920657)
--(axis cs:7.6935318,45.0921615);

\path [draw=crimson2226346]
(axis cs:7.6934159,45.0919018)
--(axis cs:7.6930518,45.0913545);

\path [draw=crimson2226346]
(axis cs:7.6934159,45.0919018)
--(axis cs:7.6933692,45.0919113);

\path [draw=crimson2226346]
(axis cs:7.6934159,45.0919018)
--(axis cs:7.6934889,45.0918899);

\path [draw=crimson2226346]
(axis cs:7.6930518,45.0913545)
--(axis cs:7.6930299,45.0913224);

\path [draw=crimson2226346]
(axis cs:7.6930299,45.0913224)
--(axis cs:7.6930092,45.0912911);

\path [draw=firebrick165038]
(axis cs:7.6930092,45.0912911)
--(axis cs:7.6929062,45.0911506);

\path [draw=firebrick165038]
(axis cs:7.6505168,45.022004)
--(axis cs:7.6503626,45.0220564);

\path [draw=firebrick165038]
(axis cs:7.6505168,45.022004)
--(axis cs:7.6506933,45.0219405);

\path [draw=firebrick165038]
(axis cs:7.6505168,45.022004)
--(axis cs:7.6506448,45.0218626);

\path [draw=firebrick165038]
(axis cs:7.6505168,45.022004)
--(axis cs:7.6504055,45.0218041);

\path [draw=firebrick165038]
(axis cs:7.6505168,45.022004)
--(axis cs:7.6505924,45.0221241);

\path [draw=firebrick165038]
(axis cs:7.6503626,45.0220564)
--(axis cs:7.6503386,45.0220649);

\path [draw=firebrick165038]
(axis cs:7.6503386,45.0220649)
--(axis cs:7.6485696,45.022692);

\path [draw=crimson2226346]
(axis cs:7.6485696,45.022692)
--(axis cs:7.6478052,45.022963);

\path [draw=firebrick165038]
(axis cs:7.6485696,45.022692)
--(axis cs:7.6486365,45.022789);

\path [draw=crimson2226346]
(axis cs:7.6478052,45.022963)
--(axis cs:7.6469751,45.0232572);

\path [draw=crimson2226346]
(axis cs:7.6478052,45.022963)
--(axis cs:7.6473494,45.0230256);

\path [draw=crimson2226346]
(axis cs:7.6478052,45.022963)
--(axis cs:7.6478719,45.0230567);

\path [draw=crimson2226346]
(axis cs:7.6702082,45.0213259)
--(axis cs:7.6702165,45.0216114);

\path [draw=firebrick165038]
(axis cs:7.6702082,45.0213259)
--(axis cs:7.6699962,45.0207393);

\path [draw=crimson2226346]
(axis cs:7.6702082,45.0213259)
--(axis cs:7.6710445,45.0240114);

\path [draw=coral24814282]
(axis cs:7.6702165,45.0216114)
--(axis cs:7.670322,45.022081);

\path [draw=coral24814282]
(axis cs:7.670322,45.022081)
--(axis cs:7.6705683,45.0228711);

\path [draw=darkseagreen134203102]
(axis cs:7.6705683,45.0228711)
--(axis cs:7.6706912,45.0232558);

\path [draw=coral24814282]
(axis cs:7.6706912,45.0232558)
--(axis cs:7.6708523,45.0237629);

\path [draw=crimson2226346]
(axis cs:7.6708523,45.0237629)
--(axis cs:7.6709176,45.0239661);

\path [draw=crimson2226346]
(axis cs:7.6709176,45.0239661)
--(axis cs:7.6709626,45.0241724);

\path [draw=crimson2226346]
(axis cs:7.6709626,45.0241724)
--(axis cs:7.670985,45.0242878);

\path [draw=firebrick165038]
(axis cs:7.6686914,45.0261146)
--(axis cs:7.6680158,45.0263246);

\path [draw=firebrick165038]
(axis cs:7.6686914,45.0261146)
--(axis cs:7.6697454,45.0256908);

\path [draw=firebrick165038]
(axis cs:7.6680158,45.0263246)
--(axis cs:7.6672831,45.0265531);

\path [draw=firebrick165038]
(axis cs:7.6672831,45.0265531)
--(axis cs:7.6670661,45.0266215);

\path [draw=firebrick165038]
(axis cs:7.6350556,45.0928421)
--(axis cs:7.6349027,45.09299);

\path [draw=firebrick165038]
(axis cs:7.6350556,45.0928421)
--(axis cs:7.6352304,45.0927836);

\path [draw=firebrick165038]
(axis cs:7.6319261,45.0929788)
--(axis cs:7.6294974,45.0887683);

\path [draw=coral24814282]
(axis cs:7.6319261,45.0929788)
--(axis cs:7.6317437,45.0930052);

\path [draw=firebrick165038]
(axis cs:7.6294974,45.0887683)
--(axis cs:7.6294095,45.0886276);

\path [draw=firebrick165038]
(axis cs:7.6294095,45.0886276)
--(axis cs:7.6293069,45.0885059);

\path [draw=firebrick165038]
(axis cs:7.6293069,45.0885059)
--(axis cs:7.6291606,45.0883887);

\path [draw=firebrick165038]
(axis cs:7.6291606,45.0883887)
--(axis cs:7.6290036,45.0882974);

\path [draw=firebrick165038]
(axis cs:7.6290036,45.0882974)
--(axis cs:7.6288896,45.0882467);

\path [draw=firebrick165038]
(axis cs:7.6336558,45.0928439)
--(axis cs:7.6338106,45.0928281);

\path [draw=firebrick165038]
(axis cs:7.6336558,45.0928439)
--(axis cs:7.6338384,45.0927839);

\path [draw=firebrick165038]
(axis cs:7.6339843,45.0929786)
--(axis cs:7.6346822,45.0927095);

\path [draw=firebrick165038]
(axis cs:7.6339843,45.0929786)
--(axis cs:7.6339328,45.0930499);

\path [draw=firebrick165038]
(axis cs:7.6339843,45.0929786)
--(axis cs:7.6339759,45.0929074);

\path [draw=firebrick165038]
(axis cs:7.6346822,45.0927095)
--(axis cs:7.636122,45.092208);

\path [draw=firebrick165038]
(axis cs:7.6346822,45.0927095)
--(axis cs:7.6344475,45.0927241);

\path [draw=firebrick165038]
(axis cs:7.636122,45.092208)
--(axis cs:7.6367507,45.0920947);

\path [draw=firebrick165038]
(axis cs:7.636122,45.092208)
--(axis cs:7.6367895,45.0919726);

\path [draw=firebrick165038]
(axis cs:7.636122,45.092208)
--(axis cs:7.6360983,45.0921771);

\path [draw=firebrick165038]
(axis cs:7.6367507,45.0920947)
--(axis cs:7.6370526,45.0920528);

\path [draw=firebrick165038]
(axis cs:7.6370526,45.0920528)
--(axis cs:7.6357024,45.0925052);

\path [draw=firebrick165038]
(axis cs:7.6370526,45.0920528)
--(axis cs:7.6380805,45.0917131);

\path [draw=firebrick165038]
(axis cs:7.6367895,45.0919726)
--(axis cs:7.6375754,45.0917425);

\path [draw=firebrick165038]
(axis cs:7.6375754,45.0917425)
--(axis cs:7.638372,45.0914774);

\path [draw=firebrick165038]
(axis cs:7.638372,45.0914774)
--(axis cs:7.6383363,45.0914233);

\path [draw=firebrick165038]
(axis cs:7.6426153,45.0900591)
--(axis cs:7.6428394,45.0899852);

\path [draw=firebrick165038]
(axis cs:7.6428394,45.0899852)
--(axis cs:7.6433804,45.0898068);

\path [draw=firebrick165038]
(axis cs:7.6433804,45.0898068)
--(axis cs:7.6434166,45.0897948);

\path [draw=firebrick165038]
(axis cs:7.6434166,45.0897948)
--(axis cs:7.6440528,45.0895835);

\path [draw=firebrick165038]
(axis cs:7.6434166,45.0897948)
--(axis cs:7.6435499,45.0898105);

\path [draw=firebrick165038]
(axis cs:7.6440528,45.0895835)
--(axis cs:7.6448332,45.0893348);

\path [draw=firebrick165038]
(axis cs:7.6448332,45.0893348)
--(axis cs:7.6452995,45.0892016);

\path [draw=firebrick165038]
(axis cs:7.6452995,45.0892016)
--(axis cs:7.644302,45.0896695);

\path [draw=firebrick165038]
(axis cs:7.6339759,45.0929074)
--(axis cs:7.6339121,45.0928545);

\path [draw=firebrick165038]
(axis cs:7.6339121,45.0928545)
--(axis cs:7.6338106,45.0928281);

\path [draw=firebrick165038]
(axis cs:7.6848633,45.0820045)
--(axis cs:7.6848836,45.0820478);

\path [draw=firebrick165038]
(axis cs:7.6848633,45.0820045)
--(axis cs:7.6848059,45.0818884);

\path [draw=firebrick165038]
(axis cs:7.6848836,45.0820478)
--(axis cs:7.6850609,45.082413);

\path [draw=firebrick165038]
(axis cs:7.6890776,45.0796296)
--(axis cs:7.6888966,45.0795769);

\path [draw=crimson2226346]
(axis cs:7.6930287,45.0576548)
--(axis cs:7.6930777,45.0576365);

\path [draw=crimson2226346]
(axis cs:7.6908137,45.0585561)
--(axis cs:7.6908286,45.0585775);

\path [draw=crimson2226346]
(axis cs:7.6908286,45.0585775)
--(axis cs:7.690939,45.0587155);

\path [draw=khaki253210127]
(axis cs:7.6919972,45.0600068)
--(axis cs:7.6920338,45.0600515);

\path [draw=coral24814282]
(axis cs:7.6920338,45.0600515)
--(axis cs:7.6924989,45.0606351);

\path [draw=khaki253210127]
(axis cs:7.6920338,45.0600515)
--(axis cs:7.6919378,45.0600858);

\path [draw=forestgreen010455]
(axis cs:7.6677481,45.0665664)
--(axis cs:7.6677138,45.0665166);

\path [draw=khaki203232129]
(axis cs:7.6677481,45.0665664)
--(axis cs:7.6664262,45.0670372);

\path [draw=coral24814282]
(axis cs:7.6677481,45.0665664)
--(axis cs:7.669193,45.0660492);

\path [draw=khaki253210127]
(axis cs:7.6677138,45.0665166)
--(axis cs:7.6673798,45.066032);

\path [draw=khaki253210127]
(axis cs:7.6673798,45.066032)
--(axis cs:7.6673066,45.0659257);

\path [draw=khaki253210127]
(axis cs:7.6673066,45.0659257)
--(axis cs:7.6672133,45.0657904);

\path [draw=khaki253210127]
(axis cs:7.6673066,45.0659257)
--(axis cs:7.6675208,45.0658481);

\path [draw=khaki253210127]
(axis cs:7.6673066,45.0659257)
--(axis cs:7.6671586,45.0659797);

\path [draw=crimson2226346]
(axis cs:7.6672133,45.0657904)
--(axis cs:7.6669403,45.0653942);

\path [draw=crimson2226346]
(axis cs:7.6669403,45.0653942)
--(axis cs:7.6668552,45.0652706);

\path [draw=crimson2226346]
(axis cs:7.6668552,45.0652706)
--(axis cs:7.6667781,45.0651588);

\path [draw=crimson2226346]
(axis cs:7.6668552,45.0652706)
--(axis cs:7.6666981,45.0653282);

\path [draw=crimson2226346]
(axis cs:7.6668552,45.0652706)
--(axis cs:7.6670521,45.0651996);

\path [draw=crimson2226346]
(axis cs:7.6667781,45.0651588)
--(axis cs:7.6664333,45.0646582);

\path [draw=coral24814282]
(axis cs:7.6664333,45.0646582)
--(axis cs:7.6663917,45.0645979);

\path [draw=coral24814282]
(axis cs:7.6663917,45.0645979)
--(axis cs:7.6663037,45.0644702);

\path [draw=coral24814282]
(axis cs:7.6663917,45.0645979)
--(axis cs:7.6677134,45.0641207);

\path [draw=crimson2226346]
(axis cs:7.6663917,45.0645979)
--(axis cs:7.6662919,45.0646337);

\path [draw=coral24814282]
(axis cs:7.6663037,45.0644702)
--(axis cs:7.6662409,45.0643791);

\path [draw=coral24814282]
(axis cs:7.6662409,45.0643791)
--(axis cs:7.6661104,45.0641914);

\path [draw=coral24814282]
(axis cs:7.6662409,45.0643791)
--(axis cs:7.6661218,45.0644214);

\path [draw=coral24814282]
(axis cs:7.6662409,45.0643791)
--(axis cs:7.6676858,45.0638657);

\path [draw=forestgreen010455]
(axis cs:7.6680199,45.0668544)
--(axis cs:7.668036,45.0668774);

\path [draw=firebrick165038]
(axis cs:7.680302,45.0558731)
--(axis cs:7.680002,45.0554536);

\path [draw=firebrick165038]
(axis cs:7.680002,45.0554536)
--(axis cs:7.679968,45.0554072);

\path [draw=firebrick165038]
(axis cs:7.679968,45.0554072)
--(axis cs:7.6799392,45.0553642);

\path [draw=firebrick165038]
(axis cs:7.679968,45.0554072)
--(axis cs:7.6798998,45.0554291);

\path [draw=firebrick165038]
(axis cs:7.679968,45.0554072)
--(axis cs:7.6800407,45.0553862);

\path [draw=firebrick165038]
(axis cs:7.6799392,45.0553642)
--(axis cs:7.679581,45.0548275);

\path [draw=firebrick165038]
(axis cs:7.6795229,45.0547223)
--(axis cs:7.6793516,45.0542591);

\path [draw=firebrick165038]
(axis cs:7.6793125,45.0541598)
--(axis cs:7.6789959,45.05337);

\path [draw=firebrick165038]
(axis cs:7.6789959,45.05337)
--(axis cs:7.6789907,45.0533571);

\path [draw=firebrick165038]
(axis cs:7.6789907,45.0533571)
--(axis cs:7.6789829,45.0533272);

\path [draw=firebrick165038]
(axis cs:7.7089204,45.067421)
--(axis cs:7.7088642,45.0674672);

\path [draw=firebrick165038]
(axis cs:7.7088642,45.0674672)
--(axis cs:7.7087887,45.0675624);

\path [draw=firebrick165038]
(axis cs:7.7081378,45.0687234)
--(axis cs:7.70815,45.068699);

\path [draw=firebrick165038]
(axis cs:7.7078962,45.0686524)
--(axis cs:7.7084071,45.0677697);

\path [draw=firebrick165038]
(axis cs:7.7078962,45.0686524)
--(axis cs:7.7078648,45.0688133);

\path [draw=firebrick165038]
(axis cs:7.7084071,45.0677697)
--(axis cs:7.7086254,45.0674047);

\path [draw=firebrick165038]
(axis cs:7.6915966,45.0756995)
--(axis cs:7.6915593,45.0756827);

\path [draw=firebrick165038]
(axis cs:7.6922257,45.075792)
--(axis cs:7.6922689,45.0758115);

\path [draw=firebrick165038]
(axis cs:7.6922689,45.0758115)
--(axis cs:7.6922756,45.0758143);

\path [draw=firebrick165038]
(axis cs:7.6922756,45.0758143)
--(axis cs:7.692363,45.0758408);

\path [draw=firebrick165038]
(axis cs:7.692363,45.0758408)
--(axis cs:7.6924432,45.0759098);

\path [draw=firebrick165038]
(axis cs:7.692363,45.0758408)
--(axis cs:7.6923037,45.0759102);

\path [draw=crimson2226346]
(axis cs:7.6941234,45.0737159)
--(axis cs:7.694116,45.0737054);

\path [draw=crimson2226346]
(axis cs:7.6941234,45.0737159)
--(axis cs:7.6942296,45.0738645);

\path [draw=firebrick165038]
(axis cs:7.6855979,45.0447736)
--(axis cs:7.6856046,45.0447717);

\path [draw=firebrick165038]
(axis cs:7.6855979,45.0447736)
--(axis cs:7.6852547,45.0448911);

\path [draw=firebrick165038]
(axis cs:7.6856046,45.0447717)
--(axis cs:7.6856303,45.0447638);

\path [draw=firebrick165038]
(axis cs:7.6856303,45.0447638)
--(axis cs:7.6858686,45.0446866);

\path [draw=firebrick165038]
(axis cs:7.6858686,45.0446866)
--(axis cs:7.6859324,45.044658);

\path [draw=firebrick165038]
(axis cs:7.6858686,45.0446866)
--(axis cs:7.6857901,45.0445665);

\path [draw=crimson2226346]
(axis cs:7.6286591,45.0573608)
--(axis cs:7.6286637,45.0572474);

\path [draw=crimson2226346]
(axis cs:7.6286637,45.0572474)
--(axis cs:7.6286734,45.0571675);

\path [draw=crimson2226346]
(axis cs:7.6286734,45.0571675)
--(axis cs:7.6287036,45.0571683);

\path [draw=crimson2226346]
(axis cs:7.6286734,45.0571675)
--(axis cs:7.6286447,45.0571608);

\path [draw=coral24814282]
(axis cs:7.6287675,45.0574266)
--(axis cs:7.6288193,45.0573455);

\path [draw=crimson2226346]
(axis cs:7.6288193,45.0573455)
--(axis cs:7.6288653,45.0572563);

\path [draw=firebrick165038]
(axis cs:7.6288653,45.0572563)
--(axis cs:7.6292391,45.0560887);

\path [draw=firebrick165038]
(axis cs:7.6292391,45.0560887)
--(axis cs:7.6292683,45.0559811);

\path [draw=firebrick165038]
(axis cs:7.6292683,45.0559811)
--(axis cs:7.6296645,45.0545226);

\path [draw=firebrick165038]
(axis cs:7.6296645,45.0545226)
--(axis cs:7.6297288,45.0542384);

\path [draw=firebrick165038]
(axis cs:7.6297288,45.0542384)
--(axis cs:7.6297333,45.0542103);

\path [draw=firebrick165038]
(axis cs:7.6298114,45.0545349)
--(axis cs:7.6293951,45.0560988);

\path [draw=firebrick165038]
(axis cs:7.6298114,45.0545349)
--(axis cs:7.629838,45.0544261);

\path [draw=firebrick165038]
(axis cs:7.6293951,45.0560988)
--(axis cs:7.6290102,45.0572665);

\path [draw=crimson2226346]
(axis cs:7.6290102,45.0572665)
--(axis cs:7.6289644,45.0573588);

\path [draw=coral24814282]
(axis cs:7.6289644,45.0573588)
--(axis cs:7.6288872,45.0574832);

\path [draw=firebrick165038]
(axis cs:7.6419407,45.054)
--(axis cs:7.6419506,45.0540231);

\path [draw=firebrick165038]
(axis cs:7.6419407,45.054)
--(axis cs:7.6419085,45.0538993);

\path [draw=crimson2226346]
(axis cs:7.6419506,45.0540231)
--(axis cs:7.6419613,45.0540479);

\path [draw=crimson2226346]
(axis cs:7.6419613,45.0540479)
--(axis cs:7.6420632,45.0542995);

\path [draw=crimson2226346]
(axis cs:7.6420632,45.0542995)
--(axis cs:7.6420856,45.0543378);

\path [draw=crimson2226346]
(axis cs:7.6420856,45.0543378)
--(axis cs:7.6421297,45.054388);

\path [draw=crimson2226346]
(axis cs:7.6421297,45.054388)
--(axis cs:7.6421878,45.054442);

\path [draw=crimson2226346]
(axis cs:7.6421878,45.054442)
--(axis cs:7.642269,45.0545);

\path [draw=crimson2226346]
(axis cs:7.642269,45.0545)
--(axis cs:7.642376,45.054557);

\path [draw=firebrick165038]
(axis cs:7.642376,45.054557)
--(axis cs:7.6435636,45.0550593);

\path [draw=firebrick165038]
(axis cs:7.6435636,45.0550593)
--(axis cs:7.6437732,45.0551573);

\path [draw=firebrick165038]
(axis cs:7.6435636,45.0550593)
--(axis cs:7.643845,45.0546365);

\path [draw=firebrick165038]
(axis cs:7.6437732,45.0551573)
--(axis cs:7.6442598,45.0553846);

\path [draw=firebrick165038]
(axis cs:7.6437732,45.0551573)
--(axis cs:7.6433851,45.0552408);

\path [draw=firebrick165038]
(axis cs:7.6442598,45.0553846)
--(axis cs:7.6443104,45.055407);

\path [draw=firebrick165038]
(axis cs:7.6442598,45.0553846)
--(axis cs:7.6443145,45.0553213);

\path [draw=firebrick165038]
(axis cs:7.6443104,45.055407)
--(axis cs:7.6445716,45.0555257);

\path [draw=firebrick165038]
(axis cs:7.6443104,45.055407)
--(axis cs:7.6443566,45.0554917);

\path [draw=firebrick165038]
(axis cs:7.6445716,45.0555257)
--(axis cs:7.6446563,45.0555678);

\path [draw=firebrick165038]
(axis cs:7.6446563,45.0555678)
--(axis cs:7.6447143,45.0555501);

\path [draw=firebrick165038]
(axis cs:7.6446563,45.0555678)
--(axis cs:7.6446161,45.0555923);

\path [draw=firebrick165038]
(axis cs:7.6893935,45.0521565)
--(axis cs:7.6894957,45.052112);

\path [draw=firebrick165038]
(axis cs:7.6893935,45.0521565)
--(axis cs:7.6894742,45.0522722);

\path [draw=firebrick165038]
(axis cs:7.6893935,45.0521565)
--(axis cs:7.6892723,45.0519739);

\path [draw=firebrick165038]
(axis cs:7.6894957,45.052112)
--(axis cs:7.689704,45.0520211);

\path [draw=firebrick165038]
(axis cs:7.689704,45.0520211)
--(axis cs:7.6898894,45.0519443);

\path [draw=firebrick165038]
(axis cs:7.689704,45.0520211)
--(axis cs:7.6898134,45.0521254);

\path [draw=firebrick165038]
(axis cs:7.6898894,45.0519443)
--(axis cs:7.6899962,45.0519287);

\path [draw=firebrick165038]
(axis cs:7.6899962,45.0519287)
--(axis cs:7.6901004,45.0519381);

\path [draw=firebrick165038]
(axis cs:7.6901004,45.0519381)
--(axis cs:7.6901861,45.0519659);

\path [draw=firebrick165038]
(axis cs:7.6901004,45.0519381)
--(axis cs:7.6900415,45.0517722);

\path [draw=firebrick165038]
(axis cs:7.6901861,45.0519659)
--(axis cs:7.6902516,45.0520059);

\path [draw=firebrick165038]
(axis cs:7.6902516,45.0520059)
--(axis cs:7.6907775,45.0524962);

\path [draw=firebrick165038]
(axis cs:7.6907775,45.0524962)
--(axis cs:7.6913035,45.0529206);

\path [draw=firebrick165038]
(axis cs:7.6913035,45.0529206)
--(axis cs:7.691515,45.0530772);

\path [draw=firebrick165038]
(axis cs:7.691515,45.0530772)
--(axis cs:7.6915343,45.0530916);

\path [draw=firebrick165038]
(axis cs:7.6915343,45.0530916)
--(axis cs:7.6915666,45.0531152);

\path [draw=firebrick165038]
(axis cs:7.6915666,45.0531152)
--(axis cs:7.6915898,45.0531314);

\path [draw=firebrick165038]
(axis cs:7.6915666,45.0531152)
--(axis cs:7.6916239,45.0530245);

\path [draw=firebrick165038]
(axis cs:7.6915898,45.0531314)
--(axis cs:7.6919802,45.0533854);

\path [draw=firebrick165038]
(axis cs:7.6919802,45.0533854)
--(axis cs:7.6924034,45.0536352);

\path [draw=firebrick165038]
(axis cs:7.6927629,45.053823)
--(axis cs:7.6930017,45.0539326);

\path [draw=firebrick165038]
(axis cs:7.6930017,45.0539326)
--(axis cs:7.6932443,45.0540438);

\path [draw=firebrick165038]
(axis cs:7.6932443,45.0540438)
--(axis cs:7.6937044,45.0542179);

\path [draw=firebrick165038]
(axis cs:7.6937044,45.0542179)
--(axis cs:7.6941858,45.0543884);

\path [draw=firebrick165038]
(axis cs:7.6941858,45.0543884)
--(axis cs:7.6942479,45.0544219);

\path [draw=firebrick165038]
(axis cs:7.6942479,45.0544219)
--(axis cs:7.6942788,45.0544611);

\path [draw=firebrick165038]
(axis cs:7.6942788,45.0544611)
--(axis cs:7.6943007,45.0545114);

\path [draw=firebrick165038]
(axis cs:7.6943007,45.0545114)
--(axis cs:7.6943173,45.0545307);

\path [draw=firebrick165038]
(axis cs:7.6943173,45.0545307)
--(axis cs:7.6943874,45.0545755);

\path [draw=firebrick165038]
(axis cs:7.7041861,45.0755468)
--(axis cs:7.7044655,45.0752302);

\path [draw=firebrick165038]
(axis cs:7.7041861,45.0755468)
--(axis cs:7.7041626,45.0755742);

\path [draw=firebrick165038]
(axis cs:7.7044655,45.0752302)
--(axis cs:7.7044872,45.0752054);

\path [draw=firebrick165038]
(axis cs:7.6299358,45.0837459)
--(axis cs:7.6299965,45.0838444);

\path [draw=firebrick165038]
(axis cs:7.6299358,45.0837459)
--(axis cs:7.6298897,45.0836733);

\path [draw=firebrick165038]
(axis cs:7.6299358,45.0837459)
--(axis cs:7.6296298,45.0837598);

\path [draw=firebrick165038]
(axis cs:7.6299358,45.0837459)
--(axis cs:7.6300256,45.0837434);

\path [draw=firebrick165038]
(axis cs:7.6299965,45.0838444)
--(axis cs:7.630006,45.0838586);

\path [draw=firebrick165038]
(axis cs:7.630006,45.0838586)
--(axis cs:7.6301562,45.0840929);

\path [draw=firebrick165038]
(axis cs:7.6301562,45.0840929)
--(axis cs:7.6305483,45.0846896);

\path [draw=firebrick165038]
(axis cs:7.6305483,45.0846896)
--(axis cs:7.6307806,45.0850447);

\path [draw=firebrick165038]
(axis cs:7.6305483,45.0846896)
--(axis cs:7.6304989,45.0847113);

\path [draw=firebrick165038]
(axis cs:7.6307806,45.0850447)
--(axis cs:7.630912,45.0851545);

\path [draw=firebrick165038]
(axis cs:7.630912,45.0851545)
--(axis cs:7.6309653,45.0852203);

\path [draw=firebrick165038]
(axis cs:7.630912,45.0851545)
--(axis cs:7.6310658,45.085198);

\path [draw=firebrick165038]
(axis cs:7.6293996,45.0837679)
--(axis cs:7.629351,45.0836901);

\path [draw=firebrick165038]
(axis cs:7.6293996,45.0837679)
--(axis cs:7.6286425,45.0837932);

\path [draw=firebrick165038]
(axis cs:7.6293996,45.0837679)
--(axis cs:7.6296095,45.0837595);

\path [draw=firebrick165038]
(axis cs:7.6293996,45.0837679)
--(axis cs:7.6294478,45.0838401);

\path [draw=firebrick165038]
(axis cs:7.629351,45.0836901)
--(axis cs:7.6290485,45.0832037);

\path [draw=firebrick165038]
(axis cs:7.6290485,45.0832037)
--(axis cs:7.6286821,45.0833155);

\path [draw=firebrick165038]
(axis cs:7.6549079,45.0302127)
--(axis cs:7.6529044,45.0308249);

\path [draw=firebrick165038]
(axis cs:7.6549079,45.0302127)
--(axis cs:7.6567759,45.029644);

\path [draw=firebrick165038]
(axis cs:7.6529044,45.0308249)
--(axis cs:7.6523938,45.030981);

\path [draw=crimson2226346]
(axis cs:7.6523938,45.030981)
--(axis cs:7.6522612,45.0310215);

\path [draw=crimson2226346]
(axis cs:7.6522612,45.0310215)
--(axis cs:7.6521736,45.0310489);

\path [draw=crimson2226346]
(axis cs:7.6521736,45.0310489)
--(axis cs:7.6520412,45.0310912);

\path [draw=coral24814282]
(axis cs:7.6520412,45.0310912)
--(axis cs:7.6518576,45.0311528);

\path [draw=coral24814282]
(axis cs:7.6520412,45.0310912)
--(axis cs:7.6519969,45.0310232);

\path [draw=firebrick165038]
(axis cs:7.6548665,45.0301555)
--(axis cs:7.656747,45.0295843);

\path [draw=crimson2226346]
(axis cs:7.6548665,45.0301555)
--(axis cs:7.6521319,45.030981);

\path [draw=firebrick165038]
(axis cs:7.656747,45.0295843)
--(axis cs:7.6572101,45.0294484);

\path [draw=crimson2226346]
(axis cs:7.6706876,45.0247139)
--(axis cs:7.670731,45.0245812);

\path [draw=crimson2226346]
(axis cs:7.6706876,45.0247139)
--(axis cs:7.6705727,45.0249707);

\path [draw=crimson2226346]
(axis cs:7.670731,45.0245812)
--(axis cs:7.6707433,45.0244964);

\path [draw=crimson2226346]
(axis cs:7.6707433,45.0244964)
--(axis cs:7.6707477,45.0244059);

\path [draw=crimson2226346]
(axis cs:7.6707477,45.0244059)
--(axis cs:7.6707419,45.0242557);

\path [draw=crimson2226346]
(axis cs:7.6707419,45.0242557)
--(axis cs:7.6707211,45.0241208);

\path [draw=crimson2226346]
(axis cs:7.6707211,45.0241208)
--(axis cs:7.6706273,45.0237778);

\path [draw=coral24814282]
(axis cs:7.6706273,45.0237778)
--(axis cs:7.6703277,45.0228908);

\path [draw=khaki253210127]
(axis cs:7.6703277,45.0228908)
--(axis cs:7.6701568,45.021999);

\path [draw=firebrick165038]
(axis cs:7.6701568,45.021999)
--(axis cs:7.6692733,45.0191326);

\path [draw=crimson2226346]
(axis cs:7.6701568,45.021999)
--(axis cs:7.6708234,45.0240296);

\path [draw=crimson2226346]
(axis cs:7.670985,45.0242878)
--(axis cs:7.670947,45.0244919);

\path [draw=crimson2226346]
(axis cs:7.670947,45.0244919)
--(axis cs:7.6709088,45.024621);

\path [draw=crimson2226346]
(axis cs:7.6709088,45.024621)
--(axis cs:7.6708514,45.0247492);

\path [draw=crimson2226346]
(axis cs:7.6708514,45.0247492)
--(axis cs:7.6707369,45.0250171);

\path [draw=crimson2226346]
(axis cs:7.6707369,45.0250171)
--(axis cs:7.6706752,45.0251223);

\path [draw=firebrick165038]
(axis cs:7.6706752,45.0251223)
--(axis cs:7.6706186,45.0251945);

\path [draw=firebrick165038]
(axis cs:7.6706186,45.0251945)
--(axis cs:7.6705291,45.0252688);

\path [draw=firebrick165038]
(axis cs:7.6705291,45.0252688)
--(axis cs:7.6701757,45.0254906);

\path [draw=firebrick165038]
(axis cs:7.6701757,45.0254906)
--(axis cs:7.6697454,45.0256908);

\path [draw=firebrick165038]
(axis cs:7.663939,45.0274697)
--(axis cs:7.6620639,45.0280367);

\path [draw=coral24814282]
(axis cs:7.663939,45.0274697)
--(axis cs:7.6647491,45.0272315);

\path [draw=firebrick165038]
(axis cs:7.6620639,45.0280367)
--(axis cs:7.662042,45.0279938);

\path [draw=firebrick165038]
(axis cs:7.6620639,45.0280367)
--(axis cs:7.6620807,45.0280697);

\path [draw=firebrick165038]
(axis cs:7.6686583,45.0260388)
--(axis cs:7.6696802,45.0256202);

\path [draw=firebrick165038]
(axis cs:7.6686583,45.0260388)
--(axis cs:7.6679821,45.0262496);

\path [draw=firebrick165038]
(axis cs:7.6696802,45.0256202)
--(axis cs:7.6700894,45.025412);

\path [draw=firebrick165038]
(axis cs:7.6700894,45.025412)
--(axis cs:7.6703854,45.0252055);

\path [draw=firebrick165038]
(axis cs:7.6703854,45.0252055)
--(axis cs:7.6705219,45.0250599);

\path [draw=crimson2226346]
(axis cs:7.6705219,45.0250599)
--(axis cs:7.6705727,45.0249707);

\path [draw=firebrick165038]
(axis cs:7.6670372,45.0263771)
--(axis cs:7.6671855,45.026729);

\path [draw=firebrick165038]
(axis cs:7.6670372,45.0263771)
--(axis cs:7.6669091,45.0264403);

\path [draw=firebrick165038]
(axis cs:7.6670372,45.0263771)
--(axis cs:7.6671057,45.0263501);

\path [draw=firebrick165038]
(axis cs:7.6670372,45.0263771)
--(axis cs:7.6669679,45.0262051);

\path [draw=firebrick165038]
(axis cs:7.6670372,45.0263771)
--(axis cs:7.6669434,45.0263461);

\path [draw=firebrick165038]
(axis cs:7.6671855,45.026729)
--(axis cs:7.6672478,45.0267168);

\path [draw=firebrick165038]
(axis cs:7.6671855,45.026729)
--(axis cs:7.6670607,45.0267517);

\path [draw=firebrick165038]
(axis cs:7.6671855,45.026729)
--(axis cs:7.6672621,45.0269053);

\path [draw=khaki253210127]
(axis cs:7.665269,45.0271909)
--(axis cs:7.6651957,45.0270088);

\path [draw=khaki253210127]
(axis cs:7.665269,45.0271909)
--(axis cs:7.6653346,45.0273568);

\path [draw=coral24814282]
(axis cs:7.6651957,45.0270088)
--(axis cs:7.6650998,45.0267805);

\path [draw=firebrick165038]
(axis cs:7.6688336,45.0262458)
--(axis cs:7.667294,45.0267078);

\path [draw=firebrick165038]
(axis cs:7.667294,45.0267078)
--(axis cs:7.6672478,45.0267168);

\path [draw=firebrick165038]
(axis cs:7.6670607,45.0267517)
--(axis cs:7.6659783,45.0270671);

\path [draw=crimson2226346]
(axis cs:7.6659783,45.0270671)
--(axis cs:7.6656219,45.027174);

\path [draw=crimson2226346]
(axis cs:7.6659783,45.0270671)
--(axis cs:7.6660078,45.0271431);

\path [draw=coral24814282]
(axis cs:7.6656219,45.027174)
--(axis cs:7.6655002,45.0272105);

\path [draw=coral24814282]
(axis cs:7.6655002,45.0272105)
--(axis cs:7.6655275,45.0272733);

\path [draw=coral24814282]
(axis cs:7.6655002,45.0272105)
--(axis cs:7.6653491,45.0267858);

\path [draw=coral24814282]
(axis cs:7.6655002,45.0272105)
--(axis cs:7.6653747,45.0271148);

\path [draw=firebrick165038]
(axis cs:7.6579592,45.0231307)
--(axis cs:7.6598615,45.0227368);

\path [draw=crimson2226346]
(axis cs:7.6584428,45.0193678)
--(axis cs:7.6572801,45.0196784);

\path [draw=firebrick165038]
(axis cs:7.6584428,45.0193678)
--(axis cs:7.6587095,45.0193066);

\path [draw=khaki203232129]
(axis cs:7.6572801,45.0196784)
--(axis cs:7.6571956,45.019696);

\path [draw=khaki203232129]
(axis cs:7.6571956,45.019696)
--(axis cs:7.6570805,45.01972);

\path [draw=darkseagreen134203102]
(axis cs:7.6570805,45.01972)
--(axis cs:7.6570519,45.0197608);

\path [draw=khaki203232129]
(axis cs:7.6570805,45.01972)
--(axis cs:7.6570902,45.0196677);

\path [draw=firebrick165038]
(axis cs:7.6353394,45.0225992)
--(axis cs:7.6355722,45.0225321);

\path [draw=firebrick165038]
(axis cs:7.6353394,45.0225992)
--(axis cs:7.6352246,45.0225476);

\path [draw=firebrick165038]
(axis cs:7.6353394,45.0225992)
--(axis cs:7.6354514,45.0226917);

\path [draw=firebrick165038]
(axis cs:7.6355722,45.0225321)
--(axis cs:7.6356703,45.0225039);

\path [draw=firebrick165038]
(axis cs:7.6356703,45.0225039)
--(axis cs:7.6357814,45.0224681);

\path [draw=firebrick165038]
(axis cs:7.6356703,45.0225039)
--(axis cs:7.6356134,45.0224135);

\path [draw=firebrick165038]
(axis cs:7.6356703,45.0225039)
--(axis cs:7.6357607,45.0226531);

\path [draw=firebrick165038]
(axis cs:7.6357814,45.0224681)
--(axis cs:7.6362287,45.022324);

\path [draw=firebrick165038]
(axis cs:7.6362287,45.022324)
--(axis cs:7.6383434,45.021624);

\path [draw=firebrick165038]
(axis cs:7.6362287,45.022324)
--(axis cs:7.6361536,45.0223875);

\path [draw=firebrick165038]
(axis cs:7.6383434,45.021624)
--(axis cs:7.6388928,45.0214422);

\path [draw=firebrick165038]
(axis cs:7.6383434,45.021624)
--(axis cs:7.6379345,45.0210171);

\path [draw=firebrick165038]
(axis cs:7.6388928,45.0214422)
--(axis cs:7.6396342,45.0211968);

\path [draw=khaki253210127]
(axis cs:7.679625,45.0404999)
--(axis cs:7.6795701,45.0403753);

\path [draw=khaki253210127]
(axis cs:7.679625,45.0404999)
--(axis cs:7.679717,45.0404776);

\path [draw=khaki253210127]
(axis cs:7.679625,45.0404999)
--(axis cs:7.6795641,45.0405244);

\path [draw=crimson2226346]
(axis cs:7.6795701,45.0403753)
--(axis cs:7.6791668,45.0394495);

\path [draw=firebrick165038]
(axis cs:7.6897128,45.0744201)
--(axis cs:7.6898149,45.0743192);

\path [draw=firebrick165038]
(axis cs:7.6897128,45.0744201)
--(axis cs:7.6896164,45.0744225);

\path [draw=firebrick165038]
(axis cs:7.6897128,45.0744201)
--(axis cs:7.689732,45.0744246);

\path [draw=firebrick165038]
(axis cs:7.6898149,45.0743192)
--(axis cs:7.6898375,45.0742957);

\path [draw=firebrick165038]
(axis cs:7.6898375,45.0742957)
--(axis cs:7.6914258,45.0726494);

\path [draw=coral24814282]
(axis cs:7.6914258,45.0726494)
--(axis cs:7.6914557,45.0726184);

\path [draw=coral24814282]
(axis cs:7.6914557,45.0726184)
--(axis cs:7.6915246,45.0725469);

\path [draw=coral24814282]
(axis cs:7.6915246,45.0725469)
--(axis cs:7.6914953,45.0725322);

\path [draw=coral24814282]
(axis cs:7.6915246,45.0725469)
--(axis cs:7.6915946,45.0724796);

\path [draw=crimson2226346]
(axis cs:7.6733587,45.048135)
--(axis cs:7.6733752,45.0481322);

\path [draw=crimson2226346]
(axis cs:7.6733587,45.048135)
--(axis cs:7.67314,45.0475758);

\path [draw=crimson2226346]
(axis cs:7.6733587,45.048135)
--(axis cs:7.673383,45.0481972);

\path [draw=crimson2226346]
(axis cs:7.6733752,45.0481322)
--(axis cs:7.6734283,45.0481232);

\path [draw=crimson2226346]
(axis cs:7.6734283,45.0481232)
--(axis cs:7.673493,45.0481137);

\path [draw=firebrick165038]
(axis cs:7.673493,45.0481137)
--(axis cs:7.6746568,45.0479436);

\path [draw=firebrick165038]
(axis cs:7.6747972,45.047924)
--(axis cs:7.6757987,45.0477935);

\path [draw=crimson2226346]
(axis cs:7.6757987,45.0477935)
--(axis cs:7.6758887,45.0477791);

\path [draw=crimson2226346]
(axis cs:7.6758887,45.0477791)
--(axis cs:7.6759105,45.0477756);

\path [draw=crimson2226346]
(axis cs:7.6759105,45.0477756)
--(axis cs:7.6759247,45.0477715);

\path [draw=crimson2226346]
(axis cs:7.6759105,45.0477756)
--(axis cs:7.675911,45.0477501);

\path [draw=crimson2226346]
(axis cs:7.6759105,45.0477756)
--(axis cs:7.6758799,45.047732);

\path [draw=crimson2226346]
(axis cs:7.6759105,45.0477756)
--(axis cs:7.6759567,45.0478412);

\path [draw=crimson2226346]
(axis cs:7.6759247,45.0477715)
--(axis cs:7.6760199,45.0477442);

\path [draw=crimson2226346]
(axis cs:7.6760199,45.0477442)
--(axis cs:7.6770334,45.0473933);

\path [draw=crimson2226346]
(axis cs:7.6770334,45.0473933)
--(axis cs:7.6777017,45.0471596);

\path [draw=coral24814282]
(axis cs:7.6770334,45.0473933)
--(axis cs:7.6765699,45.0467666);

\path [draw=crimson2226346]
(axis cs:7.6770334,45.0473933)
--(axis cs:7.6775576,45.0481227);

\path [draw=firebrick165038]
(axis cs:7.6777017,45.0471596)
--(axis cs:7.6785034,45.0468685);

\path [draw=firebrick165038]
(axis cs:7.6777017,45.0471596)
--(axis cs:7.6782186,45.0478742);

\path [draw=crimson2226346]
(axis cs:7.6777017,45.0471596)
--(axis cs:7.6773036,45.0466234);

\path [draw=firebrick165038]
(axis cs:7.6785034,45.0468685)
--(axis cs:7.6785775,45.0468415);

\path [draw=firebrick165038]
(axis cs:7.6785775,45.0468415)
--(axis cs:7.6787376,45.0467827);

\path [draw=firebrick165038]
(axis cs:7.6785775,45.0468415)
--(axis cs:7.6791461,45.0476282);

\path [draw=firebrick165038]
(axis cs:7.6785775,45.0468415)
--(axis cs:7.6784353,45.0466118);

\path [draw=firebrick165038]
(axis cs:7.6787376,45.0467827)
--(axis cs:7.6793045,45.0475733);

\path [draw=firebrick165038]
(axis cs:7.6787376,45.0467827)
--(axis cs:7.678614,45.0465901);

\path [draw=lemonchiffon254254189]
(axis cs:7.6694278,45.086607)
--(axis cs:7.6693738,45.086498);

\path [draw=khaki203232129]
(axis cs:7.6694278,45.086607)
--(axis cs:7.6693766,45.0866331);

\path [draw=lemonchiffon254254189]
(axis cs:7.6694278,45.086607)
--(axis cs:7.6694862,45.0865901);

\path [draw=lemonchiffon254254189]
(axis cs:7.6693738,45.086498)
--(axis cs:7.6693117,45.0864092);

\path [draw=khaki253210127]
(axis cs:7.6693117,45.0864092)
--(axis cs:7.6691214,45.0861408);

\path [draw=lemonchiffon254254189]
(axis cs:7.6693117,45.0864092)
--(axis cs:7.6692677,45.0863987);

\path [draw=khaki253210127]
(axis cs:7.6691214,45.0861408)
--(axis cs:7.6688944,45.085809);

\path [draw=khaki253210127]
(axis cs:7.6691214,45.0861408)
--(axis cs:7.6688435,45.0862337);

\path [draw=coral24814282]
(axis cs:7.6688944,45.085809)
--(axis cs:7.6685188,45.0852718);

\path [draw=khaki253210127]
(axis cs:7.6688944,45.085809)
--(axis cs:7.6680044,45.0860777);

\path [draw=khaki253210127]
(axis cs:7.6683825,45.0850354)
--(axis cs:7.6683524,45.084976);

\path [draw=khaki253210127]
(axis cs:7.6683524,45.084976)
--(axis cs:7.6683084,45.0848887);

\path [draw=coral24814282]
(axis cs:7.6683084,45.0848887)
--(axis cs:7.668208,45.0847386);

\path [draw=khaki253210127]
(axis cs:7.6683084,45.0848887)
--(axis cs:7.6683727,45.0849601);

\path [draw=khaki253210127]
(axis cs:7.6683084,45.0848887)
--(axis cs:7.6684136,45.0849636);

\path [draw=crimson2226346]
(axis cs:7.6662669,45.0870299)
--(axis cs:7.666511,45.0870132);

\path [draw=firebrick165038]
(axis cs:7.6662669,45.0870299)
--(axis cs:7.6662321,45.0869914);

\path [draw=crimson2226346]
(axis cs:7.6662669,45.0870299)
--(axis cs:7.666284,45.0870685);

\path [draw=crimson2226346]
(axis cs:7.666511,45.0870132)
--(axis cs:7.6666283,45.0869981);

\path [draw=crimson2226346]
(axis cs:7.6666283,45.0869981)
--(axis cs:7.6671469,45.0869385);

\path [draw=crimson2226346]
(axis cs:7.6666283,45.0869981)
--(axis cs:7.666809,45.0870244);

\path [draw=lemonchiffon254254189]
(axis cs:7.6681058,45.0868371)
--(axis cs:7.6682786,45.0868183);

\path [draw=khaki253210127]
(axis cs:7.6681058,45.0868371)
--(axis cs:7.6679101,45.0868937);

\path [draw=lemonchiffon254254189]
(axis cs:7.6682786,45.0868183)
--(axis cs:7.6684866,45.0868227);

\path [draw=khaki203232129]
(axis cs:7.6684866,45.0868227)
--(axis cs:7.6691462,45.0867527);

\path [draw=khaki203232129]
(axis cs:7.6684866,45.0868227)
--(axis cs:7.6684493,45.0867633);

\path [draw=darkseagreen134203102]
(axis cs:7.6691462,45.0867527)
--(axis cs:7.6692354,45.0867386);

\path [draw=darkseagreen134203102]
(axis cs:7.6692354,45.0867386)
--(axis cs:7.6693004,45.0867234);

\path [draw=darkseagreen134203102]
(axis cs:7.6693004,45.0867234)
--(axis cs:7.6692925,45.0867501);

\path [draw=darkseagreen134203102]
(axis cs:7.6693004,45.0867234)
--(axis cs:7.669307,45.0867067);

\path [draw=khaki203232129]
(axis cs:7.6693257,45.0868618)
--(axis cs:7.6692598,45.0868626);

\path [draw=khaki203232129]
(axis cs:7.6693257,45.0868618)
--(axis cs:7.6693374,45.0868775);

\path [draw=khaki203232129]
(axis cs:7.6693257,45.0868618)
--(axis cs:7.6693081,45.086838);

\path [draw=darkseagreen134203102]
(axis cs:7.6692598,45.0868626)
--(axis cs:7.6691719,45.0868681);

\path [draw=seagreen4516184]
(axis cs:7.6691719,45.0868681)
--(axis cs:7.6686482,45.0869234);

\path [draw=darkseagreen134203102]
(axis cs:7.6686482,45.0869234)
--(axis cs:7.6685545,45.0869368);

\path [draw=darkseagreen134203102]
(axis cs:7.6685545,45.0869368)
--(axis cs:7.6684473,45.0869564);

\path [draw=khaki203232129]
(axis cs:7.6684473,45.0869564)
--(axis cs:7.6683186,45.0869741);

\path [draw=lemonchiffon254254189]
(axis cs:7.6683186,45.0869741)
--(axis cs:7.6680467,45.0869957);

\path [draw=crimson2226346]
(axis cs:7.6680467,45.0869957)
--(axis cs:7.6671708,45.0870879);

\path [draw=lemonchiffon254254189]
(axis cs:7.6680467,45.0869957)
--(axis cs:7.6681133,45.0869742);

\path [draw=crimson2226346]
(axis cs:7.6671708,45.0870879)
--(axis cs:7.6670844,45.0870985);

\path [draw=crimson2226346]
(axis cs:7.6670844,45.0870985)
--(axis cs:7.6665194,45.0871247);

\path [draw=crimson2226346]
(axis cs:7.6670844,45.0870985)
--(axis cs:7.6671023,45.0871861);

\path [draw=crimson2226346]
(axis cs:7.6665194,45.0871247)
--(axis cs:7.666276,45.0871487);

\path [draw=crimson2226346]
(axis cs:7.666276,45.0871487)
--(axis cs:7.6662871,45.087109);

\path [draw=firebrick165038]
(axis cs:7.666276,45.0871487)
--(axis cs:7.6662412,45.0871958);

\path [draw=firebrick165038]
(axis cs:7.6661836,45.0869611)
--(axis cs:7.6662321,45.0869914);

\path [draw=firebrick165038]
(axis cs:7.6661836,45.0869611)
--(axis cs:7.6661571,45.0868983);

\path [draw=firebrick165038]
(axis cs:7.6661836,45.0869611)
--(axis cs:7.6661209,45.0869407);

\path [draw=crimson2226346]
(axis cs:7.666284,45.0870685)
--(axis cs:7.6662871,45.087109);

\path [draw=firebrick165038]
(axis cs:7.6662412,45.0871958)
--(axis cs:7.6661868,45.0872325);

\path [draw=firebrick165038]
(axis cs:7.6661868,45.0872325)
--(axis cs:7.6661186,45.0872549);

\path [draw=firebrick165038]
(axis cs:7.6661186,45.0872549)
--(axis cs:7.6660537,45.0872609);

\path [draw=firebrick165038]
(axis cs:7.6661186,45.0872549)
--(axis cs:7.6660792,45.0873637);

\path [draw=firebrick165038]
(axis cs:7.6660537,45.0872609)
--(axis cs:7.6659891,45.0872539);

\path [draw=firebrick165038]
(axis cs:7.6659891,45.0872539)
--(axis cs:7.6660036,45.0873583);

\path [draw=firebrick165038]
(axis cs:7.6632255,45.0836153)
--(axis cs:7.664672,45.0831304);

\path [draw=firebrick165038]
(axis cs:7.6643077,45.0851541)
--(axis cs:7.6657628,45.0847205);

\path [draw=firebrick165038]
(axis cs:7.6650638,45.0862966)
--(axis cs:7.6651413,45.08635);

\path [draw=firebrick165038]
(axis cs:7.6651413,45.08635)
--(axis cs:7.6657307,45.0868587);

\path [draw=firebrick165038]
(axis cs:7.6657307,45.0868587)
--(axis cs:7.6657507,45.0869178);

\path [draw=firebrick165038]
(axis cs:7.6657307,45.0868587)
--(axis cs:7.6658098,45.0868833);

\path [draw=lemonchiffon254254189]
(axis cs:7.6761625,45.0362106)
--(axis cs:7.6761328,45.0361941);

\path [draw=lemonchiffon254254189]
(axis cs:7.6761625,45.0362106)
--(axis cs:7.6761947,45.0362247);

\path [draw=lemonchiffon254254189]
(axis cs:7.6761328,45.0361941)
--(axis cs:7.6761058,45.0361753);

\path [draw=lemonchiffon254254189]
(axis cs:7.6761058,45.0361753)
--(axis cs:7.6760781,45.0361504);

\path [draw=khaki253210127]
(axis cs:7.6761058,45.0361753)
--(axis cs:7.6755326,45.0362682);

\path [draw=lemonchiffon254254189]
(axis cs:7.6760781,45.0361504)
--(axis cs:7.6760554,45.0361232);

\path [draw=khaki253210127]
(axis cs:7.6760554,45.0361232)
--(axis cs:7.6760379,45.0360941);

\path [draw=khaki253210127]
(axis cs:7.6760379,45.0360941)
--(axis cs:7.6760261,45.0360635);

\path [draw=khaki253210127]
(axis cs:7.6760261,45.0360635)
--(axis cs:7.6760202,45.0360322);

\path [draw=khaki253210127]
(axis cs:7.6760202,45.0360322)
--(axis cs:7.6760203,45.0360006);

\path [draw=khaki253210127]
(axis cs:7.6760203,45.0360006)
--(axis cs:7.6760263,45.0359692);

\path [draw=khaki253210127]
(axis cs:7.6760263,45.0359692)
--(axis cs:7.6760382,45.0359387);

\path [draw=khaki253210127]
(axis cs:7.6760382,45.0359387)
--(axis cs:7.6760565,45.0359085);

\path [draw=khaki253210127]
(axis cs:7.6760382,45.0359387)
--(axis cs:7.6754654,45.0361108);

\path [draw=coral24814282]
(axis cs:7.6760565,45.0359085)
--(axis cs:7.6760807,45.0358803);

\path [draw=coral24814282]
(axis cs:7.6760807,45.0358803)
--(axis cs:7.6761101,45.0358548);

\path [draw=coral24814282]
(axis cs:7.6761101,45.0358548)
--(axis cs:7.6761443,45.0358324);

\path [draw=coral24814282]
(axis cs:7.6761443,45.0358324)
--(axis cs:7.6761825,45.0358135);

\path [draw=coral24814282]
(axis cs:7.6761825,45.0358135)
--(axis cs:7.676224,45.0357986);

\path [draw=coral24814282]
(axis cs:7.676224,45.0357986)
--(axis cs:7.6762664,45.0357883);

\path [draw=coral24814282]
(axis cs:7.676224,45.0357986)
--(axis cs:7.6763007,45.0356966);

\path [draw=coral24814282]
(axis cs:7.6762664,45.0357883)
--(axis cs:7.6763103,45.035782);

\path [draw=coral24814282]
(axis cs:7.6763103,45.035782)
--(axis cs:7.676355,45.0357799);

\path [draw=coral24814282]
(axis cs:7.676355,45.0357799)
--(axis cs:7.6763997,45.0357821);

\path [draw=coral24814282]
(axis cs:7.6763997,45.0357821)
--(axis cs:7.6764436,45.0357885);

\path [draw=coral24814282]
(axis cs:7.6764436,45.0357885)
--(axis cs:7.6764859,45.0357989);

\path [draw=coral24814282]
(axis cs:7.6764859,45.0357989)
--(axis cs:7.6765258,45.0358132);

\path [draw=coral24814282]
(axis cs:7.6765258,45.0358132)
--(axis cs:7.6765627,45.0358312);

\path [draw=coral24814282]
(axis cs:7.6765627,45.0358312)
--(axis cs:7.6766018,45.035857);

\path [draw=coral24814282]
(axis cs:7.6765627,45.0358312)
--(axis cs:7.6765468,45.0356892);

\path [draw=coral24814282]
(axis cs:7.6766018,45.035857)
--(axis cs:7.6766347,45.0358869);

\path [draw=coral24814282]
(axis cs:7.6766347,45.0358869)
--(axis cs:7.6766603,45.0359201);

\path [draw=coral24814282]
(axis cs:7.6766603,45.0359201)
--(axis cs:7.6766782,45.0359558);

\path [draw=coral24814282]
(axis cs:7.6766782,45.0359558)
--(axis cs:7.6766878,45.035993);

\path [draw=coral24814282]
(axis cs:7.6766878,45.035993)
--(axis cs:7.6766888,45.0360309);

\path [draw=coral24814282]
(axis cs:7.6766888,45.0360309)
--(axis cs:7.6766814,45.0360683);

\path [draw=coral24814282]
(axis cs:7.6766814,45.0360683)
--(axis cs:7.6766655,45.0361045);

\path [draw=coral24814282]
(axis cs:7.6766655,45.0361045)
--(axis cs:7.6766417,45.0361384);

\path [draw=coral24814282]
(axis cs:7.6766417,45.0361384)
--(axis cs:7.6766106,45.0361692);

\path [draw=coral24814282]
(axis cs:7.6766106,45.0361692)
--(axis cs:7.6765738,45.0361956);

\path [draw=coral24814282]
(axis cs:7.6766106,45.0361692)
--(axis cs:7.6765413,45.0363718);

\path [draw=khaki253210127]
(axis cs:7.6765738,45.0361956)
--(axis cs:7.6765315,45.0362176);

\path [draw=khaki253210127]
(axis cs:7.6765315,45.0362176)
--(axis cs:7.6764849,45.0362347);

\path [draw=khaki253210127]
(axis cs:7.6764849,45.0362347)
--(axis cs:7.6764351,45.0362464);

\path [draw=khaki253210127]
(axis cs:7.6764351,45.0362464)
--(axis cs:7.6763834,45.0362525);

\path [draw=khaki253210127]
(axis cs:7.6763834,45.0362525)
--(axis cs:7.6763309,45.0362528);

\path [draw=lemonchiffon254254189]
(axis cs:7.6763309,45.0362528)
--(axis cs:7.676279,45.0362473);

\path [draw=lemonchiffon254254189]
(axis cs:7.676279,45.0362473)
--(axis cs:7.6762289,45.0362361);

\path [draw=lemonchiffon254254189]
(axis cs:7.6762289,45.0362361)
--(axis cs:7.6761947,45.0362247);

\path [draw=lemonchiffon254254189]
(axis cs:7.6762289,45.0362361)
--(axis cs:7.6762831,45.0363496);

\path [draw=coral24814282]
(axis cs:7.6763007,45.0356966)
--(axis cs:7.676301,45.0356589);

\path [draw=crimson2226346]
(axis cs:7.676301,45.0356589)
--(axis cs:7.6763012,45.035591);

\path [draw=crimson2226346]
(axis cs:7.6763012,45.035591)
--(axis cs:7.6762665,45.0352296);

\path [draw=crimson2226346]
(axis cs:7.6763012,45.035591)
--(axis cs:7.6762126,45.0354768);

\path [draw=crimson2226346]
(axis cs:7.6762665,45.0352296)
--(axis cs:7.6761995,45.0348682);

\path [draw=firebrick165038]
(axis cs:7.6761995,45.0348682)
--(axis cs:7.676149,45.0346656);

\path [draw=crimson2226346]
(axis cs:7.6761995,45.0348682)
--(axis cs:7.6758533,45.0353826);

\path [draw=firebrick165038]
(axis cs:7.676149,45.0346656)
--(axis cs:7.676113,45.0345207);

\path [draw=firebrick165038]
(axis cs:7.676149,45.0346656)
--(axis cs:7.6760388,45.0345198);

\path [draw=firebrick165038]
(axis cs:7.676113,45.0345207)
--(axis cs:7.6760158,45.0341959);

\path [draw=firebrick165038]
(axis cs:7.6760158,45.0341959)
--(axis cs:7.6758316,45.0336583);

\path [draw=firebrick165038]
(axis cs:7.6758316,45.0336583)
--(axis cs:7.6755596,45.0330469);

\path [draw=firebrick165038]
(axis cs:7.6755596,45.0330469)
--(axis cs:7.6752424,45.0324881);

\path [draw=firebrick165038]
(axis cs:7.6752424,45.0324881)
--(axis cs:7.6748985,45.0319479);

\path [draw=firebrick165038]
(axis cs:7.6748985,45.0319479)
--(axis cs:7.6746447,45.0316213);

\path [draw=firebrick165038]
(axis cs:7.6746447,45.0316213)
--(axis cs:7.6745883,45.0315533);

\path [draw=firebrick165038]
(axis cs:7.6745883,45.0315533)
--(axis cs:7.6743609,45.0312791);

\path [draw=firebrick165038]
(axis cs:7.6745883,45.0315533)
--(axis cs:7.6745789,45.0316751);

\path [draw=firebrick165038]
(axis cs:7.6743609,45.0312791)
--(axis cs:7.6742114,45.0310987);

\path [draw=firebrick165038]
(axis cs:7.6743609,45.0312791)
--(axis cs:7.6742742,45.0312712);

\path [draw=firebrick165038]
(axis cs:7.6742114,45.0310987)
--(axis cs:7.674172,45.0310511);

\path [draw=firebrick165038]
(axis cs:7.674172,45.0310511)
--(axis cs:7.6741581,45.0310344);

\path [draw=firebrick165038]
(axis cs:7.6741581,45.0310344)
--(axis cs:7.6740763,45.0309972);

\path [draw=firebrick165038]
(axis cs:7.6741581,45.0310344)
--(axis cs:7.673982,45.0308418);

\path [draw=khaki253210127]
(axis cs:7.6765413,45.0363718)
--(axis cs:7.6765409,45.0363862);

\path [draw=coral24814282]
(axis cs:7.6765409,45.0363862)
--(axis cs:7.6765223,45.0367817);

\path [draw=crimson2226346]
(axis cs:7.6765223,45.0367817)
--(axis cs:7.6765229,45.037064);

\path [draw=crimson2226346]
(axis cs:7.6765223,45.0367817)
--(axis cs:7.6764399,45.0370655);

\path [draw=crimson2226346]
(axis cs:7.6758533,45.0353826)
--(axis cs:7.6759202,45.035329);

\path [draw=crimson2226346]
(axis cs:7.6761746,45.0392047)
--(axis cs:7.6762194,45.0398637);

\path [draw=crimson2226346]
(axis cs:7.6761746,45.0392047)
--(axis cs:7.6761759,45.0389331);

\path [draw=crimson2226346]
(axis cs:7.6762194,45.0398637)
--(axis cs:7.6764496,45.0407202);

\path [draw=crimson2226346]
(axis cs:7.6764496,45.0407202)
--(axis cs:7.6767916,45.0416075);

\path [draw=crimson2226346]
(axis cs:7.6767916,45.0416075)
--(axis cs:7.6771539,45.0425335);

\path [draw=firebrick165038]
(axis cs:7.6771539,45.0425335)
--(axis cs:7.6775263,45.0435239);

\path [draw=firebrick165038]
(axis cs:7.6775263,45.0435239)
--(axis cs:7.6779256,45.0446756);

\path [draw=crimson2226346]
(axis cs:7.6779256,45.0446756)
--(axis cs:7.6782232,45.0454393);

\path [draw=crimson2226346]
(axis cs:7.6784623,45.0455005)
--(axis cs:7.6785388,45.0454859);

\path [draw=crimson2226346]
(axis cs:7.6784623,45.0455005)
--(axis cs:7.6781153,45.0446461);

\path [draw=crimson2226346]
(axis cs:7.6784623,45.0455005)
--(axis cs:7.6787263,45.0461542);

\path [draw=crimson2226346]
(axis cs:7.6785388,45.0454859)
--(axis cs:7.67892,45.0454126);

\path [draw=firebrick165038]
(axis cs:7.67892,45.0454126)
--(axis cs:7.6790116,45.045395);

\path [draw=firebrick165038]
(axis cs:7.6790116,45.045395)
--(axis cs:7.6790721,45.0453834);

\path [draw=firebrick165038]
(axis cs:7.6790116,45.045395)
--(axis cs:7.6790338,45.0454518);

\path [draw=firebrick165038]
(axis cs:7.6790116,45.045395)
--(axis cs:7.6789897,45.0453393);

\path [draw=firebrick165038]
(axis cs:7.6790721,45.0453834)
--(axis cs:7.679755,45.0452522);

\path [draw=firebrick165038]
(axis cs:7.679755,45.0452522)
--(axis cs:7.6798371,45.0452364);

\path [draw=firebrick165038]
(axis cs:7.6798371,45.0452364)
--(axis cs:7.6798991,45.0452245);

\path [draw=firebrick165038]
(axis cs:7.6798371,45.0452364)
--(axis cs:7.6798179,45.0451874);

\path [draw=firebrick165038]
(axis cs:7.6798371,45.0452364)
--(axis cs:7.6798557,45.0452839);

\path [draw=firebrick165038]
(axis cs:7.6798991,45.0452245)
--(axis cs:7.6808694,45.045038);

\path [draw=firebrick165038]
(axis cs:7.6808694,45.045038)
--(axis cs:7.6809502,45.0450227);

\path [draw=firebrick165038]
(axis cs:7.6809502,45.0450227)
--(axis cs:7.6810304,45.0450071);

\path [draw=firebrick165038]
(axis cs:7.6809502,45.0450227)
--(axis cs:7.6809719,45.0450761);

\path [draw=firebrick165038]
(axis cs:7.6809502,45.0450227)
--(axis cs:7.6809197,45.0449477);

\path [draw=firebrick165038]
(axis cs:7.6810304,45.0450071)
--(axis cs:7.6820181,45.0448173);

\path [draw=firebrick165038]
(axis cs:7.6820181,45.0448173)
--(axis cs:7.6820994,45.044802);

\path [draw=firebrick165038]
(axis cs:7.6820994,45.044802)
--(axis cs:7.6821704,45.0447881);

\path [draw=firebrick165038]
(axis cs:7.6820994,45.044802)
--(axis cs:7.682077,45.0447504);

\path [draw=firebrick165038]
(axis cs:7.6820994,45.044802)
--(axis cs:7.6821221,45.0448541);

\path [draw=firebrick165038]
(axis cs:7.6821704,45.0447881)
--(axis cs:7.6825884,45.0447077);

\path [draw=firebrick165038]
(axis cs:7.6825884,45.0447077)
--(axis cs:7.6826235,45.044701);

\path [draw=firebrick165038]
(axis cs:7.6826235,45.044701)
--(axis cs:7.6826958,45.0446871);

\path [draw=firebrick165038]
(axis cs:7.6826958,45.0446871)
--(axis cs:7.6825279,45.0446073);

\path [draw=firebrick165038]
(axis cs:7.6826958,45.0446871)
--(axis cs:7.6828323,45.0447617);

\path [draw=crimson2226346]
(axis cs:7.6782232,45.0454393)
--(axis cs:7.6785273,45.0461975);

\path [draw=crimson2226346]
(axis cs:7.6667406,45.0441336)
--(axis cs:7.6667459,45.0441456);

\path [draw=crimson2226346]
(axis cs:7.6667459,45.0441456)
--(axis cs:7.6667457,45.0441591);

\path [draw=crimson2226346]
(axis cs:7.6667457,45.0441591)
--(axis cs:7.666742,45.0441758);

\path [draw=crimson2226346]
(axis cs:7.666742,45.0441758)
--(axis cs:7.6667291,45.044191);

\path [draw=firebrick165038]
(axis cs:7.6667291,45.044191)
--(axis cs:7.6656941,45.0447917);

\path [draw=firebrick165038]
(axis cs:7.6793045,45.0475733)
--(axis cs:7.6791461,45.0476282);

\path [draw=firebrick165038]
(axis cs:7.6793045,45.0475733)
--(axis cs:7.6797956,45.0482473);

\path [draw=firebrick165038]
(axis cs:7.6791461,45.0476282)
--(axis cs:7.6790515,45.0476626);

\path [draw=firebrick165038]
(axis cs:7.6791461,45.0476282)
--(axis cs:7.6796324,45.0483043);

\path [draw=firebrick165038]
(axis cs:7.6790515,45.0476626)
--(axis cs:7.6782671,45.0479424);

\path [draw=firebrick165038]
(axis cs:7.6782671,45.0479424)
--(axis cs:7.6781372,45.0479889);

\path [draw=firebrick165038]
(axis cs:7.6782671,45.0479424)
--(axis cs:7.6783076,45.0480006);

\path [draw=firebrick165038]
(axis cs:7.6782671,45.0479424)
--(axis cs:7.6782186,45.0478742);

\path [draw=firebrick165038]
(axis cs:7.6781372,45.0479889)
--(axis cs:7.6776671,45.0481517);

\path [draw=crimson2226346]
(axis cs:7.6776671,45.0481517)
--(axis cs:7.6775948,45.0481781);

\path [draw=crimson2226346]
(axis cs:7.6775948,45.0481781)
--(axis cs:7.6774932,45.0482121);

\path [draw=crimson2226346]
(axis cs:7.6775948,45.0481781)
--(axis cs:7.6775576,45.0481227);

\path [draw=crimson2226346]
(axis cs:7.6775948,45.0481781)
--(axis cs:7.6776391,45.0482398);

\path [draw=firebrick165038]
(axis cs:7.6774932,45.0482121)
--(axis cs:7.6765861,45.0485279);

\path [draw=firebrick165038]
(axis cs:7.6765861,45.0485279)
--(axis cs:7.6764888,45.0485624);

\path [draw=firebrick165038]
(axis cs:7.6764888,45.0485624)
--(axis cs:7.6764692,45.0485693);

\path [draw=firebrick165038]
(axis cs:7.6764692,45.0485693)
--(axis cs:7.6764443,45.0485744);

\path [draw=firebrick165038]
(axis cs:7.6764692,45.0485693)
--(axis cs:7.6764368,45.0485226);

\path [draw=firebrick165038]
(axis cs:7.6764692,45.0485693)
--(axis cs:7.6765219,45.0486442);

\path [draw=firebrick165038]
(axis cs:7.6764443,45.0485744)
--(axis cs:7.676293,45.0486098);

\path [draw=firebrick165038]
(axis cs:7.676293,45.0486098)
--(axis cs:7.6761965,45.048628);

\path [draw=firebrick165038]
(axis cs:7.676293,45.0486098)
--(axis cs:7.676279,45.048568);

\path [draw=firebrick165038]
(axis cs:7.676293,45.0486098)
--(axis cs:7.6763354,45.0487399);

\path [draw=firebrick165038]
(axis cs:7.6738611,45.0490818)
--(axis cs:7.6737969,45.0490945);

\path [draw=firebrick165038]
(axis cs:7.6737969,45.0490945)
--(axis cs:7.6737532,45.0491032);

\path [draw=firebrick165038]
(axis cs:7.6737532,45.0491032)
--(axis cs:7.6737384,45.0491062);

\path [draw=firebrick165038]
(axis cs:7.6737384,45.0491062)
--(axis cs:7.6735811,45.0487038);

\path [draw=firebrick165038]
(axis cs:7.6737384,45.0491062)
--(axis cs:7.6737675,45.0491806);

\path [draw=crimson2226346]
(axis cs:7.6345577,45.0403804)
--(axis cs:7.6343001,45.0403111);

\path [draw=crimson2226346]
(axis cs:7.6345577,45.0403804)
--(axis cs:7.634774,45.040474);

\path [draw=crimson2226346]
(axis cs:7.6345577,45.0403804)
--(axis cs:7.6344632,45.0404578);

\path [draw=crimson2226346]
(axis cs:7.6345577,45.0403804)
--(axis cs:7.6345864,45.0403207);

\path [draw=crimson2226346]
(axis cs:7.6345577,45.0403804)
--(axis cs:7.6343773,45.0402284);

\path [draw=coral24814282]
(axis cs:7.6343001,45.0403111)
--(axis cs:7.634184,45.0402563);

\path [draw=coral24814282]
(axis cs:7.634184,45.0402563)
--(axis cs:7.6339466,45.0401376);

\path [draw=coral24814282]
(axis cs:7.6339466,45.0401376)
--(axis cs:7.6339517,45.0402211);

\path [draw=coral24814282]
(axis cs:7.6339466,45.0401376)
--(axis cs:7.6335235,45.039931);

\path [draw=firebrick165038]
(axis cs:7.6427046,45.0296631)
--(axis cs:7.6425607,45.0295378);

\path [draw=firebrick165038]
(axis cs:7.6427046,45.0296631)
--(axis cs:7.642801,45.0297464);

\path [draw=firebrick165038]
(axis cs:7.6427046,45.0296631)
--(axis cs:7.6427829,45.02964);

\path [draw=firebrick165038]
(axis cs:7.6427046,45.0296631)
--(axis cs:7.6426284,45.0296896);

\path [draw=firebrick165038]
(axis cs:7.6425607,45.0295378)
--(axis cs:7.6424469,45.0294373);

\path [draw=firebrick165038]
(axis cs:7.6425607,45.0295378)
--(axis cs:7.6424858,45.0295633);

\path [draw=firebrick165038]
(axis cs:7.6425607,45.0295378)
--(axis cs:7.6426277,45.0295041);

\path [draw=firebrick165038]
(axis cs:7.6424469,45.0294373)
--(axis cs:7.6423789,45.029371);

\path [draw=firebrick165038]
(axis cs:7.6424469,45.0294373)
--(axis cs:7.6423728,45.0294634);

\path [draw=firebrick165038]
(axis cs:7.6423789,45.029371)
--(axis cs:7.6417584,45.0288208);

\path [draw=coral24814282]
(axis cs:7.6417584,45.0288208)
--(axis cs:7.6415562,45.0286398);

\path [draw=coral24814282]
(axis cs:7.6415562,45.0286398)
--(axis cs:7.64163,45.0286167);

\path [draw=coral24814282]
(axis cs:7.6415562,45.0286398)
--(axis cs:7.6415102,45.0286558);

\path [draw=firebrick165038]
(axis cs:7.6429421,45.0295932)
--(axis cs:7.643075,45.0295162);

\path [draw=firebrick165038]
(axis cs:7.6429421,45.0295932)
--(axis cs:7.6430708,45.0297075);

\path [draw=firebrick165038]
(axis cs:7.6429421,45.0295932)
--(axis cs:7.6429064,45.0295633);

\path [draw=firebrick165038]
(axis cs:7.6429421,45.0295932)
--(axis cs:7.6428544,45.029619);

\path [draw=firebrick165038]
(axis cs:7.643075,45.0295162)
--(axis cs:7.6430304,45.0294769);

\path [draw=firebrick165038]
(axis cs:7.643075,45.0295162)
--(axis cs:7.6432054,45.0296322);

\path [draw=firebrick165038]
(axis cs:7.6308592,45.0828233)
--(axis cs:7.6309863,45.0828142);

\path [draw=firebrick165038]
(axis cs:7.6309863,45.0828142)
--(axis cs:7.6313318,45.0827895);

\path [draw=firebrick165038]
(axis cs:7.6309863,45.0828142)
--(axis cs:7.6309781,45.0827558);

\path [draw=firebrick165038]
(axis cs:7.6313318,45.0827895)
--(axis cs:7.6315497,45.0827758);

\path [draw=firebrick165038]
(axis cs:7.6313318,45.0827895)
--(axis cs:7.6313134,45.0826588);

\path [draw=firebrick165038]
(axis cs:7.6315497,45.0827758)
--(axis cs:7.6323218,45.0827229);

\path [draw=firebrick165038]
(axis cs:7.6315497,45.0827758)
--(axis cs:7.6314727,45.0821327);

\path [draw=firebrick165038]
(axis cs:7.6323218,45.0827229)
--(axis cs:7.6324004,45.0827176);

\path [draw=firebrick165038]
(axis cs:7.6324004,45.0827176)
--(axis cs:7.63241,45.0827841);

\path [draw=firebrick165038]
(axis cs:7.6324004,45.0827176)
--(axis cs:7.6324679,45.0827124);

\path [draw=firebrick165038]
(axis cs:7.6324004,45.0827176)
--(axis cs:7.6323913,45.0826707);

\path [draw=firebrick165038]
(axis cs:7.6325259,45.0835881)
--(axis cs:7.6324911,45.0833425);

\path [draw=firebrick165038]
(axis cs:7.6324911,45.0833425)
--(axis cs:7.6324565,45.0831045);

\path [draw=firebrick165038]
(axis cs:7.6324911,45.0833425)
--(axis cs:7.6324074,45.0833474);

\path [draw=firebrick165038]
(axis cs:7.6324565,45.0831045)
--(axis cs:7.63241,45.0827841);

\path [draw=firebrick165038]
(axis cs:7.6324565,45.0831045)
--(axis cs:7.6325468,45.0830964);

\path [draw=firebrick165038]
(axis cs:7.6314069,45.0820672)
--(axis cs:7.6313132,45.0813079);

\path [draw=firebrick165038]
(axis cs:7.6314069,45.0820672)
--(axis cs:7.6312366,45.0820825);

\path [draw=firebrick165038]
(axis cs:7.6314069,45.0820672)
--(axis cs:7.6314727,45.0821327);

\path [draw=firebrick165038]
(axis cs:7.6314069,45.0820672)
--(axis cs:7.6322136,45.0819991);

\path [draw=firebrick165038]
(axis cs:7.6313132,45.0813079)
--(axis cs:7.6308406,45.0813516);

\path [draw=firebrick165038]
(axis cs:7.6313132,45.0813079)
--(axis cs:7.6318717,45.0812602);

\path [draw=firebrick165038]
(axis cs:7.6307594,45.0813598)
--(axis cs:7.6308406,45.0813516);

\path [draw=firebrick165038]
(axis cs:7.6307594,45.0813598)
--(axis cs:7.6307267,45.0811416);

\path [draw=firebrick165038]
(axis cs:7.6308406,45.0813516)
--(axis cs:7.6308649,45.0809262);

\path [draw=firebrick165038]
(axis cs:7.6318717,45.0812602)
--(axis cs:7.6319731,45.081241);

\path [draw=firebrick165038]
(axis cs:7.6565674,45.0856695)
--(axis cs:7.6592037,45.0848035);

\path [draw=crimson2226346]
(axis cs:7.6515582,45.0872678)
--(axis cs:7.6517227,45.0872128);

\path [draw=coral24814282]
(axis cs:7.6515582,45.0872678)
--(axis cs:7.6516209,45.0873617);

\path [draw=crimson2226346]
(axis cs:7.6515582,45.0872678)
--(axis cs:7.6515059,45.0871941);

\path [draw=khaki203232129]
(axis cs:7.6668071,45.0501882)
--(axis cs:7.6670711,45.050239);

\path [draw=lemonchiffon254254189]
(axis cs:7.6670711,45.050239)
--(axis cs:7.6672582,45.0502748);

\path [draw=coral24814282]
(axis cs:7.6672582,45.0502748)
--(axis cs:7.667687,45.0503713);

\path [draw=crimson2226346]
(axis cs:7.667687,45.0503713)
--(axis cs:7.6680914,45.0507346);

\path [draw=crimson2226346]
(axis cs:7.6683317,45.0506073)
--(axis cs:7.6680914,45.0507346);

\path [draw=crimson2226346]
(axis cs:7.6680914,45.0507346)
--(axis cs:7.6673586,45.0511263);

\path [draw=forestgreen010455]
(axis cs:7.6666713,45.0497811)
--(axis cs:7.6664298,45.0497352);

\path [draw=seagreen4516184]
(axis cs:7.6666713,45.0497811)
--(axis cs:7.6669604,45.049837);

\path [draw=forestgreen010455]
(axis cs:7.6666713,45.0497811)
--(axis cs:7.6666431,45.0496338);

\path [draw=forestgreen010455]
(axis cs:7.6664298,45.0497352)
--(axis cs:7.6664067,45.0497271);

\path [draw=forestgreen010455]
(axis cs:7.6664067,45.0497271)
--(axis cs:7.6663564,45.0497096);

\path [draw=firebrick165038]
(axis cs:7.6689857,45.0504019)
--(axis cs:7.6696678,45.0502155);

\path [draw=firebrick165038]
(axis cs:7.6689857,45.0504019)
--(axis cs:7.6687801,45.0503277);

\path [draw=firebrick165038]
(axis cs:7.6696678,45.0502155)
--(axis cs:7.6703542,45.0500282);

\path [draw=firebrick165038]
(axis cs:7.6696678,45.0502155)
--(axis cs:7.6696277,45.0501557);

\path [draw=forestgreen010455]
(axis cs:7.666338,45.0502309)
--(axis cs:7.6664434,45.0501686);

\path [draw=crimson2226346]
(axis cs:7.6550218,45.0517269)
--(axis cs:7.654874,45.0517664);

\path [draw=crimson2226346]
(axis cs:7.6550218,45.0517269)
--(axis cs:7.6551705,45.0518041);

\path [draw=crimson2226346]
(axis cs:7.6550218,45.0517269)
--(axis cs:7.6549718,45.0517179);

\path [draw=crimson2226346]
(axis cs:7.6550218,45.0517269)
--(axis cs:7.6550854,45.0517269);

\path [draw=crimson2226346]
(axis cs:7.654874,45.0517664)
--(axis cs:7.654467,45.0518451);

\path [draw=khaki253210127]
(axis cs:7.6453883,45.0376557)
--(axis cs:7.6454396,45.0376254);

\path [draw=khaki253210127]
(axis cs:7.6453883,45.0376557)
--(axis cs:7.6453055,45.0375396);

\path [draw=lemonchiffon254254189]
(axis cs:7.6453883,45.0376557)
--(axis cs:7.6454607,45.0377554);

\path [draw=lemonchiffon254254189]
(axis cs:7.6453883,45.0376557)
--(axis cs:7.645335,45.0376859);

\path [draw=khaki253210127]
(axis cs:7.6454396,45.0376254)
--(axis cs:7.6454733,45.0376059);

\path [draw=khaki253210127]
(axis cs:7.6454733,45.0376059)
--(axis cs:7.6461902,45.0372033);

\path [draw=coral24814282]
(axis cs:7.6461902,45.0372033)
--(axis cs:7.6462623,45.0371628);

\path [draw=firebrick165038]
(axis cs:7.6462623,45.0371628)
--(axis cs:7.6483296,45.0360045);

\path [draw=coral24814282]
(axis cs:7.6462623,45.0371628)
--(axis cs:7.6462232,45.0370915);

\path [draw=firebrick165038]
(axis cs:7.6483296,45.0360045)
--(axis cs:7.649133,45.035548);

\path [draw=firebrick165038]
(axis cs:7.649133,45.035548)
--(axis cs:7.6491632,45.0355314);

\path [draw=firebrick165038]
(axis cs:7.6491632,45.0355314)
--(axis cs:7.6492539,45.0354818);

\path [draw=firebrick165038]
(axis cs:7.6492539,45.0354818)
--(axis cs:7.64931,45.0354563);

\path [draw=firebrick165038]
(axis cs:7.6492539,45.0354818)
--(axis cs:7.6493863,45.0355984);

\path [draw=firebrick165038]
(axis cs:7.6492539,45.0354818)
--(axis cs:7.6491432,45.0353833);

\path [draw=firebrick165038]
(axis cs:7.64931,45.0354563)
--(axis cs:7.6493662,45.0354327);

\path [draw=crimson2226346]
(axis cs:7.6438412,45.0363367)
--(axis cs:7.6437838,45.0363577);

\path [draw=crimson2226346]
(axis cs:7.6438412,45.0363367)
--(axis cs:7.64387,45.0363782);

\path [draw=crimson2226346]
(axis cs:7.6438412,45.0363367)
--(axis cs:7.6437862,45.0362603);

\path [draw=firebrick165038]
(axis cs:7.6437838,45.0363577)
--(axis cs:7.6426641,45.0367667);

\path [draw=firebrick165038]
(axis cs:7.6426641,45.0367667)
--(axis cs:7.6415288,45.0371814);

\path [draw=firebrick165038]
(axis cs:7.6426641,45.0367667)
--(axis cs:7.6427015,45.0368163);

\path [draw=firebrick165038]
(axis cs:7.6415288,45.0371814)
--(axis cs:7.6414979,45.0371926);

\path [draw=firebrick165038]
(axis cs:7.6414979,45.0371926)
--(axis cs:7.6414287,45.0372179);

\path [draw=firebrick165038]
(axis cs:7.6414287,45.0372179)
--(axis cs:7.6413342,45.0372524);

\path [draw=firebrick165038]
(axis cs:7.6414287,45.0372179)
--(axis cs:7.6414539,45.0372672);

\path [draw=firebrick165038]
(axis cs:7.6414287,45.0372179)
--(axis cs:7.641389,45.0371447);

\path [draw=firebrick165038]
(axis cs:7.6413342,45.0372524)
--(axis cs:7.6407158,45.0374783);

\path [draw=firebrick165038]
(axis cs:7.6407158,45.0374783)
--(axis cs:7.6400167,45.0377337);

\path [draw=firebrick165038]
(axis cs:7.6407158,45.0374783)
--(axis cs:7.6407384,45.0375309);

\path [draw=firebrick165038]
(axis cs:7.6400167,45.0377337)
--(axis cs:7.639518,45.0379159);

\path [draw=firebrick165038]
(axis cs:7.6400167,45.0377337)
--(axis cs:7.640035,45.0377941);

\path [draw=firebrick165038]
(axis cs:7.639518,45.0379159)
--(axis cs:7.6394887,45.0379265);

\path [draw=khaki203232129]
(axis cs:7.6496114,45.0649424)
--(axis cs:7.6496265,45.0649579);

\path [draw=khaki203232129]
(axis cs:7.6496114,45.0649424)
--(axis cs:7.6496663,45.0648901);

\path [draw=khaki203232129]
(axis cs:7.6496265,45.0649579)
--(axis cs:7.6496445,45.0649825);

\path [draw=khaki203232129]
(axis cs:7.6496265,45.0649579)
--(axis cs:7.649842,45.0649779);

\path [draw=khaki203232129]
(axis cs:7.6496445,45.0649825)
--(axis cs:7.6496545,45.0649961);

\path [draw=lemonchiffon254254189]
(axis cs:7.6496545,45.0649961)
--(axis cs:7.6497084,45.0650632);

\path [draw=khaki203232129]
(axis cs:7.6496545,45.0649961)
--(axis cs:7.6496191,45.0649688);

\path [draw=lemonchiffon254254189]
(axis cs:7.6497084,45.0650632)
--(axis cs:7.6497213,45.0650793);

\path [draw=lemonchiffon254254189]
(axis cs:7.6497213,45.0650793)
--(axis cs:7.6497705,45.0651354);

\path [draw=coral24814282]
(axis cs:7.6497705,45.0651354)
--(axis cs:7.65042,45.0658764);

\path [draw=coral24814282]
(axis cs:7.65042,45.0658764)
--(axis cs:7.6504911,45.0659575);

\path [draw=coral24814282]
(axis cs:7.65042,45.0658764)
--(axis cs:7.6504706,45.0658685);

\path [draw=crimson2226346]
(axis cs:7.6504911,45.0659575)
--(axis cs:7.6508864,45.0664085);

\path [draw=firebrick165038]
(axis cs:7.6508864,45.0664085)
--(axis cs:7.6511468,45.0667099);

\path [draw=crimson2226346]
(axis cs:7.6508864,45.0664085)
--(axis cs:7.6509226,45.066395);

\path [draw=crimson2226346]
(axis cs:7.6508864,45.0664085)
--(axis cs:7.6508594,45.0664186);

\path [draw=firebrick165038]
(axis cs:7.6511468,45.0667099)
--(axis cs:7.6511977,45.0667666);

\path [draw=firebrick165038]
(axis cs:7.6514062,45.0670027)
--(axis cs:7.6517332,45.0673795);

\path [draw=firebrick165038]
(axis cs:7.6517332,45.0673795)
--(axis cs:7.6519217,45.0675967);

\path [draw=firebrick165038]
(axis cs:7.6517332,45.0673795)
--(axis cs:7.6517691,45.0673651);

\path [draw=firebrick165038]
(axis cs:7.6519217,45.0675967)
--(axis cs:7.6524575,45.0682165);

\path [draw=firebrick165038]
(axis cs:7.6519217,45.0675967)
--(axis cs:7.6518897,45.0676087);

\path [draw=firebrick165038]
(axis cs:7.6525555,45.0683295)
--(axis cs:7.6530322,45.068876);

\path [draw=coral24814282]
(axis cs:7.6530322,45.068876)
--(axis cs:7.6532765,45.0691575);

\path [draw=khaki253210127]
(axis cs:7.6532765,45.0691575)
--(axis cs:7.6533189,45.0692063);

\path [draw=khaki253210127]
(axis cs:7.6533189,45.0692063)
--(axis cs:7.6533847,45.0692838);

\path [draw=khaki253210127]
(axis cs:7.6533189,45.0692063)
--(axis cs:7.6532735,45.0692124);

\path [draw=khaki253210127]
(axis cs:7.6533189,45.0692063)
--(axis cs:7.6533574,45.0692012);

\path [draw=lemonchiffon254254189]
(axis cs:7.6533847,45.0692838)
--(axis cs:7.6539535,45.0699543);

\path [draw=forestgreen010455]
(axis cs:7.6539535,45.0699543)
--(axis cs:7.6539903,45.0699971);

\path [draw=forestgreen010455]
(axis cs:7.6539903,45.0699971)
--(axis cs:7.6540338,45.0700476);

\path [draw=forestgreen010455]
(axis cs:7.6540338,45.0700476)
--(axis cs:7.6540763,45.0700951);

\path [draw=forestgreen010455]
(axis cs:7.6540338,45.0700476)
--(axis cs:7.6541882,45.0700323);

\path [draw=forestgreen010455]
(axis cs:7.6540338,45.0700476)
--(axis cs:7.6539063,45.0700579);

\path [draw=forestgreen010455]
(axis cs:7.6540763,45.0700951)
--(axis cs:7.6544079,45.0704653);

\path [draw=darkseagreen134203102]
(axis cs:7.6544079,45.0704653)
--(axis cs:7.6545327,45.0706046);

\path [draw=darkseagreen134203102]
(axis cs:7.6545327,45.0706046)
--(axis cs:7.6542938,45.0706955);

\path [draw=khaki203232129]
(axis cs:7.6545327,45.0706046)
--(axis cs:7.6547059,45.0705918);

\path [draw=firebrick165038]
(axis cs:7.6496607,45.0693398)
--(axis cs:7.6492272,45.0677397);

\path [draw=coral24814282]
(axis cs:7.6491906,45.0675944)
--(axis cs:7.6490966,45.067173);

\path [draw=khaki253210127]
(axis cs:7.6490966,45.067173)
--(axis cs:7.6490849,45.0671205);

\path [draw=lemonchiffon254254189]
(axis cs:7.6490849,45.0671205)
--(axis cs:7.6490709,45.0670715);

\path [draw=lemonchiffon254254189]
(axis cs:7.6490849,45.0671205)
--(axis cs:7.6489794,45.0671345);

\path [draw=lemonchiffon254254189]
(axis cs:7.6490849,45.0671205)
--(axis cs:7.6491271,45.0671149);

\path [draw=lemonchiffon254254189]
(axis cs:7.6490709,45.0670715)
--(axis cs:7.6488865,45.0664271);

\path [draw=forestgreen010455]
(axis cs:7.6488865,45.0664271)
--(axis cs:7.6488654,45.0663535);

\path [draw=forestgreen010455]
(axis cs:7.6488654,45.0663535)
--(axis cs:7.6488562,45.0663184);

\path [draw=forestgreen010455]
(axis cs:7.6488654,45.0663535)
--(axis cs:7.6489262,45.0663454);

\path [draw=forestgreen010455]
(axis cs:7.6488654,45.0663535)
--(axis cs:7.6487775,45.0663651);

\path [draw=khaki203232129]
(axis cs:7.6488562,45.0663184)
--(axis cs:7.6486199,45.0654133);

\path [draw=firebrick165038]
(axis cs:7.6288223,45.0564926)
--(axis cs:7.6289913,45.0564569);

\path [draw=firebrick165038]
(axis cs:7.6289913,45.0564569)
--(axis cs:7.6294494,45.0563655);

\path [draw=firebrick165038]
(axis cs:7.6289913,45.0564569)
--(axis cs:7.6290141,45.0563792);

\path [draw=firebrick165038]
(axis cs:7.6294494,45.0563655)
--(axis cs:7.6318818,45.0558682);

\path [draw=firebrick165038]
(axis cs:7.6294494,45.0563655)
--(axis cs:7.6294661,45.0563013);

\path [draw=firebrick165038]
(axis cs:7.642801,45.0297464)
--(axis cs:7.6427236,45.0297738);

\path [draw=firebrick165038]
(axis cs:7.642801,45.0297464)
--(axis cs:7.6428792,45.0298148);

\path [draw=firebrick165038]
(axis cs:7.6427236,45.0297738)
--(axis cs:7.6417913,45.0301034);

\path [draw=firebrick165038]
(axis cs:7.6417913,45.0301034)
--(axis cs:7.6407587,45.0304495);

\path [draw=firebrick165038]
(axis cs:7.6417913,45.0301034)
--(axis cs:7.6418203,45.0301445);

\path [draw=firebrick165038]
(axis cs:7.6407587,45.0304495)
--(axis cs:7.6404696,45.0305222);

\path [draw=firebrick165038]
(axis cs:7.6404696,45.0305222)
--(axis cs:7.6403942,45.0305325);

\path [draw=firebrick165038]
(axis cs:7.6403942,45.0305325)
--(axis cs:7.6401933,45.0305432);

\path [draw=firebrick165038]
(axis cs:7.6401933,45.0305432)
--(axis cs:7.6402008,45.030515);

\path [draw=firebrick165038]
(axis cs:7.6401933,45.0305432)
--(axis cs:7.6401866,45.0305568);

\path [draw=crimson2226346]
(axis cs:7.6402569,45.0425931)
--(axis cs:7.6414689,45.0420687);

\path [draw=crimson2226346]
(axis cs:7.6414689,45.0420687)
--(axis cs:7.6415511,45.0420313);

\path [draw=firebrick165038]
(axis cs:7.6415511,45.0420313)
--(axis cs:7.6416418,45.0419907);

\path [draw=crimson2226346]
(axis cs:7.6415511,45.0420313)
--(axis cs:7.6415113,45.0419741);

\path [draw=crimson2226346]
(axis cs:7.6415511,45.0420313)
--(axis cs:7.6415921,45.0420909);

\path [draw=firebrick165038]
(axis cs:7.6416418,45.0419907)
--(axis cs:7.6425392,45.041607);

\path [draw=firebrick165038]
(axis cs:7.6425392,45.041607)
--(axis cs:7.6426168,45.0415738);

\path [draw=firebrick165038]
(axis cs:7.6426168,45.0415738)
--(axis cs:7.6426746,45.0415433);

\path [draw=firebrick165038]
(axis cs:7.6426168,45.0415738)
--(axis cs:7.642581,45.0415227);

\path [draw=firebrick165038]
(axis cs:7.6426168,45.0415738)
--(axis cs:7.64265,45.0416222);

\path [draw=firebrick165038]
(axis cs:7.6426746,45.0415433)
--(axis cs:7.6434472,45.0411473);

\path [draw=firebrick165038]
(axis cs:7.6434472,45.0411473)
--(axis cs:7.6434706,45.0411353);

\path [draw=firebrick165038]
(axis cs:7.6434706,45.0411353)
--(axis cs:7.6435371,45.0411012);

\path [draw=firebrick165038]
(axis cs:7.6435371,45.0411012)
--(axis cs:7.6435681,45.0411584);

\path [draw=firebrick165038]
(axis cs:7.6435371,45.0411012)
--(axis cs:7.6435113,45.0410535);

\path [draw=firebrick165038]
(axis cs:7.6435371,45.0411012)
--(axis cs:7.6436319,45.0410543);

\path [draw=firebrick165038]
(axis cs:7.6521105,45.0588051)
--(axis cs:7.6521949,45.0587796);

\path [draw=firebrick165038]
(axis cs:7.6521105,45.0588051)
--(axis cs:7.652163,45.0588799);

\path [draw=firebrick165038]
(axis cs:7.6521105,45.0588051)
--(axis cs:7.651923,45.0585348);

\path [draw=firebrick165038]
(axis cs:7.6521949,45.0587796)
--(axis cs:7.6522177,45.0587727);

\path [draw=firebrick165038]
(axis cs:7.6522177,45.0587727)
--(axis cs:7.6531804,45.0584816);

\path [draw=firebrick165038]
(axis cs:7.6531804,45.0584816)
--(axis cs:7.6532392,45.0584623);

\path [draw=firebrick165038]
(axis cs:7.6531804,45.0584816)
--(axis cs:7.6532281,45.0585385);

\path [draw=firebrick165038]
(axis cs:7.6532392,45.0584623)
--(axis cs:7.6532746,45.0584525);

\path [draw=firebrick165038]
(axis cs:7.6532392,45.0584623)
--(axis cs:7.6531887,45.0583505);

\path [draw=firebrick165038]
(axis cs:7.6532746,45.0584525)
--(axis cs:7.6538294,45.0582849);

\path [draw=firebrick165038]
(axis cs:7.6538294,45.0582849)
--(axis cs:7.6540296,45.0582244);

\path [draw=firebrick165038]
(axis cs:7.6540296,45.0582244)
--(axis cs:7.6540843,45.0581763);

\path [draw=firebrick165038]
(axis cs:7.6540296,45.0582244)
--(axis cs:7.6541433,45.0582189);

\path [draw=firebrick165038]
(axis cs:7.6536652,45.0590603)
--(axis cs:7.6532455,45.0585593);

\path [draw=firebrick165038]
(axis cs:7.6536652,45.0590603)
--(axis cs:7.6547881,45.0589386);

\path [draw=firebrick165038]
(axis cs:7.6532455,45.0585593)
--(axis cs:7.6532281,45.0585385);

\path [draw=firebrick165038]
(axis cs:7.6542425,45.058187)
--(axis cs:7.6542883,45.0582534);

\path [draw=firebrick165038]
(axis cs:7.6542425,45.058187)
--(axis cs:7.6542963,45.0581473);

\path [draw=firebrick165038]
(axis cs:7.6542425,45.058187)
--(axis cs:7.6542268,45.0581606);

\path [draw=firebrick165038]
(axis cs:7.6542425,45.058187)
--(axis cs:7.6541433,45.0582189);

\path [draw=firebrick165038]
(axis cs:7.6542883,45.0582534)
--(axis cs:7.6547881,45.0589386);

\path [draw=crimson2226346]
(axis cs:7.6547881,45.0589386)
--(axis cs:7.6556413,45.0588492);

\path [draw=coral24814282]
(axis cs:7.6527547,45.0597862)
--(axis cs:7.652747,45.0597451);

\path [draw=coral24814282]
(axis cs:7.652747,45.0597451)
--(axis cs:7.652731,45.0596981);

\path [draw=coral24814282]
(axis cs:7.652731,45.0596981)
--(axis cs:7.6526975,45.0596323);

\path [draw=crimson2226346]
(axis cs:7.6526975,45.0596323)
--(axis cs:7.6526749,45.0595986);

\path [draw=crimson2226346]
(axis cs:7.6526975,45.0596323)
--(axis cs:7.6525692,45.0598064);

\path [draw=coral24814282]
(axis cs:7.6526975,45.0596323)
--(axis cs:7.6529792,45.0597619);

\path [draw=firebrick165038]
(axis cs:7.6526749,45.0595986)
--(axis cs:7.652163,45.0588799);

\path [draw=khaki253210127]
(axis cs:7.653865,45.0499916)
--(axis cs:7.6538084,45.0500305);

\path [draw=khaki253210127]
(axis cs:7.653865,45.0499916)
--(axis cs:7.6539318,45.0499548);

\path [draw=khaki253210127]
(axis cs:7.653865,45.0499916)
--(axis cs:7.6539196,45.0500676);

\path [draw=coral24814282]
(axis cs:7.6538084,45.0500305)
--(axis cs:7.6536964,45.0501111);

\path [draw=coral24814282]
(axis cs:7.6536964,45.0501111)
--(axis cs:7.6537415,45.0501797);

\path [draw=coral24814282]
(axis cs:7.6536964,45.0501111)
--(axis cs:7.6536207,45.0501681);

\path [draw=coral24814282]
(axis cs:7.6536964,45.0501111)
--(axis cs:7.6536,45.0499705);

\path [draw=crimson2226346]
(axis cs:7.653191,45.0388468)
--(axis cs:7.6531413,45.0388834);

\path [draw=crimson2226346]
(axis cs:7.6531413,45.0388834)
--(axis cs:7.6531008,45.0389174);

\path [draw=crimson2226346]
(axis cs:7.6531008,45.0389174)
--(axis cs:7.6530483,45.038958);

\path [draw=crimson2226346]
(axis cs:7.6531008,45.0389174)
--(axis cs:7.6532669,45.0390727);

\path [draw=firebrick165038]
(axis cs:7.6531008,45.0389174)
--(axis cs:7.6528994,45.0387376);

\path [draw=crimson2226346]
(axis cs:7.6530483,45.038958)
--(axis cs:7.652991,45.0390022);

\path [draw=crimson2226346]
(axis cs:7.652991,45.0390022)
--(axis cs:7.6529441,45.0390547);

\path [draw=crimson2226346]
(axis cs:7.6529441,45.0390547)
--(axis cs:7.6529077,45.0391132);

\path [draw=crimson2226346]
(axis cs:7.6529077,45.0391132)
--(axis cs:7.6528918,45.0391621);

\path [draw=crimson2226346]
(axis cs:7.6528918,45.0391621)
--(axis cs:7.6528844,45.039211);

\path [draw=crimson2226346]
(axis cs:7.6529169,45.0393688)
--(axis cs:7.6531263,45.0397016);

\path [draw=firebrick165038]
(axis cs:7.7060164,45.0617188)
--(axis cs:7.7058846,45.0618627);

\path [draw=firebrick165038]
(axis cs:7.7060164,45.0617188)
--(axis cs:7.7061916,45.0618015);

\path [draw=firebrick165038]
(axis cs:7.7060164,45.0617188)
--(axis cs:7.7061288,45.0615958);

\path [draw=firebrick165038]
(axis cs:7.7060164,45.0617188)
--(axis cs:7.7058946,45.0616888);

\path [draw=firebrick165038]
(axis cs:7.7060164,45.0617188)
--(axis cs:7.7059462,45.0616442);

\path [draw=firebrick165038]
(axis cs:7.7058846,45.0618627)
--(axis cs:7.7052503,45.0625554);

\path [draw=firebrick165038]
(axis cs:7.7051913,45.0626193)
--(axis cs:7.7047826,45.0630583);

\path [draw=firebrick165038]
(axis cs:7.7047826,45.0630583)
--(axis cs:7.7048174,45.0630819);

\path [draw=firebrick165038]
(axis cs:7.7047826,45.0630583)
--(axis cs:7.7047277,45.0630429);

\path [draw=firebrick165038]
(axis cs:7.7087897,45.0623563)
--(axis cs:7.7084683,45.0627657);

\path [draw=firebrick165038]
(axis cs:7.7087897,45.0623563)
--(axis cs:7.709375,45.0626321);

\path [draw=firebrick165038]
(axis cs:7.7087897,45.0623563)
--(axis cs:7.7072738,45.0615445);

\path [draw=firebrick165038]
(axis cs:7.7087897,45.0623563)
--(axis cs:7.7089677,45.0621109);

\path [draw=firebrick165038]
(axis cs:7.7084683,45.0627657)
--(axis cs:7.7084482,45.0627912);

\path [draw=firebrick165038]
(axis cs:7.7084482,45.0627912)
--(axis cs:7.7084046,45.0628468);

\path [draw=firebrick165038]
(axis cs:7.7084046,45.0628468)
--(axis cs:7.7099577,45.0635772);

\path [draw=firebrick165038]
(axis cs:7.7084046,45.0628468)
--(axis cs:7.7083197,45.0628062);

\path [draw=firebrick165038]
(axis cs:7.7084046,45.0628468)
--(axis cs:7.7083673,45.0628947);

\path [draw=firebrick165038]
(axis cs:7.7104112,45.0631237)
--(axis cs:7.7100913,45.0635356);

\path [draw=firebrick165038]
(axis cs:7.7104112,45.0631237)
--(axis cs:7.7103173,45.0630791);

\path [draw=firebrick165038]
(axis cs:7.7100913,45.0635356)
--(axis cs:7.7100748,45.0635568);

\path [draw=firebrick165038]
(axis cs:7.7100748,45.0635568)
--(axis cs:7.7100319,45.0636121);

\path [draw=firebrick165038]
(axis cs:7.7100319,45.0636121)
--(axis cs:7.7099577,45.0635772);

\path [draw=firebrick165038]
(axis cs:7.7100319,45.0636121)
--(axis cs:7.7099817,45.0636791);

\path [draw=firebrick165038]
(axis cs:7.6467558,45.026872)
--(axis cs:7.6467405,45.0268495);

\path [draw=firebrick165038]
(axis cs:7.6467558,45.026872)
--(axis cs:7.6467871,45.026918);

\path [draw=firebrick165038]
(axis cs:7.6467405,45.0268495)
--(axis cs:7.6467228,45.0268222);

\path [draw=firebrick165038]
(axis cs:7.6467405,45.0268495)
--(axis cs:7.6468442,45.0268136);

\path [draw=firebrick165038]
(axis cs:7.6467405,45.0268495)
--(axis cs:7.6466395,45.0268841);

\path [draw=firebrick165038]
(axis cs:7.6467228,45.0268222)
--(axis cs:7.646697,45.0267856);

\path [draw=firebrick165038]
(axis cs:7.646697,45.0267856)
--(axis cs:7.6462457,45.0261433);

\path [draw=firebrick165038]
(axis cs:7.6462457,45.0261433)
--(axis cs:7.6462079,45.0260874);

\path [draw=firebrick165038]
(axis cs:7.6462457,45.0261433)
--(axis cs:7.6461587,45.0261715);

\path [draw=firebrick165038]
(axis cs:7.6462079,45.0260874)
--(axis cs:7.6458291,45.0255089);

\path [draw=firebrick165038]
(axis cs:7.6458291,45.0255089)
--(axis cs:7.6457731,45.0254233);

\path [draw=firebrick165038]
(axis cs:7.6457731,45.0254233)
--(axis cs:7.6457332,45.0253676);

\path [draw=firebrick165038]
(axis cs:7.6457731,45.0254233)
--(axis cs:7.6458449,45.0254019);

\path [draw=firebrick165038]
(axis cs:7.6457731,45.0254233)
--(axis cs:7.6456692,45.0254596);

\path [draw=firebrick165038]
(axis cs:7.6457332,45.0253676)
--(axis cs:7.6448436,45.0241242);

\path [draw=firebrick165038]
(axis cs:7.6448436,45.0241242)
--(axis cs:7.6447814,45.0240277);

\path [draw=firebrick165038]
(axis cs:7.6447814,45.0240277)
--(axis cs:7.6448563,45.0240014);

\path [draw=firebrick165038]
(axis cs:7.6447814,45.0240277)
--(axis cs:7.644003,45.0243046);

\path [draw=firebrick165038]
(axis cs:7.646423,45.0252153)
--(axis cs:7.6462309,45.0252871);

\path [draw=firebrick165038]
(axis cs:7.646423,45.0252153)
--(axis cs:7.6463743,45.0251471);

\path [draw=firebrick165038]
(axis cs:7.6462309,45.0252871)
--(axis cs:7.6458449,45.0254019);

\path [draw=firebrick165038]
(axis cs:7.6456692,45.0254596)
--(axis cs:7.6448225,45.0257635);

\path [draw=firebrick165038]
(axis cs:7.6448225,45.0257635)
--(axis cs:7.6447199,45.0258205);

\path [draw=firebrick165038]
(axis cs:7.6447199,45.0258205)
--(axis cs:7.6446253,45.0258535);

\path [draw=firebrick165038]
(axis cs:7.6447199,45.0258205)
--(axis cs:7.6447655,45.0258867);

\path [draw=firebrick165038]
(axis cs:7.6447199,45.0258205)
--(axis cs:7.644669,45.025747);

\path [draw=firebrick165038]
(axis cs:7.6446253,45.0258535)
--(axis cs:7.6433496,45.0263026);

\path [draw=firebrick165038]
(axis cs:7.6433496,45.0263026)
--(axis cs:7.6432596,45.0263352);

\path [draw=firebrick165038]
(axis cs:7.6433496,45.0263026)
--(axis cs:7.6433049,45.0262399);

\path [draw=firebrick165038]
(axis cs:7.6433496,45.0263026)
--(axis cs:7.6434001,45.0263754);

\path [draw=firebrick165038]
(axis cs:7.6432596,45.0263352)
--(axis cs:7.6430033,45.0264282);

\path [draw=firebrick165038]
(axis cs:7.6430033,45.0264282)
--(axis cs:7.6420629,45.0267692);

\path [draw=firebrick165038]
(axis cs:7.6420629,45.0267692)
--(axis cs:7.6419755,45.0268009);

\path [draw=firebrick165038]
(axis cs:7.6419755,45.0268009)
--(axis cs:7.6418669,45.026839);

\path [draw=firebrick165038]
(axis cs:7.6419755,45.0268009)
--(axis cs:7.6419146,45.0267119);

\path [draw=firebrick165038]
(axis cs:7.6419755,45.0268009)
--(axis cs:7.6420251,45.0268738);

\path [draw=firebrick165038]
(axis cs:7.6418669,45.026839)
--(axis cs:7.6406339,45.0272711);

\path [draw=crimson2226346]
(axis cs:7.6406339,45.0272711)
--(axis cs:7.6405679,45.0272942);

\path [draw=crimson2226346]
(axis cs:7.6405679,45.0272942)
--(axis cs:7.6404241,45.0273406);

\path [draw=crimson2226346]
(axis cs:7.6405679,45.0272942)
--(axis cs:7.6401393,45.0269233);

\path [draw=crimson2226346]
(axis cs:7.6405679,45.0272942)
--(axis cs:7.6412207,45.0278665);

\path [draw=crimson2226346]
(axis cs:7.6404241,45.0273406)
--(axis cs:7.6415536,45.0283627);

\path [draw=firebrick165038]
(axis cs:7.6404241,45.0273406)
--(axis cs:7.639172,45.0262051);

\path [draw=crimson2226346]
(axis cs:7.6404241,45.0273406)
--(axis cs:7.6403424,45.027372);

\path [draw=firebrick165038]
(axis cs:7.6500977,45.0227807)
--(axis cs:7.6499864,45.02282);

\path [draw=firebrick165038]
(axis cs:7.6500977,45.0227807)
--(axis cs:7.6507113,45.0237089);

\path [draw=firebrick165038]
(axis cs:7.6499864,45.02282)
--(axis cs:7.6496535,45.0229374);

\path [draw=firebrick165038]
(axis cs:7.6496535,45.0229374)
--(axis cs:7.6489981,45.0231685);

\path [draw=firebrick165038]
(axis cs:7.6489981,45.0231685)
--(axis cs:7.6489201,45.023196);

\path [draw=firebrick165038]
(axis cs:7.6489201,45.023196)
--(axis cs:7.6471593,45.023817);

\path [draw=firebrick165038]
(axis cs:7.6489201,45.023196)
--(axis cs:7.6488924,45.0231562);

\path [draw=crimson2226346]
(axis cs:7.6471593,45.023817)
--(axis cs:7.6470069,45.0238756);

\path [draw=crimson2226346]
(axis cs:7.6471593,45.023817)
--(axis cs:7.6471252,45.0237681);

\path [draw=crimson2226346]
(axis cs:7.6470069,45.0238756)
--(axis cs:7.6469042,45.0239128);

\path [draw=crimson2226346]
(axis cs:7.6470069,45.0238756)
--(axis cs:7.6469761,45.0238299);

\path [draw=crimson2226346]
(axis cs:7.6469042,45.0239128)
--(axis cs:7.6468447,45.0239343);

\path [draw=crimson2226346]
(axis cs:7.6468447,45.0239343)
--(axis cs:7.6464992,45.0240594);

\path [draw=firebrick165038]
(axis cs:7.6464992,45.0240594)
--(axis cs:7.6460628,45.0242173);

\path [draw=firebrick165038]
(axis cs:7.6460628,45.0242173)
--(axis cs:7.6457823,45.0243188);

\path [draw=firebrick165038]
(axis cs:7.6457823,45.0243188)
--(axis cs:7.6461731,45.0248656);

\path [draw=firebrick165038]
(axis cs:7.6461731,45.0248656)
--(axis cs:7.6463743,45.0251471);

\path [draw=crimson2226346]
(axis cs:7.6469761,45.0238299)
--(axis cs:7.6467417,45.023481);

\path [draw=crimson2226346]
(axis cs:7.6467417,45.023481)
--(axis cs:7.646727,45.0234592);

\path [draw=crimson2226346]
(axis cs:7.646727,45.0234592)
--(axis cs:7.6466658,45.023367);

\path [draw=crimson2226346]
(axis cs:7.6466658,45.023367)
--(axis cs:7.6468095,45.0233159);

\path [draw=crimson2226346]
(axis cs:7.6466658,45.023367)
--(axis cs:7.6465584,45.0234046);

\path [draw=crimson2226346]
(axis cs:7.6466658,45.023367)
--(axis cs:7.6465409,45.023173);

\path [draw=crimson2226346]
(axis cs:7.6468095,45.0233159)
--(axis cs:7.6468726,45.0234067);

\path [draw=crimson2226346]
(axis cs:7.6468095,45.0233159)
--(axis cs:7.6469349,45.0232716);

\path [draw=crimson2226346]
(axis cs:7.6468095,45.0233159)
--(axis cs:7.6468815,45.0231893);

\path [draw=crimson2226346]
(axis cs:7.6468095,45.0233159)
--(axis cs:7.646682,45.0231247);

\path [draw=crimson2226346]
(axis cs:7.6468726,45.0234067)
--(axis cs:7.6470996,45.0237314);

\path [draw=crimson2226346]
(axis cs:7.6470996,45.0237314)
--(axis cs:7.6471252,45.0237681);

\path [draw=crimson2226346]
(axis cs:7.6470996,45.0237314)
--(axis cs:7.6472073,45.0236936);

\path [draw=firebrick165038]
(axis cs:7.6449293,45.0203515)
--(axis cs:7.6452129,45.0208012);

\path [draw=firebrick165038]
(axis cs:7.6449293,45.0203515)
--(axis cs:7.645038,45.0203152);

\path [draw=firebrick165038]
(axis cs:7.6449293,45.0203515)
--(axis cs:7.6448678,45.020254);

\path [draw=firebrick165038]
(axis cs:7.6452129,45.0208012)
--(axis cs:7.6452752,45.0208999);

\path [draw=firebrick165038]
(axis cs:7.6452129,45.0208012)
--(axis cs:7.6453256,45.0207676);

\path [draw=firebrick165038]
(axis cs:7.6452752,45.0208999)
--(axis cs:7.6454304,45.021146);

\path [draw=firebrick165038]
(axis cs:7.6452752,45.0208999)
--(axis cs:7.6451205,45.0209536);

\path [draw=firebrick165038]
(axis cs:7.6454304,45.021146)
--(axis cs:7.6454367,45.021156);

\path [draw=firebrick165038]
(axis cs:7.6454367,45.021156)
--(axis cs:7.6458779,45.0218555);

\path [draw=firebrick165038]
(axis cs:7.6458779,45.0218555)
--(axis cs:7.645993,45.0218176);

\path [draw=firebrick165038]
(axis cs:7.6458779,45.0218555)
--(axis cs:7.6458918,45.0218775);

\path [draw=firebrick165038]
(axis cs:7.6464628,45.0230559)
--(axis cs:7.645778,45.0219637);

\path [draw=crimson2226346]
(axis cs:7.6464628,45.0230559)
--(axis cs:7.6465409,45.023173);

\path [draw=firebrick165038]
(axis cs:7.645778,45.0219637)
--(axis cs:7.6457405,45.021923);

\path [draw=firebrick165038]
(axis cs:7.645778,45.0219637)
--(axis cs:7.6459195,45.0219214);

\path [draw=firebrick165038]
(axis cs:7.645778,45.0219637)
--(axis cs:7.6457185,45.0219797);

\path [draw=firebrick165038]
(axis cs:7.6457405,45.021923)
--(axis cs:7.6457107,45.0218781);

\path [draw=firebrick165038]
(axis cs:7.6457107,45.0218781)
--(axis cs:7.6452762,45.0211975);

\path [draw=firebrick165038]
(axis cs:7.6452762,45.0211975)
--(axis cs:7.6451205,45.0209536);

\path [draw=firebrick165038]
(axis cs:7.6451205,45.0209536)
--(axis cs:7.6446964,45.0202896);

\path [draw=firebrick165038]
(axis cs:7.6451205,45.0209536)
--(axis cs:7.6450794,45.0209679);

\path [draw=firebrick165038]
(axis cs:7.6446964,45.0202896)
--(axis cs:7.6446636,45.0202392);

\path [draw=firebrick165038]
(axis cs:7.6446636,45.0202392)
--(axis cs:7.6446599,45.0202315);

\path [draw=firebrick165038]
(axis cs:7.6446599,45.0202315)
--(axis cs:7.6445696,45.0200877);

\path [draw=firebrick165038]
(axis cs:7.6445696,45.0200877)
--(axis cs:7.6442135,45.0195215);

\path [draw=firebrick165038]
(axis cs:7.6445696,45.0200877)
--(axis cs:7.644726,45.020033);

\path [draw=firebrick165038]
(axis cs:7.6445696,45.0200877)
--(axis cs:7.6445075,45.0201094);

\path [draw=firebrick165038]
(axis cs:7.6442135,45.0195215)
--(axis cs:7.6440306,45.0192308);

\path [draw=firebrick165038]
(axis cs:7.6440306,45.0192308)
--(axis cs:7.643858,45.0189563);

\path [draw=firebrick165038]
(axis cs:7.6563141,45.0236156)
--(axis cs:7.6562935,45.0236881);

\path [draw=firebrick165038]
(axis cs:7.6562935,45.0236881)
--(axis cs:7.6562421,45.0238684);

\path [draw=firebrick165038]
(axis cs:7.6562421,45.0238684)
--(axis cs:7.6561435,45.0242757);

\path [draw=firebrick165038]
(axis cs:7.6561435,45.0242757)
--(axis cs:7.6560427,45.0246723);

\path [draw=firebrick165038]
(axis cs:7.6560427,45.0246723)
--(axis cs:7.6560425,45.0247649);

\path [draw=firebrick165038]
(axis cs:7.6560425,45.0247649)
--(axis cs:7.656053,45.0248565);

\path [draw=firebrick165038]
(axis cs:7.656053,45.0248565)
--(axis cs:7.6560736,45.0249726);

\path [draw=firebrick165038]
(axis cs:7.6560736,45.0249726)
--(axis cs:7.6561052,45.025162);

\path [draw=firebrick165038]
(axis cs:7.6561052,45.025162)
--(axis cs:7.6561041,45.025215);

\path [draw=firebrick165038]
(axis cs:7.6561041,45.025215)
--(axis cs:7.6561722,45.0252196);

\path [draw=firebrick165038]
(axis cs:7.6561041,45.025215)
--(axis cs:7.6556777,45.0253508);

\path [draw=firebrick165038]
(axis cs:7.6370679,45.026781)
--(axis cs:7.6371396,45.0267467);

\path [draw=firebrick165038]
(axis cs:7.6370679,45.026781)
--(axis cs:7.6372029,45.0269721);

\path [draw=firebrick165038]
(axis cs:7.6370679,45.026781)
--(axis cs:7.6369747,45.0266543);

\path [draw=firebrick165038]
(axis cs:7.6371396,45.0267467)
--(axis cs:7.6372411,45.026698);

\path [draw=firebrick165038]
(axis cs:7.6371396,45.0267467)
--(axis cs:7.6372796,45.0269401);

\path [draw=firebrick165038]
(axis cs:7.6371396,45.0267467)
--(axis cs:7.6370552,45.0266238);

\path [draw=khaki203232129]
(axis cs:7.6569829,45.0195149)
--(axis cs:7.6571696,45.0194736);

\path [draw=darkseagreen134203102]
(axis cs:7.6569829,45.0195149)
--(axis cs:7.6569275,45.0194945);

\path [draw=khaki203232129]
(axis cs:7.6569829,45.0195149)
--(axis cs:7.6570283,45.0195526);

\path [draw=crimson2226346]
(axis cs:7.6571696,45.0194736)
--(axis cs:7.6583744,45.0191738);

\path [draw=firebrick165038]
(axis cs:7.6587462,45.0190786)
--(axis cs:7.6589181,45.0190392);

\path [draw=firebrick165038]
(axis cs:7.6587462,45.0190786)
--(axis cs:7.6587096,45.0190485);

\path [draw=firebrick165038]
(axis cs:7.6587462,45.0190786)
--(axis cs:7.6583744,45.0191738);

\path [draw=firebrick165038]
(axis cs:7.6589181,45.0190392)
--(axis cs:7.660177,45.018798);

\path [draw=seagreen4516184]
(axis cs:7.6566877,45.0198296)
--(axis cs:7.6565093,45.0198887);

\path [draw=darkseagreen134203102]
(axis cs:7.6566877,45.0198296)
--(axis cs:7.6567237,45.0198416);

\path [draw=seagreen4516184]
(axis cs:7.6566877,45.0198296)
--(axis cs:7.6566323,45.0197934);

\path [draw=lemonchiffon254254189]
(axis cs:7.6565093,45.0198887)
--(axis cs:7.6556137,45.0202009);

\path [draw=khaki253210127]
(axis cs:7.6556137,45.0202009)
--(axis cs:7.6552833,45.0202217);

\path [draw=crimson2226346]
(axis cs:7.6556137,45.0202009)
--(axis cs:7.654907,45.0204525);

\path [draw=darkseagreen134203102]
(axis cs:7.6570519,45.0197608)
--(axis cs:7.6570203,45.0197951);

\path [draw=seagreen4516184]
(axis cs:7.6570203,45.0197951)
--(axis cs:7.6569643,45.019825);

\path [draw=seagreen4516184]
(axis cs:7.6570203,45.0197951)
--(axis cs:7.6569954,45.0199516);

\path [draw=seagreen4516184]
(axis cs:7.6569643,45.019825)
--(axis cs:7.6569083,45.0198462);

\path [draw=seagreen4516184]
(axis cs:7.6569083,45.0198462)
--(axis cs:7.6568371,45.0198521);

\path [draw=seagreen4516184]
(axis cs:7.6568371,45.0198521)
--(axis cs:7.6567659,45.0198514);

\path [draw=darkseagreen134203102]
(axis cs:7.6567659,45.0198514)
--(axis cs:7.6567237,45.0198416);

\path [draw=darkseagreen134203102]
(axis cs:7.6567659,45.0198514)
--(axis cs:7.6568233,45.0199309);

\path [draw=firebrick165038]
(axis cs:7.6561673,45.0230858)
--(axis cs:7.6562221,45.0228148);

\path [draw=firebrick165038]
(axis cs:7.6561673,45.0230858)
--(axis cs:7.6562003,45.0231354);

\path [draw=firebrick165038]
(axis cs:7.6561673,45.0230858)
--(axis cs:7.6560597,45.0230097);

\path [draw=firebrick165038]
(axis cs:7.6562221,45.0228148)
--(axis cs:7.6562328,45.0227621);

\path [draw=firebrick165038]
(axis cs:7.6562221,45.0228148)
--(axis cs:7.6561377,45.0228081);

\path [draw=firebrick165038]
(axis cs:7.6562328,45.0227621)
--(axis cs:7.6564229,45.0220024);

\path [draw=firebrick165038]
(axis cs:7.6564229,45.0220024)
--(axis cs:7.656459,45.0218781);

\path [draw=firebrick165038]
(axis cs:7.656459,45.0218781)
--(axis cs:7.6565247,45.0216515);

\path [draw=crimson2226346]
(axis cs:7.6565247,45.0216515)
--(axis cs:7.6566286,45.0212417);

\path [draw=crimson2226346]
(axis cs:7.6565247,45.0216515)
--(axis cs:7.6564049,45.0216942);

\path [draw=coral24814282]
(axis cs:7.6566286,45.0212417)
--(axis cs:7.6568074,45.0205366);

\path [draw=khaki253210127]
(axis cs:7.6568074,45.0205366)
--(axis cs:7.6568801,45.020272);

\path [draw=lemonchiffon254254189]
(axis cs:7.6568801,45.020272)
--(axis cs:7.6569954,45.0199516);

\path [draw=lemonchiffon254254189]
(axis cs:7.6568801,45.020272)
--(axis cs:7.6568768,45.0201734);

\path [draw=darkseagreen134203102]
(axis cs:7.6567026,45.0195061)
--(axis cs:7.6567179,45.0194134);

\path [draw=darkseagreen134203102]
(axis cs:7.6567026,45.0195061)
--(axis cs:7.6566462,45.0195272);

\path [draw=seagreen4516184]
(axis cs:7.6567026,45.0195061)
--(axis cs:7.6567784,45.0194888);

\path [draw=coral24814282]
(axis cs:7.6567179,45.0194134)
--(axis cs:7.656834,45.0188933);

\path [draw=coral24814282]
(axis cs:7.656834,45.0188933)
--(axis cs:7.6567193,45.0189167);

\path [draw=firebrick165038]
(axis cs:7.6472072,45.0204993)
--(axis cs:7.6473002,45.0204633);

\path [draw=firebrick165038]
(axis cs:7.6472072,45.0204993)
--(axis cs:7.6472496,45.0205695);

\path [draw=firebrick165038]
(axis cs:7.6472072,45.0204993)
--(axis cs:7.6467629,45.0197901);

\path [draw=firebrick165038]
(axis cs:7.6473002,45.0204633)
--(axis cs:7.6482268,45.0201047);

\path [draw=firebrick165038]
(axis cs:7.6482268,45.0201047)
--(axis cs:7.6490541,45.019763);

\path [draw=firebrick165038]
(axis cs:7.6482268,45.0201047)
--(axis cs:7.6483177,45.0201634);

\path [draw=firebrick165038]
(axis cs:7.6482268,45.0201047)
--(axis cs:7.648185,45.0200275);

\path [draw=firebrick165038]
(axis cs:7.6490541,45.019763)
--(axis cs:7.649061,45.0197602);

\path [draw=firebrick165038]
(axis cs:7.6412535,45.0226217)
--(axis cs:7.6417824,45.0233686);

\path [draw=firebrick165038]
(axis cs:7.6412535,45.0226217)
--(axis cs:7.6410938,45.0226776);

\path [draw=firebrick165038]
(axis cs:7.6412535,45.0226217)
--(axis cs:7.6413077,45.0226034);

\path [draw=firebrick165038]
(axis cs:7.6417824,45.0233686)
--(axis cs:7.641799,45.023392);

\path [draw=firebrick165038]
(axis cs:7.641799,45.023392)
--(axis cs:7.640673,45.0238015);

\path [draw=firebrick165038]
(axis cs:7.640673,45.0238015)
--(axis cs:7.6400499,45.0240281);

\path [draw=firebrick165038]
(axis cs:7.6400499,45.0240281)
--(axis cs:7.6388571,45.0244619);

\path [draw=crimson2226346]
(axis cs:7.6388571,45.0244619)
--(axis cs:7.6380988,45.0247401);

\path [draw=crimson2226346]
(axis cs:7.6388571,45.0244619)
--(axis cs:7.6387357,45.024292);

\path [draw=coral24814282]
(axis cs:7.6380988,45.0247401)
--(axis cs:7.637909,45.0248097);

\path [draw=crimson2226346]
(axis cs:7.6380988,45.0247401)
--(axis cs:7.6382305,45.0249272);

\path [draw=coral24814282]
(axis cs:7.637909,45.0248097)
--(axis cs:7.6378173,45.0248433);

\path [draw=coral24814282]
(axis cs:7.6378173,45.0248433)
--(axis cs:7.6376864,45.0248975);

\path [draw=coral24814282]
(axis cs:7.6378173,45.0248433)
--(axis cs:7.6376519,45.0246912);

\path [draw=crimson2226346]
(axis cs:7.6378173,45.0248433)
--(axis cs:7.6380563,45.0250553);

\path [draw=coral24814282]
(axis cs:7.6376864,45.0248975)
--(axis cs:7.6370004,45.0242631);

\path [draw=firebrick165038]
(axis cs:7.6376864,45.0248975)
--(axis cs:7.6386697,45.0257695);

\path [draw=coral24814282]
(axis cs:7.6646437,45.0345546)
--(axis cs:7.6645979,45.034534);

\path [draw=coral24814282]
(axis cs:7.6646437,45.0345546)
--(axis cs:7.6647261,45.0346989);

\path [draw=crimson2226346]
(axis cs:7.6646437,45.0345546)
--(axis cs:7.6642593,45.0339034);

\path [draw=coral24814282]
(axis cs:7.6645979,45.034534)
--(axis cs:7.6645788,45.0345255);

\path [draw=coral24814282]
(axis cs:7.6645788,45.0345255)
--(axis cs:7.6644328,45.0344598);

\path [draw=crimson2226346]
(axis cs:7.6644328,45.0344598)
--(axis cs:7.6642902,45.0341996);

\path [draw=crimson2226346]
(axis cs:7.6642902,45.0341996)
--(axis cs:7.6642384,45.0341724);

\path [draw=crimson2226346]
(axis cs:7.6642384,45.0341724)
--(axis cs:7.6641846,45.0341857);

\path [draw=crimson2226346]
(axis cs:7.6641846,45.0341857)
--(axis cs:7.6641388,45.0341997);

\path [draw=firebrick165038]
(axis cs:7.6640032,45.0334762)
--(axis cs:7.6639525,45.0334534);

\path [draw=firebrick165038]
(axis cs:7.6640032,45.0334762)
--(axis cs:7.6642593,45.0339034);

\path [draw=firebrick165038]
(axis cs:7.6640032,45.0334762)
--(axis cs:7.6639373,45.0333638);

\path [draw=firebrick165038]
(axis cs:7.6639525,45.0334534)
--(axis cs:7.6637594,45.0333688);

\path [draw=firebrick165038]
(axis cs:7.6637594,45.0333688)
--(axis cs:7.6636722,45.0332027);

\path [draw=firebrick165038]
(axis cs:7.6636722,45.0332027)
--(axis cs:7.6635936,45.033181);

\path [draw=firebrick165038]
(axis cs:7.6635936,45.033181)
--(axis cs:7.6634389,45.0332228);

\path [draw=firebrick165038]
(axis cs:7.6634389,45.0332228)
--(axis cs:7.6634011,45.033233);

\path [draw=firebrick165038]
(axis cs:7.6634011,45.033233)
--(axis cs:7.6634277,45.033281);

\path [draw=firebrick165038]
(axis cs:7.6634011,45.033233)
--(axis cs:7.6633458,45.033134);

\path [draw=firebrick165038]
(axis cs:7.6634011,45.033233)
--(axis cs:7.6632229,45.0332823);

\path [draw=firebrick165038]
(axis cs:7.6633973,45.0324851)
--(axis cs:7.6633448,45.0324642);

\path [draw=firebrick165038]
(axis cs:7.6633973,45.0324851)
--(axis cs:7.663449,45.0325612);

\path [draw=firebrick165038]
(axis cs:7.6633973,45.0324851)
--(axis cs:7.6629978,45.0319016);

\path [draw=firebrick165038]
(axis cs:7.6633448,45.0324642)
--(axis cs:7.6632434,45.0324235);

\path [draw=firebrick165038]
(axis cs:7.6633448,45.0324642)
--(axis cs:7.6632683,45.032464);

\path [draw=firebrick165038]
(axis cs:7.6632434,45.0324235)
--(axis cs:7.6631451,45.0323848);

\path [draw=firebrick165038]
(axis cs:7.6631451,45.0323848)
--(axis cs:7.6630988,45.0323664);

\path [draw=firebrick165038]
(axis cs:7.6631451,45.0323848)
--(axis cs:7.663163,45.0324216);

\path [draw=firebrick165038]
(axis cs:7.6630988,45.0323664)
--(axis cs:7.6629987,45.0322107);

\path [draw=firebrick165038]
(axis cs:7.6629987,45.0322107)
--(axis cs:7.6629126,45.0321909);

\path [draw=firebrick165038]
(axis cs:7.6629126,45.0321909)
--(axis cs:7.6628337,45.0322132);

\path [draw=firebrick165038]
(axis cs:7.6628658,45.0315686)
--(axis cs:7.6628773,45.0315921);

\path [draw=firebrick165038]
(axis cs:7.6628658,45.0315686)
--(axis cs:7.6628417,45.0315355);

\path [draw=firebrick165038]
(axis cs:7.6628658,45.0315686)
--(axis cs:7.6628335,45.0314596);

\path [draw=firebrick165038]
(axis cs:7.6628773,45.0315921)
--(axis cs:7.6628802,45.0316171);

\path [draw=firebrick165038]
(axis cs:7.6628802,45.0316171)
--(axis cs:7.6628698,45.0316589);

\path [draw=firebrick165038]
(axis cs:7.6628802,45.0316171)
--(axis cs:7.6629773,45.0316953);

\path [draw=firebrick165038]
(axis cs:7.6628698,45.0316589)
--(axis cs:7.6628452,45.0316907);

\path [draw=firebrick165038]
(axis cs:7.6628452,45.0316907)
--(axis cs:7.6628139,45.0317154);

\path [draw=firebrick165038]
(axis cs:7.6628139,45.0317154)
--(axis cs:7.6627878,45.031726);

\path [draw=firebrick165038]
(axis cs:7.6627878,45.031726)
--(axis cs:7.6627352,45.031737);

\path [draw=firebrick165038]
(axis cs:7.6627878,45.031726)
--(axis cs:7.6629635,45.0318627);

\path [draw=firebrick165038]
(axis cs:7.6627352,45.031737)
--(axis cs:7.6626838,45.0317373);

\path [draw=firebrick165038]
(axis cs:7.6626838,45.0317373)
--(axis cs:7.6626381,45.0317271);

\path [draw=firebrick165038]
(axis cs:7.6626381,45.0317271)
--(axis cs:7.6625984,45.0317102);

\path [draw=firebrick165038]
(axis cs:7.6625984,45.0317102)
--(axis cs:7.6625688,45.0316875);

\path [draw=firebrick165038]
(axis cs:7.6625688,45.0316875)
--(axis cs:7.6625451,45.0316538);

\path [draw=firebrick165038]
(axis cs:7.6625451,45.0316538)
--(axis cs:7.6625404,45.031635);

\path [draw=firebrick165038]
(axis cs:7.6625451,45.0316538)
--(axis cs:7.6624695,45.0316845);

\path [draw=firebrick165038]
(axis cs:7.6625404,45.031635)
--(axis cs:7.6625373,45.0316226);

\path [draw=firebrick165038]
(axis cs:7.6625373,45.0316226)
--(axis cs:7.6625404,45.0315939);

\path [draw=firebrick165038]
(axis cs:7.6625404,45.0315939)
--(axis cs:7.6625526,45.0315669);

\path [draw=firebrick165038]
(axis cs:7.6625526,45.0315669)
--(axis cs:7.6625804,45.0315365);

\path [draw=firebrick165038]
(axis cs:7.6625804,45.0315365)
--(axis cs:7.6626105,45.0315179);

\path [draw=firebrick165038]
(axis cs:7.6626105,45.0315179)
--(axis cs:7.6626817,45.0314976);

\path [draw=firebrick165038]
(axis cs:7.6626105,45.0315179)
--(axis cs:7.6625387,45.0312851);

\path [draw=firebrick165038]
(axis cs:7.6626817,45.0314976)
--(axis cs:7.6627497,45.0314946);

\path [draw=firebrick165038]
(axis cs:7.6626817,45.0314976)
--(axis cs:7.6625387,45.0312851);

\path [draw=firebrick165038]
(axis cs:7.6627497,45.0314946)
--(axis cs:7.662814,45.0315149);

\path [draw=firebrick165038]
(axis cs:7.662814,45.0315149)
--(axis cs:7.6628417,45.0315355);

\path [draw=firebrick165038]
(axis cs:7.662814,45.0315149)
--(axis cs:7.6627688,45.0314515);

\path [draw=firebrick165038]
(axis cs:7.6621898,45.0305898)
--(axis cs:7.6623149,45.0307732);

\path [draw=firebrick165038]
(axis cs:7.6621898,45.0305898)
--(axis cs:7.6616084,45.0296702);

\path [draw=firebrick165038]
(axis cs:7.6623149,45.0307732)
--(axis cs:7.6624528,45.0309726);

\path [draw=firebrick165038]
(axis cs:7.6624528,45.0309726)
--(axis cs:7.6627106,45.0313577);

\path [draw=firebrick165038]
(axis cs:7.6627106,45.0313577)
--(axis cs:7.6627688,45.0314515);

\path [draw=crimson2226346]
(axis cs:7.6345787,45.0398277)
--(axis cs:7.6346037,45.0400185);

\path [draw=firebrick165038]
(axis cs:7.6345787,45.0398277)
--(axis cs:7.6349237,45.0396304);

\path [draw=firebrick165038]
(axis cs:7.6315706,45.0413532)
--(axis cs:7.6314628,45.0413932);

\path [draw=firebrick165038]
(axis cs:7.6315706,45.0413532)
--(axis cs:7.6316888,45.0413144);

\path [draw=firebrick165038]
(axis cs:7.6315706,45.0413532)
--(axis cs:7.6316053,45.0419506);

\path [draw=firebrick165038]
(axis cs:7.6315706,45.0413532)
--(axis cs:7.6315646,45.0412514);

\path [draw=firebrick165038]
(axis cs:7.6314628,45.0413932)
--(axis cs:7.6302519,45.0418418);

\path [draw=firebrick165038]
(axis cs:7.6302519,45.0418418)
--(axis cs:7.6301947,45.0405367);

\path [draw=firebrick165038]
(axis cs:7.6302519,45.0418418)
--(axis cs:7.6302487,45.0419469);

\path [draw=firebrick165038]
(axis cs:7.630192,45.0404759)
--(axis cs:7.6301947,45.0405367);

\path [draw=firebrick165038]
(axis cs:7.630192,45.0404759)
--(axis cs:7.6290796,45.0405061);

\path [draw=firebrick165038]
(axis cs:7.630192,45.0404759)
--(axis cs:7.6302738,45.0404734);

\path [draw=firebrick165038]
(axis cs:7.6302487,45.0419469)
--(axis cs:7.6302413,45.0421796);

\path [draw=firebrick165038]
(axis cs:7.6302413,45.0421796)
--(axis cs:7.6302405,45.0422192);

\path [draw=firebrick165038]
(axis cs:7.6302405,45.0422192)
--(axis cs:7.6301495,45.0422221);

\path [draw=firebrick165038]
(axis cs:7.6302405,45.0422192)
--(axis cs:7.630232,45.042291);

\path [draw=firebrick165038]
(axis cs:7.6302405,45.0422192)
--(axis cs:7.6303634,45.0422162);

\path [draw=crimson2226346]
(axis cs:7.634774,45.040474)
--(axis cs:7.6348147,45.0404936);

\path [draw=firebrick165038]
(axis cs:7.6348147,45.0404936)
--(axis cs:7.635745,45.0409416);

\path [draw=firebrick165038]
(axis cs:7.6360995,45.0411114)
--(axis cs:7.6366726,45.0413857);

\path [draw=firebrick165038]
(axis cs:7.6366726,45.0413857)
--(axis cs:7.636882,45.0414842);

\path [draw=firebrick165038]
(axis cs:7.6366726,45.0413857)
--(axis cs:7.6364773,45.0414527);

\path [draw=firebrick165038]
(axis cs:7.636882,45.0414842)
--(axis cs:7.636922,45.041438);

\path [draw=firebrick165038]
(axis cs:7.636882,45.0414842)
--(axis cs:7.6373694,45.0417246);

\path [draw=firebrick165038]
(axis cs:7.6290938,45.0422554)
--(axis cs:7.6292125,45.0422517);

\path [draw=firebrick165038]
(axis cs:7.6290938,45.0422554)
--(axis cs:7.6290739,45.0419998);

\path [draw=firebrick165038]
(axis cs:7.6290938,45.0422554)
--(axis cs:7.6291199,45.0425913);

\path [draw=firebrick165038]
(axis cs:7.6292125,45.0422517)
--(axis cs:7.630102,45.0422236);

\path [draw=firebrick165038]
(axis cs:7.630102,45.0422236)
--(axis cs:7.6301495,45.0422221);

\path [draw=firebrick165038]
(axis cs:7.6345655,45.0552262)
--(axis cs:7.6345234,45.0545787);

\path [draw=firebrick165038]
(axis cs:7.6345234,45.0545787)
--(axis cs:7.6344996,45.0542134);

\path [draw=firebrick165038]
(axis cs:7.6345234,45.0545787)
--(axis cs:7.6340926,45.0546392);

\path [draw=firebrick165038]
(axis cs:7.6344996,45.0542134)
--(axis cs:7.6344914,45.0540865);

\path [draw=firebrick165038]
(axis cs:7.6344996,45.0542134)
--(axis cs:7.6346922,45.0542068);

\path [draw=firebrick165038]
(axis cs:7.6344914,45.0540865)
--(axis cs:7.634486,45.0539785);

\path [draw=firebrick165038]
(axis cs:7.6344914,45.0540865)
--(axis cs:7.6344239,45.0540893);

\path [draw=firebrick165038]
(axis cs:7.634486,45.0539785)
--(axis cs:7.6344813,45.053886);

\path [draw=firebrick165038]
(axis cs:7.634486,45.0539785)
--(axis cs:7.6346241,45.0539734);

\path [draw=firebrick165038]
(axis cs:7.6344813,45.053886)
--(axis cs:7.634428,45.0528381);

\path [draw=firebrick165038]
(axis cs:7.634428,45.0528381)
--(axis cs:7.6344255,45.052819);

\path [draw=firebrick165038]
(axis cs:7.6344255,45.052819)
--(axis cs:7.6344218,45.0526855);

\path [draw=firebrick165038]
(axis cs:7.6344218,45.0526855)
--(axis cs:7.6344131,45.0525638);

\path [draw=firebrick165038]
(axis cs:7.6344218,45.0526855)
--(axis cs:7.6343456,45.0527099);

\path [draw=firebrick165038]
(axis cs:7.6344218,45.0526855)
--(axis cs:7.6345914,45.0526316);

\path [draw=firebrick165038]
(axis cs:7.6344131,45.0525638)
--(axis cs:7.6343276,45.0511644);

\path [draw=firebrick165038]
(axis cs:7.6343276,45.0511644)
--(axis cs:7.6343257,45.0511404);

\path [draw=firebrick165038]
(axis cs:7.6343257,45.0511404)
--(axis cs:7.634324,45.0511225);

\path [draw=firebrick165038]
(axis cs:7.634324,45.0511225)
--(axis cs:7.6342428,45.0510851);

\path [draw=firebrick165038]
(axis cs:7.634324,45.0511225)
--(axis cs:7.6343089,45.05089);

\path [draw=coral24814282]
(axis cs:7.6342922,45.0406314)
--(axis cs:7.6342452,45.0408298);

\path [draw=coral24814282]
(axis cs:7.6342922,45.0406314)
--(axis cs:7.6342067,45.040688);

\path [draw=coral24814282]
(axis cs:7.6342922,45.0406314)
--(axis cs:7.6343951,45.0405125);

\path [draw=firebrick165038]
(axis cs:7.6342452,45.0408298)
--(axis cs:7.6343307,45.0421817);

\path [draw=firebrick165038]
(axis cs:7.6343307,45.0421817)
--(axis cs:7.6343527,45.0425868);

\path [draw=firebrick165038]
(axis cs:7.6343307,45.0421817)
--(axis cs:7.6343969,45.0421631);

\path [draw=firebrick165038]
(axis cs:7.6343527,45.0425868)
--(axis cs:7.6343546,45.0426201);

\path [draw=firebrick165038]
(axis cs:7.6343546,45.0426201)
--(axis cs:7.6343641,45.0427954);

\path [draw=firebrick165038]
(axis cs:7.6343641,45.0427954)
--(axis cs:7.6343702,45.042967);

\path [draw=firebrick165038]
(axis cs:7.6343641,45.0427954)
--(axis cs:7.6344324,45.0428109);

\path [draw=firebrick165038]
(axis cs:7.6343641,45.0427954)
--(axis cs:7.6340912,45.0428523);

\path [draw=firebrick165038]
(axis cs:7.6343702,45.042967)
--(axis cs:7.6343794,45.0431269);

\path [draw=firebrick165038]
(axis cs:7.6343794,45.0431269)
--(axis cs:7.6343859,45.0432601);

\path [draw=firebrick165038]
(axis cs:7.6343794,45.0431269)
--(axis cs:7.6344607,45.0430284);

\path [draw=firebrick165038]
(axis cs:7.6343794,45.0431269)
--(axis cs:7.6341128,45.0432029);

\path [draw=firebrick165038]
(axis cs:7.6343859,45.0432601)
--(axis cs:7.6344024,45.0436012);

\path [draw=firebrick165038]
(axis cs:7.6344024,45.0436012)
--(axis cs:7.6344074,45.04369);

\path [draw=firebrick165038]
(axis cs:7.6344024,45.0436012)
--(axis cs:7.6344813,45.0435993);

\path [draw=firebrick165038]
(axis cs:7.6344074,45.04369)
--(axis cs:7.634449,45.044467);

\path [draw=firebrick165038]
(axis cs:7.634449,45.044467)
--(axis cs:7.6344944,45.0453226);

\path [draw=firebrick165038]
(axis cs:7.634449,45.044467)
--(axis cs:7.6345317,45.0444644);

\path [draw=firebrick165038]
(axis cs:7.6344944,45.0453226)
--(axis cs:7.6344965,45.0453622);

\path [draw=firebrick165038]
(axis cs:7.6344965,45.0453622)
--(axis cs:7.6345044,45.0455106);

\path [draw=firebrick165038]
(axis cs:7.6345044,45.0455106)
--(axis cs:7.634514,45.0457697);

\path [draw=firebrick165038]
(axis cs:7.6345044,45.0455106)
--(axis cs:7.6346046,45.0455141);

\path [draw=firebrick165038]
(axis cs:7.6345044,45.0455106)
--(axis cs:7.6342541,45.0455951);

\path [draw=firebrick165038]
(axis cs:7.6375593,45.0418181)
--(axis cs:7.6373412,45.0418957);

\path [draw=firebrick165038]
(axis cs:7.6375593,45.0418181)
--(axis cs:7.6378025,45.0417398);

\path [draw=firebrick165038]
(axis cs:7.6375593,45.0418181)
--(axis cs:7.6374005,45.0417399);

\path [draw=firebrick165038]
(axis cs:7.6375593,45.0418181)
--(axis cs:7.637721,45.0418985);

\path [draw=firebrick165038]
(axis cs:7.6373412,45.0418957)
--(axis cs:7.6351317,45.0426536);

\path [draw=firebrick165038]
(axis cs:7.6351317,45.0426536)
--(axis cs:7.6346779,45.0428106);

\path [draw=firebrick165038]
(axis cs:7.6346779,45.0428106)
--(axis cs:7.6345612,45.0429025);

\path [draw=firebrick165038]
(axis cs:7.6346779,45.0428106)
--(axis cs:7.6344324,45.0428109);

\path [draw=firebrick165038]
(axis cs:7.6345612,45.0429025)
--(axis cs:7.6344894,45.0429891);

\path [draw=firebrick165038]
(axis cs:7.6344894,45.0429891)
--(axis cs:7.6344607,45.0430284);

\path [draw=firebrick165038]
(axis cs:7.6341128,45.0432029)
--(axis cs:7.6338799,45.0432616);

\path [draw=firebrick165038]
(axis cs:7.6341128,45.0432029)
--(axis cs:7.6341044,45.043068);

\path [draw=firebrick165038]
(axis cs:7.6341128,45.0432029)
--(axis cs:7.6341201,45.0433226);

\path [draw=firebrick165038]
(axis cs:7.6338799,45.0432616)
--(axis cs:7.6337954,45.0432541);

\path [draw=firebrick165038]
(axis cs:7.6338799,45.0432616)
--(axis cs:7.6338845,45.0433505);

\path [draw=firebrick165038]
(axis cs:7.6338799,45.0432616)
--(axis cs:7.6338646,45.0430656);

\path [draw=firebrick165038]
(axis cs:7.6337954,45.0432541)
--(axis cs:7.633642,45.0432086);

\path [draw=firebrick165038]
(axis cs:7.633642,45.0432086)
--(axis cs:7.6335835,45.0432057);

\path [draw=firebrick165038]
(axis cs:7.6335835,45.0432057)
--(axis cs:7.633491,45.0432142);

\path [draw=firebrick165038]
(axis cs:7.633491,45.0432142)
--(axis cs:7.6336707,45.0431271);

\path [draw=firebrick165038]
(axis cs:7.633491,45.0432142)
--(axis cs:7.632798,45.0434574);

\path [draw=firebrick165038]
(axis cs:7.6336707,45.0431271)
--(axis cs:7.6337458,45.0430646);

\path [draw=firebrick165038]
(axis cs:7.6337458,45.0430646)
--(axis cs:7.6337817,45.043028);

\path [draw=firebrick165038]
(axis cs:7.6337817,45.043028)
--(axis cs:7.6338585,45.0429546);

\path [draw=firebrick165038]
(axis cs:7.6338585,45.0429546)
--(axis cs:7.6338646,45.0430656);

\path [draw=firebrick165038]
(axis cs:7.6338585,45.0429546)
--(axis cs:7.6338506,45.0427869);

\path [draw=firebrick165038]
(axis cs:7.6338585,45.0429546)
--(axis cs:7.6340912,45.0428523);

\path [draw=firebrick165038]
(axis cs:7.6882053,45.075195)
--(axis cs:7.689044,45.0749168);

\path [draw=firebrick165038]
(axis cs:7.6882053,45.075195)
--(axis cs:7.6867803,45.0756658);

\path [draw=firebrick165038]
(axis cs:7.689044,45.0749168)
--(axis cs:7.6890977,45.0748991);

\path [draw=firebrick165038]
(axis cs:7.6524068,45.0812733)
--(axis cs:7.6527162,45.0820409);

\path [draw=firebrick165038]
(axis cs:7.6516017,45.0814503)
--(axis cs:7.6513592,45.081502);

\path [draw=firebrick165038]
(axis cs:7.6513592,45.081502)
--(axis cs:7.6511099,45.0815551);

\path [draw=firebrick165038]
(axis cs:7.6511099,45.0815551)
--(axis cs:7.6509904,45.0815806);

\path [draw=firebrick165038]
(axis cs:7.6509904,45.0815806)
--(axis cs:7.6507548,45.0809937);

\path [draw=firebrick165038]
(axis cs:7.6509904,45.0815806)
--(axis cs:7.6510237,45.0816689);

\path [draw=firebrick165038]
(axis cs:7.6497968,45.0830767)
--(axis cs:7.6508478,45.0830424);

\path [draw=firebrick165038]
(axis cs:7.6497968,45.0830767)
--(axis cs:7.6490958,45.0830993);

\path [draw=firebrick165038]
(axis cs:7.6986551,45.0510175)
--(axis cs:7.6986778,45.0509907);

\path [draw=firebrick165038]
(axis cs:7.6986551,45.0510175)
--(axis cs:7.6986381,45.0510435);

\path [draw=firebrick165038]
(axis cs:7.6986778,45.0509907)
--(axis cs:7.6987053,45.0509681);

\path [draw=firebrick165038]
(axis cs:7.6987053,45.0509681)
--(axis cs:7.698734,45.0509482);

\path [draw=firebrick165038]
(axis cs:7.698734,45.0509482)
--(axis cs:7.6987647,45.0509311);

\path [draw=firebrick165038]
(axis cs:7.6987647,45.0509311)
--(axis cs:7.6988544,45.0508856);

\path [draw=firebrick165038]
(axis cs:7.6988544,45.0508856)
--(axis cs:7.699583,45.0505233);

\path [draw=firebrick165038]
(axis cs:7.6988544,45.0508856)
--(axis cs:7.6989028,45.0508954);

\path [draw=firebrick165038]
(axis cs:7.699583,45.0505233)
--(axis cs:7.6996298,45.0505108);

\path [draw=firebrick165038]
(axis cs:7.6996298,45.0505108)
--(axis cs:7.6996898,45.0505035);

\path [draw=firebrick165038]
(axis cs:7.6996898,45.0505035)
--(axis cs:7.6997488,45.0505096);

\path [draw=firebrick165038]
(axis cs:7.6997488,45.0505096)
--(axis cs:7.6998021,45.0505232);

\path [draw=firebrick165038]
(axis cs:7.6998021,45.0505232)
--(axis cs:7.6998567,45.0505474);

\path [draw=firebrick165038]
(axis cs:7.6998567,45.0505474)
--(axis cs:7.6998906,45.0505801);

\path [draw=firebrick165038]
(axis cs:7.6998906,45.0505801)
--(axis cs:7.699943,45.0506987);

\path [draw=firebrick165038]
(axis cs:7.699943,45.0506987)
--(axis cs:7.6999661,45.0507428);

\path [draw=firebrick165038]
(axis cs:7.6999661,45.0507428)
--(axis cs:7.6999789,45.0507614);

\path [draw=firebrick165038]
(axis cs:7.6999789,45.0507614)
--(axis cs:7.7000006,45.0507765);

\path [draw=firebrick165038]
(axis cs:7.7000006,45.0507765)
--(axis cs:7.7000285,45.0507913);

\path [draw=firebrick165038]
(axis cs:7.7000285,45.0507913)
--(axis cs:7.7000572,45.050802);

\path [draw=firebrick165038]
(axis cs:7.7000572,45.050802)
--(axis cs:7.7000964,45.0508088);

\path [draw=firebrick165038]
(axis cs:7.7000964,45.0508088)
--(axis cs:7.7001254,45.0508068);

\path [draw=firebrick165038]
(axis cs:7.7001254,45.0508068)
--(axis cs:7.7001437,45.0508032);

\path [draw=firebrick165038]
(axis cs:7.7001437,45.0508032)
--(axis cs:7.7001571,45.0507947);

\path [draw=firebrick165038]
(axis cs:7.7001571,45.0507947)
--(axis cs:7.7001603,45.050777);

\path [draw=firebrick165038]
(axis cs:7.7001603,45.050777)
--(axis cs:7.7001586,45.050759);

\path [draw=firebrick165038]
(axis cs:7.7001586,45.050759)
--(axis cs:7.700129,45.0506752);

\path [draw=firebrick165038]
(axis cs:7.700129,45.0506752)
--(axis cs:7.7000981,45.050574);

\path [draw=firebrick165038]
(axis cs:7.7000981,45.050574)
--(axis cs:7.7000693,45.0504863);

\path [draw=firebrick165038]
(axis cs:7.7000693,45.0504863)
--(axis cs:7.700035,45.0504312);

\path [draw=firebrick165038]
(axis cs:7.700035,45.0504312)
--(axis cs:7.6999978,45.0503926);

\path [draw=firebrick165038]
(axis cs:7.6999978,45.0503926)
--(axis cs:7.6999523,45.0503587);

\path [draw=firebrick165038]
(axis cs:7.6999523,45.0503587)
--(axis cs:7.6998876,45.0503271);

\path [draw=firebrick165038]
(axis cs:7.6998876,45.0503271)
--(axis cs:7.6998546,45.0503149);

\path [draw=firebrick165038]
(axis cs:7.6998546,45.0503149)
--(axis cs:7.6998188,45.0503056);

\path [draw=firebrick165038]
(axis cs:7.6998188,45.0503056)
--(axis cs:7.6997846,45.0502972);

\path [draw=firebrick165038]
(axis cs:7.6997846,45.0502972)
--(axis cs:7.6997456,45.0502924);

\path [draw=firebrick165038]
(axis cs:7.6997456,45.0502924)
--(axis cs:7.6996849,45.0502907);

\path [draw=firebrick165038]
(axis cs:7.6996849,45.0502907)
--(axis cs:7.6996221,45.0502947);

\path [draw=firebrick165038]
(axis cs:7.6996221,45.0502947)
--(axis cs:7.6993804,45.0503466);

\path [draw=firebrick165038]
(axis cs:7.6993804,45.0503466)
--(axis cs:7.6993146,45.05035);

\path [draw=firebrick165038]
(axis cs:7.6993146,45.05035)
--(axis cs:7.6992535,45.0503469);

\path [draw=firebrick165038]
(axis cs:7.6992535,45.0503469)
--(axis cs:7.6991965,45.0503363);

\path [draw=firebrick165038]
(axis cs:7.6991965,45.0503363)
--(axis cs:7.6991482,45.0503196);

\path [draw=firebrick165038]
(axis cs:7.6991482,45.0503196)
--(axis cs:7.6991037,45.0502979);

\path [draw=firebrick165038]
(axis cs:7.6991037,45.0502979)
--(axis cs:7.699059,45.0502734);

\path [draw=firebrick165038]
(axis cs:7.699059,45.0502734)
--(axis cs:7.6987567,45.0501109);

\path [draw=firebrick165038]
(axis cs:7.6987567,45.0501109)
--(axis cs:7.6987247,45.0500958);

\path [draw=firebrick165038]
(axis cs:7.6987247,45.0500958)
--(axis cs:7.698692,45.0500828);

\path [draw=firebrick165038]
(axis cs:7.698692,45.0500828)
--(axis cs:7.6986582,45.0500705);

\path [draw=firebrick165038]
(axis cs:7.6986582,45.0500705)
--(axis cs:7.698621,45.0500598);

\path [draw=firebrick165038]
(axis cs:7.698621,45.0500598)
--(axis cs:7.6985411,45.0500463);

\path [draw=firebrick165038]
(axis cs:7.6985411,45.0500463)
--(axis cs:7.6984718,45.0500382);

\path [draw=crimson2226346]
(axis cs:7.6984718,45.0500382)
--(axis cs:7.6984322,45.0500366);

\path [draw=crimson2226346]
(axis cs:7.6984322,45.0500366)
--(axis cs:7.6983908,45.0500362);

\path [draw=coral24814282]
(axis cs:7.6983908,45.0500362)
--(axis cs:7.6983499,45.0500384);

\path [draw=coral24814282]
(axis cs:7.6983499,45.0500384)
--(axis cs:7.6983164,45.0500411);

\path [draw=khaki253210127]
(axis cs:7.6983164,45.0500411)
--(axis cs:7.6982676,45.0500481);

\path [draw=khaki253210127]
(axis cs:7.6982676,45.0500481)
--(axis cs:7.6982241,45.0500561);

\path [draw=lemonchiffon254254189]
(axis cs:7.6982241,45.0500561)
--(axis cs:7.6981796,45.0500669);

\path [draw=khaki203232129]
(axis cs:7.6981796,45.0500669)
--(axis cs:7.6981388,45.0500801);

\path [draw=darkseagreen134203102]
(axis cs:7.6981388,45.0500801)
--(axis cs:7.6980717,45.0501038);

\path [draw=forestgreen010455]
(axis cs:7.6980717,45.0501038)
--(axis cs:7.6980087,45.0501331);

\path [draw=forestgreen010455]
(axis cs:7.6980087,45.0501331)
--(axis cs:7.6979495,45.0501663);

\path [draw=darkseagreen134203102]
(axis cs:7.6979495,45.0501663)
--(axis cs:7.6978982,45.0502052);

\path [draw=darkseagreen134203102]
(axis cs:7.6978982,45.0502052)
--(axis cs:7.6978738,45.0501905);

\path [draw=firebrick165038]
(axis cs:7.6978982,45.0502052)
--(axis cs:7.6976819,45.0504084);

\path [draw=darkseagreen134203102]
(axis cs:7.6978738,45.0501905)
--(axis cs:7.6978554,45.0501713);

\path [draw=darkseagreen134203102]
(axis cs:7.6978554,45.0501713)
--(axis cs:7.6978396,45.0501511);

\path [draw=darkseagreen134203102]
(axis cs:7.6978396,45.0501511)
--(axis cs:7.6978416,45.050124);

\path [draw=darkseagreen134203102]
(axis cs:7.6978416,45.050124)
--(axis cs:7.6978529,45.0501001);

\path [draw=seagreen4516184]
(axis cs:7.6978529,45.0501001)
--(axis cs:7.6978733,45.0500767);

\path [draw=khaki253210127]
(axis cs:7.6978733,45.0500767)
--(axis cs:7.6980091,45.0499325);

\path [draw=firebrick165038]
(axis cs:7.6980091,45.0499325)
--(axis cs:7.6982552,45.0496733);

\path [draw=firebrick165038]
(axis cs:7.6982552,45.0496733)
--(axis cs:7.6985772,45.0494401);

\path [draw=firebrick165038]
(axis cs:7.6985772,45.0494401)
--(axis cs:7.6987668,45.0493418);

\path [draw=firebrick165038]
(axis cs:7.6987668,45.0493418)
--(axis cs:7.6989355,45.0492943);

\path [draw=firebrick165038]
(axis cs:7.6989355,45.0492943)
--(axis cs:7.699088,45.0492609);

\path [draw=firebrick165038]
(axis cs:7.699088,45.0492609)
--(axis cs:7.6994211,45.0492134);

\path [draw=firebrick165038]
(axis cs:7.6994211,45.0492134)
--(axis cs:7.6996587,45.0491723);

\path [draw=firebrick165038]
(axis cs:7.6996587,45.0491723)
--(axis cs:7.6998559,45.0490905);

\path [draw=firebrick165038]
(axis cs:7.6998559,45.0490905)
--(axis cs:7.6999887,45.0489963);

\path [draw=firebrick165038]
(axis cs:7.6999887,45.0489963)
--(axis cs:7.7000875,45.0488772);

\path [draw=firebrick165038]
(axis cs:7.7000875,45.0488772)
--(axis cs:7.7002116,45.0486775);

\path [draw=firebrick165038]
(axis cs:7.7002116,45.0486775)
--(axis cs:7.700305,45.048552);

\path [draw=firebrick165038]
(axis cs:7.700305,45.048552)
--(axis cs:7.7005411,45.048435);

\path [draw=firebrick165038]
(axis cs:7.7005411,45.048435)
--(axis cs:7.7007947,45.0483279);

\path [draw=firebrick165038]
(axis cs:7.7007947,45.0483279)
--(axis cs:7.7009501,45.0483251);

\path [draw=firebrick165038]
(axis cs:7.7009501,45.0483251)
--(axis cs:7.7010718,45.0483678);

\path [draw=firebrick165038]
(axis cs:7.7010718,45.0483678)
--(axis cs:7.7011568,45.0484487);

\path [draw=firebrick165038]
(axis cs:7.7011568,45.0484487)
--(axis cs:7.7016741,45.049152);

\path [draw=firebrick165038]
(axis cs:7.7016741,45.049152)
--(axis cs:7.7017473,45.0492804);

\path [draw=firebrick165038]
(axis cs:7.7017473,45.0492804)
--(axis cs:7.701826,45.0494739);

\path [draw=firebrick165038]
(axis cs:7.701826,45.0494739)
--(axis cs:7.7019214,45.0496013);

\path [draw=firebrick165038]
(axis cs:7.7019214,45.0496013)
--(axis cs:7.7020675,45.0496659);

\path [draw=firebrick165038]
(axis cs:7.7020675,45.0496659)
--(axis cs:7.7022434,45.0496933);

\path [draw=firebrick165038]
(axis cs:7.7022434,45.0496933)
--(axis cs:7.7023612,45.0496645);

\path [draw=firebrick165038]
(axis cs:7.7023612,45.0496645)
--(axis cs:7.7024561,45.0496272);

\path [draw=firebrick165038]
(axis cs:7.7024561,45.0496272)
--(axis cs:7.702524,45.0495531);

\path [draw=firebrick165038]
(axis cs:7.702524,45.0495531)
--(axis cs:7.7025459,45.0494555);

\path [draw=firebrick165038]
(axis cs:7.7025459,45.0494555)
--(axis cs:7.7025313,45.049393);

\path [draw=firebrick165038]
(axis cs:7.7025313,45.049393)
--(axis cs:7.7024172,45.0491966);

\path [draw=firebrick165038]
(axis cs:7.7024172,45.0491966)
--(axis cs:7.7023612,45.0490178);

\path [draw=firebrick165038]
(axis cs:7.7023612,45.0490178)
--(axis cs:7.7024906,45.0484602);

\path [draw=firebrick165038]
(axis cs:7.7024906,45.0484602)
--(axis cs:7.7024561,45.0480348);

\path [draw=firebrick165038]
(axis cs:7.7024561,45.0480348)
--(axis cs:7.7024299,45.0476999);

\path [draw=firebrick165038]
(axis cs:7.7024299,45.0476999)
--(axis cs:7.7023583,45.04748);

\path [draw=firebrick165038]
(axis cs:7.7023583,45.04748)
--(axis cs:7.7020508,45.0469454);

\path [draw=firebrick165038]
(axis cs:7.7020508,45.0469454)
--(axis cs:7.7019789,45.0469051);

\path [draw=firebrick165038]
(axis cs:7.7019789,45.0469051)
--(axis cs:7.7018044,45.0468659);

\path [draw=firebrick165038]
(axis cs:7.7018044,45.0468659)
--(axis cs:7.7016507,45.0469048);

\path [draw=firebrick165038]
(axis cs:7.7016507,45.0469048)
--(axis cs:7.7011913,45.0471379);

\path [draw=firebrick165038]
(axis cs:7.7011913,45.0471379)
--(axis cs:7.7009441,45.0472069);

\path [draw=firebrick165038]
(axis cs:7.7009441,45.0472069)
--(axis cs:7.7007803,45.0472069);

\path [draw=firebrick165038]
(axis cs:7.7007803,45.0472069)
--(axis cs:7.700532,45.047155);

\path [draw=firebrick165038]
(axis cs:7.700532,45.047155)
--(axis cs:7.7003356,45.0470433);

\path [draw=firebrick165038]
(axis cs:7.7003356,45.0470433)
--(axis cs:7.7001593,45.0469041);

\path [draw=firebrick165038]
(axis cs:7.7001593,45.0469041)
--(axis cs:7.6999672,45.0467146);

\path [draw=firebrick165038]
(axis cs:7.6999672,45.0467146)
--(axis cs:7.6997514,45.0465635);

\path [draw=firebrick165038]
(axis cs:7.6997514,45.0465635)
--(axis cs:7.69959,45.0465409);

\path [draw=firebrick165038]
(axis cs:7.69959,45.0465409)
--(axis cs:7.6994266,45.0465765);

\path [draw=firebrick165038]
(axis cs:7.6994266,45.0465765)
--(axis cs:7.6992528,45.0466949);

\path [draw=firebrick165038]
(axis cs:7.6992528,45.0466949)
--(axis cs:7.6990768,45.0468689);

\path [draw=firebrick165038]
(axis cs:7.6990768,45.0468689)
--(axis cs:7.6989373,45.0469801);

\path [draw=firebrick165038]
(axis cs:7.6989373,45.0469801)
--(axis cs:7.6987028,45.0470889);

\path [draw=firebrick165038]
(axis cs:7.6987028,45.0470889)
--(axis cs:7.6983281,45.0471885);

\path [draw=firebrick165038]
(axis cs:7.6983281,45.0471885)
--(axis cs:7.6979957,45.0472697);

\path [draw=firebrick165038]
(axis cs:7.6979957,45.0472697)
--(axis cs:7.6978935,45.0472879);

\path [draw=firebrick165038]
(axis cs:7.6978935,45.0472879)
--(axis cs:7.6977393,45.0472817);

\path [draw=firebrick165038]
(axis cs:7.6977393,45.0472817)
--(axis cs:7.697592,45.0472333);

\path [draw=firebrick165038]
(axis cs:7.697592,45.0472333)
--(axis cs:7.6974957,45.047165);

\path [draw=firebrick165038]
(axis cs:7.6974957,45.047165)
--(axis cs:7.6974155,45.0470711);

\path [draw=firebrick165038]
(axis cs:7.6974155,45.0470711)
--(axis cs:7.6973669,45.0468233);

\path [draw=firebrick165038]
(axis cs:7.6973669,45.0468233)
--(axis cs:7.6975071,45.0468088);

\path [draw=firebrick165038]
(axis cs:7.6973669,45.0468233)
--(axis cs:7.6973762,45.0466588);

\path [draw=firebrick165038]
(axis cs:7.6946526,45.0468847)
--(axis cs:7.6947196,45.0470426);

\path [draw=firebrick165038]
(axis cs:7.6947196,45.0470426)
--(axis cs:7.6948456,45.0471766);

\path [draw=firebrick165038]
(axis cs:7.6948456,45.0471766)
--(axis cs:7.6950606,45.0472857);

\path [draw=firebrick165038]
(axis cs:7.6950606,45.0472857)
--(axis cs:7.6953753,45.0475531);

\path [draw=firebrick165038]
(axis cs:7.6953753,45.0475531)
--(axis cs:7.6954774,45.0476058);

\path [draw=firebrick165038]
(axis cs:7.6954774,45.0476058)
--(axis cs:7.6956082,45.0476297);

\path [draw=firebrick165038]
(axis cs:7.6954774,45.0476058)
--(axis cs:7.6955423,45.047538);

\path [draw=firebrick165038]
(axis cs:7.6956082,45.0476297)
--(axis cs:7.6957741,45.0476297);

\path [draw=firebrick165038]
(axis cs:7.6957741,45.0476297)
--(axis cs:7.6960861,45.0476102);

\path [draw=firebrick165038]
(axis cs:7.6960861,45.0476102)
--(axis cs:7.6961916,45.0475762);

\path [draw=firebrick165038]
(axis cs:7.6961916,45.0475762)
--(axis cs:7.6962638,45.0474893);

\path [draw=firebrick165038]
(axis cs:7.6961916,45.0475762)
--(axis cs:7.6962638,45.0477122);

\path [draw=firebrick165038]
(axis cs:7.6962638,45.0474893)
--(axis cs:7.6962926,45.0473282);

\path [draw=firebrick165038]
(axis cs:7.6962926,45.0473282)
--(axis cs:7.6962957,45.0471368);

\path [draw=firebrick165038]
(axis cs:7.6962957,45.0471368)
--(axis cs:7.6963516,45.0470581);

\path [draw=firebrick165038]
(axis cs:7.6962957,45.0471368)
--(axis cs:7.6962617,45.0471013);

\path [draw=firebrick165038]
(axis cs:7.6963516,45.0470581)
--(axis cs:7.6964239,45.0470216);

\path [draw=firebrick165038]
(axis cs:7.6964239,45.0470216)
--(axis cs:7.6965191,45.0469964);

\path [draw=firebrick165038]
(axis cs:7.6965191,45.0469964)
--(axis cs:7.6966088,45.0469963);

\path [draw=firebrick165038]
(axis cs:7.6966088,45.0469963)
--(axis cs:7.6966845,45.047047);

\path [draw=firebrick165038]
(axis cs:7.6966845,45.047047)
--(axis cs:7.6967237,45.0471807);

\path [draw=firebrick165038]
(axis cs:7.6967237,45.0471807)
--(axis cs:7.6968087,45.0473529);

\path [draw=firebrick165038]
(axis cs:7.69726,45.0440963)
--(axis cs:7.6972378,45.0445543);

\path [draw=firebrick165038]
(axis cs:7.6972378,45.0445543)
--(axis cs:7.6976822,45.0455335);

\path [draw=firebrick165038]
(axis cs:7.6976822,45.0455335)
--(axis cs:7.6977279,45.0457713);

\path [draw=firebrick165038]
(axis cs:7.6977279,45.0457713)
--(axis cs:7.6977082,45.0460065);

\path [draw=firebrick165038]
(axis cs:7.6977082,45.0460065)
--(axis cs:7.6975691,45.0462703);

\path [draw=firebrick165038]
(axis cs:7.6975691,45.0462703)
--(axis cs:7.6974257,45.0465217);

\path [draw=firebrick165038]
(axis cs:7.6902264,45.0478289)
--(axis cs:7.6901979,45.0478048);

\path [draw=firebrick165038]
(axis cs:7.6902264,45.0478289)
--(axis cs:7.6901515,45.0478723);

\path [draw=firebrick165038]
(axis cs:7.6902264,45.0478289)
--(axis cs:7.6903002,45.0477945);

\path [draw=firebrick165038]
(axis cs:7.6901979,45.0478048)
--(axis cs:7.6902014,45.0477742);

\path [draw=firebrick165038]
(axis cs:7.6902014,45.0477742)
--(axis cs:7.6902659,45.047738);

\path [draw=firebrick165038]
(axis cs:7.6902659,45.047738)
--(axis cs:7.6903449,45.0477157);

\path [draw=firebrick165038]
(axis cs:7.6903449,45.0477157)
--(axis cs:7.6904992,45.0476933);

\path [draw=firebrick165038]
(axis cs:7.6904992,45.0476933)
--(axis cs:7.6906303,45.0476415);

\path [draw=firebrick165038]
(axis cs:7.6906303,45.0476415)
--(axis cs:7.6912349,45.0471213);

\path [draw=firebrick165038]
(axis cs:7.6912349,45.0471213)
--(axis cs:7.6912793,45.0470875);

\path [draw=firebrick165038]
(axis cs:7.6912349,45.0471213)
--(axis cs:7.6911934,45.0470742);

\path [draw=firebrick165038]
(axis cs:7.6912793,45.0470875)
--(axis cs:7.691876,45.0468381);

\path [draw=firebrick165038]
(axis cs:7.691876,45.0468381)
--(axis cs:7.6922567,45.0467335);

\path [draw=firebrick165038]
(axis cs:7.6943268,45.0546016)
--(axis cs:7.6941724,45.0545395);

\path [draw=firebrick165038]
(axis cs:7.6941724,45.0545395)
--(axis cs:7.6940934,45.0545002);

\path [draw=firebrick165038]
(axis cs:7.6941724,45.0545395)
--(axis cs:7.6941655,45.0545748);

\path [draw=firebrick165038]
(axis cs:7.6916239,45.0530245)
--(axis cs:7.6916255,45.0529654);

\path [draw=firebrick165038]
(axis cs:7.6916255,45.0529654)
--(axis cs:7.6916073,45.0529248);

\path [draw=firebrick165038]
(axis cs:7.6916073,45.0529248)
--(axis cs:7.6914251,45.0527266);

\path [draw=firebrick165038]
(axis cs:7.6914251,45.0527266)
--(axis cs:7.6914271,45.0526942);

\path [draw=firebrick165038]
(axis cs:7.6914271,45.0526942)
--(axis cs:7.6914411,45.0526741);

\path [draw=firebrick165038]
(axis cs:7.6914411,45.0526741)
--(axis cs:7.691472,45.052659);

\path [draw=firebrick165038]
(axis cs:7.6914411,45.0526741)
--(axis cs:7.6914199,45.05265);

\path [draw=firebrick165038]
(axis cs:7.691472,45.052659)
--(axis cs:7.6915147,45.0526651);

\path [draw=firebrick165038]
(axis cs:7.6915147,45.0526651)
--(axis cs:7.6915386,45.0526838);

\path [draw=firebrick165038]
(axis cs:7.6915386,45.0526838)
--(axis cs:7.6916866,45.0528381);

\path [draw=firebrick165038]
(axis cs:7.6916866,45.0528381)
--(axis cs:7.6917345,45.0528914);

\path [draw=firebrick165038]
(axis cs:7.6917345,45.0528914)
--(axis cs:7.691783,45.0529187);

\path [draw=firebrick165038]
(axis cs:7.691783,45.0529187)
--(axis cs:7.6918396,45.0529067);

\path [draw=firebrick165038]
(axis cs:7.6918396,45.0529067)
--(axis cs:7.6918712,45.0528681);

\path [draw=firebrick165038]
(axis cs:7.6918712,45.0528681)
--(axis cs:7.6918533,45.0528078);

\path [draw=firebrick165038]
(axis cs:7.6918533,45.0528078)
--(axis cs:7.6918171,45.0527579);

\path [draw=firebrick165038]
(axis cs:7.6918171,45.0527579)
--(axis cs:7.691708,45.0526101);

\path [draw=firebrick165038]
(axis cs:7.6974224,45.0548779)
--(axis cs:7.6974751,45.0547742);

\path [draw=firebrick165038]
(axis cs:7.6974751,45.0547742)
--(axis cs:7.6975092,45.0547289);

\path [draw=firebrick165038]
(axis cs:7.6975092,45.0547289)
--(axis cs:7.6983643,45.0535927);

\path [draw=firebrick165038]
(axis cs:7.6975092,45.0547289)
--(axis cs:7.6974811,45.0547009);

\path [draw=firebrick165038]
(axis cs:7.6983643,45.0535927)
--(axis cs:7.6982773,45.0535246);

\path [draw=firebrick165038]
(axis cs:7.6983643,45.0535927)
--(axis cs:7.6984418,45.0535826);

\path [draw=firebrick165038]
(axis cs:7.6982773,45.0535246)
--(axis cs:7.6982295,45.0534783);

\path [draw=firebrick165038]
(axis cs:7.6982295,45.0534783)
--(axis cs:7.6981336,45.0534092);

\path [draw=firebrick165038]
(axis cs:7.6981336,45.0534092)
--(axis cs:7.6980345,45.0533714);

\path [draw=firebrick165038]
(axis cs:7.6980345,45.0533714)
--(axis cs:7.69794,45.0533571);

\path [draw=firebrick165038]
(axis cs:7.69794,45.0533571)
--(axis cs:7.6978172,45.0533506);

\path [draw=firebrick165038]
(axis cs:7.6978172,45.0533506)
--(axis cs:7.6976393,45.0533598);

\path [draw=firebrick165038]
(axis cs:7.6911679,45.0625781)
--(axis cs:7.6910446,45.0624002);

\path [draw=firebrick165038]
(axis cs:7.6514362,45.0234599)
--(axis cs:7.6512794,45.0235158);

\path [draw=firebrick165038]
(axis cs:7.6514362,45.0234599)
--(axis cs:7.6515751,45.0234131);

\path [draw=firebrick165038]
(axis cs:7.6514362,45.0234599)
--(axis cs:7.6514678,45.0235142);

\path [draw=firebrick165038]
(axis cs:7.6514362,45.0234599)
--(axis cs:7.6511646,45.0230304);

\path [draw=firebrick165038]
(axis cs:7.6512794,45.0235158)
--(axis cs:7.6507113,45.0237089);

\path [draw=firebrick165038]
(axis cs:7.7059966,45.053182)
--(axis cs:7.7060645,45.0531663);

\path [draw=firebrick165038]
(axis cs:7.7059966,45.053182)
--(axis cs:7.7059231,45.053229);

\path [draw=firebrick165038]
(axis cs:7.7059966,45.053182)
--(axis cs:7.7060275,45.05314);

\path [draw=firebrick165038]
(axis cs:7.7059966,45.053182)
--(axis cs:7.7059358,45.0531774);

\path [draw=firebrick165038]
(axis cs:7.7060645,45.0531663)
--(axis cs:7.706113,45.0531494);

\path [draw=firebrick165038]
(axis cs:7.706113,45.0531494)
--(axis cs:7.7068588,45.0528893);

\path [draw=firebrick165038]
(axis cs:7.706113,45.0531494)
--(axis cs:7.7061216,45.0530997);

\path [draw=firebrick165038]
(axis cs:7.7068588,45.0528893)
--(axis cs:7.7069438,45.0528542);

\path [draw=firebrick165038]
(axis cs:7.7069438,45.0528542)
--(axis cs:7.7070126,45.0527546);

\path [draw=firebrick165038]
(axis cs:7.7069438,45.0528542)
--(axis cs:7.7070717,45.0528357);

\path [draw=firebrick165038]
(axis cs:7.7091308,45.0532155)
--(axis cs:7.7090185,45.053384);

\path [draw=firebrick165038]
(axis cs:7.7091308,45.0532155)
--(axis cs:7.7087026,45.0530828);

\path [draw=firebrick165038]
(axis cs:7.7091308,45.0532155)
--(axis cs:7.7095632,45.0533156);

\path [draw=firebrick165038]
(axis cs:7.7090185,45.053384)
--(axis cs:7.7081933,45.0533959);

\path [draw=firebrick165038]
(axis cs:7.7081933,45.0533959)
--(axis cs:7.7081282,45.0534351);

\path [draw=firebrick165038]
(axis cs:7.7081282,45.0534351)
--(axis cs:7.7080853,45.0535165);

\path [draw=firebrick165038]
(axis cs:7.7080853,45.0535165)
--(axis cs:7.70808,45.0535667);

\path [draw=firebrick165038]
(axis cs:7.70808,45.0535667)
--(axis cs:7.7081832,45.0536208);

\path [draw=firebrick165038]
(axis cs:7.7081832,45.0536208)
--(axis cs:7.7083482,45.0536577);

\path [draw=firebrick165038]
(axis cs:7.7083482,45.0536577)
--(axis cs:7.7084367,45.0537003);

\path [draw=firebrick165038]
(axis cs:7.7084367,45.0537003)
--(axis cs:7.7091046,45.0538519);

\path [draw=firebrick165038]
(axis cs:7.7101782,45.0532868)
--(axis cs:7.7107456,45.0536128);

\path [draw=firebrick165038]
(axis cs:7.7101782,45.0532868)
--(axis cs:7.7100302,45.0533204);

\path [draw=firebrick165038]
(axis cs:7.7101782,45.0532868)
--(axis cs:7.7104615,45.0530702);

\path [draw=firebrick165038]
(axis cs:7.7107456,45.0536128)
--(axis cs:7.7104252,45.0538338);

\path [draw=firebrick165038]
(axis cs:7.7104252,45.0538338)
--(axis cs:7.7100329,45.0538724);

\path [draw=firebrick165038]
(axis cs:7.7100329,45.0538724)
--(axis cs:7.709707,45.0539332);

\path [draw=firebrick165038]
(axis cs:7.709707,45.0539332)
--(axis cs:7.7100937,45.0542536);

\path [draw=firebrick165038]
(axis cs:7.7100937,45.0542536)
--(axis cs:7.7104473,45.0545409);

\path [draw=firebrick165038]
(axis cs:7.7104473,45.0545409)
--(axis cs:7.7106852,45.0546438);

\path [draw=firebrick165038]
(axis cs:7.7106852,45.0546438)
--(axis cs:7.7108561,45.0547177);

\path [draw=firebrick165038]
(axis cs:7.7106852,45.0546438)
--(axis cs:7.710445,45.054742);

\path [draw=firebrick165038]
(axis cs:7.7108837,45.0549718)
--(axis cs:7.7107238,45.0549966);

\path [draw=firebrick165038]
(axis cs:7.7107238,45.0549966)
--(axis cs:7.7104902,45.0550329);

\path [draw=firebrick165038]
(axis cs:7.7107238,45.0549966)
--(axis cs:7.7107193,45.0550199);

\path [draw=firebrick165038]
(axis cs:7.7104902,45.0550329)
--(axis cs:7.710342,45.0550483);

\path [draw=firebrick165038]
(axis cs:7.710342,45.0550483)
--(axis cs:7.7102296,45.0550484);

\path [draw=firebrick165038]
(axis cs:7.7102296,45.0550484)
--(axis cs:7.7100921,45.0550238);

\path [draw=firebrick165038]
(axis cs:7.7100921,45.0550238)
--(axis cs:7.7097609,45.0548599);

\path [draw=firebrick165038]
(axis cs:7.7097609,45.0548599)
--(axis cs:7.7096651,45.0548992);

\path [draw=firebrick165038]
(axis cs:7.7096651,45.0548992)
--(axis cs:7.7096362,45.0549298);

\path [draw=firebrick165038]
(axis cs:7.7106648,45.0504827)
--(axis cs:7.7105151,45.0502193);

\path [draw=firebrick165038]
(axis cs:7.7106648,45.0504827)
--(axis cs:7.710624,45.0506407);

\path [draw=firebrick165038]
(axis cs:7.7105151,45.0502193)
--(axis cs:7.7103665,45.0500273);

\path [draw=firebrick165038]
(axis cs:7.7103665,45.0500273)
--(axis cs:7.7101286,45.0499034);

\path [draw=firebrick165038]
(axis cs:7.7101286,45.0499034)
--(axis cs:7.7098185,45.049778);

\path [draw=firebrick165038]
(axis cs:7.7098185,45.049778)
--(axis cs:7.709589,45.0497113);

\path [draw=firebrick165038]
(axis cs:7.709589,45.0497113)
--(axis cs:7.7093684,45.0498678);

\path [draw=firebrick165038]
(axis cs:7.709589,45.0497113)
--(axis cs:7.7097491,45.0495694);

\path [draw=firebrick165038]
(axis cs:7.7093684,45.0498678)
--(axis cs:7.708897,45.0500684);

\path [draw=firebrick165038]
(axis cs:7.708897,45.0500684)
--(axis cs:7.7086373,45.0501181);

\path [draw=firebrick165038]
(axis cs:7.708897,45.0500684)
--(axis cs:7.709149,45.0503147);

\path [draw=firebrick165038]
(axis cs:7.7086373,45.0501181)
--(axis cs:7.7083589,45.0501542);

\path [draw=firebrick165038]
(axis cs:7.7083589,45.0501542)
--(axis cs:7.7080644,45.0502459);

\path [draw=firebrick165038]
(axis cs:7.7080644,45.0502459)
--(axis cs:7.7078826,45.0503394);

\path [draw=firebrick165038]
(axis cs:7.7078826,45.0503394)
--(axis cs:7.707665,45.0504551);

\path [draw=firebrick165038]
(axis cs:7.707665,45.0504551)
--(axis cs:7.7072728,45.0505877);

\path [draw=firebrick165038]
(axis cs:7.7072728,45.0505877)
--(axis cs:7.7070684,45.0507313);

\path [draw=firebrick165038]
(axis cs:7.7072728,45.0505877)
--(axis cs:7.7074917,45.0507898);

\path [draw=firebrick165038]
(axis cs:7.7070684,45.0507313)
--(axis cs:7.7068695,45.050991);

\path [draw=firebrick165038]
(axis cs:7.7068695,45.050991)
--(axis cs:7.7064255,45.0509165);

\path [draw=firebrick165038]
(axis cs:7.7064255,45.0509165)
--(axis cs:7.7063833,45.0509094);

\path [draw=firebrick165038]
(axis cs:7.7063833,45.0509094)
--(axis cs:7.7063583,45.0510927);

\path [draw=firebrick165038]
(axis cs:7.7063833,45.0509094)
--(axis cs:7.7066311,45.0501624);

\path [draw=firebrick165038]
(axis cs:7.7074917,45.0507898)
--(axis cs:7.7076871,45.0510917);

\path [draw=firebrick165038]
(axis cs:7.7076871,45.0510917)
--(axis cs:7.707883,45.0512806);

\path [draw=firebrick165038]
(axis cs:7.707883,45.0512806)
--(axis cs:7.708035,45.0514361);

\path [draw=firebrick165038]
(axis cs:7.708035,45.0514361)
--(axis cs:7.7082127,45.0517022);

\path [draw=firebrick165038]
(axis cs:7.709149,45.0503147)
--(axis cs:7.7095192,45.0507732);

\path [draw=firebrick165038]
(axis cs:7.7095192,45.0507732)
--(axis cs:7.7097879,45.0510665);

\path [draw=firebrick165038]
(axis cs:7.710624,45.0506407)
--(axis cs:7.7106738,45.0507456);

\path [draw=firebrick165038]
(axis cs:7.7106738,45.0507456)
--(axis cs:7.7109003,45.0509058);

\path [draw=firebrick165038]
(axis cs:7.7109206,45.04882)
--(axis cs:7.7107124,45.0488563);

\path [draw=firebrick165038]
(axis cs:7.7107124,45.0488563)
--(axis cs:7.7104144,45.0490243);

\path [draw=firebrick165038]
(axis cs:7.7104144,45.0490243)
--(axis cs:7.7102071,45.049193);

\path [draw=firebrick165038]
(axis cs:7.7102071,45.049193)
--(axis cs:7.7099248,45.0494137);

\path [draw=firebrick165038]
(axis cs:7.7099248,45.0494137)
--(axis cs:7.7097491,45.0495694);

\path [draw=firebrick165038]
(axis cs:7.7097491,45.0495694)
--(axis cs:7.7098297,45.0495955);

\path [draw=firebrick165038]
(axis cs:7.7096955,45.0470896)
--(axis cs:7.710077,45.0472505);

\path [draw=firebrick165038]
(axis cs:7.710077,45.0472505)
--(axis cs:7.7108142,45.0475472);

\path [draw=firebrick165038]
(axis cs:7.7108142,45.0475472)
--(axis cs:7.7107591,45.0476093);

\path [draw=firebrick165038]
(axis cs:7.7108142,45.0475472)
--(axis cs:7.7108803,45.0474673);

\path [draw=firebrick165038]
(axis cs:7.7091506,45.0472505)
--(axis cs:7.7089446,45.0475172);

\path [draw=firebrick165038]
(axis cs:7.7089446,45.0475172)
--(axis cs:7.7087923,45.0476158);

\path [draw=firebrick165038]
(axis cs:7.7087923,45.0476158)
--(axis cs:7.7087385,45.0475285);

\path [draw=firebrick165038]
(axis cs:7.7087923,45.0476158)
--(axis cs:7.7090198,45.0481653);

\path [draw=firebrick165038]
(axis cs:7.7085529,45.0474497)
--(axis cs:7.7079502,45.0468122);

\path [draw=firebrick165038]
(axis cs:7.7085529,45.0474497)
--(axis cs:7.708419,45.0475111);

\path [draw=firebrick165038]
(axis cs:7.7085529,45.0474497)
--(axis cs:7.7086473,45.0474573);

\path [draw=firebrick165038]
(axis cs:7.7079502,45.0468122)
--(axis cs:7.707895,45.046652);

\path [draw=firebrick165038]
(axis cs:7.7079502,45.0468122)
--(axis cs:7.7078788,45.0469629);

\path [draw=firebrick165038]
(axis cs:7.707895,45.046652)
--(axis cs:7.708011,45.0464476);

\path [draw=firebrick165038]
(axis cs:7.708011,45.0464476)
--(axis cs:7.7080718,45.0462874);

\path [draw=firebrick165038]
(axis cs:7.7080718,45.0462874)
--(axis cs:7.7080552,45.046072);

\path [draw=firebrick165038]
(axis cs:7.7080552,45.046072)
--(axis cs:7.7079723,45.0459118);

\path [draw=firebrick165038]
(axis cs:7.7079723,45.0459118)
--(axis cs:7.7078618,45.0459118);

\path [draw=firebrick165038]
(axis cs:7.7078618,45.0459118)
--(axis cs:7.7077734,45.0459891);

\path [draw=firebrick165038]
(axis cs:7.7077734,45.0459891)
--(axis cs:7.7076188,45.0464034);

\path [draw=firebrick165038]
(axis cs:7.7076188,45.0464034)
--(axis cs:7.7074254,45.0466962);

\path [draw=firebrick165038]
(axis cs:7.7074254,45.0466962)
--(axis cs:7.7071768,45.0469559);

\path [draw=firebrick165038]
(axis cs:7.7071768,45.0469559)
--(axis cs:7.7070442,45.0469724);

\path [draw=firebrick165038]
(axis cs:7.7070442,45.0469724)
--(axis cs:7.7069172,45.0469227);

\path [draw=firebrick165038]
(axis cs:7.7069172,45.0469227)
--(axis cs:7.7070553,45.0466962);

\path [draw=firebrick165038]
(axis cs:7.7070553,45.0466962)
--(axis cs:7.7071658,45.0464697);

\path [draw=firebrick165038]
(axis cs:7.7071658,45.0464697)
--(axis cs:7.7072431,45.0461493);

\path [draw=firebrick165038]
(axis cs:7.7072431,45.0461493)
--(axis cs:7.7072486,45.0458676);

\path [draw=firebrick165038]
(axis cs:7.7072486,45.0458676)
--(axis cs:7.7072983,45.045525);

\path [draw=firebrick165038]
(axis cs:7.7072983,45.045525)
--(axis cs:7.707232,45.0451881);

\path [draw=firebrick165038]
(axis cs:7.707232,45.0451881)
--(axis cs:7.707232,45.0449671);

\path [draw=firebrick165038]
(axis cs:7.707232,45.0449671)
--(axis cs:7.7071658,45.0448455);

\path [draw=firebrick165038]
(axis cs:7.7071658,45.0448455)
--(axis cs:7.7070276,45.0448676);

\path [draw=firebrick165038]
(axis cs:7.7070276,45.0448676)
--(axis cs:7.706884,45.0449781);

\path [draw=firebrick165038]
(axis cs:7.706884,45.0449781)
--(axis cs:7.706768,45.0451494);

\path [draw=firebrick165038]
(axis cs:7.706768,45.0451494)
--(axis cs:7.7067183,45.0453759);

\path [draw=firebrick165038]
(axis cs:7.7067183,45.0453759)
--(axis cs:7.7067017,45.0457129);

\path [draw=firebrick165038]
(axis cs:7.7067017,45.0457129)
--(axis cs:7.7066133,45.0458897);

\path [draw=firebrick165038]
(axis cs:7.7066133,45.0458897)
--(axis cs:7.7065139,45.0460112);

\path [draw=firebrick165038]
(axis cs:7.7065139,45.0460112)
--(axis cs:7.7061603,45.0461327);

\path [draw=firebrick165038]
(axis cs:7.7066311,45.0501624)
--(axis cs:7.7065058,45.0498186);

\path [draw=firebrick165038]
(axis cs:7.7066311,45.0501624)
--(axis cs:7.7067318,45.0499434);

\path [draw=firebrick165038]
(axis cs:7.7065058,45.0498186)
--(axis cs:7.7060622,45.049629);

\path [draw=firebrick165038]
(axis cs:7.7060622,45.049629)
--(axis cs:7.7059195,45.049574);

\path [draw=firebrick165038]
(axis cs:7.7060622,45.049629)
--(axis cs:7.7061161,45.0491049);

\path [draw=firebrick165038]
(axis cs:7.7059195,45.049574)
--(axis cs:7.7056112,45.0494959);

\path [draw=firebrick165038]
(axis cs:7.7056112,45.0494959)
--(axis cs:7.7050512,45.0494835);

\path [draw=firebrick165038]
(axis cs:7.7050512,45.0494835)
--(axis cs:7.7046163,45.0491807);

\path [draw=firebrick165038]
(axis cs:7.7046163,45.0491807)
--(axis cs:7.7045015,45.0490977);

\path [draw=firebrick165038]
(axis cs:7.7046163,45.0491807)
--(axis cs:7.7049781,45.0488728);

\path [draw=firebrick165038]
(axis cs:7.7046163,45.0491807)
--(axis cs:7.7046079,45.0492209);

\path [draw=firebrick165038]
(axis cs:7.7045015,45.0490977)
--(axis cs:7.7043252,45.0489521);

\path [draw=firebrick165038]
(axis cs:7.7043252,45.0489521)
--(axis cs:7.7037882,45.0487038);

\path [draw=firebrick165038]
(axis cs:7.7037882,45.0487038)
--(axis cs:7.7036162,45.0485447);

\path [draw=firebrick165038]
(axis cs:7.7037882,45.0487038)
--(axis cs:7.7038648,45.0488268);

\path [draw=firebrick165038]
(axis cs:7.7036162,45.0485447)
--(axis cs:7.7035564,45.0484053);

\path [draw=firebrick165038]
(axis cs:7.7035564,45.0484053)
--(axis cs:7.7035331,45.0483653);

\path [draw=firebrick165038]
(axis cs:7.7035331,45.0483653)
--(axis cs:7.7034786,45.0482437);

\path [draw=firebrick165038]
(axis cs:7.7034786,45.0482437)
--(axis cs:7.7034192,45.0484354);

\path [draw=firebrick165038]
(axis cs:7.7034192,45.0484354)
--(axis cs:7.7033906,45.0484421);

\path [draw=firebrick165038]
(axis cs:7.7033906,45.0484421)
--(axis cs:7.7033415,45.0484274);

\path [draw=firebrick165038]
(axis cs:7.7033415,45.0484274)
--(axis cs:7.7033006,45.0483116);

\path [draw=firebrick165038]
(axis cs:7.7038648,45.0488268)
--(axis cs:7.7041177,45.0490582);

\path [draw=firebrick165038]
(axis cs:7.7054256,45.0467901)
--(axis cs:7.7056797,45.046873);

\path [draw=firebrick165038]
(axis cs:7.7056797,45.046873)
--(axis cs:7.7055692,45.0472045);

\path [draw=firebrick165038]
(axis cs:7.7055692,45.0472045)
--(axis cs:7.7056079,45.0474033);

\path [draw=firebrick165038]
(axis cs:7.7056079,45.0474033)
--(axis cs:7.7057681,45.0474475);

\path [draw=firebrick165038]
(axis cs:7.7057681,45.0474475)
--(axis cs:7.7059117,45.0473757);

\path [draw=firebrick165038]
(axis cs:7.7059117,45.0473757)
--(axis cs:7.7059728,45.0472534);

\path [draw=firebrick165038]
(axis cs:7.7059728,45.0472534)
--(axis cs:7.706083,45.0472266);

\path [draw=firebrick165038]
(axis cs:7.706083,45.0472266)
--(axis cs:7.7061038,45.047315);

\path [draw=firebrick165038]
(axis cs:7.7061038,45.047315)
--(axis cs:7.7060497,45.0477685);

\path [draw=firebrick165038]
(axis cs:7.7060497,45.0477685)
--(axis cs:7.7060538,45.047803);

\path [draw=firebrick165038]
(axis cs:7.7060538,45.047803)
--(axis cs:7.7060678,45.0479215);

\path [draw=firebrick165038]
(axis cs:7.7060538,45.047803)
--(axis cs:7.706195,45.047638);

\path [draw=firebrick165038]
(axis cs:7.7060678,45.0479215)
--(axis cs:7.7059338,45.0480939);

\path [draw=firebrick165038]
(axis cs:7.7059338,45.0480939)
--(axis cs:7.7057294,45.0481989);

\path [draw=firebrick165038]
(axis cs:7.7057294,45.0481989)
--(axis cs:7.7056244,45.0483425);

\path [draw=firebrick165038]
(axis cs:7.7056244,45.0483425)
--(axis cs:7.7055195,45.0483756);

\path [draw=firebrick165038]
(axis cs:7.7056244,45.0483425)
--(axis cs:7.7059228,45.0482707);

\path [draw=firebrick165038]
(axis cs:7.7055195,45.0483756)
--(axis cs:7.7055913,45.048464);

\path [draw=firebrick165038]
(axis cs:7.7055913,45.048464)
--(axis cs:7.7057018,45.0485469);

\path [draw=firebrick165038]
(axis cs:7.7057018,45.0485469)
--(axis cs:7.7055637,45.0486408);

\path [draw=firebrick165038]
(axis cs:7.7055637,45.0486408)
--(axis cs:7.7049781,45.0488728);

\path [draw=firebrick165038]
(axis cs:7.7046079,45.0492209)
--(axis cs:7.7045927,45.0494971);

\path [draw=firebrick165038]
(axis cs:7.7045927,45.0494971)
--(axis cs:7.7044809,45.0497015);

\path [draw=firebrick165038]
(axis cs:7.7061161,45.0491049)
--(axis cs:7.7061051,45.0489115);

\path [draw=firebrick165038]
(axis cs:7.7061051,45.0489115)
--(axis cs:7.7062377,45.0485248);

\path [draw=firebrick165038]
(axis cs:7.7062377,45.0485248)
--(axis cs:7.7063868,45.0482541);

\path [draw=firebrick165038]
(axis cs:7.7063868,45.0482541)
--(axis cs:7.7066096,45.0481616);

\path [draw=firebrick165038]
(axis cs:7.7066096,45.0481616)
--(axis cs:7.706926,45.0480699);

\path [draw=firebrick165038]
(axis cs:7.706926,45.0480699)
--(axis cs:7.7070383,45.0479905);

\path [draw=firebrick165038]
(axis cs:7.7070383,45.0479905)
--(axis cs:7.7071049,45.0478648);

\path [draw=firebrick165038]
(axis cs:7.7071049,45.0478648)
--(axis cs:7.7070992,45.0477559);

\path [draw=firebrick165038]
(axis cs:7.7070992,45.0477559)
--(axis cs:7.7070129,45.047707);

\path [draw=firebrick165038]
(axis cs:7.7070129,45.047707)
--(axis cs:7.7067662,45.0477435);

\path [draw=firebrick165038]
(axis cs:7.7067662,45.0477435)
--(axis cs:7.7064623,45.0477958);

\path [draw=firebrick165038]
(axis cs:7.7064623,45.0477958)
--(axis cs:7.7062947,45.0478604);

\path [draw=firebrick165038]
(axis cs:7.7062947,45.0478604)
--(axis cs:7.7061603,45.0480994);

\path [draw=firebrick165038]
(axis cs:7.7061603,45.0480994)
--(axis cs:7.7059228,45.0482707);

\path [draw=firebrick165038]
(axis cs:7.7096006,45.0481641)
--(axis cs:7.7096462,45.0485248);

\path [draw=firebrick165038]
(axis cs:7.7096006,45.0481641)
--(axis cs:7.709338,45.0482541);

\path [draw=firebrick165038]
(axis cs:7.7096006,45.0481641)
--(axis cs:7.7104774,45.047765);

\path [draw=firebrick165038]
(axis cs:7.7096462,45.0485248)
--(axis cs:7.7095799,45.0486353);

\path [draw=firebrick165038]
(axis cs:7.7095799,45.0486353)
--(axis cs:7.7082817,45.0493479);

\path [draw=firebrick165038]
(axis cs:7.7082817,45.0493479)
--(axis cs:7.7081822,45.049464);

\path [draw=firebrick165038]
(axis cs:7.7021898,45.0603952)
--(axis cs:7.7024699,45.0609007);

\path [draw=firebrick165038]
(axis cs:7.7021898,45.0603952)
--(axis cs:7.7024969,45.0603433);

\path [draw=firebrick165038]
(axis cs:7.7104593,45.065348)
--(axis cs:7.7090832,45.0648348);

\path [draw=firebrick165038]
(axis cs:7.7104593,45.065348)
--(axis cs:7.7105987,45.065196);

\path [draw=firebrick165038]
(axis cs:7.7104593,45.065348)
--(axis cs:7.7098007,45.0660711);

\path [draw=firebrick165038]
(axis cs:7.7090832,45.0648348)
--(axis cs:7.7090595,45.064866);

\path [draw=firebrick165038]
(axis cs:7.7090832,45.0648348)
--(axis cs:7.7073703,45.0641859);

\path [draw=firebrick165038]
(axis cs:7.7036601,45.0603942)
--(axis cs:7.7037178,45.0604541);

\path [draw=firebrick165038]
(axis cs:7.7036601,45.0603942)
--(axis cs:7.7030601,45.0607);

\path [draw=firebrick165038]
(axis cs:7.7036601,45.0603942)
--(axis cs:7.7049758,45.0597397);

\path [draw=firebrick165038]
(axis cs:7.7037178,45.0604541)
--(axis cs:7.7042269,45.0609826);

\path [draw=firebrick165038]
(axis cs:7.6780636,45.02087)
--(axis cs:7.6781843,45.0209072);

\path [draw=firebrick165038]
(axis cs:7.6780636,45.02087)
--(axis cs:7.6780355,45.0209219);

\path [draw=firebrick165038]
(axis cs:7.6780636,45.02087)
--(axis cs:7.6781681,45.0206774);

\path [draw=firebrick165038]
(axis cs:7.6781843,45.0209072)
--(axis cs:7.6785596,45.0210456);

\path [draw=firebrick165038]
(axis cs:7.6785596,45.0210456)
--(axis cs:7.6786593,45.0210966);

\path [draw=firebrick165038]
(axis cs:7.6786593,45.0210966)
--(axis cs:7.6787155,45.0211511);

\path [draw=firebrick165038]
(axis cs:7.6787155,45.0211511)
--(axis cs:7.6787639,45.021232);

\path [draw=firebrick165038]
(axis cs:7.6787639,45.021232)
--(axis cs:7.6788048,45.0213353);

\path [draw=firebrick165038]
(axis cs:7.6788048,45.0213353)
--(axis cs:7.6788232,45.02141);

\path [draw=firebrick165038]
(axis cs:7.6788232,45.02141)
--(axis cs:7.6788,45.0215652);

\path [draw=firebrick165038]
(axis cs:7.6788,45.0215652)
--(axis cs:7.6787167,45.0219232);

\path [draw=firebrick165038]
(axis cs:7.6787167,45.0219232)
--(axis cs:7.6786974,45.0221439);

\path [draw=firebrick165038]
(axis cs:7.6786974,45.0221439)
--(axis cs:7.6787204,45.0226829);

\path [draw=firebrick165038]
(axis cs:7.6787204,45.0226829)
--(axis cs:7.6788134,45.0229152);

\path [draw=firebrick165038]
(axis cs:7.6788134,45.0229152)
--(axis cs:7.6789169,45.0230512);

\path [draw=firebrick165038]
(axis cs:7.6789169,45.0230512)
--(axis cs:7.6790275,45.0231763);

\path [draw=firebrick165038]
(axis cs:7.6790275,45.0231763)
--(axis cs:7.6791692,45.0232708);

\path [draw=firebrick165038]
(axis cs:7.6791692,45.0232708)
--(axis cs:7.6793324,45.0233571);

\path [draw=firebrick165038]
(axis cs:7.6793324,45.0233571)
--(axis cs:7.679559,45.0234035);

\path [draw=firebrick165038]
(axis cs:7.679559,45.0234035)
--(axis cs:7.6797266,45.0234194);

\path [draw=firebrick165038]
(axis cs:7.6797266,45.0234194)
--(axis cs:7.6798794,45.0234074);

\path [draw=firebrick165038]
(axis cs:7.6798794,45.0234074)
--(axis cs:7.6802457,45.0233786);

\path [draw=firebrick165038]
(axis cs:7.6798794,45.0234074)
--(axis cs:7.6798108,45.0230982);

\path [draw=firebrick165038]
(axis cs:7.6802457,45.0233786)
--(axis cs:7.680429,45.0233907);

\path [draw=firebrick165038]
(axis cs:7.680429,45.0233907)
--(axis cs:7.6805567,45.0233715);

\path [draw=firebrick165038]
(axis cs:7.680429,45.0233907)
--(axis cs:7.680258,45.022773);

\path [draw=firebrick165038]
(axis cs:7.6805567,45.0233715)
--(axis cs:7.6807067,45.0233639);

\path [draw=firebrick165038]
(axis cs:7.6807067,45.0233639)
--(axis cs:7.6806622,45.0234214);

\path [draw=firebrick165038]
(axis cs:7.6807067,45.0233639)
--(axis cs:7.6808146,45.0233751);

\path [draw=firebrick165038]
(axis cs:7.700269,45.0234718)
--(axis cs:7.7004679,45.0235822);

\path [draw=firebrick165038]
(axis cs:7.700269,45.0234718)
--(axis cs:7.6997775,45.0233044);

\path [draw=firebrick165038]
(axis cs:7.7004679,45.0235822)
--(axis cs:7.7007099,45.0238985);

\path [draw=firebrick165038]
(axis cs:7.7007099,45.0238985)
--(axis cs:7.700759,45.0240708);

\path [draw=firebrick165038]
(axis cs:7.700759,45.0240708)
--(axis cs:7.7007681,45.0241027);

\path [draw=firebrick165038]
(axis cs:7.700759,45.0240708)
--(axis cs:7.7008218,45.0240938);

\path [draw=firebrick165038]
(axis cs:7.7007681,45.0241027)
--(axis cs:7.7006795,45.0244198);

\path [draw=firebrick165038]
(axis cs:7.7006795,45.0244198)
--(axis cs:7.7005734,45.0246037);

\path [draw=firebrick165038]
(axis cs:7.7006795,45.0244198)
--(axis cs:7.7003072,45.024447);

\path [draw=firebrick165038]
(axis cs:7.7005734,45.0246037)
--(axis cs:7.7003645,45.0248022);

\path [draw=firebrick165038]
(axis cs:7.7003645,45.0248022)
--(axis cs:7.7002088,45.0248766);

\path [draw=firebrick165038]
(axis cs:7.7003645,45.0248022)
--(axis cs:7.7003945,45.0249397);

\path [draw=firebrick165038]
(axis cs:7.7002088,45.0248766)
--(axis cs:7.7000377,45.0249154);

\path [draw=firebrick165038]
(axis cs:7.7000377,45.0249154)
--(axis cs:7.6998195,45.0249471);

\path [draw=firebrick165038]
(axis cs:7.6998195,45.0249471)
--(axis cs:7.6993763,45.0249518);

\path [draw=firebrick165038]
(axis cs:7.6993763,45.0249518)
--(axis cs:7.6991644,45.0249854);

\path [draw=firebrick165038]
(axis cs:7.6991644,45.0249854)
--(axis cs:7.6990234,45.0250581);

\path [draw=firebrick165038]
(axis cs:7.6990234,45.0250581)
--(axis cs:7.6985856,45.0253968);

\path [draw=firebrick165038]
(axis cs:7.6985856,45.0253968)
--(axis cs:7.6980612,45.0258114);

\path [draw=firebrick165038]
(axis cs:7.6980612,45.0258114)
--(axis cs:7.6976598,45.0261194);

\path [draw=firebrick165038]
(axis cs:7.6976598,45.0261194)
--(axis cs:7.6971374,45.0265233);

\path [draw=firebrick165038]
(axis cs:7.6971374,45.0265233)
--(axis cs:7.696712,45.0268263);

\path [draw=firebrick165038]
(axis cs:7.696712,45.0268263)
--(axis cs:7.6966676,45.0268481);

\path [draw=firebrick165038]
(axis cs:7.6966676,45.0268481)
--(axis cs:7.6961799,45.0270869);

\path [draw=firebrick165038]
(axis cs:7.6966676,45.0268481)
--(axis cs:7.6962769,45.0260756);

\path [draw=firebrick165038]
(axis cs:7.6961799,45.0270869)
--(axis cs:7.6956774,45.0273305);

\path [draw=firebrick165038]
(axis cs:7.6956774,45.0273305)
--(axis cs:7.6955507,45.0274088);

\path [draw=firebrick165038]
(axis cs:7.6955507,45.0274088)
--(axis cs:7.6955137,45.0275169);

\path [draw=firebrick165038]
(axis cs:7.6955137,45.0275169)
--(axis cs:7.6955118,45.0276967);

\path [draw=firebrick165038]
(axis cs:7.6955118,45.0276967)
--(axis cs:7.6957792,45.0275437);

\path [draw=firebrick165038]
(axis cs:7.6955118,45.0276967)
--(axis cs:7.6955847,45.0277949);

\path [draw=firebrick165038]
(axis cs:7.6800365,45.01982)
--(axis cs:7.680069,45.019885);

\path [draw=firebrick165038]
(axis cs:7.6800365,45.01982)
--(axis cs:7.6799935,45.0197622);

\path [draw=firebrick165038]
(axis cs:7.680069,45.019885)
--(axis cs:7.6801424,45.0201275);

\path [draw=firebrick165038]
(axis cs:7.6801424,45.0201275)
--(axis cs:7.6802214,45.0202383);

\path [draw=firebrick165038]
(axis cs:7.6802214,45.0202383)
--(axis cs:7.6803385,45.020347);

\path [draw=firebrick165038]
(axis cs:7.6803385,45.020347)
--(axis cs:7.680783,45.0207595);

\path [draw=firebrick165038]
(axis cs:7.6803385,45.020347)
--(axis cs:7.6804258,45.0203455);

\path [draw=firebrick165038]
(axis cs:7.680783,45.0207595)
--(axis cs:7.6808882,45.0209755);

\path [draw=firebrick165038]
(axis cs:7.6808882,45.0209755)
--(axis cs:7.6808757,45.0211592);

\path [draw=firebrick165038]
(axis cs:7.6808757,45.0211592)
--(axis cs:7.6808559,45.0215939);

\path [draw=firebrick165038]
(axis cs:7.6808559,45.0215939)
--(axis cs:7.6808203,45.0220165);

\path [draw=firebrick165038]
(axis cs:7.6808559,45.0215939)
--(axis cs:7.6808848,45.0216399);

\path [draw=firebrick165038]
(axis cs:7.695379,45.0307994)
--(axis cs:7.6956745,45.0309406);

\path [draw=firebrick165038]
(axis cs:7.695379,45.0307994)
--(axis cs:7.6951092,45.0306741);

\path [draw=firebrick165038]
(axis cs:7.6956745,45.0309406)
--(axis cs:7.6959135,45.0310365);

\path [draw=firebrick165038]
(axis cs:7.6959135,45.0310365)
--(axis cs:7.6962528,45.0311559);

\path [draw=firebrick165038]
(axis cs:7.6962528,45.0311559)
--(axis cs:7.6968322,45.0313197);

\path [draw=firebrick165038]
(axis cs:7.6968322,45.0313197)
--(axis cs:7.6971701,45.0314024);

\path [draw=firebrick165038]
(axis cs:7.6968322,45.0313197)
--(axis cs:7.6968442,45.0314545);

\path [draw=firebrick165038]
(axis cs:7.6920145,45.030315)
--(axis cs:7.6919532,45.0303072);

\path [draw=firebrick165038]
(axis cs:7.6920145,45.030315)
--(axis cs:7.6924437,45.0303087);

\path [draw=firebrick165038]
(axis cs:7.6920145,45.030315)
--(axis cs:7.6920524,45.0304006);

\path [draw=firebrick165038]
(axis cs:7.6919532,45.0303072)
--(axis cs:7.6919049,45.0302916);

\path [draw=firebrick165038]
(axis cs:7.6919049,45.0302916)
--(axis cs:7.6918618,45.0302661);

\path [draw=firebrick165038]
(axis cs:7.6918618,45.0302661)
--(axis cs:7.6918251,45.0302318);

\path [draw=firebrick165038]
(axis cs:7.6918251,45.0302318)
--(axis cs:7.6918036,45.0301958);

\path [draw=firebrick165038]
(axis cs:7.6918036,45.0301958)
--(axis cs:7.6917965,45.0301596);

\path [draw=firebrick165038]
(axis cs:7.6917965,45.0301596)
--(axis cs:7.6917894,45.0298961);

\path [draw=firebrick165038]
(axis cs:7.6917894,45.0298961)
--(axis cs:7.6917856,45.0294953);

\path [draw=firebrick165038]
(axis cs:7.6917856,45.0294953)
--(axis cs:7.6924181,45.0290847);

\path [draw=firebrick165038]
(axis cs:7.6917856,45.0294953)
--(axis cs:7.6916831,45.0294491);

\path [draw=firebrick165038]
(axis cs:7.6951092,45.0306741)
--(axis cs:7.695027,45.0306451);

\path [draw=firebrick165038]
(axis cs:7.695027,45.0306451)
--(axis cs:7.6949251,45.0306195);

\path [draw=firebrick165038]
(axis cs:7.6949251,45.0306195)
--(axis cs:7.6946654,45.0305697);

\path [draw=firebrick165038]
(axis cs:7.6946654,45.0305697)
--(axis cs:7.6943936,45.030533);

\path [draw=firebrick165038]
(axis cs:7.6943936,45.030533)
--(axis cs:7.6938766,45.0304631);

\path [draw=firebrick165038]
(axis cs:7.6938766,45.0304631)
--(axis cs:7.6939205,45.030445);

\path [draw=firebrick165038]
(axis cs:7.6938766,45.0304631)
--(axis cs:7.6934378,45.0304053);

\path [draw=firebrick165038]
(axis cs:7.6900415,45.0517722)
--(axis cs:7.6900762,45.0516769);

\path [draw=firebrick165038]
(axis cs:7.6900762,45.0516769)
--(axis cs:7.690075,45.0515702);

\path [draw=firebrick165038]
(axis cs:7.690075,45.0515702)
--(axis cs:7.6900539,45.0514653);

\path [draw=firebrick165038]
(axis cs:7.6900539,45.0514653)
--(axis cs:7.6900304,45.0514024);

\path [draw=firebrick165038]
(axis cs:7.6900304,45.0514024)
--(axis cs:7.6900279,45.051189);

\path [draw=firebrick165038]
(axis cs:7.6900279,45.051189)
--(axis cs:7.6900056,45.0510832);

\path [draw=firebrick165038]
(axis cs:7.6900056,45.0510832)
--(axis cs:7.6898658,45.0509223);

\path [draw=firebrick165038]
(axis cs:7.6898658,45.0509223)
--(axis cs:7.6898238,45.0508833);

\path [draw=firebrick165038]
(axis cs:7.6898238,45.0508833)
--(axis cs:7.6895613,45.0506399);

\path [draw=firebrick165038]
(axis cs:7.6895613,45.0506399)
--(axis cs:7.6894004,45.0504318);

\path [draw=firebrick165038]
(axis cs:7.6894004,45.0504318)
--(axis cs:7.689315,45.0502054);

\path [draw=firebrick165038]
(axis cs:7.689315,45.0502054)
--(axis cs:7.689268,45.0500628);

\path [draw=firebrick165038]
(axis cs:7.689268,45.0500628)
--(axis cs:7.6892866,45.0500086);

\path [draw=firebrick165038]
(axis cs:7.6892866,45.0500086)
--(axis cs:7.6893497,45.0499815);

\path [draw=firebrick165038]
(axis cs:7.6893497,45.0499815)
--(axis cs:7.6894348,45.0499819);

\path [draw=firebrick165038]
(axis cs:7.6894348,45.0499819)
--(axis cs:7.6894831,45.0500085);

\path [draw=firebrick165038]
(axis cs:7.6894831,45.0500085)
--(axis cs:7.689644,45.0501449);

\path [draw=firebrick165038]
(axis cs:7.7010155,45.0389464)
--(axis cs:7.7009985,45.038902);

\path [draw=firebrick165038]
(axis cs:7.7010155,45.0389464)
--(axis cs:7.701078,45.0390025);

\path [draw=firebrick165038]
(axis cs:7.7009985,45.038902)
--(axis cs:7.701007,45.0388614);

\path [draw=firebrick165038]
(axis cs:7.701007,45.0388614)
--(axis cs:7.7011205,45.0386497);

\path [draw=firebrick165038]
(axis cs:7.7011205,45.0386497)
--(axis cs:7.7011189,45.0386038);

\path [draw=firebrick165038]
(axis cs:7.7011189,45.0386038)
--(axis cs:7.7010997,45.038561);

\path [draw=firebrick165038]
(axis cs:7.7010997,45.038561)
--(axis cs:7.7010077,45.0384362);

\path [draw=firebrick165038]
(axis cs:7.7010077,45.0384362)
--(axis cs:7.7009911,45.0383969);

\path [draw=firebrick165038]
(axis cs:7.7009911,45.0383969)
--(axis cs:7.7009912,45.038344);

\path [draw=firebrick165038]
(axis cs:7.7009912,45.038344)
--(axis cs:7.7010137,45.0383023);

\path [draw=firebrick165038]
(axis cs:7.7010137,45.0383023)
--(axis cs:7.7010458,45.0382749);

\path [draw=firebrick165038]
(axis cs:7.7010458,45.0382749)
--(axis cs:7.7011056,45.0382541);

\path [draw=firebrick165038]
(axis cs:7.7011056,45.0382541)
--(axis cs:7.7011707,45.0382507);

\path [draw=firebrick165038]
(axis cs:7.7011707,45.0382507)
--(axis cs:7.701238,45.0382588);

\path [draw=firebrick165038]
(axis cs:7.701238,45.0382588)
--(axis cs:7.7016718,45.0383913);

\path [draw=firebrick165038]
(axis cs:7.7016718,45.0383913)
--(axis cs:7.7017303,45.0383983);

\path [draw=firebrick165038]
(axis cs:7.7017303,45.0383983)
--(axis cs:7.7017906,45.0383978);

\path [draw=firebrick165038]
(axis cs:7.7017906,45.0383978)
--(axis cs:7.701843,45.03839);

\path [draw=firebrick165038]
(axis cs:7.7017906,45.0383978)
--(axis cs:7.7017365,45.0383311);

\path [draw=firebrick165038]
(axis cs:7.7017906,45.0383978)
--(axis cs:7.7018934,45.0385041);

\path [draw=firebrick165038]
(axis cs:7.701843,45.03839)
--(axis cs:7.7021868,45.0382927);

\path [draw=firebrick165038]
(axis cs:7.7021868,45.0382927)
--(axis cs:7.7024017,45.0382414);

\path [draw=firebrick165038]
(axis cs:7.7024017,45.0382414)
--(axis cs:7.702446,45.0382195);

\path [draw=firebrick165038]
(axis cs:7.702446,45.0382195)
--(axis cs:7.7024797,45.0381905);

\path [draw=firebrick165038]
(axis cs:7.7024797,45.0381905)
--(axis cs:7.7025026,45.0381593);

\path [draw=firebrick165038]
(axis cs:7.7025026,45.0381593)
--(axis cs:7.7025167,45.0381167);

\path [draw=firebrick165038]
(axis cs:7.7025167,45.0381167)
--(axis cs:7.7025115,45.0380615);

\path [draw=firebrick165038]
(axis cs:7.7025115,45.0380615)
--(axis cs:7.7024088,45.0377175);

\path [draw=firebrick165038]
(axis cs:7.7025115,45.0380615)
--(axis cs:7.7022888,45.0380583);

\path [draw=firebrick165038]
(axis cs:7.7025115,45.0380615)
--(axis cs:7.7026599,45.0380487);

\path [draw=firebrick165038]
(axis cs:7.7024088,45.0377175)
--(axis cs:7.7023524,45.0376181);

\path [draw=firebrick165038]
(axis cs:7.7023524,45.0376181)
--(axis cs:7.7022658,45.0375239);

\path [draw=firebrick165038]
(axis cs:7.7022658,45.0375239)
--(axis cs:7.7021679,45.0374686);

\path [draw=firebrick165038]
(axis cs:7.7021679,45.0374686)
--(axis cs:7.7020392,45.0374357);

\path [draw=firebrick165038]
(axis cs:7.7020392,45.0374357)
--(axis cs:7.7017064,45.0374227);

\path [draw=firebrick165038]
(axis cs:7.7017064,45.0374227)
--(axis cs:7.7015896,45.0374014);

\path [draw=firebrick165038]
(axis cs:7.7015896,45.0374014)
--(axis cs:7.7014975,45.0373706);

\path [draw=firebrick165038]
(axis cs:7.7014975,45.0373706)
--(axis cs:7.7014175,45.0373162);

\path [draw=firebrick165038]
(axis cs:7.7014175,45.0373162)
--(axis cs:7.7013645,45.0372523);

\path [draw=firebrick165038]
(axis cs:7.7013645,45.0372523)
--(axis cs:7.7013373,45.0371981);

\path [draw=firebrick165038]
(axis cs:7.7013373,45.0371981)
--(axis cs:7.701328,45.037136);

\path [draw=firebrick165038]
(axis cs:7.701328,45.037136)
--(axis cs:7.7013292,45.0370665);

\path [draw=firebrick165038]
(axis cs:7.7013292,45.0370665)
--(axis cs:7.7013444,45.0369887);

\path [draw=firebrick165038]
(axis cs:7.7013444,45.0369887)
--(axis cs:7.7013787,45.036903);

\path [draw=firebrick165038]
(axis cs:7.7013787,45.036903)
--(axis cs:7.7014336,45.0368129);

\path [draw=firebrick165038]
(axis cs:7.7014336,45.0368129)
--(axis cs:7.7015139,45.0367361);

\path [draw=firebrick165038]
(axis cs:7.7015139,45.0367361)
--(axis cs:7.7016496,45.0366262);

\path [draw=firebrick165038]
(axis cs:7.7016496,45.0366262)
--(axis cs:7.7016752,45.0365902);

\path [draw=firebrick165038]
(axis cs:7.7016752,45.0365902)
--(axis cs:7.701688,45.0365537);

\path [draw=firebrick165038]
(axis cs:7.701688,45.0365537)
--(axis cs:7.7016896,45.036522);

\path [draw=firebrick165038]
(axis cs:7.7016896,45.036522)
--(axis cs:7.7016788,45.0364928);

\path [draw=firebrick165038]
(axis cs:7.7016896,45.036522)
--(axis cs:7.7017774,45.0365185);

\path [draw=firebrick165038]
(axis cs:7.7016788,45.0364928)
--(axis cs:7.7016461,45.0364659);

\path [draw=firebrick165038]
(axis cs:7.7016461,45.0364659)
--(axis cs:7.7015938,45.0364484);

\path [draw=firebrick165038]
(axis cs:7.7015938,45.0364484)
--(axis cs:7.7015303,45.0364461);

\path [draw=firebrick165038]
(axis cs:7.7015303,45.0364461)
--(axis cs:7.70146,45.0364656);

\path [draw=firebrick165038]
(axis cs:7.70146,45.0364656)
--(axis cs:7.701138,45.0366519);

\path [draw=firebrick165038]
(axis cs:7.701138,45.0366519)
--(axis cs:7.7010498,45.0366897);

\path [draw=firebrick165038]
(axis cs:7.7010498,45.0366897)
--(axis cs:7.7009532,45.036715);

\path [draw=firebrick165038]
(axis cs:7.7009532,45.036715)
--(axis cs:7.7008682,45.0367237);

\path [draw=firebrick165038]
(axis cs:7.7008682,45.0367237)
--(axis cs:7.7007933,45.036717);

\path [draw=firebrick165038]
(axis cs:7.7007933,45.036717)
--(axis cs:7.7007273,45.0366993);

\path [draw=firebrick165038]
(axis cs:7.7007273,45.0366993)
--(axis cs:7.7004883,45.0365841);

\path [draw=firebrick165038]
(axis cs:7.7004883,45.0365841)
--(axis cs:7.70005,45.0363638);

\path [draw=firebrick165038]
(axis cs:7.7004883,45.0365841)
--(axis cs:7.7006995,45.0364292);

\path [draw=firebrick165038]
(axis cs:7.70005,45.0363638)
--(axis cs:7.698925,45.0357877);

\path [draw=firebrick165038]
(axis cs:7.698925,45.0357877)
--(axis cs:7.6984849,45.0355712);

\path [draw=firebrick165038]
(axis cs:7.6984849,45.0355712)
--(axis cs:7.6984194,45.0355202);

\path [draw=firebrick165038]
(axis cs:7.6984849,45.0355712)
--(axis cs:7.6980981,45.035581);

\path [draw=firebrick165038]
(axis cs:7.6984194,45.0355202)
--(axis cs:7.6983011,45.0353731);

\path [draw=firebrick165038]
(axis cs:7.6983011,45.0353731)
--(axis cs:7.6982822,45.0353329);

\path [draw=firebrick165038]
(axis cs:7.6982822,45.0353329)
--(axis cs:7.6982381,45.0352395);

\path [draw=firebrick165038]
(axis cs:7.6982822,45.0353329)
--(axis cs:7.6983938,45.0352995);

\path [draw=firebrick165038]
(axis cs:7.6982381,45.0352395)
--(axis cs:7.6981909,45.0351122);

\path [draw=firebrick165038]
(axis cs:7.6898134,45.0521254)
--(axis cs:7.6899482,45.0520584);

\path [draw=firebrick165038]
(axis cs:7.6898134,45.0521254)
--(axis cs:7.6896135,45.0522299);

\path [draw=crimson2226346]
(axis cs:7.6551312,45.0272488)
--(axis cs:7.6550305,45.0273262);

\path [draw=crimson2226346]
(axis cs:7.6551312,45.0272488)
--(axis cs:7.6551122,45.0272172);

\path [draw=crimson2226346]
(axis cs:7.6551312,45.0272488)
--(axis cs:7.6551527,45.027268);

\path [draw=crimson2226346]
(axis cs:7.6550305,45.0273262)
--(axis cs:7.6548435,45.0273884);

\path [draw=crimson2226346]
(axis cs:7.6548435,45.0273884)
--(axis cs:7.6539018,45.0276898);

\path [draw=coral24814282]
(axis cs:7.6539018,45.0276898)
--(axis cs:7.6537245,45.0277458);

\path [draw=coral24814282]
(axis cs:7.6537245,45.0277458)
--(axis cs:7.6535179,45.0278127);

\path [draw=coral24814282]
(axis cs:7.6537245,45.0277458)
--(axis cs:7.6536806,45.0276616);

\path [draw=crimson2226346]
(axis cs:7.6537245,45.0277458)
--(axis cs:7.6537379,45.0278629);

\path [draw=crimson2226346]
(axis cs:7.6537245,45.0277458)
--(axis cs:7.6538289,45.027831);

\path [draw=crimson2226346]
(axis cs:7.6551436,45.02712)
--(axis cs:7.6551368,45.0270737);

\path [draw=crimson2226346]
(axis cs:7.6551436,45.02712)
--(axis cs:7.6551771,45.0270988);

\path [draw=crimson2226346]
(axis cs:7.6551436,45.02712)
--(axis cs:7.6551187,45.0271495);

\path [draw=crimson2226346]
(axis cs:7.6551368,45.0270737)
--(axis cs:7.6551645,45.026985);

\path [draw=crimson2226346]
(axis cs:7.6551645,45.026985)
--(axis cs:7.655191,45.0269411);

\path [draw=crimson2226346]
(axis cs:7.655191,45.0269411)
--(axis cs:7.6552398,45.0270553);

\path [draw=crimson2226346]
(axis cs:7.655191,45.0269411)
--(axis cs:7.6552085,45.0268543);

\path [draw=firebrick165038]
(axis cs:7.6554187,45.0259855)
--(axis cs:7.6551552,45.0255338);

\path [draw=firebrick165038]
(axis cs:7.6554187,45.0259855)
--(axis cs:7.6555745,45.0253865);

\path [draw=crimson2226346]
(axis cs:7.6554187,45.0259855)
--(axis cs:7.6553676,45.0262096);

\path [draw=firebrick165038]
(axis cs:7.6551552,45.0255338)
--(axis cs:7.6551113,45.0255488);

\path [draw=firebrick165038]
(axis cs:7.6551552,45.0255338)
--(axis cs:7.6552182,45.0255103);

\path [draw=crimson2226346]
(axis cs:7.655413,45.0271613)
--(axis cs:7.6555108,45.0271603);

\path [draw=crimson2226346]
(axis cs:7.655413,45.0271613)
--(axis cs:7.6553907,45.0271277);

\path [draw=crimson2226346]
(axis cs:7.655413,45.0271613)
--(axis cs:7.6554186,45.0271917);

\path [draw=crimson2226346]
(axis cs:7.6555108,45.0271603)
--(axis cs:7.65614,45.0269231);

\path [draw=crimson2226346]
(axis cs:7.65614,45.0269231)
--(axis cs:7.6563604,45.026867);

\path [draw=crimson2226346]
(axis cs:7.65614,45.0269231)
--(axis cs:7.6562221,45.0268492);

\path [draw=crimson2226346]
(axis cs:7.65614,45.0269231)
--(axis cs:7.6563857,45.0268045);

\path [draw=crimson2226346]
(axis cs:7.6559753,45.026855)
--(axis cs:7.6559978,45.0264092);

\path [draw=crimson2226346]
(axis cs:7.6559753,45.026855)
--(axis cs:7.6559312,45.0268805);

\path [draw=crimson2226346]
(axis cs:7.6559753,45.026855)
--(axis cs:7.6560493,45.0268082);

\path [draw=crimson2226346]
(axis cs:7.6559978,45.0264092)
--(axis cs:7.6559998,45.0263679);

\path [draw=crimson2226346]
(axis cs:7.6559998,45.0263679)
--(axis cs:7.6560042,45.0263221);

\path [draw=crimson2226346]
(axis cs:7.6559998,45.0263679)
--(axis cs:7.6560853,45.026367);

\path [draw=firebrick165038]
(axis cs:7.6559998,45.0263679)
--(axis cs:7.6558183,45.0263282);

\path [draw=firebrick165038]
(axis cs:7.6558183,45.0263282)
--(axis cs:7.6558249,45.0262693);

\path [draw=firebrick165038]
(axis cs:7.6558183,45.0263282)
--(axis cs:7.6560042,45.0263221);

\path [draw=firebrick165038]
(axis cs:7.6558183,45.0263282)
--(axis cs:7.6556379,45.026327);

\path [draw=firebrick165038]
(axis cs:7.6558183,45.0263282)
--(axis cs:7.6558098,45.0264047);

\path [draw=firebrick165038]
(axis cs:7.6558249,45.0262693)
--(axis cs:7.6558793,45.0254515);

\path [draw=firebrick165038]
(axis cs:7.6558793,45.0254515)
--(axis cs:7.6560979,45.0253637);

\path [draw=firebrick165038]
(axis cs:7.6558793,45.0254515)
--(axis cs:7.6557982,45.025492);

\path [draw=firebrick165038]
(axis cs:7.6562606,45.0256573)
--(axis cs:7.6563056,45.0256605);

\path [draw=firebrick165038]
(axis cs:7.6562606,45.0256573)
--(axis cs:7.6562219,45.0262437);

\path [draw=firebrick165038]
(axis cs:7.6562606,45.0256573)
--(axis cs:7.6562826,45.0255089);

\path [draw=firebrick165038]
(axis cs:7.6563056,45.0256605)
--(axis cs:7.6563472,45.0256643);

\path [draw=firebrick165038]
(axis cs:7.6563472,45.0256643)
--(axis cs:7.6564121,45.0256702);

\path [draw=firebrick165038]
(axis cs:7.6564121,45.0256702)
--(axis cs:7.6564041,45.0257786);

\path [draw=firebrick165038]
(axis cs:7.6564121,45.0256702)
--(axis cs:7.6564283,45.0255125);

\path [draw=crimson2226346]
(axis cs:7.6553144,45.0264283)
--(axis cs:7.6554266,45.0264756);

\path [draw=crimson2226346]
(axis cs:7.6553144,45.0264283)
--(axis cs:7.655288,45.0265379);

\path [draw=crimson2226346]
(axis cs:7.6553144,45.0264283)
--(axis cs:7.6553676,45.0262096);

\path [draw=crimson2226346]
(axis cs:7.6554266,45.0264756)
--(axis cs:7.6554469,45.0265168);

\path [draw=crimson2226346]
(axis cs:7.6554469,45.0265168)
--(axis cs:7.6554523,45.0265578);

\path [draw=crimson2226346]
(axis cs:7.6554523,45.0265578)
--(axis cs:7.6553948,45.0269118);

\path [draw=crimson2226346]
(axis cs:7.6553948,45.0269118)
--(axis cs:7.6554151,45.0269559);

\path [draw=crimson2226346]
(axis cs:7.6554151,45.0269559)
--(axis cs:7.6554769,45.0269827);

\path [draw=crimson2226346]
(axis cs:7.6554769,45.0269827)
--(axis cs:7.6555212,45.0269875);

\path [draw=crimson2226346]
(axis cs:7.6555212,45.0269875)
--(axis cs:7.6555728,45.0269751);

\path [draw=firebrick165038]
(axis cs:7.6555728,45.0269751)
--(axis cs:7.6556636,45.0269568);

\path [draw=crimson2226346]
(axis cs:7.6555728,45.0269751)
--(axis cs:7.6556348,45.0263582);

\path [draw=firebrick165038]
(axis cs:7.6565483,45.0253688)
--(axis cs:7.6566323,45.025471);

\path [draw=firebrick165038]
(axis cs:7.6565483,45.0253688)
--(axis cs:7.6565839,45.0255227);

\path [draw=firebrick165038]
(axis cs:7.6565483,45.0253688)
--(axis cs:7.6564978,45.025314);

\path [draw=firebrick165038]
(axis cs:7.6566323,45.025471)
--(axis cs:7.6566801,45.0255587);

\path [draw=crimson2226346]
(axis cs:7.6566801,45.0255587)
--(axis cs:7.6567093,45.0256464);

\path [draw=crimson2226346]
(axis cs:7.6567093,45.0256464)
--(axis cs:7.6567039,45.025747);

\path [draw=crimson2226346]
(axis cs:7.6567039,45.025747)
--(axis cs:7.6566932,45.025944);

\path [draw=crimson2226346]
(axis cs:7.6567039,45.025747)
--(axis cs:7.6565933,45.0258057);

\path [draw=crimson2226346]
(axis cs:7.6566932,45.025944)
--(axis cs:7.6566847,45.0263903);

\path [draw=coral24814282]
(axis cs:7.6566847,45.0263903)
--(axis cs:7.656682,45.0264734);

\path [draw=coral24814282]
(axis cs:7.656682,45.0264734)
--(axis cs:7.6566802,45.0265268);

\path [draw=coral24814282]
(axis cs:7.6566802,45.0265268)
--(axis cs:7.6566683,45.0266198);

\path [draw=coral24814282]
(axis cs:7.6566683,45.0266198)
--(axis cs:7.6566403,45.0266884);

\path [draw=coral24814282]
(axis cs:7.6566403,45.0266884)
--(axis cs:7.6566017,45.0267429);

\path [draw=coral24814282]
(axis cs:7.6566017,45.0267429)
--(axis cs:7.6565498,45.0267878);

\path [draw=coral24814282]
(axis cs:7.6565498,45.0267878)
--(axis cs:7.6564736,45.0268318);

\path [draw=crimson2226346]
(axis cs:7.6564736,45.0268318)
--(axis cs:7.6563604,45.026867);

\path [draw=firebrick165038]
(axis cs:7.6564491,45.0235089)
--(axis cs:7.6563881,45.0234173);

\path [draw=firebrick165038]
(axis cs:7.6563881,45.0234173)
--(axis cs:7.6562003,45.0231354);

\path [draw=firebrick165038]
(axis cs:7.6555745,45.0253865)
--(axis cs:7.6555967,45.0252895);

\path [draw=firebrick165038]
(axis cs:7.6555745,45.0253865)
--(axis cs:7.6556777,45.0253508);

\path [draw=firebrick165038]
(axis cs:7.6555745,45.0253865)
--(axis cs:7.6552182,45.0255103);

\path [draw=firebrick165038]
(axis cs:7.6555967,45.0252895)
--(axis cs:7.6559362,45.0238512);

\path [draw=firebrick165038]
(axis cs:7.6559362,45.0238512)
--(axis cs:7.6559408,45.0237978);

\path [draw=firebrick165038]
(axis cs:7.6559408,45.0237978)
--(axis cs:7.6559427,45.0237754);

\path [draw=firebrick165038]
(axis cs:7.6559427,45.0237754)
--(axis cs:7.6559172,45.0237337);

\path [draw=firebrick165038]
(axis cs:7.6559172,45.0237337)
--(axis cs:7.655904,45.0237121);

\path [draw=firebrick165038]
(axis cs:7.655904,45.0237121)
--(axis cs:7.6562074,45.0236198);

\path [draw=firebrick165038]
(axis cs:7.655904,45.0237121)
--(axis cs:7.6558235,45.0237307);

\path [draw=crimson2226346]
(axis cs:7.6562221,45.0268492)
--(axis cs:7.6562786,45.0267707);

\path [draw=crimson2226346]
(axis cs:7.6562786,45.0267707)
--(axis cs:7.6563879,45.0266073);

\path [draw=crimson2226346]
(axis cs:7.6562786,45.0267707)
--(axis cs:7.6563092,45.0266016);

\path [draw=firebrick165038]
(axis cs:7.7024836,45.0684995)
--(axis cs:7.7036852,45.0676795);

\path [draw=firebrick165038]
(axis cs:7.631327,45.0792899)
--(axis cs:7.6305925,45.0793236);

\path [draw=firebrick165038]
(axis cs:7.6437045,45.0834034)
--(axis cs:7.6437507,45.0842651);

\path [draw=firebrick165038]
(axis cs:7.6437045,45.0834034)
--(axis cs:7.6437028,45.0833714);

\path [draw=firebrick165038]
(axis cs:7.6437507,45.0842651)
--(axis cs:7.6437547,45.0843104);

\path [draw=firebrick165038]
(axis cs:7.6428703,45.0843128)
--(axis cs:7.6430918,45.0843245);

\path [draw=firebrick165038]
(axis cs:7.6430918,45.0843245)
--(axis cs:7.6436435,45.0843472);

\path [draw=firebrick165038]
(axis cs:7.6436435,45.0843472)
--(axis cs:7.6436991,45.084339);

\path [draw=firebrick165038]
(axis cs:7.6436991,45.084339)
--(axis cs:7.6437547,45.0843104);

\path [draw=firebrick165038]
(axis cs:7.6437547,45.0843104)
--(axis cs:7.6444204,45.0843631);

\path [draw=firebrick165038]
(axis cs:7.6444204,45.0843631)
--(axis cs:7.6446964,45.0843853);

\path [draw=firebrick165038]
(axis cs:7.6444204,45.0843631)
--(axis cs:7.6444174,45.0843176);

\path [draw=firebrick165038]
(axis cs:7.6446964,45.0843853)
--(axis cs:7.6451196,45.0844325);

\path [draw=firebrick165038]
(axis cs:7.6451196,45.0844325)
--(axis cs:7.6459986,45.0843035);

\path [draw=firebrick165038]
(axis cs:7.6451196,45.0844325)
--(axis cs:7.6450546,45.0833148);

\path [draw=crimson2226346]
(axis cs:7.6352988,45.0231477)
--(axis cs:7.6351618,45.0231941);

\path [draw=crimson2226346]
(axis cs:7.6352988,45.0231477)
--(axis cs:7.6353171,45.0232485);

\path [draw=crimson2226346]
(axis cs:7.6352988,45.0231477)
--(axis cs:7.6354218,45.0230618);

\path [draw=crimson2226346]
(axis cs:7.6351618,45.0231941)
--(axis cs:7.6350174,45.0232085);

\path [draw=crimson2226346]
(axis cs:7.6350174,45.0232085)
--(axis cs:7.6349701,45.0232039);

\path [draw=crimson2226346]
(axis cs:7.6349701,45.0232039)
--(axis cs:7.6348929,45.0231964);

\path [draw=crimson2226346]
(axis cs:7.6348929,45.0231964)
--(axis cs:7.6347811,45.0231639);

\path [draw=crimson2226346]
(axis cs:7.6347811,45.0231639)
--(axis cs:7.6347214,45.0231336);

\path [draw=crimson2226346]
(axis cs:7.6347214,45.0231336)
--(axis cs:7.6346805,45.0231672);

\path [draw=crimson2226346]
(axis cs:7.6346582,45.0230879)
--(axis cs:7.6346028,45.0230344);

\path [draw=crimson2226346]
(axis cs:7.6346028,45.0230344)
--(axis cs:7.634577,45.0230075);

\path [draw=coral24814282]
(axis cs:7.636258,45.0236199)
--(axis cs:7.6360004,45.0234373);

\path [draw=crimson2226346]
(axis cs:7.636258,45.0236199)
--(axis cs:7.6357362,45.0229645);

\path [draw=khaki253210127]
(axis cs:7.636258,45.0236199)
--(axis cs:7.636659,45.0239845);

\path [draw=coral24814282]
(axis cs:7.6360004,45.0234373)
--(axis cs:7.6356476,45.023151);

\path [draw=coral24814282]
(axis cs:7.6356476,45.023151)
--(axis cs:7.6356052,45.0231166);

\path [draw=coral24814282]
(axis cs:7.6356052,45.0231166)
--(axis cs:7.6355984,45.0231111);

\path [draw=crimson2226346]
(axis cs:7.6355984,45.0231111)
--(axis cs:7.6354218,45.0230618);

\path [draw=crimson2226346]
(axis cs:7.6354218,45.0230618)
--(axis cs:7.6354685,45.0229884);

\path [draw=crimson2226346]
(axis cs:7.6355068,45.0228341)
--(axis cs:7.6355596,45.0228457);

\path [draw=crimson2226346]
(axis cs:7.6355068,45.0228341)
--(axis cs:7.6354972,45.0227926);

\path [draw=crimson2226346]
(axis cs:7.6355068,45.0228341)
--(axis cs:7.6355135,45.0228908);

\path [draw=crimson2226346]
(axis cs:7.6355596,45.0228457)
--(axis cs:7.6356406,45.0228661);

\path [draw=crimson2226346]
(axis cs:7.6356406,45.0228661)
--(axis cs:7.6356807,45.0229018);

\path [draw=crimson2226346]
(axis cs:7.6356807,45.0229018)
--(axis cs:7.6357265,45.0229523);

\path [draw=crimson2226346]
(axis cs:7.6357265,45.0229523)
--(axis cs:7.6357362,45.0229645);

\path [draw=firebrick165038]
(axis cs:7.6975071,45.0468088)
--(axis cs:7.6976757,45.0467858);

\path [draw=firebrick165038]
(axis cs:7.6976757,45.0467858)
--(axis cs:7.6978343,45.0467297);

\path [draw=firebrick165038]
(axis cs:7.6978343,45.0467297)
--(axis cs:7.6979527,45.0466641);

\path [draw=firebrick165038]
(axis cs:7.6979527,45.0466641)
--(axis cs:7.6983175,45.0461813);

\path [draw=firebrick165038]
(axis cs:7.6983175,45.0461813)
--(axis cs:7.6984397,45.0461929);

\path [draw=firebrick165038]
(axis cs:7.6983175,45.0461813)
--(axis cs:7.6983765,45.0460202);

\path [draw=firebrick165038]
(axis cs:7.7079674,45.0564371)
--(axis cs:7.7084995,45.0564465);

\path [draw=firebrick165038]
(axis cs:7.7079674,45.0564371)
--(axis cs:7.7079388,45.0564225);

\path [draw=firebrick165038]
(axis cs:7.7079674,45.0564371)
--(axis cs:7.7080825,45.0562671);

\path [draw=firebrick165038]
(axis cs:7.7079674,45.0564371)
--(axis cs:7.7079155,45.0564888);

\path [draw=firebrick165038]
(axis cs:7.7084995,45.0564465)
--(axis cs:7.70886,45.05647);

\path [draw=firebrick165038]
(axis cs:7.70886,45.05647)
--(axis cs:7.7096,45.0569);

\path [draw=firebrick165038]
(axis cs:7.7096,45.0569)
--(axis cs:7.7101,45.05711);

\path [draw=firebrick165038]
(axis cs:7.7101,45.05711)
--(axis cs:7.7103832,45.0572451);

\path [draw=firebrick165038]
(axis cs:7.7103832,45.0572451)
--(axis cs:7.7105391,45.0573736);

\path [draw=firebrick165038]
(axis cs:7.7105391,45.0573736)
--(axis cs:7.7106641,45.0575166);

\path [draw=firebrick165038]
(axis cs:7.7105391,45.0573736)
--(axis cs:7.7103635,45.0570536);

\path [draw=firebrick165038]
(axis cs:7.7106641,45.0575166)
--(axis cs:7.71084,45.05781);

\path [draw=firebrick165038]
(axis cs:7.6354459,45.0793498)
--(axis cs:7.6339617,45.0794121);

\path [draw=firebrick165038]
(axis cs:7.6354459,45.0793498)
--(axis cs:7.6363369,45.0793091);

\path [draw=coral24814282]
(axis cs:7.6650071,45.0503699)
--(axis cs:7.665,45.0502712);

\path [draw=coral24814282]
(axis cs:7.6650071,45.0503699)
--(axis cs:7.6648894,45.0504922);

\path [draw=coral24814282]
(axis cs:7.6650071,45.0503699)
--(axis cs:7.6651376,45.0502243);

\path [draw=khaki253210127]
(axis cs:7.665,45.0502712)
--(axis cs:7.6649723,45.0502254);

\path [draw=khaki253210127]
(axis cs:7.6649723,45.0502254)
--(axis cs:7.664927,45.0501914);

\path [draw=firebrick165038]
(axis cs:7.6656941,45.0447917)
--(axis cs:7.6649887,45.0452012);

\path [draw=coral24814282]
(axis cs:7.6649887,45.0452012)
--(axis cs:7.6649598,45.0452179);

\path [draw=coral24814282]
(axis cs:7.6649598,45.0452179)
--(axis cs:7.6648087,45.0453056);

\path [draw=coral24814282]
(axis cs:7.6648087,45.0453056)
--(axis cs:7.6648538,45.0453727);

\path [draw=coral24814282]
(axis cs:7.6648087,45.0453056)
--(axis cs:7.6647062,45.0453645);

\path [draw=firebrick165038]
(axis cs:7.6686637,45.0434083)
--(axis cs:7.6677445,45.0436724);

\path [draw=firebrick165038]
(axis cs:7.6686637,45.0434083)
--(axis cs:7.6702924,45.0429558);

\path [draw=firebrick165038]
(axis cs:7.6677445,45.0436724)
--(axis cs:7.6675486,45.0437352);

\path [draw=firebrick165038]
(axis cs:7.6675486,45.0437352)
--(axis cs:7.6673476,45.043807);

\path [draw=firebrick165038]
(axis cs:7.6673476,45.043807)
--(axis cs:7.6666225,45.0440917);

\path [draw=crimson2226346]
(axis cs:7.6666225,45.0440917)
--(axis cs:7.666483,45.0441603);

\path [draw=crimson2226346]
(axis cs:7.666483,45.0441603)
--(axis cs:7.6663355,45.0442453);

\path [draw=firebrick165038]
(axis cs:7.6663355,45.0442453)
--(axis cs:7.6657813,45.0445742);

\path [draw=firebrick165038]
(axis cs:7.6657813,45.0445742)
--(axis cs:7.664899,45.0451015);

\path [draw=firebrick165038]
(axis cs:7.6434635,45.0811075)
--(axis cs:7.6434644,45.0811308);

\path [draw=firebrick165038]
(axis cs:7.6434635,45.0811075)
--(axis cs:7.6437525,45.0810947);

\path [draw=firebrick165038]
(axis cs:7.6434635,45.0811075)
--(axis cs:7.6432229,45.0811184);

\path [draw=firebrick165038]
(axis cs:7.6983765,45.0460202)
--(axis cs:7.6984108,45.0444536);

\path [draw=firebrick165038]
(axis cs:7.6984108,45.0444536)
--(axis cs:7.6984824,45.0442512);

\path [draw=firebrick165038]
(axis cs:7.6984824,45.0442512)
--(axis cs:7.6985895,45.0441808);

\path [draw=firebrick165038]
(axis cs:7.6984824,45.0442512)
--(axis cs:7.6974886,45.0435295);

\path [draw=firebrick165038]
(axis cs:7.6985895,45.0441808)
--(axis cs:7.6986603,45.0440683);

\path [draw=firebrick165038]
(axis cs:7.6986603,45.0440683)
--(axis cs:7.6987045,45.0439391);

\path [draw=firebrick165038]
(axis cs:7.6987045,45.0439391)
--(axis cs:7.6987959,45.0438328);

\path [draw=firebrick165038]
(axis cs:7.6987959,45.0438328)
--(axis cs:7.6988991,45.0437849);

\path [draw=firebrick165038]
(axis cs:7.6988991,45.0437849)
--(axis cs:7.6990142,45.0437765);

\path [draw=firebrick165038]
(axis cs:7.6990142,45.0437765)
--(axis cs:7.699427,45.0438599);

\path [draw=firebrick165038]
(axis cs:7.699427,45.0438599)
--(axis cs:7.6999697,45.0439412);

\path [draw=firebrick165038]
(axis cs:7.6999697,45.0439412)
--(axis cs:7.7001744,45.0439414);

\path [draw=firebrick165038]
(axis cs:7.7001744,45.0439414)
--(axis cs:7.7003798,45.043885);

\path [draw=firebrick165038]
(axis cs:7.7003798,45.043885)
--(axis cs:7.7006217,45.043665);

\path [draw=firebrick165038]
(axis cs:7.7006217,45.043665)
--(axis cs:7.7008125,45.0433197);

\path [draw=firebrick165038]
(axis cs:7.7008125,45.0433197)
--(axis cs:7.7010897,45.0430927);

\path [draw=firebrick165038]
(axis cs:7.7010897,45.0430927)
--(axis cs:7.7012658,45.0429729);

\path [draw=firebrick165038]
(axis cs:7.7012658,45.0429729)
--(axis cs:7.7014503,45.0429138);

\path [draw=firebrick165038]
(axis cs:7.7014503,45.0429138)
--(axis cs:7.7016186,45.0429001);

\path [draw=firebrick165038]
(axis cs:7.7016186,45.0429001)
--(axis cs:7.7024044,45.0430291);

\path [draw=firebrick165038]
(axis cs:7.7024044,45.0430291)
--(axis cs:7.7026462,45.043027);

\path [draw=firebrick165038]
(axis cs:7.7026462,45.043027)
--(axis cs:7.7035289,45.0425006);

\path [draw=coral24814282]
(axis cs:7.7035289,45.0425006)
--(axis cs:7.7042432,45.0422692);

\path [draw=khaki203232129]
(axis cs:7.7042432,45.0422692)
--(axis cs:7.7047731,45.0421474);

\path [draw=forestgreen010455]
(axis cs:7.7047731,45.0421474)
--(axis cs:7.7053902,45.0418899);

\path [draw=khaki203232129]
(axis cs:7.7053902,45.0418899)
--(axis cs:7.7057554,45.0416692);

\path [draw=forestgreen010455]
(axis cs:7.7053902,45.0418899)
--(axis cs:7.705286,45.041984);

\path [draw=coral24814282]
(axis cs:7.7057554,45.0416692)
--(axis cs:7.7061886,45.0414726);

\path [draw=coral24814282]
(axis cs:7.7061886,45.0414726)
--(axis cs:7.706242,45.0414286);

\path [draw=firebrick165038]
(axis cs:7.706327,45.0412093)
--(axis cs:7.7069931,45.0410045);

\path [draw=crimson2226346]
(axis cs:7.706327,45.0412093)
--(axis cs:7.7069066,45.0412098);

\path [draw=coral24814282]
(axis cs:7.706327,45.0412093)
--(axis cs:7.7050082,45.0410599);

\path [draw=coral24814282]
(axis cs:7.706327,45.0412093)
--(axis cs:7.7063218,45.0412367);

\path [draw=firebrick165038]
(axis cs:7.7069931,45.0410045)
--(axis cs:7.7070616,45.0409833);

\path [draw=firebrick165038]
(axis cs:7.7070616,45.0409833)
--(axis cs:7.7071371,45.0409762);

\path [draw=firebrick165038]
(axis cs:7.7071371,45.0409762)
--(axis cs:7.7071992,45.0409421);

\path [draw=firebrick165038]
(axis cs:7.7071371,45.0409762)
--(axis cs:7.7070988,45.0410182);

\path [draw=firebrick165038]
(axis cs:7.7069066,45.0412098)
--(axis cs:7.7069756,45.0412087);

\path [draw=firebrick165038]
(axis cs:7.7069756,45.0412087)
--(axis cs:7.7070553,45.0412075);

\path [draw=firebrick165038]
(axis cs:7.7070553,45.0412075)
--(axis cs:7.7070674,45.0412527);

\path [draw=firebrick165038]
(axis cs:7.7070553,45.0412075)
--(axis cs:7.7070574,45.0411414);

\path [draw=firebrick165038]
(axis cs:7.7030393,45.0633501)
--(axis cs:7.704002,45.0638985);

\path [draw=firebrick165038]
(axis cs:7.7030393,45.0633501)
--(axis cs:7.7039289,45.0626891);

\path [draw=firebrick165038]
(axis cs:7.7030393,45.0633501)
--(axis cs:7.7027333,45.0635615);

\path [draw=firebrick165038]
(axis cs:7.704002,45.0638985)
--(axis cs:7.7032789,45.0638525);

\path [draw=firebrick165038]
(axis cs:7.704002,45.0638985)
--(axis cs:7.7046352,45.0632293);

\path [draw=firebrick165038]
(axis cs:7.704002,45.0638985)
--(axis cs:7.7050031,45.0642752);

\path [draw=firebrick165038]
(axis cs:7.704002,45.0638985)
--(axis cs:7.7031884,45.0648237);

\path [draw=firebrick165038]
(axis cs:7.6985282,45.0627381)
--(axis cs:7.698707,45.0628118);

\path [draw=crimson2226346]
(axis cs:7.6985282,45.0627381)
--(axis cs:7.6984492,45.0626736);

\path [draw=crimson2226346]
(axis cs:7.6985282,45.0627381)
--(axis cs:7.69864,45.0628328);

\path [draw=firebrick165038]
(axis cs:7.698707,45.0628118)
--(axis cs:7.6987591,45.0628406);

\path [draw=firebrick165038]
(axis cs:7.6987591,45.0628406)
--(axis cs:7.698823,45.0628928);

\path [draw=firebrick165038]
(axis cs:7.6987591,45.0628406)
--(axis cs:7.6988288,45.0628232);

\path [draw=firebrick165038]
(axis cs:7.6987591,45.0628406)
--(axis cs:7.6986656,45.0628582);

\path [draw=firebrick165038]
(axis cs:7.698823,45.0628928)
--(axis cs:7.6989199,45.0629679);

\path [draw=firebrick165038]
(axis cs:7.7089272,45.0672512)
--(axis cs:7.7088402,45.0672489);

\path [draw=firebrick165038]
(axis cs:7.6989134,45.0590539)
--(axis cs:7.6990016,45.0591594);

\path [draw=firebrick165038]
(axis cs:7.6989134,45.0590539)
--(axis cs:7.6988534,45.0589651);

\path [draw=firebrick165038]
(axis cs:7.6989134,45.0590539)
--(axis cs:7.6997736,45.0592748);

\path [draw=firebrick165038]
(axis cs:7.6989134,45.0590539)
--(axis cs:7.6987911,45.0589981);

\path [draw=firebrick165038]
(axis cs:7.6989134,45.0590539)
--(axis cs:7.6989637,45.0589578);

\path [draw=firebrick165038]
(axis cs:7.6989134,45.0590539)
--(axis cs:7.6987737,45.0591012);

\path [draw=firebrick165038]
(axis cs:7.6990016,45.0591594)
--(axis cs:7.6990056,45.0593765);

\path [draw=firebrick165038]
(axis cs:7.6990056,45.0593765)
--(axis cs:7.6988036,45.0599884);

\path [draw=firebrick165038]
(axis cs:7.6988036,45.0599884)
--(axis cs:7.6985487,45.0606975);

\path [draw=firebrick165038]
(axis cs:7.6973881,45.0833151)
--(axis cs:7.6974014,45.0832996);

\path [draw=firebrick165038]
(axis cs:7.6973881,45.0833151)
--(axis cs:7.6973673,45.0833381);

\path [draw=firebrick165038]
(axis cs:7.6973881,45.0833151)
--(axis cs:7.6971898,45.0832415);

\path [draw=firebrick165038]
(axis cs:7.6976827,45.0834275)
--(axis cs:7.6977077,45.0834382);

\path [draw=firebrick165038]
(axis cs:7.6977077,45.0834382)
--(axis cs:7.6981951,45.0836461);

\path [draw=firebrick165038]
(axis cs:7.6981951,45.0836461)
--(axis cs:7.6987365,45.0838892);

\path [draw=firebrick165038]
(axis cs:7.6981951,45.0836461)
--(axis cs:7.6982427,45.0835946);

\path [draw=firebrick165038]
(axis cs:7.6987365,45.0838892)
--(axis cs:7.7005701,45.0847336);

\path [draw=firebrick165038]
(axis cs:7.6987365,45.0838892)
--(axis cs:7.6986948,45.0839363);

\path [draw=firebrick165038]
(axis cs:7.7005701,45.0847336)
--(axis cs:7.7007244,45.0848046);

\path [draw=firebrick165038]
(axis cs:7.6881421,45.0886599)
--(axis cs:7.6883742,45.0886078);

\path [draw=firebrick165038]
(axis cs:7.6881421,45.0886599)
--(axis cs:7.6878466,45.088726);

\path [draw=firebrick165038]
(axis cs:7.6881421,45.0886599)
--(axis cs:7.6880975,45.0885705);

\path [draw=firebrick165038]
(axis cs:7.6883742,45.0886078)
--(axis cs:7.6891735,45.0884094);

\path [draw=firebrick165038]
(axis cs:7.6891735,45.0884094)
--(axis cs:7.690458,45.0877774);

\path [draw=firebrick165038]
(axis cs:7.690458,45.0877774)
--(axis cs:7.6904847,45.0877643);

\path [draw=crimson2226346]
(axis cs:7.6908327,45.0879804)
--(axis cs:7.6909931,45.0887853);

\path [draw=crimson2226346]
(axis cs:7.6908327,45.0879804)
--(axis cs:7.6909574,45.0881697);

\path [draw=crimson2226346]
(axis cs:7.6908327,45.0879804)
--(axis cs:7.6908155,45.0879527);

\path [draw=crimson2226346]
(axis cs:7.6908327,45.0879804)
--(axis cs:7.6908931,45.0879533);

\path [draw=crimson2226346]
(axis cs:7.6908327,45.0879804)
--(axis cs:7.690708,45.0880425);

\path [draw=crimson2226346]
(axis cs:7.6909931,45.0887853)
--(axis cs:7.6910035,45.0888376);

\path [draw=crimson2226346]
(axis cs:7.6909931,45.0887853)
--(axis cs:7.6912556,45.0887294);

\path [draw=firebrick165038]
(axis cs:7.6910035,45.0888376)
--(axis cs:7.6911701,45.0896739);

\path [draw=firebrick165038]
(axis cs:7.6911701,45.0896739)
--(axis cs:7.6912846,45.0902611);

\path [draw=firebrick165038]
(axis cs:7.6911701,45.0896739)
--(axis cs:7.691758,45.0895375);

\path [draw=firebrick165038]
(axis cs:7.6911701,45.0896739)
--(axis cs:7.6907263,45.0897757);

\path [draw=firebrick165038]
(axis cs:7.6913892,45.0907978)
--(axis cs:7.6913982,45.0908375);

\path [draw=firebrick165038]
(axis cs:7.6913982,45.0908375)
--(axis cs:7.6915045,45.0913608);

\path [draw=firebrick165038]
(axis cs:7.6913982,45.0908375)
--(axis cs:7.6914855,45.0908161);

\path [draw=firebrick165038]
(axis cs:7.6913982,45.0908375)
--(axis cs:7.6912915,45.0908652);

\path [draw=firebrick165038]
(axis cs:7.6915282,45.0914984)
--(axis cs:7.6916652,45.0921591);

\path [draw=firebrick165038]
(axis cs:7.6916652,45.0921591)
--(axis cs:7.6916782,45.0922215);

\path [draw=firebrick165038]
(axis cs:7.6916782,45.0922215)
--(axis cs:7.6916875,45.09227);

\path [draw=firebrick165038]
(axis cs:7.6916782,45.0922215)
--(axis cs:7.6911572,45.0923161);

\path [draw=firebrick165038]
(axis cs:7.6916782,45.0922215)
--(axis cs:7.6917728,45.0922046);

\path [draw=firebrick165038]
(axis cs:7.6916875,45.09227)
--(axis cs:7.6917312,45.0925003);

\path [draw=firebrick165038]
(axis cs:7.6917312,45.0925003)
--(axis cs:7.691742,45.0925676);

\path [draw=firebrick165038]
(axis cs:7.691742,45.0925676)
--(axis cs:7.6917502,45.0926206);

\path [draw=firebrick165038]
(axis cs:7.691742,45.0925676)
--(axis cs:7.6918077,45.0925652);

\path [draw=firebrick165038]
(axis cs:7.691742,45.0925676)
--(axis cs:7.6916749,45.0925685);

\path [draw=crimson2226346]
(axis cs:7.7007747,45.0796555)
--(axis cs:7.7007355,45.0796725);

\path [draw=crimson2226346]
(axis cs:7.7007747,45.0796555)
--(axis cs:7.7008332,45.0795057);

\path [draw=crimson2226346]
(axis cs:7.7009902,45.0797514)
--(axis cs:7.7010153,45.0797626);

\path [draw=firebrick165038]
(axis cs:7.7010153,45.0797626)
--(axis cs:7.7028272,45.0805701);

\path [draw=firebrick165038]
(axis cs:7.7028272,45.0805701)
--(axis cs:7.7065824,45.0822437);

\path [draw=firebrick165038]
(axis cs:7.7065824,45.0822437)
--(axis cs:7.7087347,45.0832029);

\path [draw=firebrick165038]
(axis cs:7.7044616,45.0755614)
--(axis cs:7.7044339,45.0755906);

\path [draw=firebrick165038]
(axis cs:7.7044616,45.0755614)
--(axis cs:7.7046164,45.0753901);

\path [draw=crimson2226346]
(axis cs:7.7006191,45.079728)
--(axis cs:7.7004244,45.0796364);

\path [draw=crimson2226346]
(axis cs:7.7006191,45.079728)
--(axis cs:7.7005614,45.0797909);

\path [draw=crimson2226346]
(axis cs:7.7006191,45.079728)
--(axis cs:7.7007355,45.0796725);

\path [draw=crimson2226346]
(axis cs:7.7004244,45.0796364)
--(axis cs:7.7003315,45.0795956);

\path [draw=crimson2226346]
(axis cs:7.7004244,45.0796364)
--(axis cs:7.700359,45.0797093);

\path [draw=crimson2226346]
(axis cs:7.7004244,45.0796364)
--(axis cs:7.7004847,45.0795649);

\path [draw=coral24814282]
(axis cs:7.7003315,45.0795956)
--(axis cs:7.7001307,45.0795075);

\path [draw=coral24814282]
(axis cs:7.7001307,45.0795075)
--(axis cs:7.6992967,45.0791416);

\path [draw=coral24814282]
(axis cs:7.7001307,45.0795075)
--(axis cs:7.7001509,45.0796044);

\path [draw=crimson2226346]
(axis cs:7.6992967,45.0791416)
--(axis cs:7.6986086,45.0788443);

\path [draw=coral24814282]
(axis cs:7.6992967,45.0791416)
--(axis cs:7.6989777,45.0792421);

\path [draw=crimson2226346]
(axis cs:7.6986086,45.0788443)
--(axis cs:7.6983809,45.0791243);

\path [draw=crimson2226346]
(axis cs:7.6986086,45.0788443)
--(axis cs:7.6986789,45.0787605);

\path [draw=firebrick165038]
(axis cs:7.634053,45.0347598)
--(axis cs:7.6340765,45.0348683);

\path [draw=firebrick165038]
(axis cs:7.634053,45.0347598)
--(axis cs:7.6340427,45.0343689);

\path [draw=firebrick165038]
(axis cs:7.634053,45.0347598)
--(axis cs:7.6340235,45.0348664);

\path [draw=firebrick165038]
(axis cs:7.6340765,45.0348683)
--(axis cs:7.6340835,45.0349401);

\path [draw=firebrick165038]
(axis cs:7.6340835,45.0349401)
--(axis cs:7.6340855,45.03519);

\path [draw=firebrick165038]
(axis cs:7.6340855,45.03519)
--(axis cs:7.6340235,45.0351702);

\path [draw=firebrick165038]
(axis cs:7.6340855,45.03519)
--(axis cs:7.6340855,45.0352755);

\path [draw=firebrick165038]
(axis cs:7.6338325,45.0323875)
--(axis cs:7.6338842,45.0324637);

\path [draw=firebrick165038]
(axis cs:7.6338325,45.0323875)
--(axis cs:7.6336679,45.0324457);

\path [draw=firebrick165038]
(axis cs:7.6338325,45.0323875)
--(axis cs:7.6339257,45.0323551);

\path [draw=firebrick165038]
(axis cs:7.6338842,45.0324637)
--(axis cs:7.6336302,45.0325494);

\path [draw=firebrick165038]
(axis cs:7.6338842,45.0324637)
--(axis cs:7.6339807,45.03243);

\path [draw=firebrick165038]
(axis cs:7.6338842,45.0324637)
--(axis cs:7.6339285,45.0325547);

\path [draw=firebrick165038]
(axis cs:7.6340855,45.0352755)
--(axis cs:7.6340114,45.0353346);

\path [draw=firebrick165038]
(axis cs:7.6340855,45.0352755)
--(axis cs:7.6340874,45.0353922);

\path [draw=firebrick165038]
(axis cs:7.6340114,45.0353346)
--(axis cs:7.6339229,45.0353943);

\path [draw=firebrick165038]
(axis cs:7.6339229,45.0353943)
--(axis cs:7.6338595,45.0354222);

\path [draw=firebrick165038]
(axis cs:7.6338595,45.0354222)
--(axis cs:7.6337855,45.0354393);

\path [draw=firebrick165038]
(axis cs:7.6337855,45.0354393)
--(axis cs:7.6337166,45.0354436);

\path [draw=firebrick165038]
(axis cs:7.6337166,45.0354436)
--(axis cs:7.6335637,45.0354215);

\path [draw=firebrick165038]
(axis cs:7.6335637,45.0354215)
--(axis cs:7.6335665,45.0354487);

\path [draw=firebrick165038]
(axis cs:7.6335637,45.0354215)
--(axis cs:7.6335729,45.0353625);

\path [draw=firebrick165038]
(axis cs:7.6335637,45.0354215)
--(axis cs:7.6333114,45.0353744);

\path [draw=firebrick165038]
(axis cs:7.6331088,45.0353352)
--(axis cs:7.6333674,45.0353221);

\path [draw=firebrick165038]
(axis cs:7.6331088,45.0353352)
--(axis cs:7.6329713,45.0353324);

\path [draw=firebrick165038]
(axis cs:7.6331088,45.0353352)
--(axis cs:7.6333114,45.0353744);

\path [draw=firebrick165038]
(axis cs:7.6333674,45.0353221)
--(axis cs:7.6334644,45.0353046);

\path [draw=firebrick165038]
(axis cs:7.6334644,45.0353046)
--(axis cs:7.633562,45.0352781);

\path [draw=firebrick165038]
(axis cs:7.633562,45.0352781)
--(axis cs:7.633669,45.0352308);

\path [draw=firebrick165038]
(axis cs:7.633669,45.0352308)
--(axis cs:7.6335969,45.0353086);

\path [draw=firebrick165038]
(axis cs:7.633669,45.0352308)
--(axis cs:7.6338537,45.0350984);

\path [draw=firebrick165038]
(axis cs:7.633669,45.0352308)
--(axis cs:7.633768,45.0351863);

\path [draw=firebrick165038]
(axis cs:7.6336518,45.0390676)
--(axis cs:7.633667,45.0389291);

\path [draw=firebrick165038]
(axis cs:7.6336518,45.0390676)
--(axis cs:7.6339021,45.0390137);

\path [draw=firebrick165038]
(axis cs:7.6336518,45.0390676)
--(axis cs:7.6336059,45.039197);

\path [draw=firebrick165038]
(axis cs:7.6336518,45.0390676)
--(axis cs:7.6335671,45.0391314);

\path [draw=firebrick165038]
(axis cs:7.633667,45.0389291)
--(axis cs:7.6336566,45.0386935);

\path [draw=firebrick165038]
(axis cs:7.6336566,45.0386935)
--(axis cs:7.6336289,45.037919);

\path [draw=firebrick165038]
(axis cs:7.6336566,45.0386935)
--(axis cs:7.6341563,45.0386801);

\path [draw=firebrick165038]
(axis cs:7.6336289,45.037919)
--(axis cs:7.6336257,45.0378254);

\path [draw=firebrick165038]
(axis cs:7.6336257,45.0378254)
--(axis cs:7.6336231,45.0377231);

\path [draw=firebrick165038]
(axis cs:7.6336257,45.0378254)
--(axis cs:7.6335478,45.0378606);

\path [draw=firebrick165038]
(axis cs:7.6336257,45.0378254)
--(axis cs:7.6339724,45.0376701);

\path [draw=firebrick165038]
(axis cs:7.6336231,45.0377231)
--(axis cs:7.633593,45.0365363);

\path [draw=firebrick165038]
(axis cs:7.633593,45.0365363)
--(axis cs:7.633591,45.0365021);

\path [draw=firebrick165038]
(axis cs:7.633593,45.0365363)
--(axis cs:7.6335252,45.036558);

\path [draw=firebrick165038]
(axis cs:7.633591,45.0365021)
--(axis cs:7.6335692,45.0354839);

\path [draw=firebrick165038]
(axis cs:7.6335692,45.0354839)
--(axis cs:7.6335665,45.0354487);

\path [draw=firebrick165038]
(axis cs:7.6335729,45.0353625)
--(axis cs:7.6335969,45.0353086);

\path [draw=crimson2226346]
(axis cs:7.6579985,45.06138)
--(axis cs:7.6580415,45.0614489);

\path [draw=crimson2226346]
(axis cs:7.6579985,45.06138)
--(axis cs:7.6579396,45.0614024);

\path [draw=crimson2226346]
(axis cs:7.6579985,45.06138)
--(axis cs:7.6581943,45.061304);

\path [draw=crimson2226346]
(axis cs:7.6579985,45.06138)
--(axis cs:7.6579653,45.0613263);

\path [draw=crimson2226346]
(axis cs:7.6580415,45.0614489)
--(axis cs:7.6582402,45.0613723);

\path [draw=crimson2226346]
(axis cs:7.6580415,45.0614489)
--(axis cs:7.657901,45.0615048);

\path [draw=crimson2226346]
(axis cs:7.6578057,45.0613927)
--(axis cs:7.6577473,45.0613209);

\path [draw=crimson2226346]
(axis cs:7.6578057,45.0613927)
--(axis cs:7.6576864,45.0614385);

\path [draw=crimson2226346]
(axis cs:7.6578057,45.0613927)
--(axis cs:7.6579653,45.0613263);

\path [draw=crimson2226346]
(axis cs:7.6577473,45.0613209)
--(axis cs:7.6576711,45.0612371);

\path [draw=crimson2226346]
(axis cs:7.6577473,45.0613209)
--(axis cs:7.6579201,45.0612545);

\path [draw=coral24814282]
(axis cs:7.6576711,45.0612371)
--(axis cs:7.6567631,45.0599186);

\path [draw=khaki253210127]
(axis cs:7.6567631,45.0599186)
--(axis cs:7.6567454,45.0598933);

\path [draw=crimson2226346]
(axis cs:7.6564274,45.0594447)
--(axis cs:7.6563429,45.0593264);

\path [draw=crimson2226346]
(axis cs:7.6563429,45.0593264)
--(axis cs:7.6562739,45.0592294);

\path [draw=crimson2226346]
(axis cs:7.6563429,45.0593264)
--(axis cs:7.6562896,45.0593787);

\path [draw=crimson2226346]
(axis cs:7.6563429,45.0593264)
--(axis cs:7.6564313,45.0592811);

\path [draw=crimson2226346]
(axis cs:7.6562739,45.0592294)
--(axis cs:7.6553402,45.057916);

\path [draw=crimson2226346]
(axis cs:7.6553402,45.057916)
--(axis cs:7.6553171,45.0578835);

\path [draw=crimson2226346]
(axis cs:7.6553171,45.0578835)
--(axis cs:7.6552658,45.0578113);

\path [draw=crimson2226346]
(axis cs:7.6552658,45.0578113)
--(axis cs:7.6553572,45.0577673);

\path [draw=firebrick165038]
(axis cs:7.6552658,45.0578113)
--(axis cs:7.6550442,45.0576947);

\path [draw=crimson2226346]
(axis cs:7.6552658,45.0578113)
--(axis cs:7.65508,45.0578867);

\path [draw=firebrick165038]
(axis cs:7.6555709,45.0575885)
--(axis cs:7.6556893,45.0577554);

\path [draw=firebrick165038]
(axis cs:7.6555709,45.0575885)
--(axis cs:7.6556729,45.0575309);

\path [draw=crimson2226346]
(axis cs:7.6556893,45.0577554)
--(axis cs:7.6562432,45.0585358);

\path [draw=crimson2226346]
(axis cs:7.6561645,45.0594124)
--(axis cs:7.6561276,45.0593601);

\path [draw=crimson2226346]
(axis cs:7.6561276,45.0593601)
--(axis cs:7.655757,45.0588348);

\path [draw=crimson2226346]
(axis cs:7.655757,45.0588348)
--(axis cs:7.6551405,45.0579661);

\path [draw=crimson2226346]
(axis cs:7.655757,45.0588348)
--(axis cs:7.6556413,45.0588492);

\path [draw=crimson2226346]
(axis cs:7.6551405,45.0579661)
--(axis cs:7.655128,45.0579485);

\path [draw=crimson2226346]
(axis cs:7.655128,45.0579485)
--(axis cs:7.65508,45.0578867);

\path [draw=crimson2226346]
(axis cs:7.6581943,45.061304)
--(axis cs:7.6582402,45.0613723);

\path [draw=firebrick165038]
(axis cs:7.6581943,45.061304)
--(axis cs:7.6582954,45.0612647);

\path [draw=crimson2226346]
(axis cs:7.6581943,45.061304)
--(axis cs:7.6581532,45.0612449);

\path [draw=firebrick165038]
(axis cs:7.6582402,45.0613723)
--(axis cs:7.6583431,45.061333);

\path [draw=firebrick165038]
(axis cs:7.658354,45.0615351)
--(axis cs:7.658367,45.0615539);

\path [draw=firebrick165038]
(axis cs:7.6704473,45.0405829)
--(axis cs:7.6703875,45.040597);

\path [draw=firebrick165038]
(axis cs:7.6704473,45.0405829)
--(axis cs:7.67053,45.0405696);

\path [draw=firebrick165038]
(axis cs:7.6704473,45.0405829)
--(axis cs:7.6704692,45.0406393);

\path [draw=firebrick165038]
(axis cs:7.6704473,45.0405829)
--(axis cs:7.6705137,45.0405263);

\path [draw=firebrick165038]
(axis cs:7.6704473,45.0405829)
--(axis cs:7.6703948,45.040454);

\path [draw=firebrick165038]
(axis cs:7.6703875,45.040597)
--(axis cs:7.670327,45.0406094);

\path [draw=firebrick165038]
(axis cs:7.670327,45.0406094)
--(axis cs:7.6692526,45.0407902);

\path [draw=firebrick165038]
(axis cs:7.6692526,45.0407902)
--(axis cs:7.66958,45.0418553);

\path [draw=firebrick165038]
(axis cs:7.6692526,45.0407902)
--(axis cs:7.6688955,45.0408365);

\path [draw=crimson2226346]
(axis cs:7.6731902,45.0637832)
--(axis cs:7.6731307,45.0638048);

\path [draw=crimson2226346]
(axis cs:7.6731902,45.0637832)
--(axis cs:7.6736218,45.0643968);

\path [draw=crimson2226346]
(axis cs:7.6731902,45.0637832)
--(axis cs:7.6731657,45.0637484);

\path [draw=coral24814282]
(axis cs:7.6717963,45.0642901)
--(axis cs:7.6710333,45.0645725);

\path [draw=coral24814282]
(axis cs:7.6710333,45.0645725)
--(axis cs:7.6706311,45.0647169);

\path [draw=coral24814282]
(axis cs:7.6710333,45.0645725)
--(axis cs:7.6710712,45.0646286);

\path [draw=crimson2226346]
(axis cs:7.6691699,45.0574146)
--(axis cs:7.669193,45.0574499);

\path [draw=crimson2226346]
(axis cs:7.6691699,45.0574146)
--(axis cs:7.6692501,45.057328);

\path [draw=crimson2226346]
(axis cs:7.6691699,45.0574146)
--(axis cs:7.6690926,45.0574636);

\path [draw=firebrick165038]
(axis cs:7.670073,45.0586901)
--(axis cs:7.6706678,45.059481);

\path [draw=firebrick165038]
(axis cs:7.6706678,45.059481)
--(axis cs:7.6706867,45.0595062);

\path [draw=firebrick165038]
(axis cs:7.6776732,45.0700868)
--(axis cs:7.6775141,45.0699106);

\path [draw=firebrick165038]
(axis cs:7.6775141,45.0699106)
--(axis cs:7.677463,45.0698905);

\path [draw=firebrick165038]
(axis cs:7.6775141,45.0699106)
--(axis cs:7.6775846,45.0699087);

\path [draw=firebrick165038]
(axis cs:7.669183,45.0569778)
--(axis cs:7.6692283,45.0570192);

\path [draw=firebrick165038]
(axis cs:7.669183,45.0569778)
--(axis cs:7.6690252,45.0570995);

\path [draw=firebrick165038]
(axis cs:7.669183,45.0569778)
--(axis cs:7.6691414,45.0569469);

\path [draw=firebrick165038]
(axis cs:7.6692283,45.0570192)
--(axis cs:7.6692853,45.057125);

\path [draw=firebrick165038]
(axis cs:7.6692853,45.057125)
--(axis cs:7.6692898,45.0572284);

\path [draw=firebrick165038]
(axis cs:7.6692898,45.0572284)
--(axis cs:7.6692501,45.057328);

\path [draw=firebrick165038]
(axis cs:7.663027,45.0515337)
--(axis cs:7.6629106,45.0513937);

\path [draw=firebrick165038]
(axis cs:7.663027,45.0515337)
--(axis cs:7.6630828,45.0515178);

\path [draw=firebrick165038]
(axis cs:7.663027,45.0515337)
--(axis cs:7.6630541,45.0516505);

\path [draw=firebrick165038]
(axis cs:7.663027,45.0515337)
--(axis cs:7.663165,45.0516437);

\path [draw=firebrick165038]
(axis cs:7.663027,45.0515337)
--(axis cs:7.6628889,45.051568);

\path [draw=firebrick165038]
(axis cs:7.6629106,45.0513937)
--(axis cs:7.6628037,45.0514259);

\path [draw=firebrick165038]
(axis cs:7.6629106,45.0513937)
--(axis cs:7.6629787,45.0513754);

\path [draw=firebrick165038]
(axis cs:7.6629106,45.0513937)
--(axis cs:7.6628525,45.0513359);

\path [draw=firebrick165038]
(axis cs:7.6660601,45.0559131)
--(axis cs:7.6660118,45.055852);

\path [draw=firebrick165038]
(axis cs:7.6660118,45.055852)
--(axis cs:7.6659621,45.0557836);

\path [draw=firebrick165038]
(axis cs:7.6660118,45.055852)
--(axis cs:7.6659006,45.0558953);

\path [draw=firebrick165038]
(axis cs:7.6660118,45.055852)
--(axis cs:7.6660809,45.0558253);

\path [draw=firebrick165038]
(axis cs:7.6659621,45.0557836)
--(axis cs:7.6654501,45.055042);

\path [draw=crimson2226346]
(axis cs:7.6654501,45.055042)
--(axis cs:7.6653998,45.0549766);

\path [draw=firebrick165038]
(axis cs:7.6653998,45.0549766)
--(axis cs:7.6653576,45.0549177);

\path [draw=crimson2226346]
(axis cs:7.6653998,45.0549766)
--(axis cs:7.6652714,45.0550243);

\path [draw=firebrick165038]
(axis cs:7.6653998,45.0549766)
--(axis cs:7.6655065,45.0549348);

\path [draw=firebrick165038]
(axis cs:7.6598773,45.0481813)
--(axis cs:7.6599448,45.0482534);

\path [draw=firebrick165038]
(axis cs:7.6598773,45.0481813)
--(axis cs:7.659948,45.0481553);

\path [draw=firebrick165038]
(axis cs:7.6598773,45.0481813)
--(axis cs:7.6598294,45.0481288);

\path [draw=firebrick165038]
(axis cs:7.6599448,45.0482534)
--(axis cs:7.6604062,45.0486542);

\path [draw=firebrick165038]
(axis cs:7.6604062,45.0486542)
--(axis cs:7.6604743,45.0486152);

\path [draw=firebrick165038]
(axis cs:7.6604062,45.0486542)
--(axis cs:7.6603337,45.0486984);

\path [draw=firebrick165038]
(axis cs:7.6604062,45.0486542)
--(axis cs:7.660489,45.0487323);

\path [draw=crimson2226346]
(axis cs:7.6789857,45.0649094)
--(axis cs:7.6789273,45.0649289);

\path [draw=crimson2226346]
(axis cs:7.6789857,45.0649094)
--(axis cs:7.6789288,45.0648338);

\path [draw=crimson2226346]
(axis cs:7.6789857,45.0649094)
--(axis cs:7.679038,45.0649783);

\path [draw=crimson2226346]
(axis cs:7.6789273,45.0649289)
--(axis cs:7.6788714,45.0649475);

\path [draw=crimson2226346]
(axis cs:7.6788714,45.0649475)
--(axis cs:7.6787915,45.0649768);

\path [draw=crimson2226346]
(axis cs:7.6788714,45.0649475)
--(axis cs:7.6790341,45.0651822);

\path [draw=firebrick165038]
(axis cs:7.6778168,45.0653272)
--(axis cs:7.6777841,45.065339);

\path [draw=firebrick165038]
(axis cs:7.6777841,45.065339)
--(axis cs:7.6777313,45.0653576);

\path [draw=firebrick165038]
(axis cs:7.6777313,45.0653576)
--(axis cs:7.6776711,45.0653795);

\path [draw=firebrick165038]
(axis cs:7.6777313,45.0653576)
--(axis cs:7.6777175,45.0653383);

\path [draw=firebrick165038]
(axis cs:7.6777313,45.0653576)
--(axis cs:7.6777698,45.0654129);

\path [draw=crimson2226346]
(axis cs:7.665003,45.0696592)
--(axis cs:7.6651968,45.0695596);

\path [draw=crimson2226346]
(axis cs:7.665003,45.0696592)
--(axis cs:7.6649408,45.069577);

\path [draw=crimson2226346]
(axis cs:7.665003,45.0696592)
--(axis cs:7.6649014,45.0696867);

\path [draw=crimson2226346]
(axis cs:7.665003,45.0696592)
--(axis cs:7.6651296,45.0698058);

\path [draw=firebrick165038]
(axis cs:7.6651968,45.0695596)
--(axis cs:7.6651556,45.0694985);

\path [draw=firebrick165038]
(axis cs:7.6651968,45.0695596)
--(axis cs:7.6652856,45.069527);

\path [draw=crimson2226346]
(axis cs:7.6651968,45.0695596)
--(axis cs:7.6653224,45.069743);

\path [draw=firebrick165038]
(axis cs:7.6744959,45.0670019)
--(axis cs:7.6745367,45.0669877);

\path [draw=firebrick165038]
(axis cs:7.6744959,45.0670019)
--(axis cs:7.6745321,45.0670535);

\path [draw=firebrick165038]
(axis cs:7.6744959,45.0670019)
--(axis cs:7.6742216,45.0666115);

\path [draw=firebrick165038]
(axis cs:7.6745367,45.0669877)
--(axis cs:7.6752211,45.0667492);

\path [draw=firebrick165038]
(axis cs:7.6752211,45.0667492)
--(axis cs:7.67528,45.0667287);

\path [draw=firebrick165038]
(axis cs:7.67528,45.0667287)
--(axis cs:7.6750697,45.0664173);

\path [draw=firebrick165038]
(axis cs:7.6976819,45.0504084)
--(axis cs:7.6975795,45.0505092);

\path [draw=firebrick165038]
(axis cs:7.6975795,45.0505092)
--(axis cs:7.6975315,45.0505616);

\path [draw=firebrick165038]
(axis cs:7.6975315,45.0505616)
--(axis cs:7.6974905,45.0506146);

\path [draw=firebrick165038]
(axis cs:7.6974905,45.0506146)
--(axis cs:7.6974734,45.0506446);

\path [draw=firebrick165038]
(axis cs:7.6974734,45.0506446)
--(axis cs:7.6974574,45.0506785);

\path [draw=firebrick165038]
(axis cs:7.6974574,45.0506785)
--(axis cs:7.6974491,45.0507088);

\path [draw=firebrick165038]
(axis cs:7.6974491,45.0507088)
--(axis cs:7.6974424,45.0507387);

\path [draw=firebrick165038]
(axis cs:7.6974424,45.0507387)
--(axis cs:7.6974408,45.05077);

\path [draw=firebrick165038]
(axis cs:7.6974408,45.05077)
--(axis cs:7.6974437,45.0507998);

\path [draw=firebrick165038]
(axis cs:7.6974437,45.0507998)
--(axis cs:7.6974498,45.0508281);

\path [draw=firebrick165038]
(axis cs:7.6974498,45.0508281)
--(axis cs:7.697458,45.0508529);

\path [draw=firebrick165038]
(axis cs:7.697458,45.0508529)
--(axis cs:7.6974838,45.0508983);

\path [draw=firebrick165038]
(axis cs:7.6974838,45.0508983)
--(axis cs:7.6975157,45.0509418);

\path [draw=firebrick165038]
(axis cs:7.6975157,45.0509418)
--(axis cs:7.6976099,45.0510405);

\path [draw=firebrick165038]
(axis cs:7.6976099,45.0510405)
--(axis cs:7.6976416,45.0510759);

\path [draw=firebrick165038]
(axis cs:7.6976416,45.0510759)
--(axis cs:7.6976739,45.0511176);

\path [draw=firebrick165038]
(axis cs:7.6976739,45.0511176)
--(axis cs:7.6976948,45.0511514);

\path [draw=firebrick165038]
(axis cs:7.6976948,45.0511514)
--(axis cs:7.697704,45.051173);

\path [draw=firebrick165038]
(axis cs:7.697704,45.051173)
--(axis cs:7.6977075,45.0511968);

\path [draw=firebrick165038]
(axis cs:7.6977075,45.0511968)
--(axis cs:7.6977096,45.0512301);

\path [draw=firebrick165038]
(axis cs:7.6977096,45.0512301)
--(axis cs:7.6977051,45.0512594);

\path [draw=firebrick165038]
(axis cs:7.6977051,45.0512594)
--(axis cs:7.6976905,45.0513065);

\path [draw=firebrick165038]
(axis cs:7.6976905,45.0513065)
--(axis cs:7.6976781,45.0513297);

\path [draw=firebrick165038]
(axis cs:7.6976781,45.0513297)
--(axis cs:7.6976651,45.0513495);

\path [draw=firebrick165038]
(axis cs:7.6976651,45.0513495)
--(axis cs:7.6976493,45.0513674);

\path [draw=firebrick165038]
(axis cs:7.6976493,45.0513674)
--(axis cs:7.6976316,45.0513833);

\path [draw=firebrick165038]
(axis cs:7.6976316,45.0513833)
--(axis cs:7.697611,45.051399);

\path [draw=firebrick165038]
(axis cs:7.697611,45.051399)
--(axis cs:7.6975905,45.0514133);

\path [draw=firebrick165038]
(axis cs:7.6975905,45.0514133)
--(axis cs:7.6973409,45.0515472);

\path [draw=firebrick165038]
(axis cs:7.6973409,45.0515472)
--(axis cs:7.6973007,45.0515697);

\path [draw=firebrick165038]
(axis cs:7.6973007,45.0515697)
--(axis cs:7.6972629,45.0515957);

\path [draw=firebrick165038]
(axis cs:7.6972629,45.0515957)
--(axis cs:7.6972226,45.0516247);

\path [draw=firebrick165038]
(axis cs:7.6972226,45.0516247)
--(axis cs:7.6971869,45.0516597);

\path [draw=firebrick165038]
(axis cs:7.6971869,45.0516597)
--(axis cs:7.6971635,45.0516861);

\path [draw=firebrick165038]
(axis cs:7.6971635,45.0516861)
--(axis cs:7.6971476,45.0517096);

\path [draw=firebrick165038]
(axis cs:7.6971476,45.0517096)
--(axis cs:7.6970684,45.051836);

\path [draw=firebrick165038]
(axis cs:7.6970684,45.051836)
--(axis cs:7.6970106,45.0519241);

\path [draw=firebrick165038]
(axis cs:7.6970106,45.0519241)
--(axis cs:7.6969814,45.0519668);

\path [draw=firebrick165038]
(axis cs:7.6969814,45.0519668)
--(axis cs:7.6969633,45.0519867);

\path [draw=firebrick165038]
(axis cs:7.6969633,45.0519867)
--(axis cs:7.6969439,45.0520051);

\path [draw=firebrick165038]
(axis cs:7.6969439,45.0520051)
--(axis cs:7.696922,45.0520239);

\path [draw=firebrick165038]
(axis cs:7.696922,45.0520239)
--(axis cs:7.6968922,45.0520433);

\path [draw=firebrick165038]
(axis cs:7.6968922,45.0520433)
--(axis cs:7.6968638,45.0520593);

\path [draw=firebrick165038]
(axis cs:7.6968638,45.0520593)
--(axis cs:7.6968347,45.0520724);

\path [draw=firebrick165038]
(axis cs:7.6968347,45.0520724)
--(axis cs:7.6967682,45.0520921);

\path [draw=firebrick165038]
(axis cs:7.6967682,45.0520921)
--(axis cs:7.6967387,45.0520956);

\path [draw=firebrick165038]
(axis cs:7.6967387,45.0520956)
--(axis cs:7.6967094,45.0520973);

\path [draw=firebrick165038]
(axis cs:7.6967094,45.0520973)
--(axis cs:7.6966769,45.0520958);

\path [draw=firebrick165038]
(axis cs:7.6966769,45.0520958)
--(axis cs:7.6966451,45.0520933);

\path [draw=firebrick165038]
(axis cs:7.6966451,45.0520933)
--(axis cs:7.6966141,45.0520887);

\path [draw=firebrick165038]
(axis cs:7.6966141,45.0520887)
--(axis cs:7.6965845,45.0520822);

\path [draw=firebrick165038]
(axis cs:7.6965845,45.0520822)
--(axis cs:7.6964703,45.0520503);

\path [draw=firebrick165038]
(axis cs:7.6964703,45.0520503)
--(axis cs:7.6962929,45.0519893);

\path [draw=firebrick165038]
(axis cs:7.6962929,45.0519893)
--(axis cs:7.6962356,45.0519705);

\path [draw=firebrick165038]
(axis cs:7.6962356,45.0519705)
--(axis cs:7.6962081,45.0519623);

\path [draw=firebrick165038]
(axis cs:7.6962081,45.0519623)
--(axis cs:7.6961791,45.0519549);

\path [draw=firebrick165038]
(axis cs:7.6961791,45.0519549)
--(axis cs:7.6961136,45.0519427);

\path [draw=firebrick165038]
(axis cs:7.6961136,45.0519427)
--(axis cs:7.6960806,45.0519383);

\path [draw=firebrick165038]
(axis cs:7.6960806,45.0519383)
--(axis cs:7.6960485,45.0519353);

\path [draw=firebrick165038]
(axis cs:7.6960485,45.0519353)
--(axis cs:7.6957393,45.0519384);

\path [draw=firebrick165038]
(axis cs:7.6957393,45.0519384)
--(axis cs:7.6957014,45.051936);

\path [draw=firebrick165038]
(axis cs:7.6957014,45.051936)
--(axis cs:7.695663,45.0519324);

\path [draw=firebrick165038]
(axis cs:7.695663,45.0519324)
--(axis cs:7.6956272,45.0519247);

\path [draw=firebrick165038]
(axis cs:7.6956272,45.0519247)
--(axis cs:7.6955935,45.0519128);

\path [draw=firebrick165038]
(axis cs:7.6955935,45.0519128)
--(axis cs:7.6955365,45.0518903);

\path [draw=firebrick165038]
(axis cs:7.6955365,45.0518903)
--(axis cs:7.6955062,45.0518722);

\path [draw=firebrick165038]
(axis cs:7.6955062,45.0518722)
--(axis cs:7.6954822,45.0518535);

\path [draw=firebrick165038]
(axis cs:7.6954822,45.0518535)
--(axis cs:7.6953147,45.0516413);

\path [draw=firebrick165038]
(axis cs:7.6953147,45.0516413)
--(axis cs:7.6952221,45.0515854);

\path [draw=firebrick165038]
(axis cs:7.6952221,45.0515854)
--(axis cs:7.694977,45.0514972);

\path [draw=firebrick165038]
(axis cs:7.694977,45.0514972)
--(axis cs:7.6949083,45.0514652);

\path [draw=firebrick165038]
(axis cs:7.6949083,45.0514652)
--(axis cs:7.694846,45.0514266);

\path [draw=firebrick165038]
(axis cs:7.694846,45.0514266)
--(axis cs:7.6948036,45.0513901);

\path [draw=firebrick165038]
(axis cs:7.6948036,45.0513901)
--(axis cs:7.6947688,45.0513482);

\path [draw=firebrick165038]
(axis cs:7.6947688,45.0513482)
--(axis cs:7.6947445,45.0512868);

\path [draw=firebrick165038]
(axis cs:7.6947445,45.0512868)
--(axis cs:7.6947307,45.0512136);

\path [draw=firebrick165038]
(axis cs:7.6947307,45.0512136)
--(axis cs:7.6946577,45.0504509);

\path [draw=firebrick165038]
(axis cs:7.6946577,45.0504509)
--(axis cs:7.6946557,45.05043);

\path [draw=firebrick165038]
(axis cs:7.6946557,45.05043)
--(axis cs:7.6945596,45.0494253);

\path [draw=firebrick165038]
(axis cs:7.6946557,45.05043)
--(axis cs:7.6947136,45.05037);

\path [draw=firebrick165038]
(axis cs:7.6945596,45.0494253)
--(axis cs:7.6945505,45.0493542);

\path [draw=firebrick165038]
(axis cs:7.6945505,45.0493542)
--(axis cs:7.6945346,45.049284);

\path [draw=firebrick165038]
(axis cs:7.6945346,45.049284)
--(axis cs:7.6945042,45.0492255);

\path [draw=firebrick165038]
(axis cs:7.6945042,45.0492255)
--(axis cs:7.694469,45.0491727);

\path [draw=firebrick165038]
(axis cs:7.694469,45.0491727)
--(axis cs:7.6944386,45.0491408);

\path [draw=firebrick165038]
(axis cs:7.6944386,45.0491408)
--(axis cs:7.6944067,45.049112);

\path [draw=firebrick165038]
(axis cs:7.6944067,45.049112)
--(axis cs:7.6943715,45.0490827);

\path [draw=firebrick165038]
(axis cs:7.6943715,45.0490827)
--(axis cs:7.6943341,45.0490529);

\path [draw=firebrick165038]
(axis cs:7.6943341,45.0490529)
--(axis cs:7.6942948,45.0490324);

\path [draw=firebrick165038]
(axis cs:7.6942948,45.0490324)
--(axis cs:7.6942493,45.0490115);

\path [draw=firebrick165038]
(axis cs:7.6942493,45.0490115)
--(axis cs:7.6942053,45.048994);

\path [draw=firebrick165038]
(axis cs:7.6942053,45.048994)
--(axis cs:7.6941558,45.0489796);

\path [draw=firebrick165038]
(axis cs:7.6941558,45.0489796)
--(axis cs:7.6941118,45.0489692);

\path [draw=firebrick165038]
(axis cs:7.6941118,45.0489692)
--(axis cs:7.6940599,45.0489602);

\path [draw=firebrick165038]
(axis cs:7.6940599,45.0489602)
--(axis cs:7.6937092,45.0489161);

\path [draw=firebrick165038]
(axis cs:7.6937092,45.0489161)
--(axis cs:7.6936644,45.0489046);

\path [draw=firebrick165038]
(axis cs:7.6936644,45.0489046)
--(axis cs:7.693619,45.0488915);

\path [draw=firebrick165038]
(axis cs:7.693619,45.0488915)
--(axis cs:7.6935807,45.0488744);

\path [draw=firebrick165038]
(axis cs:7.6935807,45.0488744)
--(axis cs:7.6935417,45.0488517);

\path [draw=firebrick165038]
(axis cs:7.6935417,45.0488517)
--(axis cs:7.6935104,45.0488283);

\path [draw=firebrick165038]
(axis cs:7.6935104,45.0488283)
--(axis cs:7.6934841,45.0488035);

\path [draw=firebrick165038]
(axis cs:7.6934841,45.0488035)
--(axis cs:7.6934643,45.0487777);

\path [draw=firebrick165038]
(axis cs:7.6934643,45.0487777)
--(axis cs:7.6934493,45.0487469);

\path [draw=firebrick165038]
(axis cs:7.6934493,45.0487469)
--(axis cs:7.6934343,45.0487122);

\path [draw=firebrick165038]
(axis cs:7.6934343,45.0487122)
--(axis cs:7.6934273,45.0486734);

\path [draw=firebrick165038]
(axis cs:7.6934273,45.0486734)
--(axis cs:7.6934204,45.0485919);

\path [draw=firebrick165038]
(axis cs:7.6934204,45.0485919)
--(axis cs:7.6934209,45.0485099);

\path [draw=firebrick165038]
(axis cs:7.6934209,45.0485099)
--(axis cs:7.693429,45.0484226);

\path [draw=firebrick165038]
(axis cs:7.693429,45.0484226)
--(axis cs:7.6934464,45.04836);

\path [draw=firebrick165038]
(axis cs:7.6934464,45.04836)
--(axis cs:7.6934796,45.0482983);

\path [draw=firebrick165038]
(axis cs:7.6934796,45.0482983)
--(axis cs:7.6935646,45.0481822);

\path [draw=firebrick165038]
(axis cs:7.6935646,45.0481822)
--(axis cs:7.6936296,45.0481282);

\path [draw=firebrick165038]
(axis cs:7.6936296,45.0481282)
--(axis cs:7.6937033,45.0480862);

\path [draw=firebrick165038]
(axis cs:7.6937033,45.0480862)
--(axis cs:7.6937735,45.0480503);

\path [draw=firebrick165038]
(axis cs:7.6937735,45.0480503)
--(axis cs:7.6938317,45.0480266);

\path [draw=firebrick165038]
(axis cs:7.6938317,45.0480266)
--(axis cs:7.6944723,45.0477822);

\path [draw=firebrick165038]
(axis cs:7.6944723,45.0477822)
--(axis cs:7.6945208,45.0477552);

\path [draw=firebrick165038]
(axis cs:7.6945208,45.0477552)
--(axis cs:7.6945607,45.0477224);

\path [draw=firebrick165038]
(axis cs:7.6945607,45.0477224)
--(axis cs:7.6945896,45.0476937);

\path [draw=firebrick165038]
(axis cs:7.6945896,45.0476937)
--(axis cs:7.6946172,45.0476598);

\path [draw=crimson2226346]
(axis cs:7.6804942,45.0754854)
--(axis cs:7.680788,45.0753823);

\path [draw=crimson2226346]
(axis cs:7.6804942,45.0754854)
--(axis cs:7.6795451,45.0758318);

\path [draw=crimson2226346]
(axis cs:7.6804942,45.0754854)
--(axis cs:7.6804195,45.0753824);

\path [draw=crimson2226346]
(axis cs:7.680788,45.0753823)
--(axis cs:7.6813938,45.0751577);

\path [draw=crimson2226346]
(axis cs:7.6813938,45.0751577)
--(axis cs:7.6822556,45.0748632);

\path [draw=crimson2226346]
(axis cs:7.6813938,45.0751577)
--(axis cs:7.681388,45.0751496);

\path [draw=crimson2226346]
(axis cs:7.6813938,45.0751577)
--(axis cs:7.6814027,45.0751701);

\path [draw=crimson2226346]
(axis cs:7.6822556,45.0748632)
--(axis cs:7.682363,45.0748237);

\path [draw=crimson2226346]
(axis cs:7.682363,45.0748237)
--(axis cs:7.6826787,45.0753253);

\path [draw=crimson2226346]
(axis cs:7.682363,45.0748237)
--(axis cs:7.6819779,45.074238);

\path [draw=crimson2226346]
(axis cs:7.682363,45.0748237)
--(axis cs:7.6824805,45.0747911);

\path [draw=crimson2226346]
(axis cs:7.6840833,45.0741627)
--(axis cs:7.6840274,45.0740483);

\path [draw=crimson2226346]
(axis cs:7.6840833,45.0741627)
--(axis cs:7.6839505,45.0742207);

\path [draw=coral24814282]
(axis cs:7.6840833,45.0741627)
--(axis cs:7.6841918,45.0741262);

\path [draw=crimson2226346]
(axis cs:7.6840274,45.0740483)
--(axis cs:7.6836693,45.0735187);

\path [draw=coral24814282]
(axis cs:7.6836693,45.0735187)
--(axis cs:7.6836461,45.0734702);

\path [draw=coral24814282]
(axis cs:7.6842905,45.0753663)
--(axis cs:7.6842315,45.0753715);

\path [draw=coral24814282]
(axis cs:7.6842905,45.0753663)
--(axis cs:7.6844069,45.0753306);

\path [draw=coral24814282]
(axis cs:7.6842315,45.0753715)
--(axis cs:7.6841708,45.075367);

\path [draw=khaki253210127]
(axis cs:7.6841708,45.075367)
--(axis cs:7.6840584,45.0753322);

\path [draw=khaki253210127]
(axis cs:7.6840584,45.0753322)
--(axis cs:7.6840673,45.0752805);

\path [draw=khaki253210127]
(axis cs:7.6840584,45.0753322)
--(axis cs:7.6839607,45.0754332);

\path [draw=coral24814282]
(axis cs:7.6840673,45.0752805)
--(axis cs:7.6840487,45.0752182);

\path [draw=coral24814282]
(axis cs:7.6840487,45.0752182)
--(axis cs:7.6840068,45.0751555);

\path [draw=crimson2226346]
(axis cs:7.6840068,45.0751555)
--(axis cs:7.6835193,45.0744259);

\path [draw=crimson2226346]
(axis cs:7.6835193,45.0744259)
--(axis cs:7.6834997,45.0744009);

\path [draw=crimson2226346]
(axis cs:7.6834997,45.0744009)
--(axis cs:7.683098,45.0745694);

\path [draw=crimson2226346]
(axis cs:7.6834997,45.0744009)
--(axis cs:7.6839505,45.0742207);

\path [draw=crimson2226346]
(axis cs:7.6499138,45.0548707)
--(axis cs:7.6512341,45.0553314);

\path [draw=crimson2226346]
(axis cs:7.6499138,45.0548707)
--(axis cs:7.6497673,45.0548196);

\path [draw=crimson2226346]
(axis cs:7.6512341,45.0553314)
--(axis cs:7.6513704,45.0553857);

\path [draw=crimson2226346]
(axis cs:7.6512341,45.0553314)
--(axis cs:7.6512804,45.0553293);

\path [draw=firebrick165038]
(axis cs:7.6513704,45.0553857)
--(axis cs:7.6523367,45.0558427);

\path [draw=crimson2226346]
(axis cs:7.6513704,45.0553857)
--(axis cs:7.6513574,45.0553595);

\path [draw=firebrick165038]
(axis cs:7.6523367,45.0558427)
--(axis cs:7.6525055,45.055937);

\path [draw=firebrick165038]
(axis cs:7.6525055,45.055937)
--(axis cs:7.6525364,45.0559543);

\path [draw=firebrick165038]
(axis cs:7.6525364,45.0559543)
--(axis cs:7.6526407,45.0560126);

\path [draw=firebrick165038]
(axis cs:7.6526407,45.0560126)
--(axis cs:7.6527399,45.0560746);

\path [draw=firebrick165038]
(axis cs:7.6526407,45.0560126)
--(axis cs:7.6527267,45.0559865);

\path [draw=firebrick165038]
(axis cs:7.6526407,45.0560126)
--(axis cs:7.6524962,45.0560547);

\path [draw=crimson2226346]
(axis cs:7.6527399,45.0560746)
--(axis cs:7.6531953,45.0563592);

\path [draw=firebrick165038]
(axis cs:7.6531953,45.0563592)
--(axis cs:7.6535894,45.056617);

\path [draw=firebrick165038]
(axis cs:7.6535894,45.056617)
--(axis cs:7.6537526,45.0567238);

\path [draw=firebrick165038]
(axis cs:7.6535061,45.0566818)
--(axis cs:7.6532844,45.0565324);

\path [draw=firebrick165038]
(axis cs:7.6535061,45.0566818)
--(axis cs:7.6536477,45.0567772);

\path [draw=firebrick165038]
(axis cs:7.6532844,45.0565324)
--(axis cs:7.6531083,45.0564156);

\path [draw=firebrick165038]
(axis cs:7.6532844,45.0565324)
--(axis cs:7.6531557,45.0565748);

\path [draw=firebrick165038]
(axis cs:7.6531083,45.0564156)
--(axis cs:7.6526333,45.0561356);

\path [draw=firebrick165038]
(axis cs:7.6526333,45.0561356)
--(axis cs:7.6526018,45.0561171);

\path [draw=firebrick165038]
(axis cs:7.6526018,45.0561171)
--(axis cs:7.6524962,45.0560547);

\path [draw=firebrick165038]
(axis cs:7.6524962,45.0560547)
--(axis cs:7.6523978,45.0560013);

\path [draw=firebrick165038]
(axis cs:7.6524962,45.0560547)
--(axis cs:7.6523808,45.0560919);

\path [draw=firebrick165038]
(axis cs:7.6523978,45.0560013)
--(axis cs:7.6522327,45.0559116);

\path [draw=firebrick165038]
(axis cs:7.6522327,45.0559116)
--(axis cs:7.6517418,45.0556871);

\path [draw=firebrick165038]
(axis cs:7.6517418,45.0556871)
--(axis cs:7.6513282,45.055498);

\path [draw=firebrick165038]
(axis cs:7.6517418,45.0556871)
--(axis cs:7.6516882,45.0557134);

\path [draw=crimson2226346]
(axis cs:7.6513282,45.055498)
--(axis cs:7.6508152,45.0552954);

\path [draw=coral24814282]
(axis cs:7.6508152,45.0552954)
--(axis cs:7.6506869,45.0552448);

\path [draw=coral24814282]
(axis cs:7.6506869,45.0552448)
--(axis cs:7.6503072,45.0551086);

\path [draw=coral24814282]
(axis cs:7.6503072,45.0551086)
--(axis cs:7.6498601,45.0549483);

\path [draw=coral24814282]
(axis cs:7.6498601,45.0549483)
--(axis cs:7.6497714,45.0550077);

\path [draw=crimson2226346]
(axis cs:7.6498601,45.0549483)
--(axis cs:7.6497188,45.0548976);

\path [draw=firebrick165038]
(axis cs:7.6468519,45.0605245)
--(axis cs:7.6468267,45.0604577);

\path [draw=firebrick165038]
(axis cs:7.6468519,45.0605245)
--(axis cs:7.6469329,45.0605153);

\path [draw=firebrick165038]
(axis cs:7.6468519,45.0605245)
--(axis cs:7.6467574,45.0605351);

\path [draw=firebrick165038]
(axis cs:7.6468519,45.0605245)
--(axis cs:7.64686,45.0605459);

\path [draw=firebrick165038]
(axis cs:7.6468267,45.0604577)
--(axis cs:7.6466016,45.0598582);

\path [draw=firebrick165038]
(axis cs:7.6466016,45.0598582)
--(axis cs:7.64658,45.0598006);

\path [draw=firebrick165038]
(axis cs:7.64658,45.0598006)
--(axis cs:7.6475244,45.0594378);

\path [draw=firebrick165038]
(axis cs:7.64658,45.0598006)
--(axis cs:7.6465386,45.0597866);

\path [draw=firebrick165038]
(axis cs:7.6445282,45.0606301)
--(axis cs:7.6444215,45.060607);

\path [draw=firebrick165038]
(axis cs:7.6445282,45.0606301)
--(axis cs:7.6445192,45.0606984);

\path [draw=firebrick165038]
(axis cs:7.6445282,45.0606301)
--(axis cs:7.6445974,45.0605);

\path [draw=firebrick165038]
(axis cs:7.6444215,45.060607)
--(axis cs:7.643087,45.0599578);

\path [draw=firebrick165038]
(axis cs:7.643087,45.0599578)
--(axis cs:7.64235,45.059603);

\path [draw=firebrick165038]
(axis cs:7.643087,45.0599578)
--(axis cs:7.6430449,45.0600036);

\path [draw=firebrick165038]
(axis cs:7.64235,45.059603)
--(axis cs:7.6422764,45.0595676);

\path [draw=firebrick165038]
(axis cs:7.6395105,45.0585211)
--(axis cs:7.6399751,45.0585643);

\path [draw=firebrick165038]
(axis cs:7.6399751,45.0585643)
--(axis cs:7.6403477,45.0586029);

\path [draw=firebrick165038]
(axis cs:7.6399751,45.0585643)
--(axis cs:7.6399654,45.0586292);

\path [draw=firebrick165038]
(axis cs:7.6399751,45.0585643)
--(axis cs:7.640118,45.0585022);

\path [draw=firebrick165038]
(axis cs:7.6403477,45.0586029)
--(axis cs:7.6404224,45.0586006);

\path [draw=firebrick165038]
(axis cs:7.6403477,45.0586029)
--(axis cs:7.6402852,45.0588661);

\path [draw=firebrick165038]
(axis cs:7.6516971,45.0599721)
--(axis cs:7.6516544,45.0599114);

\path [draw=firebrick165038]
(axis cs:7.6516971,45.0599721)
--(axis cs:7.6524428,45.0598859);

\path [draw=firebrick165038]
(axis cs:7.6516971,45.0599721)
--(axis cs:7.6509047,45.0600596);

\path [draw=firebrick165038]
(axis cs:7.6516544,45.0599114)
--(axis cs:7.6509298,45.0588804);

\path [draw=firebrick165038]
(axis cs:7.6509298,45.0588804)
--(axis cs:7.6505344,45.0583372);

\path [draw=firebrick165038]
(axis cs:7.6509298,45.0588804)
--(axis cs:7.650998,45.0588566);

\path [draw=firebrick165038]
(axis cs:7.6505344,45.0583372)
--(axis cs:7.6504861,45.0582708);

\path [draw=firebrick165038]
(axis cs:7.6504861,45.0582708)
--(axis cs:7.6500549,45.057654);

\path [draw=firebrick165038]
(axis cs:7.6504861,45.0582708)
--(axis cs:7.6505598,45.0582409);

\path [draw=firebrick165038]
(axis cs:7.6504861,45.0582708)
--(axis cs:7.6504162,45.0582987);

\path [draw=firebrick165038]
(axis cs:7.6500549,45.057654)
--(axis cs:7.6500244,45.0576103);

\path [draw=firebrick165038]
(axis cs:7.6500244,45.0576103)
--(axis cs:7.6496299,45.0570508);

\path [draw=firebrick165038]
(axis cs:7.6500244,45.0576103)
--(axis cs:7.6501014,45.0575848);

\path [draw=firebrick165038]
(axis cs:7.6496299,45.0570508)
--(axis cs:7.6495912,45.0569959);

\path [draw=firebrick165038]
(axis cs:7.6495912,45.0569959)
--(axis cs:7.6494933,45.0569469);

\path [draw=firebrick165038]
(axis cs:7.6495912,45.0569959)
--(axis cs:7.6488382,45.0572413);

\path [draw=firebrick165038]
(axis cs:7.6495912,45.0569959)
--(axis cs:7.649733,45.0569497);

\path [draw=crimson2226346]
(axis cs:7.6520513,45.0637826)
--(axis cs:7.6521334,45.0638264);

\path [draw=crimson2226346]
(axis cs:7.6520513,45.0637826)
--(axis cs:7.6521295,45.0637522);

\path [draw=crimson2226346]
(axis cs:7.6520513,45.0637826)
--(axis cs:7.6519367,45.0638267);

\path [draw=crimson2226346]
(axis cs:7.6521334,45.0638264)
--(axis cs:7.6521824,45.0638527);

\path [draw=crimson2226346]
(axis cs:7.6521334,45.0638264)
--(axis cs:7.6523031,45.0637605);

\path [draw=crimson2226346]
(axis cs:7.6521334,45.0638264)
--(axis cs:7.6520132,45.0638734);

\path [draw=crimson2226346]
(axis cs:7.6521824,45.0638527)
--(axis cs:7.6522285,45.0638774);

\path [draw=crimson2226346]
(axis cs:7.6522285,45.0638774)
--(axis cs:7.6535389,45.0645803);

\path [draw=crimson2226346]
(axis cs:7.6535389,45.0645803)
--(axis cs:7.6535948,45.0646099);

\path [draw=firebrick165038]
(axis cs:7.6535389,45.0645803)
--(axis cs:7.6531041,45.063504);

\path [draw=crimson2226346]
(axis cs:7.6535948,45.0646099)
--(axis cs:7.6539297,45.0647875);

\path [draw=crimson2226346]
(axis cs:7.6535948,45.0646099)
--(axis cs:7.6535421,45.0648191);

\path [draw=coral24814282]
(axis cs:7.6539297,45.0647875)
--(axis cs:7.6544315,45.0650536);

\path [draw=lemonchiffon254254189]
(axis cs:7.6544315,45.0650536)
--(axis cs:7.6547159,45.0652017);

\path [draw=crimson2226346]
(axis cs:7.6544315,45.0650536)
--(axis cs:7.6541401,45.0642729);

\path [draw=darkseagreen134203102]
(axis cs:7.6547159,45.0652017)
--(axis cs:7.6546788,45.0654145);

\path [draw=darkseagreen134203102]
(axis cs:7.6547159,45.0652017)
--(axis cs:7.6550285,45.0653667);

\path [draw=firebrick165038]
(axis cs:7.6488382,45.0572413)
--(axis cs:7.6488692,45.0572856);

\path [draw=firebrick165038]
(axis cs:7.6488382,45.0572413)
--(axis cs:7.6477374,45.0575951);

\path [draw=firebrick165038]
(axis cs:7.6488692,45.0572856)
--(axis cs:7.6496209,45.0583447);

\path [draw=firebrick165038]
(axis cs:7.6496209,45.0583447)
--(axis cs:7.6497712,45.0585564);

\path [draw=firebrick165038]
(axis cs:7.6497712,45.0585564)
--(axis cs:7.6499069,45.0587523);

\path [draw=firebrick165038]
(axis cs:7.6497712,45.0585564)
--(axis cs:7.6500606,45.0584408);

\path [draw=firebrick165038]
(axis cs:7.6497712,45.0585564)
--(axis cs:7.649451,45.0586809);

\path [draw=firebrick165038]
(axis cs:7.6499069,45.0587523)
--(axis cs:7.6507751,45.0600059);

\path [draw=firebrick165038]
(axis cs:7.6507751,45.0600059)
--(axis cs:7.6507856,45.060021);

\path [draw=firebrick165038]
(axis cs:7.6507856,45.060021)
--(axis cs:7.6508179,45.0600692);

\path [draw=firebrick165038]
(axis cs:7.6508179,45.0600692)
--(axis cs:7.6508256,45.0600879);

\path [draw=firebrick165038]
(axis cs:7.6508179,45.0600692)
--(axis cs:7.6509047,45.0600596);

\path [draw=firebrick165038]
(axis cs:7.6508179,45.0600692)
--(axis cs:7.6507316,45.0600791);

\path [draw=firebrick165038]
(axis cs:7.6508256,45.0600879)
--(axis cs:7.6508487,45.0601435);

\path [draw=firebrick165038]
(axis cs:7.6508487,45.0601435)
--(axis cs:7.651045,45.060642);

\path [draw=firebrick165038]
(axis cs:7.651045,45.060642)
--(axis cs:7.6510661,45.0606957);

\path [draw=firebrick165038]
(axis cs:7.6510661,45.0606957)
--(axis cs:7.6512352,45.0611132);

\path [draw=firebrick165038]
(axis cs:7.6510661,45.0606957)
--(axis cs:7.651004,45.0607027);

\path [draw=firebrick165038]
(axis cs:7.6512352,45.0611132)
--(axis cs:7.6514582,45.0616497);

\path [draw=crimson2226346]
(axis cs:7.6512352,45.0611132)
--(axis cs:7.6511808,45.061127);

\path [draw=firebrick165038]
(axis cs:7.6514582,45.0616497)
--(axis cs:7.6516285,45.0620585);

\path [draw=firebrick165038]
(axis cs:7.6516285,45.0620585)
--(axis cs:7.6517393,45.0623255);

\path [draw=firebrick165038]
(axis cs:7.6516285,45.0620585)
--(axis cs:7.6517162,45.0620223);

\path [draw=firebrick165038]
(axis cs:7.6517393,45.0623255)
--(axis cs:7.6518102,45.0624991);

\path [draw=firebrick165038]
(axis cs:7.6517393,45.0623255)
--(axis cs:7.6518314,45.062297);

\path [draw=firebrick165038]
(axis cs:7.6518102,45.0624991)
--(axis cs:7.652157,45.0634074);

\path [draw=firebrick165038]
(axis cs:7.6518102,45.0624991)
--(axis cs:7.6503959,45.0628616);

\path [draw=firebrick165038]
(axis cs:7.6518102,45.0624991)
--(axis cs:7.6518801,45.0624711);

\path [draw=firebrick165038]
(axis cs:7.6518102,45.0624991)
--(axis cs:7.6518981,45.0625104);

\path [draw=firebrick165038]
(axis cs:7.6522167,45.0635551)
--(axis cs:7.6521322,45.0635883);

\path [draw=firebrick165038]
(axis cs:7.6522167,45.0635551)
--(axis cs:7.6526538,45.0633837);

\path [draw=crimson2226346]
(axis cs:7.652276,45.0636953)
--(axis cs:7.6523031,45.0637605);

\path [draw=firebrick165038]
(axis cs:7.652276,45.0636953)
--(axis cs:7.6524881,45.063613);

\path [draw=crimson2226346]
(axis cs:7.652276,45.0636953)
--(axis cs:7.6521295,45.0637522);

\path [draw=firebrick165038]
(axis cs:7.6523031,45.0637605)
--(axis cs:7.6525276,45.0636733);

\path [draw=forestgreen010455]
(axis cs:7.648377,45.0648296)
--(axis cs:7.6485087,45.0648315);

\path [draw=forestgreen010455]
(axis cs:7.648377,45.0648296)
--(axis cs:7.648498,45.064854);

\path [draw=forestgreen010455]
(axis cs:7.648377,45.0648296)
--(axis cs:7.6483701,45.064846);

\path [draw=forestgreen010455]
(axis cs:7.648377,45.0648296)
--(axis cs:7.648404,45.0647985);

\path [draw=forestgreen010455]
(axis cs:7.648377,45.0648296)
--(axis cs:7.6482651,45.064812);

\path [draw=khaki203232129]
(axis cs:7.6485087,45.0648315)
--(axis cs:7.6489807,45.064879);

\path [draw=firebrick165038]
(axis cs:7.6469519,45.0621022)
--(axis cs:7.6470739,45.0620971);

\path [draw=firebrick165038]
(axis cs:7.6471963,45.062092)
--(axis cs:7.6471007,45.0622337);

\path [draw=firebrick165038]
(axis cs:7.6471963,45.062092)
--(axis cs:7.6472194,45.0620369);

\path [draw=firebrick165038]
(axis cs:7.6471963,45.062092)
--(axis cs:7.6473015,45.0620783);

\path [draw=firebrick165038]
(axis cs:7.6471963,45.062092)
--(axis cs:7.6470739,45.0620971);

\path [draw=firebrick165038]
(axis cs:7.6471007,45.0622337)
--(axis cs:7.6466092,45.062748);

\path [draw=firebrick165038]
(axis cs:7.6426795,45.0623322)
--(axis cs:7.6427371,45.0623293);

\path [draw=firebrick165038]
(axis cs:7.6426795,45.0623322)
--(axis cs:7.6425297,45.0620208);

\path [draw=firebrick165038]
(axis cs:7.6427371,45.0623293)
--(axis cs:7.643192,45.0623067);

\path [draw=firebrick165038]
(axis cs:7.643192,45.0623067)
--(axis cs:7.6449856,45.0622173);

\path [draw=firebrick165038]
(axis cs:7.6449856,45.0622173)
--(axis cs:7.6449403,45.0631992);

\path [draw=firebrick165038]
(axis cs:7.6449856,45.0622173)
--(axis cs:7.6450171,45.0614608);

\path [draw=firebrick165038]
(axis cs:7.6420515,45.0620206)
--(axis cs:7.6424926,45.0619437);

\path [draw=firebrick165038]
(axis cs:7.6420515,45.0620206)
--(axis cs:7.6420366,45.0615248);

\path [draw=firebrick165038]
(axis cs:7.6424926,45.0619437)
--(axis cs:7.6425619,45.0619304);

\path [draw=firebrick165038]
(axis cs:7.6424926,45.0619437)
--(axis cs:7.6423562,45.061635);

\path [draw=firebrick165038]
(axis cs:7.6424926,45.0619437)
--(axis cs:7.6425297,45.0620208);

\path [draw=firebrick165038]
(axis cs:7.6425619,45.0619304)
--(axis cs:7.644941,45.0614754);

\path [draw=firebrick165038]
(axis cs:7.644941,45.0614754)
--(axis cs:7.6450171,45.0614608);

\path [draw=firebrick165038]
(axis cs:7.6450171,45.0614608)
--(axis cs:7.6450272,45.0612138);

\path [draw=firebrick165038]
(axis cs:7.6472984,45.0631045)
--(axis cs:7.6472266,45.0630646);

\path [draw=firebrick165038]
(axis cs:7.6472984,45.0631045)
--(axis cs:7.64725,45.0631505);

\path [draw=firebrick165038]
(axis cs:7.6472984,45.0631045)
--(axis cs:7.6473594,45.0631381);

\path [draw=firebrick165038]
(axis cs:7.6472984,45.0631045)
--(axis cs:7.6473426,45.0630682);

\path [draw=firebrick165038]
(axis cs:7.6472266,45.0630646)
--(axis cs:7.6466092,45.062748);

\path [draw=firebrick165038]
(axis cs:7.6466092,45.062748)
--(axis cs:7.6465033,45.0627373);

\path [draw=firebrick165038]
(axis cs:7.6466092,45.062748)
--(axis cs:7.6458524,45.0635745);

\path [draw=firebrick165038]
(axis cs:7.6465033,45.0627373)
--(axis cs:7.6453417,45.0627916);

\path [draw=firebrick165038]
(axis cs:7.6465628,45.0638314)
--(axis cs:7.64725,45.0631505);

\path [draw=firebrick165038]
(axis cs:7.6340337,45.0340243)
--(axis cs:7.63412,45.0340146);

\path [draw=firebrick165038]
(axis cs:7.6340337,45.0340243)
--(axis cs:7.6340427,45.0343689);

\path [draw=firebrick165038]
(axis cs:7.6340337,45.0340243)
--(axis cs:7.634014,45.0331805);

\path [draw=firebrick165038]
(axis cs:7.63412,45.0340146)
--(axis cs:7.6341537,45.0340092);

\path [draw=firebrick165038]
(axis cs:7.6341537,45.0340092)
--(axis cs:7.6343559,45.0339727);

\path [draw=firebrick165038]
(axis cs:7.6343559,45.0339727)
--(axis cs:7.6349427,45.0337832);

\path [draw=firebrick165038]
(axis cs:7.6349427,45.0337832)
--(axis cs:7.6352332,45.0336894);

\path [draw=firebrick165038]
(axis cs:7.6352332,45.0336894)
--(axis cs:7.6356025,45.0335717);

\path [draw=firebrick165038]
(axis cs:7.6352332,45.0336894)
--(axis cs:7.635177,45.0335963);

\path [draw=firebrick165038]
(axis cs:7.6356025,45.0335717)
--(axis cs:7.635951,45.0334576);

\path [draw=firebrick165038]
(axis cs:7.6356025,45.0335717)
--(axis cs:7.6355502,45.0334801);

\path [draw=firebrick165038]
(axis cs:7.635951,45.0334576)
--(axis cs:7.6360215,45.0334325);

\path [draw=firebrick165038]
(axis cs:7.635951,45.0334576)
--(axis cs:7.6359055,45.0333692);

\path [draw=firebrick165038]
(axis cs:7.6360215,45.0334325)
--(axis cs:7.6362496,45.0333484);

\path [draw=firebrick165038]
(axis cs:7.6362496,45.0333484)
--(axis cs:7.636361,45.0333105);

\path [draw=firebrick165038]
(axis cs:7.636361,45.0333105)
--(axis cs:7.6364328,45.033287);

\path [draw=firebrick165038]
(axis cs:7.636361,45.0333105)
--(axis cs:7.6361978,45.0330748);

\path [draw=firebrick165038]
(axis cs:7.6364328,45.033287)
--(axis cs:7.6365634,45.0332442);

\path [draw=firebrick165038]
(axis cs:7.6365634,45.0332442)
--(axis cs:7.6366495,45.0333653);

\path [draw=firebrick165038]
(axis cs:7.6365634,45.0332442)
--(axis cs:7.6365028,45.0331581);

\path [draw=firebrick165038]
(axis cs:7.6365634,45.0332442)
--(axis cs:7.6367354,45.0332009);

\path [draw=firebrick165038]
(axis cs:7.6373399,45.0311889)
--(axis cs:7.6374015,45.0312776);

\path [draw=firebrick165038]
(axis cs:7.6373399,45.0311889)
--(axis cs:7.6372399,45.0312236);

\path [draw=firebrick165038]
(axis cs:7.6373399,45.0311889)
--(axis cs:7.6376329,45.0310887);

\path [draw=firebrick165038]
(axis cs:7.6374015,45.0312776)
--(axis cs:7.6372991,45.0313121);

\path [draw=firebrick165038]
(axis cs:7.6374015,45.0312776)
--(axis cs:7.6392159,45.0306618);

\path [draw=firebrick165038]
(axis cs:7.6374015,45.0312776)
--(axis cs:7.6374571,45.0313576);

\path [draw=firebrick165038]
(axis cs:7.6380775,45.0351904)
--(axis cs:7.6381903,45.0351597);

\path [draw=firebrick165038]
(axis cs:7.6380775,45.0351904)
--(axis cs:7.6380888,45.0352145);

\path [draw=firebrick165038]
(axis cs:7.6380775,45.0351904)
--(axis cs:7.6380552,45.0351697);

\path [draw=firebrick165038]
(axis cs:7.6381903,45.0351597)
--(axis cs:7.6390826,45.0348907);

\path [draw=firebrick165038]
(axis cs:7.6390826,45.0348907)
--(axis cs:7.6397084,45.034693);

\path [draw=firebrick165038]
(axis cs:7.6390826,45.0348907)
--(axis cs:7.6391359,45.0349785);

\path [draw=firebrick165038]
(axis cs:7.6397084,45.034693)
--(axis cs:7.6398054,45.0346635);

\path [draw=firebrick165038]
(axis cs:7.6398054,45.0346635)
--(axis cs:7.639911,45.0346316);

\path [draw=firebrick165038]
(axis cs:7.6398054,45.0346635)
--(axis cs:7.6397371,45.0345751);

\path [draw=firebrick165038]
(axis cs:7.6398054,45.0346635)
--(axis cs:7.6398672,45.0347468);

\path [draw=firebrick165038]
(axis cs:7.639911,45.0346316)
--(axis cs:7.6407462,45.034372);

\path [draw=firebrick165038]
(axis cs:7.6407462,45.034372)
--(axis cs:7.6420633,45.0339477);

\path [draw=firebrick165038]
(axis cs:7.6420633,45.0339477)
--(axis cs:7.642131,45.0339259);

\path [draw=firebrick165038]
(axis cs:7.642131,45.0339259)
--(axis cs:7.6421899,45.0339062);

\path [draw=firebrick165038]
(axis cs:7.642131,45.0339259)
--(axis cs:7.6426204,45.0346148);

\path [draw=firebrick165038]
(axis cs:7.642131,45.0339259)
--(axis cs:7.6414682,45.0329934);

\path [draw=firebrick165038]
(axis cs:7.6459361,45.0468893)
--(axis cs:7.6461081,45.0468065);

\path [draw=firebrick165038]
(axis cs:7.6459361,45.0468893)
--(axis cs:7.6458888,45.0469143);

\path [draw=firebrick165038]
(axis cs:7.6459361,45.0468893)
--(axis cs:7.6460739,45.0468567);

\path [draw=firebrick165038]
(axis cs:7.6459361,45.0468893)
--(axis cs:7.6459488,45.0467762);

\path [draw=firebrick165038]
(axis cs:7.6461081,45.0468065)
--(axis cs:7.6461778,45.0467637);

\path [draw=firebrick165038]
(axis cs:7.6461778,45.0467637)
--(axis cs:7.6462228,45.0467161);

\path [draw=firebrick165038]
(axis cs:7.6462228,45.0467161)
--(axis cs:7.6462711,45.0466081);

\path [draw=firebrick165038]
(axis cs:7.6462711,45.0466081)
--(axis cs:7.6463381,45.0466795);

\path [draw=firebrick165038]
(axis cs:7.6462711,45.0466081)
--(axis cs:7.6462038,45.0465351);

\path [draw=firebrick165038]
(axis cs:7.6462711,45.0466081)
--(axis cs:7.6464304,45.0464852);

\path [draw=firebrick165038]
(axis cs:7.645209,45.0458859)
--(axis cs:7.6450421,45.045943);

\path [draw=firebrick165038]
(axis cs:7.645209,45.0458859)
--(axis cs:7.6449111,45.0457022);

\path [draw=firebrick165038]
(axis cs:7.645209,45.0458859)
--(axis cs:7.6457763,45.0462393);

\path [draw=firebrick165038]
(axis cs:7.6450421,45.045943)
--(axis cs:7.6441446,45.046256);

\path [draw=firebrick165038]
(axis cs:7.6440081,45.0463038)
--(axis cs:7.6431497,45.046592);

\path [draw=firebrick165038]
(axis cs:7.6431497,45.046592)
--(axis cs:7.6430729,45.0466184);

\path [draw=firebrick165038]
(axis cs:7.6430729,45.0466184)
--(axis cs:7.6430054,45.0466417);

\path [draw=firebrick165038]
(axis cs:7.6430729,45.0466184)
--(axis cs:7.6430938,45.0466796);

\path [draw=firebrick165038]
(axis cs:7.6430729,45.0466184)
--(axis cs:7.6430544,45.0465676);

\path [draw=firebrick165038]
(axis cs:7.6430054,45.0466417)
--(axis cs:7.6420262,45.0469788);

\path [draw=firebrick165038]
(axis cs:7.6420262,45.0469788)
--(axis cs:7.6419659,45.0469996);

\path [draw=firebrick165038]
(axis cs:7.6419659,45.0469996)
--(axis cs:7.6419526,45.0469513);

\path [draw=firebrick165038]
(axis cs:7.6419659,45.0469996)
--(axis cs:7.6419817,45.04706);

\path [draw=firebrick165038]
(axis cs:7.6419659,45.0469996)
--(axis cs:7.6418829,45.0470273);

\path [draw=firebrick165038]
(axis cs:7.6396623,45.04834)
--(axis cs:7.6397417,45.0483137);

\path [draw=firebrick165038]
(axis cs:7.6396623,45.04834)
--(axis cs:7.6396472,45.0482344);

\path [draw=firebrick165038]
(axis cs:7.6396623,45.04834)
--(axis cs:7.639745,45.0489423);

\path [draw=firebrick165038]
(axis cs:7.6397417,45.0483137)
--(axis cs:7.6399725,45.048235);

\path [draw=firebrick165038]
(axis cs:7.6399725,45.048235)
--(axis cs:7.6405965,45.0480222);

\path [draw=firebrick165038]
(axis cs:7.6399725,45.048235)
--(axis cs:7.6399572,45.0481681);

\path [draw=firebrick165038]
(axis cs:7.6405965,45.0480222)
--(axis cs:7.6407982,45.0479546);

\path [draw=firebrick165038]
(axis cs:7.6405965,45.0480222)
--(axis cs:7.6405251,45.0479731);

\path [draw=firebrick165038]
(axis cs:7.6407982,45.0479546)
--(axis cs:7.6408257,45.0479454);

\path [draw=firebrick165038]
(axis cs:7.6408257,45.0479454)
--(axis cs:7.6409563,45.0479015);

\path [draw=firebrick165038]
(axis cs:7.6409563,45.0479015)
--(axis cs:7.6410816,45.0478582);

\path [draw=firebrick165038]
(axis cs:7.6409563,45.0479015)
--(axis cs:7.6409465,45.04784);

\path [draw=firebrick165038]
(axis cs:7.6409563,45.0479015)
--(axis cs:7.6410474,45.0484795);

\path [draw=firebrick165038]
(axis cs:7.6410816,45.0478582)
--(axis cs:7.6420204,45.047534);

\path [draw=firebrick165038]
(axis cs:7.6420204,45.047534)
--(axis cs:7.6420984,45.0475072);

\path [draw=firebrick165038]
(axis cs:7.6420984,45.0475072)
--(axis cs:7.6421649,45.0474842);

\path [draw=firebrick165038]
(axis cs:7.6420984,45.0475072)
--(axis cs:7.6420855,45.0474577);

\path [draw=firebrick165038]
(axis cs:7.6420984,45.0475072)
--(axis cs:7.6421135,45.047572);

\path [draw=firebrick165038]
(axis cs:7.6421649,45.0474842)
--(axis cs:7.6431671,45.0471371);

\path [draw=firebrick165038]
(axis cs:7.6431671,45.0471371)
--(axis cs:7.6432411,45.0471115);

\path [draw=firebrick165038]
(axis cs:7.6432411,45.0471115)
--(axis cs:7.6433232,45.0470839);

\path [draw=firebrick165038]
(axis cs:7.6432411,45.0471115)
--(axis cs:7.6432656,45.0471794);

\path [draw=firebrick165038]
(axis cs:7.6432411,45.0471115)
--(axis cs:7.6432252,45.047065);

\path [draw=firebrick165038]
(axis cs:7.6433232,45.0470839)
--(axis cs:7.6443095,45.0467522);

\path [draw=firebrick165038]
(axis cs:7.6444493,45.0467043)
--(axis cs:7.6456234,45.0462925);

\path [draw=firebrick165038]
(axis cs:7.6456234,45.0462925)
--(axis cs:7.6456966,45.046267);

\path [draw=firebrick165038]
(axis cs:7.6456966,45.046267)
--(axis cs:7.6457763,45.0462393);

\path [draw=firebrick165038]
(axis cs:7.6457763,45.0462393)
--(axis cs:7.6458669,45.0462958);

\path [draw=firebrick165038]
(axis cs:7.6451516,45.0505744)
--(axis cs:7.6445143,45.0507106);

\path [draw=firebrick165038]
(axis cs:7.6445143,45.0507106)
--(axis cs:7.6443797,45.0503381);

\path [draw=firebrick165038]
(axis cs:7.6443797,45.0503381)
--(axis cs:7.644158,45.0496972);

\path [draw=firebrick165038]
(axis cs:7.6443797,45.0503381)
--(axis cs:7.644293,45.050366);

\path [draw=firebrick165038]
(axis cs:7.644158,45.0496972)
--(axis cs:7.644152,45.0496798);

\path [draw=firebrick165038]
(axis cs:7.644152,45.0496798)
--(axis cs:7.6441316,45.0496209);

\path [draw=firebrick165038]
(axis cs:7.6441316,45.0496209)
--(axis cs:7.644115,45.0495741);

\path [draw=firebrick165038]
(axis cs:7.6441316,45.0496209)
--(axis cs:7.6440482,45.0496474);

\path [draw=firebrick165038]
(axis cs:7.6441316,45.0496209)
--(axis cs:7.6442045,45.0495981);

\path [draw=firebrick165038]
(axis cs:7.644115,45.0495741)
--(axis cs:7.6441084,45.0495558);

\path [draw=firebrick165038]
(axis cs:7.6441084,45.0495558)
--(axis cs:7.6439115,45.0490023);

\path [draw=firebrick165038]
(axis cs:7.6439115,45.0490023)
--(axis cs:7.6438932,45.0489503);

\path [draw=firebrick165038]
(axis cs:7.6438932,45.0489503)
--(axis cs:7.6438749,45.0488967);

\path [draw=firebrick165038]
(axis cs:7.6438932,45.0489503)
--(axis cs:7.6439629,45.0489288);

\path [draw=firebrick165038]
(axis cs:7.6438932,45.0489503)
--(axis cs:7.6438259,45.0489714);

\path [draw=firebrick165038]
(axis cs:7.6438749,45.0488967)
--(axis cs:7.643708,45.0484188);

\path [draw=firebrick165038]
(axis cs:7.643708,45.0484188)
--(axis cs:7.6436897,45.0483689);

\path [draw=firebrick165038]
(axis cs:7.6436897,45.0483689)
--(axis cs:7.6436724,45.0483168);

\path [draw=firebrick165038]
(axis cs:7.6436897,45.0483689)
--(axis cs:7.6436161,45.048397);

\path [draw=firebrick165038]
(axis cs:7.6436897,45.0483689)
--(axis cs:7.643776,45.0483415);

\path [draw=firebrick165038]
(axis cs:7.6436724,45.0483168)
--(axis cs:7.6434936,45.0478156);

\path [draw=firebrick165038]
(axis cs:7.6434936,45.0478156)
--(axis cs:7.6434876,45.0477974);

\path [draw=firebrick165038]
(axis cs:7.6434876,45.0477974)
--(axis cs:7.6434701,45.0477505);

\path [draw=firebrick165038]
(axis cs:7.6434701,45.0477505)
--(axis cs:7.643449,45.0476923);

\path [draw=firebrick165038]
(axis cs:7.6434701,45.0477505)
--(axis cs:7.6435404,45.0477267);

\path [draw=firebrick165038]
(axis cs:7.6434701,45.0477505)
--(axis cs:7.6433972,45.0477751);

\path [draw=firebrick165038]
(axis cs:7.643449,45.0476923)
--(axis cs:7.6434411,45.0476695);

\path [draw=firebrick165038]
(axis cs:7.6434411,45.0476695)
--(axis cs:7.6432656,45.0471794);

\path [draw=firebrick165038]
(axis cs:7.6432252,45.047065)
--(axis cs:7.6430938,45.0466796);

\path [draw=firebrick165038]
(axis cs:7.6430544,45.0465676)
--(axis cs:7.6429131,45.0461663);

\path [draw=firebrick165038]
(axis cs:7.6429131,45.0461663)
--(axis cs:7.6429055,45.0461442);

\path [draw=firebrick165038]
(axis cs:7.6429055,45.0461442)
--(axis cs:7.6428829,45.0460776);

\path [draw=firebrick165038]
(axis cs:7.6428829,45.0460776)
--(axis cs:7.6428159,45.0458815);

\path [draw=firebrick165038]
(axis cs:7.6428829,45.0460776)
--(axis cs:7.6427349,45.0461281);

\path [draw=firebrick165038]
(axis cs:7.6428159,45.0458815)
--(axis cs:7.6427927,45.0458243);

\path [draw=firebrick165038]
(axis cs:7.6428159,45.0458815)
--(axis cs:7.6427171,45.0459143);

\path [draw=firebrick165038]
(axis cs:7.6428159,45.0458815)
--(axis cs:7.6439663,45.0454766);

\path [draw=firebrick165038]
(axis cs:7.6427927,45.0458243)
--(axis cs:7.6427835,45.0458035);

\path [draw=firebrick165038]
(axis cs:7.6427835,45.0458035)
--(axis cs:7.6425952,45.0452755);

\path [draw=firebrick165038]
(axis cs:7.6425952,45.0452755)
--(axis cs:7.6425765,45.0452224);

\path [draw=firebrick165038]
(axis cs:7.6425952,45.0452755)
--(axis cs:7.6425156,45.0452995);

\path [draw=firebrick165038]
(axis cs:7.6425765,45.0452224)
--(axis cs:7.6423915,45.0447189);

\path [draw=firebrick165038]
(axis cs:7.6423915,45.0447189)
--(axis cs:7.6423768,45.0446778);

\path [draw=firebrick165038]
(axis cs:7.6423768,45.0446778)
--(axis cs:7.6423664,45.0446495);

\path [draw=firebrick165038]
(axis cs:7.6423664,45.0446495)
--(axis cs:7.6423008,45.0446724);

\path [draw=firebrick165038]
(axis cs:7.6423664,45.0446495)
--(axis cs:7.6423428,45.0445846);

\path [draw=firebrick165038]
(axis cs:7.6423664,45.0446495)
--(axis cs:7.6425195,45.0445879);

\path [draw=firebrick165038]
(axis cs:7.6351749,45.0512999)
--(axis cs:7.6349328,45.051382);

\path [draw=firebrick165038]
(axis cs:7.6351749,45.0512999)
--(axis cs:7.635246,45.051275);

\path [draw=firebrick165038]
(axis cs:7.6351749,45.0512999)
--(axis cs:7.6352418,45.0513375);

\path [draw=firebrick165038]
(axis cs:7.6351749,45.0512999)
--(axis cs:7.6349142,45.0511536);

\path [draw=firebrick165038]
(axis cs:7.6349328,45.051382)
--(axis cs:7.6348752,45.0514035);

\path [draw=firebrick165038]
(axis cs:7.6348752,45.0514035)
--(axis cs:7.6348591,45.0511254);

\path [draw=firebrick165038]
(axis cs:7.6348752,45.0514035)
--(axis cs:7.6349205,45.0523561);

\path [draw=firebrick165038]
(axis cs:7.6302751,45.0540137)
--(axis cs:7.6303699,45.0539833);

\path [draw=firebrick165038]
(axis cs:7.6303699,45.0539833)
--(axis cs:7.6319564,45.0534752);

\path [draw=firebrick165038]
(axis cs:7.6319564,45.0534752)
--(axis cs:7.6324325,45.0533227);

\path [draw=firebrick165038]
(axis cs:7.6319564,45.0534752)
--(axis cs:7.6319313,45.053435);

\path [draw=firebrick165038]
(axis cs:7.6324325,45.0533227)
--(axis cs:7.6325836,45.0532743);

\path [draw=firebrick165038]
(axis cs:7.6324325,45.0533227)
--(axis cs:7.6324149,45.0532766);

\path [draw=firebrick165038]
(axis cs:7.6325836,45.0532743)
--(axis cs:7.6342886,45.0527282);

\path [draw=firebrick165038]
(axis cs:7.6342886,45.0527282)
--(axis cs:7.6343456,45.0527099);

\path [draw=firebrick165038]
(axis cs:7.6382308,45.0476587)
--(axis cs:7.6382497,45.0477447);

\path [draw=firebrick165038]
(axis cs:7.6382308,45.0476587)
--(axis cs:7.6384965,45.0475682);

\path [draw=firebrick165038]
(axis cs:7.6382308,45.0476587)
--(axis cs:7.6370427,45.0480711);

\path [draw=firebrick165038]
(axis cs:7.6382308,45.0476587)
--(axis cs:7.638199,45.0475644);

\path [draw=firebrick165038]
(axis cs:7.6382497,45.0477447)
--(axis cs:7.6382804,45.04792);

\path [draw=firebrick165038]
(axis cs:7.6382804,45.04792)
--(axis cs:7.6383448,45.0485704);

\path [draw=firebrick165038]
(axis cs:7.6383448,45.0485704)
--(axis cs:7.6383493,45.0486271);

\path [draw=firebrick165038]
(axis cs:7.6383448,45.0485704)
--(axis cs:7.6384247,45.0485412);

\path [draw=firebrick165038]
(axis cs:7.6383448,45.0485704)
--(axis cs:7.6382618,45.0486238);

\path [draw=firebrick165038]
(axis cs:7.6383493,45.0486271)
--(axis cs:7.6384142,45.0492459);

\path [draw=firebrick165038]
(axis cs:7.6384142,45.0492459)
--(axis cs:7.6384343,45.0494299);

\path [draw=firebrick165038]
(axis cs:7.6384343,45.0494299)
--(axis cs:7.6384384,45.0494746);

\path [draw=firebrick165038]
(axis cs:7.6384384,45.0494746)
--(axis cs:7.6384417,45.0495129);

\path [draw=firebrick165038]
(axis cs:7.6384384,45.0494746)
--(axis cs:7.6387118,45.0493872);

\path [draw=firebrick165038]
(axis cs:7.6384384,45.0494746)
--(axis cs:7.6381091,45.0495925);

\path [draw=firebrick165038]
(axis cs:7.6384417,45.0495129)
--(axis cs:7.6384634,45.0497219);

\path [draw=firebrick165038]
(axis cs:7.6384634,45.0497219)
--(axis cs:7.6385021,45.0500952);

\path [draw=firebrick165038]
(axis cs:7.6385021,45.0500952)
--(axis cs:7.6385086,45.0501579);

\path [draw=firebrick165038]
(axis cs:7.6385086,45.0501579)
--(axis cs:7.6385151,45.0502226);

\path [draw=firebrick165038]
(axis cs:7.6385086,45.0501579)
--(axis cs:7.6384234,45.0501864);

\path [draw=firebrick165038]
(axis cs:7.6385086,45.0501579)
--(axis cs:7.6385886,45.0501293);

\path [draw=firebrick165038]
(axis cs:7.6385151,45.0502226)
--(axis cs:7.6385653,45.0507225);

\path [draw=firebrick165038]
(axis cs:7.6385653,45.0507225)
--(axis cs:7.6385709,45.0507785);

\path [draw=firebrick165038]
(axis cs:7.6385709,45.0507785)
--(axis cs:7.6385785,45.0508466);

\path [draw=firebrick165038]
(axis cs:7.6385709,45.0507785)
--(axis cs:7.6386618,45.0507454);

\path [draw=firebrick165038]
(axis cs:7.6385709,45.0507785)
--(axis cs:7.6384904,45.0508064);

\path [draw=firebrick165038]
(axis cs:7.6385785,45.0508466)
--(axis cs:7.6386282,45.051292);

\path [draw=firebrick165038]
(axis cs:7.6386282,45.051292)
--(axis cs:7.6386303,45.0513109);

\path [draw=firebrick165038]
(axis cs:7.6386303,45.0513109)
--(axis cs:7.6386356,45.0513578);

\path [draw=firebrick165038]
(axis cs:7.6386356,45.0513578)
--(axis cs:7.6386413,45.0514217);

\path [draw=firebrick165038]
(axis cs:7.6386356,45.0513578)
--(axis cs:7.6387179,45.0513316);

\path [draw=firebrick165038]
(axis cs:7.6386356,45.0513578)
--(axis cs:7.6385292,45.0513917);

\path [draw=firebrick165038]
(axis cs:7.6386413,45.0514217)
--(axis cs:7.6386427,45.051438);

\path [draw=firebrick165038]
(axis cs:7.6386427,45.051438)
--(axis cs:7.6386646,45.0516948);

\path [draw=firebrick165038]
(axis cs:7.6386646,45.0516948)
--(axis cs:7.6387082,45.0521311);

\path [draw=firebrick165038]
(axis cs:7.6387082,45.0521311)
--(axis cs:7.6387412,45.0524146);

\path [draw=firebrick165038]
(axis cs:7.6349748,45.053309)
--(axis cs:7.6350416,45.0532883);

\path [draw=firebrick165038]
(axis cs:7.6349748,45.053309)
--(axis cs:7.6349392,45.0527048);

\path [draw=firebrick165038]
(axis cs:7.6349748,45.053309)
--(axis cs:7.6350045,45.0538723);

\path [draw=firebrick165038]
(axis cs:7.6350416,45.0532883)
--(axis cs:7.6360633,45.0529714);

\path [draw=firebrick165038]
(axis cs:7.6360633,45.0529714)
--(axis cs:7.6361489,45.0529449);

\path [draw=firebrick165038]
(axis cs:7.6361489,45.0529449)
--(axis cs:7.6362302,45.0529187);

\path [draw=firebrick165038]
(axis cs:7.6361489,45.0529449)
--(axis cs:7.63611,45.0528844);

\path [draw=firebrick165038]
(axis cs:7.6361489,45.0529449)
--(axis cs:7.6361858,45.0530041);

\path [draw=firebrick165038]
(axis cs:7.6362302,45.0529187)
--(axis cs:7.6374422,45.0525275);

\path [draw=firebrick165038]
(axis cs:7.6374422,45.0525275)
--(axis cs:7.6375313,45.0524988);

\path [draw=firebrick165038]
(axis cs:7.6375313,45.0524988)
--(axis cs:7.6366025,45.0520918);

\path [draw=firebrick165038]
(axis cs:7.6375313,45.0524988)
--(axis cs:7.6375988,45.0525302);

\path [draw=firebrick165038]
(axis cs:7.6423728,45.0248874)
--(axis cs:7.6424045,45.0249334);

\path [draw=firebrick165038]
(axis cs:7.6423728,45.0248874)
--(axis cs:7.643621,45.0244408);

\path [draw=firebrick165038]
(axis cs:7.6423728,45.0248874)
--(axis cs:7.6410735,45.0253548);

\path [draw=firebrick165038]
(axis cs:7.6424045,45.0249334)
--(axis cs:7.6424418,45.0249876);

\path [draw=firebrick165038]
(axis cs:7.6424418,45.0249876)
--(axis cs:7.6428631,45.0256194);

\path [draw=firebrick165038]
(axis cs:7.6428631,45.0256194)
--(axis cs:7.6431052,45.0259594);

\path [draw=firebrick165038]
(axis cs:7.6428631,45.0256194)
--(axis cs:7.6427685,45.0256522);

\path [draw=firebrick165038]
(axis cs:7.6431052,45.0259594)
--(axis cs:7.6433049,45.0262399);

\path [draw=firebrick165038]
(axis cs:7.6434001,45.0263754)
--(axis cs:7.643784,45.0269286);

\path [draw=firebrick165038]
(axis cs:7.643784,45.0269286)
--(axis cs:7.6438182,45.0269779);

\path [draw=firebrick165038]
(axis cs:7.6438182,45.0269779)
--(axis cs:7.6438684,45.0270486);

\path [draw=firebrick165038]
(axis cs:7.6438182,45.0269779)
--(axis cs:7.6439261,45.0269392);

\path [draw=firebrick165038]
(axis cs:7.6438182,45.0269779)
--(axis cs:7.6437397,45.0270052);

\path [draw=firebrick165038]
(axis cs:7.6438684,45.0270486)
--(axis cs:7.6442785,45.0276267);

\path [draw=firebrick165038]
(axis cs:7.6442785,45.0276267)
--(axis cs:7.644299,45.0276556);

\path [draw=firebrick165038]
(axis cs:7.644299,45.0276556)
--(axis cs:7.6443177,45.0276819);

\path [draw=firebrick165038]
(axis cs:7.6443177,45.0276819)
--(axis cs:7.6443333,45.0277032);

\path [draw=firebrick165038]
(axis cs:7.6443177,45.0276819)
--(axis cs:7.6444276,45.0276441);

\path [draw=firebrick165038]
(axis cs:7.6443177,45.0276819)
--(axis cs:7.6442418,45.0277083);

\path [draw=firebrick165038]
(axis cs:7.6443333,45.0277032)
--(axis cs:7.6443682,45.0277507);

\path [draw=firebrick165038]
(axis cs:7.6443682,45.0277507)
--(axis cs:7.6449199,45.0285012);

\path [draw=firebrick165038]
(axis cs:7.6449199,45.0285012)
--(axis cs:7.6449802,45.0285832);

\path [draw=firebrick165038]
(axis cs:7.6449802,45.0285832)
--(axis cs:7.645145,45.0285248);

\path [draw=firebrick165038]
(axis cs:7.6449802,45.0285832)
--(axis cs:7.6448631,45.0286247);

\path [draw=firebrick165038]
(axis cs:7.6408715,45.0251681)
--(axis cs:7.6409446,45.0252794);

\path [draw=firebrick165038]
(axis cs:7.6408715,45.0251681)
--(axis cs:7.6399017,45.0255162);

\path [draw=firebrick165038]
(axis cs:7.6408715,45.0251681)
--(axis cs:7.6409357,45.0251466);

\path [draw=firebrick165038]
(axis cs:7.6409446,45.0252794)
--(axis cs:7.6410112,45.0253766);

\path [draw=firebrick165038]
(axis cs:7.6409446,45.0252794)
--(axis cs:7.6400404,45.0256095);

\path [draw=firebrick165038]
(axis cs:7.6475934,45.0280966)
--(axis cs:7.6492407,45.0275471);

\path [draw=firebrick165038]
(axis cs:7.6475934,45.0280966)
--(axis cs:7.64735,45.0277438);

\path [draw=firebrick165038]
(axis cs:7.6492407,45.0275471)
--(axis cs:7.6493096,45.0275241);

\path [draw=firebrick165038]
(axis cs:7.6493096,45.0275241)
--(axis cs:7.6491788,45.0273256);

\path [draw=firebrick165038]
(axis cs:7.6496398,45.027414)
--(axis cs:7.6497722,45.0273698);

\path [draw=firebrick165038]
(axis cs:7.6497722,45.0273698)
--(axis cs:7.649849,45.0273441);

\path [draw=firebrick165038]
(axis cs:7.649849,45.0273441)
--(axis cs:7.6508444,45.0270114);

\path [draw=firebrick165038]
(axis cs:7.6290536,45.0882098)
--(axis cs:7.6292474,45.0883192);

\path [draw=firebrick165038]
(axis cs:7.6290536,45.0882098)
--(axis cs:7.6289544,45.0881622);

\path [draw=firebrick165038]
(axis cs:7.6292474,45.0883192)
--(axis cs:7.6294143,45.0884518);

\path [draw=firebrick165038]
(axis cs:7.6294143,45.0884518)
--(axis cs:7.6295356,45.088592);

\path [draw=firebrick165038]
(axis cs:7.6295356,45.088592)
--(axis cs:7.6296162,45.0887219);

\path [draw=firebrick165038]
(axis cs:7.6296162,45.0887219)
--(axis cs:7.6301475,45.0896238);

\path [draw=khaki253210127]
(axis cs:7.6479238,45.0883257)
--(axis cs:7.6481542,45.0882485);

\path [draw=crimson2226346]
(axis cs:7.6481542,45.0882485)
--(axis cs:7.6490535,45.0879581);

\path [draw=lemonchiffon254254189]
(axis cs:7.6481542,45.0882485)
--(axis cs:7.6482385,45.0883655);

\path [draw=crimson2226346]
(axis cs:7.6490535,45.0879581)
--(axis cs:7.6501742,45.0875732);

\path [draw=crimson2226346]
(axis cs:7.6490535,45.0879581)
--(axis cs:7.649125,45.0880705);

\path [draw=coral24814282]
(axis cs:7.6501742,45.0875732)
--(axis cs:7.6502136,45.0875597);

\path [draw=crimson2226346]
(axis cs:7.6460995,45.0890759)
--(axis cs:7.648006,45.0884429);

\path [draw=firebrick165038]
(axis cs:7.6460995,45.0890759)
--(axis cs:7.6454484,45.0892835);

\path [draw=khaki253210127]
(axis cs:7.648006,45.0884429)
--(axis cs:7.6482385,45.0883655);

\path [draw=coral24814282]
(axis cs:7.6482385,45.0883655)
--(axis cs:7.6488288,45.0881695);

\path [draw=lemonchiffon254254189]
(axis cs:7.6482385,45.0883655)
--(axis cs:7.6483079,45.0884638);

\path [draw=crimson2226346]
(axis cs:7.6488288,45.0881695)
--(axis cs:7.649125,45.0880705);

\path [draw=crimson2226346]
(axis cs:7.649125,45.0880705)
--(axis cs:7.6502274,45.0877068);

\path [draw=crimson2226346]
(axis cs:7.649125,45.0880705)
--(axis cs:7.6491877,45.08817);

\path [draw=firebrick165038]
(axis cs:7.645575,45.0893585)
--(axis cs:7.6441563,45.0898385);

\path [draw=firebrick165038]
(axis cs:7.645575,45.0893585)
--(axis cs:7.6462033,45.0891613);

\path [draw=firebrick165038]
(axis cs:7.6441563,45.0898385)
--(axis cs:7.6444231,45.0897987);

\path [draw=firebrick165038]
(axis cs:7.6441563,45.0898385)
--(axis cs:7.6439131,45.0899172);

\path [draw=firebrick165038]
(axis cs:7.645722,45.0894425)
--(axis cs:7.6451575,45.0896282);

\path [draw=firebrick165038]
(axis cs:7.645722,45.0894425)
--(axis cs:7.6462847,45.089259);

\path [draw=firebrick165038]
(axis cs:7.6451575,45.0896282)
--(axis cs:7.6444231,45.0897987);

\path [draw=firebrick165038]
(axis cs:7.6454484,45.0892835)
--(axis cs:7.644302,45.0896695);

\path [draw=firebrick165038]
(axis cs:7.6462033,45.0891613)
--(axis cs:7.6480749,45.0885411);

\path [draw=firebrick165038]
(axis cs:7.6462847,45.089259)
--(axis cs:7.6476725,45.0887954);

\path [draw=firebrick165038]
(axis cs:7.6532282,45.0903002)
--(axis cs:7.6528488,45.0897524);

\path [draw=firebrick165038]
(axis cs:7.6532282,45.0903002)
--(axis cs:7.6531526,45.0903284);

\path [draw=firebrick165038]
(axis cs:7.6532282,45.0903002)
--(axis cs:7.6535083,45.0907097);

\path [draw=firebrick165038]
(axis cs:7.6528488,45.0897524)
--(axis cs:7.6521214,45.0886794);

\path [draw=firebrick165038]
(axis cs:7.6528488,45.0897524)
--(axis cs:7.6515427,45.0901447);

\path [draw=crimson2226346]
(axis cs:7.6521214,45.0886794)
--(axis cs:7.6517246,45.0880803);

\path [draw=crimson2226346]
(axis cs:7.6521214,45.0886794)
--(axis cs:7.6510767,45.0888144);

\path [draw=khaki253210127]
(axis cs:7.6517246,45.0880803)
--(axis cs:7.6517032,45.0880473);

\path [draw=khaki253210127]
(axis cs:7.6517032,45.0880473)
--(axis cs:7.6516652,45.0879886);

\path [draw=coral24814282]
(axis cs:7.6516652,45.0879886)
--(axis cs:7.651524,45.0877672);

\path [draw=khaki253210127]
(axis cs:7.6516652,45.0879886)
--(axis cs:7.6515936,45.0880119);

\path [draw=khaki253210127]
(axis cs:7.6696887,45.0869338)
--(axis cs:7.6696795,45.08698);

\path [draw=khaki253210127]
(axis cs:7.6696887,45.0869338)
--(axis cs:7.6697365,45.0869101);

\path [draw=khaki253210127]
(axis cs:7.6696887,45.0869338)
--(axis cs:7.6696232,45.0869532);

\path [draw=khaki253210127]
(axis cs:7.6696795,45.08698)
--(axis cs:7.6696713,45.0870227);

\path [draw=khaki253210127]
(axis cs:7.6696713,45.0870227)
--(axis cs:7.6696662,45.0870834);

\path [draw=khaki253210127]
(axis cs:7.6696662,45.0870834)
--(axis cs:7.6696702,45.0871451);

\path [draw=khaki253210127]
(axis cs:7.6696702,45.0871451)
--(axis cs:7.6696844,45.0872198);

\path [draw=khaki253210127]
(axis cs:7.6696844,45.0872198)
--(axis cs:7.6697141,45.0873413);

\path [draw=firebrick165038]
(axis cs:7.6697141,45.0873413)
--(axis cs:7.6699777,45.0885572);

\path [draw=coral24814282]
(axis cs:7.6697141,45.0873413)
--(axis cs:7.6697541,45.0873973);

\path [draw=firebrick165038]
(axis cs:7.6699777,45.0885572)
--(axis cs:7.6700779,45.0890696);

\path [draw=firebrick165038]
(axis cs:7.6699777,45.0885572)
--(axis cs:7.6700732,45.0884929);

\path [draw=firebrick165038]
(axis cs:7.6700779,45.0890696)
--(axis cs:7.6700846,45.0891199);

\path [draw=firebrick165038]
(axis cs:7.6700846,45.0891199)
--(axis cs:7.6700271,45.0891074);

\path [draw=firebrick165038]
(axis cs:7.6700846,45.0891199)
--(axis cs:7.6701253,45.0891361);

\path [draw=firebrick165038]
(axis cs:7.6539429,45.0905294)
--(axis cs:7.6542835,45.0910382);

\path [draw=firebrick165038]
(axis cs:7.6539429,45.0905294)
--(axis cs:7.653733,45.0902129);

\path [draw=firebrick165038]
(axis cs:7.6542835,45.0910382)
--(axis cs:7.6543287,45.0911062);

\path [draw=firebrick165038]
(axis cs:7.6540043,45.0911716)
--(axis cs:7.6543128,45.091625);

\path [draw=firebrick165038]
(axis cs:7.6538619,45.0912262)
--(axis cs:7.6535083,45.0907097);

\path [draw=firebrick165038]
(axis cs:7.6538619,45.0912262)
--(axis cs:7.6541698,45.0917004);

\path [draw=firebrick165038]
(axis cs:7.6543287,45.0911062)
--(axis cs:7.6544823,45.091349);

\path [draw=firebrick165038]
(axis cs:7.6543287,45.0911062)
--(axis cs:7.6543945,45.0910655);

\path [draw=firebrick165038]
(axis cs:7.6544823,45.091349)
--(axis cs:7.6545449,45.0914547);

\path [draw=firebrick165038]
(axis cs:7.6544823,45.091349)
--(axis cs:7.6545676,45.0913787);

\path [draw=firebrick165038]
(axis cs:7.6545449,45.0914547)
--(axis cs:7.654562,45.091482);

\path [draw=firebrick165038]
(axis cs:7.654562,45.091482)
--(axis cs:7.6546229,45.0915797);

\path [draw=firebrick165038]
(axis cs:7.6546229,45.0915797)
--(axis cs:7.6546934,45.0916737);

\path [draw=firebrick165038]
(axis cs:7.6546229,45.0915797)
--(axis cs:7.6547008,45.0915242);

\path [draw=firebrick165038]
(axis cs:7.6546229,45.0915797)
--(axis cs:7.6545052,45.0916559);

\path [draw=firebrick165038]
(axis cs:7.6630649,45.0905686)
--(axis cs:7.6630017,45.0907748);

\path [draw=firebrick165038]
(axis cs:7.6630649,45.0905686)
--(axis cs:7.6633436,45.0901514);

\path [draw=firebrick165038]
(axis cs:7.6630017,45.0907748)
--(axis cs:7.662939,45.0910287);

\path [draw=firebrick165038]
(axis cs:7.662939,45.0910287)
--(axis cs:7.6629248,45.091088);

\path [draw=firebrick165038]
(axis cs:7.6629248,45.091088)
--(axis cs:7.6628957,45.0912113);

\path [draw=firebrick165038]
(axis cs:7.6628957,45.0912113)
--(axis cs:7.6628669,45.0916694);

\path [draw=firebrick165038]
(axis cs:7.6628957,45.0912113)
--(axis cs:7.6622745,45.0910352);

\path [draw=firebrick165038]
(axis cs:7.6628669,45.0916694)
--(axis cs:7.6617509,45.0908485);

\path [draw=firebrick165038]
(axis cs:7.6628669,45.0916694)
--(axis cs:7.6628694,45.0917624);

\path [draw=firebrick165038]
(axis cs:7.6628669,45.0916694)
--(axis cs:7.6628355,45.0916805);

\path [draw=crimson2226346]
(axis cs:7.6564909,45.0870282)
--(axis cs:7.6568466,45.0872898);

\path [draw=crimson2226346]
(axis cs:7.6564909,45.0870282)
--(axis cs:7.6564732,45.0870153);

\path [draw=crimson2226346]
(axis cs:7.6568466,45.0872898)
--(axis cs:7.6568668,45.0873066);

\path [draw=crimson2226346]
(axis cs:7.6568668,45.0873066)
--(axis cs:7.6569143,45.0873404);

\path [draw=crimson2226346]
(axis cs:7.6562897,45.0871608)
--(axis cs:7.656387,45.0872264);

\path [draw=crimson2226346]
(axis cs:7.6561359,45.0870612)
--(axis cs:7.6557603,45.0867908);

\path [draw=crimson2226346]
(axis cs:7.6561359,45.0870612)
--(axis cs:7.656092,45.0869964);

\path [draw=crimson2226346]
(axis cs:7.6557603,45.0867908)
--(axis cs:7.6552212,45.0864027);

\path [draw=crimson2226346]
(axis cs:7.6557603,45.0867908)
--(axis cs:7.6556775,45.086844);

\path [draw=crimson2226346]
(axis cs:7.6552212,45.0864027)
--(axis cs:7.6551101,45.0863308);

\path [draw=crimson2226346]
(axis cs:7.6551101,45.0863308)
--(axis cs:7.6549915,45.0862538);

\path [draw=crimson2226346]
(axis cs:7.6549915,45.0862538)
--(axis cs:7.654887,45.0861766);

\path [draw=crimson2226346]
(axis cs:7.6549915,45.0862538)
--(axis cs:7.6528869,45.0869549);

\path [draw=crimson2226346]
(axis cs:7.654887,45.0861766)
--(axis cs:7.6546976,45.0862367);

\path [draw=crimson2226346]
(axis cs:7.6539928,45.085408)
--(axis cs:7.6538772,45.0853067);

\path [draw=crimson2226346]
(axis cs:7.6539928,45.085408)
--(axis cs:7.6538542,45.0854894);

\path [draw=crimson2226346]
(axis cs:7.6538772,45.0853067)
--(axis cs:7.653653,45.0850959);

\path [draw=firebrick165038]
(axis cs:7.653653,45.0850959)
--(axis cs:7.6535768,45.0850439);

\path [draw=firebrick165038]
(axis cs:7.6535768,45.0850439)
--(axis cs:7.6533064,45.084891);

\path [draw=firebrick165038]
(axis cs:7.6535768,45.0850439)
--(axis cs:7.6536736,45.085031);

\path [draw=firebrick165038]
(axis cs:7.6533064,45.084891)
--(axis cs:7.6532925,45.0848813);

\path [draw=firebrick165038]
(axis cs:7.6532925,45.0848813)
--(axis cs:7.6531033,45.0847489);

\path [draw=firebrick165038]
(axis cs:7.6532925,45.0848813)
--(axis cs:7.6532058,45.0849355);

\path [draw=firebrick165038]
(axis cs:7.6531033,45.0847489)
--(axis cs:7.6528617,45.0845431);

\path [draw=firebrick165038]
(axis cs:7.6528617,45.0845431)
--(axis cs:7.6526726,45.0843531);

\path [draw=firebrick165038]
(axis cs:7.6526726,45.0843531)
--(axis cs:7.6526476,45.084328);

\path [draw=firebrick165038]
(axis cs:7.6526476,45.084328)
--(axis cs:7.6525567,45.0842367);

\path [draw=firebrick165038]
(axis cs:7.6525567,45.0842367)
--(axis cs:7.6523606,45.0842883);

\path [draw=firebrick165038]
(axis cs:7.6523947,45.0840734)
--(axis cs:7.6520641,45.0837894);

\path [draw=firebrick165038]
(axis cs:7.6520641,45.0837894)
--(axis cs:7.6515587,45.0833553);

\path [draw=firebrick165038]
(axis cs:7.6520641,45.0837894)
--(axis cs:7.6504237,45.0839614);

\path [draw=firebrick165038]
(axis cs:7.6515587,45.0833553)
--(axis cs:7.6513878,45.0831748);

\path [draw=firebrick165038]
(axis cs:7.6513878,45.0831748)
--(axis cs:7.6514542,45.0831673);

\path [draw=firebrick165038]
(axis cs:7.6513878,45.0831748)
--(axis cs:7.651331,45.0831712);

\path [draw=firebrick165038]
(axis cs:7.6569782,45.0871999)
--(axis cs:7.6570629,45.0872574);

\path [draw=crimson2226346]
(axis cs:7.6569782,45.0871999)
--(axis cs:7.6569159,45.0871748);

\path [draw=firebrick165038]
(axis cs:7.6570629,45.0872574)
--(axis cs:7.6570807,45.0872679);

\path [draw=firebrick165038]
(axis cs:7.6570807,45.0872679)
--(axis cs:7.6571309,45.0873395);

\path [draw=firebrick165038]
(axis cs:7.6571309,45.0873395)
--(axis cs:7.6571725,45.0874437);

\path [draw=firebrick165038]
(axis cs:7.6571725,45.0874437)
--(axis cs:7.6571836,45.0875401);

\path [draw=crimson2226346]
(axis cs:7.6571836,45.0875401)
--(axis cs:7.6572375,45.087579);

\path [draw=crimson2226346]
(axis cs:7.6566472,45.0874292)
--(axis cs:7.656387,45.0872264);

\path [draw=crimson2226346]
(axis cs:7.6566472,45.0874292)
--(axis cs:7.6566911,45.0874603);

\path [draw=crimson2226346]
(axis cs:7.656387,45.0872264)
--(axis cs:7.6563297,45.0871341);

\path [draw=crimson2226346]
(axis cs:7.6728694,45.0475274)
--(axis cs:7.6728348,45.0474457);

\path [draw=crimson2226346]
(axis cs:7.6728694,45.0475274)
--(axis cs:7.6730154,45.0474702);

\path [draw=crimson2226346]
(axis cs:7.6728694,45.0475274)
--(axis cs:7.6727953,45.0475428);

\path [draw=crimson2226346]
(axis cs:7.6728348,45.0474457)
--(axis cs:7.6727991,45.047357);

\path [draw=crimson2226346]
(axis cs:7.6728348,45.0474457)
--(axis cs:7.6727656,45.0474551);

\path [draw=crimson2226346]
(axis cs:7.6728348,45.0474457)
--(axis cs:7.6730044,45.0474408);

\path [draw=firebrick165038]
(axis cs:7.6727991,45.047357)
--(axis cs:7.6724561,45.0464933);

\path [draw=firebrick165038]
(axis cs:7.6724561,45.0464933)
--(axis cs:7.6724377,45.0464461);

\path [draw=firebrick165038]
(axis cs:7.6724377,45.0464461)
--(axis cs:7.6714349,45.0466574);

\path [draw=firebrick165038]
(axis cs:7.6724377,45.0464461)
--(axis cs:7.6725506,45.0464206);

\path [draw=firebrick165038]
(axis cs:7.6729402,45.0463462)
--(axis cs:7.6733011,45.0472443);

\path [draw=firebrick165038]
(axis cs:7.6729402,45.0463462)
--(axis cs:7.6728064,45.0463664);

\path [draw=firebrick165038]
(axis cs:7.6729402,45.0463462)
--(axis cs:7.6729795,45.0463416);

\path [draw=firebrick165038]
(axis cs:7.6733011,45.0472443)
--(axis cs:7.6733269,45.0473067);

\path [draw=firebrick165038]
(axis cs:7.6733269,45.0473067)
--(axis cs:7.6733623,45.0473925);

\path [draw=firebrick165038]
(axis cs:7.6733623,45.0473925)
--(axis cs:7.6733328,45.0473982);

\path [draw=firebrick165038]
(axis cs:7.674039,45.0507461)
--(axis cs:7.6739378,45.0507646);

\path [draw=firebrick165038]
(axis cs:7.674039,45.0507461)
--(axis cs:7.6745199,45.05199);

\path [draw=firebrick165038]
(axis cs:7.674039,45.0507461)
--(axis cs:7.674231,45.0507109);

\path [draw=firebrick165038]
(axis cs:7.6739378,45.0507646)
--(axis cs:7.6726063,45.0510048);

\path [draw=firebrick165038]
(axis cs:7.6739378,45.0507646)
--(axis cs:7.6742809,45.0516459);

\path [draw=firebrick165038]
(axis cs:7.6726063,45.0510048)
--(axis cs:7.672023,45.0500043);

\path [draw=firebrick165038]
(axis cs:7.6457767,45.0854689)
--(axis cs:7.6457252,45.0858963);

\path [draw=firebrick165038]
(axis cs:7.6457252,45.0858963)
--(axis cs:7.6457881,45.0860034);

\path [draw=firebrick165038]
(axis cs:7.6457881,45.0860034)
--(axis cs:7.6458259,45.0861191);

\path [draw=firebrick165038]
(axis cs:7.6458259,45.0861191)
--(axis cs:7.6458574,45.0862703);

\path [draw=firebrick165038]
(axis cs:7.6458574,45.0862703)
--(axis cs:7.6458597,45.0864601);

\path [draw=firebrick165038]
(axis cs:7.6458597,45.0864601)
--(axis cs:7.6458838,45.0866477);

\path [draw=coral24814282]
(axis cs:7.6553525,45.0688872)
--(axis cs:7.6554174,45.0688628);

\path [draw=firebrick165038]
(axis cs:7.6553525,45.0688872)
--(axis cs:7.6552281,45.0681498);

\path [draw=crimson2226346]
(axis cs:7.6554174,45.0688628)
--(axis cs:7.6555727,45.0688073);

\path [draw=crimson2226346]
(axis cs:7.6555727,45.0688073)
--(axis cs:7.6560299,45.0686414);

\path [draw=crimson2226346]
(axis cs:7.6555727,45.0688073)
--(axis cs:7.6555736,45.0688191);

\path [draw=firebrick165038]
(axis cs:7.6560299,45.0686414)
--(axis cs:7.6561975,45.0685807);

\path [draw=crimson2226346]
(axis cs:7.6560299,45.0686414)
--(axis cs:7.6560388,45.0686648);

\path [draw=firebrick165038]
(axis cs:7.6561975,45.0685807)
--(axis cs:7.6566632,45.0684117);

\path [draw=firebrick165038]
(axis cs:7.6561975,45.0685807)
--(axis cs:7.6562269,45.0686109);

\path [draw=firebrick165038]
(axis cs:7.6566632,45.0684117)
--(axis cs:7.6562237,45.0678089);

\path [draw=firebrick165038]
(axis cs:7.6557803,45.0672008)
--(axis cs:7.6558183,45.0672529);

\path [draw=firebrick165038]
(axis cs:7.6557803,45.0672008)
--(axis cs:7.6552506,45.0673998);

\path [draw=firebrick165038]
(axis cs:7.6557803,45.0672008)
--(axis cs:7.6558319,45.0671828);

\path [draw=firebrick165038]
(axis cs:7.6558183,45.0672529)
--(axis cs:7.6562237,45.0678089);

\path [draw=firebrick165038]
(axis cs:7.6314511,45.0189393)
--(axis cs:7.6319525,45.0194165);

\path [draw=firebrick165038]
(axis cs:7.6314511,45.0189393)
--(axis cs:7.6315087,45.0189212);

\path [draw=firebrick165038]
(axis cs:7.6319525,45.0194165)
--(axis cs:7.6319871,45.0194494);

\path [draw=firebrick165038]
(axis cs:7.6319871,45.0194494)
--(axis cs:7.6321026,45.0195593);

\path [draw=firebrick165038]
(axis cs:7.6321026,45.0195593)
--(axis cs:7.6322378,45.0196849);

\path [draw=firebrick165038]
(axis cs:7.6321026,45.0195593)
--(axis cs:7.6318422,45.0195805);

\path [draw=firebrick165038]
(axis cs:7.6321026,45.0195593)
--(axis cs:7.6321999,45.0195351);

\path [draw=firebrick165038]
(axis cs:7.6322378,45.0196849)
--(axis cs:7.6326586,45.0200759);

\path [draw=firebrick165038]
(axis cs:7.6326586,45.0200759)
--(axis cs:7.6328546,45.0202596);

\path [draw=firebrick165038]
(axis cs:7.6326586,45.0200759)
--(axis cs:7.6349914,45.0194615);

\path [draw=firebrick165038]
(axis cs:7.6326586,45.0200759)
--(axis cs:7.6324445,45.0201317);

\path [draw=firebrick165038]
(axis cs:7.6328546,45.0202596)
--(axis cs:7.6333498,45.0206725);

\path [draw=firebrick165038]
(axis cs:7.6333498,45.0206725)
--(axis cs:7.6340179,45.0212173);

\path [draw=firebrick165038]
(axis cs:7.6340179,45.0212173)
--(axis cs:7.6342425,45.0214004);

\path [draw=firebrick165038]
(axis cs:7.6340179,45.0212173)
--(axis cs:7.6355751,45.0206173);

\path [draw=firebrick165038]
(axis cs:7.6342425,45.0214004)
--(axis cs:7.6344116,45.0215398);

\path [draw=firebrick165038]
(axis cs:7.6344116,45.0215398)
--(axis cs:7.6348864,45.0218772);

\path [draw=firebrick165038]
(axis cs:7.6348864,45.0218772)
--(axis cs:7.6355944,45.0223877);

\path [draw=firebrick165038]
(axis cs:7.6348864,45.0218772)
--(axis cs:7.6360686,45.021463);

\path [draw=firebrick165038]
(axis cs:7.6355944,45.0223877)
--(axis cs:7.6356134,45.0224135);

\path [draw=crimson2226346]
(axis cs:7.6357607,45.0226531)
--(axis cs:7.6358046,45.0227255);

\path [draw=crimson2226346]
(axis cs:7.6358046,45.0227255)
--(axis cs:7.6358705,45.0228283);

\path [draw=crimson2226346]
(axis cs:7.6358046,45.0227255)
--(axis cs:7.6359335,45.0226815);

\path [draw=crimson2226346]
(axis cs:7.6358046,45.0227255)
--(axis cs:7.6356778,45.0227646);

\path [draw=crimson2226346]
(axis cs:7.6358705,45.0228283)
--(axis cs:7.6362014,45.0233451);

\path [draw=khaki253210127]
(axis cs:7.6362014,45.0233451)
--(axis cs:7.6365244,45.0236936);

\path [draw=lemonchiffon254254189]
(axis cs:7.6365244,45.0236936)
--(axis cs:7.6368333,45.0239527);

\path [draw=seagreen4516184]
(axis cs:7.6368333,45.0239527)
--(axis cs:7.6371052,45.0241883);

\path [draw=seagreen4516184]
(axis cs:7.6368333,45.0239527)
--(axis cs:7.6369464,45.0239116);

\path [draw=khaki253210127]
(axis cs:7.6371052,45.0241883)
--(axis cs:7.6376519,45.0246912);

\path [draw=forestgreen010455]
(axis cs:7.6371052,45.0241883)
--(axis cs:7.6371886,45.0241343);

\path [draw=forestgreen010455]
(axis cs:7.6371052,45.0241883)
--(axis cs:7.6370004,45.0242631);

\path [draw=khaki253210127]
(axis cs:7.6376519,45.0246912)
--(axis cs:7.6377497,45.0246552);

\path [draw=firebrick165038]
(axis cs:7.6380563,45.0250553)
--(axis cs:7.6386817,45.0256103);

\path [draw=crimson2226346]
(axis cs:7.6380563,45.0250553)
--(axis cs:7.638131,45.0250155);

\path [draw=firebrick165038]
(axis cs:7.6386817,45.0256103)
--(axis cs:7.6387893,45.0257081);

\path [draw=firebrick165038]
(axis cs:7.6387893,45.0257081)
--(axis cs:7.6388244,45.02574);

\path [draw=firebrick165038]
(axis cs:7.6388244,45.02574)
--(axis cs:7.6389505,45.0258576);

\path [draw=firebrick165038]
(axis cs:7.6389505,45.0258576)
--(axis cs:7.6391126,45.0257994);

\path [draw=firebrick165038]
(axis cs:7.6389505,45.0258576)
--(axis cs:7.6391472,45.02603);

\path [draw=firebrick165038]
(axis cs:7.6389505,45.0258576)
--(axis cs:7.6388268,45.0259089);

\path [draw=darkseagreen134203102]
(axis cs:7.636659,45.0239845)
--(axis cs:7.6370004,45.0242631);

\path [draw=forestgreen010455]
(axis cs:7.6370004,45.0242631)
--(axis cs:7.6368564,45.0243354);

\path [draw=firebrick165038]
(axis cs:7.6617509,45.0908485)
--(axis cs:7.6622745,45.0910352);

\path [draw=firebrick165038]
(axis cs:7.6617509,45.0908485)
--(axis cs:7.6613306,45.0905409);

\path [draw=crimson2226346]
(axis cs:7.6705114,45.0907995)
--(axis cs:7.6705667,45.0910495);

\path [draw=crimson2226346]
(axis cs:7.6705114,45.0907995)
--(axis cs:7.6705582,45.0907749);

\path [draw=crimson2226346]
(axis cs:7.6705114,45.0907995)
--(axis cs:7.6704568,45.0908169);

\path [draw=firebrick165038]
(axis cs:7.6705667,45.0910495)
--(axis cs:7.6707646,45.0918694);

\path [draw=firebrick165038]
(axis cs:7.6707646,45.0918694)
--(axis cs:7.6718848,45.0917157);

\path [draw=firebrick165038]
(axis cs:7.6707518,45.0930795)
--(axis cs:7.6704642,45.0917426);

\path [draw=firebrick165038]
(axis cs:7.6704642,45.0917426)
--(axis cs:7.670325,45.0910953);

\path [draw=firebrick165038]
(axis cs:7.6704642,45.0917426)
--(axis cs:7.6703501,45.0917564);

\path [draw=crimson2226346]
(axis cs:7.670325,45.0910953)
--(axis cs:7.6703097,45.0910242);

\path [draw=crimson2226346]
(axis cs:7.670325,45.0910953)
--(axis cs:7.6702436,45.0910615);

\path [draw=crimson2226346]
(axis cs:7.6703097,45.0910242)
--(axis cs:7.6702679,45.0908118);

\path [draw=crimson2226346]
(axis cs:7.6702679,45.0908118)
--(axis cs:7.6703318,45.0908242);

\path [draw=coral24814282]
(axis cs:7.6702679,45.0908118)
--(axis cs:7.6702156,45.0907916);

\path [draw=firebrick165038]
(axis cs:7.6367647,45.084422)
--(axis cs:7.6367668,45.0843983);

\path [draw=firebrick165038]
(axis cs:7.6367647,45.084422)
--(axis cs:7.6367382,45.0844725);

\path [draw=firebrick165038]
(axis cs:7.6367647,45.084422)
--(axis cs:7.6371897,45.0843679);

\path [draw=firebrick165038]
(axis cs:7.6367668,45.0843983)
--(axis cs:7.6367634,45.0843566);

\path [draw=firebrick165038]
(axis cs:7.6367634,45.0843566)
--(axis cs:7.6367162,45.0836992);

\path [draw=firebrick165038]
(axis cs:7.6367162,45.0836992)
--(axis cs:7.63668,45.0836291);

\path [draw=firebrick165038]
(axis cs:7.63668,45.0836291)
--(axis cs:7.6366747,45.0835201);

\path [draw=firebrick165038]
(axis cs:7.6366747,45.0835201)
--(axis cs:7.6388931,45.0834429);

\path [draw=firebrick165038]
(axis cs:7.6366747,45.0835201)
--(axis cs:7.6362381,45.0835358);

\path [draw=firebrick165038]
(axis cs:7.6366747,45.0835201)
--(axis cs:7.6366168,45.0828556);

\path [draw=khaki253210127]
(axis cs:7.6558405,45.0708698)
--(axis cs:7.6559311,45.0708448);

\path [draw=firebrick165038]
(axis cs:7.6559311,45.0708448)
--(axis cs:7.6578541,45.0701557);

\path [draw=firebrick165038]
(axis cs:7.6578541,45.0701557)
--(axis cs:7.657933,45.0701274);

\path [draw=lemonchiffon254254189]
(axis cs:7.6557474,45.0712086)
--(axis cs:7.6556946,45.0712056);

\path [draw=lemonchiffon254254189]
(axis cs:7.6557474,45.0712086)
--(axis cs:7.6558407,45.0711758);

\path [draw=lemonchiffon254254189]
(axis cs:7.6557474,45.0712086)
--(axis cs:7.6557423,45.0711555);

\path [draw=lemonchiffon254254189]
(axis cs:7.6557474,45.0712086)
--(axis cs:7.6557876,45.0714455);

\path [draw=lemonchiffon254254189]
(axis cs:7.6556946,45.0712056)
--(axis cs:7.6556365,45.0712024);

\path [draw=lemonchiffon254254189]
(axis cs:7.6556365,45.0712024)
--(axis cs:7.6555017,45.0712013);

\path [draw=lemonchiffon254254189]
(axis cs:7.6555017,45.0712013)
--(axis cs:7.655388,45.0712406);

\path [draw=lemonchiffon254254189]
(axis cs:7.6555017,45.0712013)
--(axis cs:7.6554965,45.0711692);

\path [draw=lemonchiffon254254189]
(axis cs:7.6555017,45.0712013)
--(axis cs:7.6555396,45.0714705);

\path [draw=firebrick165038]
(axis cs:7.6627073,45.0656345)
--(axis cs:7.6634189,45.0653816);

\path [draw=firebrick165038]
(axis cs:7.6621585,45.0658999)
--(axis cs:7.6621126,45.0659165);

\path [draw=firebrick165038]
(axis cs:7.6621126,45.0659165)
--(axis cs:7.6620738,45.0659305);

\path [draw=crimson2226346]
(axis cs:7.656092,45.0869964)
--(axis cs:7.6560709,45.0869318);

\path [draw=crimson2226346]
(axis cs:7.6560709,45.0869318)
--(axis cs:7.6560571,45.0868655);

\path [draw=crimson2226346]
(axis cs:7.6560571,45.0868655)
--(axis cs:7.656054,45.0868465);

\path [draw=crimson2226346]
(axis cs:7.6566061,45.0869438)
--(axis cs:7.6569159,45.0871748);

\path [draw=crimson2226346]
(axis cs:7.6566061,45.0869438)
--(axis cs:7.6565726,45.0868964);

\path [draw=darkseagreen134203102]
(axis cs:7.656041,45.0856618)
--(axis cs:7.6560832,45.0856946);

\path [draw=darkseagreen134203102]
(axis cs:7.656041,45.0856618)
--(axis cs:7.6559945,45.0854418);

\path [draw=seagreen4516184]
(axis cs:7.656041,45.0856618)
--(axis cs:7.6560353,45.0856636);

\path [draw=seagreen4516184]
(axis cs:7.656041,45.0856618)
--(axis cs:7.6561358,45.0856331);

\path [draw=seagreen4516184]
(axis cs:7.656041,45.0856618)
--(axis cs:7.656039,45.0856665);

\path [draw=darkseagreen134203102]
(axis cs:7.6560832,45.0856946)
--(axis cs:7.6561385,45.0857376);

\path [draw=khaki203232129]
(axis cs:7.6561385,45.0857376)
--(axis cs:7.6561586,45.0857884);

\path [draw=firebrick165038]
(axis cs:7.6698558,45.0891294)
--(axis cs:7.6698468,45.0890871);

\path [draw=firebrick165038]
(axis cs:7.6698558,45.0891294)
--(axis cs:7.66968,45.0891889);

\path [draw=firebrick165038]
(axis cs:7.6698558,45.0891294)
--(axis cs:7.6697976,45.0891632);

\path [draw=firebrick165038]
(axis cs:7.6698558,45.0891294)
--(axis cs:7.6699094,45.0891125);

\path [draw=firebrick165038]
(axis cs:7.6698468,45.0890871)
--(axis cs:7.6697953,45.0889244);

\path [draw=firebrick165038]
(axis cs:7.6697953,45.0889244)
--(axis cs:7.6694747,45.08745);

\path [draw=firebrick165038]
(axis cs:7.6697953,45.0889244)
--(axis cs:7.669742,45.0888613);

\path [draw=khaki253210127]
(axis cs:7.6694747,45.08745)
--(axis cs:7.6694394,45.0872814);

\path [draw=lemonchiffon254254189]
(axis cs:7.6694394,45.0872814)
--(axis cs:7.6694312,45.0872012);

\path [draw=lemonchiffon254254189]
(axis cs:7.6694312,45.0872012)
--(axis cs:7.6694301,45.0871586);

\path [draw=lemonchiffon254254189]
(axis cs:7.6694301,45.0871586)
--(axis cs:7.6694315,45.0870748);

\path [draw=lemonchiffon254254189]
(axis cs:7.6694315,45.0870748)
--(axis cs:7.6694337,45.0869999);

\path [draw=khaki203232129]
(axis cs:7.6694337,45.0869999)
--(axis cs:7.6694306,45.0869367);

\path [draw=lemonchiffon254254189]
(axis cs:7.6694306,45.0869367)
--(axis cs:7.6694894,45.0869531);

\path [draw=khaki203232129]
(axis cs:7.6694306,45.0869367)
--(axis cs:7.669379,45.0869111);

\path [draw=firebrick165038]
(axis cs:7.709156,45.0301733)
--(axis cs:7.7093032,45.0299505);

\path [draw=firebrick165038]
(axis cs:7.7093032,45.0299505)
--(axis cs:7.7093191,45.0299058);

\path [draw=firebrick165038]
(axis cs:7.7093191,45.0299058)
--(axis cs:7.7093741,45.0295542);

\path [draw=firebrick165038]
(axis cs:7.7093741,45.0295542)
--(axis cs:7.7093757,45.0295072);

\path [draw=firebrick165038]
(axis cs:7.7093757,45.0295072)
--(axis cs:7.7093661,45.0294338);

\path [draw=firebrick165038]
(axis cs:7.7093661,45.0294338)
--(axis cs:7.7093064,45.0292414);

\path [draw=firebrick165038]
(axis cs:7.7093064,45.0292414)
--(axis cs:7.7092856,45.0291608);

\path [draw=firebrick165038]
(axis cs:7.7092856,45.0291608)
--(axis cs:7.7092846,45.0290788);

\path [draw=firebrick165038]
(axis cs:7.7092846,45.0290788)
--(axis cs:7.7092923,45.0290073);

\path [draw=firebrick165038]
(axis cs:7.7092923,45.0290073)
--(axis cs:7.7093116,45.0289394);

\path [draw=firebrick165038]
(axis cs:7.7093116,45.0289394)
--(axis cs:7.7093476,45.0288824);

\path [draw=firebrick165038]
(axis cs:7.7093476,45.0288824)
--(axis cs:7.7093902,45.02883);

\path [draw=firebrick165038]
(axis cs:7.7093902,45.02883)
--(axis cs:7.7094601,45.0287646);

\path [draw=firebrick165038]
(axis cs:7.7094601,45.0287646)
--(axis cs:7.7096557,45.0286219);

\path [draw=firebrick165038]
(axis cs:7.7096557,45.0286219)
--(axis cs:7.7097134,45.0285703);

\path [draw=firebrick165038]
(axis cs:7.7097134,45.0285703)
--(axis cs:7.7101578,45.0281433);

\path [draw=firebrick165038]
(axis cs:7.7101578,45.0281433)
--(axis cs:7.7102052,45.0280961);

\path [draw=firebrick165038]
(axis cs:7.7102052,45.0280961)
--(axis cs:7.7102456,45.0280393);

\path [draw=firebrick165038]
(axis cs:7.7102456,45.0280393)
--(axis cs:7.7102853,45.0279604);

\path [draw=firebrick165038]
(axis cs:7.7102853,45.0279604)
--(axis cs:7.7104044,45.0276011);

\path [draw=firebrick165038]
(axis cs:7.7104044,45.0276011)
--(axis cs:7.7104336,45.0275542);

\path [draw=firebrick165038]
(axis cs:7.7104336,45.0275542)
--(axis cs:7.7104859,45.0274993);

\path [draw=firebrick165038]
(axis cs:7.7104859,45.0274993)
--(axis cs:7.7105805,45.0274271);

\path [draw=firebrick165038]
(axis cs:7.7105805,45.0274271)
--(axis cs:7.7105322,45.0274148);

\path [draw=firebrick165038]
(axis cs:7.7108085,45.0263727)
--(axis cs:7.7106304,45.0259036);

\path [draw=firebrick165038]
(axis cs:7.7106304,45.0259036)
--(axis cs:7.7106284,45.0257544);

\path [draw=firebrick165038]
(axis cs:7.7106284,45.0257544)
--(axis cs:7.7106699,45.0256122);

\path [draw=firebrick165038]
(axis cs:7.6440626,45.0308506)
--(axis cs:7.6429287,45.0298582);

\path [draw=firebrick165038]
(axis cs:7.6440626,45.0308506)
--(axis cs:7.643993,45.0308728);

\path [draw=firebrick165038]
(axis cs:7.6440626,45.0308506)
--(axis cs:7.6460541,45.0326281);

\path [draw=firebrick165038]
(axis cs:7.6429287,45.0298582)
--(axis cs:7.6428792,45.0298148);

\path [draw=firebrick165038]
(axis cs:7.6402116,45.0274166)
--(axis cs:7.6393759,45.0266723);

\path [draw=crimson2226346]
(axis cs:7.6402116,45.0274166)
--(axis cs:7.6396716,45.027609);

\path [draw=crimson2226346]
(axis cs:7.6402116,45.0274166)
--(axis cs:7.6402787,45.0273958);

\path [draw=firebrick165038]
(axis cs:7.6393759,45.0266723)
--(axis cs:7.638979,45.0263189);

\path [draw=firebrick165038]
(axis cs:7.6393759,45.0266723)
--(axis cs:7.6392105,45.0267279);

\path [draw=firebrick165038]
(axis cs:7.638979,45.0263189)
--(axis cs:7.6389494,45.0262925);

\path [draw=firebrick165038]
(axis cs:7.6389494,45.0262925)
--(axis cs:7.6388035,45.0261689);

\path [draw=firebrick165038]
(axis cs:7.6388035,45.0261689)
--(axis cs:7.6387222,45.0262097);

\path [draw=firebrick165038]
(axis cs:7.6388035,45.0261689)
--(axis cs:7.6388788,45.0261384);

\path [draw=firebrick165038]
(axis cs:7.6388035,45.0261689)
--(axis cs:7.6386385,45.0259895);

\path [draw=khaki203232129]
(axis cs:7.6370401,45.0245685)
--(axis cs:7.6368991,45.0245333);

\path [draw=coral24814282]
(axis cs:7.6370401,45.0245685)
--(axis cs:7.637786,45.0252323);

\path [draw=lemonchiffon254254189]
(axis cs:7.6368991,45.0245333)
--(axis cs:7.6362982,45.0247369);

\path [draw=lemonchiffon254254189]
(axis cs:7.6362982,45.0247369)
--(axis cs:7.6362595,45.02475);

\path [draw=khaki253210127]
(axis cs:7.6362595,45.02475)
--(axis cs:7.6360592,45.0248179);

\path [draw=khaki253210127]
(axis cs:7.6360592,45.0248179)
--(axis cs:7.6360118,45.0247524);

\path [draw=khaki253210127]
(axis cs:7.6360592,45.0248179)
--(axis cs:7.6361278,45.0249117);

\path [draw=crimson2226346]
(axis cs:7.6353171,45.0232485)
--(axis cs:7.635343,45.0233917);

\path [draw=coral24814282]
(axis cs:7.635343,45.0233917)
--(axis cs:7.6353819,45.0236366);

\path [draw=coral24814282]
(axis cs:7.6353819,45.0236366)
--(axis cs:7.6355134,45.0239735);

\path [draw=coral24814282]
(axis cs:7.6353819,45.0236366)
--(axis cs:7.6355207,45.0236184);

\path [draw=coral24814282]
(axis cs:7.6355134,45.0239735)
--(axis cs:7.6355972,45.0241038);

\path [draw=coral24814282]
(axis cs:7.6355134,45.0239735)
--(axis cs:7.6360241,45.0241142);

\path [draw=firebrick165038]
(axis cs:7.6329357,45.0210752)
--(axis cs:7.6321499,45.0203811);

\path [draw=firebrick165038]
(axis cs:7.6321499,45.0203811)
--(axis cs:7.6320799,45.0203193);

\path [draw=firebrick165038]
(axis cs:7.6321499,45.0203811)
--(axis cs:7.6320356,45.020429);

\path [draw=firebrick165038]
(axis cs:7.6320799,45.0203193)
--(axis cs:7.6320728,45.020313);

\path [draw=firebrick165038]
(axis cs:7.6320728,45.020313)
--(axis cs:7.6315924,45.0198887);

\path [draw=firebrick165038]
(axis cs:7.6320728,45.020313)
--(axis cs:7.6319568,45.0203585);

\path [draw=firebrick165038]
(axis cs:7.6315924,45.0198887)
--(axis cs:7.631569,45.019868);

\path [draw=firebrick165038]
(axis cs:7.631569,45.019868)
--(axis cs:7.6313798,45.0197009);

\path [draw=firebrick165038]
(axis cs:7.6313798,45.0197009)
--(axis cs:7.6313021,45.0197308);

\path [draw=firebrick165038]
(axis cs:7.6313798,45.0197009)
--(axis cs:7.6312715,45.0196055);

\path [draw=crimson2226346]
(axis cs:7.6905882,45.0585359)
--(axis cs:7.6904961,45.0586188);

\path [draw=firebrick165038]
(axis cs:7.6905882,45.0585359)
--(axis cs:7.6903822,45.05861);

\path [draw=crimson2226346]
(axis cs:7.6904961,45.0586188)
--(axis cs:7.6904237,45.058684);

\path [draw=firebrick165038]
(axis cs:7.6906909,45.0537697)
--(axis cs:7.6903721,45.0537152);

\path [draw=firebrick165038]
(axis cs:7.6906909,45.0537697)
--(axis cs:7.6908783,45.053789);

\path [draw=firebrick165038]
(axis cs:7.6903721,45.0537152)
--(axis cs:7.6899536,45.05331);

\path [draw=firebrick165038]
(axis cs:7.6899536,45.05331)
--(axis cs:7.6899241,45.0532323);

\path [draw=firebrick165038]
(axis cs:7.6899241,45.0532323)
--(axis cs:7.6899415,45.0531963);

\path [draw=firebrick165038]
(axis cs:7.6899415,45.0531963)
--(axis cs:7.6898713,45.0531353);

\path [draw=firebrick165038]
(axis cs:7.6899415,45.0531963)
--(axis cs:7.6900862,45.053134);

\path [draw=firebrick165038]
(axis cs:7.6579205,45.0514008)
--(axis cs:7.6575616,45.0515476);

\path [draw=firebrick165038]
(axis cs:7.6579205,45.0514008)
--(axis cs:7.6579856,45.0514831);

\path [draw=crimson2226346]
(axis cs:7.6575616,45.0515476)
--(axis cs:7.6572523,45.0517087);

\path [draw=coral24814282]
(axis cs:7.6572523,45.0517087)
--(axis cs:7.6569271,45.0518897);

\path [draw=khaki253210127]
(axis cs:7.6569271,45.0518897)
--(axis cs:7.6564768,45.0521747);

\path [draw=khaki203232129]
(axis cs:7.6564768,45.0521747)
--(axis cs:7.6560848,45.0524615);

\path [draw=darkseagreen134203102]
(axis cs:7.6560848,45.0524615)
--(axis cs:7.6560226,45.052507);

\path [draw=seagreen4516184]
(axis cs:7.6560226,45.052507)
--(axis cs:7.6559965,45.052526);

\path [draw=darkseagreen134203102]
(axis cs:7.6562021,45.0529781)
--(axis cs:7.6562941,45.0529559);

\path [draw=darkseagreen134203102]
(axis cs:7.6562021,45.0529781)
--(axis cs:7.6561379,45.0528809);

\path [draw=darkseagreen134203102]
(axis cs:7.6562021,45.0529781)
--(axis cs:7.6562256,45.0530289);

\path [draw=khaki203232129]
(axis cs:7.6562941,45.0529559)
--(axis cs:7.6563458,45.0529443);

\path [draw=firebrick165038]
(axis cs:7.6563458,45.0529443)
--(axis cs:7.6586242,45.0523951);

\path [draw=firebrick165038]
(axis cs:7.6586242,45.0523951)
--(axis cs:7.6587197,45.0525317);

\path [draw=firebrick165038]
(axis cs:7.6586242,45.0523951)
--(axis cs:7.6587294,45.0523696);

\path [draw=firebrick165038]
(axis cs:7.6586242,45.0523951)
--(axis cs:7.6585886,45.0523472);

\path [draw=firebrick165038]
(axis cs:7.6299749,45.0569707)
--(axis cs:7.6300937,45.0569169);

\path [draw=firebrick165038]
(axis cs:7.6299749,45.0569707)
--(axis cs:7.6299128,45.0570254);

\path [draw=firebrick165038]
(axis cs:7.6299749,45.0569707)
--(axis cs:7.62988,45.0569785);

\path [draw=firebrick165038]
(axis cs:7.6300937,45.0569169)
--(axis cs:7.6302506,45.0568453);

\path [draw=firebrick165038]
(axis cs:7.6302506,45.0568453)
--(axis cs:7.630455,45.056796);

\path [draw=firebrick165038]
(axis cs:7.630455,45.056796)
--(axis cs:7.6333474,45.0562056);

\path [draw=firebrick165038]
(axis cs:7.6333474,45.0562056)
--(axis cs:7.6335676,45.0561748);

\path [draw=firebrick165038]
(axis cs:7.6335676,45.0561748)
--(axis cs:7.6337091,45.0561689);

\path [draw=coral24814282]
(axis cs:7.6548954,45.053114)
--(axis cs:7.6549063,45.0530629);

\path [draw=coral24814282]
(axis cs:7.6549063,45.0530629)
--(axis cs:7.654952,45.0528483);

\path [draw=khaki253210127]
(axis cs:7.654952,45.0528483)
--(axis cs:7.6549783,45.0526766);

\path [draw=coral24814282]
(axis cs:7.6549783,45.0526766)
--(axis cs:7.6548727,45.0524525);

\path [draw=coral24814282]
(axis cs:7.6548727,45.0524525)
--(axis cs:7.6548093,45.0523155);

\path [draw=crimson2226346]
(axis cs:7.6548093,45.0523155)
--(axis cs:7.6544644,45.0520223);

\path [draw=crimson2226346]
(axis cs:7.6544644,45.0520223)
--(axis cs:7.6544369,45.0519989);

\path [draw=crimson2226346]
(axis cs:7.6544369,45.0519989)
--(axis cs:7.6544065,45.0519678);

\path [draw=crimson2226346]
(axis cs:7.6544065,45.0519678)
--(axis cs:7.6543545,45.0519145);

\path [draw=crimson2226346]
(axis cs:7.6543545,45.0519145)
--(axis cs:7.6542788,45.0518746);

\path [draw=crimson2226346]
(axis cs:7.6543545,45.0519145)
--(axis cs:7.6542804,45.051983);

\path [draw=crimson2226346]
(axis cs:7.6543545,45.0519145)
--(axis cs:7.6544076,45.0518729);

\path [draw=coral24814282]
(axis cs:7.6550995,45.0531821)
--(axis cs:7.6553128,45.053002);

\path [draw=crimson2226346]
(axis cs:7.6550995,45.0531821)
--(axis cs:7.6549304,45.053419);

\path [draw=crimson2226346]
(axis cs:7.6783765,45.0690779)
--(axis cs:7.6788037,45.068928);

\path [draw=firebrick165038]
(axis cs:7.678349,45.0700234)
--(axis cs:7.6787274,45.0698897);

\path [draw=crimson2226346]
(axis cs:7.6559726,45.0345042)
--(axis cs:7.6564345,45.0352684);

\path [draw=crimson2226346]
(axis cs:7.6559726,45.0345042)
--(axis cs:7.6559313,45.0344356);

\path [draw=coral24814282]
(axis cs:7.6564345,45.0352684)
--(axis cs:7.6564806,45.0353447);

\path [draw=coral24814282]
(axis cs:7.6564806,45.0353447)
--(axis cs:7.6565252,45.0354211);

\path [draw=coral24814282]
(axis cs:7.6564806,45.0353447)
--(axis cs:7.6563522,45.0353863);

\path [draw=coral24814282]
(axis cs:7.6564806,45.0353447)
--(axis cs:7.6565483,45.0353227);

\path [draw=crimson2226346]
(axis cs:7.6565252,45.0354211)
--(axis cs:7.6568114,45.0358977);

\path [draw=firebrick165038]
(axis cs:7.6568114,45.0358977)
--(axis cs:7.6571844,45.0365174);

\path [draw=crimson2226346]
(axis cs:7.6568114,45.0358977)
--(axis cs:7.6572386,45.0357687);

\path [draw=firebrick165038]
(axis cs:7.6572895,45.0366921)
--(axis cs:7.6577611,45.0374739);

\path [draw=firebrick165038]
(axis cs:7.6633458,45.033134)
--(axis cs:7.6635398,45.0330815);

\path [draw=firebrick165038]
(axis cs:7.6633458,45.033134)
--(axis cs:7.6631692,45.0331827);

\path [draw=firebrick165038]
(axis cs:7.6633458,45.033134)
--(axis cs:7.663315,45.0330777);

\path [draw=firebrick165038]
(axis cs:7.6635398,45.0330815)
--(axis cs:7.6635712,45.033037);

\path [draw=firebrick165038]
(axis cs:7.6635712,45.033037)
--(axis cs:7.6634438,45.0328101);

\path [draw=firebrick165038]
(axis cs:7.6634438,45.0328101)
--(axis cs:7.6634239,45.0327747);

\path [draw=firebrick165038]
(axis cs:7.6634438,45.0328101)
--(axis cs:7.6634772,45.0327449);

\path [draw=firebrick165038]
(axis cs:7.6634239,45.0327747)
--(axis cs:7.6634474,45.0327321);

\path [draw=firebrick165038]
(axis cs:7.6634474,45.0327321)
--(axis cs:7.663477,45.0326812);

\path [draw=firebrick165038]
(axis cs:7.663477,45.0326812)
--(axis cs:7.6634853,45.0326651);

\path [draw=firebrick165038]
(axis cs:7.663477,45.0326812)
--(axis cs:7.6634923,45.0327155);

\path [draw=firebrick165038]
(axis cs:7.6634853,45.0326651)
--(axis cs:7.6634999,45.0326363);

\path [draw=firebrick165038]
(axis cs:7.6634999,45.0326363)
--(axis cs:7.6636112,45.0328154);

\path [draw=firebrick165038]
(axis cs:7.6634999,45.0326363)
--(axis cs:7.663449,45.0325612);

\path [draw=crimson2226346]
(axis cs:7.6682409,45.0345503)
--(axis cs:7.6688473,45.0344179);

\path [draw=crimson2226346]
(axis cs:7.6688473,45.0344179)
--(axis cs:7.6689355,45.0343987);

\path [draw=crimson2226346]
(axis cs:7.6688473,45.0344179)
--(axis cs:7.6688027,45.0343153);

\path [draw=firebrick165038]
(axis cs:7.6699124,45.0341855)
--(axis cs:7.6700309,45.0341596);

\path [draw=firebrick165038]
(axis cs:7.6700309,45.0341596)
--(axis cs:7.6700762,45.0342574);

\path [draw=firebrick165038]
(axis cs:7.6700309,45.0341596)
--(axis cs:7.6702867,45.0341047);

\path [draw=firebrick165038]
(axis cs:7.6700309,45.0341596)
--(axis cs:7.670003,45.0340926);

\path [draw=lemonchiffon254254189]
(axis cs:7.6652605,45.0352848)
--(axis cs:7.6653899,45.0352548);

\path [draw=lemonchiffon254254189]
(axis cs:7.6652605,45.0352848)
--(axis cs:7.6652198,45.0352714);

\path [draw=lemonchiffon254254189]
(axis cs:7.6652605,45.0352848)
--(axis cs:7.6653018,45.0353107);

\path [draw=khaki203232129]
(axis cs:7.6653899,45.0352548)
--(axis cs:7.665654,45.0351802);

\path [draw=khaki203232129]
(axis cs:7.6653899,45.0352548)
--(axis cs:7.6653725,45.0352253);

\path [draw=darkseagreen134203102]
(axis cs:7.665654,45.0351802)
--(axis cs:7.6664467,45.0349577);

\path [draw=khaki203232129]
(axis cs:7.6664467,45.0349577)
--(axis cs:7.6669442,45.0348181);

\path [draw=khaki203232129]
(axis cs:7.6669442,45.0348181)
--(axis cs:7.6679365,45.0345637);

\path [draw=khaki203232129]
(axis cs:7.6679365,45.0345637)
--(axis cs:7.6680027,45.0345682);

\path [draw=khaki203232129]
(axis cs:7.6680172,45.0346229)
--(axis cs:7.6679683,45.0346447);

\path [draw=khaki203232129]
(axis cs:7.6679683,45.0346447)
--(axis cs:7.6669984,45.0349071);

\path [draw=khaki203232129]
(axis cs:7.6669984,45.0349071)
--(axis cs:7.6664941,45.0350482);

\path [draw=seagreen4516184]
(axis cs:7.6664941,45.0350482)
--(axis cs:7.6658761,45.0352212);

\path [draw=darkseagreen134203102]
(axis cs:7.6658761,45.0352212)
--(axis cs:7.6656989,45.0352706);

\path [draw=khaki203232129]
(axis cs:7.6656989,45.0352706)
--(axis cs:7.665581,45.0353075);

\path [draw=khaki203232129]
(axis cs:7.665581,45.0353075)
--(axis cs:7.6655283,45.0353224);

\path [draw=khaki203232129]
(axis cs:7.665581,45.0353075)
--(axis cs:7.6656773,45.0353513);

\path [draw=lemonchiffon254254189]
(axis cs:7.6655283,45.0353224)
--(axis cs:7.665341,45.0353827);

\path [draw=khaki203232129]
(axis cs:7.6655283,45.0353224)
--(axis cs:7.6656246,45.0353643);

\path [draw=lemonchiffon254254189]
(axis cs:7.665341,45.0353827)
--(axis cs:7.6653296,45.0353445);

\path [draw=lemonchiffon254254189]
(axis cs:7.665341,45.0353827)
--(axis cs:7.6653374,45.0354143);

\path [draw=khaki253210127]
(axis cs:7.6652109,45.0355078)
--(axis cs:7.6651598,45.0355117);

\path [draw=khaki253210127]
(axis cs:7.6652109,45.0355078)
--(axis cs:7.6652581,45.0354936);

\path [draw=khaki253210127]
(axis cs:7.6651598,45.0355117)
--(axis cs:7.6651094,45.0355048);

\path [draw=khaki253210127]
(axis cs:7.6651094,45.0355048)
--(axis cs:7.6650751,45.0354932);

\path [draw=khaki253210127]
(axis cs:7.6651094,45.0355048)
--(axis cs:7.6651329,45.035556);

\path [draw=khaki253210127]
(axis cs:7.6650751,45.0354932)
--(axis cs:7.6650452,45.0354766);

\path [draw=khaki253210127]
(axis cs:7.6650452,45.0354766)
--(axis cs:7.6650211,45.0354558);

\path [draw=khaki253210127]
(axis cs:7.6650211,45.0354558)
--(axis cs:7.6650021,45.035428);

\path [draw=coral24814282]
(axis cs:7.6650211,45.0354558)
--(axis cs:7.6649543,45.0354682);

\path [draw=khaki253210127]
(axis cs:7.6650021,45.035428)
--(axis cs:7.6649934,45.0353977);

\path [draw=khaki253210127]
(axis cs:7.6649934,45.0353977)
--(axis cs:7.6649961,45.0353655);

\path [draw=khaki253210127]
(axis cs:7.6649934,45.0353977)
--(axis cs:7.6649375,45.0353971);

\path [draw=khaki253210127]
(axis cs:7.6649961,45.0353655)
--(axis cs:7.6650026,45.0353517);

\path [draw=khaki253210127]
(axis cs:7.6650026,45.0353517)
--(axis cs:7.6650105,45.0353348);

\path [draw=khaki253210127]
(axis cs:7.6650026,45.0353517)
--(axis cs:7.6649635,45.0352951);

\path [draw=khaki253210127]
(axis cs:7.6650105,45.0353348)
--(axis cs:7.6650358,45.0353079);

\path [draw=khaki253210127]
(axis cs:7.6650358,45.0353079)
--(axis cs:7.6650701,45.0352865);

\path [draw=khaki253210127]
(axis cs:7.6650701,45.0352865)
--(axis cs:7.6651205,45.0352701);

\path [draw=khaki253210127]
(axis cs:7.6650701,45.0352865)
--(axis cs:7.6650214,45.0352207);

\path [draw=lemonchiffon254254189]
(axis cs:7.6651205,45.0352701)
--(axis cs:7.6651756,45.0352658);

\path [draw=lemonchiffon254254189]
(axis cs:7.6651756,45.0352658)
--(axis cs:7.6652198,45.0352714);

\path [draw=lemonchiffon254254189]
(axis cs:7.6651756,45.0352658)
--(axis cs:7.66512,45.0351938);

\path [draw=lemonchiffon254254189]
(axis cs:7.6653018,45.0353107)
--(axis cs:7.6653296,45.0353445);

\path [draw=lemonchiffon254254189]
(axis cs:7.6653374,45.0354143)
--(axis cs:7.6653226,45.0354441);

\path [draw=khaki253210127]
(axis cs:7.6653226,45.0354441)
--(axis cs:7.6652972,45.0354708);

\path [draw=khaki253210127]
(axis cs:7.6652972,45.0354708)
--(axis cs:7.6652581,45.0354936);

\path [draw=khaki253210127]
(axis cs:7.6652581,45.0354936)
--(axis cs:7.6652653,45.0355287);

\path [draw=firebrick165038]
(axis cs:7.6665446,45.0379348)
--(axis cs:7.6664357,45.0376933);

\path [draw=firebrick165038]
(axis cs:7.6665446,45.0379348)
--(axis cs:7.6665199,45.0379642);

\path [draw=firebrick165038]
(axis cs:7.6665446,45.0379348)
--(axis cs:7.6665874,45.0379082);

\path [draw=firebrick165038]
(axis cs:7.6664357,45.0376933)
--(axis cs:7.6660037,45.0366513);

\path [draw=firebrick165038]
(axis cs:7.6660037,45.0366513)
--(axis cs:7.6659476,45.0365604);

\path [draw=firebrick165038]
(axis cs:7.6659476,45.0365604)
--(axis cs:7.6658703,45.0364668);

\path [draw=firebrick165038]
(axis cs:7.6658703,45.0364668)
--(axis cs:7.6657085,45.0363);

\path [draw=crimson2226346]
(axis cs:7.6657085,45.0363)
--(axis cs:7.6655236,45.0361063);

\path [draw=crimson2226346]
(axis cs:7.6655236,45.0361063)
--(axis cs:7.6653646,45.0359097);

\path [draw=coral24814282]
(axis cs:7.6653646,45.0359097)
--(axis cs:7.665251,45.0357316);

\path [draw=coral24814282]
(axis cs:7.665251,45.0357316)
--(axis cs:7.6652094,45.0356691);

\path [draw=coral24814282]
(axis cs:7.6652094,45.0356691)
--(axis cs:7.6651329,45.035556);

\path [draw=khaki253210127]
(axis cs:7.6652653,45.0355287)
--(axis cs:7.6653166,45.035661);

\path [draw=coral24814282]
(axis cs:7.6653166,45.035661)
--(axis cs:7.6653271,45.0356803);

\path [draw=khaki253210127]
(axis cs:7.6653166,45.035661)
--(axis cs:7.6653673,45.0356629);

\path [draw=coral24814282]
(axis cs:7.6653271,45.0356803)
--(axis cs:7.6654485,45.0358769);

\path [draw=crimson2226346]
(axis cs:7.6654485,45.0358769)
--(axis cs:7.6656031,45.0360626);

\path [draw=crimson2226346]
(axis cs:7.6656031,45.0360626)
--(axis cs:7.6658032,45.0362669);

\path [draw=crimson2226346]
(axis cs:7.6658032,45.0362669)
--(axis cs:7.6659028,45.0363711);

\path [draw=crimson2226346]
(axis cs:7.6659028,45.0363711)
--(axis cs:7.66593,45.0363995);

\path [draw=crimson2226346]
(axis cs:7.6659028,45.0363711)
--(axis cs:7.6659387,45.0362849);

\path [draw=crimson2226346]
(axis cs:7.66593,45.0363995)
--(axis cs:7.6659675,45.0364387);

\path [draw=crimson2226346]
(axis cs:7.66593,45.0363995)
--(axis cs:7.6659694,45.0363092);

\path [draw=firebrick165038]
(axis cs:7.6659675,45.0364387)
--(axis cs:7.666047,45.0365323);

\path [draw=firebrick165038]
(axis cs:7.666047,45.0365323)
--(axis cs:7.666108,45.0366299);

\path [draw=firebrick165038]
(axis cs:7.666108,45.0366299)
--(axis cs:7.6665407,45.0376755);

\path [draw=firebrick165038]
(axis cs:7.6665407,45.0376755)
--(axis cs:7.6665676,45.0377432);

\path [draw=firebrick165038]
(axis cs:7.6665676,45.0377432)
--(axis cs:7.6665833,45.0377772);

\path [draw=firebrick165038]
(axis cs:7.6665833,45.0377772)
--(axis cs:7.6666133,45.0378186);

\path [draw=firebrick165038]
(axis cs:7.6666133,45.0378186)
--(axis cs:7.6666351,45.0378932);

\path [draw=firebrick165038]
(axis cs:7.6666351,45.0378932)
--(axis cs:7.6665874,45.0379082);

\path [draw=firebrick165038]
(axis cs:7.6666351,45.0378932)
--(axis cs:7.6666855,45.0378895);

\path [draw=firebrick165038]
(axis cs:7.6666351,45.0378932)
--(axis cs:7.6666937,45.0378366);

\path [draw=firebrick165038]
(axis cs:7.6629773,45.0316953)
--(axis cs:7.6630269,45.0317692);

\path [draw=firebrick165038]
(axis cs:7.6630269,45.0317692)
--(axis cs:7.6633388,45.0322335);

\path [draw=firebrick165038]
(axis cs:7.6633388,45.0322335)
--(axis cs:7.663453,45.0323963);

\path [draw=firebrick165038]
(axis cs:7.6633388,45.0322335)
--(axis cs:7.6635038,45.0322834);

\path [draw=firebrick165038]
(axis cs:7.663453,45.0323963)
--(axis cs:7.6635435,45.0325296);

\path [draw=firebrick165038]
(axis cs:7.6635435,45.0325296)
--(axis cs:7.6636006,45.0326137);

\path [draw=firebrick165038]
(axis cs:7.6636006,45.0326137)
--(axis cs:7.6637397,45.0328441);

\path [draw=firebrick165038]
(axis cs:7.6637397,45.0328441)
--(axis cs:7.6638117,45.0329652);

\path [draw=firebrick165038]
(axis cs:7.6637397,45.0328441)
--(axis cs:7.6637888,45.0327744);

\path [draw=firebrick165038]
(axis cs:7.6638117,45.0329652)
--(axis cs:7.6639105,45.0331297);

\path [draw=firebrick165038]
(axis cs:7.6639105,45.0331297)
--(axis cs:7.6641031,45.0334503);

\path [draw=firebrick165038]
(axis cs:7.6639105,45.0331297)
--(axis cs:7.6640139,45.0331469);

\path [draw=firebrick165038]
(axis cs:7.6641031,45.0334503)
--(axis cs:7.664349,45.0338599);

\path [draw=crimson2226346]
(axis cs:7.664349,45.0338599)
--(axis cs:7.66454,45.0341781);

\path [draw=crimson2226346]
(axis cs:7.664349,45.0338599)
--(axis cs:7.6643946,45.0337881);

\path [draw=coral24814282]
(axis cs:7.66454,45.0341781)
--(axis cs:7.6646679,45.0343959);

\path [draw=coral24814282]
(axis cs:7.66454,45.0341781)
--(axis cs:7.6647099,45.0342532);

\path [draw=coral24814282]
(axis cs:7.6646679,45.0343959)
--(axis cs:7.6647418,45.0345217);

\path [draw=khaki253210127]
(axis cs:7.6647418,45.0345217)
--(axis cs:7.6647841,45.0345934);

\path [draw=khaki253210127]
(axis cs:7.6647418,45.0345217)
--(axis cs:7.6647978,45.0345055);

\path [draw=khaki253210127]
(axis cs:7.6647841,45.0345934)
--(axis cs:7.6648222,45.0346717);

\path [draw=khaki253210127]
(axis cs:7.6647841,45.0345934)
--(axis cs:7.6648404,45.0345763);

\path [draw=khaki253210127]
(axis cs:7.6648222,45.0346717)
--(axis cs:7.6648389,45.0347015);

\path [draw=khaki253210127]
(axis cs:7.6648222,45.0346717)
--(axis cs:7.664895,45.034658);

\path [draw=khaki253210127]
(axis cs:7.6648389,45.0347015)
--(axis cs:7.66512,45.0351938);

\path [draw=khaki253210127]
(axis cs:7.6648389,45.0347015)
--(axis cs:7.6649117,45.0346945);

\path [draw=firebrick165038]
(axis cs:7.6620293,45.0318117)
--(axis cs:7.6620519,45.0317913);

\path [draw=firebrick165038]
(axis cs:7.6620293,45.0318117)
--(axis cs:7.6620001,45.0318204);

\path [draw=firebrick165038]
(axis cs:7.6620293,45.0318117)
--(axis cs:7.6620703,45.0318117);

\path [draw=firebrick165038]
(axis cs:7.6620519,45.0317913)
--(axis cs:7.6621605,45.0317624);

\path [draw=firebrick165038]
(axis cs:7.6621605,45.0317624)
--(axis cs:7.662219,45.0317569);

\path [draw=firebrick165038]
(axis cs:7.662219,45.0317569)
--(axis cs:7.6624695,45.0316845);

\path [draw=firebrick165038]
(axis cs:7.662219,45.0317569)
--(axis cs:7.6621739,45.031783);

\path [draw=firebrick165038]
(axis cs:7.6636087,45.0343549)
--(axis cs:7.6638153,45.0345956);

\path [draw=firebrick165038]
(axis cs:7.6636087,45.0343549)
--(axis cs:7.6635644,45.0342837);

\path [draw=firebrick165038]
(axis cs:7.6636087,45.0343549)
--(axis cs:7.6637872,45.0343016);

\path [draw=crimson2226346]
(axis cs:7.6638153,45.0345956)
--(axis cs:7.664011,45.0347617);

\path [draw=crimson2226346]
(axis cs:7.664011,45.0347617)
--(axis cs:7.664484,45.0351812);

\path [draw=crimson2226346]
(axis cs:7.664011,45.0347617)
--(axis cs:7.6640322,45.0347543);

\path [draw=firebrick165038]
(axis cs:7.6669837,45.0379978)
--(axis cs:7.6669217,45.03802);

\path [draw=firebrick165038]
(axis cs:7.6669837,45.0379978)
--(axis cs:7.6681719,45.0377574);

\path [draw=firebrick165038]
(axis cs:7.6669217,45.03802)
--(axis cs:7.6668783,45.0380436);

\path [draw=firebrick165038]
(axis cs:7.6668783,45.0380436)
--(axis cs:7.6668317,45.0380789);

\path [draw=firebrick165038]
(axis cs:7.6668317,45.0380789)
--(axis cs:7.6667899,45.0381142);

\path [draw=firebrick165038]
(axis cs:7.6667899,45.0381142)
--(axis cs:7.6667549,45.0381317);

\path [draw=firebrick165038]
(axis cs:7.6667549,45.0381317)
--(axis cs:7.6667079,45.0381405);

\path [draw=firebrick165038]
(axis cs:7.6667079,45.0381405)
--(axis cs:7.6666583,45.0381401);

\path [draw=firebrick165038]
(axis cs:7.6666583,45.0381401)
--(axis cs:7.6665994,45.0381278);

\path [draw=firebrick165038]
(axis cs:7.6665994,45.0381278)
--(axis cs:7.6665487,45.0381057);

\path [draw=firebrick165038]
(axis cs:7.6665487,45.0381057)
--(axis cs:7.666518,45.0380692);

\path [draw=firebrick165038]
(axis cs:7.6665487,45.0381057)
--(axis cs:7.6665357,45.0381463);

\path [draw=firebrick165038]
(axis cs:7.666518,45.0380692)
--(axis cs:7.6665044,45.0380357);

\path [draw=firebrick165038]
(axis cs:7.6665044,45.0380357)
--(axis cs:7.666506,45.0380021);

\path [draw=firebrick165038]
(axis cs:7.666506,45.0380021)
--(axis cs:7.6665199,45.0379642);

\path [draw=firebrick165038]
(axis cs:7.6666855,45.0378895)
--(axis cs:7.6667214,45.0378913);

\path [draw=firebrick165038]
(axis cs:7.6667214,45.0378913)
--(axis cs:7.666766,45.0378994);

\path [draw=firebrick165038]
(axis cs:7.666766,45.0378994)
--(axis cs:7.6668376,45.0379151);

\path [draw=firebrick165038]
(axis cs:7.6668376,45.0379151)
--(axis cs:7.6669022,45.0379208);

\path [draw=firebrick165038]
(axis cs:7.6669022,45.0379208)
--(axis cs:7.6669613,45.0379178);

\path [draw=firebrick165038]
(axis cs:7.6669613,45.0379178)
--(axis cs:7.6681388,45.0376676);

\path [draw=firebrick165038]
(axis cs:7.6480061,45.0452508)
--(axis cs:7.6479361,45.0452753);

\path [draw=firebrick165038]
(axis cs:7.6480061,45.0452508)
--(axis cs:7.6480422,45.045303);

\path [draw=firebrick165038]
(axis cs:7.6480061,45.0452508)
--(axis cs:7.6479752,45.0452039);

\path [draw=firebrick165038]
(axis cs:7.6480061,45.0452508)
--(axis cs:7.6480729,45.0452279);

\path [draw=firebrick165038]
(axis cs:7.6479361,45.0452753)
--(axis cs:7.6471218,45.0455609);

\path [draw=firebrick165038]
(axis cs:7.6471218,45.0455609)
--(axis cs:7.6462377,45.0458594);

\path [draw=firebrick165038]
(axis cs:7.6471218,45.0455609)
--(axis cs:7.6470944,45.0455103);

\path [draw=firebrick165038]
(axis cs:7.6462377,45.0458594)
--(axis cs:7.6462097,45.0458688);

\path [draw=firebrick165038]
(axis cs:7.6462097,45.0458688)
--(axis cs:7.646145,45.0458906);

\path [draw=firebrick165038]
(axis cs:7.646145,45.0458906)
--(axis cs:7.6462646,45.0461152);

\path [draw=firebrick165038]
(axis cs:7.646145,45.0458906)
--(axis cs:7.646118,45.0458393);

\path [draw=firebrick165038]
(axis cs:7.6465956,45.0431746)
--(axis cs:7.646635,45.0432322);

\path [draw=firebrick165038]
(axis cs:7.6465956,45.0431746)
--(axis cs:7.6459489,45.0433988);

\path [draw=firebrick165038]
(axis cs:7.6465956,45.0431746)
--(axis cs:7.647417,45.0428897);

\path [draw=firebrick165038]
(axis cs:7.646635,45.0432322)
--(axis cs:7.647321,45.0442389);

\path [draw=firebrick165038]
(axis cs:7.647321,45.0442389)
--(axis cs:7.6473396,45.0442663);

\path [draw=firebrick165038]
(axis cs:7.6473396,45.0442663)
--(axis cs:7.6473579,45.0442931);

\path [draw=firebrick165038]
(axis cs:7.6473579,45.0442931)
--(axis cs:7.6465778,45.0445654);

\path [draw=firebrick165038]
(axis cs:7.6473579,45.0442931)
--(axis cs:7.6481777,45.0440077);

\path [draw=firebrick165038]
(axis cs:7.6459489,45.0433988)
--(axis cs:7.6459778,45.0434512);

\path [draw=firebrick165038]
(axis cs:7.6459489,45.0433988)
--(axis cs:7.645069,45.0437039);

\path [draw=firebrick165038]
(axis cs:7.6459778,45.0434512)
--(axis cs:7.6465437,45.0445021);

\path [draw=firebrick165038]
(axis cs:7.6465437,45.0445021)
--(axis cs:7.6465608,45.0445339);

\path [draw=firebrick165038]
(axis cs:7.6465608,45.0445339)
--(axis cs:7.6465778,45.0445654);

\path [draw=firebrick165038]
(axis cs:7.6465778,45.0445654)
--(axis cs:7.6457074,45.0448689);

\path [draw=coral24814282]
(axis cs:7.6353193,45.0454612)
--(axis cs:7.6353657,45.0455279);

\path [draw=coral24814282]
(axis cs:7.6353193,45.0454612)
--(axis cs:7.6354109,45.0454291);

\path [draw=crimson2226346]
(axis cs:7.6353193,45.0454612)
--(axis cs:7.6350088,45.0455684);

\path [draw=coral24814282]
(axis cs:7.6353657,45.0455279)
--(axis cs:7.6353839,45.0455543);

\path [draw=coral24814282]
(axis cs:7.6353839,45.0455543)
--(axis cs:7.6360204,45.0464788);

\path [draw=crimson2226346]
(axis cs:7.6360204,45.0464788)
--(axis cs:7.6361947,45.0467337);

\path [draw=coral24814282]
(axis cs:7.6360204,45.0464788)
--(axis cs:7.6359394,45.0465078);

\path [draw=crimson2226346]
(axis cs:7.6361947,45.0467337)
--(axis cs:7.6362369,45.0467951);

\path [draw=crimson2226346]
(axis cs:7.6362369,45.0467951)
--(axis cs:7.6361899,45.046811);

\path [draw=crimson2226346]
(axis cs:7.6362369,45.0467951)
--(axis cs:7.6363045,45.0467714);

\path [draw=crimson2226346]
(axis cs:7.6362369,45.0467951)
--(axis cs:7.6362812,45.0468585);

\path [draw=firebrick165038]
(axis cs:7.6464304,45.0464852)
--(axis cs:7.646589,45.0465083);

\path [draw=firebrick165038]
(axis cs:7.6464304,45.0464852)
--(axis cs:7.6463866,45.0463435);

\path [draw=firebrick165038]
(axis cs:7.6464304,45.0464852)
--(axis cs:7.6464568,45.0465751);

\path [draw=firebrick165038]
(axis cs:7.6464304,45.0464852)
--(axis cs:7.6463331,45.0464604);

\path [draw=firebrick165038]
(axis cs:7.6464304,45.0464852)
--(axis cs:7.6465875,45.0465316);

\path [draw=firebrick165038]
(axis cs:7.646589,45.0465083)
--(axis cs:7.6467076,45.0465264);

\path [draw=firebrick165038]
(axis cs:7.6467076,45.0465264)
--(axis cs:7.6468147,45.0465317);

\path [draw=firebrick165038]
(axis cs:7.6468147,45.0465317)
--(axis cs:7.6469382,45.0465213);

\path [draw=firebrick165038]
(axis cs:7.6469382,45.0465213)
--(axis cs:7.6470817,45.0464974);

\path [draw=firebrick165038]
(axis cs:7.6470817,45.0464974)
--(axis cs:7.647311,45.0464139);

\path [draw=firebrick165038]
(axis cs:7.6470817,45.0464974)
--(axis cs:7.6469585,45.0465845);

\path [draw=crimson2226346]
(axis cs:7.645683,45.0390354)
--(axis cs:7.6450053,45.0392664);

\path [draw=firebrick165038]
(axis cs:7.6450053,45.0392664)
--(axis cs:7.643811,45.0396763);

\path [draw=crimson2226346]
(axis cs:7.6450053,45.0392664)
--(axis cs:7.6449756,45.0392248);

\path [draw=firebrick165038]
(axis cs:7.643811,45.0396763)
--(axis cs:7.6435111,45.0397792);

\path [draw=firebrick165038]
(axis cs:7.643811,45.0396763)
--(axis cs:7.6438745,45.0397716);

\path [draw=firebrick165038]
(axis cs:7.6435111,45.0397792)
--(axis cs:7.6430311,45.0399509);

\path [draw=firebrick165038]
(axis cs:7.6435111,45.0397792)
--(axis cs:7.6434835,45.0397293);

\path [draw=firebrick165038]
(axis cs:7.6430311,45.0399509)
--(axis cs:7.6430075,45.0399594);

\path [draw=firebrick165038]
(axis cs:7.6430075,45.0399594)
--(axis cs:7.6429327,45.0399862);

\path [draw=firebrick165038]
(axis cs:7.6429327,45.0399862)
--(axis cs:7.6428335,45.0400188);

\path [draw=firebrick165038]
(axis cs:7.6429327,45.0399862)
--(axis cs:7.6429758,45.0400654);

\path [draw=firebrick165038]
(axis cs:7.6429327,45.0399862)
--(axis cs:7.6428882,45.0399055);

\path [draw=firebrick165038]
(axis cs:7.6428335,45.0400188)
--(axis cs:7.6427784,45.0400369);

\path [draw=firebrick165038]
(axis cs:7.6427784,45.0400369)
--(axis cs:7.6423685,45.0401717);

\path [draw=firebrick165038]
(axis cs:7.6423685,45.0401717)
--(axis cs:7.6423354,45.0401826);

\path [draw=firebrick165038]
(axis cs:7.6423354,45.0401826)
--(axis cs:7.6418437,45.0403442);

\path [draw=firebrick165038]
(axis cs:7.6423354,45.0401826)
--(axis cs:7.6422498,45.0400494);

\path [draw=firebrick165038]
(axis cs:7.6418437,45.0403442)
--(axis cs:7.6417712,45.0403683);

\path [draw=firebrick165038]
(axis cs:7.6417712,45.0403683)
--(axis cs:7.6414302,45.0404853);

\path [draw=firebrick165038]
(axis cs:7.6417712,45.0403683)
--(axis cs:7.641831,45.0404536);

\path [draw=firebrick165038]
(axis cs:7.6414302,45.0404853)
--(axis cs:7.6412748,45.0405386);

\path [draw=firebrick165038]
(axis cs:7.6412748,45.0405386)
--(axis cs:7.6409478,45.0406508);

\path [draw=firebrick165038]
(axis cs:7.6409478,45.0406508)
--(axis cs:7.6404855,45.0408142);

\path [draw=firebrick165038]
(axis cs:7.6409478,45.0406508)
--(axis cs:7.640963,45.0407461);

\path [draw=firebrick165038]
(axis cs:7.6404855,45.0408142)
--(axis cs:7.6400012,45.0409855);

\path [draw=firebrick165038]
(axis cs:7.6397184,45.0410844)
--(axis cs:7.6385381,45.0414857);

\path [draw=firebrick165038]
(axis cs:7.6385381,45.0414857)
--(axis cs:7.6378025,45.0417398);

\path [draw=firebrick165038]
(axis cs:7.6385381,45.0414857)
--(axis cs:7.6385032,45.0414313);

\path [draw=firebrick165038]
(axis cs:7.6493523,45.0457016)
--(axis cs:7.6493185,45.0456528);

\path [draw=firebrick165038]
(axis cs:7.6493523,45.0457016)
--(axis cs:7.6492564,45.0457358);

\path [draw=firebrick165038]
(axis cs:7.6493523,45.0457016)
--(axis cs:7.6496398,45.0456072);

\path [draw=firebrick165038]
(axis cs:7.6493185,45.0456528)
--(axis cs:7.6488774,45.045015);

\path [draw=firebrick165038]
(axis cs:7.6488774,45.045015)
--(axis cs:7.6488417,45.0449634);

\path [draw=firebrick165038]
(axis cs:7.6488417,45.0449634)
--(axis cs:7.6488108,45.0449187);

\path [draw=firebrick165038]
(axis cs:7.6488417,45.0449634)
--(axis cs:7.6489076,45.0449425);

\path [draw=firebrick165038]
(axis cs:7.6488417,45.0449634)
--(axis cs:7.6487534,45.0449955);

\path [draw=firebrick165038]
(axis cs:7.6488108,45.0449187)
--(axis cs:7.6483708,45.0442825);

\path [draw=firebrick165038]
(axis cs:7.6483708,45.0442825)
--(axis cs:7.6483587,45.0442649);

\path [draw=firebrick165038]
(axis cs:7.6483587,45.0442649)
--(axis cs:7.6483329,45.0442276);

\path [draw=firebrick165038]
(axis cs:7.6483329,45.0442276)
--(axis cs:7.6491834,45.0439316);

\path [draw=firebrick165038]
(axis cs:7.6483329,45.0442276)
--(axis cs:7.6475176,45.0445105);

\path [draw=firebrick165038]
(axis cs:7.6321502,45.0511419)
--(axis cs:7.632245,45.0511394);

\path [draw=firebrick165038]
(axis cs:7.6321502,45.0511419)
--(axis cs:7.6321293,45.0508627);

\path [draw=firebrick165038]
(axis cs:7.6321502,45.0511419)
--(axis cs:7.6321569,45.0512749);

\path [draw=firebrick165038]
(axis cs:7.632245,45.0511394)
--(axis cs:7.6329167,45.0511194);

\path [draw=firebrick165038]
(axis cs:7.6329167,45.0511194)
--(axis cs:7.632966,45.0511005);

\path [draw=firebrick165038]
(axis cs:7.6329167,45.0511194)
--(axis cs:7.6329178,45.0511601);

\path [draw=firebrick165038]
(axis cs:7.632966,45.0511005)
--(axis cs:7.632993,45.0510704);

\path [draw=firebrick165038]
(axis cs:7.632993,45.0510704)
--(axis cs:7.6332412,45.0506071);

\path [draw=firebrick165038]
(axis cs:7.6332412,45.0506071)
--(axis cs:7.6337611,45.0496387);

\path [draw=firebrick165038]
(axis cs:7.6332412,45.0506071)
--(axis cs:7.6331371,45.0506109);

\path [draw=firebrick165038]
(axis cs:7.6337611,45.0496387)
--(axis cs:7.6338078,45.0495517);

\path [draw=firebrick165038]
(axis cs:7.6338078,45.0495517)
--(axis cs:7.6338883,45.0493871);

\path [draw=firebrick165038]
(axis cs:7.6338078,45.0495517)
--(axis cs:7.6342204,45.0498497);

\path [draw=firebrick165038]
(axis cs:7.6338078,45.0495517)
--(axis cs:7.6335698,45.0493867);

\path [draw=crimson2226346]
(axis cs:7.6672661,45.0363467)
--(axis cs:7.6685877,45.0360911);

\path [draw=crimson2226346]
(axis cs:7.6672661,45.0363467)
--(axis cs:7.6672929,45.0364043);

\path [draw=crimson2226346]
(axis cs:7.6672661,45.0363467)
--(axis cs:7.6672031,45.0363578);

\path [draw=firebrick165038]
(axis cs:7.6685877,45.0360911)
--(axis cs:7.6686994,45.0360704);

\path [draw=firebrick165038]
(axis cs:7.6686994,45.0360704)
--(axis cs:7.6688027,45.0363278);

\path [draw=firebrick165038]
(axis cs:7.6686994,45.0360704)
--(axis cs:7.6684772,45.0354995);

\path [draw=khaki253210127]
(axis cs:7.6653673,45.0356629)
--(axis cs:7.6654302,45.0356826);

\path [draw=khaki253210127]
(axis cs:7.6654302,45.0356826)
--(axis cs:7.6654685,45.0357077);

\path [draw=coral24814282]
(axis cs:7.6654685,45.0357077)
--(axis cs:7.665605,45.0359022);

\path [draw=coral24814282]
(axis cs:7.665605,45.0359022)
--(axis cs:7.665694,45.0359887);

\path [draw=coral24814282]
(axis cs:7.665605,45.0359022)
--(axis cs:7.6656894,45.0359256);

\path [draw=coral24814282]
(axis cs:7.665605,45.0359022)
--(axis cs:7.6656859,45.0360157);

\path [draw=coral24814282]
(axis cs:7.665605,45.0359022)
--(axis cs:7.6657104,45.035962);

\path [draw=coral24814282]
(axis cs:7.665694,45.0359887)
--(axis cs:7.6657985,45.0360182);

\path [draw=coral24814282]
(axis cs:7.6657985,45.0360182)
--(axis cs:7.6658593,45.0360344);

\path [draw=coral24814282]
(axis cs:7.6658593,45.0360344)
--(axis cs:7.6658416,45.0360022);

\path [draw=crimson2226346]
(axis cs:7.6658593,45.0360344)
--(axis cs:7.6658812,45.0360742);

\path [draw=crimson2226346]
(axis cs:7.6677739,45.0375089)
--(axis cs:7.6677997,45.0375677);

\path [draw=firebrick165038]
(axis cs:7.6677997,45.0375677)
--(axis cs:7.6668967,45.0377547);

\path [draw=crimson2226346]
(axis cs:7.6677997,45.0375677)
--(axis cs:7.6689003,45.0373395);

\path [draw=firebrick165038]
(axis cs:7.6572386,45.0357687)
--(axis cs:7.6572855,45.0357283);

\path [draw=firebrick165038]
(axis cs:7.6572855,45.0357283)
--(axis cs:7.6572576,45.0357006);

\path [draw=firebrick165038]
(axis cs:7.6572855,45.0357283)
--(axis cs:7.6573355,45.0357498);

\path [draw=firebrick165038]
(axis cs:7.6583398,45.0361104)
--(axis cs:7.658266,45.0359734);

\path [draw=firebrick165038]
(axis cs:7.658266,45.0359734)
--(axis cs:7.6582418,45.0359465);

\path [draw=firebrick165038]
(axis cs:7.6582418,45.0359465)
--(axis cs:7.6581954,45.0359425);

\path [draw=firebrick165038]
(axis cs:7.6581954,45.0359425)
--(axis cs:7.6577894,45.0360651);

\path [draw=crimson2226346]
(axis cs:7.6297357,45.0503889)
--(axis cs:7.6298594,45.0503496);

\path [draw=firebrick165038]
(axis cs:7.6297357,45.0503889)
--(axis cs:7.6295281,45.050432);

\path [draw=firebrick165038]
(axis cs:7.6297357,45.0503889)
--(axis cs:7.6297258,45.0502741);

\path [draw=firebrick165038]
(axis cs:7.6297357,45.0503889)
--(axis cs:7.6297525,45.0506174);

\path [draw=crimson2226346]
(axis cs:7.6298594,45.0503496)
--(axis cs:7.6302403,45.0502197);

\path [draw=firebrick165038]
(axis cs:7.6302403,45.0502197)
--(axis cs:7.6313346,45.0498315);

\path [draw=crimson2226346]
(axis cs:7.6302403,45.0502197)
--(axis cs:7.6303011,45.0503082);

\path [draw=crimson2226346]
(axis cs:7.6302403,45.0502197)
--(axis cs:7.6301616,45.0501546);

\path [draw=firebrick165038]
(axis cs:7.6313346,45.0498315)
--(axis cs:7.6318853,45.0496362);

\path [draw=firebrick165038]
(axis cs:7.6313346,45.0498315)
--(axis cs:7.6312909,45.0497653);

\path [draw=firebrick165038]
(axis cs:7.6318853,45.0496362)
--(axis cs:7.6319159,45.0496256);

\path [draw=firebrick165038]
(axis cs:7.6319159,45.0496256)
--(axis cs:7.6320543,45.0495776);

\path [draw=firebrick165038]
(axis cs:7.6320543,45.0495776)
--(axis cs:7.6321564,45.0495421);

\path [draw=firebrick165038]
(axis cs:7.6320543,45.0495776)
--(axis cs:7.6320507,45.0495111);

\path [draw=firebrick165038]
(axis cs:7.6320543,45.0495776)
--(axis cs:7.632068,45.0498139);

\path [draw=firebrick165038]
(axis cs:7.6321564,45.0495421)
--(axis cs:7.6322917,45.0494946);

\path [draw=firebrick165038]
(axis cs:7.6322917,45.0494946)
--(axis cs:7.6326644,45.0493631);

\path [draw=firebrick165038]
(axis cs:7.6322917,45.0494946)
--(axis cs:7.6322865,45.0494136);

\path [draw=firebrick165038]
(axis cs:7.6326644,45.0493631)
--(axis cs:7.6334622,45.0490862);

\path [draw=firebrick165038]
(axis cs:7.6326644,45.0493631)
--(axis cs:7.6326594,45.0492878);

\path [draw=firebrick165038]
(axis cs:7.6334622,45.0490862)
--(axis cs:7.6337445,45.048988);

\path [draw=firebrick165038]
(axis cs:7.6334622,45.0490862)
--(axis cs:7.633457,45.0490039);

\path [draw=firebrick165038]
(axis cs:7.6337445,45.048988)
--(axis cs:7.6338284,45.0489587);

\path [draw=firebrick165038]
(axis cs:7.6338284,45.0489587)
--(axis cs:7.6339246,45.0489222);

\path [draw=firebrick165038]
(axis cs:7.6339246,45.0489222)
--(axis cs:7.634244,45.0488083);

\path [draw=firebrick165038]
(axis cs:7.6339246,45.0489222)
--(axis cs:7.6339147,45.0491564);

\path [draw=firebrick165038]
(axis cs:7.6339246,45.0489222)
--(axis cs:7.6341206,45.0486761);

\path [draw=firebrick165038]
(axis cs:7.6437545,45.0848121)
--(axis cs:7.6442231,45.0848653);

\path [draw=firebrick165038]
(axis cs:7.6442231,45.0848653)
--(axis cs:7.6445106,45.0848975);

\path [draw=firebrick165038]
(axis cs:7.6442231,45.0848653)
--(axis cs:7.6442148,45.0849006);

\path [draw=firebrick165038]
(axis cs:7.6445106,45.0848975)
--(axis cs:7.6452728,45.0849804);

\path [draw=firebrick165038]
(axis cs:7.6452728,45.0849804)
--(axis cs:7.6453827,45.0849924);

\path [draw=firebrick165038]
(axis cs:7.6452728,45.0849804)
--(axis cs:7.6452676,45.085015);

\path [draw=firebrick165038]
(axis cs:7.6453827,45.0849924)
--(axis cs:7.6464263,45.0851059);

\path [draw=firebrick165038]
(axis cs:7.6464263,45.0851059)
--(axis cs:7.646483,45.0851107);

\path [draw=firebrick165038]
(axis cs:7.6464263,45.0851059)
--(axis cs:7.6464185,45.0851357);

\path [draw=firebrick165038]
(axis cs:7.6464263,45.0851059)
--(axis cs:7.6464394,45.0850709);

\path [draw=firebrick165038]
(axis cs:7.6373445,45.0343307)
--(axis cs:7.6372935,45.034262);

\path [draw=firebrick165038]
(axis cs:7.6373445,45.0343307)
--(axis cs:7.637267,45.0343588);

\path [draw=firebrick165038]
(axis cs:7.6373445,45.0343307)
--(axis cs:7.6373817,45.0343867);

\path [draw=firebrick165038]
(axis cs:7.6373445,45.0343307)
--(axis cs:7.6374337,45.0342979);

\path [draw=firebrick165038]
(axis cs:7.6372935,45.034262)
--(axis cs:7.6366495,45.0333653);

\path [draw=firebrick165038]
(axis cs:7.6380252,45.0352983)
--(axis cs:7.6380571,45.0353457);

\path [draw=firebrick165038]
(axis cs:7.6380252,45.0352983)
--(axis cs:7.6379914,45.0353049);

\path [draw=firebrick165038]
(axis cs:7.6380252,45.0352983)
--(axis cs:7.6380551,45.0352842);

\path [draw=firebrick165038]
(axis cs:7.6380571,45.0353457)
--(axis cs:7.638608,45.0361254);

\path [draw=firebrick165038]
(axis cs:7.638608,45.0361254)
--(axis cs:7.6385159,45.0361599);

\path [draw=firebrick165038]
(axis cs:7.638608,45.0361254)
--(axis cs:7.6386716,45.0362136);

\path [draw=firebrick165038]
(axis cs:7.6385032,45.0414313)
--(axis cs:7.6381289,45.0408712);

\path [draw=firebrick165038]
(axis cs:7.6381289,45.0408712)
--(axis cs:7.6377862,45.040388);

\path [draw=firebrick165038]
(axis cs:7.6381289,45.0408712)
--(axis cs:7.6382053,45.040845);

\path [draw=firebrick165038]
(axis cs:7.6396261,45.0403562)
--(axis cs:7.6395904,45.0403684);

\path [draw=firebrick165038]
(axis cs:7.6395904,45.0403684)
--(axis cs:7.6382053,45.040845);

\path [draw=firebrick165038]
(axis cs:7.6590149,45.0402652)
--(axis cs:7.6589909,45.0402293);

\path [draw=firebrick165038]
(axis cs:7.6590149,45.0402652)
--(axis cs:7.6580219,45.0406253);

\path [draw=firebrick165038]
(axis cs:7.6590149,45.0402652)
--(axis cs:7.6605401,45.0397322);

\path [draw=firebrick165038]
(axis cs:7.6589909,45.0402293)
--(axis cs:7.6588563,45.0400274);

\path [draw=firebrick165038]
(axis cs:7.6588563,45.0400274)
--(axis cs:7.6588065,45.0396737);

\path [draw=firebrick165038]
(axis cs:7.6588065,45.0396737)
--(axis cs:7.6587976,45.0396105);

\path [draw=firebrick165038]
(axis cs:7.6587976,45.0396105)
--(axis cs:7.6602378,45.039112);

\path [draw=firebrick165038]
(axis cs:7.6587976,45.0396105)
--(axis cs:7.658349,45.0397546);

\path [draw=firebrick165038]
(axis cs:7.6579263,45.0391273)
--(axis cs:7.657964,45.0391833);

\path [draw=firebrick165038]
(axis cs:7.6579263,45.0391273)
--(axis cs:7.6575105,45.039274);

\path [draw=firebrick165038]
(axis cs:7.6579263,45.0391273)
--(axis cs:7.6597876,45.0384708);

\path [draw=firebrick165038]
(axis cs:7.657964,45.0391833)
--(axis cs:7.6583158,45.0397062);

\path [draw=firebrick165038]
(axis cs:7.6583158,45.0397062)
--(axis cs:7.658349,45.0397546);

\path [draw=firebrick165038]
(axis cs:7.658349,45.0397546)
--(axis cs:7.6576379,45.0399977);

\path [draw=firebrick165038]
(axis cs:7.6672621,45.0269053)
--(axis cs:7.6674849,45.0274208);

\path [draw=firebrick165038]
(axis cs:7.6674849,45.0274208)
--(axis cs:7.6675441,45.0274041);

\path [draw=firebrick165038]
(axis cs:7.6674849,45.0274208)
--(axis cs:7.6675171,45.0274973);

\path [draw=firebrick165038]
(axis cs:7.6674849,45.0274208)
--(axis cs:7.6673868,45.0274483);

\path [draw=firebrick165038]
(axis cs:7.6393762,45.0834269)
--(axis cs:7.63941,45.0835075);

\path [draw=firebrick165038]
(axis cs:7.6393762,45.0834269)
--(axis cs:7.6391576,45.0834316);

\path [draw=firebrick165038]
(axis cs:7.6393762,45.0834269)
--(axis cs:7.6394791,45.0834244);

\path [draw=firebrick165038]
(axis cs:7.6393762,45.0834269)
--(axis cs:7.6393436,45.0833488);

\path [draw=khaki203232129]
(axis cs:7.6548386,45.0419102)
--(axis cs:7.6549006,45.0420014);

\path [draw=darkseagreen134203102]
(axis cs:7.6548386,45.0419102)
--(axis cs:7.6547469,45.0417737);

\path [draw=khaki203232129]
(axis cs:7.6548386,45.0419102)
--(axis cs:7.6548885,45.0418932);

\path [draw=crimson2226346]
(axis cs:7.6594146,45.0477586)
--(axis cs:7.6594452,45.0477859);

\path [draw=firebrick165038]
(axis cs:7.6597305,45.0480411)
--(axis cs:7.6597546,45.0480629);

\path [draw=darkseagreen134203102]
(axis cs:7.6546807,45.0416774)
--(axis cs:7.6547025,45.0417091);

\path [draw=darkseagreen134203102]
(axis cs:7.6547025,45.0417091)
--(axis cs:7.6547469,45.0417737);

\path [draw=darkseagreen134203102]
(axis cs:7.6547469,45.0417737)
--(axis cs:7.6547958,45.0417571);

\path [draw=crimson2226346]
(axis cs:7.6530012,45.0399216)
--(axis cs:7.6527999,45.0396394);

\path [draw=crimson2226346]
(axis cs:7.6530012,45.0399216)
--(axis cs:7.6530235,45.039953);

\path [draw=coral24814282]
(axis cs:7.6527999,45.0396394)
--(axis cs:7.6526847,45.0394706);

\path [draw=coral24814282]
(axis cs:7.6526847,45.0394706)
--(axis cs:7.6526716,45.0394522);

\path [draw=coral24814282]
(axis cs:7.6526716,45.0394522)
--(axis cs:7.6526341,45.0393988);

\path [draw=coral24814282]
(axis cs:7.6526341,45.0393988)
--(axis cs:7.6526027,45.0394097);

\path [draw=firebrick165038]
(axis cs:7.6767216,45.0412606)
--(axis cs:7.6769214,45.041402);

\path [draw=crimson2226346]
(axis cs:7.6767216,45.0412606)
--(axis cs:7.6764881,45.0407104);

\path [draw=crimson2226346]
(axis cs:7.6767216,45.0412606)
--(axis cs:7.6767895,45.0414239);

\path [draw=firebrick165038]
(axis cs:7.6769214,45.041402)
--(axis cs:7.6769537,45.0414184);

\path [draw=firebrick165038]
(axis cs:7.6769537,45.0414184)
--(axis cs:7.6771988,45.0415052);

\path [draw=firebrick165038]
(axis cs:7.6771988,45.0415052)
--(axis cs:7.6773383,45.0415019);

\path [draw=firebrick165038]
(axis cs:7.6771988,45.0415052)
--(axis cs:7.6768416,45.0415493);

\path [draw=crimson2226346]
(axis cs:7.6766017,45.0417478)
--(axis cs:7.6763919,45.0417595);

\path [draw=crimson2226346]
(axis cs:7.6766017,45.0417478)
--(axis cs:7.6766169,45.0417984);

\path [draw=crimson2226346]
(axis cs:7.6766017,45.0417478)
--(axis cs:7.6765422,45.0418548);

\path [draw=crimson2226346]
(axis cs:7.6766017,45.0417478)
--(axis cs:7.6766816,45.0417346);

\path [draw=crimson2226346]
(axis cs:7.6766017,45.0417478)
--(axis cs:7.6765633,45.0416025);

\path [draw=crimson2226346]
(axis cs:7.6763919,45.0417595)
--(axis cs:7.6749297,45.0420319);

\path [draw=lemonchiffon254254189]
(axis cs:7.6749297,45.0420319)
--(axis cs:7.6748039,45.0420561);

\path [draw=crimson2226346]
(axis cs:7.6748039,45.0420561)
--(axis cs:7.6738198,45.0422446);

\path [draw=lemonchiffon254254189]
(axis cs:7.6748039,45.0420561)
--(axis cs:7.6747772,45.0419806);

\path [draw=crimson2226346]
(axis cs:7.6738198,45.0422446)
--(axis cs:7.6729169,45.0424178);

\path [draw=crimson2226346]
(axis cs:7.6738198,45.0422446)
--(axis cs:7.6738621,45.0423558);

\path [draw=khaki253210127]
(axis cs:7.6729169,45.0424178)
--(axis cs:7.6728764,45.0424255);

\path [draw=khaki253210127]
(axis cs:7.6728764,45.0424255)
--(axis cs:7.6726207,45.04248);

\path [draw=crimson2226346]
(axis cs:7.6765633,45.0416025)
--(axis cs:7.6765524,45.0415142);

\path [draw=crimson2226346]
(axis cs:7.6765633,45.0416025)
--(axis cs:7.676362,45.0416763);

\path [draw=crimson2226346]
(axis cs:7.6765633,45.0416025)
--(axis cs:7.6768416,45.0415493);

\path [draw=crimson2226346]
(axis cs:7.6765524,45.0415142)
--(axis cs:7.6765324,45.0414637);

\path [draw=crimson2226346]
(axis cs:7.6765524,45.0415142)
--(axis cs:7.6763113,45.0415507);

\path [draw=crimson2226346]
(axis cs:7.6765524,45.0415142)
--(axis cs:7.6768416,45.0415493);

\path [draw=crimson2226346]
(axis cs:7.6765324,45.0414637)
--(axis cs:7.6764845,45.041343);

\path [draw=crimson2226346]
(axis cs:7.6764845,45.041343)
--(axis cs:7.676258,45.0407716);

\path [draw=crimson2226346]
(axis cs:7.6764845,45.041343)
--(axis cs:7.6764255,45.0414168);

\path [draw=crimson2226346]
(axis cs:7.676258,45.0407716)
--(axis cs:7.6761139,45.0403474);

\path [draw=crimson2226346]
(axis cs:7.6761139,45.0403474)
--(axis cs:7.6760132,45.0399073);

\path [draw=crimson2226346]
(axis cs:7.6760132,45.0399073)
--(axis cs:7.6759489,45.0392045);

\path [draw=crimson2226346]
(axis cs:7.6759489,45.0392045)
--(axis cs:7.6759571,45.039055);

\path [draw=crimson2226346]
(axis cs:7.6759571,45.039055)
--(axis cs:7.6759835,45.0385719);

\path [draw=crimson2226346]
(axis cs:7.6759571,45.039055)
--(axis cs:7.6758946,45.0387939);

\path [draw=coral24814282]
(axis cs:7.6759835,45.0385719)
--(axis cs:7.6759961,45.0383673);

\path [draw=coral24814282]
(axis cs:7.6759961,45.0383673)
--(axis cs:7.6760385,45.0378444);

\path [draw=khaki253210127]
(axis cs:7.6760385,45.0378444)
--(axis cs:7.67605,45.0374223);

\path [draw=khaki253210127]
(axis cs:7.6760385,45.0378444)
--(axis cs:7.6759546,45.0379581);

\path [draw=firebrick165038]
(axis cs:7.6650762,45.0469084)
--(axis cs:7.6653089,45.0467052);

\path [draw=firebrick165038]
(axis cs:7.6650762,45.0469084)
--(axis cs:7.6650594,45.0469009);

\path [draw=firebrick165038]
(axis cs:7.6650762,45.0469084)
--(axis cs:7.6650857,45.0469155);

\path [draw=firebrick165038]
(axis cs:7.6653089,45.0467052)
--(axis cs:7.6653839,45.0466317);

\path [draw=firebrick165038]
(axis cs:7.6653839,45.0466317)
--(axis cs:7.6654284,45.0465731);

\path [draw=firebrick165038]
(axis cs:7.6654284,45.0465731)
--(axis cs:7.665464,45.0464569);

\path [draw=crimson2226346]
(axis cs:7.665464,45.0464569)
--(axis cs:7.66547,45.046344);

\path [draw=crimson2226346]
(axis cs:7.66547,45.046344)
--(axis cs:7.6654657,45.0462835);

\path [draw=crimson2226346]
(axis cs:7.6654657,45.0462835)
--(axis cs:7.6654454,45.0462179);

\path [draw=crimson2226346]
(axis cs:7.6654454,45.0462179)
--(axis cs:7.6653631,45.0460967);

\path [draw=crimson2226346]
(axis cs:7.6653631,45.0460967)
--(axis cs:7.664871,45.0453982);

\path [draw=coral24814282]
(axis cs:7.664871,45.0453982)
--(axis cs:7.6648538,45.0453727);

\path [draw=khaki203232129]
(axis cs:7.6711482,45.0429591)
--(axis cs:7.6710198,45.0429639);

\path [draw=khaki203232129]
(axis cs:7.6711482,45.0429591)
--(axis cs:7.6711946,45.0429604);

\path [draw=lemonchiffon254254189]
(axis cs:7.6711482,45.0429591)
--(axis cs:7.6709045,45.0429271);

\path [draw=lemonchiffon254254189]
(axis cs:7.6710198,45.0429639)
--(axis cs:7.6709277,45.0429711);

\path [draw=lemonchiffon254254189]
(axis cs:7.6709277,45.0429711)
--(axis cs:7.6707827,45.0429838);

\path [draw=khaki253210127]
(axis cs:7.6707827,45.0429838)
--(axis cs:7.6706383,45.0430035);

\path [draw=coral24814282]
(axis cs:7.6706383,45.0430035)
--(axis cs:7.670352,45.043069);

\path [draw=crimson2226346]
(axis cs:7.670352,45.043069)
--(axis cs:7.6701143,45.0431345);

\path [draw=crimson2226346]
(axis cs:7.6701143,45.0431345)
--(axis cs:7.6700369,45.0431558);

\path [draw=firebrick165038]
(axis cs:7.6700369,45.0431558)
--(axis cs:7.6690664,45.0434268);

\path [draw=crimson2226346]
(axis cs:7.6700369,45.0431558)
--(axis cs:7.6700606,45.0432123);

\path [draw=firebrick165038]
(axis cs:7.6690664,45.0434268)
--(axis cs:7.6676608,45.0438195);

\path [draw=firebrick165038]
(axis cs:7.6690664,45.0434268)
--(axis cs:7.6690894,45.0434757);

\path [draw=firebrick165038]
(axis cs:7.6676608,45.0438195)
--(axis cs:7.6675349,45.0438562);

\path [draw=firebrick165038]
(axis cs:7.6675349,45.0438562)
--(axis cs:7.6673786,45.0435655);

\path [draw=firebrick165038]
(axis cs:7.6675349,45.0438562)
--(axis cs:7.6676696,45.0440952);

\path [draw=firebrick165038]
(axis cs:7.6673786,45.0435655)
--(axis cs:7.6673906,45.0435432);

\path [draw=firebrick165038]
(axis cs:7.6673906,45.0435432)
--(axis cs:7.6674201,45.0435205);

\path [draw=firebrick165038]
(axis cs:7.6674201,45.0435205)
--(axis cs:7.6681757,45.0433077);

\path [draw=firebrick165038]
(axis cs:7.6681757,45.0433077)
--(axis cs:7.669891,45.0428303);

\path [draw=firebrick165038]
(axis cs:7.6681757,45.0433077)
--(axis cs:7.6681536,45.0432637);

\path [draw=crimson2226346]
(axis cs:7.669891,45.0428303)
--(axis cs:7.6698833,45.0428078);

\path [draw=crimson2226346]
(axis cs:7.669891,45.0428303)
--(axis cs:7.6699449,45.0428186);

\path [draw=firebrick165038]
(axis cs:7.6358176,45.0452887)
--(axis cs:7.6356623,45.044808);

\path [draw=firebrick165038]
(axis cs:7.6358176,45.0452887)
--(axis cs:7.6363983,45.045084);

\path [draw=crimson2226346]
(axis cs:7.6358176,45.0452887)
--(axis cs:7.6354109,45.0454291);

\path [draw=firebrick165038]
(axis cs:7.6356623,45.044808)
--(axis cs:7.6355403,45.0444303);

\path [draw=firebrick165038]
(axis cs:7.6355403,45.0444303)
--(axis cs:7.6352964,45.0436749);

\path [draw=firebrick165038]
(axis cs:7.6355403,45.0444303)
--(axis cs:7.6345785,45.044463);

\path [draw=firebrick165038]
(axis cs:7.6352964,45.0436749)
--(axis cs:7.6352674,45.043585);

\path [draw=firebrick165038]
(axis cs:7.6352674,45.043585)
--(axis cs:7.6354373,45.0435009);

\path [draw=firebrick165038]
(axis cs:7.6352674,45.043585)
--(axis cs:7.6344813,45.0435993);

\path [draw=crimson2226346]
(axis cs:7.6381893,45.0421316)
--(axis cs:7.6380513,45.0422059);

\path [draw=firebrick165038]
(axis cs:7.6381893,45.0421316)
--(axis cs:7.637721,45.0418985);

\path [draw=crimson2226346]
(axis cs:7.6381893,45.0421316)
--(axis cs:7.6391641,45.042606);

\path [draw=firebrick165038]
(axis cs:7.6380513,45.0422059)
--(axis cs:7.636274,45.0430868);

\path [draw=firebrick165038]
(axis cs:7.636274,45.0430868)
--(axis cs:7.6354373,45.0435009);

\path [draw=firebrick165038]
(axis cs:7.6354373,45.0435009)
--(axis cs:7.6353472,45.0433309);

\path [draw=firebrick165038]
(axis cs:7.644302,45.0896695)
--(axis cs:7.6438906,45.0898026);

\path [draw=crimson2226346]
(axis cs:7.6499399,45.0848794)
--(axis cs:7.6500609,45.0850404);

\path [draw=crimson2226346]
(axis cs:7.6499399,45.0848794)
--(axis cs:7.6498165,45.0849101);

\path [draw=crimson2226346]
(axis cs:7.6499399,45.0848794)
--(axis cs:7.6498236,45.0847298);

\path [draw=firebrick165038]
(axis cs:7.6350409,45.0580663)
--(axis cs:7.635052,45.0582077);

\path [draw=firebrick165038]
(axis cs:7.6350409,45.0580663)
--(axis cs:7.6350319,45.0579044);

\path [draw=firebrick165038]
(axis cs:7.6350409,45.0580663)
--(axis cs:7.635238,45.0580214);

\path [draw=firebrick165038]
(axis cs:7.6350409,45.0580663)
--(axis cs:7.6349086,45.0580986);

\path [draw=firebrick165038]
(axis cs:7.635052,45.0582077)
--(axis cs:7.6351543,45.0599684);

\path [draw=firebrick165038]
(axis cs:7.6351543,45.0599684)
--(axis cs:7.6351724,45.0602073);

\path [draw=firebrick165038]
(axis cs:7.6351724,45.0602073)
--(axis cs:7.6352089,45.0604432);

\path [draw=firebrick165038]
(axis cs:7.6352089,45.0604432)
--(axis cs:7.6354035,45.0616624);

\path [draw=firebrick165038]
(axis cs:7.6354035,45.0616624)
--(axis cs:7.6354105,45.0617268);

\path [draw=firebrick165038]
(axis cs:7.6354105,45.0617268)
--(axis cs:7.6354271,45.0618104);

\path [draw=firebrick165038]
(axis cs:7.6354271,45.0618104)
--(axis cs:7.635464,45.0618952);

\path [draw=firebrick165038]
(axis cs:7.6354271,45.0618104)
--(axis cs:7.6352924,45.0618251);

\path [draw=firebrick165038]
(axis cs:7.6354271,45.0618104)
--(axis cs:7.6356408,45.061787);

\path [draw=khaki253210127]
(axis cs:7.6429708,45.0749689)
--(axis cs:7.6433665,45.0755011);

\path [draw=firebrick165038]
(axis cs:7.6429708,45.0749689)
--(axis cs:7.6420269,45.0736727);

\path [draw=khaki253210127]
(axis cs:7.6433665,45.0755011)
--(axis cs:7.6438477,45.0761482);

\path [draw=coral24814282]
(axis cs:7.6438477,45.0761482)
--(axis cs:7.6450083,45.0777371);

\path [draw=coral24814282]
(axis cs:7.6450083,45.0777371)
--(axis cs:7.645111,45.0778686);

\path [draw=coral24814282]
(axis cs:7.645111,45.0778686)
--(axis cs:7.645048,45.0777288);

\path [draw=coral24814282]
(axis cs:7.645111,45.0778686)
--(axis cs:7.6451957,45.0779806);

\path [draw=crimson2226346]
(axis cs:7.645111,45.0778686)
--(axis cs:7.645333,45.0778457);

\path [draw=coral24814282]
(axis cs:7.645111,45.0778686)
--(axis cs:7.6449962,45.077877);

\path [draw=firebrick165038]
(axis cs:7.6836059,45.0237924)
--(axis cs:7.6839943,45.0241874);

\path [draw=firebrick165038]
(axis cs:7.6836059,45.0237924)
--(axis cs:7.6834,45.0239491);

\path [draw=firebrick165038]
(axis cs:7.6836059,45.0237924)
--(axis cs:7.6837364,45.0236441);

\path [draw=firebrick165038]
(axis cs:7.6839943,45.0241874)
--(axis cs:7.6842668,45.0244861);

\path [draw=firebrick165038]
(axis cs:7.6842668,45.0244861)
--(axis cs:7.6843667,45.0245462);

\path [draw=firebrick165038]
(axis cs:7.6843667,45.0245462)
--(axis cs:7.6844358,45.0245688);

\path [draw=firebrick165038]
(axis cs:7.6844358,45.0245688)
--(axis cs:7.6845136,45.0245703);

\path [draw=firebrick165038]
(axis cs:7.6845136,45.0245703)
--(axis cs:7.684807,45.0244751);

\path [draw=firebrick165038]
(axis cs:7.684807,45.0244751)
--(axis cs:7.6849618,45.0244192);

\path [draw=firebrick165038]
(axis cs:7.6849618,45.0244192)
--(axis cs:7.6850398,45.0243975);

\path [draw=firebrick165038]
(axis cs:7.6820391,45.0227712)
--(axis cs:7.6820734,45.0227924);

\path [draw=firebrick165038]
(axis cs:7.6820391,45.0227712)
--(axis cs:7.6819907,45.0227426);

\path [draw=firebrick165038]
(axis cs:7.6820734,45.0227924)
--(axis cs:7.6824701,45.0231018);

\path [draw=firebrick165038]
(axis cs:7.6824701,45.0231018)
--(axis cs:7.6831458,45.0239465);

\path [draw=firebrick165038]
(axis cs:7.6831458,45.0239465)
--(axis cs:7.6832126,45.0239762);

\path [draw=firebrick165038]
(axis cs:7.6863385,45.0332054)
--(axis cs:7.6863574,45.0331559);

\path [draw=firebrick165038]
(axis cs:7.6863385,45.0332054)
--(axis cs:7.6862612,45.0332256);

\path [draw=firebrick165038]
(axis cs:7.6863385,45.0332054)
--(axis cs:7.6864674,45.0332039);

\path [draw=firebrick165038]
(axis cs:7.6863574,45.0331559)
--(axis cs:7.6863645,45.0331375);

\path [draw=firebrick165038]
(axis cs:7.6863645,45.0331375)
--(axis cs:7.6864431,45.0330385);

\path [draw=firebrick165038]
(axis cs:7.6864431,45.0330385)
--(axis cs:7.6864905,45.0329789);

\path [draw=firebrick165038]
(axis cs:7.6864431,45.0330385)
--(axis cs:7.6864817,45.033045);

\path [draw=firebrick165038]
(axis cs:7.6864905,45.0329789)
--(axis cs:7.686587,45.0328816);

\path [draw=firebrick165038]
(axis cs:7.686587,45.0328816)
--(axis cs:7.6866294,45.0328536);

\path [draw=firebrick165038]
(axis cs:7.6866294,45.0328536)
--(axis cs:7.6867066,45.0328288);

\path [draw=firebrick165038]
(axis cs:7.6867066,45.0328288)
--(axis cs:7.6872303,45.0327305);

\path [draw=firebrick165038]
(axis cs:7.6872303,45.0327305)
--(axis cs:7.6877191,45.0326556);

\path [draw=firebrick165038]
(axis cs:7.6877191,45.0326556)
--(axis cs:7.6878445,45.0326285);

\path [draw=firebrick165038]
(axis cs:7.6878445,45.0326285)
--(axis cs:7.6879015,45.0326123);

\path [draw=firebrick165038]
(axis cs:7.7006995,45.0364292)
--(axis cs:7.7008219,45.03633);

\path [draw=firebrick165038]
(axis cs:7.7008219,45.03633)
--(axis cs:7.7009081,45.0361961);

\path [draw=firebrick165038]
(axis cs:7.7009081,45.0361961)
--(axis cs:7.7009082,45.0359872);

\path [draw=firebrick165038]
(axis cs:7.66958,45.0418553)
--(axis cs:7.6696707,45.0421433);

\path [draw=firebrick165038]
(axis cs:7.66958,45.0418553)
--(axis cs:7.6695135,45.0418112);

\path [draw=crimson2226346]
(axis cs:7.6696707,45.0421433)
--(axis cs:7.6698529,45.0427128);

\path [draw=crimson2226346]
(axis cs:7.6696707,45.0421433)
--(axis cs:7.6703601,45.0420217);

\path [draw=crimson2226346]
(axis cs:7.6698529,45.0427128)
--(axis cs:7.6698615,45.0427399);

\path [draw=crimson2226346]
(axis cs:7.6698615,45.0427399)
--(axis cs:7.6698717,45.0427717);

\path [draw=crimson2226346]
(axis cs:7.6698717,45.0427717)
--(axis cs:7.6698833,45.0428078);

\path [draw=firebrick165038]
(axis cs:7.6694492,45.0294734)
--(axis cs:7.6690279,45.0284426);

\path [draw=firebrick165038]
(axis cs:7.6694492,45.0294734)
--(axis cs:7.6702982,45.0293078);

\path [draw=firebrick165038]
(axis cs:7.6694492,45.0294734)
--(axis cs:7.6684802,45.0296735);

\path [draw=firebrick165038]
(axis cs:7.6690279,45.0284426)
--(axis cs:7.6680846,45.0287075);

\path [draw=crimson2226346]
(axis cs:7.6681388,45.0376676)
--(axis cs:7.6754654,45.0361108);

\path [draw=crimson2226346]
(axis cs:7.6755326,45.0362682)
--(axis cs:7.6681719,45.0377574);

\path [draw=firebrick165038]
(axis cs:7.6665352,45.0406747)
--(axis cs:7.666216,45.0407714);

\path [draw=firebrick165038]
(axis cs:7.6665352,45.0406747)
--(axis cs:7.6664875,45.0405723);

\path [draw=firebrick165038]
(axis cs:7.6665352,45.0406747)
--(axis cs:7.6666626,45.0406482);

\path [draw=firebrick165038]
(axis cs:7.666216,45.0407714)
--(axis cs:7.6660819,45.0408008);

\path [draw=firebrick165038]
(axis cs:7.6660819,45.0408008)
--(axis cs:7.666039,45.0407932);

\path [draw=firebrick165038]
(axis cs:7.666039,45.0407932)
--(axis cs:7.6659572,45.0407534);

\path [draw=firebrick165038]
(axis cs:7.6659572,45.0407534)
--(axis cs:7.6657842,45.0405241);

\path [draw=firebrick165038]
(axis cs:7.6657842,45.0405241)
--(axis cs:7.665807,45.0404966);

\path [draw=firebrick165038]
(axis cs:7.665807,45.0404966)
--(axis cs:7.6663381,45.0403677);

\path [draw=firebrick165038]
(axis cs:7.6663381,45.0403677)
--(axis cs:7.6663823,45.040381);

\path [draw=firebrick165038]
(axis cs:7.6663823,45.040381)
--(axis cs:7.666436,45.0404615);

\path [draw=firebrick165038]
(axis cs:7.666436,45.0404615)
--(axis cs:7.6664875,45.0405723);

\path [draw=firebrick165038]
(axis cs:7.6664875,45.0405723)
--(axis cs:7.6668946,45.0405051);

\path [draw=firebrick165038]
(axis cs:7.6666626,45.0406482)
--(axis cs:7.6670811,45.040633);

\path [draw=firebrick165038]
(axis cs:7.6670811,45.040633)
--(axis cs:7.667113,45.0406394);

\path [draw=firebrick165038]
(axis cs:7.667113,45.0406394)
--(axis cs:7.6672058,45.0406577);

\path [draw=firebrick165038]
(axis cs:7.667113,45.0406394)
--(axis cs:7.666963,45.0405004);

\path [draw=firebrick165038]
(axis cs:7.6672058,45.0406577)
--(axis cs:7.6677422,45.0409344);

\path [draw=firebrick165038]
(axis cs:7.6677422,45.0409344)
--(axis cs:7.6679182,45.0409621);

\path [draw=firebrick165038]
(axis cs:7.6679182,45.0409621)
--(axis cs:7.6688955,45.0408365);

\path [draw=firebrick165038]
(axis cs:7.6701278,45.0391615)
--(axis cs:7.6702639,45.0395391);

\path [draw=firebrick165038]
(axis cs:7.6701278,45.0391615)
--(axis cs:7.6701959,45.0391482);

\path [draw=firebrick165038]
(axis cs:7.6701278,45.0391615)
--(axis cs:7.6699946,45.0391857);

\path [draw=firebrick165038]
(axis cs:7.6702639,45.0395391)
--(axis cs:7.6702746,45.0395688);

\path [draw=firebrick165038]
(axis cs:7.6702746,45.0395688)
--(axis cs:7.670586,45.0403956);

\path [draw=firebrick165038]
(axis cs:7.6702746,45.0395688)
--(axis cs:7.6719304,45.0393967);

\path [draw=firebrick165038]
(axis cs:7.6702746,45.0395688)
--(axis cs:7.6702102,45.0395784);

\path [draw=firebrick165038]
(axis cs:7.670586,45.0403956)
--(axis cs:7.670595,45.0404179);

\path [draw=firebrick165038]
(axis cs:7.670595,45.0404179)
--(axis cs:7.6706312,45.0405084);

\path [draw=firebrick165038]
(axis cs:7.6706312,45.0405084)
--(axis cs:7.6706709,45.0406023);

\path [draw=firebrick165038]
(axis cs:7.6706312,45.0405084)
--(axis cs:7.670724,45.04049);

\path [draw=firebrick165038]
(axis cs:7.6706312,45.0405084)
--(axis cs:7.67053,45.0405696);

\path [draw=firebrick165038]
(axis cs:7.6706312,45.0405084)
--(axis cs:7.6705137,45.0405263);

\path [draw=firebrick165038]
(axis cs:7.6706709,45.0406023)
--(axis cs:7.6708585,45.0410881);

\path [draw=firebrick165038]
(axis cs:7.6708585,45.0410881)
--(axis cs:7.6709743,45.0413943);

\path [draw=firebrick165038]
(axis cs:7.6708585,45.0410881)
--(axis cs:7.6707403,45.041112);

\path [draw=firebrick165038]
(axis cs:7.6709743,45.0413943)
--(axis cs:7.6710075,45.0414821);

\path [draw=firebrick165038]
(axis cs:7.6710075,45.0414821)
--(axis cs:7.6709781,45.0415445);

\path [draw=firebrick165038]
(axis cs:7.6710075,45.0414821)
--(axis cs:7.671082,45.0415558);

\path [draw=firebrick165038]
(axis cs:7.6709781,45.0415445)
--(axis cs:7.6709233,45.0416193);

\path [draw=firebrick165038]
(axis cs:7.6709233,45.0416193)
--(axis cs:7.6709027,45.0416536);

\path [draw=firebrick165038]
(axis cs:7.6709027,45.0416536)
--(axis cs:7.6710144,45.0419526);

\path [draw=firebrick165038]
(axis cs:7.6709027,45.0416536)
--(axis cs:7.6709634,45.0416219);

\path [draw=firebrick165038]
(axis cs:7.6709027,45.0416536)
--(axis cs:7.670786,45.0416461);

\path [draw=firebrick165038]
(axis cs:7.6709027,45.0416536)
--(axis cs:7.6707973,45.0414503);

\path [draw=firebrick165038]
(axis cs:7.6727294,45.0392381)
--(axis cs:7.6721248,45.0392961);

\path [draw=firebrick165038]
(axis cs:7.6727294,45.0392381)
--(axis cs:7.6725159,45.038695);

\path [draw=firebrick165038]
(axis cs:7.6727294,45.0392381)
--(axis cs:7.6730859,45.0401449);

\path [draw=firebrick165038]
(axis cs:7.6727294,45.0392381)
--(axis cs:7.6729766,45.0391836);

\path [draw=firebrick165038]
(axis cs:7.6721248,45.0392961)
--(axis cs:7.6720668,45.0393018);

\path [draw=firebrick165038]
(axis cs:7.6720668,45.0393018)
--(axis cs:7.6720285,45.0393055);

\path [draw=firebrick165038]
(axis cs:7.6720285,45.0393055)
--(axis cs:7.6719477,45.0388808);

\path [draw=firebrick165038]
(axis cs:7.6720285,45.0393055)
--(axis cs:7.6720433,45.0393834);

\path [draw=firebrick165038]
(axis cs:7.6721985,45.0402173)
--(axis cs:7.6720988,45.0402362);

\path [draw=firebrick165038]
(axis cs:7.6721985,45.0402173)
--(axis cs:7.6721807,45.0401216);

\path [draw=firebrick165038]
(axis cs:7.6721985,45.0402173)
--(axis cs:7.67222,45.0403121);

\path [draw=firebrick165038]
(axis cs:7.6720988,45.0402362)
--(axis cs:7.6715795,45.0403344);

\path [draw=firebrick165038]
(axis cs:7.6715795,45.0403344)
--(axis cs:7.670724,45.04049);

\path [draw=firebrick165038]
(axis cs:7.6715795,45.0403344)
--(axis cs:7.6716167,45.0404029);

\path [draw=firebrick165038]
(axis cs:7.6674552,45.0887548)
--(axis cs:7.6672707,45.0879577);

\path [draw=firebrick165038]
(axis cs:7.6674552,45.0887548)
--(axis cs:7.667399,45.0887881);

\path [draw=firebrick165038]
(axis cs:7.6674552,45.0887548)
--(axis cs:7.6675176,45.0887481);

\path [draw=crimson2226346]
(axis cs:7.6672707,45.0879577)
--(axis cs:7.6672349,45.0877931);

\path [draw=crimson2226346]
(axis cs:7.6672707,45.0879577)
--(axis cs:7.6671379,45.0879703);

\path [draw=crimson2226346]
(axis cs:7.6672349,45.0877931)
--(axis cs:7.6672186,45.0877009);

\path [draw=crimson2226346]
(axis cs:7.6672349,45.0877931)
--(axis cs:7.6671005,45.0878082);

\path [draw=crimson2226346]
(axis cs:7.6672186,45.0877009)
--(axis cs:7.6671984,45.0876118);

\path [draw=crimson2226346]
(axis cs:7.6671984,45.0876118)
--(axis cs:7.6671023,45.0871861);

\path [draw=firebrick165038]
(axis cs:7.6673902,45.0888743)
--(axis cs:7.6672857,45.0888252);

\path [draw=firebrick165038]
(axis cs:7.6673902,45.0888743)
--(axis cs:7.6673788,45.0888304);

\path [draw=firebrick165038]
(axis cs:7.6673902,45.0888743)
--(axis cs:7.6674331,45.0889101);

\path [draw=firebrick165038]
(axis cs:7.6672857,45.0888252)
--(axis cs:7.6665234,45.0887124);

\path [draw=firebrick165038]
(axis cs:7.6665234,45.0887124)
--(axis cs:7.6663548,45.0886855);

\path [draw=firebrick165038]
(axis cs:7.6665234,45.0887124)
--(axis cs:7.6666204,45.0887807);

\path [draw=firebrick165038]
(axis cs:7.6663548,45.0886855)
--(axis cs:7.6662503,45.0886686);

\path [draw=firebrick165038]
(axis cs:7.6662503,45.0886686)
--(axis cs:7.66613,45.0886468);

\path [draw=firebrick165038]
(axis cs:7.66613,45.0886468)
--(axis cs:7.6661732,45.0886264);

\path [draw=firebrick165038]
(axis cs:7.66613,45.0886468)
--(axis cs:7.6660634,45.0886569);

\path [draw=firebrick165038]
(axis cs:7.6608777,45.0734183)
--(axis cs:7.661252,45.0735073);

\path [draw=firebrick165038]
(axis cs:7.661252,45.0735073)
--(axis cs:7.6615761,45.0735771);

\path [draw=firebrick165038]
(axis cs:7.6625575,45.0737604)
--(axis cs:7.6621156,45.0736758);

\path [draw=firebrick165038]
(axis cs:7.6621156,45.0736758)
--(axis cs:7.6618013,45.0736198);

\path [draw=firebrick165038]
(axis cs:7.6620211,45.0730052)
--(axis cs:7.6618513,45.0733017);

\path [draw=firebrick165038]
(axis cs:7.6618513,45.0733017)
--(axis cs:7.6617246,45.0735136);

\path [draw=firebrick165038]
(axis cs:7.7013437,45.0319928)
--(axis cs:7.7014147,45.0320488);

\path [draw=firebrick165038]
(axis cs:7.7013437,45.0319928)
--(axis cs:7.701061,45.0317135);

\path [draw=firebrick165038]
(axis cs:7.7014147,45.0320488)
--(axis cs:7.7014646,45.0320599);

\path [draw=firebrick165038]
(axis cs:7.7014646,45.0320599)
--(axis cs:7.701714,45.0320741);

\path [draw=firebrick165038]
(axis cs:7.701714,45.0320741)
--(axis cs:7.7017609,45.0320902);

\path [draw=firebrick165038]
(axis cs:7.7017609,45.0320902)
--(axis cs:7.7018214,45.0321628);

\path [draw=firebrick165038]
(axis cs:7.7018214,45.0321628)
--(axis cs:7.7017584,45.0322898);

\path [draw=firebrick165038]
(axis cs:7.6939205,45.030445)
--(axis cs:7.6942708,45.0304403);

\path [draw=firebrick165038]
(axis cs:7.6942708,45.0304403)
--(axis cs:7.6948843,45.0304452);

\path [draw=firebrick165038]
(axis cs:7.6948843,45.0304452)
--(axis cs:7.6956939,45.03047);

\path [draw=crimson2226346]
(axis cs:7.6956939,45.03047)
--(axis cs:7.6958062,45.0304773);

\path [draw=crimson2226346]
(axis cs:7.6958062,45.0304773)
--(axis cs:7.6959001,45.0304934);

\path [draw=crimson2226346]
(axis cs:7.6959001,45.0304934)
--(axis cs:7.6959754,45.030516);

\path [draw=crimson2226346]
(axis cs:7.6959754,45.030516)
--(axis cs:7.696238,45.0306242);

\path [draw=crimson2226346]
(axis cs:7.696238,45.0306242)
--(axis cs:7.6962974,45.0306324);

\path [draw=crimson2226346]
(axis cs:7.6962974,45.0306324)
--(axis cs:7.6963413,45.0306242);

\path [draw=crimson2226346]
(axis cs:7.6963413,45.0306242)
--(axis cs:7.6963669,45.030594);

\path [draw=coral24814282]
(axis cs:7.6963669,45.030594)
--(axis cs:7.6963641,45.0305607);

\path [draw=coral24814282]
(axis cs:7.6963641,45.0305607)
--(axis cs:7.6963472,45.0305357);

\path [draw=coral24814282]
(axis cs:7.6963472,45.0305357)
--(axis cs:7.6960407,45.030376);

\path [draw=crimson2226346]
(axis cs:7.6960407,45.030376)
--(axis cs:7.6957278,45.0301932);

\path [draw=crimson2226346]
(axis cs:7.6957278,45.0301932)
--(axis cs:7.6956305,45.0301465);

\path [draw=crimson2226346]
(axis cs:7.6956305,45.0301465)
--(axis cs:7.695554,45.0301247);

\path [draw=crimson2226346]
(axis cs:7.695554,45.0301247)
--(axis cs:7.6954946,45.0301166);

\path [draw=crimson2226346]
(axis cs:7.6954946,45.0301166)
--(axis cs:7.6952791,45.0301153);

\path [draw=crimson2226346]
(axis cs:7.6952791,45.0301153)
--(axis cs:7.6952037,45.0300969);

\path [draw=crimson2226346]
(axis cs:7.6952037,45.0300969)
--(axis cs:7.6951423,45.0300641);

\path [draw=firebrick165038]
(axis cs:7.6951423,45.0300641)
--(axis cs:7.6951125,45.0300256);

\path [draw=firebrick165038]
(axis cs:7.6951125,45.0300256)
--(axis cs:7.6951008,45.0299788);

\path [draw=crimson2226346]
(axis cs:7.6951008,45.0299788)
--(axis cs:7.6951168,45.0299437);

\path [draw=crimson2226346]
(axis cs:7.6951168,45.0299437)
--(axis cs:7.6951517,45.02992);

\path [draw=crimson2226346]
(axis cs:7.6951517,45.02992)
--(axis cs:7.6952049,45.029914);

\path [draw=crimson2226346]
(axis cs:7.6952049,45.029914)
--(axis cs:7.6955387,45.0299155);

\path [draw=crimson2226346]
(axis cs:7.6955387,45.0299155)
--(axis cs:7.6956747,45.0299248);

\path [draw=coral24814282]
(axis cs:7.6956747,45.0299248)
--(axis cs:7.6957954,45.029938);

\path [draw=coral24814282]
(axis cs:7.6957954,45.029938)
--(axis cs:7.6959135,45.029957);

\path [draw=coral24814282]
(axis cs:7.6959135,45.029957)
--(axis cs:7.6959985,45.0299767);

\path [draw=coral24814282]
(axis cs:7.6959985,45.0299767)
--(axis cs:7.6966216,45.0301693);

\path [draw=lemonchiffon254254189]
(axis cs:7.6966216,45.0301693)
--(axis cs:7.6967315,45.0301958);

\path [draw=lemonchiffon254254189]
(axis cs:7.6967315,45.0301958)
--(axis cs:7.6968261,45.030205);

\path [draw=lemonchiffon254254189]
(axis cs:7.6968261,45.030205)
--(axis cs:7.6969931,45.0302081);

\path [draw=lemonchiffon254254189]
(axis cs:7.6969931,45.0302081)
--(axis cs:7.6973404,45.0302385);

\path [draw=lemonchiffon254254189]
(axis cs:7.6973404,45.0302385)
--(axis cs:7.6974676,45.0302388);

\path [draw=lemonchiffon254254189]
(axis cs:7.6974676,45.0302388)
--(axis cs:7.6976649,45.0302299);

\path [draw=lemonchiffon254254189]
(axis cs:7.6976649,45.0302299)
--(axis cs:7.6978903,45.0302356);

\path [draw=khaki253210127]
(axis cs:7.6978903,45.0302356)
--(axis cs:7.6980408,45.0302455);

\path [draw=khaki253210127]
(axis cs:7.6980408,45.0302455)
--(axis cs:7.6981679,45.0302622);

\path [draw=coral24814282]
(axis cs:7.6981679,45.0302622)
--(axis cs:7.6983027,45.030285);

\path [draw=coral24814282]
(axis cs:7.6983027,45.030285)
--(axis cs:7.6984852,45.0303336);

\path [draw=coral24814282]
(axis cs:7.6983027,45.030285)
--(axis cs:7.6983723,45.030252);

\path [draw=crimson2226346]
(axis cs:7.6984852,45.0303336)
--(axis cs:7.6989808,45.0305494);

\path [draw=crimson2226346]
(axis cs:7.6984852,45.0303336)
--(axis cs:7.698808,45.0306217);

\path [draw=firebrick165038]
(axis cs:7.6989808,45.0305494)
--(axis cs:7.6992607,45.0305283);

\path [draw=firebrick165038]
(axis cs:7.6992607,45.0305283)
--(axis cs:7.6995387,45.0306483);

\path [draw=firebrick165038]
(axis cs:7.6995387,45.0306483)
--(axis cs:7.7000798,45.0306852);

\path [draw=firebrick165038]
(axis cs:7.7000798,45.0306852)
--(axis cs:7.7005499,45.0307722);

\path [draw=firebrick165038]
(axis cs:7.7005499,45.0307722)
--(axis cs:7.7012179,45.0307169);

\path [draw=firebrick165038]
(axis cs:7.7012179,45.0307169)
--(axis cs:7.7016877,45.0307163);

\path [draw=firebrick165038]
(axis cs:7.7016877,45.0307163)
--(axis cs:7.702156,45.03086);

\path [draw=firebrick165038]
(axis cs:7.702156,45.03086)
--(axis cs:7.7030897,45.031081);

\path [draw=firebrick165038]
(axis cs:7.7030897,45.031081)
--(axis cs:7.7032457,45.0311264);

\path [draw=firebrick165038]
(axis cs:7.7032457,45.0311264)
--(axis cs:7.7035409,45.0312333);

\path [draw=firebrick165038]
(axis cs:7.7035409,45.0312333)
--(axis cs:7.7036131,45.0312337);

\path [draw=firebrick165038]
(axis cs:7.7036131,45.0312337)
--(axis cs:7.7036624,45.0312194);

\path [draw=firebrick165038]
(axis cs:7.7036131,45.0312337)
--(axis cs:7.7037153,45.0313186);

\path [draw=firebrick165038]
(axis cs:7.7036624,45.0312194)
--(axis cs:7.7038918,45.0310028);

\path [draw=firebrick165038]
(axis cs:7.7038918,45.0310028)
--(axis cs:7.7036069,45.0308704);

\path [draw=firebrick165038]
(axis cs:7.7038918,45.0310028)
--(axis cs:7.704213,45.030706);

\path [draw=khaki253210127]
(axis cs:7.6698008,45.0866958)
--(axis cs:7.6698748,45.0866958);

\path [draw=khaki253210127]
(axis cs:7.6698008,45.0866958)
--(axis cs:7.6697688,45.0866574);

\path [draw=khaki253210127]
(axis cs:7.6698008,45.0866958)
--(axis cs:7.6698193,45.0867393);

\path [draw=coral24814282]
(axis cs:7.6698748,45.0866958)
--(axis cs:7.6699654,45.0866891);

\path [draw=crimson2226346]
(axis cs:7.6699654,45.0866891)
--(axis cs:7.6706745,45.0866149);

\path [draw=firebrick165038]
(axis cs:7.6706745,45.0866149)
--(axis cs:7.6714014,45.0865483);

\path [draw=firebrick165038]
(axis cs:7.6714014,45.0865483)
--(axis cs:7.6726403,45.0864313);

\path [draw=firebrick165038]
(axis cs:7.6726403,45.0864313)
--(axis cs:7.6737984,45.0863151);

\path [draw=firebrick165038]
(axis cs:7.6737984,45.0863151)
--(axis cs:7.6747006,45.0862283);

\path [draw=firebrick165038]
(axis cs:7.6737984,45.0863151)
--(axis cs:7.67389,45.086404);

\path [draw=firebrick165038]
(axis cs:7.6737984,45.0863151)
--(axis cs:7.6737234,45.0862397);

\path [draw=firebrick165038]
(axis cs:7.6747006,45.0862283)
--(axis cs:7.674784,45.0862179);

\path [draw=firebrick165038]
(axis cs:7.674784,45.0862179)
--(axis cs:7.6748532,45.0863207);

\path [draw=firebrick165038]
(axis cs:7.674784,45.0862179)
--(axis cs:7.6747067,45.0861094);

\path [draw=firebrick165038]
(axis cs:7.674784,45.0862179)
--(axis cs:7.674832,45.0862113);

\path [draw=crimson2226346]
(axis cs:7.6586065,45.0481321)
--(axis cs:7.6585423,45.0480367);

\path [draw=crimson2226346]
(axis cs:7.6586065,45.0481321)
--(axis cs:7.6585504,45.0481508);

\path [draw=firebrick165038]
(axis cs:7.6585423,45.0480367)
--(axis cs:7.6564068,45.0448638);

\path [draw=firebrick165038]
(axis cs:7.6564068,45.0448638)
--(axis cs:7.6545783,45.042147);

\path [draw=firebrick165038]
(axis cs:7.6564068,45.0448638)
--(axis cs:7.65635,45.0448883);

\path [draw=khaki203232129]
(axis cs:7.6545783,45.042147)
--(axis cs:7.6545572,45.0421155);

\path [draw=khaki203232129]
(axis cs:7.6545572,45.0421155)
--(axis cs:7.6544999,45.0420304);

\path [draw=darkseagreen134203102]
(axis cs:7.6544999,45.0420304)
--(axis cs:7.6543997,45.0418882);

\path [draw=seagreen4516184]
(axis cs:7.6543997,45.0418882)
--(axis cs:7.6543599,45.0418323);

\path [draw=firebrick165038]
(axis cs:7.6568681,45.0487245)
--(axis cs:7.6568104,45.0486437);

\path [draw=firebrick165038]
(axis cs:7.6568681,45.0487245)
--(axis cs:7.6556446,45.0491561);

\path [draw=firebrick165038]
(axis cs:7.6568681,45.0487245)
--(axis cs:7.6582934,45.0482384);

\path [draw=firebrick165038]
(axis cs:7.6568104,45.0486437)
--(axis cs:7.6567714,45.0485924);

\path [draw=firebrick165038]
(axis cs:7.6567714,45.0485924)
--(axis cs:7.6567008,45.0485188);

\path [draw=firebrick165038]
(axis cs:7.6567008,45.0485188)
--(axis cs:7.6566605,45.0484866);

\path [draw=firebrick165038]
(axis cs:7.6566605,45.0484866)
--(axis cs:7.6565452,45.0484733);

\path [draw=firebrick165038]
(axis cs:7.6565452,45.0484733)
--(axis cs:7.6563521,45.0485112);

\path [draw=firebrick165038]
(axis cs:7.6563521,45.0485112)
--(axis cs:7.6556265,45.0487561);

\path [draw=crimson2226346]
(axis cs:7.6556265,45.0487561)
--(axis cs:7.6555517,45.0488221);

\path [draw=crimson2226346]
(axis cs:7.6555517,45.0488221)
--(axis cs:7.6555269,45.0488982);

\path [draw=firebrick165038]
(axis cs:7.6555269,45.0488982)
--(axis cs:7.6555273,45.0489409);

\path [draw=firebrick165038]
(axis cs:7.6555273,45.0489409)
--(axis cs:7.6555513,45.0490103);

\path [draw=firebrick165038]
(axis cs:7.6555513,45.0490103)
--(axis cs:7.6555863,45.049062);

\path [draw=firebrick165038]
(axis cs:7.6555863,45.049062)
--(axis cs:7.6556446,45.0491561);

\path [draw=firebrick165038]
(axis cs:7.6556446,45.0491561)
--(axis cs:7.6548044,45.0494569);

\path [draw=crimson2226346]
(axis cs:7.6625819,45.0473911)
--(axis cs:7.6625444,45.0474131);

\path [draw=crimson2226346]
(axis cs:7.6625819,45.0473911)
--(axis cs:7.6625729,45.0473828);

\path [draw=firebrick165038]
(axis cs:7.6625819,45.0473911)
--(axis cs:7.6632199,45.047957);

\path [draw=firebrick165038]
(axis cs:7.6625444,45.0474131)
--(axis cs:7.6625122,45.0474319);

\path [draw=firebrick165038]
(axis cs:7.6625122,45.0474319)
--(axis cs:7.6614864,45.0480224);

\path [draw=firebrick165038]
(axis cs:7.6632199,45.047957)
--(axis cs:7.6631693,45.0479819);

\path [draw=firebrick165038]
(axis cs:7.6632199,45.047957)
--(axis cs:7.6638364,45.0485294);

\path [draw=firebrick165038]
(axis cs:7.6631693,45.0479819)
--(axis cs:7.6620648,45.048617);

\path [draw=firebrick165038]
(axis cs:7.6620648,45.048617)
--(axis cs:7.6619774,45.0486692);

\path [draw=firebrick165038]
(axis cs:7.6620648,45.048617)
--(axis cs:7.6619946,45.0485604);

\path [draw=firebrick165038]
(axis cs:7.6619774,45.0486692)
--(axis cs:7.6611187,45.0491947);

\path [draw=firebrick165038]
(axis cs:7.6611187,45.0491947)
--(axis cs:7.6610661,45.0492266);

\path [draw=firebrick165038]
(axis cs:7.6610661,45.0492266)
--(axis cs:7.6605088,45.0487492);

\path [draw=firebrick165038]
(axis cs:7.6610661,45.0492266)
--(axis cs:7.6616067,45.0497163);

\path [draw=firebrick165038]
(axis cs:7.6336391,45.021614)
--(axis cs:7.633647,45.0215643);

\path [draw=firebrick165038]
(axis cs:7.633647,45.0215643)
--(axis cs:7.6336756,45.0215236);

\path [draw=firebrick165038]
(axis cs:7.6336756,45.0215236)
--(axis cs:7.6336974,45.0215098);

\path [draw=firebrick165038]
(axis cs:7.6336974,45.0215098)
--(axis cs:7.6337215,45.0215006);

\path [draw=firebrick165038]
(axis cs:7.6337215,45.0215006)
--(axis cs:7.6337567,45.0214925);

\path [draw=firebrick165038]
(axis cs:7.6337567,45.0214925)
--(axis cs:7.6338058,45.0214901);

\path [draw=firebrick165038]
(axis cs:7.6338058,45.0214901)
--(axis cs:7.6338492,45.0214928);

\path [draw=firebrick165038]
(axis cs:7.6338492,45.0214928)
--(axis cs:7.6342953,45.0217911);

\path [draw=firebrick165038]
(axis cs:7.6342953,45.0217911)
--(axis cs:7.6345345,45.0219361);

\path [draw=firebrick165038]
(axis cs:7.6345345,45.0219361)
--(axis cs:7.6341727,45.0216215);

\path [draw=firebrick165038]
(axis cs:7.6345345,45.0219361)
--(axis cs:7.6350985,45.0223953);

\path [draw=crimson2226346]
(axis cs:7.6542788,45.0518746)
--(axis cs:7.6542067,45.0518271);

\path [draw=crimson2226346]
(axis cs:7.6542067,45.0518271)
--(axis cs:7.654119,45.0517548);

\path [draw=crimson2226346]
(axis cs:7.654119,45.0517548)
--(axis cs:7.654057,45.051703);

\path [draw=crimson2226346]
(axis cs:7.654119,45.0517548)
--(axis cs:7.6541165,45.0518382);

\path [draw=crimson2226346]
(axis cs:7.654057,45.051703)
--(axis cs:7.6540015,45.0516566);

\path [draw=crimson2226346]
(axis cs:7.654057,45.051703)
--(axis cs:7.6541332,45.0516869);

\path [draw=firebrick165038]
(axis cs:7.6540015,45.0516566)
--(axis cs:7.6538796,45.0515354);

\path [draw=firebrick165038]
(axis cs:7.6538796,45.0515354)
--(axis cs:7.6539695,45.051541);

\path [draw=firebrick165038]
(axis cs:7.6538796,45.0515354)
--(axis cs:7.6537634,45.051559);

\path [draw=firebrick165038]
(axis cs:7.6538796,45.0515354)
--(axis cs:7.6538008,45.0514831);

\path [draw=firebrick165038]
(axis cs:7.6539695,45.051541)
--(axis cs:7.6540524,45.0515341);

\path [draw=firebrick165038]
(axis cs:7.6540524,45.0515341)
--(axis cs:7.6544432,45.05145);

\path [draw=crimson2226346]
(axis cs:7.6544432,45.05145)
--(axis cs:7.6544827,45.0514415);

\path [draw=crimson2226346]
(axis cs:7.6544827,45.0514415)
--(axis cs:7.6546388,45.0514045);

\path [draw=crimson2226346]
(axis cs:7.6546388,45.0514045)
--(axis cs:7.6545843,45.051328);

\path [draw=crimson2226346]
(axis cs:7.6546388,45.0514045)
--(axis cs:7.6547417,45.0513954);

\path [draw=coral24814282]
(axis cs:7.6783377,45.0464216)
--(axis cs:7.6782782,45.0462807);

\path [draw=coral24814282]
(axis cs:7.6783377,45.0464216)
--(axis cs:7.6784888,45.046388);

\path [draw=coral24814282]
(axis cs:7.6783377,45.0464216)
--(axis cs:7.67819,45.0464504);

\path [draw=crimson2226346]
(axis cs:7.6783377,45.0464216)
--(axis cs:7.6784186,45.0465822);

\path [draw=firebrick165038]
(axis cs:7.6782782,45.0462807)
--(axis cs:7.6776613,45.044704);

\path [draw=firebrick165038]
(axis cs:7.6776613,45.044704)
--(axis cs:7.6776433,45.0446591);

\path [draw=crimson2226346]
(axis cs:7.6776433,45.0446591)
--(axis cs:7.677619,45.044593);

\path [draw=crimson2226346]
(axis cs:7.6776433,45.0446591)
--(axis cs:7.6780869,45.0445767);

\path [draw=firebrick165038]
(axis cs:7.6776433,45.0446591)
--(axis cs:7.6775145,45.044683);

\path [draw=crimson2226346]
(axis cs:7.677619,45.044593)
--(axis cs:7.6775341,45.0443613);

\path [draw=crimson2226346]
(axis cs:7.6775341,45.0443613)
--(axis cs:7.6774134,45.0440319);

\path [draw=crimson2226346]
(axis cs:7.6775341,45.0443613)
--(axis cs:7.6775918,45.0443906);

\path [draw=crimson2226346]
(axis cs:7.6774134,45.0440319)
--(axis cs:7.6773424,45.0438367);

\path [draw=crimson2226346]
(axis cs:7.6774134,45.0440319)
--(axis cs:7.6774409,45.0439987);

\path [draw=crimson2226346]
(axis cs:7.6773424,45.0438367)
--(axis cs:7.6773213,45.0437803);

\path [draw=crimson2226346]
(axis cs:7.6773213,45.0437803)
--(axis cs:7.677299,45.0437219);

\path [draw=crimson2226346]
(axis cs:7.6773213,45.0437803)
--(axis cs:7.6771946,45.0438038);

\path [draw=crimson2226346]
(axis cs:7.6773213,45.0437803)
--(axis cs:7.6777764,45.0436958);

\path [draw=crimson2226346]
(axis cs:7.677299,45.0437219)
--(axis cs:7.6772102,45.0434895);

\path [draw=crimson2226346]
(axis cs:7.6772102,45.0434895)
--(axis cs:7.6770445,45.0430556);

\path [draw=crimson2226346]
(axis cs:7.6772102,45.0434895)
--(axis cs:7.6773023,45.0435176);

\path [draw=crimson2226346]
(axis cs:7.6770445,45.0430556)
--(axis cs:7.6770213,45.0429963);

\path [draw=crimson2226346]
(axis cs:7.6770445,45.0430556)
--(axis cs:7.6769137,45.0430806);

\path [draw=crimson2226346]
(axis cs:7.6770213,45.0429963)
--(axis cs:7.6768254,45.0424957);

\path [draw=crimson2226346]
(axis cs:7.6768254,45.0424957)
--(axis cs:7.6767932,45.0424135);

\path [draw=crimson2226346]
(axis cs:7.6768254,45.0424957)
--(axis cs:7.6768986,45.0424259);

\path [draw=crimson2226346]
(axis cs:7.6767932,45.0424135)
--(axis cs:7.6767192,45.0422079);

\path [draw=crimson2226346]
(axis cs:7.6767932,45.0424135)
--(axis cs:7.6760024,45.0425622);

\path [draw=crimson2226346]
(axis cs:7.6767192,45.0422079)
--(axis cs:7.6767181,45.0420646);

\path [draw=crimson2226346]
(axis cs:7.6767192,45.0422079)
--(axis cs:7.6766178,45.0420484);

\path [draw=crimson2226346]
(axis cs:7.6767181,45.0420646)
--(axis cs:7.6766767,45.0419528);

\path [draw=crimson2226346]
(axis cs:7.6767181,45.0420646)
--(axis cs:7.6767773,45.0419389);

\path [draw=crimson2226346]
(axis cs:7.6766767,45.0419528)
--(axis cs:7.6766623,45.0419183);

\path [draw=crimson2226346]
(axis cs:7.6766623,45.0419183)
--(axis cs:7.6766169,45.0417984);

\path [draw=crimson2226346]
(axis cs:7.6765422,45.0418548)
--(axis cs:7.6764373,45.0418756);

\path [draw=crimson2226346]
(axis cs:7.6765422,45.0418548)
--(axis cs:7.6765747,45.0419361);

\path [draw=crimson2226346]
(axis cs:7.6764373,45.0418756)
--(axis cs:7.6758234,45.0419943);

\path [draw=crimson2226346]
(axis cs:7.6758234,45.0419943)
--(axis cs:7.6750745,45.042134);

\path [draw=crimson2226346]
(axis cs:7.6758234,45.0419943)
--(axis cs:7.6760024,45.0425622);

\path [draw=khaki253210127]
(axis cs:7.6750745,45.042134)
--(axis cs:7.6749673,45.042154);

\path [draw=khaki253210127]
(axis cs:7.6750745,45.042134)
--(axis cs:7.6750882,45.0421766);

\path [draw=crimson2226346]
(axis cs:7.6749673,45.042154)
--(axis cs:7.6738621,45.0423558);

\path [draw=crimson2226346]
(axis cs:7.6738621,45.0423558)
--(axis cs:7.6729649,45.0425322);

\path [draw=crimson2226346]
(axis cs:7.6738621,45.0423558)
--(axis cs:7.6738952,45.0424376);

\path [draw=khaki253210127]
(axis cs:7.6729649,45.0425322)
--(axis cs:7.6729181,45.0425414);

\path [draw=khaki253210127]
(axis cs:7.6729181,45.0425414)
--(axis cs:7.6724847,45.0426025);

\path [draw=lemonchiffon254254189]
(axis cs:7.6724847,45.0426025)
--(axis cs:7.6724619,45.0426052);

\path [draw=lemonchiffon254254189]
(axis cs:7.6724619,45.0426052)
--(axis cs:7.6723125,45.0426261);

\path [draw=lemonchiffon254254189]
(axis cs:7.6723125,45.0426261)
--(axis cs:7.6722886,45.0426294);

\path [draw=lemonchiffon254254189]
(axis cs:7.6722886,45.0426294)
--(axis cs:7.6722613,45.0426388);

\path [draw=lemonchiffon254254189]
(axis cs:7.6722886,45.0426294)
--(axis cs:7.6722609,45.0425895);

\path [draw=khaki253210127]
(axis cs:7.6722886,45.0426294)
--(axis cs:7.6723232,45.0426786);

\path [draw=lemonchiffon254254189]
(axis cs:7.6722886,45.0426294)
--(axis cs:7.6723047,45.0426205);

\path [draw=coral24814282]
(axis cs:7.6748085,45.0363393)
--(axis cs:7.6747382,45.036345);

\path [draw=coral24814282]
(axis cs:7.6748085,45.0363393)
--(axis cs:7.6748199,45.0363582);

\path [draw=coral24814282]
(axis cs:7.6748085,45.0363393)
--(axis cs:7.6748039,45.0363135);

\path [draw=coral24814282]
(axis cs:7.6747382,45.036345)
--(axis cs:7.6736585,45.0365769);

\path [draw=coral24814282]
(axis cs:7.6736585,45.0365769)
--(axis cs:7.6734894,45.0366132);

\path [draw=khaki253210127]
(axis cs:7.6734894,45.0366132)
--(axis cs:7.6734452,45.0364989);

\path [draw=khaki253210127]
(axis cs:7.6734894,45.0366132)
--(axis cs:7.6735258,45.036711);

\path [draw=khaki253210127]
(axis cs:7.6734894,45.0366132)
--(axis cs:7.6733432,45.0366433);

\path [draw=firebrick165038]
(axis cs:7.671082,45.0415558)
--(axis cs:7.6710899,45.0416057);

\path [draw=firebrick165038]
(axis cs:7.6710899,45.0416057)
--(axis cs:7.6710597,45.041599);

\path [draw=firebrick165038]
(axis cs:7.6710899,45.0416057)
--(axis cs:7.6711222,45.0416292);

\path [draw=firebrick165038]
(axis cs:7.670195,45.0310895)
--(axis cs:7.669833,45.0302171);

\path [draw=firebrick165038]
(axis cs:7.670195,45.0310895)
--(axis cs:7.6692156,45.0313713);

\path [draw=firebrick165038]
(axis cs:7.670195,45.0310895)
--(axis cs:7.6709721,45.0308751);

\path [draw=firebrick165038]
(axis cs:7.669833,45.0302171)
--(axis cs:7.6698085,45.0301581);

\path [draw=firebrick165038]
(axis cs:7.6698085,45.0301581)
--(axis cs:7.6704767,45.0300264);

\path [draw=firebrick165038]
(axis cs:7.6698085,45.0301581)
--(axis cs:7.6688352,45.0303494);

\path [draw=crimson2226346]
(axis cs:7.6688027,45.0343153)
--(axis cs:7.6685859,45.0337512);

\path [draw=coral24814282]
(axis cs:7.6685859,45.0337512)
--(axis cs:7.6685611,45.0336867);

\path [draw=coral24814282]
(axis cs:7.6685611,45.0336867)
--(axis cs:7.6685356,45.0336244);

\path [draw=coral24814282]
(axis cs:7.6685611,45.0336867)
--(axis cs:7.6681179,45.0337914);

\path [draw=coral24814282]
(axis cs:7.6685611,45.0336867)
--(axis cs:7.6686497,45.0336658);

\path [draw=crimson2226346]
(axis cs:7.6685356,45.0336244)
--(axis cs:7.6681908,45.0327228);

\path [draw=firebrick165038]
(axis cs:7.6681908,45.0327228)
--(axis cs:7.6678466,45.0318438);

\path [draw=firebrick165038]
(axis cs:7.6681908,45.0327228)
--(axis cs:7.6695886,45.0324433);

\path [draw=crimson2226346]
(axis cs:7.6681908,45.0327228)
--(axis cs:7.6677432,45.0328076);

\path [draw=firebrick165038]
(axis cs:7.6678466,45.0318438)
--(axis cs:7.6678175,45.0317682);

\path [draw=firebrick165038]
(axis cs:7.6678175,45.0317682)
--(axis cs:7.667794,45.0317069);

\path [draw=firebrick165038]
(axis cs:7.6678175,45.0317682)
--(axis cs:7.6677506,45.0317869);

\path [draw=firebrick165038]
(axis cs:7.6678175,45.0317682)
--(axis cs:7.6679037,45.0317417);

\path [draw=firebrick165038]
(axis cs:7.667794,45.0317069)
--(axis cs:7.6673972,45.0306886);

\path [draw=firebrick165038]
(axis cs:7.6673972,45.0306886)
--(axis cs:7.6673772,45.0306371);

\path [draw=firebrick165038]
(axis cs:7.6673772,45.0306371)
--(axis cs:7.6673045,45.0306519);

\path [draw=firebrick165038]
(axis cs:7.6673772,45.0306371)
--(axis cs:7.6673575,45.0305865);

\path [draw=firebrick165038]
(axis cs:7.6673772,45.0306371)
--(axis cs:7.6674636,45.03062);

\path [draw=firebrick165038]
(axis cs:7.6675441,45.0274041)
--(axis cs:7.6675965,45.0273893);

\path [draw=firebrick165038]
(axis cs:7.6675965,45.0273893)
--(axis cs:7.6691474,45.0269524);

\path [draw=firebrick165038]
(axis cs:7.6691474,45.0269524)
--(axis cs:7.6692055,45.0269359);

\path [draw=firebrick165038]
(axis cs:7.6639079,45.0274112)
--(axis cs:7.6649611,45.0270887);

\path [draw=firebrick165038]
(axis cs:7.6639079,45.0274112)
--(axis cs:7.6620195,45.027974);

\path [draw=coral24814282]
(axis cs:7.6649611,45.0270887)
--(axis cs:7.6650533,45.0270605);

\path [draw=khaki253210127]
(axis cs:7.6650533,45.0270605)
--(axis cs:7.6651097,45.0270457);

\path [draw=firebrick165038]
(axis cs:7.6660974,45.029282)
--(axis cs:7.6661691,45.0292616);

\path [draw=firebrick165038]
(axis cs:7.6660974,45.029282)
--(axis cs:7.666033,45.0293217);

\path [draw=firebrick165038]
(axis cs:7.6660974,45.029282)
--(axis cs:7.6660694,45.0291316);

\path [draw=firebrick165038]
(axis cs:7.6660974,45.029282)
--(axis cs:7.6660399,45.0291376);

\path [draw=firebrick165038]
(axis cs:7.6660974,45.029282)
--(axis cs:7.6660201,45.0292886);

\path [draw=firebrick165038]
(axis cs:7.6660974,45.029282)
--(axis cs:7.6661158,45.0293296);

\path [draw=firebrick165038]
(axis cs:7.6661691,45.0292616)
--(axis cs:7.6663162,45.0292198);

\path [draw=firebrick165038]
(axis cs:7.6663162,45.0292198)
--(axis cs:7.6663809,45.0292);

\path [draw=firebrick165038]
(axis cs:7.6663162,45.0292198)
--(axis cs:7.6663603,45.0292899);

\path [draw=firebrick165038]
(axis cs:7.6663162,45.0292198)
--(axis cs:7.6662937,45.0291839);

\path [draw=firebrick165038]
(axis cs:7.6663809,45.0292)
--(axis cs:7.6667746,45.0290881);

\path [draw=firebrick165038]
(axis cs:7.6667746,45.0290881)
--(axis cs:7.6679282,45.0287525);

\path [draw=firebrick165038]
(axis cs:7.6667746,45.0290881)
--(axis cs:7.6668022,45.0291592);

\path [draw=firebrick165038]
(axis cs:7.6667746,45.0290881)
--(axis cs:7.6668045,45.0290367);

\path [draw=firebrick165038]
(axis cs:7.6679282,45.0287525)
--(axis cs:7.6680319,45.0287223);

\path [draw=firebrick165038]
(axis cs:7.6680319,45.0287223)
--(axis cs:7.6680846,45.0287075);

\path [draw=firebrick165038]
(axis cs:7.6680319,45.0287223)
--(axis cs:7.6675171,45.0274973);

\path [draw=firebrick165038]
(axis cs:7.6680319,45.0287223)
--(axis cs:7.6680695,45.0288118);

\path [draw=firebrick165038]
(axis cs:7.6661244,45.0288028)
--(axis cs:7.665656,45.0275935);

\path [draw=firebrick165038]
(axis cs:7.6661244,45.0288028)
--(axis cs:7.6660461,45.0290092);

\path [draw=firebrick165038]
(axis cs:7.6661244,45.0288028)
--(axis cs:7.6662395,45.0290973);

\path [draw=coral24814282]
(axis cs:7.665656,45.0275935)
--(axis cs:7.6655275,45.0272733);

\path [draw=crimson2226346]
(axis cs:7.665656,45.0275935)
--(axis cs:7.6659463,45.0275382);

\path [draw=coral24814282]
(axis cs:7.6653491,45.0267858)
--(axis cs:7.6652726,45.0267739);

\path [draw=crimson2226346]
(axis cs:7.6653491,45.0267858)
--(axis cs:7.6654499,45.026782);

\path [draw=coral24814282]
(axis cs:7.6653491,45.0267858)
--(axis cs:7.6653026,45.026676);

\path [draw=coral24814282]
(axis cs:7.6650998,45.0267805)
--(axis cs:7.6652726,45.0267739);

\path [draw=coral24814282]
(axis cs:7.6650998,45.0267805)
--(axis cs:7.6651848,45.0268675);

\path [draw=coral24814282]
(axis cs:7.6650998,45.0267805)
--(axis cs:7.6650874,45.0267528);

\path [draw=crimson2226346]
(axis cs:7.6654499,45.026782)
--(axis cs:7.6657408,45.0267646);

\path [draw=crimson2226346]
(axis cs:7.6657408,45.0267646)
--(axis cs:7.6658724,45.0267442);

\path [draw=firebrick165038]
(axis cs:7.6658724,45.0267442)
--(axis cs:7.6669091,45.0264403);

\path [draw=crimson2226346]
(axis cs:7.6658724,45.0267442)
--(axis cs:7.6658559,45.0267053);

\path [draw=crimson2226346]
(axis cs:7.6660078,45.0271431)
--(axis cs:7.6660262,45.0271906);

\path [draw=crimson2226346]
(axis cs:7.6660262,45.0271906)
--(axis cs:7.6661461,45.0275001);

\path [draw=crimson2226346]
(axis cs:7.6660262,45.0271906)
--(axis cs:7.6659843,45.0271994);

\path [draw=crimson2226346]
(axis cs:7.6661461,45.0275001)
--(axis cs:7.6660249,45.0275232);

\path [draw=crimson2226346]
(axis cs:7.6658559,45.0267053)
--(axis cs:7.6656991,45.026303);

\path [draw=khaki253210127]
(axis cs:7.6656991,45.026303)
--(axis cs:7.6652517,45.0263996);

\path [draw=khaki253210127]
(axis cs:7.6652517,45.0263996)
--(axis cs:7.6651913,45.026413);

\path [draw=coral24814282]
(axis cs:7.6651913,45.026413)
--(axis cs:7.6653026,45.026676);

\path [draw=coral24814282]
(axis cs:7.6651913,45.026413)
--(axis cs:7.6647094,45.0251273);

\path [draw=firebrick165038]
(axis cs:7.6741337,45.0866599)
--(axis cs:7.67389,45.086404);

\path [draw=firebrick165038]
(axis cs:7.6741337,45.0866599)
--(axis cs:7.6741175,45.0866702);

\path [draw=firebrick165038]
(axis cs:7.6741337,45.0866599)
--(axis cs:7.6741531,45.0866537);

\path [draw=firebrick165038]
(axis cs:7.67389,45.086404)
--(axis cs:7.6747664,45.0863263);

\path [draw=firebrick165038]
(axis cs:7.67389,45.086404)
--(axis cs:7.6699791,45.0867588);

\path [draw=firebrick165038]
(axis cs:7.6737234,45.0862397)
--(axis cs:7.6734071,45.0858771);

\path [draw=firebrick165038]
(axis cs:7.6734071,45.0858771)
--(axis cs:7.6725624,45.0849052);

\path [draw=firebrick165038]
(axis cs:7.6725624,45.0849052)
--(axis cs:7.6725155,45.0848516);

\path [draw=firebrick165038]
(axis cs:7.6725624,45.0849052)
--(axis cs:7.6736586,45.0845559);

\path [draw=firebrick165038]
(axis cs:7.6725624,45.0849052)
--(axis cs:7.670782,45.0854783);

\path [draw=firebrick165038]
(axis cs:7.6725155,45.0848516)
--(axis cs:7.671882,45.0841214);

\path [draw=firebrick165038]
(axis cs:7.6725155,45.0848516)
--(axis cs:7.6707456,45.0854218);

\path [draw=firebrick165038]
(axis cs:7.6725155,45.0848516)
--(axis cs:7.6736136,45.0844872);

\path [draw=firebrick165038]
(axis cs:7.671882,45.0841214)
--(axis cs:7.6718634,45.084101);

\path [draw=firebrick165038]
(axis cs:7.6718634,45.084101)
--(axis cs:7.6718412,45.0840845);

\path [draw=firebrick165038]
(axis cs:7.6718412,45.0840845)
--(axis cs:7.6718154,45.0840767);

\path [draw=firebrick165038]
(axis cs:7.6718154,45.0840767)
--(axis cs:7.6717782,45.0840818);

\path [draw=coral24814282]
(axis cs:7.6653747,45.0271148)
--(axis cs:7.6651848,45.0268675);

\path [draw=firebrick165038]
(axis cs:7.7017584,45.0322898)
--(axis cs:7.7017047,45.0323656);

\path [draw=firebrick165038]
(axis cs:7.7017047,45.0323656)
--(axis cs:7.701694,45.0324793);

\path [draw=firebrick165038]
(axis cs:7.701694,45.0324793)
--(axis cs:7.701694,45.0325931);

\path [draw=firebrick165038]
(axis cs:7.701694,45.0325931)
--(axis cs:7.7017691,45.0327295);

\path [draw=firebrick165038]
(axis cs:7.7017691,45.0327295)
--(axis cs:7.7019301,45.0328205);

\path [draw=firebrick165038]
(axis cs:7.7019301,45.0328205)
--(axis cs:7.7019944,45.0329418);

\path [draw=firebrick165038]
(axis cs:7.7019944,45.0329418)
--(axis cs:7.7020373,45.0330707);

\path [draw=firebrick165038]
(axis cs:7.7020373,45.0330707)
--(axis cs:7.7020159,45.0332603);

\path [draw=firebrick165038]
(axis cs:7.7020159,45.0332603)
--(axis cs:7.7020052,45.0334802);

\path [draw=firebrick165038]
(axis cs:7.7020052,45.0334802)
--(axis cs:7.7019408,45.0335787);

\path [draw=firebrick165038]
(axis cs:7.7019408,45.0335787)
--(axis cs:7.7019301,45.0337152);

\path [draw=firebrick165038]
(axis cs:7.7019301,45.0337152)
--(axis cs:7.701973,45.0338138);

\path [draw=firebrick165038]
(axis cs:7.701973,45.0338138)
--(axis cs:7.7019086,45.0339578);

\path [draw=firebrick165038]
(axis cs:7.7019086,45.0339578)
--(axis cs:7.7017584,45.034155);

\path [draw=firebrick165038]
(axis cs:7.7017584,45.034155)
--(axis cs:7.701694,45.0342839);

\path [draw=firebrick165038]
(axis cs:7.701694,45.0342839)
--(axis cs:7.7016618,45.0344127);

\path [draw=firebrick165038]
(axis cs:7.7016618,45.0344127)
--(axis cs:7.7016189,45.0345189);

\path [draw=firebrick165038]
(axis cs:7.7016189,45.0345189)
--(axis cs:7.7015116,45.0345416);

\path [draw=firebrick165038]
(axis cs:7.7015116,45.0345416)
--(axis cs:7.70134,45.0345871);

\path [draw=firebrick165038]
(axis cs:7.70134,45.0345871)
--(axis cs:7.7013292,45.0346781);

\path [draw=firebrick165038]
(axis cs:7.7013292,45.0346781)
--(axis cs:7.7012946,45.0347845);

\path [draw=firebrick165038]
(axis cs:7.698808,45.0306217)
--(axis cs:7.6990655,45.0307961);

\path [draw=firebrick165038]
(axis cs:7.6990655,45.0307961)
--(axis cs:7.6993229,45.0309553);

\path [draw=firebrick165038]
(axis cs:7.6993229,45.0309553)
--(axis cs:7.6994624,45.031069);

\path [draw=firebrick165038]
(axis cs:7.6994624,45.031069)
--(axis cs:7.6996448,45.0311979);

\path [draw=firebrick165038]
(axis cs:7.6996448,45.0311979)
--(axis cs:7.6998487,45.0313193);

\path [draw=firebrick165038]
(axis cs:7.6998487,45.0313193)
--(axis cs:7.7001705,45.0314785);

\path [draw=firebrick165038]
(axis cs:7.7001705,45.0314785)
--(axis cs:7.7004387,45.031524);

\path [draw=firebrick165038]
(axis cs:7.7004387,45.031524)
--(axis cs:7.7006855,45.0315846);

\path [draw=firebrick165038]
(axis cs:7.7006855,45.0315846)
--(axis cs:7.7009215,45.0316453);

\path [draw=firebrick165038]
(axis cs:7.7009215,45.0316453)
--(axis cs:7.701061,45.0317135);

\path [draw=firebrick165038]
(axis cs:7.7096344,45.0303269)
--(axis cs:7.7097609,45.0303229);

\path [draw=firebrick165038]
(axis cs:7.7096344,45.0303269)
--(axis cs:7.709541,45.0303329);

\path [draw=firebrick165038]
(axis cs:7.7096344,45.0303269)
--(axis cs:7.7098288,45.0304622);

\path [draw=firebrick165038]
(axis cs:7.7097609,45.0303229)
--(axis cs:7.7098839,45.030332);

\path [draw=firebrick165038]
(axis cs:7.7098839,45.030332)
--(axis cs:7.7100792,45.0303823);

\path [draw=firebrick165038]
(axis cs:7.7100792,45.0303823)
--(axis cs:7.710312,45.0304664);

\path [draw=firebrick165038]
(axis cs:7.710312,45.0304664)
--(axis cs:7.7104765,45.0305513);

\path [draw=firebrick165038]
(axis cs:7.7104765,45.0305513)
--(axis cs:7.7106723,45.0306631);

\path [draw=firebrick165038]
(axis cs:7.6825142,45.0361723)
--(axis cs:7.6826276,45.036188);

\path [draw=firebrick165038]
(axis cs:7.6826276,45.036188)
--(axis cs:7.6828932,45.0362127);

\path [draw=firebrick165038]
(axis cs:7.6828932,45.0362127)
--(axis cs:7.6830403,45.0362276);

\path [draw=firebrick165038]
(axis cs:7.6830403,45.0362276)
--(axis cs:7.6831094,45.036242);

\path [draw=firebrick165038]
(axis cs:7.6831094,45.036242)
--(axis cs:7.6832844,45.0362852);

\path [draw=firebrick165038]
(axis cs:7.6832844,45.0362852)
--(axis cs:7.6833286,45.0363098);

\path [draw=firebrick165038]
(axis cs:7.6833286,45.0363098)
--(axis cs:7.6833491,45.0363327);

\path [draw=firebrick165038]
(axis cs:7.6833491,45.0363327)
--(axis cs:7.6833547,45.036372);

\path [draw=firebrick165038]
(axis cs:7.6833547,45.036372)
--(axis cs:7.6833428,45.0364066);

\path [draw=firebrick165038]
(axis cs:7.6833428,45.0364066)
--(axis cs:7.6833196,45.0364346);

\path [draw=firebrick165038]
(axis cs:7.6833196,45.0364346)
--(axis cs:7.6832445,45.0364768);

\path [draw=firebrick165038]
(axis cs:7.6832445,45.0364768)
--(axis cs:7.6831301,45.0365325);

\path [draw=firebrick165038]
(axis cs:7.6831301,45.0365325)
--(axis cs:7.6830979,45.0365573);

\path [draw=firebrick165038]
(axis cs:7.6831301,45.0365325)
--(axis cs:7.6829926,45.0364723);

\path [draw=firebrick165038]
(axis cs:7.6830979,45.0365573)
--(axis cs:7.6830473,45.0366114);

\path [draw=firebrick165038]
(axis cs:7.6830473,45.0366114)
--(axis cs:7.6830188,45.036653);

\path [draw=firebrick165038]
(axis cs:7.6830188,45.036653)
--(axis cs:7.6829824,45.0367007);

\path [draw=firebrick165038]
(axis cs:7.7093858,45.0364054)
--(axis cs:7.7098215,45.0365455);

\path [draw=firebrick165038]
(axis cs:7.7098215,45.0365455)
--(axis cs:7.7098809,45.0365573);

\path [draw=firebrick165038]
(axis cs:7.7098809,45.0365573)
--(axis cs:7.7099682,45.0365633);

\path [draw=firebrick165038]
(axis cs:7.7099682,45.0365633)
--(axis cs:7.7100541,45.036556);

\path [draw=firebrick165038]
(axis cs:7.7100541,45.036556)
--(axis cs:7.7102083,45.0365153);

\path [draw=firebrick165038]
(axis cs:7.7102083,45.0365153)
--(axis cs:7.7104248,45.0364474);

\path [draw=firebrick165038]
(axis cs:7.7104248,45.0364474)
--(axis cs:7.7105792,45.036399);

\path [draw=firebrick165038]
(axis cs:7.7104248,45.0364474)
--(axis cs:7.7102928,45.0366083);

\path [draw=firebrick165038]
(axis cs:7.7105792,45.036399)
--(axis cs:7.7106864,45.0363938);

\path [draw=firebrick165038]
(axis cs:7.7106864,45.0363938)
--(axis cs:7.7107394,45.0364112);

\path [draw=firebrick165038]
(axis cs:7.699082,45.0370629)
--(axis cs:7.6993353,45.0372022);

\path [draw=firebrick165038]
(axis cs:7.699082,45.0370629)
--(axis cs:7.6989438,45.0370101);

\path [draw=firebrick165038]
(axis cs:7.6993353,45.0372022)
--(axis cs:7.6994654,45.0372551);

\path [draw=firebrick165038]
(axis cs:7.6994654,45.0372551)
--(axis cs:7.6996532,45.0373429);

\path [draw=firebrick165038]
(axis cs:7.6996532,45.0373429)
--(axis cs:7.6999663,45.0375156);

\path [draw=firebrick165038]
(axis cs:7.6999663,45.0375156)
--(axis cs:7.7000304,45.0375446);

\path [draw=firebrick165038]
(axis cs:7.7000304,45.0375446)
--(axis cs:7.7001009,45.0375575);

\path [draw=firebrick165038]
(axis cs:7.7000304,45.0375446)
--(axis cs:7.6999756,45.0375555);

\path [draw=firebrick165038]
(axis cs:7.7001009,45.0375575)
--(axis cs:7.7003807,45.0375621);

\path [draw=firebrick165038]
(axis cs:7.7003807,45.0375621)
--(axis cs:7.7007064,45.0375892);

\path [draw=firebrick165038]
(axis cs:7.7007064,45.0375892)
--(axis cs:7.7007657,45.0376007);

\path [draw=firebrick165038]
(axis cs:7.7007657,45.0376007)
--(axis cs:7.7012697,45.0378153);

\path [draw=firebrick165038]
(axis cs:7.7012697,45.0378153)
--(axis cs:7.7013636,45.0378496);

\path [draw=firebrick165038]
(axis cs:7.7013636,45.0378496)
--(axis cs:7.7016369,45.0379466);

\path [draw=firebrick165038]
(axis cs:7.7016369,45.0379466)
--(axis cs:7.7018094,45.0379885);

\path [draw=firebrick165038]
(axis cs:7.7018094,45.0379885)
--(axis cs:7.7022888,45.0380583);

\path [draw=firebrick165038]
(axis cs:7.6428443,45.0385772)
--(axis cs:7.6428758,45.0386323);

\path [draw=firebrick165038]
(axis cs:7.6428443,45.0385772)
--(axis cs:7.642368,45.0387372);

\path [draw=firebrick165038]
(axis cs:7.6428443,45.0385772)
--(axis cs:7.6429069,45.0385559);

\path [draw=firebrick165038]
(axis cs:7.6428758,45.0386323)
--(axis cs:7.6434835,45.0397293);

\path [draw=firebrick165038]
(axis cs:7.6392141,45.0337248)
--(axis cs:7.6392807,45.033704);

\path [draw=firebrick165038]
(axis cs:7.6392141,45.0337248)
--(axis cs:7.6391554,45.0337435);

\path [draw=firebrick165038]
(axis cs:7.6392807,45.033704)
--(axis cs:7.6394754,45.0336415);

\path [draw=firebrick165038]
(axis cs:7.6394754,45.0336415)
--(axis cs:7.6396463,45.0335858);

\path [draw=firebrick165038]
(axis cs:7.6394754,45.0336415)
--(axis cs:7.6394069,45.0335648);

\path [draw=firebrick165038]
(axis cs:7.6394754,45.0336415)
--(axis cs:7.6395455,45.0337198);

\path [draw=firebrick165038]
(axis cs:7.6396463,45.0335858)
--(axis cs:7.6400278,45.0334616);

\path [draw=firebrick165038]
(axis cs:7.6396463,45.0335858)
--(axis cs:7.6397073,45.0336704);

\path [draw=firebrick165038]
(axis cs:7.6400278,45.0334616)
--(axis cs:7.6403134,45.0333691);

\path [draw=firebrick165038]
(axis cs:7.6400278,45.0334616)
--(axis cs:7.6398732,45.033242);

\path [draw=firebrick165038]
(axis cs:7.6403134,45.0333691)
--(axis cs:7.6403814,45.033347);

\path [draw=firebrick165038]
(axis cs:7.6403134,45.0333691)
--(axis cs:7.6402669,45.0333029);

\path [draw=firebrick165038]
(axis cs:7.6403814,45.033347)
--(axis cs:7.6404219,45.0333338);

\path [draw=firebrick165038]
(axis cs:7.6404219,45.0333338)
--(axis cs:7.6405892,45.0332795);

\path [draw=firebrick165038]
(axis cs:7.6404219,45.0333338)
--(axis cs:7.6404803,45.0334171);

\path [draw=firebrick165038]
(axis cs:7.6405892,45.0332795)
--(axis cs:7.6407979,45.0332116);

\path [draw=firebrick165038]
(axis cs:7.6405892,45.0332795)
--(axis cs:7.6406493,45.0333638);

\path [draw=firebrick165038]
(axis cs:7.6407979,45.0332116)
--(axis cs:7.6411347,45.033103);

\path [draw=firebrick165038]
(axis cs:7.6407979,45.0332116)
--(axis cs:7.6408574,45.0332959);

\path [draw=firebrick165038]
(axis cs:7.6411347,45.033103)
--(axis cs:7.6411783,45.033088);

\path [draw=firebrick165038]
(axis cs:7.6411347,45.033103)
--(axis cs:7.641193,45.0331895);

\path [draw=firebrick165038]
(axis cs:7.6411783,45.033088)
--(axis cs:7.6413875,45.03302);

\path [draw=firebrick165038]
(axis cs:7.6411783,45.033088)
--(axis cs:7.6411332,45.0330229);

\path [draw=firebrick165038]
(axis cs:7.6413875,45.03302)
--(axis cs:7.6414682,45.0329934);

\path [draw=firebrick165038]
(axis cs:7.6414682,45.0329934)
--(axis cs:7.6415243,45.0329757);

\path [draw=firebrick165038]
(axis cs:7.6414682,45.0329934)
--(axis cs:7.6414192,45.032924);

\path [draw=firebrick165038]
(axis cs:7.6996946,45.0189396)
--(axis cs:7.6995374,45.0192143);

\path [draw=firebrick165038]
(axis cs:7.6995374,45.0192143)
--(axis cs:7.6993727,45.0194705);

\path [draw=firebrick165038]
(axis cs:7.6993727,45.0194705)
--(axis cs:7.6992375,45.0195845);

\path [draw=firebrick165038]
(axis cs:7.6992375,45.0195845)
--(axis cs:7.6990604,45.0196246);

\path [draw=firebrick165038]
(axis cs:7.6990604,45.0196246)
--(axis cs:7.6987859,45.0196027);

\path [draw=firebrick165038]
(axis cs:7.6987859,45.0196027)
--(axis cs:7.6983681,45.0194358);

\path [draw=firebrick165038]
(axis cs:7.6983681,45.0194358)
--(axis cs:7.6981303,45.0193893);

\path [draw=firebrick165038]
(axis cs:7.6981303,45.0193893)
--(axis cs:7.697884,45.0194172);

\path [draw=firebrick165038]
(axis cs:7.697884,45.0194172)
--(axis cs:7.6976853,45.0194729);

\path [draw=firebrick165038]
(axis cs:7.6976853,45.0194729)
--(axis cs:7.6974928,45.0195863);

\path [draw=firebrick165038]
(axis cs:7.6974928,45.0195863)
--(axis cs:7.6973804,45.0197619);

\path [draw=firebrick165038]
(axis cs:7.6973804,45.0197619)
--(axis cs:7.6973844,45.0199293);

\path [draw=firebrick165038]
(axis cs:7.6973804,45.0197619)
--(axis cs:7.6972843,45.0197257);

\path [draw=firebrick165038]
(axis cs:7.6973844,45.0199293)
--(axis cs:7.6974853,45.0200705);

\path [draw=firebrick165038]
(axis cs:7.6973844,45.0199293)
--(axis cs:7.6974489,45.0199344);

\path [draw=firebrick165038]
(axis cs:7.6974853,45.0200705)
--(axis cs:7.6976915,45.0203252);

\path [draw=firebrick165038]
(axis cs:7.6976915,45.0203252)
--(axis cs:7.6977419,45.0204867);

\path [draw=firebrick165038]
(axis cs:7.6977419,45.0204867)
--(axis cs:7.6977277,45.0206517);

\path [draw=firebrick165038]
(axis cs:7.6977277,45.0206517)
--(axis cs:7.697663,45.0208149);

\path [draw=firebrick165038]
(axis cs:7.697663,45.0208149)
--(axis cs:7.6972863,45.0211589);

\path [draw=firebrick165038]
(axis cs:7.6972863,45.0211589)
--(axis cs:7.6971849,45.0212968);

\path [draw=firebrick165038]
(axis cs:7.6971849,45.0212968)
--(axis cs:7.6970824,45.0215183);

\path [draw=firebrick165038]
(axis cs:7.6970824,45.0215183)
--(axis cs:7.696946,45.0217016);

\path [draw=firebrick165038]
(axis cs:7.696946,45.0217016)
--(axis cs:7.6967926,45.0218692);

\path [draw=firebrick165038]
(axis cs:7.6967926,45.0218692)
--(axis cs:7.6964536,45.022172);

\path [draw=firebrick165038]
(axis cs:7.6964536,45.022172)
--(axis cs:7.6961326,45.0224736);

\path [draw=firebrick165038]
(axis cs:7.6961326,45.0224736)
--(axis cs:7.6958939,45.0226992);

\path [draw=firebrick165038]
(axis cs:7.6958939,45.0226992)
--(axis cs:7.695798,45.0228334);

\path [draw=firebrick165038]
(axis cs:7.695798,45.0228334)
--(axis cs:7.6957653,45.0229233);

\path [draw=firebrick165038]
(axis cs:7.6376596,45.0446425)
--(axis cs:7.6376033,45.0445586);

\path [draw=firebrick165038]
(axis cs:7.6376596,45.0446425)
--(axis cs:7.6377394,45.0446159);

\path [draw=firebrick165038]
(axis cs:7.6376596,45.0446425)
--(axis cs:7.6372378,45.0447894);

\path [draw=firebrick165038]
(axis cs:7.6376033,45.0445586)
--(axis cs:7.6374071,45.0442665);

\path [draw=firebrick165038]
(axis cs:7.6374071,45.0442665)
--(axis cs:7.6376177,45.0441906);

\path [draw=firebrick165038]
(axis cs:7.6376177,45.0441906)
--(axis cs:7.6378045,45.044482);

\path [draw=firebrick165038]
(axis cs:7.6378045,45.044482)
--(axis cs:7.6378614,45.0445728);

\path [draw=firebrick165038]
(axis cs:7.6378614,45.0445728)
--(axis cs:7.6388172,45.0442348);

\path [draw=firebrick165038]
(axis cs:7.6378614,45.0445728)
--(axis cs:7.6377394,45.0446159);

\path [draw=firebrick165038]
(axis cs:7.642581,45.0415227)
--(axis cs:7.6420202,45.0407232);

\path [draw=firebrick165038]
(axis cs:7.6420202,45.0407232)
--(axis cs:7.641831,45.0404536);

\path [draw=firebrick165038]
(axis cs:7.6420202,45.0407232)
--(axis cs:7.6421037,45.0406951);

\path [draw=firebrick165038]
(axis cs:7.6345785,45.044463)
--(axis cs:7.6345317,45.0444644);

\path [draw=crimson2226346]
(axis cs:7.6535179,45.0278127)
--(axis cs:7.6521686,45.0282447);

\path [draw=crimson2226346]
(axis cs:7.6521686,45.0282447)
--(axis cs:7.6520798,45.0282731);

\path [draw=crimson2226346]
(axis cs:7.6520798,45.0282731)
--(axis cs:7.6514067,45.0284885);

\path [draw=crimson2226346]
(axis cs:7.6520798,45.0282731)
--(axis cs:7.652128,45.0283504);

\path [draw=crimson2226346]
(axis cs:7.6520798,45.0282731)
--(axis cs:7.652047,45.0282249);

\path [draw=coral24814282]
(axis cs:7.6514067,45.0284885)
--(axis cs:7.6506535,45.0287296);

\path [draw=crimson2226346]
(axis cs:7.652128,45.0283504)
--(axis cs:7.652368,45.0287354);

\path [draw=crimson2226346]
(axis cs:7.652368,45.0287354)
--(axis cs:7.6524023,45.0287904);

\path [draw=crimson2226346]
(axis cs:7.652368,45.0287354)
--(axis cs:7.6522646,45.02877);

\path [draw=crimson2226346]
(axis cs:7.6524023,45.0287904)
--(axis cs:7.6524526,45.0288711);

\path [draw=crimson2226346]
(axis cs:7.6524023,45.0287904)
--(axis cs:7.6522992,45.0288247);

\path [draw=crimson2226346]
(axis cs:7.6524526,45.0288711)
--(axis cs:7.6526225,45.0291437);

\path [draw=crimson2226346]
(axis cs:7.6526225,45.0291437)
--(axis cs:7.6526983,45.0292653);

\path [draw=crimson2226346]
(axis cs:7.6526983,45.0292653)
--(axis cs:7.6527603,45.0293649);

\path [draw=crimson2226346]
(axis cs:7.6527603,45.0293649)
--(axis cs:7.652808,45.0294391);

\path [draw=crimson2226346]
(axis cs:7.6527603,45.0293649)
--(axis cs:7.6526307,45.0294055);

\path [draw=crimson2226346]
(axis cs:7.6527603,45.0293649)
--(axis cs:7.6541201,45.0289262);

\path [draw=firebrick165038]
(axis cs:7.652808,45.0294391)
--(axis cs:7.6533926,45.0303757);

\path [draw=firebrick165038]
(axis cs:7.6533926,45.0303757)
--(axis cs:7.6534048,45.0303951);

\path [draw=firebrick165038]
(axis cs:7.6534048,45.0303951)
--(axis cs:7.6534313,45.0304373);

\path [draw=firebrick165038]
(axis cs:7.6534313,45.0304373)
--(axis cs:7.6526124,45.0306861);

\path [draw=firebrick165038]
(axis cs:7.6534313,45.0304373)
--(axis cs:7.6547681,45.0300293);

\path [draw=coral24814282]
(axis cs:7.6441856,45.0381219)
--(axis cs:7.6442115,45.0381581);

\path [draw=crimson2226346]
(axis cs:7.6441856,45.0381219)
--(axis cs:7.6437438,45.0382719);

\path [draw=coral24814282]
(axis cs:7.6441856,45.0381219)
--(axis cs:7.6448421,45.0378923);

\path [draw=crimson2226346]
(axis cs:7.6442115,45.0381581)
--(axis cs:7.6449756,45.0392248);

\path [draw=firebrick165038]
(axis cs:7.6478151,45.0341989)
--(axis cs:7.6467962,45.0345651);

\path [draw=firebrick165038]
(axis cs:7.6478151,45.0341989)
--(axis cs:7.6482658,45.034602);

\path [draw=firebrick165038]
(axis cs:7.6478151,45.0341989)
--(axis cs:7.6470206,45.0334908);

\path [draw=firebrick165038]
(axis cs:7.6467962,45.0345651)
--(axis cs:7.6452556,45.0351274);

\path [draw=firebrick165038]
(axis cs:7.6467962,45.0345651)
--(axis cs:7.6473155,45.0350298);

\path [draw=firebrick165038]
(axis cs:7.6452556,45.0351274)
--(axis cs:7.6451617,45.0351617);

\path [draw=firebrick165038]
(axis cs:7.6451617,45.0351617)
--(axis cs:7.6445891,45.0341386);

\path [draw=firebrick165038]
(axis cs:7.6451617,45.0351617)
--(axis cs:7.6454385,45.0356492);

\path [draw=firebrick165038]
(axis cs:7.6451617,45.0351617)
--(axis cs:7.6447822,45.035267);

\path [draw=firebrick165038]
(axis cs:7.6483314,45.0346612)
--(axis cs:7.6482596,45.0346872);

\path [draw=firebrick165038]
(axis cs:7.6483314,45.0346612)
--(axis cs:7.6484101,45.0347307);

\path [draw=firebrick165038]
(axis cs:7.6483314,45.0346612)
--(axis cs:7.6482658,45.034602);

\path [draw=firebrick165038]
(axis cs:7.6483314,45.0346612)
--(axis cs:7.6483974,45.0346387);

\path [draw=firebrick165038]
(axis cs:7.6482596,45.0346872)
--(axis cs:7.6482281,45.0346987);

\path [draw=firebrick165038]
(axis cs:7.6482281,45.0346987)
--(axis cs:7.6473155,45.0350298);

\path [draw=firebrick165038]
(axis cs:7.6473155,45.0350298)
--(axis cs:7.6455745,45.0356769);

\path [draw=crimson2226346]
(axis cs:7.6455745,45.0356769)
--(axis cs:7.6454752,45.0357138);

\path [draw=crimson2226346]
(axis cs:7.6454752,45.0357138)
--(axis cs:7.6453808,45.035748);

\path [draw=crimson2226346]
(axis cs:7.6454752,45.0357138)
--(axis cs:7.6454385,45.0356492);

\path [draw=crimson2226346]
(axis cs:7.6454752,45.0357138)
--(axis cs:7.6455095,45.0357769);

\path [draw=crimson2226346]
(axis cs:7.6453808,45.035748)
--(axis cs:7.6443648,45.0361159);

\path [draw=coral24814282]
(axis cs:7.6443648,45.0361159)
--(axis cs:7.6443071,45.0361374);

\path [draw=firebrick165038]
(axis cs:7.6443071,45.0361374)
--(axis cs:7.6438261,45.0354669);

\path [draw=crimson2226346]
(axis cs:7.6443071,45.0361374)
--(axis cs:7.6443711,45.0362305);

\path [draw=firebrick165038]
(axis cs:7.640963,45.0407461)
--(axis cs:7.6410001,45.040985);

\path [draw=firebrick165038]
(axis cs:7.6410001,45.040985)
--(axis cs:7.6410037,45.0410082);

\path [draw=firebrick165038]
(axis cs:7.6410001,45.040985)
--(axis cs:7.6408727,45.0409993);

\path [draw=firebrick165038]
(axis cs:7.6410037,45.0410082)
--(axis cs:7.6411848,45.0415096);

\path [draw=firebrick165038]
(axis cs:7.6411848,45.0415096)
--(axis cs:7.6412822,45.0416481);

\path [draw=firebrick165038]
(axis cs:7.6411848,45.0415096)
--(axis cs:7.6410001,45.0415779);

\path [draw=firebrick165038]
(axis cs:7.6412822,45.0416481)
--(axis cs:7.6415113,45.0419741);

\path [draw=firebrick165038]
(axis cs:7.6412822,45.0416481)
--(axis cs:7.6411775,45.0416738);

\path [draw=firebrick165038]
(axis cs:7.6412822,45.0416481)
--(axis cs:7.6413993,45.0416194);

\path [draw=firebrick165038]
(axis cs:7.6415921,45.0420909)
--(axis cs:7.6420476,45.0427527);

\path [draw=firebrick165038]
(axis cs:7.6420476,45.0427527)
--(axis cs:7.6421785,45.0429421);

\path [draw=firebrick165038]
(axis cs:7.6420476,45.0427527)
--(axis cs:7.6421545,45.0427054);

\path [draw=firebrick165038]
(axis cs:7.6420476,45.0427527)
--(axis cs:7.6419654,45.0427894);

\path [draw=firebrick165038]
(axis cs:7.6421785,45.0429421)
--(axis cs:7.6422411,45.0430354);

\path [draw=firebrick165038]
(axis cs:7.6422411,45.0430354)
--(axis cs:7.642342,45.0430011);

\path [draw=firebrick165038]
(axis cs:7.6422411,45.0430354)
--(axis cs:7.6411118,45.0434273);

\path [draw=firebrick165038]
(axis cs:7.6361982,45.0409131)
--(axis cs:7.636227,45.0409943);

\path [draw=firebrick165038]
(axis cs:7.636227,45.0409943)
--(axis cs:7.6363309,45.0410834);

\path [draw=firebrick165038]
(axis cs:7.6363309,45.0410834)
--(axis cs:7.6369601,45.0413939);

\path [draw=firebrick165038]
(axis cs:7.6369601,45.0413939)
--(axis cs:7.6370545,45.0414405);

\path [draw=firebrick165038]
(axis cs:7.6369601,45.0413939)
--(axis cs:7.636922,45.041438);

\path [draw=firebrick165038]
(axis cs:7.6370545,45.0414405)
--(axis cs:7.6374307,45.0416262);

\path [draw=firebrick165038]
(axis cs:7.6374307,45.0416262)
--(axis cs:7.6374068,45.0416685);

\path [draw=firebrick165038]
(axis cs:7.6374068,45.0416685)
--(axis cs:7.6373694,45.0417246);

\path [draw=firebrick165038]
(axis cs:7.6373694,45.0417246)
--(axis cs:7.6374005,45.0417399);

\path [draw=coral24814282]
(axis cs:7.6983723,45.030252)
--(axis cs:7.6987219,45.030191);

\path [draw=crimson2226346]
(axis cs:7.6987219,45.030191)
--(axis cs:7.6988352,45.0301682);

\path [draw=crimson2226346]
(axis cs:7.6988352,45.0301682)
--(axis cs:7.6991383,45.0300806);

\path [draw=crimson2226346]
(axis cs:7.6991383,45.0300806)
--(axis cs:7.6992085,45.0300704);

\path [draw=crimson2226346]
(axis cs:7.6992085,45.0300704)
--(axis cs:7.6992904,45.0300661);

\path [draw=firebrick165038]
(axis cs:7.6992904,45.0300661)
--(axis cs:7.6995683,45.0300801);

\path [draw=firebrick165038]
(axis cs:7.6995683,45.0300801)
--(axis cs:7.6996845,45.0300724);

\path [draw=firebrick165038]
(axis cs:7.6996845,45.0300724)
--(axis cs:7.6997605,45.0300547);

\path [draw=firebrick165038]
(axis cs:7.6997605,45.0300547)
--(axis cs:7.6998327,45.0300244);

\path [draw=firebrick165038]
(axis cs:7.6998327,45.0300244)
--(axis cs:7.6999923,45.0299188);

\path [draw=firebrick165038]
(axis cs:7.6999923,45.0299188)
--(axis cs:7.7001726,45.0297913);

\path [draw=firebrick165038]
(axis cs:7.7001726,45.0297913)
--(axis cs:7.700385,45.029615);

\path [draw=firebrick165038]
(axis cs:7.700385,45.029615)
--(axis cs:7.7004561,45.0295782);

\path [draw=firebrick165038]
(axis cs:7.700385,45.029615)
--(axis cs:7.7005564,45.029337);

\path [draw=firebrick165038]
(axis cs:7.7004561,45.0295782)
--(axis cs:7.7005503,45.0295507);

\path [draw=firebrick165038]
(axis cs:7.7005503,45.0295507)
--(axis cs:7.700744,45.0295236);

\path [draw=firebrick165038]
(axis cs:7.700744,45.0295236)
--(axis cs:7.7008894,45.0295226);

\path [draw=firebrick165038]
(axis cs:7.7008894,45.0295226)
--(axis cs:7.7009991,45.0295395);

\path [draw=firebrick165038]
(axis cs:7.7009991,45.0295395)
--(axis cs:7.7013239,45.0296501);

\path [draw=firebrick165038]
(axis cs:7.7013239,45.0296501)
--(axis cs:7.7014615,45.0297114);

\path [draw=firebrick165038]
(axis cs:7.7014615,45.0297114)
--(axis cs:7.7015621,45.0297309);

\path [draw=firebrick165038]
(axis cs:7.7015621,45.0297309)
--(axis cs:7.7021452,45.0297721);

\path [draw=firebrick165038]
(axis cs:7.7021452,45.0297721)
--(axis cs:7.7022994,45.0297858);

\path [draw=firebrick165038]
(axis cs:7.7022994,45.0297858)
--(axis cs:7.7024048,45.0298156);

\path [draw=firebrick165038]
(axis cs:7.7024048,45.0298156)
--(axis cs:7.7024917,45.0298611);

\path [draw=firebrick165038]
(axis cs:7.7024917,45.0298611)
--(axis cs:7.7025508,45.0299079);

\path [draw=firebrick165038]
(axis cs:7.7025508,45.0299079)
--(axis cs:7.70261,45.0299884);

\path [draw=firebrick165038]
(axis cs:7.70261,45.0299884)
--(axis cs:7.7026508,45.0300684);

\path [draw=firebrick165038]
(axis cs:7.7026508,45.0300684)
--(axis cs:7.7026948,45.0302041);

\path [draw=firebrick165038]
(axis cs:7.7026948,45.0302041)
--(axis cs:7.7027203,45.0302476);

\path [draw=firebrick165038]
(axis cs:7.7027203,45.0302476)
--(axis cs:7.7031564,45.0306861);

\path [draw=firebrick165038]
(axis cs:7.7031564,45.0306861)
--(axis cs:7.703204,45.0307187);

\path [draw=firebrick165038]
(axis cs:7.703204,45.0307187)
--(axis cs:7.7036069,45.0308704);

\path [draw=firebrick165038]
(axis cs:7.704213,45.030706)
--(axis cs:7.7043584,45.0305759);

\path [draw=firebrick165038]
(axis cs:7.7043584,45.0305759)
--(axis cs:7.704443,45.030524);

\path [draw=firebrick165038]
(axis cs:7.704443,45.030524)
--(axis cs:7.7046293,45.0304461);

\path [draw=firebrick165038]
(axis cs:7.7046293,45.0304461)
--(axis cs:7.7047764,45.0304025);

\path [draw=firebrick165038]
(axis cs:7.7047764,45.0304025)
--(axis cs:7.7052309,45.0302879);

\path [draw=firebrick165038]
(axis cs:7.7052309,45.0302879)
--(axis cs:7.7053134,45.0302515);

\path [draw=firebrick165038]
(axis cs:7.7053134,45.0302515)
--(axis cs:7.7055381,45.0301001);

\path [draw=firebrick165038]
(axis cs:7.7055381,45.0301001)
--(axis cs:7.7056284,45.0300168);

\path [draw=firebrick165038]
(axis cs:7.7056284,45.0300168)
--(axis cs:7.7057082,45.0299214);

\path [draw=firebrick165038]
(axis cs:7.7056284,45.0300168)
--(axis cs:7.705096,45.029811);

\path [draw=firebrick165038]
(axis cs:7.7057082,45.0299214)
--(axis cs:7.7057843,45.0297973);

\path [draw=firebrick165038]
(axis cs:7.7057843,45.0297973)
--(axis cs:7.705943,45.029392);

\path [draw=firebrick165038]
(axis cs:7.705943,45.029392)
--(axis cs:7.7059964,45.0292908);

\path [draw=firebrick165038]
(axis cs:7.7059964,45.0292908)
--(axis cs:7.7060506,45.0292327);

\path [draw=firebrick165038]
(axis cs:7.7060506,45.0292327)
--(axis cs:7.7061656,45.0291516);

\path [draw=firebrick165038]
(axis cs:7.7061656,45.0291516)
--(axis cs:7.7063791,45.0290184);

\path [draw=firebrick165038]
(axis cs:7.7063791,45.0290184)
--(axis cs:7.7066429,45.0288576);

\path [draw=firebrick165038]
(axis cs:7.7063791,45.0290184)
--(axis cs:7.7069722,45.0294508);

\path [draw=firebrick165038]
(axis cs:7.7066429,45.0288576)
--(axis cs:7.7067294,45.0287907);

\path [draw=firebrick165038]
(axis cs:7.7067294,45.0287907)
--(axis cs:7.7069205,45.0285853);

\path [draw=firebrick165038]
(axis cs:7.7069205,45.0285853)
--(axis cs:7.7069467,45.0285313);

\path [draw=firebrick165038]
(axis cs:7.7069467,45.0285313)
--(axis cs:7.7069993,45.0282836);

\path [draw=firebrick165038]
(axis cs:7.7069993,45.0282836)
--(axis cs:7.7069943,45.0282253);

\path [draw=firebrick165038]
(axis cs:7.7069943,45.0282253)
--(axis cs:7.7069713,45.0281937);

\path [draw=firebrick165038]
(axis cs:7.7069713,45.0281937)
--(axis cs:7.7065765,45.0279299);

\path [draw=firebrick165038]
(axis cs:7.7065765,45.0279299)
--(axis cs:7.7065248,45.0278829);

\path [draw=firebrick165038]
(axis cs:7.7065248,45.0278829)
--(axis cs:7.7062656,45.0275242);

\path [draw=firebrick165038]
(axis cs:7.7062656,45.0275242)
--(axis cs:7.7062204,45.0274489);

\path [draw=firebrick165038]
(axis cs:7.7062204,45.0274489)
--(axis cs:7.7062054,45.0273676);

\path [draw=firebrick165038]
(axis cs:7.7062054,45.0273676)
--(axis cs:7.706226,45.0273051);

\path [draw=firebrick165038]
(axis cs:7.706226,45.0273051)
--(axis cs:7.7062791,45.0272467);

\path [draw=firebrick165038]
(axis cs:7.7062791,45.0272467)
--(axis cs:7.7063636,45.0271975);

\path [draw=firebrick165038]
(axis cs:7.7063636,45.0271975)
--(axis cs:7.7064487,45.0271752);

\path [draw=firebrick165038]
(axis cs:7.7064487,45.0271752)
--(axis cs:7.7065312,45.0271706);

\path [draw=firebrick165038]
(axis cs:7.7065312,45.0271706)
--(axis cs:7.7067336,45.0272327);

\path [draw=firebrick165038]
(axis cs:7.7065312,45.0271706)
--(axis cs:7.7064563,45.0271385);

\path [draw=firebrick165038]
(axis cs:7.7067336,45.0272327)
--(axis cs:7.7070206,45.0273458);

\path [draw=firebrick165038]
(axis cs:7.7070206,45.0273458)
--(axis cs:7.7071103,45.0273915);

\path [draw=firebrick165038]
(axis cs:7.7071103,45.0273915)
--(axis cs:7.7072031,45.0274577);

\path [draw=firebrick165038]
(axis cs:7.7072031,45.0274577)
--(axis cs:7.7072589,45.0275005);

\path [draw=firebrick165038]
(axis cs:7.7072031,45.0274577)
--(axis cs:7.7076428,45.02725);

\path [draw=firebrick165038]
(axis cs:7.7072589,45.0275005)
--(axis cs:7.7073198,45.0275594);

\path [draw=firebrick165038]
(axis cs:7.7073198,45.0275594)
--(axis cs:7.7074593,45.0276998);

\path [draw=firebrick165038]
(axis cs:7.7074593,45.0276998)
--(axis cs:7.7075526,45.0277738);

\path [draw=firebrick165038]
(axis cs:7.7075526,45.0277738)
--(axis cs:7.7076069,45.027803);

\path [draw=firebrick165038]
(axis cs:7.7076069,45.027803)
--(axis cs:7.7080652,45.027977);

\path [draw=firebrick165038]
(axis cs:7.7080652,45.027977)
--(axis cs:7.7081231,45.0279927);

\path [draw=firebrick165038]
(axis cs:7.7081231,45.0279927)
--(axis cs:7.708188,45.0279987);

\path [draw=firebrick165038]
(axis cs:7.708188,45.0279987)
--(axis cs:7.7082555,45.0279903);

\path [draw=firebrick165038]
(axis cs:7.7082555,45.0279903)
--(axis cs:7.7083294,45.0279664);

\path [draw=firebrick165038]
(axis cs:7.7083294,45.0279664)
--(axis cs:7.7087969,45.0277365);

\path [draw=firebrick165038]
(axis cs:7.7087969,45.0277365)
--(axis cs:7.7088896,45.0277007);

\path [draw=firebrick165038]
(axis cs:7.7088896,45.0277007)
--(axis cs:7.7089753,45.0276803);

\path [draw=firebrick165038]
(axis cs:7.7089753,45.0276803)
--(axis cs:7.7090548,45.0276707);

\path [draw=firebrick165038]
(axis cs:7.7090548,45.0276707)
--(axis cs:7.7091271,45.0276712);

\path [draw=firebrick165038]
(axis cs:7.7091271,45.0276712)
--(axis cs:7.7093572,45.0277039);

\path [draw=firebrick165038]
(axis cs:7.7093572,45.0277039)
--(axis cs:7.7097973,45.0277776);

\path [draw=firebrick165038]
(axis cs:7.7097973,45.0277776)
--(axis cs:7.7098865,45.0277771);

\path [draw=firebrick165038]
(axis cs:7.7098865,45.0277771)
--(axis cs:7.7099998,45.0277632);

\path [draw=firebrick165038]
(axis cs:7.7099998,45.0277632)
--(axis cs:7.7100967,45.0277353);

\path [draw=firebrick165038]
(axis cs:7.7100967,45.0277353)
--(axis cs:7.7101682,45.027701);

\path [draw=firebrick165038]
(axis cs:7.7101682,45.027701)
--(axis cs:7.7102272,45.0276588);

\path [draw=firebrick165038]
(axis cs:7.7102272,45.0276588)
--(axis cs:7.7103396,45.0275302);

\path [draw=firebrick165038]
(axis cs:7.7103396,45.0275302)
--(axis cs:7.7104153,45.027455);

\path [draw=firebrick165038]
(axis cs:7.7104153,45.027455)
--(axis cs:7.71047,45.0274291);

\path [draw=firebrick165038]
(axis cs:7.71047,45.0274291)
--(axis cs:7.7105322,45.0274148);

\path [draw=crimson2226346]
(axis cs:7.6710621,45.0736391)
--(axis cs:7.6714593,45.0742031);

\path [draw=crimson2226346]
(axis cs:7.6710621,45.0736391)
--(axis cs:7.6710407,45.0736086);

\path [draw=coral24814282]
(axis cs:7.6715328,45.0743034)
--(axis cs:7.671806,45.0746928);

\path [draw=crimson2226346]
(axis cs:7.6718814,45.0747997)
--(axis cs:7.6722595,45.0753337);

\path [draw=crimson2226346]
(axis cs:7.6468913,45.0877002)
--(axis cs:7.6469588,45.0877992);

\path [draw=crimson2226346]
(axis cs:7.6469588,45.0877992)
--(axis cs:7.6473445,45.0881078);

\path [draw=firebrick165038]
(axis cs:7.6427685,45.0256522)
--(axis cs:7.642495,45.0257472);

\path [draw=firebrick165038]
(axis cs:7.642495,45.0257472)
--(axis cs:7.6415698,45.0260683);

\path [draw=firebrick165038]
(axis cs:7.6415698,45.0260683)
--(axis cs:7.6414926,45.0260951);

\path [draw=firebrick165038]
(axis cs:7.6414926,45.0260951)
--(axis cs:7.6406517,45.0264062);

\path [draw=firebrick165038]
(axis cs:7.6414926,45.0260951)
--(axis cs:7.641459,45.026045);

\path [draw=firebrick165038]
(axis cs:7.6414926,45.0260951)
--(axis cs:7.6415424,45.0261679);

\path [draw=firebrick165038]
(axis cs:7.6406517,45.0264062)
--(axis cs:7.6399429,45.0266507);

\path [draw=firebrick165038]
(axis cs:7.6406517,45.0264062)
--(axis cs:7.640213,45.0257809);

\path [draw=firebrick165038]
(axis cs:7.6399429,45.0266507)
--(axis cs:7.6398584,45.0266799);

\path [draw=firebrick165038]
(axis cs:7.6398584,45.0266799)
--(axis cs:7.6392571,45.0261246);

\path [draw=firebrick165038]
(axis cs:7.6398584,45.0266799)
--(axis cs:7.6401393,45.0269233);

\path [draw=firebrick165038]
(axis cs:7.710153,45.0662055)
--(axis cs:7.7107102,45.0664176);

\path [draw=firebrick165038]
(axis cs:7.7107102,45.0664176)
--(axis cs:7.7107874,45.0664443);

\path [draw=firebrick165038]
(axis cs:7.7107874,45.0664443)
--(axis cs:7.7108806,45.0664765);

\path [draw=firebrick165038]
(axis cs:7.7107874,45.0664443)
--(axis cs:7.7108238,45.066401);

\path [draw=firebrick165038]
(axis cs:7.7107874,45.0664443)
--(axis cs:7.7107372,45.0665061);

\path [draw=firebrick165038]
(axis cs:7.704235,45.0652916)
--(axis cs:7.7042689,45.0652467);

\path [draw=firebrick165038]
(axis cs:7.704235,45.0652916)
--(axis cs:7.7031406,45.064878);

\path [draw=firebrick165038]
(axis cs:7.704235,45.0652916)
--(axis cs:7.7050699,45.0656044);

\path [draw=firebrick165038]
(axis cs:7.7042689,45.0652467)
--(axis cs:7.7050031,45.0642752);

\path [draw=firebrick165038]
(axis cs:7.7050031,45.0642752)
--(axis cs:7.7055764,45.063505);

\path [draw=firebrick165038]
(axis cs:7.7050031,45.0642752)
--(axis cs:7.706047,45.0646558);

\path [draw=firebrick165038]
(axis cs:7.7055764,45.063505)
--(axis cs:7.706617,45.0638897);

\path [draw=firebrick165038]
(axis cs:7.7055764,45.063505)
--(axis cs:7.705037,45.0633051);

\path [draw=firebrick165038]
(axis cs:7.6395188,45.04722)
--(axis cs:7.6395297,45.0473039);

\path [draw=firebrick165038]
(axis cs:7.6395188,45.04722)
--(axis cs:7.6406309,45.0468485);

\path [draw=firebrick165038]
(axis cs:7.6395188,45.04722)
--(axis cs:7.6384965,45.0475682);

\path [draw=firebrick165038]
(axis cs:7.6395297,45.0473039)
--(axis cs:7.6395322,45.0473249);

\path [draw=firebrick165038]
(axis cs:7.6395322,45.0473249)
--(axis cs:7.639631,45.0480768);

\path [draw=firebrick165038]
(axis cs:7.639631,45.0480768)
--(axis cs:7.6396366,45.0481312);

\path [draw=firebrick165038]
(axis cs:7.6396366,45.0481312)
--(axis cs:7.6396472,45.0482344);

\path [draw=firebrick165038]
(axis cs:7.6396366,45.0481312)
--(axis cs:7.6395717,45.0481532);

\path [draw=firebrick165038]
(axis cs:7.639745,45.0489423)
--(axis cs:7.6397477,45.0489607);

\path [draw=firebrick165038]
(axis cs:7.6397477,45.0489607)
--(axis cs:7.6397571,45.0490356);

\path [draw=firebrick165038]
(axis cs:7.6397571,45.0490356)
--(axis cs:7.6397636,45.0490808);

\path [draw=firebrick165038]
(axis cs:7.6397571,45.0490356)
--(axis cs:7.6398354,45.049008);

\path [draw=firebrick165038]
(axis cs:7.6397571,45.0490356)
--(axis cs:7.6396815,45.0490611);

\path [draw=firebrick165038]
(axis cs:7.6397636,45.0490808)
--(axis cs:7.6397669,45.049107);

\path [draw=firebrick165038]
(axis cs:7.6397669,45.049107)
--(axis cs:7.6398327,45.0496377);

\path [draw=firebrick165038]
(axis cs:7.6398327,45.0496377)
--(axis cs:7.6398391,45.0496902);

\path [draw=firebrick165038]
(axis cs:7.6398391,45.0496902)
--(axis cs:7.6398485,45.049757);

\path [draw=firebrick165038]
(axis cs:7.6398391,45.0496902)
--(axis cs:7.6397395,45.0497251);

\path [draw=firebrick165038]
(axis cs:7.6398391,45.0496902)
--(axis cs:7.6399285,45.0496597);

\path [draw=firebrick165038]
(axis cs:7.6398485,45.049757)
--(axis cs:7.6399194,45.0502572);

\path [draw=firebrick165038]
(axis cs:7.6399194,45.0502572)
--(axis cs:7.639927,45.0503123);

\path [draw=firebrick165038]
(axis cs:7.639927,45.0503123)
--(axis cs:7.6399349,45.0503786);

\path [draw=firebrick165038]
(axis cs:7.639927,45.0503123)
--(axis cs:7.6400024,45.0502862);

\path [draw=firebrick165038]
(axis cs:7.639927,45.0503123)
--(axis cs:7.6398439,45.0503407);

\path [draw=firebrick165038]
(axis cs:7.6399349,45.0503786)
--(axis cs:7.6399915,45.0508549);

\path [draw=firebrick165038]
(axis cs:7.6399915,45.0508549)
--(axis cs:7.6399936,45.050872);

\path [draw=firebrick165038]
(axis cs:7.6399936,45.050872)
--(axis cs:7.6400004,45.0509272);

\path [draw=firebrick165038]
(axis cs:7.6400004,45.0509272)
--(axis cs:7.6399581,45.0509405);

\path [draw=firebrick165038]
(axis cs:7.6400004,45.0509272)
--(axis cs:7.6401175,45.0508901);

\path [draw=firebrick165038]
(axis cs:7.6418121,45.0464416)
--(axis cs:7.6418302,45.0465073);

\path [draw=firebrick165038]
(axis cs:7.6418121,45.0464416)
--(axis cs:7.6427349,45.0461281);

\path [draw=firebrick165038]
(axis cs:7.6418121,45.0464416)
--(axis cs:7.6409684,45.0467312);

\path [draw=firebrick165038]
(axis cs:7.6418302,45.0465073)
--(axis cs:7.641836,45.0465285);

\path [draw=firebrick165038]
(axis cs:7.641836,45.0465285)
--(axis cs:7.6419526,45.0469513);

\path [draw=firebrick165038]
(axis cs:7.6419817,45.04706)
--(axis cs:7.6420855,45.0474577);

\path [draw=firebrick165038]
(axis cs:7.6421135,45.047572)
--(axis cs:7.6422336,45.0480851);

\path [draw=firebrick165038]
(axis cs:7.6422336,45.0480851)
--(axis cs:7.642237,45.0481012);

\path [draw=firebrick165038]
(axis cs:7.642237,45.0481012)
--(axis cs:7.6422563,45.0481712);

\path [draw=firebrick165038]
(axis cs:7.6422563,45.0481712)
--(axis cs:7.6422674,45.0482156);

\path [draw=firebrick165038]
(axis cs:7.6422563,45.0481712)
--(axis cs:7.6423291,45.0481444);

\path [draw=firebrick165038]
(axis cs:7.6422563,45.0481712)
--(axis cs:7.6421864,45.0481962);

\path [draw=firebrick165038]
(axis cs:7.6422674,45.0482156)
--(axis cs:7.6422721,45.0482371);

\path [draw=firebrick165038]
(axis cs:7.6422721,45.0482371)
--(axis cs:7.6424091,45.0487482);

\path [draw=firebrick165038]
(axis cs:7.6424091,45.0487482)
--(axis cs:7.6424231,45.0488009);

\path [draw=firebrick165038]
(axis cs:7.6424231,45.0488009)
--(axis cs:7.6424362,45.048852);

\path [draw=firebrick165038]
(axis cs:7.6424231,45.0488009)
--(axis cs:7.6423509,45.0488261);

\path [draw=firebrick165038]
(axis cs:7.6424231,45.0488009)
--(axis cs:7.6425067,45.0487726);

\path [draw=firebrick165038]
(axis cs:7.6424362,45.048852)
--(axis cs:7.6425628,45.0493467);

\path [draw=firebrick165038]
(axis cs:7.6425628,45.0493467)
--(axis cs:7.642577,45.0494013);

\path [draw=firebrick165038]
(axis cs:7.642577,45.0494013)
--(axis cs:7.6425889,45.0494506);

\path [draw=firebrick165038]
(axis cs:7.642577,45.0494013)
--(axis cs:7.6426409,45.0493793);

\path [draw=firebrick165038]
(axis cs:7.642577,45.0494013)
--(axis cs:7.6425053,45.0494291);

\path [draw=firebrick165038]
(axis cs:7.6425889,45.0494506)
--(axis cs:7.6427233,45.0499878);

\path [draw=firebrick165038]
(axis cs:7.6427233,45.0499878)
--(axis cs:7.6427285,45.0500089);

\path [draw=firebrick165038]
(axis cs:7.6427285,45.0500089)
--(axis cs:7.6427419,45.0500623);

\path [draw=firebrick165038]
(axis cs:7.6427419,45.0500623)
--(axis cs:7.6427553,45.0501132);

\path [draw=firebrick165038]
(axis cs:7.6427419,45.0500623)
--(axis cs:7.6426566,45.050089);

\path [draw=firebrick165038]
(axis cs:7.6427419,45.0500623)
--(axis cs:7.6428226,45.0500367);

\path [draw=firebrick165038]
(axis cs:7.6427553,45.0501132)
--(axis cs:7.6427601,45.0501312);

\path [draw=firebrick165038]
(axis cs:7.6427601,45.0501312)
--(axis cs:7.6429371,45.0508027);

\path [draw=firebrick165038]
(axis cs:7.6429371,45.0508027)
--(axis cs:7.6430887,45.0514191);

\path [draw=firebrick165038]
(axis cs:7.6429371,45.0508027)
--(axis cs:7.6430321,45.0507721);

\path [draw=firebrick165038]
(axis cs:7.6430887,45.0514191)
--(axis cs:7.6431059,45.0514891);

\path [draw=firebrick165038]
(axis cs:7.6431059,45.0514891)
--(axis cs:7.6431925,45.051461);

\path [draw=firebrick165038]
(axis cs:7.6431059,45.0514891)
--(axis cs:7.6430275,45.051514);

\path [draw=firebrick165038]
(axis cs:7.6431059,45.0514891)
--(axis cs:7.6431332,45.0515785);

\path [draw=crimson2226346]
(axis cs:7.658612,45.0198411)
--(axis cs:7.6584779,45.0202364);

\path [draw=crimson2226346]
(axis cs:7.6584779,45.0202364)
--(axis cs:7.6585208,45.0203103);

\path [draw=crimson2226346]
(axis cs:7.6585208,45.0203103)
--(axis cs:7.658553,45.0204374);

\path [draw=crimson2226346]
(axis cs:7.658553,45.0204374)
--(axis cs:7.6586469,45.0204885);

\path [draw=crimson2226346]
(axis cs:7.6586469,45.0204885)
--(axis cs:7.6588118,45.0205075);

\path [draw=firebrick165038]
(axis cs:7.6588118,45.0205075)
--(axis cs:7.6590304,45.020516);

\path [draw=firebrick165038]
(axis cs:7.6590304,45.020516)
--(axis cs:7.6591538,45.0205407);

\path [draw=firebrick165038]
(axis cs:7.6591538,45.0205407)
--(axis cs:7.6592477,45.0206051);

\path [draw=firebrick165038]
(axis cs:7.6592477,45.0206051)
--(axis cs:7.6593155,45.0206722);

\path [draw=firebrick165038]
(axis cs:7.6593155,45.0206722)
--(axis cs:7.6607053,45.0203821);

\path [draw=firebrick165038]
(axis cs:7.6593155,45.0206722)
--(axis cs:7.6583208,45.0208689);

\path [draw=firebrick165038]
(axis cs:7.6593155,45.0206722)
--(axis cs:7.6600916,45.022603);

\path [draw=firebrick165038]
(axis cs:7.6375507,45.0517035)
--(axis cs:7.6375267,45.0516623);

\path [draw=firebrick165038]
(axis cs:7.6375507,45.0517035)
--(axis cs:7.6375787,45.051757);

\path [draw=firebrick165038]
(axis cs:7.6375507,45.0517035)
--(axis cs:7.6374742,45.0517277);

\path [draw=firebrick165038]
(axis cs:7.6375507,45.0517035)
--(axis cs:7.6376121,45.051684);

\path [draw=firebrick165038]
(axis cs:7.6375267,45.0516623)
--(axis cs:7.6375127,45.0516383);

\path [draw=firebrick165038]
(axis cs:7.6375127,45.0516383)
--(axis cs:7.6372672,45.0512952);

\path [draw=firebrick165038]
(axis cs:7.6372672,45.0512952)
--(axis cs:7.6372313,45.0512434);

\path [draw=firebrick165038]
(axis cs:7.6372313,45.0512434)
--(axis cs:7.637198,45.051196);

\path [draw=firebrick165038]
(axis cs:7.6372313,45.0512434)
--(axis cs:7.6373088,45.0512165);

\path [draw=firebrick165038]
(axis cs:7.6372313,45.0512434)
--(axis cs:7.6371567,45.0512689);

\path [draw=firebrick165038]
(axis cs:7.637198,45.051196)
--(axis cs:7.6369001,45.0507716);

\path [draw=firebrick165038]
(axis cs:7.6369001,45.0507716)
--(axis cs:7.6368627,45.0507183);

\path [draw=firebrick165038]
(axis cs:7.6368627,45.0507183)
--(axis cs:7.6368277,45.0506683);

\path [draw=firebrick165038]
(axis cs:7.6368627,45.0507183)
--(axis cs:7.6367928,45.0507424);

\path [draw=firebrick165038]
(axis cs:7.6368627,45.0507183)
--(axis cs:7.6369397,45.0506921);

\path [draw=firebrick165038]
(axis cs:7.6673791,45.0229507)
--(axis cs:7.6669915,45.0230264);

\path [draw=firebrick165038]
(axis cs:7.6669915,45.0230264)
--(axis cs:7.6668995,45.0230444);

\path [draw=firebrick165038]
(axis cs:7.6668995,45.0230444)
--(axis cs:7.6667814,45.0230676);

\path [draw=firebrick165038]
(axis cs:7.6668995,45.0230444)
--(axis cs:7.6668808,45.0229948);

\path [draw=firebrick165038]
(axis cs:7.6668995,45.0230444)
--(axis cs:7.6669206,45.0230982);

\path [draw=firebrick165038]
(axis cs:7.6667814,45.0230676)
--(axis cs:7.665875,45.0232454);

\path [draw=crimson2226346]
(axis cs:7.665875,45.0232454)
--(axis cs:7.6658117,45.0232579);

\path [draw=coral24814282]
(axis cs:7.6658117,45.0232579)
--(axis cs:7.6657678,45.0232665);

\path [draw=coral24814282]
(axis cs:7.6657678,45.0232665)
--(axis cs:7.6657408,45.0231993);

\path [draw=coral24814282]
(axis cs:7.6657678,45.0232665)
--(axis cs:7.6657945,45.0233315);

\path [draw=coral24814282]
(axis cs:7.6657678,45.0232665)
--(axis cs:7.6656722,45.0232852);

\path [draw=firebrick165038]
(axis cs:7.6473397,45.0477601)
--(axis cs:7.6472387,45.0477919);

\path [draw=firebrick165038]
(axis cs:7.6473397,45.0477601)
--(axis cs:7.6475537,45.0480889);

\path [draw=firebrick165038]
(axis cs:7.6473397,45.0477601)
--(axis cs:7.6470444,45.0473056);

\path [draw=firebrick165038]
(axis cs:7.6472387,45.0477919)
--(axis cs:7.645586,45.0483683);

\path [draw=firebrick165038]
(axis cs:7.6454495,45.0484142)
--(axis cs:7.6439629,45.0489288);

\path [draw=firebrick165038]
(axis cs:7.6438259,45.0489714)
--(axis cs:7.6426409,45.0493793);

\path [draw=firebrick165038]
(axis cs:7.6425053,45.0494291)
--(axis cs:7.6414042,45.0497956);

\path [draw=firebrick165038]
(axis cs:7.6414042,45.0497956)
--(axis cs:7.6413796,45.0498036);

\path [draw=firebrick165038]
(axis cs:7.6413796,45.0498036)
--(axis cs:7.6412628,45.049846);

\path [draw=firebrick165038]
(axis cs:7.6412628,45.049846)
--(axis cs:7.6411202,45.0498997);

\path [draw=firebrick165038]
(axis cs:7.6412628,45.049846)
--(axis cs:7.641253,45.049784);

\path [draw=firebrick165038]
(axis cs:7.6412628,45.049846)
--(axis cs:7.641349,45.0503881);

\path [draw=firebrick165038]
(axis cs:7.6411202,45.0498997)
--(axis cs:7.6400024,45.0502862);

\path [draw=firebrick165038]
(axis cs:7.6398439,45.0503407)
--(axis cs:7.6386618,45.0507454);

\path [draw=firebrick165038]
(axis cs:7.6384904,45.0508064)
--(axis cs:7.6373088,45.0512165);

\path [draw=firebrick165038]
(axis cs:7.6371567,45.0512689)
--(axis cs:7.6359672,45.0516764);

\path [draw=firebrick165038]
(axis cs:7.6359672,45.0516764)
--(axis cs:7.6358907,45.0517026);

\path [draw=firebrick165038]
(axis cs:7.6358907,45.0517026)
--(axis cs:7.6352418,45.0513375);

\path [draw=firebrick165038]
(axis cs:7.6358907,45.0517026)
--(axis cs:7.6364085,45.0519958);

\path [draw=firebrick165038]
(axis cs:7.6435658,45.0513398)
--(axis cs:7.6431925,45.051461);

\path [draw=firebrick165038]
(axis cs:7.6435658,45.0513398)
--(axis cs:7.6436021,45.0514318);

\path [draw=firebrick165038]
(axis cs:7.6435658,45.0513398)
--(axis cs:7.6435657,45.0513247);

\path [draw=firebrick165038]
(axis cs:7.6430275,45.051514)
--(axis cs:7.6425906,45.0516524);

\path [draw=firebrick165038]
(axis cs:7.6425906,45.0516524)
--(axis cs:7.642431,45.051703);

\path [draw=firebrick165038]
(axis cs:7.642431,45.051703)
--(axis cs:7.6420882,45.0518116);

\path [draw=firebrick165038]
(axis cs:7.6420882,45.0518116)
--(axis cs:7.6418971,45.0518747);

\path [draw=firebrick165038]
(axis cs:7.6420882,45.0518116)
--(axis cs:7.6421348,45.0518908);

\path [draw=firebrick165038]
(axis cs:7.6418971,45.0518747)
--(axis cs:7.6416007,45.0519723);

\path [draw=firebrick165038]
(axis cs:7.6416007,45.0519723)
--(axis cs:7.641321,45.0520617);

\path [draw=firebrick165038]
(axis cs:7.6416007,45.0519723)
--(axis cs:7.6415671,45.051761);

\path [draw=firebrick165038]
(axis cs:7.6416007,45.0519723)
--(axis cs:7.641633,45.0521763);

\path [draw=firebrick165038]
(axis cs:7.641321,45.0520617)
--(axis cs:7.6399445,45.0525091);

\path [draw=firebrick165038]
(axis cs:7.6399445,45.0525091)
--(axis cs:7.6393053,45.0527168);

\path [draw=firebrick165038]
(axis cs:7.6393053,45.0527168)
--(axis cs:7.6391195,45.0527772);

\path [draw=firebrick165038]
(axis cs:7.6391195,45.0527772)
--(axis cs:7.639088,45.0527874);

\path [draw=firebrick165038]
(axis cs:7.639088,45.0527874)
--(axis cs:7.63894,45.0528353);

\path [draw=firebrick165038]
(axis cs:7.639088,45.0527874)
--(axis cs:7.6390112,45.0527465);

\path [draw=firebrick165038]
(axis cs:7.63894,45.0528353)
--(axis cs:7.6387957,45.0528819);

\path [draw=firebrick165038]
(axis cs:7.6387957,45.0528819)
--(axis cs:7.6388233,45.0529478);

\path [draw=firebrick165038]
(axis cs:7.6387957,45.0528819)
--(axis cs:7.6387884,45.0528196);

\path [draw=firebrick165038]
(axis cs:7.6387957,45.0528819)
--(axis cs:7.6385079,45.0529732);

\path [draw=crimson2226346]
(axis cs:7.6658265,45.0193933)
--(axis cs:7.6650433,45.0195451);

\path [draw=coral24814282]
(axis cs:7.6650433,45.0195451)
--(axis cs:7.6649034,45.0195717);

\path [draw=coral24814282]
(axis cs:7.6650433,45.0195451)
--(axis cs:7.6654393,45.0204726);

\path [draw=coral24814282]
(axis cs:7.6649034,45.0195717)
--(axis cs:7.66436,45.019675);

\path [draw=crimson2226346]
(axis cs:7.6649034,45.0195717)
--(axis cs:7.6648052,45.019338);

\path [draw=khaki253210127]
(axis cs:7.66436,45.019675)
--(axis cs:7.6643057,45.0196853);

\path [draw=coral24814282]
(axis cs:7.6643057,45.0196853)
--(axis cs:7.6639201,45.0197622);

\path [draw=firebrick165038]
(axis cs:7.6643057,45.0196853)
--(axis cs:7.6639679,45.0189068);

\path [draw=khaki253210127]
(axis cs:7.6643057,45.0196853)
--(axis cs:7.6650607,45.0215274);

\path [draw=crimson2226346]
(axis cs:7.6639201,45.0197622)
--(axis cs:7.6626219,45.0200262);

\path [draw=coral24814282]
(axis cs:7.6639201,45.0197622)
--(axis cs:7.6637855,45.0208547);

\path [draw=crimson2226346]
(axis cs:7.6626219,45.0200262)
--(axis cs:7.6625914,45.0200324);

\path [draw=crimson2226346]
(axis cs:7.6625914,45.0200324)
--(axis cs:7.6625111,45.0200487);

\path [draw=crimson2226346]
(axis cs:7.6625111,45.0200487)
--(axis cs:7.6624488,45.0200601);

\path [draw=crimson2226346]
(axis cs:7.6625111,45.0200487)
--(axis cs:7.6625376,45.0201172);

\path [draw=crimson2226346]
(axis cs:7.6625111,45.0200487)
--(axis cs:7.6624882,45.0199892);

\path [draw=firebrick165038]
(axis cs:7.6360853,45.0899193)
--(axis cs:7.6362703,45.0899094);

\path [draw=firebrick165038]
(axis cs:7.6362703,45.0899094)
--(axis cs:7.6364391,45.0899444);

\path [draw=firebrick165038]
(axis cs:7.6364391,45.0899444)
--(axis cs:7.6366977,45.0900586);

\path [draw=firebrick165038]
(axis cs:7.6366977,45.0900586)
--(axis cs:7.6368158,45.0901681);

\path [draw=firebrick165038]
(axis cs:7.6368158,45.0901681)
--(axis cs:7.6368498,45.0902792);

\path [draw=firebrick165038]
(axis cs:7.6368498,45.0902792)
--(axis cs:7.6367969,45.0904013);

\path [draw=firebrick165038]
(axis cs:7.6367969,45.0904013)
--(axis cs:7.6366632,45.0904988);

\path [draw=firebrick165038]
(axis cs:7.6366632,45.0904988)
--(axis cs:7.6365122,45.0905697);

\path [draw=firebrick165038]
(axis cs:7.6365122,45.0905697)
--(axis cs:7.6362274,45.0906587);

\path [draw=firebrick165038]
(axis cs:7.6362274,45.0906587)
--(axis cs:7.6358765,45.0906711);

\path [draw=firebrick165038]
(axis cs:7.6358765,45.0906711)
--(axis cs:7.6356946,45.0907074);

\path [draw=firebrick165038]
(axis cs:7.6356946,45.0907074)
--(axis cs:7.6355482,45.0907137);

\path [draw=firebrick165038]
(axis cs:7.6355482,45.0907137)
--(axis cs:7.6354444,45.0907);

\path [draw=firebrick165038]
(axis cs:7.6354444,45.0907)
--(axis cs:7.6355031,45.0907926);

\path [draw=firebrick165038]
(axis cs:7.6354444,45.0907)
--(axis cs:7.6354097,45.0906577);

\path [draw=firebrick165038]
(axis cs:7.6385745,45.0867404)
--(axis cs:7.6382714,45.086873);

\path [draw=firebrick165038]
(axis cs:7.6382714,45.086873)
--(axis cs:7.6381249,45.0869244);

\path [draw=firebrick165038]
(axis cs:7.6381249,45.0869244)
--(axis cs:7.6377434,45.0870005);

\path [draw=firebrick165038]
(axis cs:7.6377434,45.0870005)
--(axis cs:7.637576,45.0869638);

\path [draw=firebrick165038]
(axis cs:7.637576,45.0869638)
--(axis cs:7.6374989,45.0868965);

\path [draw=firebrick165038]
(axis cs:7.6374989,45.0868965)
--(axis cs:7.6374105,45.0867991);

\path [draw=firebrick165038]
(axis cs:7.6374989,45.0868965)
--(axis cs:7.6368817,45.0870821);

\path [draw=firebrick165038]
(axis cs:7.6374105,45.0867991)
--(axis cs:7.637279,45.0866192);

\path [draw=firebrick165038]
(axis cs:7.637279,45.0866192)
--(axis cs:7.6371449,45.0862651);

\path [draw=firebrick165038]
(axis cs:7.6371449,45.0862651)
--(axis cs:7.636979,45.0860289);

\path [draw=firebrick165038]
(axis cs:7.636979,45.0860289)
--(axis cs:7.636767,45.0860749);

\path [draw=firebrick165038]
(axis cs:7.636979,45.0860289)
--(axis cs:7.6370798,45.0859874);

\path [draw=firebrick165038]
(axis cs:7.6355597,45.0863992)
--(axis cs:7.6357119,45.0864114);

\path [draw=firebrick165038]
(axis cs:7.6357119,45.0864114)
--(axis cs:7.6358568,45.0864079);

\path [draw=firebrick165038]
(axis cs:7.6358568,45.0864079)
--(axis cs:7.636011,45.0863813);

\path [draw=firebrick165038]
(axis cs:7.636011,45.0863813)
--(axis cs:7.6361441,45.0863151);

\path [draw=firebrick165038]
(axis cs:7.6361441,45.0863151)
--(axis cs:7.6362391,45.0862298);

\path [draw=firebrick165038]
(axis cs:7.6362391,45.0862298)
--(axis cs:7.6363831,45.0861514);

\path [draw=firebrick165038]
(axis cs:7.6363831,45.0861514)
--(axis cs:7.6365613,45.0860938);

\path [draw=firebrick165038]
(axis cs:7.6365613,45.0860938)
--(axis cs:7.636767,45.0860749);

\path [draw=firebrick165038]
(axis cs:7.6370798,45.0859874)
--(axis cs:7.6371527,45.0859574);

\path [draw=firebrick165038]
(axis cs:7.6370798,45.0859874)
--(axis cs:7.6369103,45.0857768);

\path [draw=firebrick165038]
(axis cs:7.6371527,45.0859574)
--(axis cs:7.6373548,45.0858709);

\path [draw=firebrick165038]
(axis cs:7.6373548,45.0858709)
--(axis cs:7.6375001,45.0858205);

\path [draw=firebrick165038]
(axis cs:7.6375001,45.0858205)
--(axis cs:7.6376551,45.0857925);

\path [draw=firebrick165038]
(axis cs:7.6376551,45.0857925)
--(axis cs:7.6378685,45.0857792);

\path [draw=firebrick165038]
(axis cs:7.6378685,45.0857792)
--(axis cs:7.638105,45.0857841);

\path [draw=firebrick165038]
(axis cs:7.638105,45.0857841)
--(axis cs:7.6383013,45.0857876);

\path [draw=firebrick165038]
(axis cs:7.6383013,45.0857876)
--(axis cs:7.6384767,45.0858021);

\path [draw=firebrick165038]
(axis cs:7.6384767,45.0858021)
--(axis cs:7.6385756,45.0858253);

\path [draw=firebrick165038]
(axis cs:7.6385756,45.0858253)
--(axis cs:7.6386491,45.0858418);

\path [draw=firebrick165038]
(axis cs:7.6386491,45.0858418)
--(axis cs:7.6387377,45.0858346);

\path [draw=firebrick165038]
(axis cs:7.6387377,45.0858346)
--(axis cs:7.6388071,45.0858161);

\path [draw=firebrick165038]
(axis cs:7.6388071,45.0858161)
--(axis cs:7.6388484,45.0857894);

\path [draw=firebrick165038]
(axis cs:7.6388484,45.0857894)
--(axis cs:7.6388765,45.0857548);

\path [draw=firebrick165038]
(axis cs:7.6388765,45.0857548)
--(axis cs:7.6389544,45.0857926);

\path [draw=firebrick165038]
(axis cs:7.6388765,45.0857548)
--(axis cs:7.6388335,45.0856576);

\path [draw=firebrick165038]
(axis cs:7.6396927,45.0861916)
--(axis cs:7.6399542,45.0861425);

\path [draw=firebrick165038]
(axis cs:7.6396927,45.0861916)
--(axis cs:7.6400486,45.0861971);

\path [draw=firebrick165038]
(axis cs:7.6396927,45.0861916)
--(axis cs:7.639557,45.0861562);

\path [draw=firebrick165038]
(axis cs:7.6399542,45.0861425)
--(axis cs:7.6406876,45.0858448);

\path [draw=firebrick165038]
(axis cs:7.6406876,45.0858448)
--(axis cs:7.6410076,45.0856705);

\path [draw=firebrick165038]
(axis cs:7.6410076,45.0856705)
--(axis cs:7.6410369,45.0856633);

\path [draw=firebrick165038]
(axis cs:7.6410369,45.0856633)
--(axis cs:7.6417124,45.0855907);

\path [draw=firebrick165038]
(axis cs:7.6417124,45.0855907)
--(axis cs:7.6417265,45.0855853);

\path [draw=firebrick165038]
(axis cs:7.6417265,45.0855853)
--(axis cs:7.642079,45.0853253);

\path [draw=firebrick165038]
(axis cs:7.642079,45.0853253)
--(axis cs:7.6420978,45.085315);

\path [draw=firebrick165038]
(axis cs:7.6420978,45.085315)
--(axis cs:7.6428709,45.0850737);

\path [draw=firebrick165038]
(axis cs:7.6428709,45.0850737)
--(axis cs:7.6431939,45.084997);

\path [draw=firebrick165038]
(axis cs:7.635115,45.0863977)
--(axis cs:7.6350489,45.0864043);

\path [draw=firebrick165038]
(axis cs:7.6350489,45.0864043)
--(axis cs:7.6349829,45.0864337);

\path [draw=firebrick165038]
(axis cs:7.6362905,45.0913693)
--(axis cs:7.6360792,45.0911315);

\path [draw=firebrick165038]
(axis cs:7.6360792,45.0911315)
--(axis cs:7.6359926,45.0910617);

\path [draw=firebrick165038]
(axis cs:7.6359926,45.0910617)
--(axis cs:7.6358028,45.0909414);

\path [draw=firebrick165038]
(axis cs:7.6359926,45.0910617)
--(axis cs:7.636101,45.0910747);

\path [draw=firebrick165038]
(axis cs:7.6358028,45.0909414)
--(axis cs:7.6355903,45.0908459);

\path [draw=firebrick165038]
(axis cs:7.6355903,45.0908459)
--(axis cs:7.6355031,45.0907926);

\path [draw=firebrick165038]
(axis cs:7.6354097,45.0906577)
--(axis cs:7.635369,45.090557);

\path [draw=firebrick165038]
(axis cs:7.635369,45.090557)
--(axis cs:7.6353707,45.0905111);

\path [draw=firebrick165038]
(axis cs:7.6353707,45.0905111)
--(axis cs:7.6354015,45.0904625);

\path [draw=firebrick165038]
(axis cs:7.6354015,45.0904625)
--(axis cs:7.635453,45.0904181);

\path [draw=firebrick165038]
(axis cs:7.635453,45.0904181)
--(axis cs:7.6356277,45.0903099);

\path [draw=firebrick165038]
(axis cs:7.6356277,45.0903099)
--(axis cs:7.6357076,45.090214);

\path [draw=firebrick165038]
(axis cs:7.6348987,45.0897339)
--(axis cs:7.6347981,45.0896622);

\path [draw=firebrick165038]
(axis cs:7.6347981,45.0896622)
--(axis cs:7.6346314,45.0894632);

\path [draw=firebrick165038]
(axis cs:7.6346314,45.0894632)
--(axis cs:7.6345946,45.089349);

\path [draw=firebrick165038]
(axis cs:7.6459986,45.0843035)
--(axis cs:7.6462054,45.0842724);

\path [draw=firebrick165038]
(axis cs:7.6459986,45.0843035)
--(axis cs:7.6460228,45.0843724);

\path [draw=firebrick165038]
(axis cs:7.6462054,45.0842724)
--(axis cs:7.646696,45.0842034);

\path [draw=firebrick165038]
(axis cs:7.6462054,45.0842724)
--(axis cs:7.6462917,45.0832784);

\path [draw=firebrick165038]
(axis cs:7.646696,45.0842034)
--(axis cs:7.6472845,45.0841168);

\path [draw=firebrick165038]
(axis cs:7.646696,45.0842034)
--(axis cs:7.6466819,45.0842771);

\path [draw=firebrick165038]
(axis cs:7.6472845,45.0841168)
--(axis cs:7.6480725,45.0840082);

\path [draw=firebrick165038]
(axis cs:7.6472845,45.0841168)
--(axis cs:7.6475246,45.083224);

\path [draw=firebrick165038]
(axis cs:7.6472845,45.0841168)
--(axis cs:7.6472666,45.0841923);

\path [draw=crimson2226346]
(axis cs:7.6480725,45.0840082)
--(axis cs:7.6489277,45.0838868);

\path [draw=crimson2226346]
(axis cs:7.6480725,45.0840082)
--(axis cs:7.6481511,45.0842695);

\path [draw=crimson2226346]
(axis cs:7.6489277,45.0838868)
--(axis cs:7.6493712,45.0845451);

\path [draw=crimson2226346]
(axis cs:7.6489277,45.0838868)
--(axis cs:7.6485559,45.0833438);

\path [draw=khaki253210127]
(axis cs:7.6838517,45.0756317)
--(axis cs:7.6839607,45.0754332);

\path [draw=khaki203232129]
(axis cs:7.6838517,45.0756317)
--(axis cs:7.6837937,45.0756166);

\path [draw=lemonchiffon254254189]
(axis cs:7.6838517,45.0756317)
--(axis cs:7.6838953,45.075643);

\path [draw=firebrick165038]
(axis cs:7.6351025,45.0558012)
--(axis cs:7.6351368,45.0563836);

\path [draw=firebrick165038]
(axis cs:7.6351025,45.0558012)
--(axis cs:7.6350871,45.0553727);

\path [draw=firebrick165038]
(axis cs:7.6351368,45.0563836)
--(axis cs:7.6351499,45.0566055);

\path [draw=firebrick165038]
(axis cs:7.6351499,45.0566055)
--(axis cs:7.635285,45.0566713);

\path [draw=firebrick165038]
(axis cs:7.6351499,45.0566055)
--(axis cs:7.6351571,45.056727);

\path [draw=firebrick165038]
(axis cs:7.6346198,45.0558845)
--(axis cs:7.6346048,45.0555301);

\path [draw=firebrick165038]
(axis cs:7.6346048,45.0555301)
--(axis cs:7.6346008,45.0554864);

\path [draw=firebrick165038]
(axis cs:7.6346008,45.0554864)
--(axis cs:7.6345899,45.0554203);

\path [draw=firebrick165038]
(axis cs:7.6345899,45.0554203)
--(axis cs:7.6344891,45.0554429);

\path [draw=firebrick165038]
(axis cs:7.6345899,45.0554203)
--(axis cs:7.6347649,45.0553742);

\path [draw=firebrick165038]
(axis cs:7.631609,45.0614132)
--(axis cs:7.6312208,45.0614513);

\path [draw=firebrick165038]
(axis cs:7.631609,45.0614132)
--(axis cs:7.6315996,45.0613538);

\path [draw=firebrick165038]
(axis cs:7.6312208,45.0614513)
--(axis cs:7.6304257,45.0615293);

\path [draw=firebrick165038]
(axis cs:7.6304257,45.0615293)
--(axis cs:7.6304045,45.0614904);

\path [draw=firebrick165038]
(axis cs:7.6302611,45.0625089)
--(axis cs:7.6305563,45.063177);

\path [draw=firebrick165038]
(axis cs:7.6305563,45.063177)
--(axis cs:7.6311976,45.0630287);

\path [draw=firebrick165038]
(axis cs:7.631021,45.0642125)
--(axis cs:7.6310349,45.0642449);

\path [draw=firebrick165038]
(axis cs:7.6310349,45.0642449)
--(axis cs:7.6310969,45.0643686);

\path [draw=firebrick165038]
(axis cs:7.6310969,45.0643686)
--(axis cs:7.631118,45.0644108);

\path [draw=firebrick165038]
(axis cs:7.631118,45.0644108)
--(axis cs:7.6311825,45.0645647);

\path [draw=firebrick165038]
(axis cs:7.631118,45.0644108)
--(axis cs:7.6312843,45.0644704);

\path [draw=firebrick165038]
(axis cs:7.631118,45.0644108)
--(axis cs:7.6307732,45.0643869);

\path [draw=firebrick165038]
(axis cs:7.631118,45.0644108)
--(axis cs:7.6312758,45.0644212);

\path [draw=firebrick165038]
(axis cs:7.6311825,45.0645647)
--(axis cs:7.6313838,45.0650313);

\path [draw=firebrick165038]
(axis cs:7.6313838,45.0650313)
--(axis cs:7.6313986,45.0650655);

\path [draw=firebrick165038]
(axis cs:7.6313986,45.0650655)
--(axis cs:7.631446,45.0651739);

\path [draw=firebrick165038]
(axis cs:7.631446,45.0651739)
--(axis cs:7.6315203,45.0653438);

\path [draw=firebrick165038]
(axis cs:7.631446,45.0651739)
--(axis cs:7.6316215,45.0651304);

\path [draw=firebrick165038]
(axis cs:7.631446,45.0651739)
--(axis cs:7.6312781,45.0652207);

\path [draw=firebrick165038]
(axis cs:7.6315203,45.0653438)
--(axis cs:7.6319276,45.0662712);

\path [draw=firebrick165038]
(axis cs:7.6319276,45.0662712)
--(axis cs:7.6319428,45.0663059);

\path [draw=firebrick165038]
(axis cs:7.6319428,45.0663059)
--(axis cs:7.6319836,45.0663987);

\path [draw=firebrick165038]
(axis cs:7.6319836,45.0663987)
--(axis cs:7.6320493,45.0665492);

\path [draw=firebrick165038]
(axis cs:7.6319836,45.0663987)
--(axis cs:7.6318163,45.0664514);

\path [draw=firebrick165038]
(axis cs:7.6319836,45.0663987)
--(axis cs:7.6321302,45.066364);

\path [draw=firebrick165038]
(axis cs:7.6331751,45.0692298)
--(axis cs:7.6332322,45.0693731);

\path [draw=firebrick165038]
(axis cs:7.6332322,45.0693731)
--(axis cs:7.6333143,45.0695581);

\path [draw=firebrick165038]
(axis cs:7.6332322,45.0693731)
--(axis cs:7.6331132,45.0694115);

\path [draw=firebrick165038]
(axis cs:7.6332322,45.0693731)
--(axis cs:7.6334452,45.0692927);

\path [draw=firebrick165038]
(axis cs:7.6333143,45.0695581)
--(axis cs:7.6337195,45.0704716);

\path [draw=firebrick165038]
(axis cs:7.6337195,45.0704716)
--(axis cs:7.6337381,45.0705136);

\path [draw=firebrick165038]
(axis cs:7.6337381,45.0705136)
--(axis cs:7.6337811,45.0706106);

\path [draw=firebrick165038]
(axis cs:7.6337811,45.0706106)
--(axis cs:7.6338433,45.0707424);

\path [draw=firebrick165038]
(axis cs:7.6337811,45.0706106)
--(axis cs:7.6335249,45.0707057);

\path [draw=firebrick165038]
(axis cs:7.6337811,45.0706106)
--(axis cs:7.6338575,45.0705811);

\path [draw=firebrick165038]
(axis cs:7.6338433,45.0707424)
--(axis cs:7.6339099,45.0707167);

\path [draw=firebrick165038]
(axis cs:7.6338433,45.0707424)
--(axis cs:7.6335862,45.0708425);

\path [draw=firebrick165038]
(axis cs:7.6338433,45.0707424)
--(axis cs:7.6339066,45.0708798);

\path [draw=firebrick165038]
(axis cs:7.638243,45.0816171)
--(axis cs:7.63821,45.0815451);

\path [draw=firebrick165038]
(axis cs:7.63821,45.0815451)
--(axis cs:7.6382036,45.0815273);

\path [draw=firebrick165038]
(axis cs:7.6382036,45.0815273)
--(axis cs:7.6381943,45.0815049);

\path [draw=firebrick165038]
(axis cs:7.6382036,45.0815273)
--(axis cs:7.6380696,45.0815378);

\path [draw=firebrick165038]
(axis cs:7.6382036,45.0815273)
--(axis cs:7.6383714,45.081511);

\path [draw=firebrick165038]
(axis cs:7.6381943,45.0815049)
--(axis cs:7.6379914,45.0810469);

\path [draw=firebrick165038]
(axis cs:7.6379914,45.0810469)
--(axis cs:7.6381687,45.0810416);

\path [draw=firebrick165038]
(axis cs:7.6379914,45.0810469)
--(axis cs:7.637907,45.081047);

\path [draw=firebrick165038]
(axis cs:7.6379914,45.0810469)
--(axis cs:7.6377428,45.0804786);

\path [draw=firebrick165038]
(axis cs:7.6611308,45.0650763)
--(axis cs:7.6610652,45.0650997);

\path [draw=firebrick165038]
(axis cs:7.6610652,45.0650997)
--(axis cs:7.6609208,45.065151);

\path [draw=firebrick165038]
(axis cs:7.6609208,45.065151)
--(axis cs:7.661256,45.0656175);

\path [draw=firebrick165038]
(axis cs:7.6627729,45.0643354)
--(axis cs:7.6635492,45.0640556);

\path [draw=crimson2226346]
(axis cs:7.6635492,45.0640556)
--(axis cs:7.6636198,45.0640321);

\path [draw=crimson2226346]
(axis cs:7.6636198,45.0640321)
--(axis cs:7.6636666,45.0641007);

\path [draw=crimson2226346]
(axis cs:7.6636198,45.0640321)
--(axis cs:7.6629668,45.0631447);

\path [draw=coral24814282]
(axis cs:7.6649539,45.0675734)
--(axis cs:7.664535,45.0669749);

\path [draw=lemonchiffon254254189]
(axis cs:7.6649539,45.0675734)
--(axis cs:7.6657672,45.067276);

\path [draw=coral24814282]
(axis cs:7.664535,45.0669749)
--(axis cs:7.6644964,45.0669198);

\path [draw=coral24814282]
(axis cs:7.6644964,45.0669198)
--(axis cs:7.6644602,45.0668681);

\path [draw=coral24814282]
(axis cs:7.6644964,45.0669198)
--(axis cs:7.6645736,45.0668917);

\path [draw=coral24814282]
(axis cs:7.6644964,45.0669198)
--(axis cs:7.6644249,45.0669458);

\path [draw=crimson2226346]
(axis cs:7.6644602,45.0668681)
--(axis cs:7.6640806,45.0663265);

\path [draw=firebrick165038]
(axis cs:7.6640106,45.0662265)
--(axis cs:7.6636144,45.0656608);

\path [draw=firebrick165038]
(axis cs:7.6636144,45.0656608)
--(axis cs:7.6635797,45.0656113);

\path [draw=firebrick165038]
(axis cs:7.6635797,45.0656113)
--(axis cs:7.6635121,45.0655156);

\path [draw=firebrick165038]
(axis cs:7.6635797,45.0656113)
--(axis cs:7.6636466,45.0655872);

\path [draw=firebrick165038]
(axis cs:7.6635797,45.0656113)
--(axis cs:7.6635084,45.0656365);

\path [draw=firebrick165038]
(axis cs:7.6635121,45.0655156)
--(axis cs:7.6634751,45.0654619);

\path [draw=crimson2226346]
(axis cs:7.6634751,45.0654619)
--(axis cs:7.6634189,45.0653816);

\path [draw=crimson2226346]
(axis cs:7.6634189,45.0653816)
--(axis cs:7.6632864,45.0651933);

\path [draw=crimson2226346]
(axis cs:7.6634189,45.0653816)
--(axis cs:7.6641978,45.065105);

\path [draw=crimson2226346]
(axis cs:7.6632864,45.0651933)
--(axis cs:7.6628355,45.0645522);

\path [draw=firebrick165038]
(axis cs:7.6611305,45.0605615)
--(axis cs:7.6610793,45.0604899);

\path [draw=crimson2226346]
(axis cs:7.6610793,45.0604899)
--(axis cs:7.6610267,45.060424);

\path [draw=firebrick165038]
(axis cs:7.6610267,45.060424)
--(axis cs:7.6611156,45.0604382);

\path [draw=crimson2226346]
(axis cs:7.6610267,45.060424)
--(axis cs:7.6609672,45.0604051);

\path [draw=lemonchiffon254254189]
(axis cs:7.6629668,45.0631447)
--(axis cs:7.6625884,45.0626204);

\path [draw=lemonchiffon254254189]
(axis cs:7.6629668,45.0631447)
--(axis cs:7.6629122,45.063165);

\path [draw=lemonchiffon254254189]
(axis cs:7.6625884,45.0626204)
--(axis cs:7.6624502,45.0624299);

\path [draw=khaki253210127]
(axis cs:7.6624502,45.0624299)
--(axis cs:7.6623045,45.062229);

\path [draw=firebrick165038]
(axis cs:7.6493378,45.0622922)
--(axis cs:7.6492813,45.062344);

\path [draw=firebrick165038]
(axis cs:7.6493378,45.0622922)
--(axis cs:7.6493993,45.0623247);

\path [draw=firebrick165038]
(axis cs:7.6493378,45.0622922)
--(axis cs:7.6487674,45.0619756);

\path [draw=firebrick165038]
(axis cs:7.6492813,45.062344)
--(axis cs:7.6487456,45.0628352);

\path [draw=firebrick165038]
(axis cs:7.6487456,45.0628352)
--(axis cs:7.648219,45.0633312);

\path [draw=firebrick165038]
(axis cs:7.6487456,45.0628352)
--(axis cs:7.6497719,45.0634423);

\path [draw=crimson2226346]
(axis cs:7.648219,45.0633312)
--(axis cs:7.6480374,45.0635108);

\path [draw=firebrick165038]
(axis cs:7.6480374,45.0635108)
--(axis cs:7.6473594,45.0631381);

\path [draw=coral24814282]
(axis cs:7.6465634,45.0646309)
--(axis cs:7.6465578,45.0646569);

\path [draw=coral24814282]
(axis cs:7.6465634,45.0646309)
--(axis cs:7.6464788,45.0646226);

\path [draw=coral24814282]
(axis cs:7.6465634,45.0646309)
--(axis cs:7.6467984,45.0646552);

\path [draw=coral24814282]
(axis cs:7.6465578,45.0646569)
--(axis cs:7.6465453,45.0647145);

\path [draw=coral24814282]
(axis cs:7.6465453,45.0647145)
--(axis cs:7.6463356,45.0656848);

\path [draw=coral24814282]
(axis cs:7.6463356,45.0656848)
--(axis cs:7.6463284,45.0657182);

\path [draw=crimson2226346]
(axis cs:7.6463284,45.0657182)
--(axis cs:7.645738,45.0659513);

\path [draw=coral24814282]
(axis cs:7.6463284,45.0657182)
--(axis cs:7.6470789,45.0654279);

\path [draw=coral24814282]
(axis cs:7.6497719,45.0634423)
--(axis cs:7.6506106,45.0638912);

\path [draw=coral24814282]
(axis cs:7.6497719,45.0634423)
--(axis cs:7.6490423,45.0641383);

\path [draw=crimson2226346]
(axis cs:7.6497719,45.0634423)
--(axis cs:7.6503959,45.0628616);

\path [draw=lemonchiffon254254189]
(axis cs:7.6506106,45.0638912)
--(axis cs:7.6506902,45.0638419);

\path [draw=firebrick165038]
(axis cs:7.651004,45.0607027)
--(axis cs:7.6489145,45.0609402);

\path [draw=firebrick165038]
(axis cs:7.6489145,45.0609402)
--(axis cs:7.6482477,45.0610164);

\path [draw=firebrick165038]
(axis cs:7.6489145,45.0609402)
--(axis cs:7.6489457,45.0609972);

\path [draw=firebrick165038]
(axis cs:7.6482477,45.0610164)
--(axis cs:7.6481633,45.061026);

\path [draw=firebrick165038]
(axis cs:7.6481633,45.061026)
--(axis cs:7.6479629,45.0604749);

\path [draw=firebrick165038]
(axis cs:7.6481633,45.061026)
--(axis cs:7.6481904,45.0611016);

\path [draw=firebrick165038]
(axis cs:7.6484573,45.061826)
--(axis cs:7.6485788,45.061795);

\path [draw=firebrick165038]
(axis cs:7.6484573,45.061826)
--(axis cs:7.6484365,45.0617647);

\path [draw=firebrick165038]
(axis cs:7.6484573,45.061826)
--(axis cs:7.6487674,45.0619756);

\path [draw=firebrick165038]
(axis cs:7.6484573,45.061826)
--(axis cs:7.6482751,45.0617682);

\path [draw=firebrick165038]
(axis cs:7.6485788,45.061795)
--(axis cs:7.6492808,45.0616077);

\path [draw=firebrick165038]
(axis cs:7.6492808,45.0616077)
--(axis cs:7.6511808,45.061127);

\path [draw=firebrick165038]
(axis cs:7.6492808,45.0616077)
--(axis cs:7.6492502,45.0615519);

\path [draw=firebrick165038]
(axis cs:7.6471186,45.0580757)
--(axis cs:7.647176,45.058232);

\path [draw=firebrick165038]
(axis cs:7.6471186,45.0580757)
--(axis cs:7.647223,45.0579086);

\path [draw=firebrick165038]
(axis cs:7.6471186,45.0580757)
--(axis cs:7.6469806,45.0582845);

\path [draw=firebrick165038]
(axis cs:7.647176,45.058232)
--(axis cs:7.6475763,45.0593445);

\path [draw=firebrick165038]
(axis cs:7.647176,45.058232)
--(axis cs:7.6472076,45.0581842);

\path [draw=firebrick165038]
(axis cs:7.647176,45.058232)
--(axis cs:7.6470413,45.0582682);

\path [draw=firebrick165038]
(axis cs:7.6475763,45.0593445)
--(axis cs:7.6475995,45.059409);

\path [draw=firebrick165038]
(axis cs:7.6475995,45.059409)
--(axis cs:7.6476257,45.0594862);

\path [draw=firebrick165038]
(axis cs:7.6475995,45.059409)
--(axis cs:7.6476683,45.0593813);

\path [draw=firebrick165038]
(axis cs:7.6475995,45.059409)
--(axis cs:7.6475244,45.0594378);

\path [draw=firebrick165038]
(axis cs:7.6476257,45.0594862)
--(axis cs:7.6479124,45.0603312);

\path [draw=firebrick165038]
(axis cs:7.6479124,45.0603312)
--(axis cs:7.6479363,45.0604017);

\path [draw=firebrick165038]
(axis cs:7.6479363,45.0604017)
--(axis cs:7.6479443,45.0604237);

\path [draw=firebrick165038]
(axis cs:7.6479363,45.0604017)
--(axis cs:7.6480311,45.0603907);

\path [draw=firebrick165038]
(axis cs:7.6479363,45.0604017)
--(axis cs:7.6478539,45.060411);

\path [draw=firebrick165038]
(axis cs:7.6479443,45.0604237)
--(axis cs:7.6479629,45.0604749);

\path [draw=firebrick165038]
(axis cs:7.6481904,45.0611016)
--(axis cs:7.6482588,45.0612878);

\path [draw=firebrick165038]
(axis cs:7.6482588,45.0612878)
--(axis cs:7.6482937,45.0613796);

\path [draw=firebrick165038]
(axis cs:7.6482588,45.0612878)
--(axis cs:7.6481825,45.0613015);

\path [draw=firebrick165038]
(axis cs:7.6482937,45.0613796)
--(axis cs:7.6484207,45.0617222);

\path [draw=firebrick165038]
(axis cs:7.6484207,45.0617222)
--(axis cs:7.6484365,45.0617647);

\path [draw=crimson2226346]
(axis cs:7.6547624,45.0666662)
--(axis cs:7.6539951,45.0665708);

\path [draw=crimson2226346]
(axis cs:7.6539951,45.0665708)
--(axis cs:7.6539418,45.0665641);

\path [draw=crimson2226346]
(axis cs:7.6539418,45.0665641)
--(axis cs:7.6538688,45.0665695);

\path [draw=crimson2226346]
(axis cs:7.6539418,45.0665641)
--(axis cs:7.65395,45.066523);

\path [draw=crimson2226346]
(axis cs:7.6539418,45.0665641)
--(axis cs:7.6539341,45.0666463);

\path [draw=firebrick165038]
(axis cs:7.6538688,45.0665695)
--(axis cs:7.652798,45.0669511);

\path [draw=firebrick165038]
(axis cs:7.652798,45.0669511)
--(axis cs:7.6527219,45.0669817);

\path [draw=firebrick165038]
(axis cs:7.652798,45.0669511)
--(axis cs:7.6529629,45.0674945);

\path [draw=firebrick165038]
(axis cs:7.652798,45.0669511)
--(axis cs:7.6527863,45.0669109);

\path [draw=firebrick165038]
(axis cs:7.6527219,45.0669817)
--(axis cs:7.6518408,45.0673362);

\path [draw=firebrick165038]
(axis cs:7.6518408,45.0673362)
--(axis cs:7.6517691,45.0673651);

\path [draw=firebrick165038]
(axis cs:7.6529629,45.0674945)
--(axis cs:7.6530237,45.0674706);

\path [draw=firebrick165038]
(axis cs:7.6529629,45.0674945)
--(axis cs:7.6531107,45.0679897);

\path [draw=firebrick165038]
(axis cs:7.6530237,45.0674706)
--(axis cs:7.6538073,45.0671629);

\path [draw=firebrick165038]
(axis cs:7.6538073,45.0671629)
--(axis cs:7.653889,45.0671308);

\path [draw=firebrick165038]
(axis cs:7.653889,45.0671308)
--(axis cs:7.6539493,45.0671375);

\path [draw=firebrick165038]
(axis cs:7.653889,45.0671308)
--(axis cs:7.6539341,45.0666463);

\path [draw=firebrick165038]
(axis cs:7.653889,45.0671308)
--(axis cs:7.6538386,45.0677014);

\path [draw=firebrick165038]
(axis cs:7.6539493,45.0671375)
--(axis cs:7.6546344,45.0672135);

\path [draw=khaki253210127]
(axis cs:7.6635804,45.021966)
--(axis cs:7.6635869,45.0219309);

\path [draw=khaki253210127]
(axis cs:7.6635804,45.021966)
--(axis cs:7.6633903,45.0220069);

\path [draw=khaki253210127]
(axis cs:7.6635804,45.021966)
--(axis cs:7.6649634,45.0216096);

\path [draw=khaki253210127]
(axis cs:7.6635869,45.0219309)
--(axis cs:7.6635943,45.0218904);

\path [draw=coral24814282]
(axis cs:7.6635943,45.0218904)
--(axis cs:7.6636641,45.0215124);

\path [draw=coral24814282]
(axis cs:7.6636641,45.0215124)
--(axis cs:7.6637855,45.0208547);

\path [draw=coral24814282]
(axis cs:7.6636641,45.0215124)
--(axis cs:7.664054,45.0215531);

\path [draw=khaki253210127]
(axis cs:7.6643798,45.0245623)
--(axis cs:7.6645538,45.0245334);

\path [draw=khaki253210127]
(axis cs:7.6643798,45.0245623)
--(axis cs:7.6646393,45.0249874);

\path [draw=khaki253210127]
(axis cs:7.6643798,45.0245623)
--(axis cs:7.664202,45.0244183);

\path [draw=coral24814282]
(axis cs:7.6645538,45.0245334)
--(axis cs:7.6660541,45.0242343);

\path [draw=coral24814282]
(axis cs:7.6660541,45.0242343)
--(axis cs:7.666156,45.0242153);

\path [draw=coral24814282]
(axis cs:7.666156,45.0242153)
--(axis cs:7.6662051,45.0242058);

\path [draw=coral24814282]
(axis cs:7.666156,45.0242153)
--(axis cs:7.6661384,45.0241706);

\path [draw=coral24814282]
(axis cs:7.666156,45.0242153)
--(axis cs:7.6661878,45.0242902);

\path [draw=firebrick165038]
(axis cs:7.6322831,45.0819906)
--(axis cs:7.6323385,45.0819872);

\path [draw=firebrick165038]
(axis cs:7.6322831,45.0819906)
--(axis cs:7.6322889,45.0820305);

\path [draw=firebrick165038]
(axis cs:7.6322831,45.0819906)
--(axis cs:7.6322136,45.0819991);

\path [draw=firebrick165038]
(axis cs:7.632778,45.0819139)
--(axis cs:7.6328078,45.0819273);

\path [draw=firebrick165038]
(axis cs:7.6328078,45.0819273)
--(axis cs:7.6328494,45.0819461);

\path [draw=firebrick165038]
(axis cs:7.6328494,45.0819461)
--(axis cs:7.632648,45.0819622);

\path [draw=firebrick165038]
(axis cs:7.6328494,45.0819461)
--(axis cs:7.6328659,45.0820244);

\path [draw=firebrick165038]
(axis cs:7.6328494,45.0819461)
--(axis cs:7.632908,45.0819435);

\path [draw=firebrick165038]
(axis cs:7.6390711,45.084047)
--(axis cs:7.6384156,45.0841713);

\path [draw=firebrick165038]
(axis cs:7.6384156,45.0841713)
--(axis cs:7.6381546,45.0842182);

\path [draw=firebrick165038]
(axis cs:7.6563761,45.0896384)
--(axis cs:7.6575124,45.089705);

\path [draw=firebrick165038]
(axis cs:7.6563761,45.0896384)
--(axis cs:7.656434,45.0893403);

\path [draw=firebrick165038]
(axis cs:7.6563761,45.0896384)
--(axis cs:7.6562917,45.0900955);

\path [draw=firebrick165038]
(axis cs:7.6575124,45.089705)
--(axis cs:7.6581186,45.0897494);

\path [draw=firebrick165038]
(axis cs:7.6575124,45.089705)
--(axis cs:7.6573325,45.0908836);

\path [draw=firebrick165038]
(axis cs:7.6575124,45.089705)
--(axis cs:7.657684,45.0882699);

\path [draw=firebrick165038]
(axis cs:7.6581186,45.0897494)
--(axis cs:7.6598581,45.0898596);

\path [draw=firebrick165038]
(axis cs:7.6581186,45.0897494)
--(axis cs:7.6580702,45.0901599);

\path [draw=crimson2226346]
(axis cs:7.6644938,45.0652818)
--(axis cs:7.6644157,45.0653094);

\path [draw=crimson2226346]
(axis cs:7.6644938,45.0652818)
--(axis cs:7.6644678,45.0652447);

\path [draw=firebrick165038]
(axis cs:7.6644157,45.0653094)
--(axis cs:7.6636466,45.0655872);

\path [draw=firebrick165038]
(axis cs:7.6635084,45.0656365)
--(axis cs:7.6627195,45.065915);

\path [draw=firebrick165038]
(axis cs:7.6625807,45.0659658)
--(axis cs:7.6622964,45.0660778);

\path [draw=firebrick165038]
(axis cs:7.6622964,45.0660778)
--(axis cs:7.6622593,45.066107);

\path [draw=firebrick165038]
(axis cs:7.6622593,45.066107)
--(axis cs:7.6621518,45.0663418);

\path [draw=firebrick165038]
(axis cs:7.6621518,45.0663418)
--(axis cs:7.6620855,45.0664377);

\path [draw=firebrick165038]
(axis cs:7.6549136,45.0674428)
--(axis cs:7.6549293,45.0675307);

\path [draw=crimson2226346]
(axis cs:7.6503959,45.0628616)
--(axis cs:7.6513807,45.0634139);

\path [draw=firebrick165038]
(axis cs:7.6503959,45.0628616)
--(axis cs:7.649462,45.0623578);

\path [draw=crimson2226346]
(axis cs:7.652272,45.0652113)
--(axis cs:7.6522768,45.0651843);

\path [draw=crimson2226346]
(axis cs:7.652272,45.0652113)
--(axis cs:7.6510774,45.0650945);

\path [draw=crimson2226346]
(axis cs:7.652272,45.0652113)
--(axis cs:7.6522789,45.0652337);

\path [draw=firebrick165038]
(axis cs:7.652272,45.0652113)
--(axis cs:7.6523637,45.0652203);

\path [draw=crimson2226346]
(axis cs:7.6522768,45.0651843)
--(axis cs:7.6523523,45.0647572);

\path [draw=crimson2226346]
(axis cs:7.6523523,45.0647572)
--(axis cs:7.6534718,45.0648154);

\path [draw=crimson2226346]
(axis cs:7.6523523,45.0647572)
--(axis cs:7.6512531,45.0642314);

\path [draw=coral24814282]
(axis cs:7.6553963,45.0532974)
--(axis cs:7.6552775,45.0534354);

\path [draw=khaki253210127]
(axis cs:7.6553963,45.0532974)
--(axis cs:7.6555908,45.0532458);

\path [draw=crimson2226346]
(axis cs:7.6552775,45.0534354)
--(axis cs:7.6551796,45.0536121);

\path [draw=coral24814282]
(axis cs:7.6570771,45.06585)
--(axis cs:7.6569609,45.0658915);

\path [draw=coral24814282]
(axis cs:7.6570771,45.06585)
--(axis cs:7.6572815,45.0661401);

\path [draw=coral24814282]
(axis cs:7.6570771,45.06585)
--(axis cs:7.65704,45.0657953);

\path [draw=coral24814282]
(axis cs:7.6569609,45.0658915)
--(axis cs:7.6553379,45.0664716);

\path [draw=seagreen4516184]
(axis cs:7.6765008,45.0738111)
--(axis cs:7.6764285,45.0738342);

\path [draw=darkseagreen134203102]
(axis cs:7.6764285,45.0738342)
--(axis cs:7.6762474,45.0738982);

\path [draw=firebrick165038]
(axis cs:7.6425156,45.0452995)
--(axis cs:7.6407981,45.0458933);

\path [draw=firebrick165038]
(axis cs:7.6407981,45.0458933)
--(axis cs:7.6407612,45.0459058);

\path [draw=firebrick165038]
(axis cs:7.6407612,45.0459058)
--(axis cs:7.640646,45.0459451);

\path [draw=firebrick165038]
(axis cs:7.640646,45.0459451)
--(axis cs:7.6406383,45.0458962);

\path [draw=firebrick165038]
(axis cs:7.640646,45.0459451)
--(axis cs:7.6407327,45.0464934);

\path [draw=firebrick165038]
(axis cs:7.640646,45.0459451)
--(axis cs:7.640517,45.0459912);

\path [draw=firebrick165038]
(axis cs:7.654809,45.0733144)
--(axis cs:7.6548198,45.0733752);

\path [draw=firebrick165038]
(axis cs:7.654809,45.0733144)
--(axis cs:7.654059,45.0735821);

\path [draw=firebrick165038]
(axis cs:7.654809,45.0733144)
--(axis cs:7.6555017,45.0730692);

\path [draw=firebrick165038]
(axis cs:7.6548198,45.0733752)
--(axis cs:7.6550276,45.0745468);

\path [draw=coral24814282]
(axis cs:7.6550276,45.0745468)
--(axis cs:7.6551218,45.075129);

\path [draw=coral24814282]
(axis cs:7.6550276,45.0745468)
--(axis cs:7.6559253,45.0745833);

\path [draw=firebrick165038]
(axis cs:7.6550276,45.0745468)
--(axis cs:7.6539563,45.074497);

\path [draw=khaki253210127]
(axis cs:7.6550718,45.0759449)
--(axis cs:7.6552932,45.0759544);

\path [draw=firebrick165038]
(axis cs:7.6550718,45.0759449)
--(axis cs:7.6489338,45.0756825);

\path [draw=firebrick165038]
(axis cs:7.6530098,45.0722723)
--(axis cs:7.6532418,45.0726063);

\path [draw=firebrick165038]
(axis cs:7.6532418,45.0726063)
--(axis cs:7.6533324,45.0727052);

\path [draw=firebrick165038]
(axis cs:7.6533324,45.0727052)
--(axis cs:7.65346,45.0727559);

\path [draw=firebrick165038]
(axis cs:7.65346,45.0727559)
--(axis cs:7.6535924,45.072771);

\path [draw=firebrick165038]
(axis cs:7.6535924,45.072771)
--(axis cs:7.6538246,45.0727391);

\path [draw=firebrick165038]
(axis cs:7.6538246,45.0727391)
--(axis cs:7.6542628,45.072586);

\path [draw=crimson2226346]
(axis cs:7.6542628,45.072586)
--(axis cs:7.6544433,45.0724768);

\path [draw=coral24814282]
(axis cs:7.6544433,45.0724768)
--(axis cs:7.6545926,45.0723398);

\path [draw=coral24814282]
(axis cs:7.6545926,45.0723398)
--(axis cs:7.6546256,45.0722161);

\path [draw=khaki253210127]
(axis cs:7.6546256,45.0722161)
--(axis cs:7.6546394,45.0721657);

\path [draw=khaki253210127]
(axis cs:7.6546394,45.0721657)
--(axis cs:7.6547396,45.0721751);

\path [draw=coral24814282]
(axis cs:7.6546394,45.0721657)
--(axis cs:7.6545014,45.0721383);

\path [draw=firebrick165038]
(axis cs:7.653985,45.0751786)
--(axis cs:7.6539563,45.074497);

\path [draw=firebrick165038]
(axis cs:7.653985,45.0751786)
--(axis cs:7.6530959,45.0751394);

\path [draw=firebrick165038]
(axis cs:7.6539563,45.074497)
--(axis cs:7.6539731,45.0743649);

\path [draw=firebrick165038]
(axis cs:7.6539563,45.074497)
--(axis cs:7.6525036,45.0744433);

\path [draw=firebrick165038]
(axis cs:7.6539731,45.0743649)
--(axis cs:7.6539879,45.0742477);

\path [draw=firebrick165038]
(axis cs:7.6539879,45.0742477)
--(axis cs:7.6540519,45.0736481);

\path [draw=firebrick165038]
(axis cs:7.6540519,45.0736481)
--(axis cs:7.654059,45.0735821);

\path [draw=firebrick165038]
(axis cs:7.654059,45.0735821)
--(axis cs:7.653428,45.0738099);

\path [draw=lemonchiffon254254189]
(axis cs:7.6559253,45.0745833)
--(axis cs:7.6560374,45.0753407);

\path [draw=crimson2226346]
(axis cs:7.6559253,45.0745833)
--(axis cs:7.6556993,45.0731968);

\path [draw=firebrick165038]
(axis cs:7.6525036,45.0744433)
--(axis cs:7.6519792,45.0744213);

\path [draw=firebrick165038]
(axis cs:7.6525036,45.0744433)
--(axis cs:7.6524732,45.0742094);

\path [draw=firebrick165038]
(axis cs:7.6519792,45.0744213)
--(axis cs:7.6519244,45.0744045);

\path [draw=firebrick165038]
(axis cs:7.6471315,45.0758853)
--(axis cs:7.6475222,45.0775753);

\path [draw=firebrick165038]
(axis cs:7.6475222,45.0775753)
--(axis cs:7.6482349,45.0774877);

\path [draw=firebrick165038]
(axis cs:7.6482349,45.0774877)
--(axis cs:7.6484339,45.0774634);

\path [draw=firebrick165038]
(axis cs:7.6322826,45.072203)
--(axis cs:7.6322873,45.0722673);

\path [draw=firebrick165038]
(axis cs:7.6322826,45.072203)
--(axis cs:7.6340323,45.0722577);

\path [draw=firebrick165038]
(axis cs:7.6322826,45.072203)
--(axis cs:7.6311471,45.072176);

\path [draw=firebrick165038]
(axis cs:7.6322873,45.0722673)
--(axis cs:7.6323244,45.0727725);

\path [draw=firebrick165038]
(axis cs:7.6323244,45.0727725)
--(axis cs:7.6323463,45.0731527);

\path [draw=firebrick165038]
(axis cs:7.6323244,45.0727725)
--(axis cs:7.632396,45.0727674);

\path [draw=firebrick165038]
(axis cs:7.6323463,45.0731527)
--(axis cs:7.6323483,45.0731943);

\path [draw=firebrick165038]
(axis cs:7.6323463,45.0731527)
--(axis cs:7.6328521,45.0731424);

\path [draw=firebrick165038]
(axis cs:7.6323483,45.0731943)
--(axis cs:7.6323622,45.073405);

\path [draw=firebrick165038]
(axis cs:7.6323483,45.0731943)
--(axis cs:7.6328222,45.0731904);

\path [draw=firebrick165038]
(axis cs:7.6323622,45.073405)
--(axis cs:7.6323795,45.0736791);

\path [draw=firebrick165038]
(axis cs:7.6323622,45.073405)
--(axis cs:7.6325858,45.0734024);

\path [draw=firebrick165038]
(axis cs:7.6323795,45.0736791)
--(axis cs:7.6324088,45.0737247);

\path [draw=firebrick165038]
(axis cs:7.6324854,45.0738329)
--(axis cs:7.6325458,45.0745167);

\path [draw=firebrick165038]
(axis cs:7.6325458,45.0745167)
--(axis cs:7.6325753,45.0748885);

\path [draw=firebrick165038]
(axis cs:7.6325458,45.0745167)
--(axis cs:7.6338367,45.074545);

\path [draw=firebrick165038]
(axis cs:7.6325753,45.0748885)
--(axis cs:7.6325809,45.074959);

\path [draw=firebrick165038]
(axis cs:7.6325809,45.074959)
--(axis cs:7.6314255,45.0749079);

\path [draw=firebrick165038]
(axis cs:7.6325809,45.074959)
--(axis cs:7.633904,45.075016);

\path [draw=khaki253210127]
(axis cs:7.6299206,45.0737309)
--(axis cs:7.6299876,45.0742807);

\path [draw=crimson2226346]
(axis cs:7.6299876,45.0742807)
--(axis cs:7.6300567,45.0748471);

\path [draw=khaki253210127]
(axis cs:7.6299876,45.0742807)
--(axis cs:7.6298782,45.0742767);

\path [draw=crimson2226346]
(axis cs:7.6300567,45.0748471)
--(axis cs:7.6290322,45.0748026);

\path [draw=firebrick165038]
(axis cs:7.6286935,45.0625727)
--(axis cs:7.6287248,45.062644);

\path [draw=firebrick165038]
(axis cs:7.6286935,45.0625727)
--(axis cs:7.6297564,45.0624487);

\path [draw=firebrick165038]
(axis cs:7.6287248,45.062644)
--(axis cs:7.6294082,45.0642008);

\path [draw=firebrick165038]
(axis cs:7.6294082,45.0642008)
--(axis cs:7.6294322,45.0642556);

\path [draw=firebrick165038]
(axis cs:7.6294322,45.0642556)
--(axis cs:7.6294486,45.0642929);

\path [draw=firebrick165038]
(axis cs:7.6294486,45.0642929)
--(axis cs:7.6294532,45.0643034);

\path [draw=firebrick165038]
(axis cs:7.6294532,45.0643034)
--(axis cs:7.6293767,45.0642979);

\path [draw=firebrick165038]
(axis cs:7.6294532,45.0643034)
--(axis cs:7.6302001,45.0643521);

\path [draw=firebrick165038]
(axis cs:7.6294532,45.0643034)
--(axis cs:7.6294941,45.064395);

\path [draw=firebrick165038]
(axis cs:7.6525855,45.0929382)
--(axis cs:7.6532975,45.0924775);

\path [draw=firebrick165038]
(axis cs:7.6311195,45.035945)
--(axis cs:7.6311794,45.0360322);

\path [draw=firebrick165038]
(axis cs:7.6311195,45.035945)
--(axis cs:7.6307957,45.0360852);

\path [draw=firebrick165038]
(axis cs:7.6311195,45.035945)
--(axis cs:7.6316036,45.0357418);

\path [draw=firebrick165038]
(axis cs:7.6311794,45.0360322)
--(axis cs:7.6318713,45.037039);

\path [draw=firebrick165038]
(axis cs:7.6318713,45.037039)
--(axis cs:7.6318987,45.0370789);

\path [draw=firebrick165038]
(axis cs:7.6318987,45.0370789)
--(axis cs:7.6319451,45.0371464);

\path [draw=firebrick165038]
(axis cs:7.6318987,45.0370789)
--(axis cs:7.6317951,45.0371122);

\path [draw=firebrick165038]
(axis cs:7.6318987,45.0370789)
--(axis cs:7.6319931,45.0370487);

\path [draw=firebrick165038]
(axis cs:7.6319451,45.0371464)
--(axis cs:7.6326562,45.0381811);

\path [draw=firebrick165038]
(axis cs:7.6326562,45.0381811)
--(axis cs:7.6326995,45.0382441);

\path [draw=firebrick165038]
(axis cs:7.6326995,45.0382441)
--(axis cs:7.6327524,45.0383197);

\path [draw=firebrick165038]
(axis cs:7.6326995,45.0382441)
--(axis cs:7.6327857,45.0382051);

\path [draw=firebrick165038]
(axis cs:7.6326995,45.0382441)
--(axis cs:7.6326127,45.038284);

\path [draw=firebrick165038]
(axis cs:7.633949,45.0444678)
--(axis cs:7.6338644,45.0444958);

\path [draw=firebrick165038]
(axis cs:7.633949,45.0444678)
--(axis cs:7.6340062,45.0454123);

\path [draw=firebrick165038]
(axis cs:7.633949,45.0444678)
--(axis cs:7.6338881,45.0433987);

\path [draw=firebrick165038]
(axis cs:7.6338644,45.0444958)
--(axis cs:7.6329619,45.0447945);

\path [draw=firebrick165038]
(axis cs:7.6329619,45.0447945)
--(axis cs:7.6328796,45.0448217);

\path [draw=firebrick165038]
(axis cs:7.6328796,45.0448217)
--(axis cs:7.632791,45.0448523);

\path [draw=firebrick165038]
(axis cs:7.6328796,45.0448217)
--(axis cs:7.6328763,45.0447667);

\path [draw=firebrick165038]
(axis cs:7.6328796,45.0448217)
--(axis cs:7.6328841,45.044904);

\path [draw=firebrick165038]
(axis cs:7.632791,45.0448523)
--(axis cs:7.631892,45.0451631);

\path [draw=firebrick165038]
(axis cs:7.631892,45.0451631)
--(axis cs:7.6317985,45.0451954);

\path [draw=firebrick165038]
(axis cs:7.6317985,45.0451954)
--(axis cs:7.6316968,45.0452303);

\path [draw=firebrick165038]
(axis cs:7.6317985,45.0451954)
--(axis cs:7.6318021,45.0452683);

\path [draw=firebrick165038]
(axis cs:7.6317985,45.0451954)
--(axis cs:7.631795,45.0451374);

\path [draw=firebrick165038]
(axis cs:7.6316968,45.0452303)
--(axis cs:7.6308996,45.045504);

\path [draw=firebrick165038]
(axis cs:7.6308996,45.045504)
--(axis cs:7.6305522,45.0456232);

\path [draw=firebrick165038]
(axis cs:7.6308996,45.045504)
--(axis cs:7.6308958,45.0454334);

\path [draw=firebrick165038]
(axis cs:7.6305522,45.0456232)
--(axis cs:7.6298988,45.0458488);

\path [draw=firebrick165038]
(axis cs:7.6305522,45.0456232)
--(axis cs:7.6305476,45.0455534);

\path [draw=firebrick165038]
(axis cs:7.6298988,45.0458488)
--(axis cs:7.629518,45.0459782);

\path [draw=firebrick165038]
(axis cs:7.6298988,45.0458488)
--(axis cs:7.6298932,45.0457794);

\path [draw=firebrick165038]
(axis cs:7.629518,45.0459782)
--(axis cs:7.6294794,45.0459914);

\path [draw=firebrick165038]
(axis cs:7.6294794,45.0459914)
--(axis cs:7.6293906,45.0460219);

\path [draw=firebrick165038]
(axis cs:7.6293906,45.0460219)
--(axis cs:7.6293195,45.0450402);

\path [draw=firebrick165038]
(axis cs:7.6293906,45.0460219)
--(axis cs:7.6293945,45.0460824);

\path [draw=firebrick165038]
(axis cs:7.6348629,45.0361222)
--(axis cs:7.6349082,45.0361971);

\path [draw=firebrick165038]
(axis cs:7.6348629,45.0361222)
--(axis cs:7.6351879,45.0360266);

\path [draw=firebrick165038]
(axis cs:7.6348629,45.0361222)
--(axis cs:7.6341964,45.0363288);

\path [draw=firebrick165038]
(axis cs:7.6349082,45.0361971)
--(axis cs:7.6354854,45.03711);

\path [draw=firebrick165038]
(axis cs:7.6354854,45.03711)
--(axis cs:7.6355354,45.0371845);

\path [draw=firebrick165038]
(axis cs:7.6355354,45.0371845)
--(axis cs:7.6356497,45.0371507);

\path [draw=firebrick165038]
(axis cs:7.6355354,45.0371845)
--(axis cs:7.6356107,45.0372371);

\path [draw=firebrick165038]
(axis cs:7.6355354,45.0371845)
--(axis cs:7.6350409,45.0373354);

\path [draw=firebrick165038]
(axis cs:7.636301,45.0357439)
--(axis cs:7.6363557,45.0358611);

\path [draw=firebrick165038]
(axis cs:7.636301,45.0357439)
--(axis cs:7.6363712,45.0357326);

\path [draw=firebrick165038]
(axis cs:7.636301,45.0357439)
--(axis cs:7.6361624,45.0357399);

\path [draw=firebrick165038]
(axis cs:7.636301,45.0357439)
--(axis cs:7.6362238,45.0358025);

\path [draw=firebrick165038]
(axis cs:7.6363557,45.0358611)
--(axis cs:7.6369155,45.0366654);

\path [draw=firebrick165038]
(axis cs:7.6369155,45.0366654)
--(axis cs:7.6369608,45.0367318);

\path [draw=firebrick165038]
(axis cs:7.6369608,45.0367318)
--(axis cs:7.6370054,45.036797);

\path [draw=firebrick165038]
(axis cs:7.6369608,45.0367318)
--(axis cs:7.6370489,45.0366942);

\path [draw=firebrick165038]
(axis cs:7.6369608,45.0367318)
--(axis cs:7.6368625,45.0367715);

\path [draw=firebrick165038]
(axis cs:7.6370054,45.036797)
--(axis cs:7.6375961,45.037649);

\path [draw=firebrick165038]
(axis cs:7.6375961,45.037649)
--(axis cs:7.6376487,45.0377005);

\path [draw=firebrick165038]
(axis cs:7.6376487,45.0377005)
--(axis cs:7.6376815,45.0377327);

\path [draw=firebrick165038]
(axis cs:7.6376815,45.0377327)
--(axis cs:7.636202,45.0386129);

\path [draw=firebrick165038]
(axis cs:7.6376815,45.0377327)
--(axis cs:7.6378099,45.037656);

\path [draw=crimson2226346]
(axis cs:7.6299307,45.0380066)
--(axis cs:7.6300228,45.0378667);

\path [draw=coral24814282]
(axis cs:7.6299307,45.0380066)
--(axis cs:7.6300208,45.038052);

\path [draw=coral24814282]
(axis cs:7.6299307,45.0380066)
--(axis cs:7.6298486,45.0381077);

\path [draw=coral24814282]
(axis cs:7.6299307,45.0380066)
--(axis cs:7.629709,45.0378997);

\path [draw=crimson2226346]
(axis cs:7.6300228,45.0378667)
--(axis cs:7.6300392,45.0378488);

\path [draw=crimson2226346]
(axis cs:7.6300392,45.0378488)
--(axis cs:7.6302147,45.0376626);

\path [draw=crimson2226346]
(axis cs:7.6302147,45.0376626)
--(axis cs:7.6297349,45.0374309);

\path [draw=crimson2226346]
(axis cs:7.6302147,45.0376626)
--(axis cs:7.6302406,45.0376391);

\path [draw=firebrick165038]
(axis cs:7.6385159,45.0361599)
--(axis cs:7.6384771,45.0361744);

\path [draw=firebrick165038]
(axis cs:7.6384771,45.0361744)
--(axis cs:7.638377,45.0362108);

\path [draw=firebrick165038]
(axis cs:7.638377,45.0362108)
--(axis cs:7.6372882,45.0366071);

\path [draw=firebrick165038]
(axis cs:7.638377,45.0362108)
--(axis cs:7.6384472,45.036319);

\path [draw=firebrick165038]
(axis cs:7.6372882,45.0366071)
--(axis cs:7.6370489,45.0366942);

\path [draw=firebrick165038]
(axis cs:7.6372882,45.0366071)
--(axis cs:7.6373636,45.0367073);

\path [draw=firebrick165038]
(axis cs:7.640035,45.0377941)
--(axis cs:7.640533,45.0392927);

\path [draw=firebrick165038]
(axis cs:7.640533,45.0392927)
--(axis cs:7.6405551,45.0393556);

\path [draw=firebrick165038]
(axis cs:7.6405551,45.0393556)
--(axis cs:7.6397904,45.0396224);

\path [draw=firebrick165038]
(axis cs:7.6405551,45.0393556)
--(axis cs:7.6414012,45.0390647);

\path [draw=crimson2226346]
(axis cs:7.6309989,45.0373683)
--(axis cs:7.6309674,45.0373223);

\path [draw=crimson2226346]
(axis cs:7.6309989,45.0373683)
--(axis cs:7.6309249,45.0373925);

\path [draw=crimson2226346]
(axis cs:7.6309989,45.0373683)
--(axis cs:7.6310778,45.0373429);

\path [draw=firebrick165038]
(axis cs:7.6309674,45.0373223)
--(axis cs:7.6303168,45.0363736);

\path [draw=firebrick165038]
(axis cs:7.6303168,45.0363736)
--(axis cs:7.6302682,45.0363027);

\path [draw=firebrick165038]
(axis cs:7.6302682,45.0363027)
--(axis cs:7.6300999,45.0363731);

\path [draw=firebrick165038]
(axis cs:7.6302682,45.0363027)
--(axis cs:7.6307957,45.0360852);

\path [draw=firebrick165038]
(axis cs:7.6433914,45.0323759)
--(axis cs:7.6432892,45.0324088);

\path [draw=firebrick165038]
(axis cs:7.6433914,45.0323759)
--(axis cs:7.6433417,45.0323053);

\path [draw=firebrick165038]
(axis cs:7.6433914,45.0323759)
--(axis cs:7.6443198,45.0336732);

\path [draw=firebrick165038]
(axis cs:7.6432892,45.0324088)
--(axis cs:7.6426441,45.0326163);

\path [draw=firebrick165038]
(axis cs:7.6426441,45.0326163)
--(axis cs:7.6419997,45.0328235);

\path [draw=firebrick165038]
(axis cs:7.6426441,45.0326163)
--(axis cs:7.6425879,45.0325355);

\path [draw=firebrick165038]
(axis cs:7.6419997,45.0328235)
--(axis cs:7.641943,45.0328418);

\path [draw=firebrick165038]
(axis cs:7.641943,45.0328418)
--(axis cs:7.6419236,45.0328484);

\path [draw=firebrick165038]
(axis cs:7.641943,45.0328418)
--(axis cs:7.6418892,45.0327655);

\path [draw=firebrick165038]
(axis cs:7.641943,45.0328418)
--(axis cs:7.6425945,45.0337466);

\path [draw=firebrick165038]
(axis cs:7.6419236,45.0328484)
--(axis cs:7.6418792,45.0328633);

\path [draw=firebrick165038]
(axis cs:7.6418792,45.0328633)
--(axis cs:7.6418286,45.0328804);

\path [draw=firebrick165038]
(axis cs:7.6418286,45.0328804)
--(axis cs:7.6417763,45.0328036);

\path [draw=firebrick165038]
(axis cs:7.6418286,45.0328804)
--(axis cs:7.6424683,45.0337902);

\path [draw=firebrick165038]
(axis cs:7.6378775,45.0352586)
--(axis cs:7.637755,45.0352948);

\path [draw=firebrick165038]
(axis cs:7.6378775,45.0352586)
--(axis cs:7.6378965,45.0352794);

\path [draw=firebrick165038]
(axis cs:7.6378775,45.0352586)
--(axis cs:7.637869,45.0352374);

\path [draw=firebrick165038]
(axis cs:7.637755,45.0352948)
--(axis cs:7.6363712,45.0357326);

\path [draw=firebrick165038]
(axis cs:7.6407384,45.0375309)
--(axis cs:7.6413762,45.0390062);

\path [draw=firebrick165038]
(axis cs:7.6413762,45.0390062)
--(axis cs:7.6414012,45.0390647);

\path [draw=firebrick165038]
(axis cs:7.6414012,45.0390647)
--(axis cs:7.6421236,45.0388196);

\path [draw=firebrick165038]
(axis cs:7.6592438,45.0342683)
--(axis cs:7.65869,45.0333171);

\path [draw=firebrick165038]
(axis cs:7.6592438,45.0342683)
--(axis cs:7.6592176,45.0342831);

\path [draw=firebrick165038]
(axis cs:7.6592438,45.0342683)
--(axis cs:7.6592831,45.0342551);

\path [draw=firebrick165038]
(axis cs:7.65869,45.0333171)
--(axis cs:7.6583292,45.0326743);

\path [draw=firebrick165038]
(axis cs:7.6583292,45.0326743)
--(axis cs:7.6580803,45.0322292);

\path [draw=firebrick165038]
(axis cs:7.6580803,45.0322292)
--(axis cs:7.6579148,45.0319331);

\path [draw=firebrick165038]
(axis cs:7.6579148,45.0319331)
--(axis cs:7.6574043,45.0310265);

\path [draw=firebrick165038]
(axis cs:7.6574043,45.0310265)
--(axis cs:7.6570728,45.0304273);

\path [draw=firebrick165038]
(axis cs:7.6570728,45.0304273)
--(axis cs:7.65698,45.0302664);

\path [draw=firebrick165038]
(axis cs:7.65698,45.0302664)
--(axis cs:7.6568696,45.030115);

\path [draw=firebrick165038]
(axis cs:7.6568696,45.030115)
--(axis cs:7.6567503,45.0299589);

\path [draw=firebrick165038]
(axis cs:7.6567503,45.0299589)
--(axis cs:7.6566434,45.0297971);

\path [draw=firebrick165038]
(axis cs:7.6566434,45.0297971)
--(axis cs:7.6565884,45.0296986);

\path [draw=firebrick165038]
(axis cs:7.6565884,45.0296986)
--(axis cs:7.6559432,45.0285429);

\path [draw=firebrick165038]
(axis cs:7.6559432,45.0285429)
--(axis cs:7.6552826,45.0274052);

\path [draw=crimson2226346]
(axis cs:7.6552826,45.0274052)
--(axis cs:7.6552579,45.0273004);

\path [draw=crimson2226346]
(axis cs:7.6552579,45.0273004)
--(axis cs:7.6552967,45.0272978);

\path [draw=crimson2226346]
(axis cs:7.6552579,45.0273004)
--(axis cs:7.6552171,45.0272955);

\path [draw=firebrick165038]
(axis cs:7.6594399,45.034463)
--(axis cs:7.6594752,45.0345243);

\path [draw=firebrick165038]
(axis cs:7.6594399,45.034463)
--(axis cs:7.6594596,45.0344501);

\path [draw=firebrick165038]
(axis cs:7.6594399,45.034463)
--(axis cs:7.6594169,45.0344737);

\path [draw=firebrick165038]
(axis cs:7.6594752,45.0345243)
--(axis cs:7.660427,45.0361747);

\path [draw=firebrick165038]
(axis cs:7.660427,45.0361747)
--(axis cs:7.6607842,45.036794);

\path [draw=firebrick165038]
(axis cs:7.6607842,45.036794)
--(axis cs:7.6621349,45.0391249);

\path [draw=firebrick165038]
(axis cs:7.6621349,45.0391249)
--(axis cs:7.6621683,45.0391875);

\path [draw=firebrick165038]
(axis cs:7.632798,45.0434574)
--(axis cs:7.6328017,45.0435188);

\path [draw=firebrick165038]
(axis cs:7.632798,45.0434574)
--(axis cs:7.63266,45.0435042);

\path [draw=firebrick165038]
(axis cs:7.6328017,45.0435188)
--(axis cs:7.6328763,45.0447667);

\path [draw=firebrick165038]
(axis cs:7.6859546,45.0372682)
--(axis cs:7.686014,45.037267);

\path [draw=firebrick165038]
(axis cs:7.6859546,45.0372682)
--(axis cs:7.6859216,45.0372548);

\path [draw=firebrick165038]
(axis cs:7.686014,45.037267)
--(axis cs:7.6863194,45.0372031);

\path [draw=firebrick165038]
(axis cs:7.6863194,45.0372031)
--(axis cs:7.686706,45.0371361);

\path [draw=firebrick165038]
(axis cs:7.686706,45.0371361)
--(axis cs:7.6868842,45.037098);

\path [draw=firebrick165038]
(axis cs:7.6868842,45.037098)
--(axis cs:7.6872106,45.0370152);

\path [draw=firebrick165038]
(axis cs:7.6872106,45.0370152)
--(axis cs:7.6873414,45.036991);

\path [draw=firebrick165038]
(axis cs:7.6873414,45.036991)
--(axis cs:7.6874964,45.0369808);

\path [draw=firebrick165038]
(axis cs:7.6874964,45.0369808)
--(axis cs:7.6876502,45.0369814);

\path [draw=firebrick165038]
(axis cs:7.6876502,45.0369814)
--(axis cs:7.68778,45.0369969);

\path [draw=firebrick165038]
(axis cs:7.68778,45.0369969)
--(axis cs:7.6879085,45.0370285);

\path [draw=firebrick165038]
(axis cs:7.6879085,45.0370285)
--(axis cs:7.6880174,45.0370793);

\path [draw=firebrick165038]
(axis cs:7.6880174,45.0370793)
--(axis cs:7.6880289,45.037087);

\path [draw=firebrick165038]
(axis cs:7.6880289,45.037087)
--(axis cs:7.6881161,45.0371454);

\path [draw=firebrick165038]
(axis cs:7.6880289,45.037087)
--(axis cs:7.6880527,45.0369641);

\path [draw=firebrick165038]
(axis cs:7.6881161,45.0371454)
--(axis cs:7.6883136,45.0373246);

\path [draw=firebrick165038]
(axis cs:7.6883136,45.0373246)
--(axis cs:7.6883608,45.0373581);

\path [draw=firebrick165038]
(axis cs:7.6883608,45.0373581)
--(axis cs:7.6886636,45.0374947);

\path [draw=firebrick165038]
(axis cs:7.6886636,45.0374947)
--(axis cs:7.6890457,45.0376434);

\path [draw=firebrick165038]
(axis cs:7.6890457,45.0376434)
--(axis cs:7.6893172,45.037741);

\path [draw=firebrick165038]
(axis cs:7.6893172,45.037741)
--(axis cs:7.6893715,45.0377493);

\path [draw=firebrick165038]
(axis cs:7.6893715,45.0377493)
--(axis cs:7.6894296,45.0377437);

\path [draw=firebrick165038]
(axis cs:7.6894296,45.0377437)
--(axis cs:7.6894623,45.0377194);

\path [draw=firebrick165038]
(axis cs:7.6894623,45.0377194)
--(axis cs:7.689622,45.0375417);

\path [draw=firebrick165038]
(axis cs:7.689622,45.0375417)
--(axis cs:7.6896772,45.0375079);

\path [draw=firebrick165038]
(axis cs:7.6896772,45.0375079)
--(axis cs:7.6899418,45.0374159);

\path [draw=firebrick165038]
(axis cs:7.6899418,45.0374159)
--(axis cs:7.6901415,45.0373458);

\path [draw=firebrick165038]
(axis cs:7.6901415,45.0373458)
--(axis cs:7.6902061,45.0373309);

\path [draw=firebrick165038]
(axis cs:7.6902061,45.0373309)
--(axis cs:7.6902842,45.0373334);

\path [draw=firebrick165038]
(axis cs:7.6902842,45.0373334)
--(axis cs:7.6904519,45.0373687);

\path [draw=firebrick165038]
(axis cs:7.6904519,45.0373687)
--(axis cs:7.6905894,45.0374151);

\path [draw=firebrick165038]
(axis cs:7.6905894,45.0374151)
--(axis cs:7.6906788,45.0374553);

\path [draw=firebrick165038]
(axis cs:7.6905894,45.0374151)
--(axis cs:7.6906402,45.0372954);

\path [draw=firebrick165038]
(axis cs:7.6906788,45.0374553)
--(axis cs:7.6907661,45.0374837);

\path [draw=firebrick165038]
(axis cs:7.6907661,45.0374837)
--(axis cs:7.6908267,45.0374916);

\path [draw=firebrick165038]
(axis cs:7.6908267,45.0374916)
--(axis cs:7.6908745,45.0374942);

\path [draw=firebrick165038]
(axis cs:7.6908745,45.0374942)
--(axis cs:7.6909279,45.0374905);

\path [draw=firebrick165038]
(axis cs:7.6909279,45.0374905)
--(axis cs:7.6910009,45.0374722);

\path [draw=firebrick165038]
(axis cs:7.6909279,45.0374905)
--(axis cs:7.6907918,45.0370016);

\path [draw=firebrick165038]
(axis cs:7.6910009,45.0374722)
--(axis cs:7.6912478,45.0374214);

\path [draw=firebrick165038]
(axis cs:7.631453,45.0393513)
--(axis cs:7.6313697,45.039377);

\path [draw=firebrick165038]
(axis cs:7.631453,45.0393513)
--(axis cs:7.6315014,45.0403797);

\path [draw=firebrick165038]
(axis cs:7.631453,45.0393513)
--(axis cs:7.6314441,45.0391982);

\path [draw=firebrick165038]
(axis cs:7.6313697,45.039377)
--(axis cs:7.6290398,45.040109);

\path [draw=firebrick165038]
(axis cs:7.6290398,45.040109)
--(axis cs:7.6289279,45.040125);

\path [draw=firebrick165038]
(axis cs:7.6289279,45.040125)
--(axis cs:7.628891,45.039652);

\path [draw=firebrick165038]
(axis cs:7.6289279,45.040125)
--(axis cs:7.6289471,45.0403725);

\path [draw=firebrick165038]
(axis cs:7.6357333,45.0522804)
--(axis cs:7.6357657,45.0523318);

\path [draw=firebrick165038]
(axis cs:7.6357333,45.0522804)
--(axis cs:7.6356486,45.052307);

\path [draw=firebrick165038]
(axis cs:7.6357333,45.0522804)
--(axis cs:7.6358217,45.0522526);

\path [draw=firebrick165038]
(axis cs:7.6357657,45.0523318)
--(axis cs:7.6357801,45.0523551);

\path [draw=firebrick165038]
(axis cs:7.6357801,45.0523551)
--(axis cs:7.63611,45.0528844);

\path [draw=firebrick165038]
(axis cs:7.6361858,45.0530041)
--(axis cs:7.6365119,45.0535277);

\path [draw=firebrick165038]
(axis cs:7.6365119,45.0535277)
--(axis cs:7.6365245,45.0535479);

\path [draw=firebrick165038]
(axis cs:7.6365245,45.0535479)
--(axis cs:7.6365556,45.0535978);

\path [draw=firebrick165038]
(axis cs:7.6365556,45.0535978)
--(axis cs:7.6365898,45.0536511);

\path [draw=firebrick165038]
(axis cs:7.6365556,45.0535978)
--(axis cs:7.6364803,45.0536224);

\path [draw=firebrick165038]
(axis cs:7.6365556,45.0535978)
--(axis cs:7.6366405,45.0535703);

\path [draw=firebrick165038]
(axis cs:7.6365898,45.0536511)
--(axis cs:7.6366024,45.0536707);

\path [draw=firebrick165038]
(axis cs:7.6366024,45.0536707)
--(axis cs:7.6372605,45.054696);

\path [draw=firebrick165038]
(axis cs:7.6372605,45.054696)
--(axis cs:7.6372734,45.054716);

\path [draw=firebrick165038]
(axis cs:7.6372734,45.054716)
--(axis cs:7.6372927,45.0547462);

\path [draw=firebrick165038]
(axis cs:7.6372927,45.0547462)
--(axis cs:7.637346,45.0548304);

\path [draw=firebrick165038]
(axis cs:7.6372927,45.0547462)
--(axis cs:7.6361711,45.0549779);

\path [draw=firebrick165038]
(axis cs:7.6372927,45.0547462)
--(axis cs:7.6381916,45.0545606);

\path [draw=firebrick165038]
(axis cs:7.637346,45.0548304)
--(axis cs:7.638995,45.0544876);

\path [draw=firebrick165038]
(axis cs:7.637346,45.0548304)
--(axis cs:7.635202,45.055276);

\path [draw=firebrick165038]
(axis cs:7.6352182,45.0540318)
--(axis cs:7.6352845,45.0540105);

\path [draw=firebrick165038]
(axis cs:7.6352182,45.0540318)
--(axis cs:7.6350093,45.0539627);

\path [draw=firebrick165038]
(axis cs:7.6352182,45.0540318)
--(axis cs:7.6350217,45.0541959);

\path [draw=firebrick165038]
(axis cs:7.6352845,45.0540105)
--(axis cs:7.6357453,45.0538629);

\path [draw=firebrick165038]
(axis cs:7.6357453,45.0538629)
--(axis cs:7.6364803,45.0536224);

\path [draw=firebrick165038]
(axis cs:7.6357453,45.0538629)
--(axis cs:7.6357652,45.0539175);

\path [draw=firebrick165038]
(axis cs:7.6366405,45.0535703)
--(axis cs:7.637304,45.0533558);

\path [draw=firebrick165038]
(axis cs:7.637304,45.0533558)
--(axis cs:7.6373973,45.0533256);

\path [draw=firebrick165038]
(axis cs:7.6373973,45.0533256)
--(axis cs:7.6384259,45.0529987);

\path [draw=firebrick165038]
(axis cs:7.6373973,45.0533256)
--(axis cs:7.6374316,45.0533789);

\path [draw=firebrick165038]
(axis cs:7.6384259,45.0529987)
--(axis cs:7.6385079,45.0529732);

\path [draw=firebrick165038]
(axis cs:7.6385079,45.0529732)
--(axis cs:7.6384115,45.0529245);

\path [draw=firebrick165038]
(axis cs:7.6385079,45.0529732)
--(axis cs:7.6385849,45.0530079);

\path [draw=crimson2226346]
(axis cs:7.628643,45.0391689)
--(axis cs:7.6288528,45.0391605);

\path [draw=firebrick165038]
(axis cs:7.628643,45.0391689)
--(axis cs:7.6286812,45.0396643);

\path [draw=crimson2226346]
(axis cs:7.6288528,45.0391605)
--(axis cs:7.6289281,45.0391442);

\path [draw=crimson2226346]
(axis cs:7.6288528,45.0391605)
--(axis cs:7.6288002,45.0384852);

\path [draw=firebrick165038]
(axis cs:7.6288528,45.0391605)
--(axis cs:7.6288811,45.0395247);

\path [draw=crimson2226346]
(axis cs:7.6289281,45.0391442)
--(axis cs:7.6289564,45.039138);

\path [draw=crimson2226346]
(axis cs:7.6289564,45.039138)
--(axis cs:7.6304517,45.0386075);

\path [draw=crimson2226346]
(axis cs:7.6304517,45.0386075)
--(axis cs:7.6305939,45.0385585);

\path [draw=crimson2226346]
(axis cs:7.6305939,45.0385585)
--(axis cs:7.6306654,45.0385339);

\path [draw=firebrick165038]
(axis cs:7.6306654,45.0385339)
--(axis cs:7.6313586,45.0388728);

\path [draw=crimson2226346]
(axis cs:7.6306654,45.0385339)
--(axis cs:7.6300131,45.0381935);

\path [draw=firebrick165038]
(axis cs:7.6381916,45.0545606)
--(axis cs:7.6381756,45.0545357);

\path [draw=firebrick165038]
(axis cs:7.6381916,45.0545606)
--(axis cs:7.638956,45.0544037);

\path [draw=firebrick165038]
(axis cs:7.6381756,45.0545357)
--(axis cs:7.6381627,45.0545156);

\path [draw=firebrick165038]
(axis cs:7.6381627,45.0545156)
--(axis cs:7.6380271,45.0543049);

\path [draw=firebrick165038]
(axis cs:7.6380271,45.0543049)
--(axis cs:7.637976,45.0542253);

\path [draw=firebrick165038]
(axis cs:7.637976,45.0542253)
--(axis cs:7.6374455,45.0534006);

\path [draw=firebrick165038]
(axis cs:7.6374455,45.0534006)
--(axis cs:7.6374316,45.0533789);

\path [draw=firebrick165038]
(axis cs:7.7098439,45.0254813)
--(axis cs:7.7098574,45.0254034);

\path [draw=firebrick165038]
(axis cs:7.7098574,45.0254034)
--(axis cs:7.7098763,45.0253669);

\path [draw=firebrick165038]
(axis cs:7.7098763,45.0253669)
--(axis cs:7.7106301,45.0246636);

\path [draw=firebrick165038]
(axis cs:7.7106301,45.0246636)
--(axis cs:7.7106499,45.0244845);

\path [draw=firebrick165038]
(axis cs:7.7106499,45.0244845)
--(axis cs:7.7105802,45.0241886);

\path [draw=firebrick165038]
(axis cs:7.7105802,45.0241886)
--(axis cs:7.7107552,45.0242333);

\path [draw=firebrick165038]
(axis cs:7.7105802,45.0241886)
--(axis cs:7.7104671,45.0240182);

\path [draw=firebrick165038]
(axis cs:7.7091757,45.0229657)
--(axis cs:7.7093797,45.0237309);

\path [draw=firebrick165038]
(axis cs:7.7091757,45.0229657)
--(axis cs:7.7096528,45.0231471);

\path [draw=firebrick165038]
(axis cs:7.7091757,45.0229657)
--(axis cs:7.7089848,45.022889);

\path [draw=firebrick165038]
(axis cs:7.7093797,45.0237309)
--(axis cs:7.7093603,45.0237423);

\path [draw=firebrick165038]
(axis cs:7.7093603,45.0237423)
--(axis cs:7.7085998,45.0241891);

\path [draw=firebrick165038]
(axis cs:7.7093603,45.0237423)
--(axis cs:7.7094093,45.0239589);

\path [draw=firebrick165038]
(axis cs:7.7085998,45.0241891)
--(axis cs:7.7081589,45.0244845);

\path [draw=firebrick165038]
(axis cs:7.7081589,45.0244845)
--(axis cs:7.7079483,45.024724);

\path [draw=firebrick165038]
(axis cs:7.7079483,45.024724)
--(axis cs:7.7078439,45.0249152);

\path [draw=firebrick165038]
(axis cs:7.7094093,45.0239589)
--(axis cs:7.7092711,45.0243705);

\path [draw=firebrick165038]
(axis cs:7.7092711,45.0243705)
--(axis cs:7.7089223,45.0252148);

\path [draw=firebrick165038]
(axis cs:7.7003945,45.0249397)
--(axis cs:7.7003566,45.0249993);

\path [draw=firebrick165038]
(axis cs:7.7003566,45.0249993)
--(axis cs:7.7002513,45.0250841);

\path [draw=firebrick165038]
(axis cs:7.7002513,45.0250841)
--(axis cs:7.6999965,45.0252925);

\path [draw=firebrick165038]
(axis cs:7.6999965,45.0252925)
--(axis cs:7.6998744,45.0254041);

\path [draw=firebrick165038]
(axis cs:7.6998744,45.0254041)
--(axis cs:7.6997227,45.0256527);

\path [draw=firebrick165038]
(axis cs:7.7047321,45.0251885)
--(axis cs:7.7044551,45.0252167);

\path [draw=firebrick165038]
(axis cs:7.7044551,45.0252167)
--(axis cs:7.7042719,45.0252554);

\path [draw=firebrick165038]
(axis cs:7.7042719,45.0252554)
--(axis cs:7.7041581,45.025245);

\path [draw=firebrick165038]
(axis cs:7.7041581,45.025245)
--(axis cs:7.7040465,45.0251676);

\path [draw=firebrick165038]
(axis cs:7.7040465,45.0251676)
--(axis cs:7.7039497,45.0250842);

\path [draw=firebrick165038]
(axis cs:7.7039497,45.0250842)
--(axis cs:7.7038401,45.0250693);

\path [draw=firebrick165038]
(axis cs:7.7038401,45.0250693)
--(axis cs:7.7037092,45.0251153);

\path [draw=firebrick165038]
(axis cs:7.7037092,45.0251153)
--(axis cs:7.7034591,45.0252572);

\path [draw=firebrick165038]
(axis cs:7.7034591,45.0252572)
--(axis cs:7.7033077,45.0252921);

\path [draw=firebrick165038]
(axis cs:7.7033077,45.0252921)
--(axis cs:7.70313,45.0252618);

\path [draw=firebrick165038]
(axis cs:7.70313,45.0252618)
--(axis cs:7.7030609,45.025206);

\path [draw=firebrick165038]
(axis cs:7.7030609,45.025206)
--(axis cs:7.7029918,45.0250758);

\path [draw=firebrick165038]
(axis cs:7.7029918,45.0250758)
--(axis cs:7.7028898,45.025013);

\path [draw=firebrick165038]
(axis cs:7.7029918,45.0250758)
--(axis cs:7.7029199,45.0254019);

\path [draw=firebrick165038]
(axis cs:7.7028898,45.025013)
--(axis cs:7.7027779,45.024885);

\path [draw=firebrick165038]
(axis cs:7.7027779,45.024885)
--(axis cs:7.7025805,45.0246083);

\path [draw=firebrick165038]
(axis cs:7.7025805,45.0246083)
--(axis cs:7.7023502,45.0244873);

\path [draw=firebrick165038]
(axis cs:7.7023502,45.0244873)
--(axis cs:7.7020639,45.0244059);

\path [draw=firebrick165038]
(axis cs:7.7020639,45.0244059)
--(axis cs:7.7018006,45.0242943);

\path [draw=firebrick165038]
(axis cs:7.7018006,45.0242943)
--(axis cs:7.7008395,45.0243851);

\path [draw=firebrick165038]
(axis cs:7.7008395,45.0243851)
--(axis cs:7.7008228,45.0243086);

\path [draw=firebrick165038]
(axis cs:7.7008228,45.0243086)
--(axis cs:7.7008218,45.0240938);

\path [draw=firebrick165038]
(axis cs:7.7016927,45.0610198)
--(axis cs:7.7017897,45.0612088);

\path [draw=firebrick165038]
(axis cs:7.7017897,45.0612088)
--(axis cs:7.7018072,45.061234);

\path [draw=firebrick165038]
(axis cs:7.6978176,45.0615282)
--(axis cs:7.6978864,45.0615425);

\path [draw=firebrick165038]
(axis cs:7.6978176,45.0615282)
--(axis cs:7.6975159,45.0616971);

\path [draw=firebrick165038]
(axis cs:7.6978176,45.0615282)
--(axis cs:7.6978897,45.06148);

\path [draw=firebrick165038]
(axis cs:7.6978176,45.0615282)
--(axis cs:7.6976511,45.0615298);

\path [draw=firebrick165038]
(axis cs:7.6978864,45.0615425)
--(axis cs:7.6979358,45.0615643);

\path [draw=firebrick165038]
(axis cs:7.6979358,45.0615643)
--(axis cs:7.6985495,45.0620213);

\path [draw=firebrick165038]
(axis cs:7.6985495,45.0620213)
--(axis cs:7.6987907,45.0621917);

\path [draw=firebrick165038]
(axis cs:7.6987907,45.0621917)
--(axis cs:7.6988007,45.0621988);

\path [draw=firebrick165038]
(axis cs:7.6988007,45.0621988)
--(axis cs:7.6989806,45.0620607);

\path [draw=firebrick165038]
(axis cs:7.6988007,45.0621988)
--(axis cs:7.6987346,45.0622643);

\path [draw=coral24814282]
(axis cs:7.6776175,45.0893362)
--(axis cs:7.6776219,45.0893966);

\path [draw=coral24814282]
(axis cs:7.6776175,45.0893362)
--(axis cs:7.6773251,45.0889274);

\path [draw=coral24814282]
(axis cs:7.6776219,45.0893966)
--(axis cs:7.677666,45.0894513);

\path [draw=coral24814282]
(axis cs:7.677666,45.0894513)
--(axis cs:7.6777029,45.0895052);

\path [draw=crimson2226346]
(axis cs:7.6777029,45.0895052)
--(axis cs:7.6777215,45.0895322);

\path [draw=crimson2226346]
(axis cs:7.6777215,45.0895322)
--(axis cs:7.677747,45.0895662);

\path [draw=crimson2226346]
(axis cs:7.677747,45.0895662)
--(axis cs:7.6777854,45.08961);

\path [draw=crimson2226346]
(axis cs:7.6777854,45.08961)
--(axis cs:7.6777045,45.089617);

\path [draw=crimson2226346]
(axis cs:7.6777854,45.08961)
--(axis cs:7.6778827,45.0896103);

\path [draw=firebrick165038]
(axis cs:7.6856575,45.08364)
--(axis cs:7.6857561,45.0838521);

\path [draw=firebrick165038]
(axis cs:7.6856575,45.08364)
--(axis cs:7.6853188,45.0837458);

\path [draw=firebrick165038]
(axis cs:7.6856575,45.08364)
--(axis cs:7.6859402,45.083547);

\path [draw=firebrick165038]
(axis cs:7.6856575,45.08364)
--(axis cs:7.6855525,45.0834303);

\path [draw=firebrick165038]
(axis cs:7.6853188,45.0837458)
--(axis cs:7.6851011,45.0838125);

\path [draw=firebrick165038]
(axis cs:7.6875555,45.0830085)
--(axis cs:7.6874042,45.0830588);

\path [draw=firebrick165038]
(axis cs:7.6875555,45.0830085)
--(axis cs:7.6876531,45.0829757);

\path [draw=firebrick165038]
(axis cs:7.6875555,45.0830085)
--(axis cs:7.6874852,45.0829032);

\path [draw=firebrick165038]
(axis cs:7.6875555,45.0830085)
--(axis cs:7.6876716,45.0831216);

\path [draw=firebrick165038]
(axis cs:7.6874042,45.0830588)
--(axis cs:7.6873656,45.0830717);

\path [draw=firebrick165038]
(axis cs:7.6873656,45.0830717)
--(axis cs:7.6866914,45.0832965);

\path [draw=firebrick165038]
(axis cs:7.6866914,45.0832965)
--(axis cs:7.6859402,45.083547);

\path [draw=firebrick165038]
(axis cs:7.6866914,45.0832965)
--(axis cs:7.6869616,45.0836412);

\path [draw=firebrick165038]
(axis cs:7.7047824,45.0680508)
--(axis cs:7.704569,45.0686957);

\path [draw=coral24814282]
(axis cs:7.704569,45.0686957)
--(axis cs:7.7044459,45.0690438);

\path [draw=coral24814282]
(axis cs:7.704569,45.0686957)
--(axis cs:7.7053339,45.0688297);

\path [draw=coral24814282]
(axis cs:7.704569,45.0686957)
--(axis cs:7.7045144,45.0686863);

\path [draw=coral24814282]
(axis cs:7.7044459,45.0690438)
--(axis cs:7.7041869,45.0689976);

\path [draw=khaki253210127]
(axis cs:7.7042756,45.0695373)
--(axis cs:7.7042637,45.0695688);

\path [draw=khaki253210127]
(axis cs:7.7042637,45.0695688)
--(axis cs:7.7042126,45.0697192);

\path [draw=khaki253210127]
(axis cs:7.7042126,45.0697192)
--(axis cs:7.7042229,45.0697711);

\path [draw=khaki253210127]
(axis cs:7.7042126,45.0697192)
--(axis cs:7.704423,45.0696516);

\path [draw=khaki253210127]
(axis cs:7.7042126,45.0697192)
--(axis cs:7.7041264,45.0697471);

\path [draw=crimson2226346]
(axis cs:7.7015766,45.0678017)
--(axis cs:7.7014938,45.0678567);

\path [draw=firebrick165038]
(axis cs:7.6999108,45.0688887)
--(axis cs:7.6998837,45.0689037);

\path [draw=firebrick165038]
(axis cs:7.6998837,45.0689037)
--(axis cs:7.6998544,45.0689233);

\path [draw=firebrick165038]
(axis cs:7.6998544,45.0689233)
--(axis cs:7.6997923,45.0689654);

\path [draw=firebrick165038]
(axis cs:7.6998544,45.0689233)
--(axis cs:7.6999139,45.0689692);

\path [draw=firebrick165038]
(axis cs:7.6998544,45.0689233)
--(axis cs:7.6988466,45.0681386);

\path [draw=firebrick165038]
(axis cs:7.702461,45.0672634)
--(axis cs:7.7016366,45.0677647);

\path [draw=firebrick165038]
(axis cs:7.6688878,45.0764869)
--(axis cs:7.6689162,45.0764906);

\path [draw=firebrick165038]
(axis cs:7.6688878,45.0764869)
--(axis cs:7.6690042,45.0765963);

\path [draw=firebrick165038]
(axis cs:7.6688878,45.0764869)
--(axis cs:7.6689805,45.0765357);

\path [draw=firebrick165038]
(axis cs:7.6688878,45.0764869)
--(axis cs:7.6688033,45.0763888);

\path [draw=firebrick165038]
(axis cs:7.6689162,45.0764906)
--(axis cs:7.6689746,45.0764984);

\path [draw=firebrick165038]
(axis cs:7.6689746,45.0764984)
--(axis cs:7.6690235,45.0764926);

\path [draw=firebrick165038]
(axis cs:7.6690235,45.0764926)
--(axis cs:7.6690789,45.0764861);

\path [draw=firebrick165038]
(axis cs:7.6690789,45.0764861)
--(axis cs:7.6690977,45.0764839);

\path [draw=firebrick165038]
(axis cs:7.6690977,45.0764839)
--(axis cs:7.6691735,45.0764602);

\path [draw=firebrick165038]
(axis cs:7.6691735,45.0764602)
--(axis cs:7.6694796,45.0763525);

\path [draw=firebrick165038]
(axis cs:7.6694796,45.0763525)
--(axis cs:7.6695161,45.0763396);

\path [draw=firebrick165038]
(axis cs:7.6695161,45.0763396)
--(axis cs:7.6696256,45.0763011);

\path [draw=firebrick165038]
(axis cs:7.6696256,45.0763011)
--(axis cs:7.6696144,45.0762851);

\path [draw=firebrick165038]
(axis cs:7.6696256,45.0763011)
--(axis cs:7.6696948,45.0762933);

\path [draw=firebrick165038]
(axis cs:7.6696256,45.0763011)
--(axis cs:7.6696807,45.0763821);

\path [draw=firebrick165038]
(axis cs:7.6696256,45.0763011)
--(axis cs:7.6696378,45.076362);

\path [draw=firebrick165038]
(axis cs:7.6686102,45.0761634)
--(axis cs:7.6686592,45.0762118);

\path [draw=firebrick165038]
(axis cs:7.6686592,45.0762118)
--(axis cs:7.6686674,45.0762408);

\path [draw=firebrick165038]
(axis cs:7.6694655,45.0776378)
--(axis cs:7.6694824,45.0777307);

\path [draw=firebrick165038]
(axis cs:7.6694655,45.0776378)
--(axis cs:7.6696819,45.0776828);

\path [draw=firebrick165038]
(axis cs:7.6694655,45.0776378)
--(axis cs:7.6692008,45.0776439);

\path [draw=firebrick165038]
(axis cs:7.6694655,45.0776378)
--(axis cs:7.6694591,45.0775444);

\path [draw=firebrick165038]
(axis cs:7.6694824,45.0777307)
--(axis cs:7.6695835,45.0778761);

\path [draw=firebrick165038]
(axis cs:7.6694824,45.0777307)
--(axis cs:7.6695963,45.0777507);

\path [draw=firebrick165038]
(axis cs:7.6694824,45.0777307)
--(axis cs:7.6692008,45.0776439);

\path [draw=firebrick165038]
(axis cs:7.7107372,45.0665061)
--(axis cs:7.7102071,45.0671578);

\path [draw=firebrick165038]
(axis cs:7.7102071,45.0671578)
--(axis cs:7.710187,45.0671829);

\path [draw=firebrick165038]
(axis cs:7.710187,45.0671829)
--(axis cs:7.7094069,45.0670223);

\path [draw=firebrick165038]
(axis cs:7.7094069,45.0670223)
--(axis cs:7.709364,45.0670135);

\path [draw=firebrick165038]
(axis cs:7.630217,45.0424197)
--(axis cs:7.6301356,45.0424655);

\path [draw=firebrick165038]
(axis cs:7.630217,45.0424197)
--(axis cs:7.630232,45.042291);

\path [draw=firebrick165038]
(axis cs:7.630217,45.0424197)
--(axis cs:7.6302199,45.0442633);

\path [draw=firebrick165038]
(axis cs:7.6301356,45.0424655)
--(axis cs:7.6299692,45.0425593);

\path [draw=firebrick165038]
(axis cs:7.6299692,45.0425593)
--(axis cs:7.6293243,45.0429226);

\path [draw=firebrick165038]
(axis cs:7.6293243,45.0429226)
--(axis cs:7.6292754,45.0429502);

\path [draw=firebrick165038]
(axis cs:7.6292754,45.0429502)
--(axis cs:7.6291634,45.0430133);

\path [draw=firebrick165038]
(axis cs:7.6291634,45.0430133)
--(axis cs:7.6289528,45.0431277);

\path [draw=firebrick165038]
(axis cs:7.6291634,45.0430133)
--(axis cs:7.6291806,45.0432242);

\path [draw=firebrick165038]
(axis cs:7.6291634,45.0430133)
--(axis cs:7.6291555,45.042929);

\path [draw=firebrick165038]
(axis cs:7.6316196,45.0421852)
--(axis cs:7.6317295,45.0421825);

\path [draw=firebrick165038]
(axis cs:7.6316196,45.0421852)
--(axis cs:7.6316234,45.0422505);

\path [draw=firebrick165038]
(axis cs:7.6316196,45.0421852)
--(axis cs:7.6316164,45.0421435);

\path [draw=firebrick165038]
(axis cs:7.6316196,45.0421852)
--(axis cs:7.6315135,45.0421878);

\path [draw=firebrick165038]
(axis cs:7.6317295,45.0421825)
--(axis cs:7.632934,45.0421528);

\path [draw=firebrick165038]
(axis cs:7.632934,45.0421528)
--(axis cs:7.6337298,45.0421332);

\path [draw=firebrick165038]
(axis cs:7.6337298,45.0421332)
--(axis cs:7.6338103,45.0421312);

\path [draw=firebrick165038]
(axis cs:7.6338103,45.0421312)
--(axis cs:7.6338506,45.0427869);

\path [draw=firebrick165038]
(axis cs:7.6338103,45.0421312)
--(axis cs:7.6337792,45.0414924);

\path [draw=firebrick165038]
(axis cs:7.6302199,45.0442633)
--(axis cs:7.6302614,45.0443327);

\path [draw=firebrick165038]
(axis cs:7.6302614,45.0443327)
--(axis cs:7.6297476,45.0445118);

\path [draw=firebrick165038]
(axis cs:7.6302614,45.0443327)
--(axis cs:7.6303941,45.0442721);

\path [draw=firebrick165038]
(axis cs:7.6302614,45.0443327)
--(axis cs:7.6303095,45.0444108);

\path [draw=crimson2226346]
(axis cs:7.6316888,45.0413144)
--(axis cs:7.6323119,45.0411097);

\path [draw=coral24814282]
(axis cs:7.6323119,45.0411097)
--(axis cs:7.6327086,45.0409739);

\path [draw=khaki253210127]
(axis cs:7.6327086,45.0409739)
--(axis cs:7.6331357,45.0408124);

\path [draw=darkseagreen134203102]
(axis cs:7.6331357,45.0408124)
--(axis cs:7.6333895,45.0406768);

\path [draw=darkseagreen134203102]
(axis cs:7.6333895,45.0406768)
--(axis cs:7.6334628,45.0406381);

\path [draw=khaki203232129]
(axis cs:7.6334628,45.0406381)
--(axis cs:7.6335427,45.0405966);

\path [draw=lemonchiffon254254189]
(axis cs:7.6335427,45.0405966)
--(axis cs:7.6336661,45.0406646);

\path [draw=khaki203232129]
(axis cs:7.6335427,45.0405966)
--(axis cs:7.6333205,45.0404501);

\path [draw=firebrick165038]
(axis cs:7.6621125,45.0918904)
--(axis cs:7.6623128,45.0918752);

\path [draw=firebrick165038]
(axis cs:7.6621125,45.0918904)
--(axis cs:7.6623623,45.0919288);

\path [draw=firebrick165038]
(axis cs:7.6621125,45.0918904)
--(axis cs:7.6596947,45.0917609);

\path [draw=firebrick165038]
(axis cs:7.6623128,45.0918752)
--(axis cs:7.6624007,45.0918463);

\path [draw=firebrick165038]
(axis cs:7.6623128,45.0918752)
--(axis cs:7.6623664,45.0918196);

\path [draw=firebrick165038]
(axis cs:7.6628681,45.0918582)
--(axis cs:7.662751,45.0919028);

\path [draw=firebrick165038]
(axis cs:7.6628681,45.0918582)
--(axis cs:7.6627079,45.0917961);

\path [draw=firebrick165038]
(axis cs:7.6628681,45.0918582)
--(axis cs:7.6628678,45.0918099);

\path [draw=firebrick165038]
(axis cs:7.6628681,45.0918582)
--(axis cs:7.662911,45.0918522);

\path [draw=firebrick165038]
(axis cs:7.6628681,45.0918582)
--(axis cs:7.6628713,45.0919771);

\path [draw=firebrick165038]
(axis cs:7.662751,45.0919028)
--(axis cs:7.6626031,45.0919304);

\path [draw=firebrick165038]
(axis cs:7.6626031,45.0919304)
--(axis cs:7.6623623,45.0919288);

\path [draw=firebrick165038]
(axis cs:7.6718848,45.0917157)
--(axis cs:7.6726065,45.0916166);

\path [draw=firebrick165038]
(axis cs:7.6718848,45.0917157)
--(axis cs:7.6720568,45.0924106);

\path [draw=firebrick165038]
(axis cs:7.6726065,45.0916166)
--(axis cs:7.6727474,45.0915973);

\path [draw=firebrick165038]
(axis cs:7.6726065,45.0916166)
--(axis cs:7.6725792,45.0915193);

\path [draw=firebrick165038]
(axis cs:7.6727474,45.0915973)
--(axis cs:7.6728901,45.0915777);

\path [draw=firebrick165038]
(axis cs:7.6728901,45.0915777)
--(axis cs:7.6729014,45.0916331);

\path [draw=firebrick165038]
(axis cs:7.6728901,45.0915777)
--(axis cs:7.6733403,45.0915159);

\path [draw=firebrick165038]
(axis cs:7.6746146,45.0924819)
--(axis cs:7.6750252,45.0920168);

\path [draw=firebrick165038]
(axis cs:7.6746146,45.0924819)
--(axis cs:7.674601,45.0925098);

\path [draw=firebrick165038]
(axis cs:7.6746146,45.0924819)
--(axis cs:7.6745807,45.0925268);

\path [draw=firebrick165038]
(axis cs:7.6750252,45.0920168)
--(axis cs:7.6753756,45.0916282);

\path [draw=firebrick165038]
(axis cs:7.6750252,45.0920168)
--(axis cs:7.675266,45.0921209);

\path [draw=firebrick165038]
(axis cs:7.6753756,45.0916282)
--(axis cs:7.6753997,45.0915933);

\path [draw=firebrick165038]
(axis cs:7.6753756,45.0916282)
--(axis cs:7.6754083,45.0915999);

\path [draw=firebrick165038]
(axis cs:7.6725792,45.0915193)
--(axis cs:7.672322,45.090603);

\path [draw=firebrick165038]
(axis cs:7.672322,45.090603)
--(axis cs:7.6723112,45.0905645);

\path [draw=firebrick165038]
(axis cs:7.6723112,45.0905645)
--(axis cs:7.6723043,45.0905398);

\path [draw=firebrick165038]
(axis cs:7.6723043,45.0905398)
--(axis cs:7.6736309,45.0903609);

\path [draw=firebrick165038]
(axis cs:7.6723043,45.0905398)
--(axis cs:7.6711769,45.0906851);

\path [draw=firebrick165038]
(axis cs:7.710829,45.0565909)
--(axis cs:7.7107639,45.0564623);

\path [draw=firebrick165038]
(axis cs:7.7107639,45.0564623)
--(axis cs:7.7108034,45.056375);

\path [draw=firebrick165038]
(axis cs:7.7108034,45.056375)
--(axis cs:7.7109316,45.056307);

\path [draw=firebrick165038]
(axis cs:7.6957792,45.0275437)
--(axis cs:7.6962614,45.0274678);

\path [draw=firebrick165038]
(axis cs:7.6962614,45.0274678)
--(axis cs:7.6966742,45.0274336);

\path [draw=firebrick165038]
(axis cs:7.6966742,45.0274336)
--(axis cs:7.6970954,45.0274187);

\path [draw=firebrick165038]
(axis cs:7.6970954,45.0274187)
--(axis cs:7.6973637,45.0273901);

\path [draw=firebrick165038]
(axis cs:7.6973637,45.0273901)
--(axis cs:7.6975216,45.02739);

\path [draw=firebrick165038]
(axis cs:7.6975216,45.02739)
--(axis cs:7.6977516,45.0274128);

\path [draw=firebrick165038]
(axis cs:7.6977516,45.0274128)
--(axis cs:7.6979104,45.0275206);

\path [draw=firebrick165038]
(axis cs:7.6977516,45.0274128)
--(axis cs:7.6979169,45.0270017);

\path [draw=crimson2226346]
(axis cs:7.6506457,45.0520892)
--(axis cs:7.6507426,45.0520943);

\path [draw=crimson2226346]
(axis cs:7.6506457,45.0520892)
--(axis cs:7.6508432,45.0520597);

\path [draw=crimson2226346]
(axis cs:7.6507426,45.0520943)
--(axis cs:7.6507966,45.0521043);

\path [draw=crimson2226346]
(axis cs:7.6507966,45.0521043)
--(axis cs:7.6508521,45.0521221);

\path [draw=crimson2226346]
(axis cs:7.6508521,45.0521221)
--(axis cs:7.6508962,45.0521453);

\path [draw=crimson2226346]
(axis cs:7.6508962,45.0521453)
--(axis cs:7.6509328,45.0521755);

\path [draw=crimson2226346]
(axis cs:7.6509328,45.0521755)
--(axis cs:7.6509681,45.0522334);

\path [draw=crimson2226346]
(axis cs:7.6509681,45.0522334)
--(axis cs:7.651006,45.0523179);

\path [draw=crimson2226346]
(axis cs:7.651006,45.0523179)
--(axis cs:7.65104,45.0524062);

\path [draw=firebrick165038]
(axis cs:7.651006,45.0523179)
--(axis cs:7.6511696,45.0524723);

\path [draw=crimson2226346]
(axis cs:7.65104,45.0524062)
--(axis cs:7.6510538,45.0524722);

\path [draw=crimson2226346]
(axis cs:7.6510538,45.0524722)
--(axis cs:7.6510412,45.0525313);

\path [draw=crimson2226346]
(axis cs:7.6510412,45.0525313)
--(axis cs:7.6510109,45.0525715);

\path [draw=firebrick165038]
(axis cs:7.6585317,45.0679098)
--(axis cs:7.6585036,45.0678702);

\path [draw=firebrick165038]
(axis cs:7.6585317,45.0679098)
--(axis cs:7.6595832,45.0693589);

\path [draw=firebrick165038]
(axis cs:7.6585317,45.0679098)
--(axis cs:7.6584271,45.0679483);

\path [draw=firebrick165038]
(axis cs:7.6585317,45.0679098)
--(axis cs:7.6585934,45.0678797);

\path [draw=firebrick165038]
(axis cs:7.6585036,45.0678702)
--(axis cs:7.6582757,45.0675485);

\path [draw=firebrick165038]
(axis cs:7.6582757,45.0675485)
--(axis cs:7.6575841,45.0665722);

\path [draw=firebrick165038]
(axis cs:7.6582757,45.0675485)
--(axis cs:7.6583405,45.0675272);

\path [draw=firebrick165038]
(axis cs:7.6575841,45.0665722)
--(axis cs:7.6572815,45.0661401);

\path [draw=firebrick165038]
(axis cs:7.6575841,45.0665722)
--(axis cs:7.6575706,45.0665769);

\path [draw=khaki253210127]
(axis cs:7.65704,45.0657953)
--(axis cs:7.6569985,45.0657388);

\path [draw=khaki253210127]
(axis cs:7.6569985,45.0657388)
--(axis cs:7.6569113,45.0656958);

\path [draw=khaki253210127]
(axis cs:7.6569985,45.0657388)
--(axis cs:7.6569748,45.0656757);

\path [draw=firebrick165038]
(axis cs:7.6958305,45.0467295)
--(axis cs:7.6958846,45.0466139);

\path [draw=firebrick165038]
(axis cs:7.6958305,45.0467295)
--(axis cs:7.6957515,45.0466611);

\path [draw=firebrick165038]
(axis cs:7.6958305,45.0467295)
--(axis cs:7.6959183,45.0467814);

\path [draw=firebrick165038]
(axis cs:7.6958846,45.0466139)
--(axis cs:7.6958974,45.0465438);

\path [draw=firebrick165038]
(axis cs:7.6958974,45.0465438)
--(axis cs:7.6958872,45.0463494);

\path [draw=firebrick165038]
(axis cs:7.6958872,45.0463494)
--(axis cs:7.6958334,45.0459614);

\path [draw=firebrick165038]
(axis cs:7.6958334,45.0459614)
--(axis cs:7.695843,45.0458811);

\path [draw=firebrick165038]
(axis cs:7.695843,45.0458811)
--(axis cs:7.695891,45.0457929);

\path [draw=firebrick165038]
(axis cs:7.695891,45.0457929)
--(axis cs:7.6959662,45.0457239);

\path [draw=firebrick165038]
(axis cs:7.6959662,45.0457239)
--(axis cs:7.6960279,45.0457076);

\path [draw=firebrick165038]
(axis cs:7.6960279,45.0457076)
--(axis cs:7.6961286,45.0457448);

\path [draw=firebrick165038]
(axis cs:7.6961286,45.0457448)
--(axis cs:7.6963506,45.0458599);

\path [draw=firebrick165038]
(axis cs:7.6963506,45.0458599)
--(axis cs:7.6964798,45.0458867);

\path [draw=firebrick165038]
(axis cs:7.6964798,45.0458867)
--(axis cs:7.6966582,45.0458521);

\path [draw=firebrick165038]
(axis cs:7.6966582,45.0458521)
--(axis cs:7.6967665,45.0457883);

\path [draw=firebrick165038]
(axis cs:7.6967665,45.0457883)
--(axis cs:7.6968697,45.0456496);

\path [draw=firebrick165038]
(axis cs:7.6968697,45.0456496)
--(axis cs:7.6968048,45.0452136);

\path [draw=firebrick165038]
(axis cs:7.6968697,45.0456496)
--(axis cs:7.6969168,45.0459655);

\path [draw=firebrick165038]
(axis cs:7.6946914,45.0459845)
--(axis cs:7.6947299,45.0460248);

\path [draw=firebrick165038]
(axis cs:7.6947299,45.0460248)
--(axis cs:7.6947387,45.0460813);

\path [draw=firebrick165038]
(axis cs:7.6947387,45.0460813)
--(axis cs:7.6947188,45.0461688);

\path [draw=firebrick165038]
(axis cs:7.6947188,45.0461688)
--(axis cs:7.6947241,45.0462216);

\path [draw=firebrick165038]
(axis cs:7.6947241,45.0462216)
--(axis cs:7.6947458,45.0462438);

\path [draw=firebrick165038]
(axis cs:7.6947458,45.0462438)
--(axis cs:7.6947807,45.0462632);

\path [draw=firebrick165038]
(axis cs:7.6947807,45.0462632)
--(axis cs:7.6948273,45.0462639);

\path [draw=firebrick165038]
(axis cs:7.6948273,45.0462639)
--(axis cs:7.6948747,45.0462418);

\path [draw=firebrick165038]
(axis cs:7.6948747,45.0462418)
--(axis cs:7.6949136,45.0462087);

\path [draw=firebrick165038]
(axis cs:7.6949136,45.0462087)
--(axis cs:7.6949815,45.0460698);

\path [draw=firebrick165038]
(axis cs:7.6949815,45.0460698)
--(axis cs:7.695044,45.0460203);

\path [draw=firebrick165038]
(axis cs:7.695044,45.0460203)
--(axis cs:7.6952505,45.0459482);

\path [draw=firebrick165038]
(axis cs:7.6952505,45.0459482)
--(axis cs:7.6953844,45.0459382);

\path [draw=firebrick165038]
(axis cs:7.6953844,45.0459382)
--(axis cs:7.6954958,45.0459659);

\path [draw=firebrick165038]
(axis cs:7.6954958,45.0459659)
--(axis cs:7.6955318,45.0460932);

\path [draw=firebrick165038]
(axis cs:7.6955318,45.0460932)
--(axis cs:7.6956329,45.0462157);

\path [draw=firebrick165038]
(axis cs:7.6955318,45.0460932)
--(axis cs:7.6955076,45.0461652);

\path [draw=firebrick165038]
(axis cs:7.6956329,45.0462157)
--(axis cs:7.6956558,45.0462786);

\path [draw=firebrick165038]
(axis cs:7.6956558,45.0462786)
--(axis cs:7.6957334,45.0465709);

\path [draw=firebrick165038]
(axis cs:7.6957334,45.0465709)
--(axis cs:7.6957515,45.0466611);

\path [draw=firebrick165038]
(axis cs:7.6959183,45.0467814)
--(axis cs:7.6960806,45.0467088);

\path [draw=firebrick165038]
(axis cs:7.6959183,45.0467814)
--(axis cs:7.6961039,45.0469166);

\path [draw=firebrick165038]
(axis cs:7.6960806,45.0467088)
--(axis cs:7.6961999,45.046663);

\path [draw=firebrick165038]
(axis cs:7.6961999,45.046663)
--(axis cs:7.6964374,45.0466319);

\path [draw=firebrick165038]
(axis cs:7.6964374,45.0466319)
--(axis cs:7.6965616,45.0466579);

\path [draw=firebrick165038]
(axis cs:7.6965616,45.0466579)
--(axis cs:7.69667,45.0467077);

\path [draw=firebrick165038]
(axis cs:7.69667,45.0467077)
--(axis cs:7.6967791,45.0467628);

\path [draw=firebrick165038]
(axis cs:7.6967791,45.0467628)
--(axis cs:7.6968436,45.0467764);

\path [draw=firebrick165038]
(axis cs:7.6968436,45.0467764)
--(axis cs:7.6969068,45.0467635);

\path [draw=firebrick165038]
(axis cs:7.6969068,45.0467635)
--(axis cs:7.6969605,45.0465865);

\path [draw=firebrick165038]
(axis cs:7.6969605,45.0465865)
--(axis cs:7.6969663,45.0464677);

\path [draw=firebrick165038]
(axis cs:7.6969663,45.0464677)
--(axis cs:7.6969676,45.0462995);

\path [draw=firebrick165038]
(axis cs:7.6969676,45.0462995)
--(axis cs:7.6969168,45.0459655);

\path [draw=firebrick165038]
(axis cs:7.6338881,45.0433987)
--(axis cs:7.6338845,45.0433505);

\path [draw=coral24814282]
(axis cs:7.6337792,45.0414924)
--(axis cs:7.6337424,45.0408771);

\path [draw=firebrick165038]
(axis cs:7.6337792,45.0414924)
--(axis cs:7.6316053,45.0419506);

\path [draw=lemonchiffon254254189]
(axis cs:7.6337424,45.0408771)
--(axis cs:7.6337358,45.0408429);

\path [draw=lemonchiffon254254189]
(axis cs:7.6337358,45.0408429)
--(axis cs:7.6336661,45.0406646);

\path [draw=khaki253210127]
(axis cs:7.6336661,45.0406646)
--(axis cs:7.6339739,45.0406226);

\path [draw=lemonchiffon254254189]
(axis cs:7.6336661,45.0406646)
--(axis cs:7.6338271,45.040751);

\path [draw=firebrick165038]
(axis cs:7.6338883,45.0493871)
--(axis cs:7.6339062,45.0493104);

\path [draw=firebrick165038]
(axis cs:7.6339062,45.0493104)
--(axis cs:7.6339057,45.0492833);

\path [draw=firebrick165038]
(axis cs:7.6339057,45.0492833)
--(axis cs:7.6339147,45.0491564);

\path [draw=firebrick165038]
(axis cs:7.6339147,45.0491564)
--(axis cs:7.6340982,45.0490914);

\path [draw=firebrick165038]
(axis cs:7.6339147,45.0491564)
--(axis cs:7.6337957,45.0492005);

\path [draw=firebrick165038]
(axis cs:7.6401152,45.0212387)
--(axis cs:7.640007,45.0210363);

\path [draw=firebrick165038]
(axis cs:7.6401152,45.0212387)
--(axis cs:7.6398153,45.0213839);

\path [draw=firebrick165038]
(axis cs:7.6401152,45.0212387)
--(axis cs:7.6402847,45.0211123);

\path [draw=firebrick165038]
(axis cs:7.6401152,45.0212387)
--(axis cs:7.6402239,45.021398);

\path [draw=firebrick165038]
(axis cs:7.640007,45.0210363)
--(axis cs:7.6399436,45.0208567);

\path [draw=firebrick165038]
(axis cs:7.640007,45.0210363)
--(axis cs:7.6401519,45.0209272);

\path [draw=firebrick165038]
(axis cs:7.640007,45.0210363)
--(axis cs:7.639664,45.0211869);

\path [draw=firebrick165038]
(axis cs:7.6456576,45.0272208)
--(axis cs:7.6456383,45.0271896);

\path [draw=firebrick165038]
(axis cs:7.6456576,45.0272208)
--(axis cs:7.6466395,45.0268841);

\path [draw=firebrick165038]
(axis cs:7.6456576,45.0272208)
--(axis cs:7.6444276,45.0276441);

\path [draw=firebrick165038]
(axis cs:7.6456383,45.0271896)
--(axis cs:7.6452276,45.0265742);

\path [draw=firebrick165038]
(axis cs:7.6452276,45.0265742)
--(axis cs:7.6451874,45.0265141);

\path [draw=firebrick165038]
(axis cs:7.6451874,45.0265141)
--(axis cs:7.6447655,45.0258867);

\path [draw=firebrick165038]
(axis cs:7.6451874,45.0265141)
--(axis cs:7.6452953,45.0264763);

\path [draw=firebrick165038]
(axis cs:7.6451874,45.0265141)
--(axis cs:7.6450939,45.0265482);

\path [draw=firebrick165038]
(axis cs:7.644669,45.025747)
--(axis cs:7.6444049,45.0253666);

\path [draw=firebrick165038]
(axis cs:7.6444049,45.0253666)
--(axis cs:7.6438461,45.0245207);

\path [draw=firebrick165038]
(axis cs:7.6444049,45.0253666)
--(axis cs:7.6447798,45.0252367);

\path [draw=firebrick165038]
(axis cs:7.6438461,45.0245207)
--(axis cs:7.643827,45.0244935);

\path [draw=firebrick165038]
(axis cs:7.643827,45.0244935)
--(axis cs:7.6437576,45.0243919);

\path [draw=firebrick165038]
(axis cs:7.6437576,45.0243919)
--(axis cs:7.643621,45.0244408);

\path [draw=firebrick165038]
(axis cs:7.6437576,45.0243919)
--(axis cs:7.6439243,45.0242347);

\path [draw=firebrick165038]
(axis cs:7.6437576,45.0243919)
--(axis cs:7.6439725,45.0243154);

\path [draw=firebrick165038]
(axis cs:7.6437576,45.0243919)
--(axis cs:7.6436192,45.0241998);

\path [draw=firebrick165038]
(axis cs:7.6845478,45.0436736)
--(axis cs:7.6840888,45.0433819);

\path [draw=firebrick165038]
(axis cs:7.6845478,45.0436736)
--(axis cs:7.6846244,45.0437361);

\path [draw=firebrick165038]
(axis cs:7.6845478,45.0436736)
--(axis cs:7.6847396,45.0437098);

\path [draw=firebrick165038]
(axis cs:7.6840888,45.0433819)
--(axis cs:7.6839845,45.0433105);

\path [draw=firebrick165038]
(axis cs:7.6839845,45.0433105)
--(axis cs:7.6838162,45.0431986);

\path [draw=firebrick165038]
(axis cs:7.6839845,45.0433105)
--(axis cs:7.684099,45.0432571);

\path [draw=firebrick165038]
(axis cs:7.6838162,45.0431986)
--(axis cs:7.6837026,45.0431129);

\path [draw=firebrick165038]
(axis cs:7.6837026,45.0431129)
--(axis cs:7.6834827,45.0429187);

\path [draw=firebrick165038]
(axis cs:7.6834827,45.0429187)
--(axis cs:7.6833812,45.0428197);

\path [draw=firebrick165038]
(axis cs:7.6833812,45.0428197)
--(axis cs:7.6833075,45.0427512);

\path [draw=firebrick165038]
(axis cs:7.6833812,45.0428197)
--(axis cs:7.6835264,45.0427672);

\path [draw=firebrick165038]
(axis cs:7.6833075,45.0427512)
--(axis cs:7.6832096,45.0425877);

\path [draw=firebrick165038]
(axis cs:7.6833075,45.0427512)
--(axis cs:7.6831364,45.0426069);

\path [draw=firebrick165038]
(axis cs:7.6966569,45.0444102)
--(axis cs:7.6967162,45.0446743);

\path [draw=firebrick165038]
(axis cs:7.6967162,45.0446743)
--(axis cs:7.6967451,45.0448574);

\path [draw=firebrick165038]
(axis cs:7.6967451,45.0448574)
--(axis cs:7.6968048,45.0452136);

\path [draw=firebrick165038]
(axis cs:7.6932003,45.0458458)
--(axis cs:7.6933335,45.0457394);

\path [draw=firebrick165038]
(axis cs:7.6933335,45.0457394)
--(axis cs:7.6936761,45.0452649);

\path [draw=firebrick165038]
(axis cs:7.6446452,45.0558069)
--(axis cs:7.6445392,45.0558386);

\path [draw=firebrick165038]
(axis cs:7.6446452,45.0558069)
--(axis cs:7.6446978,45.0558268);

\path [draw=firebrick165038]
(axis cs:7.6446452,45.0558069)
--(axis cs:7.6445966,45.0557707);

\path [draw=firebrick165038]
(axis cs:7.6445392,45.0558386)
--(axis cs:7.6437004,45.0560272);

\path [draw=firebrick165038]
(axis cs:7.6437004,45.0560272)
--(axis cs:7.6431388,45.0561581);

\path [draw=firebrick165038]
(axis cs:7.6449012,45.0555797)
--(axis cs:7.6450402,45.055548);

\path [draw=firebrick165038]
(axis cs:7.6449012,45.0555797)
--(axis cs:7.644947,45.0556191);

\path [draw=firebrick165038]
(axis cs:7.6449012,45.0555797)
--(axis cs:7.6448278,45.0555514);

\path [draw=firebrick165038]
(axis cs:7.6450402,45.055548)
--(axis cs:7.6453366,45.0554805);

\path [draw=firebrick165038]
(axis cs:7.6453366,45.0554805)
--(axis cs:7.6455534,45.0554311);

\path [draw=firebrick165038]
(axis cs:7.6453366,45.0554805)
--(axis cs:7.6453017,45.055416);

\path [draw=firebrick165038]
(axis cs:7.6455534,45.0554311)
--(axis cs:7.6460877,45.0553093);

\path [draw=firebrick165038]
(axis cs:7.6455534,45.0554311)
--(axis cs:7.6455229,45.0553666);

\path [draw=firebrick165038]
(axis cs:7.6460877,45.0553093)
--(axis cs:7.6462795,45.0552662);

\path [draw=firebrick165038]
(axis cs:7.6460877,45.0553093)
--(axis cs:7.6457864,45.0546632);

\path [draw=firebrick165038]
(axis cs:7.6462795,45.0552662)
--(axis cs:7.6464542,45.0552247);

\path [draw=firebrick165038]
(axis cs:7.644947,45.0556191)
--(axis cs:7.6449644,45.0556476);

\path [draw=firebrick165038]
(axis cs:7.6449644,45.0556476)
--(axis cs:7.64497,45.0557167);

\path [draw=firebrick165038]
(axis cs:7.64497,45.0557167)
--(axis cs:7.6449282,45.0557812);

\path [draw=firebrick165038]
(axis cs:7.64497,45.0557167)
--(axis cs:7.6451074,45.0557132);

\path [draw=firebrick165038]
(axis cs:7.6442508,45.0557244)
--(axis cs:7.6443187,45.055659);

\path [draw=firebrick165038]
(axis cs:7.6442508,45.0557244)
--(axis cs:7.6436227,45.0558698);

\path [draw=firebrick165038]
(axis cs:7.6442508,45.0557244)
--(axis cs:7.6444873,45.055684);

\path [draw=firebrick165038]
(axis cs:7.6443187,45.055659)
--(axis cs:7.6443525,45.0556049);

\path [draw=firebrick165038]
(axis cs:7.6443525,45.0556049)
--(axis cs:7.6443646,45.055538);

\path [draw=firebrick165038]
(axis cs:7.6443646,45.055538)
--(axis cs:7.6443566,45.0554917);

\path [draw=firebrick165038]
(axis cs:7.6376365,45.0402826)
--(axis cs:7.6376148,45.0402668);

\path [draw=firebrick165038]
(axis cs:7.6376148,45.0402668)
--(axis cs:7.6373311,45.0398449);

\path [draw=firebrick165038]
(axis cs:7.6373311,45.0398449)
--(axis cs:7.6373338,45.03979);

\path [draw=firebrick165038]
(axis cs:7.6373338,45.03979)
--(axis cs:7.6373538,45.0397835);

\path [draw=firebrick165038]
(axis cs:7.6575652,45.0400226)
--(axis cs:7.6574407,45.0400655);

\path [draw=firebrick165038]
(axis cs:7.6575652,45.0400226)
--(axis cs:7.6576379,45.0399977);

\path [draw=firebrick165038]
(axis cs:7.6575652,45.0400226)
--(axis cs:7.657533,45.0399717);

\path [draw=firebrick165038]
(axis cs:7.6575652,45.0400226)
--(axis cs:7.657613,45.0400969);

\path [draw=firebrick165038]
(axis cs:7.6574407,45.0400655)
--(axis cs:7.6558795,45.0406035);

\path [draw=coral24814282]
(axis cs:7.6558795,45.0406035)
--(axis cs:7.6556721,45.040676);

\path [draw=firebrick165038]
(axis cs:7.6634751,45.0434987)
--(axis cs:7.6635637,45.043622);

\path [draw=firebrick165038]
(axis cs:7.6634751,45.0434987)
--(axis cs:7.6633464,45.0433153);

\path [draw=firebrick165038]
(axis cs:7.6631725,45.0430659)
--(axis cs:7.6631972,45.0431012);

\path [draw=firebrick165038]
(axis cs:7.6631725,45.0430659)
--(axis cs:7.6631568,45.0430437);

\path [draw=firebrick165038]
(axis cs:7.635285,45.0566713)
--(axis cs:7.6358776,45.0569597);

\path [draw=firebrick165038]
(axis cs:7.6358776,45.0569597)
--(axis cs:7.6359413,45.0569903);

\path [draw=firebrick165038]
(axis cs:7.6359413,45.0569903)
--(axis cs:7.636694,45.057357);

\path [draw=firebrick165038]
(axis cs:7.6359413,45.0569903)
--(axis cs:7.6359953,45.0569422);

\path [draw=firebrick165038]
(axis cs:7.636694,45.057357)
--(axis cs:7.6367486,45.0573836);

\path [draw=firebrick165038]
(axis cs:7.6541413,45.0911144)
--(axis cs:7.6544213,45.0915279);

\path [draw=firebrick165038]
(axis cs:7.6541413,45.0911144)
--(axis cs:7.6537932,45.0905961);

\path [draw=firebrick165038]
(axis cs:7.6544213,45.0915279)
--(axis cs:7.6544402,45.0915559);

\path [draw=firebrick165038]
(axis cs:7.6544402,45.0915559)
--(axis cs:7.6544873,45.0916255);

\path [draw=firebrick165038]
(axis cs:7.6544873,45.0916255)
--(axis cs:7.6545052,45.0916559);

\path [draw=firebrick165038]
(axis cs:7.6537932,45.0905961)
--(axis cs:7.6519458,45.0878357);

\path [draw=firebrick165038]
(axis cs:7.7055112,45.0595261)
--(axis cs:7.7055481,45.059553);

\path [draw=firebrick165038]
(axis cs:7.7055112,45.0595261)
--(axis cs:7.7055038,45.0594053);

\path [draw=firebrick165038]
(axis cs:7.7055112,45.0595261)
--(axis cs:7.7056861,45.0593853);

\path [draw=firebrick165038]
(axis cs:7.7055112,45.0595261)
--(axis cs:7.7054344,45.0595283);

\path [draw=firebrick165038]
(axis cs:7.7055481,45.059553)
--(axis cs:7.7055678,45.0595811);

\path [draw=firebrick165038]
(axis cs:7.7055678,45.0595811)
--(axis cs:7.7055693,45.0596066);

\path [draw=firebrick165038]
(axis cs:7.7055693,45.0596066)
--(axis cs:7.7055479,45.0596582);

\path [draw=firebrick165038]
(axis cs:7.7055479,45.0596582)
--(axis cs:7.7056358,45.0596636);

\path [draw=firebrick165038]
(axis cs:7.7055479,45.0596582)
--(axis cs:7.7055128,45.0597015);

\path [draw=firebrick165038]
(axis cs:7.7056358,45.0596636)
--(axis cs:7.7056916,45.0596671);

\path [draw=firebrick165038]
(axis cs:7.7056916,45.0596671)
--(axis cs:7.7064586,45.0597157);

\path [draw=firebrick165038]
(axis cs:7.7064586,45.0597157)
--(axis cs:7.7066115,45.0597413);

\path [draw=firebrick165038]
(axis cs:7.7066115,45.0597413)
--(axis cs:7.7067186,45.0597845);

\path [draw=firebrick165038]
(axis cs:7.7067186,45.0597845)
--(axis cs:7.7067885,45.0598127);

\path [draw=firebrick165038]
(axis cs:7.7067186,45.0597845)
--(axis cs:7.7067723,45.0597124);

\path [draw=firebrick165038]
(axis cs:7.7067885,45.0598127)
--(axis cs:7.7068696,45.0598808);

\path [draw=firebrick165038]
(axis cs:7.7068696,45.0598808)
--(axis cs:7.7069363,45.0599369);

\path [draw=firebrick165038]
(axis cs:7.7068696,45.0598808)
--(axis cs:7.7069226,45.0598545);

\path [draw=firebrick165038]
(axis cs:7.7069363,45.0599369)
--(axis cs:7.7072489,45.0602852);

\path [draw=firebrick165038]
(axis cs:7.7072489,45.0602852)
--(axis cs:7.7074166,45.0604845);

\path [draw=firebrick165038]
(axis cs:7.7074166,45.0604845)
--(axis cs:7.7075717,45.0605966);

\path [draw=firebrick165038]
(axis cs:7.7075717,45.0605966)
--(axis cs:7.7078315,45.0607062);

\path [draw=firebrick165038]
(axis cs:7.7078315,45.0607062)
--(axis cs:7.7080234,45.0607769);

\path [draw=firebrick165038]
(axis cs:7.7080234,45.0607769)
--(axis cs:7.708148,45.0607941);

\path [draw=firebrick165038]
(axis cs:7.708148,45.0607941)
--(axis cs:7.7082807,45.060793);

\path [draw=firebrick165038]
(axis cs:7.7082807,45.060793)
--(axis cs:7.7085421,45.060724);

\path [draw=firebrick165038]
(axis cs:7.7085421,45.060724)
--(axis cs:7.7087694,45.060668);

\path [draw=firebrick165038]
(axis cs:7.7087694,45.060668)
--(axis cs:7.7090053,45.0606303);

\path [draw=firebrick165038]
(axis cs:7.7087694,45.060668)
--(axis cs:7.7087465,45.060635);

\path [draw=firebrick165038]
(axis cs:7.7087694,45.060668)
--(axis cs:7.708805,45.0606864);

\path [draw=firebrick165038]
(axis cs:7.7090053,45.0606303)
--(axis cs:7.7091229,45.0606425);

\path [draw=firebrick165038]
(axis cs:7.7091229,45.0606425)
--(axis cs:7.7092414,45.0606824);

\path [draw=firebrick165038]
(axis cs:7.7092414,45.0606824)
--(axis cs:7.7093445,45.0607389);

\path [draw=firebrick165038]
(axis cs:7.7093445,45.0607389)
--(axis cs:7.7094202,45.0608296);

\path [draw=firebrick165038]
(axis cs:7.7094202,45.0608296)
--(axis cs:7.7094641,45.0609093);

\path [draw=firebrick165038]
(axis cs:7.7094202,45.0608296)
--(axis cs:7.7094772,45.0607608);

\path [draw=firebrick165038]
(axis cs:7.7094641,45.0609093)
--(axis cs:7.70948,45.0610425);

\path [draw=firebrick165038]
(axis cs:7.7094641,45.0609093)
--(axis cs:7.7095713,45.0607998);

\path [draw=firebrick165038]
(axis cs:7.70948,45.0610425)
--(axis cs:7.7094994,45.0611399);

\path [draw=firebrick165038]
(axis cs:7.7094994,45.0611399)
--(axis cs:7.7095592,45.0612147);

\path [draw=firebrick165038]
(axis cs:7.7094994,45.0611399)
--(axis cs:7.709392,45.0611717);

\path [draw=firebrick165038]
(axis cs:7.7095592,45.0612147)
--(axis cs:7.7096411,45.061265);

\path [draw=firebrick165038]
(axis cs:7.7096411,45.061265)
--(axis cs:7.7097931,45.06132);

\path [draw=firebrick165038]
(axis cs:7.7097931,45.06132)
--(axis cs:7.7100794,45.0614043);

\path [draw=firebrick165038]
(axis cs:7.7100794,45.0614043)
--(axis cs:7.7102196,45.06146);

\path [draw=firebrick165038]
(axis cs:7.7102196,45.06146)
--(axis cs:7.710342,45.0615451);

\path [draw=firebrick165038]
(axis cs:7.7102196,45.06146)
--(axis cs:7.7102664,45.0614004);

\path [draw=firebrick165038]
(axis cs:7.710342,45.0615451)
--(axis cs:7.710612,45.0617859);

\path [draw=firebrick165038]
(axis cs:7.710612,45.0617859)
--(axis cs:7.7107018,45.0618475);

\path [draw=firebrick165038]
(axis cs:7.7107018,45.0618475)
--(axis cs:7.7107863,45.0618892);

\path [draw=firebrick165038]
(axis cs:7.7103173,45.0630791)
--(axis cs:7.7094652,45.0626766);

\path [draw=firebrick165038]
(axis cs:7.7103173,45.0630791)
--(axis cs:7.7104876,45.0628531);

\path [draw=firebrick165038]
(axis cs:7.7094652,45.0626766)
--(axis cs:7.709375,45.0626321);

\path [draw=firebrick165038]
(axis cs:7.7094652,45.0626766)
--(axis cs:7.7095058,45.0626304);

\path [draw=firebrick165038]
(axis cs:7.709375,45.0626321)
--(axis cs:7.7097998,45.062138);

\path [draw=firebrick165038]
(axis cs:7.7072738,45.0615445)
--(axis cs:7.706529,45.061158);

\path [draw=firebrick165038]
(axis cs:7.7072738,45.0615445)
--(axis cs:7.707534,45.0612885);

\path [draw=firebrick165038]
(axis cs:7.706529,45.061158)
--(axis cs:7.7056972,45.0607127);

\path [draw=firebrick165038]
(axis cs:7.706529,45.061158)
--(axis cs:7.7061288,45.0615958);

\path [draw=firebrick165038]
(axis cs:7.7056972,45.0607127)
--(axis cs:7.7056373,45.0606998);

\path [draw=firebrick165038]
(axis cs:7.7056373,45.0606998)
--(axis cs:7.705594,45.0606905);

\path [draw=firebrick165038]
(axis cs:7.705594,45.0606905)
--(axis cs:7.7055649,45.0606842);

\path [draw=firebrick165038]
(axis cs:7.7055649,45.0606842)
--(axis cs:7.7054748,45.0606452);

\path [draw=firebrick165038]
(axis cs:7.7055649,45.0606842)
--(axis cs:7.7055507,45.0605834);

\path [draw=firebrick165038]
(axis cs:7.7055649,45.0606842)
--(axis cs:7.7056457,45.0613979);

\path [draw=firebrick165038]
(axis cs:7.7054748,45.0606452)
--(axis cs:7.705558,45.0614);

\path [draw=firebrick165038]
(axis cs:7.7054748,45.0606452)
--(axis cs:7.7054663,45.0605851);

\path [draw=firebrick165038]
(axis cs:7.6970775,45.0429818)
--(axis cs:7.6969388,45.0429787);

\path [draw=firebrick165038]
(axis cs:7.6969388,45.0429787)
--(axis cs:7.6968924,45.042959);

\path [draw=firebrick165038]
(axis cs:7.6968924,45.042959)
--(axis cs:7.6968886,45.0428207);

\path [draw=firebrick165038]
(axis cs:7.6867263,45.030342)
--(axis cs:7.6867185,45.0302875);

\path [draw=firebrick165038]
(axis cs:7.6867263,45.030342)
--(axis cs:7.6868293,45.0301003);

\path [draw=firebrick165038]
(axis cs:7.6867263,45.030342)
--(axis cs:7.6866736,45.0304977);

\path [draw=firebrick165038]
(axis cs:7.6867185,45.0302875)
--(axis cs:7.6866899,45.0300892);

\path [draw=firebrick165038]
(axis cs:7.6866899,45.0300892)
--(axis cs:7.6866658,45.0300192);

\path [draw=firebrick165038]
(axis cs:7.6866658,45.0300192)
--(axis cs:7.6859166,45.0302021);

\path [draw=firebrick165038]
(axis cs:7.6866658,45.0300192)
--(axis cs:7.6866368,45.0299544);

\path [draw=firebrick165038]
(axis cs:7.7070126,45.0527546)
--(axis cs:7.7070127,45.0527005);

\path [draw=firebrick165038]
(axis cs:7.7070127,45.0527005)
--(axis cs:7.7069729,45.0526318);

\path [draw=firebrick165038]
(axis cs:7.7069729,45.0526318)
--(axis cs:7.7071183,45.0527433);

\path [draw=firebrick165038]
(axis cs:7.7069729,45.0526318)
--(axis cs:7.7067677,45.0524985);

\path [draw=firebrick165038]
(axis cs:7.6961364,45.0564083)
--(axis cs:7.6961746,45.0563729);

\path [draw=firebrick165038]
(axis cs:7.6961364,45.0564083)
--(axis cs:7.6962781,45.0564372);

\path [draw=firebrick165038]
(axis cs:7.6961364,45.0564083)
--(axis cs:7.6960802,45.0564321);

\path [draw=firebrick165038]
(axis cs:7.6961746,45.0563729)
--(axis cs:7.6961928,45.0563254);

\path [draw=firebrick165038]
(axis cs:7.6962115,45.0561597)
--(axis cs:7.6961905,45.056121);

\path [draw=firebrick165038]
(axis cs:7.6962115,45.0561597)
--(axis cs:7.6962513,45.0561787);

\path [draw=firebrick165038]
(axis cs:7.6961905,45.056121)
--(axis cs:7.6961705,45.0560644);

\path [draw=firebrick165038]
(axis cs:7.6961705,45.0560644)
--(axis cs:7.6961522,45.0559568);

\path [draw=firebrick165038]
(axis cs:7.6961522,45.0559568)
--(axis cs:7.6961596,45.055851);

\path [draw=firebrick165038]
(axis cs:7.6961596,45.055851)
--(axis cs:7.6961809,45.0557561);

\path [draw=firebrick165038]
(axis cs:7.6961809,45.0557561)
--(axis cs:7.6962314,45.0556399);

\path [draw=firebrick165038]
(axis cs:7.6962314,45.0556399)
--(axis cs:7.6962745,45.0555713);

\path [draw=firebrick165038]
(axis cs:7.6962745,45.0555713)
--(axis cs:7.696291,45.0555504);

\path [draw=firebrick165038]
(axis cs:7.6966342,45.0567326)
--(axis cs:7.6967366,45.0568332);

\path [draw=firebrick165038]
(axis cs:7.6966342,45.0567326)
--(axis cs:7.6965768,45.0566165);

\path [draw=firebrick165038]
(axis cs:7.6966342,45.0567326)
--(axis cs:7.6965641,45.0566915);

\path [draw=firebrick165038]
(axis cs:7.6967366,45.0568332)
--(axis cs:7.6968332,45.0569155);

\path [draw=firebrick165038]
(axis cs:7.6968332,45.0569155)
--(axis cs:7.6969747,45.0570092);

\path [draw=firebrick165038]
(axis cs:7.6969747,45.0570092)
--(axis cs:7.697081,45.0570798);

\path [draw=firebrick165038]
(axis cs:7.697081,45.0570798)
--(axis cs:7.6972195,45.0571725);

\path [draw=firebrick165038]
(axis cs:7.697081,45.0570798)
--(axis cs:7.6970153,45.0571269);

\path [draw=firebrick165038]
(axis cs:7.6972195,45.0571725)
--(axis cs:7.6972832,45.0572765);

\path [draw=firebrick165038]
(axis cs:7.6972195,45.0571725)
--(axis cs:7.6973457,45.057238);

\path [draw=firebrick165038]
(axis cs:7.6964037,45.0564859)
--(axis cs:7.6964912,45.0565364);

\path [draw=firebrick165038]
(axis cs:7.6964037,45.0564859)
--(axis cs:7.6963871,45.0565295);

\path [draw=firebrick165038]
(axis cs:7.6964037,45.0564859)
--(axis cs:7.6962781,45.0564372);

\path [draw=firebrick165038]
(axis cs:7.6964037,45.0564859)
--(axis cs:7.6963943,45.0564175);

\path [draw=firebrick165038]
(axis cs:7.6964912,45.0565364)
--(axis cs:7.6965384,45.0565664);

\path [draw=firebrick165038]
(axis cs:7.6965384,45.0565664)
--(axis cs:7.6965768,45.0566165);

\path [draw=firebrick165038]
(axis cs:7.6340522,45.0461431)
--(axis cs:7.6339581,45.046139);

\path [draw=firebrick165038]
(axis cs:7.6340522,45.0461431)
--(axis cs:7.6340631,45.0462984);

\path [draw=firebrick165038]
(axis cs:7.6340522,45.0461431)
--(axis cs:7.6340323,45.0458567);

\path [draw=firebrick165038]
(axis cs:7.6340522,45.0461431)
--(axis cs:7.6342811,45.0460698);

\path [draw=firebrick165038]
(axis cs:7.6339581,45.046139)
--(axis cs:7.6339064,45.0461243);

\path [draw=firebrick165038]
(axis cs:7.6339064,45.0461243)
--(axis cs:7.6337663,45.0460676);

\path [draw=firebrick165038]
(axis cs:7.6337663,45.0460676)
--(axis cs:7.633722,45.0460626);

\path [draw=firebrick165038]
(axis cs:7.633722,45.0460626)
--(axis cs:7.6336664,45.0460643);

\path [draw=firebrick165038]
(axis cs:7.6564049,45.0216942)
--(axis cs:7.6555816,45.0219879);

\path [draw=firebrick165038]
(axis cs:7.6555816,45.0219879)
--(axis cs:7.6554886,45.022029);

\path [draw=firebrick165038]
(axis cs:7.6554886,45.022029)
--(axis cs:7.6554188,45.0220575);

\path [draw=firebrick165038]
(axis cs:7.6554886,45.022029)
--(axis cs:7.6555269,45.0220903);

\path [draw=firebrick165038]
(axis cs:7.6554886,45.022029)
--(axis cs:7.6554474,45.0219488);

\path [draw=firebrick165038]
(axis cs:7.6554188,45.0220575)
--(axis cs:7.6546787,45.0223101);

\path [draw=firebrick165038]
(axis cs:7.6546787,45.0223101)
--(axis cs:7.6546313,45.0223286);

\path [draw=firebrick165038]
(axis cs:7.6546313,45.0223286)
--(axis cs:7.654471,45.0223858);

\path [draw=firebrick165038]
(axis cs:7.654471,45.0223858)
--(axis cs:7.6543835,45.0224199);

\path [draw=firebrick165038]
(axis cs:7.654471,45.0223858)
--(axis cs:7.6545113,45.0224515);

\path [draw=firebrick165038]
(axis cs:7.6543835,45.0224199)
--(axis cs:7.6543375,45.0224336);

\path [draw=firebrick165038]
(axis cs:7.6543375,45.0224336)
--(axis cs:7.6537385,45.0226416);

\path [draw=firebrick165038]
(axis cs:7.6537385,45.0226416)
--(axis cs:7.6536274,45.0226824);

\path [draw=firebrick165038]
(axis cs:7.6536274,45.0226824)
--(axis cs:7.6535339,45.0227161);

\path [draw=firebrick165038]
(axis cs:7.6536274,45.0226824)
--(axis cs:7.653666,45.0227491);

\path [draw=firebrick165038]
(axis cs:7.6536274,45.0226824)
--(axis cs:7.6535796,45.0225948);

\path [draw=firebrick165038]
(axis cs:7.6535339,45.0227161)
--(axis cs:7.6521241,45.0232194);

\path [draw=firebrick165038]
(axis cs:7.6521241,45.0232194)
--(axis cs:7.6520696,45.0232389);

\path [draw=firebrick165038]
(axis cs:7.6520696,45.0232389)
--(axis cs:7.6515751,45.0234131);

\path [draw=firebrick165038]
(axis cs:7.6520696,45.0232389)
--(axis cs:7.6520974,45.0233032);

\path [draw=firebrick165038]
(axis cs:7.6520696,45.0232389)
--(axis cs:7.6514181,45.0218027);

\path [draw=firebrick165038]
(axis cs:7.6461587,45.0261715)
--(axis cs:7.6452953,45.0264763);

\path [draw=firebrick165038]
(axis cs:7.6450939,45.0265482)
--(axis cs:7.6439261,45.0269392);

\path [draw=firebrick165038]
(axis cs:7.6437397,45.0270052)
--(axis cs:7.6432157,45.0271873);

\path [draw=firebrick165038]
(axis cs:7.6432157,45.0271873)
--(axis cs:7.6425197,45.0274292);

\path [draw=firebrick165038]
(axis cs:7.6425197,45.0274292)
--(axis cs:7.6424249,45.0274622);

\path [draw=firebrick165038]
(axis cs:7.6424249,45.0274622)
--(axis cs:7.6423316,45.0274935);

\path [draw=firebrick165038]
(axis cs:7.6424249,45.0274622)
--(axis cs:7.64239,45.0274094);

\path [draw=firebrick165038]
(axis cs:7.6424249,45.0274622)
--(axis cs:7.642471,45.0275272);

\path [draw=crimson2226346]
(axis cs:7.6423316,45.0274935)
--(axis cs:7.6412787,45.0278465);

\path [draw=coral24814282]
(axis cs:7.6412787,45.0278465)
--(axis cs:7.6412207,45.0278665);

\path [draw=coral24814282]
(axis cs:7.6412207,45.0278665)
--(axis cs:7.6415413,45.028147);

\path [draw=firebrick165038]
(axis cs:7.6293056,45.0880544)
--(axis cs:7.6293563,45.0882204);

\path [draw=firebrick165038]
(axis cs:7.6293563,45.0882204)
--(axis cs:7.6293515,45.0882377);

\path [draw=firebrick165038]
(axis cs:7.6293515,45.0882377)
--(axis cs:7.6293052,45.0882797);

\path [draw=firebrick165038]
(axis cs:7.6293052,45.0882797)
--(axis cs:7.6292979,45.0882826);

\path [draw=firebrick165038]
(axis cs:7.6994019,45.0538205)
--(axis cs:7.6994526,45.0537168);

\path [draw=firebrick165038]
(axis cs:7.6994019,45.0538205)
--(axis cs:7.6993714,45.0538202);

\path [draw=firebrick165038]
(axis cs:7.6994019,45.0538205)
--(axis cs:7.6994314,45.0538273);

\path [draw=firebrick165038]
(axis cs:7.6994526,45.0537168)
--(axis cs:7.6994716,45.053704);

\path [draw=firebrick165038]
(axis cs:7.6994716,45.053704)
--(axis cs:7.6995233,45.0536501);

\path [draw=firebrick165038]
(axis cs:7.6994716,45.053704)
--(axis cs:7.6994005,45.0536664);

\path [draw=firebrick165038]
(axis cs:7.6995233,45.0536501)
--(axis cs:7.6995375,45.0535879);

\path [draw=firebrick165038]
(axis cs:7.6995375,45.0535879)
--(axis cs:7.6995197,45.0534686);

\path [draw=firebrick165038]
(axis cs:7.6995197,45.0534686)
--(axis cs:7.6994734,45.0533848);

\path [draw=firebrick165038]
(axis cs:7.6994734,45.0533848)
--(axis cs:7.6994231,45.0532642);

\path [draw=firebrick165038]
(axis cs:7.6994231,45.0532642)
--(axis cs:7.6994133,45.0531923);

\path [draw=firebrick165038]
(axis cs:7.6994133,45.0531923)
--(axis cs:7.6994323,45.0530819);

\path [draw=firebrick165038]
(axis cs:7.6994323,45.0530819)
--(axis cs:7.6994429,45.0529617);

\path [draw=firebrick165038]
(axis cs:7.6994429,45.0529617)
--(axis cs:7.6994573,45.0528742);

\path [draw=firebrick165038]
(axis cs:7.6994429,45.0529617)
--(axis cs:7.6993874,45.0529546);

\path [draw=firebrick165038]
(axis cs:7.6994573,45.0528742)
--(axis cs:7.6994958,45.0527981);

\path [draw=firebrick165038]
(axis cs:7.6994958,45.0527981)
--(axis cs:7.6995548,45.0527013);

\path [draw=firebrick165038]
(axis cs:7.6995548,45.0527013)
--(axis cs:7.6996088,45.0525995);

\path [draw=firebrick165038]
(axis cs:7.6996088,45.0525995)
--(axis cs:7.6996428,45.0524217);

\path [draw=firebrick165038]
(axis cs:7.6996428,45.0524217)
--(axis cs:7.699649,45.0523515);

\path [draw=firebrick165038]
(axis cs:7.699649,45.0523515)
--(axis cs:7.699641,45.0522855);

\path [draw=firebrick165038]
(axis cs:7.699641,45.0522855)
--(axis cs:7.6996273,45.0522299);

\path [draw=firebrick165038]
(axis cs:7.6996273,45.0522299)
--(axis cs:7.6995946,45.0521251);

\path [draw=firebrick165038]
(axis cs:7.6995946,45.0521251)
--(axis cs:7.6995156,45.0519569);

\path [draw=firebrick165038]
(axis cs:7.6995156,45.0519569)
--(axis cs:7.6994997,45.0518019);

\path [draw=firebrick165038]
(axis cs:7.6994997,45.0518019)
--(axis cs:7.6995047,45.0517107);

\path [draw=firebrick165038]
(axis cs:7.6995047,45.0517107)
--(axis cs:7.6995054,45.0516099);

\path [draw=firebrick165038]
(axis cs:7.6995054,45.0516099)
--(axis cs:7.6994791,45.0515073);

\path [draw=firebrick165038]
(axis cs:7.6994791,45.0515073)
--(axis cs:7.6994264,45.0513693);

\path [draw=firebrick165038]
(axis cs:7.6994264,45.0513693)
--(axis cs:7.6993676,45.0512261);

\path [draw=firebrick165038]
(axis cs:7.6993676,45.0512261)
--(axis cs:7.699367,45.0511739);

\path [draw=firebrick165038]
(axis cs:7.699367,45.0511739)
--(axis cs:7.6993822,45.0510905);

\path [draw=firebrick165038]
(axis cs:7.6993822,45.0510905)
--(axis cs:7.6994009,45.050989);

\path [draw=firebrick165038]
(axis cs:7.6994009,45.050989)
--(axis cs:7.699426,45.0508729);

\path [draw=firebrick165038]
(axis cs:7.699426,45.0508729)
--(axis cs:7.6994209,45.0508513);

\path [draw=firebrick165038]
(axis cs:7.6994209,45.0508513)
--(axis cs:7.6994119,45.0508435);

\path [draw=firebrick165038]
(axis cs:7.6994119,45.0508435)
--(axis cs:7.6994014,45.0508399);

\path [draw=firebrick165038]
(axis cs:7.6994014,45.0508399)
--(axis cs:7.6993662,45.0508362);

\path [draw=firebrick165038]
(axis cs:7.6993662,45.0508362)
--(axis cs:7.6992571,45.0508447);

\path [draw=firebrick165038]
(axis cs:7.6992571,45.0508447)
--(axis cs:7.6991024,45.050867);

\path [draw=firebrick165038]
(axis cs:7.6991024,45.050867)
--(axis cs:7.6989632,45.0508933);

\path [draw=firebrick165038]
(axis cs:7.6989632,45.0508933)
--(axis cs:7.6989028,45.0508954);

\path [draw=firebrick165038]
(axis cs:7.6880636,45.0294585)
--(axis cs:7.6879241,45.0295203);

\path [draw=firebrick165038]
(axis cs:7.6880636,45.0294585)
--(axis cs:7.6879526,45.029388);

\path [draw=firebrick165038]
(axis cs:7.6880636,45.0294585)
--(axis cs:7.688036,45.029378);

\path [draw=firebrick165038]
(axis cs:7.6880636,45.0294585)
--(axis cs:7.6880635,45.0295758);

\path [draw=firebrick165038]
(axis cs:7.6879241,45.0295203)
--(axis cs:7.6878664,45.029589);

\path [draw=firebrick165038]
(axis cs:7.6878664,45.029589)
--(axis cs:7.6878446,45.029617);

\path [draw=firebrick165038]
(axis cs:7.6878446,45.029617)
--(axis cs:7.6877895,45.0296449);

\path [draw=firebrick165038]
(axis cs:7.6878446,45.029617)
--(axis cs:7.687758,45.0297966);

\path [draw=firebrick165038]
(axis cs:7.6941405,45.037299)
--(axis cs:7.6942214,45.0375428);

\path [draw=firebrick165038]
(axis cs:7.6942214,45.0375428)
--(axis cs:7.6942734,45.0377613);

\path [draw=firebrick165038]
(axis cs:7.6942734,45.0377613)
--(axis cs:7.6942925,45.0378414);

\path [draw=firebrick165038]
(axis cs:7.6942734,45.0377613)
--(axis cs:7.6939072,45.0377304);

\path [draw=firebrick165038]
(axis cs:7.6942925,45.0378414)
--(axis cs:7.6944146,45.0380806);

\path [draw=firebrick165038]
(axis cs:7.6944146,45.0380806)
--(axis cs:7.6945193,45.0381688);

\path [draw=firebrick165038]
(axis cs:7.6945193,45.0381688)
--(axis cs:7.6946759,45.0382111);

\path [draw=firebrick165038]
(axis cs:7.6946759,45.0382111)
--(axis cs:7.6950739,45.0382049);

\path [draw=firebrick165038]
(axis cs:7.6946759,45.0382111)
--(axis cs:7.694504,45.0382056);

\path [draw=firebrick165038]
(axis cs:7.6950739,45.0382049)
--(axis cs:7.6953313,45.0382352);

\path [draw=firebrick165038]
(axis cs:7.6953313,45.0382352)
--(axis cs:7.6954944,45.0382959);

\path [draw=firebrick165038]
(axis cs:7.6954944,45.0382959)
--(axis cs:7.6960094,45.0386234);

\path [draw=firebrick165038]
(axis cs:7.6960094,45.0386234)
--(axis cs:7.696018,45.0387083);

\path [draw=firebrick165038]
(axis cs:7.696018,45.0387083)
--(axis cs:7.6959236,45.0388175);

\path [draw=firebrick165038]
(axis cs:7.696018,45.0387083)
--(axis cs:7.6961612,45.0388463);

\path [draw=firebrick165038]
(axis cs:7.6959236,45.0388175)
--(axis cs:7.6955345,45.0390711);

\path [draw=firebrick165038]
(axis cs:7.6955345,45.0390711)
--(axis cs:7.6951339,45.0392784);

\path [draw=firebrick165038]
(axis cs:7.6951339,45.0392784)
--(axis cs:7.6950824,45.0393451);

\path [draw=firebrick165038]
(axis cs:7.6950824,45.0393451)
--(axis cs:7.695091,45.0394422);

\path [draw=firebrick165038]
(axis cs:7.695091,45.0394422)
--(axis cs:7.6951854,45.0396059);

\path [draw=firebrick165038]
(axis cs:7.6951854,45.0396059)
--(axis cs:7.6951339,45.0396666);

\path [draw=firebrick165038]
(axis cs:7.6951339,45.0396666)
--(axis cs:7.6949451,45.0398364);

\path [draw=firebrick165038]
(axis cs:7.6949451,45.0398364)
--(axis cs:7.6948936,45.039982);

\path [draw=firebrick165038]
(axis cs:7.6948936,45.039982)
--(axis cs:7.6949022,45.0401942);

\path [draw=firebrick165038]
(axis cs:7.6949022,45.0401942)
--(axis cs:7.6949451,45.040358);

\path [draw=firebrick165038]
(axis cs:7.6949451,45.040358)
--(axis cs:7.6950309,45.0405642);

\path [draw=firebrick165038]
(axis cs:7.6950309,45.0405642)
--(axis cs:7.6950052,45.0406794);

\path [draw=firebrick165038]
(axis cs:7.6950052,45.0406794)
--(axis cs:7.6948593,45.0408614);

\path [draw=firebrick165038]
(axis cs:7.6948593,45.0408614)
--(axis cs:7.6946704,45.0410251);

\path [draw=firebrick165038]
(axis cs:7.6946704,45.0410251)
--(axis cs:7.6946175,45.0411982);

\path [draw=firebrick165038]
(axis cs:7.6946175,45.0411982)
--(axis cs:7.6946781,45.0413159);

\path [draw=firebrick165038]
(axis cs:7.6946175,45.0411982)
--(axis cs:7.6942304,45.0407723);

\path [draw=firebrick165038]
(axis cs:7.6946781,45.0413159)
--(axis cs:7.6947634,45.0414984);

\path [draw=firebrick165038]
(axis cs:7.6947634,45.0414984)
--(axis cs:7.6947821,45.0415753);

\path [draw=firebrick165038]
(axis cs:7.6947821,45.0415753)
--(axis cs:7.6947477,45.0416244);

\path [draw=firebrick165038]
(axis cs:7.6947477,45.0416244)
--(axis cs:7.6946537,45.041667);

\path [draw=firebrick165038]
(axis cs:7.6946537,45.041667)
--(axis cs:7.6944044,45.0416801);

\path [draw=firebrick165038]
(axis cs:7.6944044,45.0416801)
--(axis cs:7.6941119,45.0416609);

\path [draw=firebrick165038]
(axis cs:7.6941119,45.0416609)
--(axis cs:7.6939362,45.0416751);

\path [draw=firebrick165038]
(axis cs:7.6939362,45.0416751)
--(axis cs:7.6937994,45.0417358);

\path [draw=crimson2226346]
(axis cs:7.65393,45.0848252)
--(axis cs:7.6540098,45.0847113);

\path [draw=crimson2226346]
(axis cs:7.6540098,45.0847113)
--(axis cs:7.6540627,45.084635);

\path [draw=crimson2226346]
(axis cs:7.6540627,45.084635)
--(axis cs:7.6541138,45.0845333);

\path [draw=crimson2226346]
(axis cs:7.6541138,45.0845333)
--(axis cs:7.654146,45.0844298);

\path [draw=crimson2226346]
(axis cs:7.654146,45.0844298)
--(axis cs:7.6541655,45.0842969);

\path [draw=crimson2226346]
(axis cs:7.6541655,45.0842969)
--(axis cs:7.6541761,45.0841577);

\path [draw=crimson2226346]
(axis cs:7.6541761,45.0841577)
--(axis cs:7.654164,45.0840055);

\path [draw=crimson2226346]
(axis cs:7.654164,45.0840055)
--(axis cs:7.6545678,45.0839431);

\path [draw=firebrick165038]
(axis cs:7.654164,45.0840055)
--(axis cs:7.6530086,45.084179);

\path [draw=darkseagreen134203102]
(axis cs:7.6365899,45.0244591)
--(axis cs:7.636515,45.0244879);

\path [draw=seagreen4516184]
(axis cs:7.6365899,45.0244591)
--(axis cs:7.6367213,45.0244032);

\path [draw=darkseagreen134203102]
(axis cs:7.6365899,45.0244591)
--(axis cs:7.6364873,45.0243482);

\path [draw=khaki203232129]
(axis cs:7.636515,45.0244879)
--(axis cs:7.636362,45.0245466);

\path [draw=khaki203232129]
(axis cs:7.636515,45.0244879)
--(axis cs:7.6362265,45.0243933);

\path [draw=lemonchiffon254254189]
(axis cs:7.636362,45.0245466)
--(axis cs:7.6361713,45.0246198);

\path [draw=lemonchiffon254254189]
(axis cs:7.636362,45.0245466)
--(axis cs:7.6360648,45.0244577);

\path [draw=khaki253210127]
(axis cs:7.6361713,45.0246198)
--(axis cs:7.6359768,45.0246945);

\path [draw=khaki253210127]
(axis cs:7.6359768,45.0246945)
--(axis cs:7.6360118,45.0247524);

\path [draw=khaki253210127]
(axis cs:7.6359768,45.0246945)
--(axis cs:7.6358364,45.0244828);

\path [draw=lemonchiffon254254189]
(axis cs:7.6360241,45.0241142)
--(axis cs:7.6363335,45.0242013);

\path [draw=khaki203232129]
(axis cs:7.6363335,45.0242013)
--(axis cs:7.6364873,45.0243482);

\path [draw=lemonchiffon254254189]
(axis cs:7.6364873,45.0243482)
--(axis cs:7.6362312,45.0242779);

\path [draw=khaki253210127]
(axis cs:7.6355972,45.0241038)
--(axis cs:7.6362312,45.0242779);

\path [draw=khaki253210127]
(axis cs:7.6355972,45.0241038)
--(axis cs:7.6356832,45.0242443);

\path [draw=seagreen4516184]
(axis cs:7.6367213,45.0244032)
--(axis cs:7.6367295,45.0243991);

\path [draw=forestgreen010455]
(axis cs:7.6367295,45.0243991)
--(axis cs:7.6368096,45.0243589);

\path [draw=forestgreen010455]
(axis cs:7.6368096,45.0243589)
--(axis cs:7.6368564,45.0243354);

\path [draw=khaki253210127]
(axis cs:7.6356832,45.0242443)
--(axis cs:7.6362265,45.0243933);

\path [draw=khaki253210127]
(axis cs:7.6356832,45.0242443)
--(axis cs:7.6357676,45.024379);

\path [draw=khaki253210127]
(axis cs:7.6357676,45.024379)
--(axis cs:7.6360648,45.0244577);

\path [draw=khaki253210127]
(axis cs:7.6357676,45.024379)
--(axis cs:7.6358364,45.0244828);

\path [draw=firebrick165038]
(axis cs:7.6346927,45.0618918)
--(axis cs:7.6348236,45.0616854);

\path [draw=firebrick165038]
(axis cs:7.6346927,45.0618918)
--(axis cs:7.6349908,45.0618586);

\path [draw=firebrick165038]
(axis cs:7.6346927,45.0618918)
--(axis cs:7.6342727,45.0619385);

\path [draw=firebrick165038]
(axis cs:7.6348236,45.0616854)
--(axis cs:7.6349404,45.0614956);

\path [draw=firebrick165038]
(axis cs:7.6349404,45.0614956)
--(axis cs:7.6350605,45.0617611);

\path [draw=firebrick165038]
(axis cs:7.6349404,45.0614956)
--(axis cs:7.6348221,45.0599842);

\path [draw=firebrick165038]
(axis cs:7.647311,45.0464139)
--(axis cs:7.6485194,45.0459916);

\path [draw=firebrick165038]
(axis cs:7.647311,45.0464139)
--(axis cs:7.6472992,45.0464937);

\path [draw=firebrick165038]
(axis cs:7.6469585,45.0465845)
--(axis cs:7.6469041,45.0466487);

\path [draw=crimson2226346]
(axis cs:7.6469041,45.0466487)
--(axis cs:7.6468483,45.0467321);

\path [draw=khaki203232129]
(axis cs:7.6468483,45.0467321)
--(axis cs:7.6467976,45.0468275);

\path [draw=khaki203232129]
(axis cs:7.6468483,45.0467321)
--(axis cs:7.6468882,45.0468071);

\path [draw=crimson2226346]
(axis cs:7.6468483,45.0467321)
--(axis cs:7.6467905,45.046653);

\path [draw=crimson2226346]
(axis cs:7.632845,45.0394631)
--(axis cs:7.6330993,45.0394827);

\path [draw=crimson2226346]
(axis cs:7.632845,45.0394631)
--(axis cs:7.6324929,45.0392864);

\path [draw=crimson2226346]
(axis cs:7.632845,45.0394631)
--(axis cs:7.6331684,45.0396341);

\path [draw=crimson2226346]
(axis cs:7.6330993,45.0394827)
--(axis cs:7.6332896,45.0395092);

\path [draw=crimson2226346]
(axis cs:7.6330993,45.0394827)
--(axis cs:7.6332002,45.0394063);

\path [draw=crimson2226346]
(axis cs:7.6332896,45.0395092)
--(axis cs:7.6333433,45.0395158);

\path [draw=crimson2226346]
(axis cs:7.6333433,45.0395158)
--(axis cs:7.6334262,45.0395281);

\path [draw=crimson2226346]
(axis cs:7.6334262,45.0395281)
--(axis cs:7.6335672,45.0395488);

\path [draw=crimson2226346]
(axis cs:7.6334262,45.0395281)
--(axis cs:7.6333353,45.0397193);

\path [draw=crimson2226346]
(axis cs:7.6334262,45.0395281)
--(axis cs:7.6334847,45.0394394);

\path [draw=firebrick165038]
(axis cs:7.6463866,45.0463435)
--(axis cs:7.6463013,45.0461839);

\path [draw=firebrick165038]
(axis cs:7.6463013,45.0461839)
--(axis cs:7.6462646,45.0461152);

\path [draw=firebrick165038]
(axis cs:7.6463013,45.0461839)
--(axis cs:7.6461735,45.0462188);

\path [draw=firebrick165038]
(axis cs:7.6295192,45.0338345)
--(axis cs:7.6298687,45.0337159);

\path [draw=firebrick165038]
(axis cs:7.6295192,45.0338345)
--(axis cs:7.6295475,45.0338844);

\path [draw=firebrick165038]
(axis cs:7.6298687,45.0337159)
--(axis cs:7.6303985,45.0335361);

\path [draw=firebrick165038]
(axis cs:7.6303985,45.0335361)
--(axis cs:7.6307087,45.0334308);

\path [draw=firebrick165038]
(axis cs:7.6303985,45.0335361)
--(axis cs:7.6304397,45.0335983);

\path [draw=firebrick165038]
(axis cs:7.6307087,45.0334308)
--(axis cs:7.6323389,45.0328776);

\path [draw=firebrick165038]
(axis cs:7.6323389,45.0328776)
--(axis cs:7.6326591,45.0327733);

\path [draw=firebrick165038]
(axis cs:7.6323389,45.0328776)
--(axis cs:7.6322872,45.0328058);

\path [draw=firebrick165038]
(axis cs:7.6323389,45.0328776)
--(axis cs:7.6324001,45.0329669);

\path [draw=firebrick165038]
(axis cs:7.6326591,45.0327733)
--(axis cs:7.6328985,45.0326952);

\path [draw=firebrick165038]
(axis cs:7.6328985,45.0326952)
--(axis cs:7.6334592,45.0325125);

\path [draw=firebrick165038]
(axis cs:7.6334592,45.0325125)
--(axis cs:7.6336679,45.0324457);

\path [draw=firebrick165038]
(axis cs:7.6339257,45.0323551)
--(axis cs:7.6342549,45.0322444);

\path [draw=firebrick165038]
(axis cs:7.6342549,45.0322444)
--(axis cs:7.6352777,45.0319003);

\path [draw=firebrick165038]
(axis cs:7.6352777,45.0319003)
--(axis cs:7.635347,45.0318777);

\path [draw=firebrick165038]
(axis cs:7.635347,45.0318777)
--(axis cs:7.6355502,45.0318104);

\path [draw=firebrick165038]
(axis cs:7.6355502,45.0318104)
--(axis cs:7.6356911,45.0317615);

\path [draw=firebrick165038]
(axis cs:7.6355502,45.0318104)
--(axis cs:7.6354805,45.0317118);

\path [draw=firebrick165038]
(axis cs:7.6355502,45.0318104)
--(axis cs:7.6356025,45.0318843);

\path [draw=firebrick165038]
(axis cs:7.6485194,45.0459916)
--(axis cs:7.6484864,45.0459439);

\path [draw=firebrick165038]
(axis cs:7.6485194,45.0459916)
--(axis cs:7.6485994,45.0459639);

\path [draw=firebrick165038]
(axis cs:7.6471237,45.0470553)
--(axis cs:7.6470428,45.0470175);

\path [draw=firebrick165038]
(axis cs:7.6471237,45.0470553)
--(axis cs:7.6469624,45.0469034);

\path [draw=firebrick165038]
(axis cs:7.6471237,45.0470553)
--(axis cs:7.6472645,45.0471447);

\path [draw=firebrick165038]
(axis cs:7.6470428,45.0470175)
--(axis cs:7.6469868,45.0469913);

\path [draw=firebrick165038]
(axis cs:7.6469868,45.0469913)
--(axis cs:7.6468991,45.0469498);

\path [draw=crimson2226346]
(axis cs:7.6468991,45.0469498)
--(axis cs:7.6468135,45.0469163);

\path [draw=firebrick165038]
(axis cs:7.6468135,45.0469163)
--(axis cs:7.6466658,45.0468747);

\path [draw=crimson2226346]
(axis cs:7.6468135,45.0469163)
--(axis cs:7.6467976,45.0468275);

\path [draw=crimson2226346]
(axis cs:7.6468135,45.0469163)
--(axis cs:7.6468191,45.0469466);

\path [draw=firebrick165038]
(axis cs:7.6466658,45.0468747)
--(axis cs:7.6467831,45.0469601);

\path [draw=firebrick165038]
(axis cs:7.6466658,45.0468747)
--(axis cs:7.64656,45.0467564);

\path [draw=firebrick165038]
(axis cs:7.6466658,45.0468747)
--(axis cs:7.6466025,45.046854);

\path [draw=firebrick165038]
(axis cs:7.6466658,45.0468747)
--(axis cs:7.6467976,45.0468275);

\path [draw=firebrick165038]
(axis cs:7.6472645,45.0471447)
--(axis cs:7.6473434,45.0471984);

\path [draw=firebrick165038]
(axis cs:7.6472645,45.0471447)
--(axis cs:7.647255,45.0469626);

\path [draw=firebrick165038]
(axis cs:7.6472645,45.0471447)
--(axis cs:7.6470002,45.0472383);

\path [draw=firebrick165038]
(axis cs:7.6473434,45.0471984)
--(axis cs:7.6482856,45.0478279);

\path [draw=firebrick165038]
(axis cs:7.6482856,45.0478279)
--(axis cs:7.6487801,45.0481503);

\path [draw=firebrick165038]
(axis cs:7.6487801,45.0481503)
--(axis cs:7.6493998,45.0485596);

\path [draw=firebrick165038]
(axis cs:7.6487801,45.0481503)
--(axis cs:7.6487016,45.0481751);

\path [draw=firebrick165038]
(axis cs:7.6493998,45.0485596)
--(axis cs:7.650231,45.0491138);

\path [draw=firebrick165038]
(axis cs:7.6493998,45.0485596)
--(axis cs:7.6493543,45.0485938);

\path [draw=crimson2226346]
(axis cs:7.6717627,45.0672039)
--(axis cs:7.671713,45.0671349);

\path [draw=crimson2226346]
(axis cs:7.6717627,45.0672039)
--(axis cs:7.6718311,45.0672995);

\path [draw=crimson2226346]
(axis cs:7.6717627,45.0672039)
--(axis cs:7.6716777,45.0672339);

\path [draw=khaki203232129]
(axis cs:7.6755372,45.0720324)
--(axis cs:7.6755548,45.0720575);

\path [draw=khaki203232129]
(axis cs:7.6755372,45.0720324)
--(axis cs:7.6755019,45.0719775);

\path [draw=lemonchiffon254254189]
(axis cs:7.6755372,45.0720324)
--(axis cs:7.6756327,45.0720004);

\path [draw=khaki203232129]
(axis cs:7.6755372,45.0720324)
--(axis cs:7.6753262,45.0721126);

\path [draw=khaki203232129]
(axis cs:7.6755548,45.0720575)
--(axis cs:7.6755833,45.072103);

\path [draw=coral24814282]
(axis cs:7.6755833,45.072103)
--(axis cs:7.6759735,45.0726559);

\path [draw=coral24814282]
(axis cs:7.6759735,45.0726559)
--(axis cs:7.6764637,45.0733805);

\path [draw=coral24814282]
(axis cs:7.6759735,45.0726559)
--(axis cs:7.6760666,45.0726251);

\path [draw=lemonchiffon254254189]
(axis cs:7.6764637,45.0733805)
--(axis cs:7.6764768,45.0734041);

\path [draw=lemonchiffon254254189]
(axis cs:7.6764768,45.0734041)
--(axis cs:7.6765281,45.0733813);

\path [draw=lemonchiffon254254189]
(axis cs:7.6764768,45.0734041)
--(axis cs:7.6767011,45.0737451);

\path [draw=lemonchiffon254254189]
(axis cs:7.6764768,45.0734041)
--(axis cs:7.676339,45.0734603);

\path [draw=firebrick165038]
(axis cs:7.6595385,45.0490978)
--(axis cs:7.6595974,45.0491837);

\path [draw=firebrick165038]
(axis cs:7.6595385,45.0490978)
--(axis cs:7.6593981,45.0491622);

\path [draw=firebrick165038]
(axis cs:7.6595385,45.0490978)
--(axis cs:7.6593987,45.0490335);

\path [draw=firebrick165038]
(axis cs:7.6595385,45.0490978)
--(axis cs:7.6596568,45.0490447);

\path [draw=firebrick165038]
(axis cs:7.6595385,45.0490978)
--(axis cs:7.6595397,45.048979);

\path [draw=firebrick165038]
(axis cs:7.6595974,45.0491837)
--(axis cs:7.6596222,45.0492199);

\path [draw=firebrick165038]
(axis cs:7.6596222,45.0492199)
--(axis cs:7.6602365,45.050117);

\path [draw=crimson2226346]
(axis cs:7.6602365,45.050117)
--(axis cs:7.6602683,45.0501635);

\path [draw=crimson2226346]
(axis cs:7.6757461,45.0729264)
--(axis cs:7.6753043,45.0722973);

\path [draw=crimson2226346]
(axis cs:7.6757461,45.0729264)
--(axis cs:7.676125,45.0734925);

\path [draw=lemonchiffon254254189]
(axis cs:7.6753043,45.0722973)
--(axis cs:7.6752922,45.0722796);

\path [draw=crimson2226346]
(axis cs:7.671713,45.0671349)
--(axis cs:7.6713923,45.0666771);

\path [draw=crimson2226346]
(axis cs:7.6713923,45.0666771)
--(axis cs:7.6710756,45.0662137);

\path [draw=crimson2226346]
(axis cs:7.6713923,45.0666771)
--(axis cs:7.6714767,45.0666449);

\path [draw=crimson2226346]
(axis cs:7.6713923,45.0666771)
--(axis cs:7.6712972,45.0667107);

\path [draw=lemonchiffon254254189]
(axis cs:7.6710756,45.0662137)
--(axis cs:7.6710549,45.066184);

\path [draw=lemonchiffon254254189]
(axis cs:7.6710549,45.066184)
--(axis cs:7.6710198,45.0661339);

\path [draw=crimson2226346]
(axis cs:7.6542804,45.051983)
--(axis cs:7.6542364,45.0520027);

\path [draw=firebrick165038]
(axis cs:7.6542364,45.0520027)
--(axis cs:7.6537841,45.0520915);

\path [draw=firebrick165038]
(axis cs:7.6537841,45.0520915)
--(axis cs:7.6537056,45.0521087);

\path [draw=firebrick165038]
(axis cs:7.6537841,45.0520915)
--(axis cs:7.6538034,45.0521335);

\path [draw=firebrick165038]
(axis cs:7.6537056,45.0521087)
--(axis cs:7.6532374,45.0521976);

\path [draw=firebrick165038]
(axis cs:7.6532374,45.0521976)
--(axis cs:7.6529886,45.0522467);

\path [draw=firebrick165038]
(axis cs:7.6529886,45.0522467)
--(axis cs:7.6524214,45.0523653);

\path [draw=firebrick165038]
(axis cs:7.6529886,45.0522467)
--(axis cs:7.6530104,45.0522944);

\path [draw=firebrick165038]
(axis cs:7.6524214,45.0523653)
--(axis cs:7.6522272,45.0524059);

\path [draw=firebrick165038]
(axis cs:7.6522272,45.0524059)
--(axis cs:7.6513985,45.0525665);

\path [draw=firebrick165038]
(axis cs:7.6522272,45.0524059)
--(axis cs:7.6522518,45.0524609);

\path [draw=firebrick165038]
(axis cs:7.6513985,45.0525665)
--(axis cs:7.6512956,45.0525858);

\path [draw=firebrick165038]
(axis cs:7.6512956,45.0525858)
--(axis cs:7.6511438,45.0526129);

\path [draw=firebrick165038]
(axis cs:7.6512956,45.0525858)
--(axis cs:7.6513127,45.0526234);

\path [draw=firebrick165038]
(axis cs:7.6511438,45.0526129)
--(axis cs:7.6510414,45.0526311);

\path [draw=crimson2226346]
(axis cs:7.6510414,45.0526311)
--(axis cs:7.6508848,45.0526543);

\path [draw=crimson2226346]
(axis cs:7.6508848,45.0526543)
--(axis cs:7.6509665,45.0526098);

\path [draw=crimson2226346]
(axis cs:7.6508848,45.0526543)
--(axis cs:7.6506752,45.052696);

\path [draw=lemonchiffon254254189]
(axis cs:7.6557887,45.0531934)
--(axis cs:7.6556395,45.0532329);

\path [draw=khaki253210127]
(axis cs:7.6556395,45.0532329)
--(axis cs:7.6555908,45.0532458);

\path [draw=firebrick165038]
(axis cs:7.6721134,45.0673514)
--(axis cs:7.67207,45.067292);

\path [draw=firebrick165038]
(axis cs:7.6721134,45.0673514)
--(axis cs:7.6723092,45.0672813);

\path [draw=firebrick165038]
(axis cs:7.6721134,45.0673514)
--(axis cs:7.6720781,45.067364);

\path [draw=firebrick165038]
(axis cs:7.67207,45.067292)
--(axis cs:7.6720265,45.0672324);

\path [draw=firebrick165038]
(axis cs:7.6611819,45.0766407)
--(axis cs:7.6611965,45.076493);

\path [draw=firebrick165038]
(axis cs:7.6611819,45.0766407)
--(axis cs:7.6611098,45.0766402);

\path [draw=firebrick165038]
(axis cs:7.6611965,45.076493)
--(axis cs:7.6612002,45.0764552);

\path [draw=firebrick165038]
(axis cs:7.6612002,45.0764552)
--(axis cs:7.6612045,45.0764118);

\path [draw=crimson2226346]
(axis cs:7.6612243,45.0761886)
--(axis cs:7.6612322,45.076098);

\path [draw=crimson2226346]
(axis cs:7.6612243,45.0761886)
--(axis cs:7.6610723,45.0761826);

\path [draw=crimson2226346]
(axis cs:7.6612243,45.0761886)
--(axis cs:7.6613208,45.076193);

\path [draw=crimson2226346]
(axis cs:7.6612322,45.076098)
--(axis cs:7.6612384,45.0760347);

\path [draw=crimson2226346]
(axis cs:7.6612322,45.076098)
--(axis cs:7.6610844,45.0760912);

\path [draw=crimson2226346]
(axis cs:7.6612322,45.076098)
--(axis cs:7.661326,45.0761023);

\path [draw=crimson2226346]
(axis cs:7.6612384,45.0760347)
--(axis cs:7.6612896,45.0752069);

\path [draw=firebrick165038]
(axis cs:7.6612896,45.0752069)
--(axis cs:7.6612938,45.0751394);

\path [draw=firebrick165038]
(axis cs:7.6612938,45.0751394)
--(axis cs:7.661297,45.07511);

\path [draw=firebrick165038]
(axis cs:7.6612938,45.0751394)
--(axis cs:7.6613778,45.0751433);

\path [draw=firebrick165038]
(axis cs:7.6612938,45.0751394)
--(axis cs:7.6612214,45.0751368);

\path [draw=firebrick165038]
(axis cs:7.661297,45.07511)
--(axis cs:7.6613797,45.074356);

\path [draw=firebrick165038]
(axis cs:7.6613797,45.074356)
--(axis cs:7.6613796,45.074328);

\path [draw=firebrick165038]
(axis cs:7.6613796,45.074328)
--(axis cs:7.6613795,45.0742535);

\path [draw=firebrick165038]
(axis cs:7.6613795,45.0742535)
--(axis cs:7.6613395,45.0741942);

\path [draw=firebrick165038]
(axis cs:7.6613795,45.0742535)
--(axis cs:7.6601193,45.0746918);

\path [draw=firebrick165038]
(axis cs:7.6613795,45.0742535)
--(axis cs:7.6614236,45.0742375);

\path [draw=firebrick165038]
(axis cs:7.6595749,45.0716757)
--(axis cs:7.6595641,45.0716605);

\path [draw=firebrick165038]
(axis cs:7.6595641,45.0716605)
--(axis cs:7.6594488,45.0717019);

\path [draw=firebrick165038]
(axis cs:7.6595641,45.0716605)
--(axis cs:7.6595277,45.0716005);

\path [draw=coral24814282]
(axis cs:7.64163,45.0286167)
--(axis cs:7.6417092,45.0285928);

\path [draw=firebrick165038]
(axis cs:7.6510767,45.0888144)
--(axis cs:7.6502704,45.0889223);

\path [draw=crimson2226346]
(axis cs:7.6510767,45.0888144)
--(axis cs:7.6510685,45.0887835);

\path [draw=firebrick165038]
(axis cs:7.6502704,45.0889223)
--(axis cs:7.650687,45.0904161);

\path [draw=firebrick165038]
(axis cs:7.6502704,45.0889223)
--(axis cs:7.6501795,45.0889487);

\path [draw=firebrick165038]
(axis cs:7.650687,45.0904161)
--(axis cs:7.6504964,45.090455);

\path [draw=firebrick165038]
(axis cs:7.650687,45.0904161)
--(axis cs:7.650831,45.0903567);

\path [draw=firebrick165038]
(axis cs:7.6512209,45.0910827)
--(axis cs:7.6517976,45.0908555);

\path [draw=firebrick165038]
(axis cs:7.6512209,45.0910827)
--(axis cs:7.6511232,45.0910539);

\path [draw=firebrick165038]
(axis cs:7.6512209,45.0910827)
--(axis cs:7.6512697,45.0911468);

\path [draw=firebrick165038]
(axis cs:7.6512209,45.0910827)
--(axis cs:7.6511027,45.0911123);

\path [draw=firebrick165038]
(axis cs:7.6517976,45.0908555)
--(axis cs:7.6518444,45.0908371);

\path [draw=firebrick165038]
(axis cs:7.6518444,45.0908371)
--(axis cs:7.6520385,45.0907613);

\path [draw=firebrick165038]
(axis cs:7.6518444,45.0908371)
--(axis cs:7.6518737,45.0908743);

\path [draw=firebrick165038]
(axis cs:7.6520385,45.0907613)
--(axis cs:7.6526608,45.0905186);

\path [draw=firebrick165038]
(axis cs:7.6520385,45.0907613)
--(axis cs:7.6515427,45.0901447);

\path [draw=firebrick165038]
(axis cs:7.6526608,45.0905186)
--(axis cs:7.6526879,45.0905071);

\path [draw=firebrick165038]
(axis cs:7.6526608,45.0905186)
--(axis cs:7.6524657,45.0902726);

\path [draw=firebrick165038]
(axis cs:7.6526879,45.0905071)
--(axis cs:7.6531526,45.0903284);

\path [draw=firebrick165038]
(axis cs:7.6526879,45.0905071)
--(axis cs:7.6527173,45.0905435);

\path [draw=firebrick165038]
(axis cs:7.6527173,45.0905435)
--(axis cs:7.6531393,45.0910927);

\path [draw=firebrick165038]
(axis cs:7.6495106,45.0918102)
--(axis cs:7.6495012,45.0917957);

\path [draw=firebrick165038]
(axis cs:7.6495012,45.0917957)
--(axis cs:7.6492952,45.0914514);

\path [draw=firebrick165038]
(axis cs:7.6495012,45.0917957)
--(axis cs:7.6496308,45.0917431);

\path [draw=firebrick165038]
(axis cs:7.6492952,45.0914514)
--(axis cs:7.649178,45.0912555);

\path [draw=firebrick165038]
(axis cs:7.6492952,45.0914514)
--(axis cs:7.6494628,45.091406);

\path [draw=firebrick165038]
(axis cs:7.649178,45.0912555)
--(axis cs:7.649082,45.0910316);

\path [draw=firebrick165038]
(axis cs:7.649082,45.0910316)
--(axis cs:7.649078,45.0909283);

\path [draw=firebrick165038]
(axis cs:7.649078,45.0909283)
--(axis cs:7.6491142,45.0908442);

\path [draw=firebrick165038]
(axis cs:7.6491142,45.0908442)
--(axis cs:7.649167,45.0907988);

\path [draw=crimson2226346]
(axis cs:7.6715285,45.055151)
--(axis cs:7.671589,45.05517);

\path [draw=firebrick165038]
(axis cs:7.6715285,45.055151)
--(axis cs:7.6714833,45.0551304);

\path [draw=crimson2226346]
(axis cs:7.671589,45.05517)
--(axis cs:7.6716391,45.0551915);

\path [draw=crimson2226346]
(axis cs:7.6716391,45.0551915)
--(axis cs:7.6716794,45.055215);

\path [draw=crimson2226346]
(axis cs:7.6716794,45.055215)
--(axis cs:7.6717419,45.0552713);

\path [draw=crimson2226346]
(axis cs:7.6717419,45.0552713)
--(axis cs:7.6717471,45.055276);

\path [draw=crimson2226346]
(axis cs:7.6717471,45.055276)
--(axis cs:7.6721885,45.0556733);

\path [draw=coral24814282]
(axis cs:7.6721885,45.0556733)
--(axis cs:7.6723494,45.0558182);

\path [draw=coral24814282]
(axis cs:7.6723494,45.0558182)
--(axis cs:7.6727375,45.0561677);

\path [draw=coral24814282]
(axis cs:7.6723494,45.0558182)
--(axis cs:7.6723117,45.0558406);

\path [draw=coral24814282]
(axis cs:7.6723494,45.0558182)
--(axis cs:7.6724025,45.0557866);

\path [draw=crimson2226346]
(axis cs:7.6727375,45.0561677)
--(axis cs:7.6728487,45.056293);

\path [draw=crimson2226346]
(axis cs:7.6728487,45.056293)
--(axis cs:7.6742889,45.058305);

\path [draw=coral24814282]
(axis cs:7.6742889,45.058305)
--(axis cs:7.6743539,45.058396);

\path [draw=coral24814282]
(axis cs:7.6743539,45.058396)
--(axis cs:7.6745819,45.0587151);

\path [draw=khaki253210127]
(axis cs:7.6745819,45.0587151)
--(axis cs:7.6749339,45.0592078);

\path [draw=khaki253210127]
(axis cs:7.6745819,45.0587151)
--(axis cs:7.6745363,45.0587295);

\path [draw=khaki253210127]
(axis cs:7.6745819,45.0587151)
--(axis cs:7.6746482,45.0586942);

\path [draw=crimson2226346]
(axis cs:7.6749339,45.0592078)
--(axis cs:7.6759612,45.0606457);

\path [draw=crimson2226346]
(axis cs:7.6759612,45.0606457)
--(axis cs:7.6759864,45.0606773);

\path [draw=crimson2226346]
(axis cs:7.6759864,45.0606773)
--(axis cs:7.6760298,45.0607437);

\path [draw=crimson2226346]
(axis cs:7.6760298,45.0607437)
--(axis cs:7.6761256,45.0608653);

\path [draw=crimson2226346]
(axis cs:7.6761256,45.0608653)
--(axis cs:7.6760896,45.0608789);

\path [draw=crimson2226346]
(axis cs:7.6761256,45.0608653)
--(axis cs:7.6762031,45.0609636);

\path [draw=firebrick165038]
(axis cs:7.6714888,45.055177)
--(axis cs:7.6715526,45.0552438);

\path [draw=firebrick165038]
(axis cs:7.6714888,45.055177)
--(axis cs:7.6715434,45.0551959);

\path [draw=firebrick165038]
(axis cs:7.6714888,45.055177)
--(axis cs:7.6714611,45.0551407);

\path [draw=crimson2226346]
(axis cs:7.6715526,45.0552438)
--(axis cs:7.6716289,45.0553109);

\path [draw=crimson2226346]
(axis cs:7.6716289,45.0553109)
--(axis cs:7.6716399,45.0553203);

\path [draw=crimson2226346]
(axis cs:7.6716399,45.0553203)
--(axis cs:7.6720052,45.055633);

\path [draw=crimson2226346]
(axis cs:7.6720052,45.055633)
--(axis cs:7.6721129,45.0557212);

\path [draw=coral24814282]
(axis cs:7.6721129,45.0557212)
--(axis cs:7.6722721,45.0558641);

\path [draw=coral24814282]
(axis cs:7.6722721,45.0558641)
--(axis cs:7.672656,45.0562087);

\path [draw=coral24814282]
(axis cs:7.6722721,45.0558641)
--(axis cs:7.6723117,45.0558406);

\path [draw=firebrick165038]
(axis cs:7.6734809,45.0573246)
--(axis cs:7.6734414,45.0573398);

\path [draw=coral24814282]
(axis cs:7.6742664,45.058424)
--(axis cs:7.6744954,45.0587424);

\path [draw=khaki253210127]
(axis cs:7.6744954,45.0587424)
--(axis cs:7.6747912,45.0591536);

\path [draw=khaki253210127]
(axis cs:7.6744954,45.0587424)
--(axis cs:7.6745363,45.0587295);

\path [draw=khaki203232129]
(axis cs:7.6747912,45.0591536)
--(axis cs:7.6748488,45.059235);

\path [draw=khaki203232129]
(axis cs:7.6747912,45.0591536)
--(axis cs:7.6747448,45.059167);

\path [draw=crimson2226346]
(axis cs:7.6759478,45.0607731)
--(axis cs:7.6759835,45.0608219);

\path [draw=crimson2226346]
(axis cs:7.6759835,45.0608219)
--(axis cs:7.676005,45.0608506);

\path [draw=crimson2226346]
(axis cs:7.676005,45.0608506)
--(axis cs:7.6760401,45.0608975);

\path [draw=crimson2226346]
(axis cs:7.6760401,45.0608975)
--(axis cs:7.6760109,45.0609093);

\path [draw=crimson2226346]
(axis cs:7.6760401,45.0608975)
--(axis cs:7.6760896,45.0608789);

\path [draw=crimson2226346]
(axis cs:7.6760401,45.0608975)
--(axis cs:7.6760493,45.0609083);

\path [draw=crimson2226346]
(axis cs:7.6764587,45.0636375)
--(axis cs:7.6764198,45.0635869);

\path [draw=crimson2226346]
(axis cs:7.6764587,45.0636375)
--(axis cs:7.6765972,45.0635872);

\path [draw=crimson2226346]
(axis cs:7.6764587,45.0636375)
--(axis cs:7.6764946,45.0636803);

\path [draw=crimson2226346]
(axis cs:7.6764587,45.0636375)
--(axis cs:7.6762935,45.0636968);

\path [draw=crimson2226346]
(axis cs:7.6764198,45.0635869)
--(axis cs:7.6763968,45.0635593);

\path [draw=crimson2226346]
(axis cs:7.6763968,45.0635593)
--(axis cs:7.6763525,45.0634613);

\path [draw=crimson2226346]
(axis cs:7.6763525,45.0634613)
--(axis cs:7.6763222,45.0634149);

\path [draw=crimson2226346]
(axis cs:7.6763525,45.0634613)
--(axis cs:7.6770916,45.0631898);

\path [draw=crimson2226346]
(axis cs:7.6763525,45.0634613)
--(axis cs:7.6761978,45.0635142);

\path [draw=firebrick165038]
(axis cs:7.6940833,45.092618)
--(axis cs:7.6939876,45.0924688);

\path [draw=crimson2226346]
(axis cs:7.6940833,45.092618)
--(axis cs:7.6941807,45.0926148);

\path [draw=crimson2226346]
(axis cs:7.6940833,45.092618)
--(axis cs:7.6940303,45.0926332);

\path [draw=khaki253210127]
(axis cs:7.6827129,45.0753796)
--(axis cs:7.6826787,45.0753253);

\path [draw=khaki253210127]
(axis cs:7.6827129,45.0753796)
--(axis cs:7.6830308,45.0758813);

\path [draw=coral24814282]
(axis cs:7.6819779,45.074238)
--(axis cs:7.6819104,45.0741389);

\path [draw=coral24814282]
(axis cs:7.6819779,45.074238)
--(axis cs:7.6819366,45.0742488);

\path [draw=crimson2226346]
(axis cs:7.6909021,45.0877569)
--(axis cs:7.6909815,45.0878797);

\path [draw=crimson2226346]
(axis cs:7.6909021,45.0877569)
--(axis cs:7.6909976,45.0877087);

\path [draw=crimson2226346]
(axis cs:7.6909021,45.0877569)
--(axis cs:7.6908123,45.0876049);

\path [draw=crimson2226346]
(axis cs:7.6909021,45.0877569)
--(axis cs:7.6908464,45.0877891);

\path [draw=crimson2226346]
(axis cs:7.6909815,45.0878797)
--(axis cs:7.690998,45.0879062);

\path [draw=crimson2226346]
(axis cs:7.690998,45.0879062)
--(axis cs:7.6910975,45.0878534);

\path [draw=crimson2226346]
(axis cs:7.690998,45.0879062)
--(axis cs:7.6909325,45.0879356);

\path [draw=firebrick165038]
(axis cs:7.7047436,45.0752419)
--(axis cs:7.7046164,45.0753901);

\path [draw=firebrick165038]
(axis cs:7.7048747,45.0749151)
--(axis cs:7.7048958,45.0748912);

\path [draw=firebrick165038]
(axis cs:7.7048958,45.0748912)
--(axis cs:7.7054601,45.0742498);

\path [draw=firebrick165038]
(axis cs:7.7054601,45.0742498)
--(axis cs:7.7056038,45.0740865);

\path [draw=firebrick165038]
(axis cs:7.7056038,45.0740865)
--(axis cs:7.70574,45.0739317);

\path [draw=firebrick165038]
(axis cs:7.70574,45.0739317)
--(axis cs:7.7065551,45.0730065);

\path [draw=firebrick165038]
(axis cs:7.7065551,45.0730065)
--(axis cs:7.7066661,45.0728778);

\path [draw=firebrick165038]
(axis cs:7.7066661,45.0728778)
--(axis cs:7.7068233,45.0726936);

\path [draw=firebrick165038]
(axis cs:7.7068233,45.0726936)
--(axis cs:7.707088,45.0723833);

\path [draw=firebrick165038]
(axis cs:7.707088,45.0723833)
--(axis cs:7.7072227,45.0722254);

\path [draw=firebrick165038]
(axis cs:7.7072227,45.0722254)
--(axis cs:7.7072597,45.0721785);

\path [draw=firebrick165038]
(axis cs:7.7072597,45.0721785)
--(axis cs:7.7072917,45.0721278);

\path [draw=firebrick165038]
(axis cs:7.7072917,45.0721278)
--(axis cs:7.7073073,45.0720901);

\path [draw=firebrick165038]
(axis cs:7.7073073,45.0720901)
--(axis cs:7.7073317,45.072027);

\path [draw=firebrick165038]
(axis cs:7.7073317,45.072027)
--(axis cs:7.7073476,45.0719848);

\path [draw=firebrick165038]
(axis cs:7.6879701,45.079292)
--(axis cs:7.6877545,45.0794103);

\path [draw=firebrick165038]
(axis cs:7.6879701,45.079292)
--(axis cs:7.6881034,45.0791375);

\path [draw=firebrick165038]
(axis cs:7.6879701,45.079292)
--(axis cs:7.6870421,45.0790118);

\path [draw=firebrick165038]
(axis cs:7.6879701,45.079292)
--(axis cs:7.6881109,45.0793362);

\path [draw=firebrick165038]
(axis cs:7.6860278,45.0799694)
--(axis cs:7.6859383,45.0799986);

\path [draw=firebrick165038]
(axis cs:7.6859383,45.0799986)
--(axis cs:7.6857904,45.0797723);

\path [draw=firebrick165038]
(axis cs:7.6859383,45.0799986)
--(axis cs:7.6863487,45.0806359);

\path [draw=firebrick165038]
(axis cs:7.6882875,45.0793272)
--(axis cs:7.6882789,45.0792661);

\path [draw=firebrick165038]
(axis cs:7.6882789,45.0792661)
--(axis cs:7.6882665,45.0792063);

\path [draw=firebrick165038]
(axis cs:7.6882665,45.0792063)
--(axis cs:7.6882443,45.0791535);

\path [draw=firebrick165038]
(axis cs:7.6882443,45.0791535)
--(axis cs:7.6881851,45.0790467);

\path [draw=firebrick165038]
(axis cs:7.6881851,45.0790467)
--(axis cs:7.6881553,45.0789948);

\path [draw=firebrick165038]
(axis cs:7.6881851,45.0790467)
--(axis cs:7.6881277,45.0791105);

\path [draw=firebrick165038]
(axis cs:7.6881553,45.0789948)
--(axis cs:7.687744,45.0782763);

\path [draw=firebrick165038]
(axis cs:7.6873697,45.0776271)
--(axis cs:7.6873417,45.0775799);

\path [draw=firebrick165038]
(axis cs:7.6873697,45.0776271)
--(axis cs:7.6873023,45.0776471);

\path [draw=firebrick165038]
(axis cs:7.6873417,45.0775799)
--(axis cs:7.6871229,45.0771999);

\path [draw=firebrick165038]
(axis cs:7.6871229,45.0771999)
--(axis cs:7.6870759,45.0771187);

\path [draw=firebrick165038]
(axis cs:7.6871229,45.0771999)
--(axis cs:7.6871962,45.0771823);

\path [draw=firebrick165038]
(axis cs:7.6870759,45.0771187)
--(axis cs:7.6870344,45.0770473);

\path [draw=firebrick165038]
(axis cs:7.6870344,45.0770473)
--(axis cs:7.6868399,45.0767139);

\path [draw=firebrick165038]
(axis cs:7.6881034,45.0791375)
--(axis cs:7.6881277,45.0791105);

\path [draw=firebrick165038]
(axis cs:7.6863766,45.0758219)
--(axis cs:7.6865077,45.0758392);

\path [draw=firebrick165038]
(axis cs:7.6863766,45.0758219)
--(axis cs:7.6863858,45.075877);

\path [draw=firebrick165038]
(axis cs:7.6865077,45.0758392)
--(axis cs:7.686619,45.0758718);

\path [draw=firebrick165038]
(axis cs:7.686619,45.0758718)
--(axis cs:7.6866727,45.0758876);

\path [draw=firebrick165038]
(axis cs:7.6866727,45.0758876)
--(axis cs:7.6867747,45.0758535);

\path [draw=firebrick165038]
(axis cs:7.6866727,45.0758876)
--(axis cs:7.6866079,45.0759084);

\path [draw=firebrick165038]
(axis cs:7.6866727,45.0758876)
--(axis cs:7.6867089,45.0759428);

\path [draw=firebrick165038]
(axis cs:7.6884191,45.0788981)
--(axis cs:7.6884462,45.0789328);

\path [draw=firebrick165038]
(axis cs:7.6884191,45.0788981)
--(axis cs:7.6884008,45.0788683);

\path [draw=firebrick165038]
(axis cs:7.6884462,45.0789328)
--(axis cs:7.6884797,45.0789617);

\path [draw=firebrick165038]
(axis cs:7.6884797,45.0789617)
--(axis cs:7.6885336,45.0789892);

\path [draw=firebrick165038]
(axis cs:7.6885336,45.0789892)
--(axis cs:7.688592,45.0790079);

\path [draw=firebrick165038]
(axis cs:7.688592,45.0790079)
--(axis cs:7.6883918,45.0792581);

\path [draw=firebrick165038]
(axis cs:7.688592,45.0790079)
--(axis cs:7.6886924,45.0788822);

\path [draw=firebrick165038]
(axis cs:7.6905118,45.0765649)
--(axis cs:7.6904223,45.0765337);

\path [draw=firebrick165038]
(axis cs:7.6905118,45.0765649)
--(axis cs:7.6904334,45.0766542);

\path [draw=firebrick165038]
(axis cs:7.6905118,45.0765649)
--(axis cs:7.6905678,45.0765041);

\path [draw=firebrick165038]
(axis cs:7.6904223,45.0765337)
--(axis cs:7.6888303,45.076084);

\path [draw=khaki203232129]
(axis cs:7.670608,45.0657635)
--(axis cs:7.6705518,45.0657019);

\path [draw=khaki203232129]
(axis cs:7.6705518,45.0657019)
--(axis cs:7.6705202,45.0656321);

\path [draw=firebrick165038]
(axis cs:7.6868664,45.0816849)
--(axis cs:7.6870454,45.0819602);

\path [draw=firebrick165038]
(axis cs:7.6870454,45.0819602)
--(axis cs:7.6875626,45.0827568);

\path [draw=firebrick165038]
(axis cs:7.6875626,45.0827568)
--(axis cs:7.6876276,45.0828569);

\path [draw=firebrick165038]
(axis cs:7.6876276,45.0828569)
--(axis cs:7.6876955,45.0829615);

\path [draw=firebrick165038]
(axis cs:7.6876955,45.0829615)
--(axis cs:7.6876531,45.0829757);

\path [draw=firebrick165038]
(axis cs:7.6876955,45.0829615)
--(axis cs:7.6877765,45.0830868);

\path [draw=firebrick165038]
(axis cs:7.6876955,45.0829615)
--(axis cs:7.6877942,45.0829284);

\path [draw=firebrick165038]
(axis cs:7.6692161,45.0530989)
--(axis cs:7.6691439,45.0530328);

\path [draw=firebrick165038]
(axis cs:7.6692161,45.0530989)
--(axis cs:7.6692902,45.0531642);

\path [draw=firebrick165038]
(axis cs:7.6692161,45.0530989)
--(axis cs:7.6691655,45.0531284);

\path [draw=firebrick165038]
(axis cs:7.669435,45.0529793)
--(axis cs:7.6694619,45.0529645);

\path [draw=firebrick165038]
(axis cs:7.6694619,45.0529645)
--(axis cs:7.670094,45.0526167);

\path [draw=firebrick165038]
(axis cs:7.670094,45.0526167)
--(axis cs:7.6701557,45.0525839);

\path [draw=firebrick165038]
(axis cs:7.6701557,45.0525839)
--(axis cs:7.6715934,45.0538182);

\path [draw=firebrick165038]
(axis cs:7.6701557,45.0525839)
--(axis cs:7.6700915,45.0525267);

\path [draw=firebrick165038]
(axis cs:7.6866576,45.0814765)
--(axis cs:7.6866821,45.0814556);

\path [draw=firebrick165038]
(axis cs:7.6866821,45.0814556)
--(axis cs:7.6867219,45.0814555);

\path [draw=firebrick165038]
(axis cs:7.6866821,45.0814556)
--(axis cs:7.6866726,45.0814398);

\path [draw=firebrick165038]
(axis cs:7.6869604,45.0816465)
--(axis cs:7.6877108,45.0828001);

\path [draw=firebrick165038]
(axis cs:7.6877108,45.0828001)
--(axis cs:7.6877267,45.0828247);

\path [draw=firebrick165038]
(axis cs:7.6877267,45.0828247)
--(axis cs:7.6877942,45.0829284);

\path [draw=firebrick165038]
(axis cs:7.6877942,45.0829284)
--(axis cs:7.6878519,45.0830617);

\path [draw=firebrick165038]
(axis cs:7.6877942,45.0829284)
--(axis cs:7.6879277,45.0828845);

\path [draw=firebrick165038]
(axis cs:7.6939793,45.0926478)
--(axis cs:7.6938878,45.0925011);

\path [draw=crimson2226346]
(axis cs:7.6939793,45.0926478)
--(axis cs:7.6940303,45.0926332);

\path [draw=firebrick165038]
(axis cs:7.6938878,45.0925011)
--(axis cs:7.6934889,45.0918899);

\path [draw=crimson2226346]
(axis cs:7.6934889,45.0918899)
--(axis cs:7.6931243,45.0913313);

\path [draw=crimson2226346]
(axis cs:7.6934889,45.0918899)
--(axis cs:7.6935388,45.0918797);

\path [draw=crimson2226346]
(axis cs:7.6931243,45.0913313)
--(axis cs:7.6931037,45.0913003);

\path [draw=firebrick165038]
(axis cs:7.693017,45.0911101)
--(axis cs:7.693072,45.0911759);

\path [draw=firebrick165038]
(axis cs:7.693017,45.0911101)
--(axis cs:7.6929967,45.0910783);

\path [draw=crimson2226346]
(axis cs:7.6931459,45.0912877)
--(axis cs:7.6933469,45.0915895);

\path [draw=crimson2226346]
(axis cs:7.6933469,45.0915895)
--(axis cs:7.6935388,45.0918797);

\path [draw=crimson2226346]
(axis cs:7.6935388,45.0918797)
--(axis cs:7.6936001,45.0919733);

\path [draw=crimson2226346]
(axis cs:7.6935388,45.0918797)
--(axis cs:7.6935555,45.0918759);

\path [draw=firebrick165038]
(axis cs:7.6936001,45.0919733)
--(axis cs:7.6939207,45.0924614);

\path [draw=firebrick165038]
(axis cs:7.6929806,45.0911235)
--(axis cs:7.6928384,45.0908934);

\path [draw=firebrick165038]
(axis cs:7.6928384,45.0908934)
--(axis cs:7.6926159,45.0905488);

\path [draw=crimson2226346]
(axis cs:7.6926159,45.0905488)
--(axis cs:7.6922983,45.0900533);

\path [draw=firebrick165038]
(axis cs:7.6922983,45.0900533)
--(axis cs:7.6919268,45.0894982);

\path [draw=firebrick165038]
(axis cs:7.6919268,45.0894982)
--(axis cs:7.691023,45.0881475);

\path [draw=crimson2226346]
(axis cs:7.691023,45.0881475)
--(axis cs:7.6908931,45.0879533);

\path [draw=crimson2226346]
(axis cs:7.6908931,45.0879533)
--(axis cs:7.6909325,45.0879356);

\path [draw=crimson2226346]
(axis cs:7.6908931,45.0879533)
--(axis cs:7.6908768,45.0879257);

\path [draw=firebrick165038]
(axis cs:7.6934947,45.0910981)
--(axis cs:7.693534,45.0916389);

\path [draw=crimson2226346]
(axis cs:7.693534,45.0916389)
--(axis cs:7.6935396,45.0916618);

\path [draw=crimson2226346]
(axis cs:7.6935396,45.0916618)
--(axis cs:7.6935903,45.0918681);

\path [draw=crimson2226346]
(axis cs:7.6935903,45.0918681)
--(axis cs:7.693547,45.0918007);

\path [draw=firebrick165038]
(axis cs:7.6935903,45.0918681)
--(axis cs:7.6939239,45.0923684);

\path [draw=crimson2226346]
(axis cs:7.6935903,45.0918681)
--(axis cs:7.6935555,45.0918759);

\path [draw=crimson2226346]
(axis cs:7.6935903,45.0918681)
--(axis cs:7.6936538,45.0918556);

\path [draw=firebrick165038]
(axis cs:7.6925463,45.0905663)
--(axis cs:7.6914855,45.0908161);

\path [draw=firebrick165038]
(axis cs:7.6918448,45.0895173)
--(axis cs:7.6913173,45.0887163);

\path [draw=firebrick165038]
(axis cs:7.6918448,45.0895173)
--(axis cs:7.691758,45.0895375);

\path [draw=firebrick165038]
(axis cs:7.6930891,45.0910834)
--(axis cs:7.6931153,45.0911265);

\path [draw=firebrick165038]
(axis cs:7.6930891,45.0910834)
--(axis cs:7.6930638,45.091044);

\path [draw=crimson2226346]
(axis cs:7.6932054,45.0912699)
--(axis cs:7.693547,45.0918007);

\path [draw=crimson2226346]
(axis cs:7.6794445,45.0706863)
--(axis cs:7.6794254,45.0706569);

\path [draw=crimson2226346]
(axis cs:7.6794445,45.0706863)
--(axis cs:7.6794649,45.0707142);

\path [draw=crimson2226346]
(axis cs:7.6794445,45.0706863)
--(axis cs:7.6793638,45.0707144);

\path [draw=crimson2226346]
(axis cs:7.6794445,45.0706863)
--(axis cs:7.67963,45.0706293);

\path [draw=crimson2226346]
(axis cs:7.6794254,45.0706569)
--(axis cs:7.6793095,45.0704985);

\path [draw=crimson2226346]
(axis cs:7.6793095,45.0704985)
--(axis cs:7.6792374,45.0704092);

\path [draw=crimson2226346]
(axis cs:7.6792374,45.0704092)
--(axis cs:7.6792209,45.0703887);

\path [draw=firebrick165038]
(axis cs:7.6792209,45.0703887)
--(axis cs:7.678597,45.0703398);

\path [draw=crimson2226346]
(axis cs:7.6792209,45.0703887)
--(axis cs:7.6794016,45.0704006);

\path [draw=firebrick165038]
(axis cs:7.6323385,45.0819872)
--(axis cs:7.632475,45.081976);

\path [draw=firebrick165038]
(axis cs:7.632475,45.081976)
--(axis cs:7.632648,45.0819622);

\path [draw=firebrick165038]
(axis cs:7.632475,45.081976)
--(axis cs:7.6324847,45.0820444);

\path [draw=firebrick165038]
(axis cs:7.632648,45.0819622)
--(axis cs:7.6326564,45.082032);

\path [draw=firebrick165038]
(axis cs:7.6328659,45.0820244)
--(axis cs:7.6329732,45.0826757);

\path [draw=firebrick165038]
(axis cs:7.6329732,45.0826757)
--(axis cs:7.6330382,45.0830548);

\path [draw=firebrick165038]
(axis cs:7.6329732,45.0826757)
--(axis cs:7.6327694,45.082692);

\path [draw=firebrick165038]
(axis cs:7.6330382,45.0830548)
--(axis cs:7.6331221,45.0835619);

\path [draw=firebrick165038]
(axis cs:7.6330382,45.0830548)
--(axis cs:7.6329487,45.0830614);

\path [draw=firebrick165038]
(axis cs:7.6327694,45.082692)
--(axis cs:7.632745,45.0826937);

\path [draw=firebrick165038]
(axis cs:7.632745,45.0826937)
--(axis cs:7.6325292,45.0827083);

\path [draw=firebrick165038]
(axis cs:7.632745,45.0826937)
--(axis cs:7.6327397,45.0826482);

\path [draw=firebrick165038]
(axis cs:7.6325292,45.0827083)
--(axis cs:7.6324679,45.0827124);

\path [draw=firebrick165038]
(axis cs:7.6325292,45.0827083)
--(axis cs:7.6325226,45.0826624);

\path [draw=firebrick165038]
(axis cs:7.6323128,45.082198)
--(axis cs:7.6322931,45.08206);

\path [draw=firebrick165038]
(axis cs:7.6323128,45.082198)
--(axis cs:7.6323913,45.0826707);

\path [draw=firebrick165038]
(axis cs:7.6322931,45.08206)
--(axis cs:7.6322919,45.0820514);

\path [draw=firebrick165038]
(axis cs:7.6322919,45.0820514)
--(axis cs:7.6322906,45.0820428);

\path [draw=firebrick165038]
(axis cs:7.6322906,45.0820428)
--(axis cs:7.6322889,45.0820305);

\path [draw=firebrick165038]
(axis cs:7.632908,45.0819435)
--(axis cs:7.6343774,45.0818272);

\path [draw=firebrick165038]
(axis cs:7.6343774,45.0818272)
--(axis cs:7.634741,45.0818031);

\path [draw=firebrick165038]
(axis cs:7.6343774,45.0818272)
--(axis cs:7.6343733,45.0818042);

\path [draw=firebrick165038]
(axis cs:7.6343774,45.0818272)
--(axis cs:7.6343807,45.0818408);

\path [draw=firebrick165038]
(axis cs:7.634741,45.0818031)
--(axis cs:7.6352764,45.0817577);

\path [draw=firebrick165038]
(axis cs:7.6352764,45.0817577)
--(axis cs:7.6365213,45.0816609);

\path [draw=firebrick165038]
(axis cs:7.6365213,45.0816609)
--(axis cs:7.6380439,45.08154);

\path [draw=firebrick165038]
(axis cs:7.6365213,45.0816609)
--(axis cs:7.6365202,45.0816735);

\path [draw=firebrick165038]
(axis cs:7.6365213,45.0816609)
--(axis cs:7.6365198,45.081637);

\path [draw=firebrick165038]
(axis cs:7.6380439,45.08154)
--(axis cs:7.6380696,45.0815378);

\path [draw=khaki253210127]
(axis cs:7.6562807,45.0765278)
--(axis cs:7.6562803,45.0765572);

\path [draw=khaki253210127]
(axis cs:7.6562807,45.0765278)
--(axis cs:7.656309,45.0764675);

\path [draw=khaki253210127]
(axis cs:7.6562807,45.0765278)
--(axis cs:7.6562542,45.0764768);

\path [draw=khaki253210127]
(axis cs:7.6562803,45.0765572)
--(axis cs:7.6562795,45.0766119);

\path [draw=khaki253210127]
(axis cs:7.6562795,45.0766119)
--(axis cs:7.6562093,45.0791155);

\path [draw=khaki253210127]
(axis cs:7.6562093,45.0791155)
--(axis cs:7.6562085,45.0791419);

\path [draw=khaki253210127]
(axis cs:7.6562034,45.079245)
--(axis cs:7.6561951,45.0793252);

\path [draw=khaki253210127]
(axis cs:7.6561951,45.0793252)
--(axis cs:7.6561805,45.0794644);

\path [draw=coral24814282]
(axis cs:7.6561805,45.0794644)
--(axis cs:7.6559756,45.0811099);

\path [draw=coral24814282]
(axis cs:7.6559756,45.0811099)
--(axis cs:7.6559616,45.0812196);

\path [draw=khaki253210127]
(axis cs:7.6559616,45.0812196)
--(axis cs:7.6559517,45.0813053);

\path [draw=coral24814282]
(axis cs:7.6559517,45.0813053)
--(axis cs:7.6559317,45.081469);

\path [draw=coral24814282]
(axis cs:7.6559317,45.081469)
--(axis cs:7.6559294,45.0814852);

\path [draw=coral24814282]
(axis cs:7.6559317,45.081469)
--(axis cs:7.6559686,45.0814557);

\path [draw=coral24814282]
(axis cs:7.6559317,45.081469)
--(axis cs:7.655837,45.0815023);

\path [draw=coral24814282]
(axis cs:7.655875,45.0792583)
--(axis cs:7.6557864,45.0792687);

\path [draw=coral24814282]
(axis cs:7.6550078,45.0793622)
--(axis cs:7.6549848,45.0793649);

\path [draw=firebrick165038]
(axis cs:7.6682637,45.0738275)
--(axis cs:7.6683376,45.0739365);

\path [draw=firebrick165038]
(axis cs:7.6682637,45.0738275)
--(axis cs:7.6682219,45.0738601);

\path [draw=firebrick165038]
(axis cs:7.6682637,45.0738275)
--(axis cs:7.6682933,45.0737887);

\path [draw=firebrick165038]
(axis cs:7.6683376,45.0739365)
--(axis cs:7.6686329,45.0743726);

\path [draw=firebrick165038]
(axis cs:7.6686329,45.0743726)
--(axis cs:7.6686786,45.07444);

\path [draw=firebrick165038]
(axis cs:7.6686786,45.07444)
--(axis cs:7.6686978,45.0744684);

\path [draw=firebrick165038]
(axis cs:7.6686786,45.07444)
--(axis cs:7.6687793,45.074405);

\path [draw=firebrick165038]
(axis cs:7.6686978,45.0744684)
--(axis cs:7.6687341,45.0745219);

\path [draw=crimson2226346]
(axis cs:7.6698321,45.0761437)
--(axis cs:7.6698789,45.0762119);

\path [draw=crimson2226346]
(axis cs:7.6698789,45.0762119)
--(axis cs:7.6699512,45.076308);

\path [draw=crimson2226346]
(axis cs:7.6699512,45.076308)
--(axis cs:7.66997,45.0763466);

\path [draw=crimson2226346]
(axis cs:7.6699512,45.076308)
--(axis cs:7.6700493,45.0762447);

\path [draw=crimson2226346]
(axis cs:7.6699512,45.076308)
--(axis cs:7.669808,45.076291);

\path [draw=crimson2226346]
(axis cs:7.6699512,45.076308)
--(axis cs:7.6700857,45.0763068);

\path [draw=crimson2226346]
(axis cs:7.6699512,45.076308)
--(axis cs:7.6698619,45.0763708);

\path [draw=firebrick165038]
(axis cs:7.66997,45.0763466)
--(axis cs:7.6701289,45.076581);

\path [draw=crimson2226346]
(axis cs:7.66997,45.0763466)
--(axis cs:7.6698687,45.0763809);

\path [draw=crimson2226346]
(axis cs:7.66997,45.0763466)
--(axis cs:7.6700857,45.0763068);

\path [draw=firebrick165038]
(axis cs:7.6701289,45.076581)
--(axis cs:7.6701776,45.0766529);

\path [draw=firebrick165038]
(axis cs:7.6701776,45.0766529)
--(axis cs:7.6701926,45.0766744);

\path [draw=firebrick165038]
(axis cs:7.6701776,45.0766529)
--(axis cs:7.6700772,45.0766873);

\path [draw=firebrick165038]
(axis cs:7.6701776,45.0766529)
--(axis cs:7.6702975,45.0766126);

\path [draw=firebrick165038]
(axis cs:7.6699369,45.0765572)
--(axis cs:7.6699428,45.0766118);

\path [draw=firebrick165038]
(axis cs:7.6699369,45.0765572)
--(axis cs:7.6698281,45.0763946);

\path [draw=firebrick165038]
(axis cs:7.6699369,45.0765572)
--(axis cs:7.6699843,45.076628);

\path [draw=firebrick165038]
(axis cs:7.6699428,45.0766118)
--(axis cs:7.6699443,45.0766254);

\path [draw=firebrick165038]
(axis cs:7.6699443,45.0766254)
--(axis cs:7.6699152,45.0766905);

\path [draw=firebrick165038]
(axis cs:7.6699152,45.0766905)
--(axis cs:7.6699048,45.0767024);

\path [draw=firebrick165038]
(axis cs:7.6699048,45.0767024)
--(axis cs:7.6698707,45.0767414);

\path [draw=firebrick165038]
(axis cs:7.6699048,45.0767024)
--(axis cs:7.6699197,45.076724);

\path [draw=firebrick165038]
(axis cs:7.6699048,45.0767024)
--(axis cs:7.6697522,45.076483);

\path [draw=firebrick165038]
(axis cs:7.6698707,45.0767414)
--(axis cs:7.6698162,45.0767791);

\path [draw=firebrick165038]
(axis cs:7.6698162,45.0767791)
--(axis cs:7.6698961,45.0767681);

\path [draw=firebrick165038]
(axis cs:7.6698162,45.0767791)
--(axis cs:7.6697853,45.0767927);

\path [draw=firebrick165038]
(axis cs:7.6698162,45.0767791)
--(axis cs:7.6698404,45.0767682);

\path [draw=firebrick165038]
(axis cs:7.7086281,45.067203)
--(axis cs:7.7077326,45.0668498);

\path [draw=firebrick165038]
(axis cs:7.7077326,45.0668498)
--(axis cs:7.7074984,45.0667263);

\path [draw=firebrick165038]
(axis cs:7.7074984,45.0667263)
--(axis cs:7.7060818,45.0661873);

\path [draw=coral24814282]
(axis cs:7.7060818,45.0661873)
--(axis cs:7.7060146,45.0661617);

\path [draw=crimson2226346]
(axis cs:7.7060146,45.0661617)
--(axis cs:7.7058784,45.0661097);

\path [draw=firebrick165038]
(axis cs:7.7058784,45.0661097)
--(axis cs:7.7052315,45.0658638);

\path [draw=crimson2226346]
(axis cs:7.7058784,45.0661097)
--(axis cs:7.705819,45.0661892);

\path [draw=crimson2226346]
(axis cs:7.7058784,45.0661097)
--(axis cs:7.7059341,45.0660422);

\path [draw=firebrick165038]
(axis cs:7.7052315,45.0658638)
--(axis cs:7.7051183,45.0658192);

\path [draw=firebrick165038]
(axis cs:7.7051183,45.0658192)
--(axis cs:7.705018,45.0657825);

\path [draw=firebrick165038]
(axis cs:7.7051183,45.0658192)
--(axis cs:7.7050651,45.0658975);

\path [draw=firebrick165038]
(axis cs:7.7051183,45.0658192)
--(axis cs:7.7051693,45.0657537);

\path [draw=firebrick165038]
(axis cs:7.705018,45.0657825)
--(axis cs:7.701636,45.0644958);

\path [draw=firebrick165038]
(axis cs:7.701636,45.0644958)
--(axis cs:7.7015296,45.0644553);

\path [draw=firebrick165038]
(axis cs:7.7015296,45.0644553)
--(axis cs:7.7014199,45.0644136);

\path [draw=firebrick165038]
(axis cs:7.7015296,45.0644553)
--(axis cs:7.7015922,45.0644046);

\path [draw=crimson2226346]
(axis cs:7.6982221,45.0629609)
--(axis cs:7.6982183,45.0629633);

\path [draw=crimson2226346]
(axis cs:7.6982183,45.0629633)
--(axis cs:7.6979273,45.063152);

\path [draw=firebrick165038]
(axis cs:7.699094,45.0627569)
--(axis cs:7.6989798,45.0628923);

\path [draw=firebrick165038]
(axis cs:7.699094,45.0627569)
--(axis cs:7.6988659,45.0628146);

\path [draw=firebrick165038]
(axis cs:7.699094,45.0627569)
--(axis cs:7.6993418,45.0626037);

\path [draw=crimson2226346]
(axis cs:7.6989798,45.0628923)
--(axis cs:7.6989607,45.062917);

\path [draw=coral24814282]
(axis cs:7.6989607,45.062917)
--(axis cs:7.6989199,45.0629679);

\path [draw=firebrick165038]
(axis cs:7.6989199,45.0629679)
--(axis cs:7.6988799,45.0630456);

\path [draw=firebrick165038]
(axis cs:7.6989199,45.0629679)
--(axis cs:7.6990488,45.0630588);

\path [draw=firebrick165038]
(axis cs:7.6988799,45.0630456)
--(axis cs:7.6987506,45.0629414);

\path [draw=firebrick165038]
(axis cs:7.6988799,45.0630456)
--(axis cs:7.6990354,45.0631589);

\path [draw=firebrick165038]
(axis cs:7.6374755,45.0295658)
--(axis cs:7.6374616,45.0295941);

\path [draw=firebrick165038]
(axis cs:7.6374755,45.0295658)
--(axis cs:7.6383783,45.0292656);

\path [draw=firebrick165038]
(axis cs:7.6374755,45.0295658)
--(axis cs:7.6373931,45.029447);

\path [draw=firebrick165038]
(axis cs:7.6374616,45.0295941)
--(axis cs:7.6374442,45.0296142);

\path [draw=firebrick165038]
(axis cs:7.6374442,45.0296142)
--(axis cs:7.637419,45.0296365);

\path [draw=firebrick165038]
(axis cs:7.637419,45.0296365)
--(axis cs:7.6373812,45.0296643);

\path [draw=firebrick165038]
(axis cs:7.6373812,45.0296643)
--(axis cs:7.6373466,45.0296788);

\path [draw=firebrick165038]
(axis cs:7.6373466,45.0296788)
--(axis cs:7.6372887,45.0297008);

\path [draw=firebrick165038]
(axis cs:7.6372887,45.0297008)
--(axis cs:7.637184,45.0297406);

\path [draw=firebrick165038]
(axis cs:7.637184,45.0297406)
--(axis cs:7.6371709,45.0297653);

\path [draw=firebrick165038]
(axis cs:7.637184,45.0297406)
--(axis cs:7.6370509,45.0297755);

\path [draw=firebrick165038]
(axis cs:7.6371709,45.0297653)
--(axis cs:7.6371328,45.0298461);

\path [draw=firebrick165038]
(axis cs:7.6371328,45.0298461)
--(axis cs:7.637067,45.0299237);

\path [draw=firebrick165038]
(axis cs:7.637067,45.0299237)
--(axis cs:7.6366447,45.0301328);

\path [draw=firebrick165038]
(axis cs:7.6366447,45.0301328)
--(axis cs:7.6365588,45.0302131);

\path [draw=firebrick165038]
(axis cs:7.6365588,45.0302131)
--(axis cs:7.6365743,45.0303122);

\path [draw=firebrick165038]
(axis cs:7.6365588,45.0302131)
--(axis cs:7.6364939,45.0302895);

\path [draw=firebrick165038]
(axis cs:7.6365743,45.0303122)
--(axis cs:7.6367095,45.0303562);

\path [draw=firebrick165038]
(axis cs:7.6367095,45.0303562)
--(axis cs:7.6368731,45.0303628);

\path [draw=firebrick165038]
(axis cs:7.6383783,45.0292656)
--(axis cs:7.6384142,45.0292376);

\path [draw=firebrick165038]
(axis cs:7.6383783,45.0292656)
--(axis cs:7.6384364,45.0293627);

\path [draw=firebrick165038]
(axis cs:7.6384142,45.0292376)
--(axis cs:7.638467,45.0291964);

\path [draw=firebrick165038]
(axis cs:7.6384142,45.0292376)
--(axis cs:7.6382393,45.029158);

\path [draw=firebrick165038]
(axis cs:7.638467,45.0291964)
--(axis cs:7.6385631,45.0291478);

\path [draw=firebrick165038]
(axis cs:7.638467,45.0291964)
--(axis cs:7.6378115,45.0282291);

\path [draw=firebrick165038]
(axis cs:7.638467,45.0291964)
--(axis cs:7.6385356,45.0293248);

\path [draw=firebrick165038]
(axis cs:7.6385631,45.0291478)
--(axis cs:7.6386199,45.0291251);

\path [draw=firebrick165038]
(axis cs:7.6386199,45.0291251)
--(axis cs:7.6386916,45.0290918);

\path [draw=firebrick165038]
(axis cs:7.6306436,45.0247959)
--(axis cs:7.6306832,45.0248471);

\path [draw=firebrick165038]
(axis cs:7.6306832,45.0248471)
--(axis cs:7.6307672,45.0249552);

\path [draw=firebrick165038]
(axis cs:7.6307672,45.0249552)
--(axis cs:7.6309315,45.0251666);

\path [draw=firebrick165038]
(axis cs:7.6307672,45.0249552)
--(axis cs:7.6303281,45.0251106);

\path [draw=firebrick165038]
(axis cs:7.6309315,45.0251666)
--(axis cs:7.631246,45.0255848);

\path [draw=firebrick165038]
(axis cs:7.6309315,45.0251666)
--(axis cs:7.6310053,45.0250441);

\path [draw=firebrick165038]
(axis cs:7.6309315,45.0251666)
--(axis cs:7.6304578,45.0253337);

\path [draw=firebrick165038]
(axis cs:7.631246,45.0255848)
--(axis cs:7.6314636,45.0258713);

\path [draw=firebrick165038]
(axis cs:7.631246,45.0255848)
--(axis cs:7.6316876,45.0254127);

\path [draw=firebrick165038]
(axis cs:7.6314636,45.0258713)
--(axis cs:7.6317245,45.0262288);

\path [draw=firebrick165038]
(axis cs:7.6317245,45.0262288)
--(axis cs:7.6327133,45.0275968);

\path [draw=firebrick165038]
(axis cs:7.6317245,45.0262288)
--(axis cs:7.6344187,45.0252497);

\path [draw=firebrick165038]
(axis cs:7.6327133,45.0275968)
--(axis cs:7.6310026,45.0281962);

\path [draw=firebrick165038]
(axis cs:7.6344187,45.0252497)
--(axis cs:7.6351337,45.0250022);

\path [draw=firebrick165038]
(axis cs:7.6344187,45.0252497)
--(axis cs:7.6339793,45.0246075);

\path [draw=firebrick165038]
(axis cs:7.6344187,45.0252497)
--(axis cs:7.6345964,45.0255001);

\path [draw=crimson2226346]
(axis cs:7.6351337,45.0250022)
--(axis cs:7.6353573,45.0249248);

\path [draw=crimson2226346]
(axis cs:7.6351337,45.0250022)
--(axis cs:7.6353164,45.0252539);

\path [draw=crimson2226346]
(axis cs:7.6353573,45.0249248)
--(axis cs:7.6355552,45.0248563);

\path [draw=crimson2226346]
(axis cs:7.6353573,45.0249248)
--(axis cs:7.6352561,45.0247751);

\path [draw=crimson2226346]
(axis cs:7.6353573,45.0249248)
--(axis cs:7.6355537,45.0251727);

\path [draw=coral24814282]
(axis cs:7.6355552,45.0248563)
--(axis cs:7.6355764,45.024841);

\path [draw=firebrick165038]
(axis cs:7.6286668,45.0291552)
--(axis cs:7.6310705,45.0282921);

\path [draw=crimson2226346]
(axis cs:7.6345821,45.024104)
--(axis cs:7.6345405,45.0240306);

\path [draw=crimson2226346]
(axis cs:7.6345821,45.024104)
--(axis cs:7.6347457,45.0240438);

\path [draw=crimson2226346]
(axis cs:7.6345821,45.024104)
--(axis cs:7.6350568,45.024812);

\path [draw=crimson2226346]
(axis cs:7.6345405,45.0240306)
--(axis cs:7.6342846,45.0236558);

\path [draw=firebrick165038]
(axis cs:7.6342846,45.0236558)
--(axis cs:7.6334937,45.0239297);

\path [draw=firebrick165038]
(axis cs:7.6334937,45.0239297)
--(axis cs:7.6328294,45.0241802);

\path [draw=firebrick165038]
(axis cs:7.6334937,45.0239297)
--(axis cs:7.633644,45.0241422);

\path [draw=firebrick165038]
(axis cs:7.6328294,45.0241802)
--(axis cs:7.6324171,45.0243356);

\path [draw=firebrick165038]
(axis cs:7.6328294,45.0241802)
--(axis cs:7.6329832,45.0243766);

\path [draw=firebrick165038]
(axis cs:7.6324171,45.0243356)
--(axis cs:7.631695,45.0246405);

\path [draw=firebrick165038]
(axis cs:7.631695,45.0246405)
--(axis cs:7.6315157,45.0247451);

\path [draw=firebrick165038]
(axis cs:7.6315157,45.0247451)
--(axis cs:7.6312783,45.0248837);

\path [draw=firebrick165038]
(axis cs:7.6315157,45.0247451)
--(axis cs:7.6316114,45.0248632);

\path [draw=firebrick165038]
(axis cs:7.6312783,45.0248837)
--(axis cs:7.6310053,45.0250441);

\path [draw=firebrick165038]
(axis cs:7.6760415,45.0677744)
--(axis cs:7.6759956,45.0677124);

\path [draw=firebrick165038]
(axis cs:7.6760415,45.0677744)
--(axis cs:7.6759054,45.0678249);

\path [draw=firebrick165038]
(axis cs:7.6760415,45.0677744)
--(axis cs:7.6762539,45.0680685);

\path [draw=firebrick165038]
(axis cs:7.6750697,45.0664173)
--(axis cs:7.6750463,45.0663826);

\path [draw=firebrick165038]
(axis cs:7.6750463,45.0663826)
--(axis cs:7.6750115,45.0663348);

\path [draw=firebrick165038]
(axis cs:7.6750115,45.0663348)
--(axis cs:7.674852,45.0661149);

\path [draw=firebrick165038]
(axis cs:7.6750115,45.0663348)
--(axis cs:7.6750898,45.0663074);

\path [draw=firebrick165038]
(axis cs:7.6750115,45.0663348)
--(axis cs:7.674923,45.0663658);

\path [draw=firebrick165038]
(axis cs:7.674852,45.0661149)
--(axis cs:7.6747827,45.066019);

\path [draw=firebrick165038]
(axis cs:7.674852,45.0661149)
--(axis cs:7.6747665,45.0661458);

\path [draw=firebrick165038]
(axis cs:7.674852,45.0661149)
--(axis cs:7.6750515,45.0661064);

\path [draw=firebrick165038]
(axis cs:7.674852,45.0661149)
--(axis cs:7.6749228,45.0660744);

\path [draw=firebrick165038]
(axis cs:7.6375998,45.0267747)
--(axis cs:7.637691,45.0269002);

\path [draw=firebrick165038]
(axis cs:7.6375998,45.0267747)
--(axis cs:7.6376733,45.0267387);

\path [draw=firebrick165038]
(axis cs:7.6375998,45.0267747)
--(axis cs:7.6375074,45.0268224);

\path [draw=firebrick165038]
(axis cs:7.6375998,45.0267747)
--(axis cs:7.6373845,45.0266294);

\path [draw=firebrick165038]
(axis cs:7.637691,45.0269002)
--(axis cs:7.6378869,45.0271726);

\path [draw=firebrick165038]
(axis cs:7.6378869,45.0271726)
--(axis cs:7.6385003,45.0280263);

\path [draw=firebrick165038]
(axis cs:7.6378869,45.0271726)
--(axis cs:7.6379603,45.027148);

\path [draw=firebrick165038]
(axis cs:7.6385003,45.0280263)
--(axis cs:7.6387362,45.0283544);

\path [draw=firebrick165038]
(axis cs:7.6385003,45.0280263)
--(axis cs:7.6385665,45.0280022);

\path [draw=firebrick165038]
(axis cs:7.6385003,45.0280263)
--(axis cs:7.6384029,45.028061);

\path [draw=firebrick165038]
(axis cs:7.6387362,45.0283544)
--(axis cs:7.6390458,45.0287849);

\path [draw=firebrick165038]
(axis cs:7.6387362,45.0283544)
--(axis cs:7.6387971,45.0283329);

\path [draw=firebrick165038]
(axis cs:7.6390458,45.0287849)
--(axis cs:7.6390657,45.0288126);

\path [draw=firebrick165038]
(axis cs:7.6390657,45.0288126)
--(axis cs:7.6391335,45.0289062);

\path [draw=firebrick165038]
(axis cs:7.6391335,45.0289062)
--(axis cs:7.6391869,45.0289811);

\path [draw=firebrick165038]
(axis cs:7.6391335,45.0289062)
--(axis cs:7.6390437,45.0289459);

\path [draw=firebrick165038]
(axis cs:7.6391335,45.0289062)
--(axis cs:7.6391959,45.0288806);

\path [draw=firebrick165038]
(axis cs:7.6391869,45.0289811)
--(axis cs:7.6394644,45.0293671);

\path [draw=firebrick165038]
(axis cs:7.6394644,45.0293671)
--(axis cs:7.6397618,45.0297961);

\path [draw=firebrick165038]
(axis cs:7.6394644,45.0293671)
--(axis cs:7.6395264,45.0293456);

\path [draw=firebrick165038]
(axis cs:7.6397618,45.0297961)
--(axis cs:7.6400261,45.0301773);

\path [draw=firebrick165038]
(axis cs:7.6397618,45.0297961)
--(axis cs:7.6398316,45.0297734);

\path [draw=firebrick165038]
(axis cs:7.6400261,45.0301773)
--(axis cs:7.6400464,45.030213);

\path [draw=firebrick165038]
(axis cs:7.6400464,45.030213)
--(axis cs:7.6400805,45.0302728);

\path [draw=firebrick165038]
(axis cs:7.6400805,45.0302728)
--(axis cs:7.640069,45.0303616);

\path [draw=firebrick165038]
(axis cs:7.640069,45.0303616)
--(axis cs:7.6400355,45.0303541);

\path [draw=firebrick165038]
(axis cs:7.640069,45.0303616)
--(axis cs:7.6401051,45.030375);

\path [draw=firebrick165038]
(axis cs:7.6405495,45.0308803)
--(axis cs:7.6406243,45.0309848);

\path [draw=firebrick165038]
(axis cs:7.6405495,45.0308803)
--(axis cs:7.6405333,45.0308605);

\path [draw=firebrick165038]
(axis cs:7.6406243,45.0309848)
--(axis cs:7.640891,45.0313572);

\path [draw=firebrick165038]
(axis cs:7.6406243,45.0309848)
--(axis cs:7.6406654,45.0309716);

\path [draw=firebrick165038]
(axis cs:7.640891,45.0313572)
--(axis cs:7.6411216,45.0316792);

\path [draw=firebrick165038]
(axis cs:7.640891,45.0313572)
--(axis cs:7.6409345,45.0313433);

\path [draw=firebrick165038]
(axis cs:7.6411216,45.0316792)
--(axis cs:7.6411466,45.0317141);

\path [draw=firebrick165038]
(axis cs:7.6411466,45.0317141)
--(axis cs:7.6411891,45.0317743);

\path [draw=firebrick165038]
(axis cs:7.6411891,45.0317743)
--(axis cs:7.6412396,45.0318451);

\path [draw=firebrick165038]
(axis cs:7.6411891,45.0317743)
--(axis cs:7.6412352,45.0317596);

\path [draw=firebrick165038]
(axis cs:7.6411891,45.0317743)
--(axis cs:7.6411664,45.0317816);

\path [draw=firebrick165038]
(axis cs:7.6412396,45.0318451)
--(axis cs:7.6418892,45.0327655);

\path [draw=firebrick165038]
(axis cs:7.6316876,45.0254127)
--(axis cs:7.631921,45.0253484);

\path [draw=firebrick165038]
(axis cs:7.631921,45.0253484)
--(axis cs:7.6336026,45.0247431);

\path [draw=firebrick165038]
(axis cs:7.6336026,45.0247431)
--(axis cs:7.633856,45.0246519);

\path [draw=firebrick165038]
(axis cs:7.6429389,45.0344564)
--(axis cs:7.642918,45.0344291);

\path [draw=firebrick165038]
(axis cs:7.6428687,45.0349744)
--(axis cs:7.642783,45.0347405);

\path [draw=firebrick165038]
(axis cs:7.6428687,45.0349744)
--(axis cs:7.6427817,45.0350225);

\path [draw=firebrick165038]
(axis cs:7.6428687,45.0349744)
--(axis cs:7.6430324,45.0348807);

\path [draw=firebrick165038]
(axis cs:7.6428687,45.0349744)
--(axis cs:7.6427978,45.0348722);

\path [draw=firebrick165038]
(axis cs:7.6428687,45.0349744)
--(axis cs:7.6429751,45.0351234);

\path [draw=firebrick165038]
(axis cs:7.642783,45.0347405)
--(axis cs:7.6427286,45.0347725);

\path [draw=firebrick165038]
(axis cs:7.642783,45.0347405)
--(axis cs:7.6428735,45.0346866);

\path [draw=firebrick165038]
(axis cs:7.6607832,45.0600861)
--(axis cs:7.6606468,45.0599034);

\path [draw=firebrick165038]
(axis cs:7.6607832,45.0600861)
--(axis cs:7.6607684,45.0601408);

\path [draw=firebrick165038]
(axis cs:7.6607832,45.0600861)
--(axis cs:7.6608207,45.0600252);

\path [draw=coral24814282]
(axis cs:7.6596023,45.0584319)
--(axis cs:7.6595828,45.0584041);

\path [draw=crimson2226346]
(axis cs:7.6595187,45.0583133)
--(axis cs:7.6589691,45.0575418);

\path [draw=crimson2226346]
(axis cs:7.6589691,45.0575418)
--(axis cs:7.6589469,45.0575106);

\path [draw=firebrick165038]
(axis cs:7.6589469,45.0575106)
--(axis cs:7.6583305,45.0566406);

\path [draw=crimson2226346]
(axis cs:7.6589469,45.0575106)
--(axis cs:7.6580944,45.0578381);

\path [draw=firebrick165038]
(axis cs:7.6583305,45.0566406)
--(axis cs:7.6582458,45.0565211);

\path [draw=firebrick165038]
(axis cs:7.6582458,45.0565211)
--(axis cs:7.6575066,45.0554845);

\path [draw=firebrick165038]
(axis cs:7.6582458,45.0565211)
--(axis cs:7.6573739,45.0568618);

\path [draw=firebrick165038]
(axis cs:7.6582458,45.0565211)
--(axis cs:7.6583366,45.0564897);

\path [draw=firebrick165038]
(axis cs:7.6575066,45.0554845)
--(axis cs:7.6569344,45.054668);

\path [draw=firebrick165038]
(axis cs:7.6575066,45.0554845)
--(axis cs:7.6574245,45.0555168);

\path [draw=crimson2226346]
(axis cs:7.6569344,45.054668)
--(axis cs:7.6569125,45.0546368);

\path [draw=crimson2226346]
(axis cs:7.6569125,45.0546368)
--(axis cs:7.6568598,45.0545615);

\path [draw=crimson2226346]
(axis cs:7.6568598,45.0545615)
--(axis cs:7.6567969,45.054472);

\path [draw=crimson2226346]
(axis cs:7.6568598,45.0545615)
--(axis cs:7.6567689,45.0545923);

\path [draw=crimson2226346]
(axis cs:7.6568598,45.0545615)
--(axis cs:7.6569441,45.0545293);

\path [draw=crimson2226346]
(axis cs:7.6567969,45.054472)
--(axis cs:7.6564876,45.054032);

\path [draw=crimson2226346]
(axis cs:7.6564876,45.054032)
--(axis cs:7.6562482,45.0536915);

\path [draw=coral24814282]
(axis cs:7.6562482,45.0536915)
--(axis cs:7.6560274,45.0533851);

\path [draw=coral24814282]
(axis cs:7.6562482,45.0536915)
--(axis cs:7.6561554,45.0537266);

\path [draw=lemonchiffon254254189]
(axis cs:7.6560274,45.0533851)
--(axis cs:7.6560035,45.0533519);

\path [draw=lemonchiffon254254189]
(axis cs:7.6560035,45.0533519)
--(axis cs:7.6559348,45.0532513);

\path [draw=crimson2226346]
(axis cs:7.6654651,45.0657776)
--(axis cs:7.6655266,45.0657552);

\path [draw=crimson2226346]
(axis cs:7.6654651,45.0657776)
--(axis cs:7.6649682,45.0651083);

\path [draw=crimson2226346]
(axis cs:7.6654651,45.0657776)
--(axis cs:7.6659111,45.0664031);

\path [draw=crimson2226346]
(axis cs:7.6655266,45.0657552)
--(axis cs:7.6666981,45.0653282);

\path [draw=firebrick165038]
(axis cs:7.6670521,45.0651996)
--(axis cs:7.6682967,45.0647508);

\path [draw=firebrick165038]
(axis cs:7.6682967,45.0647508)
--(axis cs:7.6684806,45.0646849);

\path [draw=firebrick165038]
(axis cs:7.6682967,45.0647508)
--(axis cs:7.6682233,45.0646444);

\path [draw=firebrick165038]
(axis cs:7.6682967,45.0647508)
--(axis cs:7.6683809,45.0648727);

\path [draw=crimson2226346]
(axis cs:7.6684806,45.0646849)
--(axis cs:7.669642,45.0642689);

\path [draw=crimson2226346]
(axis cs:7.669642,45.0642689)
--(axis cs:7.6697125,45.0642436);

\path [draw=crimson2226346]
(axis cs:7.6697125,45.0642436)
--(axis cs:7.6697877,45.064353);

\path [draw=firebrick165038]
(axis cs:7.6697125,45.0642436)
--(axis cs:7.6692495,45.0635701);

\path [draw=firebrick165038]
(axis cs:7.6679842,45.0728149)
--(axis cs:7.6679507,45.0727655);

\path [draw=firebrick165038]
(axis cs:7.6679842,45.0728149)
--(axis cs:7.6680138,45.0728046);

\path [draw=firebrick165038]
(axis cs:7.6679842,45.0728149)
--(axis cs:7.6677984,45.0728773);

\path [draw=crimson2226346]
(axis cs:7.6679507,45.0727655)
--(axis cs:7.66744,45.0720344);

\path [draw=crimson2226346]
(axis cs:7.66744,45.0720344)
--(axis cs:7.6670884,45.0715253);

\path [draw=crimson2226346]
(axis cs:7.66744,45.0720344)
--(axis cs:7.6675104,45.0720088);

\path [draw=coral24814282]
(axis cs:7.6670884,45.0715253)
--(axis cs:7.6669138,45.0712725);

\path [draw=coral24814282]
(axis cs:7.6669138,45.0712725)
--(axis cs:7.6668934,45.071243);

\path [draw=coral24814282]
(axis cs:7.6668934,45.071243)
--(axis cs:7.6668211,45.0711718);

\path [draw=coral24814282]
(axis cs:7.6668211,45.0711718)
--(axis cs:7.6665488,45.071262);

\path [draw=coral24814282]
(axis cs:7.6654094,45.0665872)
--(axis cs:7.6653565,45.0666065);

\path [draw=coral24814282]
(axis cs:7.6654094,45.0665872)
--(axis cs:7.6658413,45.0672029);

\path [draw=coral24814282]
(axis cs:7.6653565,45.0666065)
--(axis cs:7.6645736,45.0668917);

\path [draw=crimson2226346]
(axis cs:7.6644249,45.0669458)
--(axis cs:7.6636574,45.0672183);

\path [draw=crimson2226346]
(axis cs:7.6675104,45.0720088)
--(axis cs:7.6679699,45.0718414);

\path [draw=khaki253210127]
(axis cs:7.6642111,45.0681657)
--(axis cs:7.6642304,45.068193);

\path [draw=khaki253210127]
(axis cs:7.6642111,45.0681657)
--(axis cs:7.6641513,45.068081);

\path [draw=khaki253210127]
(axis cs:7.6642111,45.0681657)
--(axis cs:7.6646443,45.0680108);

\path [draw=coral24814282]
(axis cs:7.6642111,45.0681657)
--(axis cs:7.6640098,45.0682359);

\path [draw=khaki253210127]
(axis cs:7.6642304,45.068193)
--(axis cs:7.6642563,45.0682296);

\path [draw=khaki253210127]
(axis cs:7.6642563,45.0682296)
--(axis cs:7.6642681,45.0682463);

\path [draw=crimson2226346]
(axis cs:7.6642681,45.0682463)
--(axis cs:7.6648106,45.0690135);

\path [draw=firebrick165038]
(axis cs:7.6648106,45.0690135)
--(axis cs:7.6651323,45.0694657);

\path [draw=crimson2226346]
(axis cs:7.6648106,45.0690135)
--(axis cs:7.6648876,45.0689863);

\path [draw=firebrick165038]
(axis cs:7.6651323,45.0694657)
--(axis cs:7.6651556,45.0694985);

\path [draw=crimson2226346]
(axis cs:7.6666995,45.0683469)
--(axis cs:7.6648876,45.0689863);

\path [draw=crimson2226346]
(axis cs:7.6666995,45.0683469)
--(axis cs:7.6670043,45.0687832);

\path [draw=crimson2226346]
(axis cs:7.6666995,45.0683469)
--(axis cs:7.6661453,45.0676224);

\path [draw=coral24814282]
(axis cs:7.6566046,45.0537872)
--(axis cs:7.6565125,45.053712);

\path [draw=coral24814282]
(axis cs:7.6566046,45.0537872)
--(axis cs:7.6565818,45.0536811);

\path [draw=coral24814282]
(axis cs:7.6566046,45.0537872)
--(axis cs:7.6566387,45.0538357);

\path [draw=coral24814282]
(axis cs:7.6566046,45.0537872)
--(axis cs:7.656684,45.0537546);

\path [draw=coral24814282]
(axis cs:7.6565125,45.053712)
--(axis cs:7.6563042,45.0534082);

\path [draw=khaki253210127]
(axis cs:7.6563042,45.0534082)
--(axis cs:7.6562406,45.0533442);

\path [draw=lemonchiffon254254189]
(axis cs:7.6562406,45.0533442)
--(axis cs:7.6561687,45.0532938);

\path [draw=khaki203232129]
(axis cs:7.6561687,45.0532938)
--(axis cs:7.6561124,45.0532657);

\path [draw=khaki203232129]
(axis cs:7.6561124,45.0532657)
--(axis cs:7.6560068,45.0532206);

\path [draw=coral24814282]
(axis cs:7.6562825,45.0531977)
--(axis cs:7.6565635,45.0536516);

\path [draw=coral24814282]
(axis cs:7.6565635,45.0536516)
--(axis cs:7.6565818,45.0536811);

\path [draw=firebrick165038]
(axis cs:7.6709092,45.0780429)
--(axis cs:7.6708343,45.0780236);

\path [draw=firebrick165038]
(axis cs:7.6738568,45.0787442)
--(axis cs:7.67381,45.0788548);

\path [draw=firebrick165038]
(axis cs:7.6738568,45.0787442)
--(axis cs:7.6743887,45.078864);

\path [draw=firebrick165038]
(axis cs:7.6738568,45.0787442)
--(axis cs:7.6724392,45.0784202);

\path [draw=firebrick165038]
(axis cs:7.67381,45.0788548)
--(axis cs:7.6735136,45.0794966);

\path [draw=crimson2226346]
(axis cs:7.6735136,45.0794966)
--(axis cs:7.673734,45.0798354);

\path [draw=crimson2226346]
(axis cs:7.673734,45.0798354)
--(axis cs:7.6732051,45.0800112);

\path [draw=firebrick165038]
(axis cs:7.6527765,45.0484593)
--(axis cs:7.6526894,45.0484631);

\path [draw=firebrick165038]
(axis cs:7.6527765,45.0484593)
--(axis cs:7.6528033,45.0484994);

\path [draw=firebrick165038]
(axis cs:7.6527765,45.0484593)
--(axis cs:7.6526972,45.0483484);

\path [draw=firebrick165038]
(axis cs:7.6690592,45.0531904)
--(axis cs:7.6690089,45.0532171);

\path [draw=firebrick165038]
(axis cs:7.6690592,45.0531904)
--(axis cs:7.6691109,45.0531602);

\path [draw=firebrick165038]
(axis cs:7.6690592,45.0531904)
--(axis cs:7.6691273,45.0532548);

\path [draw=firebrick165038]
(axis cs:7.6690592,45.0531904)
--(axis cs:7.6689828,45.0531195);

\path [draw=firebrick165038]
(axis cs:7.6690089,45.0532171)
--(axis cs:7.6685844,45.0534423);

\path [draw=firebrick165038]
(axis cs:7.6685844,45.0534423)
--(axis cs:7.6678148,45.0538737);

\path [draw=firebrick165038]
(axis cs:7.6685844,45.0534423)
--(axis cs:7.6693719,45.0541372);

\path [draw=firebrick165038]
(axis cs:7.6685844,45.0534423)
--(axis cs:7.6672782,45.0523427);

\path [draw=firebrick165038]
(axis cs:7.6678148,45.0538737)
--(axis cs:7.6668694,45.0543964);

\path [draw=firebrick165038]
(axis cs:7.6678148,45.0538737)
--(axis cs:7.6683711,45.0546891);

\path [draw=firebrick165038]
(axis cs:7.6668694,45.0543964)
--(axis cs:7.6667753,45.054437);

\path [draw=firebrick165038]
(axis cs:7.6609493,45.059353)
--(axis cs:7.6628662,45.058605);

\path [draw=firebrick165038]
(axis cs:7.6628662,45.058605)
--(axis cs:7.6629516,45.0585717);

\path [draw=firebrick165038]
(axis cs:7.6629516,45.0585717)
--(axis cs:7.6629946,45.0586354);

\path [draw=firebrick165038]
(axis cs:7.6629516,45.0585717)
--(axis cs:7.6629188,45.0585316);

\path [draw=khaki253210127]
(axis cs:7.6587923,45.054972)
--(axis cs:7.6589047,45.0549278);

\path [draw=khaki253210127]
(axis cs:7.6587923,45.054972)
--(axis cs:7.6586875,45.0550132);

\path [draw=khaki253210127]
(axis cs:7.6587923,45.054972)
--(axis cs:7.658727,45.0549163);

\path [draw=khaki253210127]
(axis cs:7.6587923,45.054972)
--(axis cs:7.658868,45.055033);

\path [draw=firebrick165038]
(axis cs:7.6589047,45.0549278)
--(axis cs:7.6599732,45.0545077);

\path [draw=firebrick165038]
(axis cs:7.6599732,45.0545077)
--(axis cs:7.660077,45.0544669);

\path [draw=firebrick165038]
(axis cs:7.660077,45.0544669)
--(axis cs:7.6601461,45.0544397);

\path [draw=firebrick165038]
(axis cs:7.660077,45.0544669)
--(axis cs:7.6601148,45.0545258);

\path [draw=firebrick165038]
(axis cs:7.660077,45.0544669)
--(axis cs:7.6600108,45.0543749);

\path [draw=firebrick165038]
(axis cs:7.6601461,45.0544397)
--(axis cs:7.6611324,45.054052);

\path [draw=firebrick165038]
(axis cs:7.6611324,45.054052)
--(axis cs:7.6612027,45.0540243);

\path [draw=firebrick165038]
(axis cs:7.6612027,45.0540243)
--(axis cs:7.6611501,45.0539527);

\path [draw=firebrick165038]
(axis cs:7.6612027,45.0540243)
--(axis cs:7.6612762,45.0539954);

\path [draw=firebrick165038]
(axis cs:7.6612027,45.0540243)
--(axis cs:7.6612375,45.0540766);

\path [draw=firebrick165038]
(axis cs:7.6525992,45.0484116)
--(axis cs:7.6526375,45.0483873);

\path [draw=firebrick165038]
(axis cs:7.6526375,45.0483873)
--(axis cs:7.6526972,45.0483484);

\path [draw=firebrick165038]
(axis cs:7.6526972,45.0483484)
--(axis cs:7.652665,45.0483042);

\path [draw=firebrick165038]
(axis cs:7.6526972,45.0483484)
--(axis cs:7.6527692,45.0483232);

\path [draw=firebrick165038]
(axis cs:7.6386916,45.0290918)
--(axis cs:7.6387955,45.0290487);

\path [draw=firebrick165038]
(axis cs:7.6386916,45.0290918)
--(axis cs:7.6387254,45.0291377);

\path [draw=firebrick165038]
(axis cs:7.6386916,45.0290918)
--(axis cs:7.638604,45.0289686);

\path [draw=firebrick165038]
(axis cs:7.6387955,45.0290487)
--(axis cs:7.6388991,45.0290093);

\path [draw=firebrick165038]
(axis cs:7.6387955,45.0290487)
--(axis cs:7.6388306,45.029102);

\path [draw=firebrick165038]
(axis cs:7.6387955,45.0290487)
--(axis cs:7.638709,45.0289331);

\path [draw=firebrick165038]
(axis cs:7.6388991,45.0290093)
--(axis cs:7.6389372,45.0289921);

\path [draw=firebrick165038]
(axis cs:7.6389372,45.0289921)
--(axis cs:7.6390437,45.0289459);

\path [draw=firebrick165038]
(axis cs:7.6390437,45.0289459)
--(axis cs:7.6389695,45.0288451);

\path [draw=firebrick165038]
(axis cs:7.6390437,45.0289459)
--(axis cs:7.639091,45.0290136);

\path [draw=crimson2226346]
(axis cs:7.6567606,45.0876226)
--(axis cs:7.6567527,45.0876648);

\path [draw=firebrick165038]
(axis cs:7.6567527,45.0876648)
--(axis cs:7.6566235,45.0883561);

\path [draw=firebrick165038]
(axis cs:7.6566235,45.0883561)
--(axis cs:7.6565471,45.0887653);

\path [draw=firebrick165038]
(axis cs:7.6565471,45.0887653)
--(axis cs:7.6564396,45.0893113);

\path [draw=firebrick165038]
(axis cs:7.6565471,45.0887653)
--(axis cs:7.65674,45.0887876);

\path [draw=firebrick165038]
(axis cs:7.6564396,45.0893113)
--(axis cs:7.656434,45.0893403);

\path [draw=crimson2226346]
(axis cs:7.6563297,45.0871341)
--(axis cs:7.6562758,45.0870353);

\path [draw=crimson2226346]
(axis cs:7.6562758,45.0870353)
--(axis cs:7.656227,45.0869386);

\path [draw=crimson2226346]
(axis cs:7.656227,45.0869386)
--(axis cs:7.6562057,45.0868417);

\path [draw=crimson2226346]
(axis cs:7.6562057,45.0868417)
--(axis cs:7.6562844,45.086895);

\path [draw=coral24814282]
(axis cs:7.6562057,45.0868417)
--(axis cs:7.6560204,45.08618);

\path [draw=firebrick165038]
(axis cs:7.6596203,45.0825373)
--(axis cs:7.6601475,45.0831934);

\path [draw=firebrick165038]
(axis cs:7.6601475,45.0831934)
--(axis cs:7.659467,45.0834593);

\path [draw=firebrick165038]
(axis cs:7.6601475,45.0831934)
--(axis cs:7.6606009,45.0830147);

\path [draw=firebrick165038]
(axis cs:7.6608535,45.084081)
--(axis cs:7.6599721,45.0843695);

\path [draw=coral24814282]
(axis cs:7.6594444,45.0835292)
--(axis cs:7.6594133,45.0834831);

\path [draw=coral24814282]
(axis cs:7.6594133,45.0834831)
--(axis cs:7.6593824,45.0834311);

\path [draw=crimson2226346]
(axis cs:7.6594133,45.0834831)
--(axis cs:7.6593408,45.0835083);

\path [draw=crimson2226346]
(axis cs:7.6594133,45.0834831)
--(axis cs:7.659467,45.0834593);

\path [draw=coral24814282]
(axis cs:7.6593824,45.0834311)
--(axis cs:7.6589901,45.0828211);

\path [draw=coral24814282]
(axis cs:7.6589901,45.0828211)
--(axis cs:7.6589765,45.0828008);

\path [draw=firebrick165038]
(axis cs:7.6675995,45.0400574)
--(axis cs:7.6684841,45.0398998);

\path [draw=firebrick165038]
(axis cs:7.6684841,45.0398998)
--(axis cs:7.6688046,45.0398426);

\path [draw=firebrick165038]
(axis cs:7.67222,45.0403121)
--(axis cs:7.6722603,45.0403037);

\path [draw=firebrick165038]
(axis cs:7.67222,45.0403121)
--(axis cs:7.6724628,45.0415882);

\path [draw=firebrick165038]
(axis cs:7.6722603,45.0403037)
--(axis cs:7.6730859,45.0401449);

\path [draw=firebrick165038]
(axis cs:7.6551268,45.0760379)
--(axis cs:7.6489816,45.07578);

\path [draw=coral24814282]
(axis cs:7.6551268,45.0760379)
--(axis cs:7.6552872,45.0760444);

\path [draw=khaki253210127]
(axis cs:7.644263,45.0755941)
--(axis cs:7.6440597,45.0756861);

\path [draw=khaki253210127]
(axis cs:7.644263,45.0755941)
--(axis cs:7.6443629,45.0755987);

\path [draw=khaki253210127]
(axis cs:7.644263,45.0755941)
--(axis cs:7.6437031,45.0755805);

\path [draw=khaki253210127]
(axis cs:7.6440597,45.0756861)
--(axis cs:7.6443518,45.0756967);

\path [draw=khaki253210127]
(axis cs:7.6445347,45.0756496)
--(axis cs:7.6444928,45.0756041);

\path [draw=khaki253210127]
(axis cs:7.6444928,45.0756041)
--(axis cs:7.6443629,45.0755987);

\path [draw=firebrick165038]
(axis cs:7.6444928,45.0756041)
--(axis cs:7.6482471,45.0757506);

\path [draw=firebrick165038]
(axis cs:7.7081624,45.0695249)
--(axis cs:7.7081342,45.0694732);

\path [draw=firebrick165038]
(axis cs:7.7081624,45.0695249)
--(axis cs:7.7081961,45.0694876);

\path [draw=firebrick165038]
(axis cs:7.7081624,45.0695249)
--(axis cs:7.7081605,45.069548);

\path [draw=firebrick165038]
(axis cs:7.7081342,45.0694732)
--(axis cs:7.7080322,45.06925);

\path [draw=firebrick165038]
(axis cs:7.7080322,45.06925)
--(axis cs:7.7079755,45.0691291);

\path [draw=firebrick165038]
(axis cs:7.7079755,45.0691291)
--(axis cs:7.7079216,45.0690132);

\path [draw=firebrick165038]
(axis cs:7.7079216,45.0690132)
--(axis cs:7.708135,45.0690326);

\path [draw=firebrick165038]
(axis cs:7.7078775,45.0689069)
--(axis cs:7.7078725,45.0688832);

\path [draw=firebrick165038]
(axis cs:7.7078725,45.0688832)
--(axis cs:7.7078648,45.0688133);

\path [draw=firebrick165038]
(axis cs:7.7078648,45.0688133)
--(axis cs:7.7079506,45.0688395);

\path [draw=crimson2226346]
(axis cs:7.7066517,45.0692633)
--(axis cs:7.7056508,45.0695928);

\path [draw=khaki203232129]
(axis cs:7.7056508,45.0695928)
--(axis cs:7.7047661,45.0698833);

\path [draw=lemonchiffon254254189]
(axis cs:7.7056508,45.0695928)
--(axis cs:7.7057598,45.0696426);

\path [draw=darkseagreen134203102]
(axis cs:7.7047661,45.0698833)
--(axis cs:7.7047288,45.0698958);

\path [draw=khaki203232129]
(axis cs:7.7047288,45.0698958)
--(axis cs:7.7046378,45.0699258);

\path [draw=lemonchiffon254254189]
(axis cs:7.7046378,45.0699258)
--(axis cs:7.7045397,45.0700879);

\path [draw=lemonchiffon254254189]
(axis cs:7.7046378,45.0699258)
--(axis cs:7.704422,45.0699967);

\path [draw=firebrick165038]
(axis cs:7.7081237,45.0690102)
--(axis cs:7.708135,45.0690326);

\path [draw=firebrick165038]
(axis cs:7.708135,45.0690326)
--(axis cs:7.7082006,45.0691798);

\path [draw=firebrick165038]
(axis cs:7.708135,45.0690326)
--(axis cs:7.7081485,45.0690325);

\path [draw=firebrick165038]
(axis cs:7.7082006,45.0691798)
--(axis cs:7.7082411,45.0693716);

\path [draw=firebrick165038]
(axis cs:7.7082411,45.0693716)
--(axis cs:7.7082272,45.0694388);

\path [draw=firebrick165038]
(axis cs:7.7082272,45.0694388)
--(axis cs:7.7081961,45.0694876);

\path [draw=firebrick165038]
(axis cs:7.7081292,45.0689222)
--(axis cs:7.7081954,45.0689399);

\path [draw=firebrick165038]
(axis cs:7.7082703,45.0690325)
--(axis cs:7.7082298,45.0690319);

\path [draw=firebrick165038]
(axis cs:7.7082298,45.0690319)
--(axis cs:7.7081485,45.0690325);

\path [draw=khaki253210127]
(axis cs:7.656387,45.0762487)
--(axis cs:7.6563752,45.0762774);

\path [draw=khaki253210127]
(axis cs:7.656387,45.0762487)
--(axis cs:7.6564666,45.076218);

\path [draw=khaki253210127]
(axis cs:7.656387,45.0762487)
--(axis cs:7.6562884,45.0762617);

\path [draw=coral24814282]
(axis cs:7.6563752,45.0762774)
--(axis cs:7.6563356,45.0763742);

\path [draw=coral24814282]
(axis cs:7.6563356,45.0763742)
--(axis cs:7.656309,45.0764675);

\path [draw=khaki253210127]
(axis cs:7.656309,45.0764675)
--(axis cs:7.6563904,45.0764919);

\path [draw=crimson2226346]
(axis cs:7.66269,45.068374)
--(axis cs:7.6625557,45.0681746);

\path [draw=crimson2226346]
(axis cs:7.66269,45.068374)
--(axis cs:7.6627619,45.0684791);

\path [draw=crimson2226346]
(axis cs:7.66269,45.068374)
--(axis cs:7.6627633,45.0683504);

\path [draw=firebrick165038]
(axis cs:7.6614801,45.0666036)
--(axis cs:7.6614629,45.0665784);

\path [draw=darkseagreen134203102]
(axis cs:7.6561804,45.0758437)
--(axis cs:7.656206,45.0757694);

\path [draw=darkseagreen134203102]
(axis cs:7.6561804,45.0758437)
--(axis cs:7.6562641,45.0758317);

\path [draw=khaki203232129]
(axis cs:7.6561804,45.0758437)
--(axis cs:7.6561017,45.0758732);

\path [draw=seagreen4516184]
(axis cs:7.656206,45.0757694)
--(axis cs:7.6562299,45.0757003);

\path [draw=seagreen4516184]
(axis cs:7.6562299,45.0757003)
--(axis cs:7.6562325,45.0755078);

\path [draw=forestgreen010455]
(axis cs:7.6562325,45.0755078)
--(axis cs:7.6562332,45.0754553);

\path [draw=forestgreen010455]
(axis cs:7.6562332,45.0754553)
--(axis cs:7.656138,45.0754105);

\path [draw=forestgreen010455]
(axis cs:7.6562332,45.0754553)
--(axis cs:7.6562114,45.0753469);

\path [draw=forestgreen010455]
(axis cs:7.6562332,45.0754553)
--(axis cs:7.6562527,45.0755079);

\path [draw=forestgreen010455]
(axis cs:7.6562332,45.0754553)
--(axis cs:7.656319,45.0753237);

\path [draw=coral24814282]
(axis cs:7.6562542,45.0764768)
--(axis cs:7.6562353,45.0764405);

\path [draw=khaki253210127]
(axis cs:7.6562542,45.0764768)
--(axis cs:7.6561883,45.0765245);

\path [draw=coral24814282]
(axis cs:7.6562353,45.0764405)
--(axis cs:7.6562125,45.0763443);

\path [draw=coral24814282]
(axis cs:7.6562125,45.0763443)
--(axis cs:7.656196,45.0762786);

\path [draw=khaki253210127]
(axis cs:7.656196,45.0762786)
--(axis cs:7.6561892,45.0762515);

\path [draw=khaki253210127]
(axis cs:7.6561892,45.0762515)
--(axis cs:7.6562884,45.0762617);

\path [draw=khaki253210127]
(axis cs:7.6561892,45.0762515)
--(axis cs:7.656135,45.076235);

\path [draw=firebrick165038]
(axis cs:7.669948,45.0810801)
--(axis cs:7.6695308,45.0812046);

\path [draw=firebrick165038]
(axis cs:7.669948,45.0810801)
--(axis cs:7.6707518,45.0808206);

\path [draw=firebrick165038]
(axis cs:7.6684161,45.0788595)
--(axis cs:7.6685333,45.0788219);

\path [draw=firebrick165038]
(axis cs:7.6642162,45.0891276)
--(axis cs:7.6641768,45.0891367);

\path [draw=firebrick165038]
(axis cs:7.6642162,45.0891276)
--(axis cs:7.6642585,45.0891273);

\path [draw=crimson2226346]
(axis cs:7.6719969,45.0799575)
--(axis cs:7.6721712,45.0800021);

\path [draw=crimson2226346]
(axis cs:7.6721712,45.0800021)
--(axis cs:7.6721853,45.0800233);

\path [draw=crimson2226346]
(axis cs:7.6721853,45.0800233)
--(axis cs:7.6723041,45.0800512);

\path [draw=crimson2226346]
(axis cs:7.6723041,45.0800512)
--(axis cs:7.6724515,45.0802589);

\path [draw=crimson2226346]
(axis cs:7.6724515,45.0802589)
--(axis cs:7.6717649,45.0804884);

\path [draw=crimson2226346]
(axis cs:7.6724515,45.0802589)
--(axis cs:7.6732051,45.0800112);

\path [draw=coral24814282]
(axis cs:7.6800263,45.0621456)
--(axis cs:7.6801186,45.0621097);

\path [draw=coral24814282]
(axis cs:7.6800263,45.0621456)
--(axis cs:7.6800594,45.062197);

\path [draw=coral24814282]
(axis cs:7.6800263,45.0621456)
--(axis cs:7.6800028,45.0621141);

\path [draw=coral24814282]
(axis cs:7.6801186,45.0621097)
--(axis cs:7.680166,45.0620928);

\path [draw=coral24814282]
(axis cs:7.680166,45.0620928)
--(axis cs:7.6806344,45.0619231);

\path [draw=lemonchiffon254254189]
(axis cs:7.6806344,45.0619231)
--(axis cs:7.6813247,45.0617061);

\path [draw=khaki253210127]
(axis cs:7.6806344,45.0619231)
--(axis cs:7.680592,45.0618591);

\path [draw=coral24814282]
(axis cs:7.6632835,45.0684916)
--(axis cs:7.6630859,45.0685652);

\path [draw=coral24814282]
(axis cs:7.6632835,45.0684916)
--(axis cs:7.6634285,45.068441);

\path [draw=coral24814282]
(axis cs:7.6632835,45.0684916)
--(axis cs:7.6632404,45.0684283);

\path [draw=coral24814282]
(axis cs:7.6632835,45.0684916)
--(axis cs:7.6633174,45.0685404);

\path [draw=coral24814282]
(axis cs:7.6630859,45.0685652)
--(axis cs:7.6631218,45.0686092);

\path [draw=crimson2226346]
(axis cs:7.6630859,45.0685652)
--(axis cs:7.6628663,45.0686441);

\path [draw=coral24814282]
(axis cs:7.6630859,45.0685652)
--(axis cs:7.6630396,45.0685008);

\path [draw=darkseagreen134203102]
(axis cs:7.6787119,45.0631243)
--(axis cs:7.678645,45.0630695);

\path [draw=darkseagreen134203102]
(axis cs:7.6787119,45.0631243)
--(axis cs:7.6788366,45.0633063);

\path [draw=darkseagreen134203102]
(axis cs:7.6787119,45.0631243)
--(axis cs:7.6786325,45.0629925);

\path [draw=darkseagreen134203102]
(axis cs:7.678645,45.0630695)
--(axis cs:7.6786109,45.0630553);

\path [draw=darkseagreen134203102]
(axis cs:7.6786109,45.0630553)
--(axis cs:7.6785681,45.0630499);

\path [draw=seagreen4516184]
(axis cs:7.6785681,45.0630499)
--(axis cs:7.6785123,45.0630525);

\path [draw=seagreen4516184]
(axis cs:7.6785123,45.0630525)
--(axis cs:7.6784449,45.0630602);

\path [draw=seagreen4516184]
(axis cs:7.6784449,45.0630602)
--(axis cs:7.6780568,45.0632008);

\path [draw=firebrick165038]
(axis cs:7.6800369,45.0509388)
--(axis cs:7.6802729,45.0508591);

\path [draw=firebrick165038]
(axis cs:7.6800369,45.0509388)
--(axis cs:7.6797414,45.0510411);

\path [draw=firebrick165038]
(axis cs:7.6802729,45.0508591)
--(axis cs:7.6803471,45.0508341);

\path [draw=firebrick165038]
(axis cs:7.6803471,45.0508341)
--(axis cs:7.6804251,45.0508078);

\path [draw=firebrick165038]
(axis cs:7.6803471,45.0508341)
--(axis cs:7.6803659,45.0508642);

\path [draw=firebrick165038]
(axis cs:7.6803471,45.0508341)
--(axis cs:7.6803273,45.0508068);

\path [draw=firebrick165038]
(axis cs:7.6804251,45.0508078)
--(axis cs:7.6811318,45.0505692);

\path [draw=firebrick165038]
(axis cs:7.6811318,45.0505692)
--(axis cs:7.6811572,45.0505606);

\path [draw=firebrick165038]
(axis cs:7.6811572,45.0505606)
--(axis cs:7.6812859,45.0504841);

\path [draw=firebrick165038]
(axis cs:7.6811572,45.0505606)
--(axis cs:7.681345,45.050503);

\path [draw=firebrick165038]
(axis cs:7.6785091,45.0514674)
--(axis cs:7.6785264,45.0514614);

\path [draw=firebrick165038]
(axis cs:7.6785091,45.0514674)
--(axis cs:7.6785566,45.0515357);

\path [draw=firebrick165038]
(axis cs:7.6785091,45.0514674)
--(axis cs:7.6784384,45.051367);

\path [draw=firebrick165038]
(axis cs:7.6785091,45.0514674)
--(axis cs:7.6784875,45.0514743);

\path [draw=firebrick165038]
(axis cs:7.6785264,45.0514614)
--(axis cs:7.678576,45.0514443);

\path [draw=firebrick165038]
(axis cs:7.678576,45.0514443)
--(axis cs:7.6786495,45.0514188);

\path [draw=firebrick165038]
(axis cs:7.6786495,45.0514188)
--(axis cs:7.6796301,45.0510795);

\path [draw=firebrick165038]
(axis cs:7.6796301,45.0510795)
--(axis cs:7.6797004,45.0510552);

\path [draw=firebrick165038]
(axis cs:7.6797004,45.0510552)
--(axis cs:7.6797414,45.0510411);

\path [draw=firebrick165038]
(axis cs:7.6797004,45.0510552)
--(axis cs:7.6796807,45.0510296);

\path [draw=firebrick165038]
(axis cs:7.6797004,45.0510552)
--(axis cs:7.6797218,45.0510865);

\path [draw=crimson2226346]
(axis cs:7.6883928,45.059484)
--(axis cs:7.688294,45.0595046);

\path [draw=firebrick165038]
(axis cs:7.6883928,45.059484)
--(axis cs:7.6892855,45.0591598);

\path [draw=crimson2226346]
(axis cs:7.6883928,45.059484)
--(axis cs:7.687958,45.0596423);

\path [draw=crimson2226346]
(axis cs:7.688294,45.0595046)
--(axis cs:7.6882602,45.0595104);

\path [draw=crimson2226346]
(axis cs:7.6882602,45.0595104)
--(axis cs:7.6882226,45.0595145);

\path [draw=crimson2226346]
(axis cs:7.6882226,45.0595145)
--(axis cs:7.6881945,45.0595157);

\path [draw=crimson2226346]
(axis cs:7.6881945,45.0595157)
--(axis cs:7.6881678,45.0595156);

\path [draw=crimson2226346]
(axis cs:7.6881678,45.0595156)
--(axis cs:7.6881304,45.0595118);

\path [draw=crimson2226346]
(axis cs:7.6881304,45.0595118)
--(axis cs:7.688099,45.0595063);

\path [draw=crimson2226346]
(axis cs:7.688099,45.0595063)
--(axis cs:7.6880703,45.0594999);

\path [draw=firebrick165038]
(axis cs:7.6812859,45.0504841)
--(axis cs:7.6813146,45.050467);

\path [draw=firebrick165038]
(axis cs:7.6690252,45.0570995)
--(axis cs:7.6689646,45.0571734);

\path [draw=firebrick165038]
(axis cs:7.6690252,45.0570995)
--(axis cs:7.6688751,45.0572166);

\path [draw=firebrick165038]
(axis cs:7.6689646,45.0571734)
--(axis cs:7.6689453,45.057222);

\path [draw=firebrick165038]
(axis cs:7.6689453,45.057222)
--(axis cs:7.6689479,45.0572574);

\path [draw=firebrick165038]
(axis cs:7.6689479,45.0572574)
--(axis cs:7.668968,45.0573311);

\path [draw=firebrick165038]
(axis cs:7.668968,45.0573311)
--(axis cs:7.6690072,45.0574297);

\path [draw=crimson2226346]
(axis cs:7.6690072,45.0574297)
--(axis cs:7.6689428,45.0573621);

\path [draw=crimson2226346]
(axis cs:7.6690072,45.0574297)
--(axis cs:7.6688751,45.0572166);

\path [draw=crimson2226346]
(axis cs:7.6690072,45.0574297)
--(axis cs:7.6690022,45.0574998);

\path [draw=firebrick165038]
(axis cs:7.6614172,45.059961)
--(axis cs:7.6615324,45.0599209);

\path [draw=firebrick165038]
(axis cs:7.6614172,45.059961)
--(axis cs:7.6613296,45.0599969);

\path [draw=firebrick165038]
(axis cs:7.6614172,45.059961)
--(axis cs:7.6613795,45.0599397);

\path [draw=firebrick165038]
(axis cs:7.6614172,45.059961)
--(axis cs:7.6614695,45.0600018);

\path [draw=firebrick165038]
(axis cs:7.6615324,45.0599209)
--(axis cs:7.6615422,45.0599171);

\path [draw=crimson2226346]
(axis cs:7.6725699,45.0547044)
--(axis cs:7.6718885,45.0549563);

\path [draw=crimson2226346]
(axis cs:7.6718885,45.0549563)
--(axis cs:7.6717653,45.0550036);

\path [draw=crimson2226346]
(axis cs:7.6717653,45.0550036)
--(axis cs:7.6717303,45.055017);

\path [draw=crimson2226346]
(axis cs:7.6717303,45.055017)
--(axis cs:7.6717157,45.0550226);

\path [draw=firebrick165038]
(axis cs:7.6717157,45.0550226)
--(axis cs:7.6714833,45.0551304);

\path [draw=crimson2226346]
(axis cs:7.6717157,45.0550226)
--(axis cs:7.6716566,45.0550262);

\path [draw=forestgreen010455]
(axis cs:7.6496029,45.0645375)
--(axis cs:7.6496634,45.0645293);

\path [draw=seagreen4516184]
(axis cs:7.6496029,45.0645375)
--(axis cs:7.6495788,45.0645169);

\path [draw=seagreen4516184]
(axis cs:7.6496634,45.0645293)
--(axis cs:7.6497036,45.0645166);

\path [draw=seagreen4516184]
(axis cs:7.6497036,45.0645166)
--(axis cs:7.6497391,45.0645054);

\path [draw=seagreen4516184]
(axis cs:7.6497391,45.0645054)
--(axis cs:7.6498618,45.0644588);

\path [draw=seagreen4516184]
(axis cs:7.6498618,45.0644588)
--(axis cs:7.6506837,45.0641437);

\path [draw=forestgreen010455]
(axis cs:7.6498618,45.0644588)
--(axis cs:7.6497357,45.0645596);

\path [draw=crimson2226346]
(axis cs:7.6688751,45.0572166)
--(axis cs:7.6688278,45.0572504);

\path [draw=crimson2226346]
(axis cs:7.6688751,45.0572166)
--(axis cs:7.6688467,45.0571729);

\path [draw=crimson2226346]
(axis cs:7.6688278,45.0572504)
--(axis cs:7.6687558,45.0572891);

\path [draw=crimson2226346]
(axis cs:7.6688278,45.0572504)
--(axis cs:7.6688835,45.0573264);

\path [draw=crimson2226346]
(axis cs:7.6688278,45.0572504)
--(axis cs:7.6687955,45.057209);

\path [draw=crimson2226346]
(axis cs:7.6687558,45.0572891)
--(axis cs:7.6686287,45.0573619);

\path [draw=crimson2226346]
(axis cs:7.6687558,45.0572891)
--(axis cs:7.6686783,45.057277);

\path [draw=crimson2226346]
(axis cs:7.6687558,45.0572891)
--(axis cs:7.6687948,45.0572969);

\path [draw=crimson2226346]
(axis cs:7.6687558,45.0572891)
--(axis cs:7.6688857,45.0574689);

\path [draw=crimson2226346]
(axis cs:7.6687558,45.0572891)
--(axis cs:7.6687228,45.0572512);

\path [draw=crimson2226346]
(axis cs:7.6686287,45.0573619)
--(axis cs:7.6685816,45.0573861);

\path [draw=crimson2226346]
(axis cs:7.6685816,45.0573861)
--(axis cs:7.6685301,45.0574065);

\path [draw=crimson2226346]
(axis cs:7.6685301,45.0574065)
--(axis cs:7.6684709,45.0574284);

\path [draw=crimson2226346]
(axis cs:7.6684709,45.0574284)
--(axis cs:7.668544,45.0574119);

\path [draw=coral24814282]
(axis cs:7.6684709,45.0574284)
--(axis cs:7.6673983,45.0578432);

\path [draw=coral24814282]
(axis cs:7.6684709,45.0574284)
--(axis cs:7.6684138,45.05738);

\path [draw=crimson2226346]
(axis cs:7.6688857,45.0574689)
--(axis cs:7.6688307,45.0574362);

\path [draw=crimson2226346]
(axis cs:7.6688857,45.0574689)
--(axis cs:7.6690022,45.0574998);

\path [draw=crimson2226346]
(axis cs:7.6688307,45.0574362)
--(axis cs:7.6687826,45.0574186);

\path [draw=crimson2226346]
(axis cs:7.6687826,45.0574186)
--(axis cs:7.6687318,45.0574069);

\path [draw=crimson2226346]
(axis cs:7.6687318,45.0574069)
--(axis cs:7.668668,45.0574003);

\path [draw=crimson2226346]
(axis cs:7.668668,45.0574003)
--(axis cs:7.6685955,45.057403);

\path [draw=crimson2226346]
(axis cs:7.6685955,45.057403)
--(axis cs:7.668544,45.0574119);

\path [draw=firebrick165038]
(axis cs:7.6405536,45.0541708)
--(axis cs:7.6400925,45.0542672);

\path [draw=firebrick165038]
(axis cs:7.6405536,45.0541708)
--(axis cs:7.6406647,45.0541066);

\path [draw=firebrick165038]
(axis cs:7.6405536,45.0541708)
--(axis cs:7.6408534,45.0541106);

\path [draw=firebrick165038]
(axis cs:7.6400925,45.0542672)
--(axis cs:7.638995,45.0544876);

\path [draw=firebrick165038]
(axis cs:7.6400925,45.0542672)
--(axis cs:7.6398032,45.0542689);

\path [draw=crimson2226346]
(axis cs:7.6510109,45.0525715)
--(axis cs:7.6509665,45.0526098);

\path [draw=crimson2226346]
(axis cs:7.6506752,45.052696)
--(axis cs:7.6505934,45.0526913);

\path [draw=crimson2226346]
(axis cs:7.6506752,45.052696)
--(axis cs:7.6506037,45.0527821);

\path [draw=crimson2226346]
(axis cs:7.6505934,45.0526913)
--(axis cs:7.6505155,45.0526698);

\path [draw=coral24814282]
(axis cs:7.6505155,45.0526698)
--(axis cs:7.6504503,45.052636);

\path [draw=coral24814282]
(axis cs:7.6504503,45.052636)
--(axis cs:7.6504018,45.0525973);

\path [draw=coral24814282]
(axis cs:7.6504018,45.0525973)
--(axis cs:7.650363,45.0526623);

\path [draw=coral24814282]
(axis cs:7.6504018,45.0525973)
--(axis cs:7.6503704,45.0525498);

\path [draw=firebrick165038]
(axis cs:7.6406647,45.0541066)
--(axis cs:7.6407427,45.0540709);

\path [draw=firebrick165038]
(axis cs:7.6407427,45.0540709)
--(axis cs:7.6408277,45.0540425);

\path [draw=firebrick165038]
(axis cs:7.6408277,45.0540425)
--(axis cs:7.6409716,45.0540044);

\path [draw=firebrick165038]
(axis cs:7.6408277,45.0540425)
--(axis cs:7.6408143,45.0540218);

\path [draw=firebrick165038]
(axis cs:7.6408277,45.0540425)
--(axis cs:7.6408534,45.0541106);

\path [draw=firebrick165038]
(axis cs:7.6409716,45.0540044)
--(axis cs:7.6417019,45.0538491);

\path [draw=firebrick165038]
(axis cs:7.6417019,45.0538491)
--(axis cs:7.6417368,45.0538419);

\path [draw=firebrick165038]
(axis cs:7.6417368,45.0538419)
--(axis cs:7.6418905,45.0538103);

\path [draw=firebrick165038]
(axis cs:7.6418905,45.0538103)
--(axis cs:7.6419085,45.0538993);

\path [draw=firebrick165038]
(axis cs:7.6418905,45.0538103)
--(axis cs:7.641879,45.0537284);

\path [draw=firebrick165038]
(axis cs:7.6418905,45.0538103)
--(axis cs:7.6420615,45.0537761);

\path [draw=firebrick165038]
(axis cs:7.638995,45.0544876)
--(axis cs:7.638956,45.0544037);

\path [draw=firebrick165038]
(axis cs:7.635202,45.055276)
--(axis cs:7.6351703,45.0552825);

\path [draw=firebrick165038]
(axis cs:7.6366168,45.0828556)
--(axis cs:7.6354851,45.0829299);

\path [draw=firebrick165038]
(axis cs:7.6354851,45.0829299)
--(axis cs:7.6352495,45.082946);

\path [draw=firebrick165038]
(axis cs:7.6354851,45.0829299)
--(axis cs:7.6354957,45.082986);

\path [draw=firebrick165038]
(axis cs:7.6848998,45.0546023)
--(axis cs:7.684912,45.054583);

\path [draw=firebrick165038]
(axis cs:7.684912,45.054583)
--(axis cs:7.6849325,45.0545675);

\path [draw=firebrick165038]
(axis cs:7.6849325,45.0545675)
--(axis cs:7.6849415,45.0545643);

\path [draw=firebrick165038]
(axis cs:7.6849415,45.0545643)
--(axis cs:7.6849887,45.0545543);

\path [draw=firebrick165038]
(axis cs:7.6849415,45.0545643)
--(axis cs:7.68495,45.0545127);

\path [draw=firebrick165038]
(axis cs:7.6849887,45.0545543)
--(axis cs:7.685023,45.0545587);

\path [draw=firebrick165038]
(axis cs:7.685023,45.0545587)
--(axis cs:7.685044,45.054568);

\path [draw=firebrick165038]
(axis cs:7.685023,45.0545587)
--(axis cs:7.685004,45.0545135);

\path [draw=firebrick165038]
(axis cs:7.685044,45.054568)
--(axis cs:7.685065,45.0545837);

\path [draw=firebrick165038]
(axis cs:7.685065,45.0545837)
--(axis cs:7.685076,45.0546026);

\path [draw=khaki203232129]
(axis cs:7.6564292,45.075858)
--(axis cs:7.6565104,45.0759039);

\path [draw=khaki203232129]
(axis cs:7.6564292,45.075858)
--(axis cs:7.6563703,45.0757732);

\path [draw=khaki203232129]
(axis cs:7.6564292,45.075858)
--(axis cs:7.6563493,45.0758366);

\path [draw=khaki203232129]
(axis cs:7.6565104,45.0759039)
--(axis cs:7.6566104,45.0758908);

\path [draw=khaki203232129]
(axis cs:7.6565104,45.0759039)
--(axis cs:7.6565512,45.0759453);

\path [draw=firebrick165038]
(axis cs:7.6785751,45.0515624)
--(axis cs:7.679192,45.0524391);

\path [draw=firebrick165038]
(axis cs:7.6785751,45.0515624)
--(axis cs:7.6785566,45.0515357);

\path [draw=firebrick165038]
(axis cs:7.6796449,45.0530828)
--(axis cs:7.679671,45.0531199);

\path [draw=firebrick165038]
(axis cs:7.679671,45.0531199)
--(axis cs:7.679707,45.0531711);

\path [draw=firebrick165038]
(axis cs:7.6797234,45.0531944)
--(axis cs:7.6797524,45.0532356);

\path [draw=firebrick165038]
(axis cs:7.6797524,45.0532356)
--(axis cs:7.680255,45.0539505);

\path [draw=firebrick165038]
(axis cs:7.6807225,45.0546136)
--(axis cs:7.6810115,45.0550192);

\path [draw=firebrick165038]
(axis cs:7.6797349,45.0531769)
--(axis cs:7.6798345,45.0531419);

\path [draw=firebrick165038]
(axis cs:7.6798345,45.0531419)
--(axis cs:7.6798877,45.0531232);

\path [draw=firebrick165038]
(axis cs:7.6798877,45.0531232)
--(axis cs:7.6799224,45.053111);

\path [draw=firebrick165038]
(axis cs:7.6799224,45.053111)
--(axis cs:7.6808591,45.0527817);

\path [draw=crimson2226346]
(axis cs:7.6808591,45.0527817)
--(axis cs:7.6809163,45.0527616);

\path [draw=crimson2226346]
(axis cs:7.6809163,45.0527616)
--(axis cs:7.6809857,45.0527372);

\path [draw=crimson2226346]
(axis cs:7.6809163,45.0527616)
--(axis cs:7.6809081,45.0527498);

\path [draw=crimson2226346]
(axis cs:7.6809163,45.0527616)
--(axis cs:7.6809246,45.0527725);

\path [draw=firebrick165038]
(axis cs:7.6809857,45.0527372)
--(axis cs:7.6815192,45.0525509);

\path [draw=firebrick165038]
(axis cs:7.6815192,45.0525509)
--(axis cs:7.6815948,45.052523);

\path [draw=firebrick165038]
(axis cs:7.6815948,45.052523)
--(axis cs:7.6816554,45.0525018);

\path [draw=firebrick165038]
(axis cs:7.6815948,45.052523)
--(axis cs:7.6815865,45.0525117);

\path [draw=firebrick165038]
(axis cs:7.6816554,45.0525018)
--(axis cs:7.6818131,45.0524463);

\path [draw=firebrick165038]
(axis cs:7.6818131,45.0524463)
--(axis cs:7.6820404,45.0523661);

\path [draw=firebrick165038]
(axis cs:7.6820404,45.0523661)
--(axis cs:7.6823189,45.0522685);

\path [draw=firebrick165038]
(axis cs:7.6823189,45.0522685)
--(axis cs:7.6823723,45.052251);

\path [draw=firebrick165038]
(axis cs:7.6823723,45.052251)
--(axis cs:7.6825154,45.0521994);

\path [draw=firebrick165038]
(axis cs:7.6825154,45.0521994)
--(axis cs:7.6825487,45.0521877);

\path [draw=firebrick165038]
(axis cs:7.6825154,45.0521994)
--(axis cs:7.6825305,45.0522205);

\path [draw=firebrick165038]
(axis cs:7.6825154,45.0521994)
--(axis cs:7.6825118,45.0521944);

\path [draw=firebrick165038]
(axis cs:7.6825487,45.0521877)
--(axis cs:7.6826481,45.0521528);

\path [draw=firebrick165038]
(axis cs:7.6826481,45.0521528)
--(axis cs:7.682611,45.0521015);

\path [draw=firebrick165038]
(axis cs:7.6826481,45.0521528)
--(axis cs:7.6826704,45.0521831);

\path [draw=firebrick165038]
(axis cs:7.6731803,45.0930027)
--(axis cs:7.6738039,45.0928156);

\path [draw=firebrick165038]
(axis cs:7.6731803,45.0930027)
--(axis cs:7.673039,45.0923064);

\path [draw=firebrick165038]
(axis cs:7.6738039,45.0928156)
--(axis cs:7.6743958,45.0926507);

\path [draw=firebrick165038]
(axis cs:7.6738039,45.0928156)
--(axis cs:7.6737768,45.0927591);

\path [draw=firebrick165038]
(axis cs:7.6743958,45.0926507)
--(axis cs:7.6744273,45.0926425);

\path [draw=firebrick165038]
(axis cs:7.6744273,45.0926425)
--(axis cs:7.6744676,45.0926312);

\path [draw=firebrick165038]
(axis cs:7.6744273,45.0926425)
--(axis cs:7.6744476,45.0926712);

\path [draw=firebrick165038]
(axis cs:7.6744273,45.0926425)
--(axis cs:7.6744126,45.0926177);

\path [draw=firebrick165038]
(axis cs:7.6744676,45.0926312)
--(axis cs:7.6745024,45.0926201);

\path [draw=firebrick165038]
(axis cs:7.6745024,45.0926201)
--(axis cs:7.6744814,45.0926358);

\path [draw=firebrick165038]
(axis cs:7.6745024,45.0926201)
--(axis cs:7.6745296,45.09261);

\path [draw=firebrick165038]
(axis cs:7.6745024,45.0926201)
--(axis cs:7.6745264,45.0925999);

\path [draw=firebrick165038]
(axis cs:7.6793429,45.0924633)
--(axis cs:7.679251,45.0923601);

\path [draw=firebrick165038]
(axis cs:7.6793429,45.0924633)
--(axis cs:7.6783883,45.0926923);

\path [draw=firebrick165038]
(axis cs:7.6793429,45.0924633)
--(axis cs:7.679393,45.0924466);

\path [draw=firebrick165038]
(axis cs:7.6793429,45.0924633)
--(axis cs:7.6798154,45.0929547);

\path [draw=firebrick165038]
(axis cs:7.679251,45.0923601)
--(axis cs:7.6791953,45.0923239);

\path [draw=firebrick165038]
(axis cs:7.6791953,45.0923239)
--(axis cs:7.6791575,45.092298);

\path [draw=firebrick165038]
(axis cs:7.6791575,45.092298)
--(axis cs:7.678803,45.091841);

\path [draw=firebrick165038]
(axis cs:7.678803,45.091841)
--(axis cs:7.6786944,45.0917154);

\path [draw=firebrick165038]
(axis cs:7.6786944,45.0917154)
--(axis cs:7.6786164,45.0916871);

\path [draw=firebrick165038]
(axis cs:7.6786164,45.0916871)
--(axis cs:7.6785252,45.0916786);

\path [draw=firebrick165038]
(axis cs:7.6785252,45.0916786)
--(axis cs:7.6783706,45.0916986);

\path [draw=firebrick165038]
(axis cs:7.6610732,45.0843348)
--(axis cs:7.6601779,45.0846497);

\path [draw=firebrick165038]
(axis cs:7.6618068,45.085292)
--(axis cs:7.6607319,45.0855785);

\path [draw=firebrick165038]
(axis cs:7.674554,45.0928972)
--(axis cs:7.6745965,45.0928228);

\path [draw=firebrick165038]
(axis cs:7.6745965,45.0928228)
--(axis cs:7.6746039,45.0927814);

\path [draw=firebrick165038]
(axis cs:7.6746039,45.0927814)
--(axis cs:7.6745858,45.0927333);

\path [draw=firebrick165038]
(axis cs:7.6745858,45.0927333)
--(axis cs:7.6746017,45.0927295);

\path [draw=firebrick165038]
(axis cs:7.6745858,45.0927333)
--(axis cs:7.6745731,45.0927363);

\path [draw=firebrick165038]
(axis cs:7.6608316,45.0656829)
--(axis cs:7.6606434,45.0656188);

\path [draw=firebrick165038]
(axis cs:7.6608316,45.0656829)
--(axis cs:7.660895,45.0657697);

\path [draw=firebrick165038]
(axis cs:7.6608316,45.0656829)
--(axis cs:7.6598004,45.0642196);

\path [draw=firebrick165038]
(axis cs:7.6606434,45.0656188)
--(axis cs:7.6604721,45.0655479);

\path [draw=firebrick165038]
(axis cs:7.6604721,45.0655479)
--(axis cs:7.6603847,45.0654252);

\path [draw=firebrick165038]
(axis cs:7.6604721,45.0655479)
--(axis cs:7.6603755,45.0655765);

\path [draw=firebrick165038]
(axis cs:7.6603847,45.0654252)
--(axis cs:7.6598459,45.0646716);

\path [draw=firebrick165038]
(axis cs:7.6603847,45.0654252)
--(axis cs:7.6603015,45.0654847);

\path [draw=khaki253210127]
(axis cs:7.6598459,45.0646716)
--(axis cs:7.6596369,45.0643727);

\path [draw=darkseagreen134203102]
(axis cs:7.6596369,45.0643727)
--(axis cs:7.6595841,45.064298);

\path [draw=seagreen4516184]
(axis cs:7.6595841,45.064298)
--(axis cs:7.6595352,45.0642289);

\path [draw=firebrick165038]
(axis cs:7.6569968,45.0625492)
--(axis cs:7.6577854,45.0622711);

\path [draw=firebrick165038]
(axis cs:7.6569968,45.0625492)
--(axis cs:7.6570929,45.0626804);

\path [draw=firebrick165038]
(axis cs:7.6577854,45.0622711)
--(axis cs:7.6578781,45.0624036);

\path [draw=firebrick165038]
(axis cs:7.6577854,45.0622711)
--(axis cs:7.6576278,45.0620537);

\path [draw=firebrick165038]
(axis cs:7.6508952,45.0830418)
--(axis cs:7.6508478,45.0830424);

\path [draw=firebrick165038]
(axis cs:7.6508952,45.0830418)
--(axis cs:7.6510941,45.082801);

\path [draw=crimson2226346]
(axis cs:7.6545513,45.0816272)
--(axis cs:7.6542221,45.0808854);

\path [draw=crimson2226346]
(axis cs:7.6542221,45.0808854)
--(axis cs:7.6539432,45.0802569);

\path [draw=firebrick165038]
(axis cs:7.6542221,45.0808854)
--(axis cs:7.6537704,45.0809808);

\path [draw=firebrick165038]
(axis cs:7.6539432,45.0802569)
--(axis cs:7.6536321,45.0796008);

\path [draw=crimson2226346]
(axis cs:7.6539432,45.0802569)
--(axis cs:7.6545663,45.0801217);

\path [draw=firebrick165038]
(axis cs:7.6539432,45.0802569)
--(axis cs:7.6535051,45.0803516);

\path [draw=firebrick165038]
(axis cs:7.6510253,45.0831695)
--(axis cs:7.6510357,45.0831284);

\path [draw=firebrick165038]
(axis cs:7.6510357,45.0831284)
--(axis cs:7.6510263,45.0830954);

\path [draw=crimson2226346]
(axis cs:7.649551,45.0838564)
--(axis cs:7.6495403,45.0838809);

\path [draw=crimson2226346]
(axis cs:7.6495403,45.0838809)
--(axis cs:7.6495376,45.0838871);

\path [draw=firebrick165038]
(axis cs:7.6527162,45.0820409)
--(axis cs:7.6527314,45.0820776);

\path [draw=firebrick165038]
(axis cs:7.6527162,45.0820409)
--(axis cs:7.6528104,45.0820202);

\path [draw=firebrick165038]
(axis cs:7.653103,45.0819555)
--(axis cs:7.6531167,45.0819913);

\path [draw=firebrick165038]
(axis cs:7.653103,45.0819555)
--(axis cs:7.6529833,45.0819822);

\path [draw=firebrick165038]
(axis cs:7.6531167,45.0819913)
--(axis cs:7.6532221,45.0822667);

\path [draw=firebrick165038]
(axis cs:7.6532221,45.0822667)
--(axis cs:7.6532742,45.0824029);

\path [draw=firebrick165038]
(axis cs:7.6532742,45.0824029)
--(axis cs:7.6533149,45.0824956);

\path [draw=firebrick165038]
(axis cs:7.6532742,45.0824029)
--(axis cs:7.6537367,45.082241);

\path [draw=firebrick165038]
(axis cs:7.6532742,45.0824029)
--(axis cs:7.6529176,45.0825282);

\path [draw=firebrick165038]
(axis cs:7.6534047,45.082787)
--(axis cs:7.6531019,45.0829048);

\path [draw=firebrick165038]
(axis cs:7.6531019,45.0829048)
--(axis cs:7.6530666,45.0829185);

\path [draw=firebrick165038]
(axis cs:7.6530666,45.0829185)
--(axis cs:7.6529524,45.0826195);

\path [draw=firebrick165038]
(axis cs:7.6530666,45.0829185)
--(axis cs:7.6529091,45.0829797);

\path [draw=firebrick165038]
(axis cs:7.6529524,45.0826195)
--(axis cs:7.6529176,45.0825282);

\path [draw=firebrick165038]
(axis cs:7.6529176,45.0825282)
--(axis cs:7.6528614,45.0823922);

\path [draw=firebrick165038]
(axis cs:7.6528614,45.0823922)
--(axis cs:7.6527314,45.0820776);

\path [draw=firebrick165038]
(axis cs:7.6372349,45.0906266)
--(axis cs:7.637263,45.0906853);

\path [draw=firebrick165038]
(axis cs:7.6362151,45.0910745)
--(axis cs:7.636101,45.0910747);

\path [draw=firebrick165038]
(axis cs:7.6289881,45.060175)
--(axis cs:7.6290182,45.0601462);

\path [draw=firebrick165038]
(axis cs:7.6290182,45.0601462)
--(axis cs:7.6290748,45.0601275);

\path [draw=firebrick165038]
(axis cs:7.6290748,45.0601275)
--(axis cs:7.6291438,45.0601212);

\path [draw=firebrick165038]
(axis cs:7.690312,45.058207)
--(axis cs:7.6902479,45.0581821);

\path [draw=firebrick165038]
(axis cs:7.6902479,45.0581821)
--(axis cs:7.6901791,45.05816);

\path [draw=firebrick165038]
(axis cs:7.6901791,45.05816)
--(axis cs:7.6901075,45.0581387);

\path [draw=firebrick165038]
(axis cs:7.6901075,45.0581387)
--(axis cs:7.6900748,45.0581277);

\path [draw=firebrick165038]
(axis cs:7.6725243,45.0708209)
--(axis cs:7.6726085,45.0707897);

\path [draw=firebrick165038]
(axis cs:7.6725243,45.0708209)
--(axis cs:7.6730802,45.0716658);

\path [draw=firebrick165038]
(axis cs:7.6725243,45.0708209)
--(axis cs:7.672217,45.0703783);

\path [draw=firebrick165038]
(axis cs:7.6726085,45.0707897)
--(axis cs:7.6732246,45.0705615);

\path [draw=crimson2226346]
(axis cs:7.6732246,45.0705615)
--(axis cs:7.6733076,45.0705319);

\path [draw=crimson2226346]
(axis cs:7.6732246,45.0705615)
--(axis cs:7.6731835,45.0705009);

\path [draw=crimson2226346]
(axis cs:7.6733076,45.0705319)
--(axis cs:7.6738281,45.0703425);

\path [draw=crimson2226346]
(axis cs:7.6738281,45.0703425)
--(axis cs:7.6738754,45.0703273);

\path [draw=crimson2226346]
(axis cs:7.6738754,45.0703273)
--(axis cs:7.6739177,45.0703137);

\path [draw=crimson2226346]
(axis cs:7.6739177,45.0703137)
--(axis cs:7.673972,45.0703919);

\path [draw=crimson2226346]
(axis cs:7.6739177,45.0703137)
--(axis cs:7.6738715,45.0702469);

\path [draw=coral24814282]
(axis cs:7.6749152,45.0364)
--(axis cs:7.674778,45.036441);

\path [draw=coral24814282]
(axis cs:7.6749152,45.0364)
--(axis cs:7.6749519,45.0363977);

\path [draw=coral24814282]
(axis cs:7.6749152,45.0364)
--(axis cs:7.6748866,45.0363962);

\path [draw=coral24814282]
(axis cs:7.674778,45.036441)
--(axis cs:7.6747372,45.0364562);

\path [draw=coral24814282]
(axis cs:7.6747372,45.0364562)
--(axis cs:7.6736997,45.0366744);

\path [draw=coral24814282]
(axis cs:7.6736997,45.0366744)
--(axis cs:7.6735258,45.036711);

\path [draw=khaki253210127]
(axis cs:7.6735258,45.036711)
--(axis cs:7.6737041,45.0371682);

\path [draw=coral24814282]
(axis cs:7.6735258,45.036711)
--(axis cs:7.6722934,45.036961);

\path [draw=khaki253210127]
(axis cs:7.675093,45.0370411)
--(axis cs:7.6751201,45.0370187);

\path [draw=khaki253210127]
(axis cs:7.675093,45.0370411)
--(axis cs:7.675059,45.0370568);

\path [draw=khaki253210127]
(axis cs:7.6751201,45.0370187)
--(axis cs:7.675124,45.0370017);

\path [draw=khaki253210127]
(axis cs:7.675124,45.0370017)
--(axis cs:7.6751244,45.0369846);

\path [draw=khaki253210127]
(axis cs:7.6751244,45.0369846)
--(axis cs:7.6749854,45.0365324);

\path [draw=coral24814282]
(axis cs:7.6749854,45.0365324)
--(axis cs:7.6749519,45.0363977);

\path [draw=coral24814282]
(axis cs:7.6749519,45.0363977)
--(axis cs:7.6749772,45.036391);

\path [draw=coral24814282]
(axis cs:7.6750181,45.0363666)
--(axis cs:7.6751076,45.0363959);

\path [draw=coral24814282]
(axis cs:7.6750181,45.0363666)
--(axis cs:7.6750337,45.0363468);

\path [draw=coral24814282]
(axis cs:7.6750181,45.0363666)
--(axis cs:7.6749996,45.0363804);

\path [draw=khaki253210127]
(axis cs:7.6751076,45.0363959)
--(axis cs:7.6754887,45.0365359);

\path [draw=lemonchiffon254254189]
(axis cs:7.6754887,45.0365359)
--(axis cs:7.6756349,45.0366122);

\path [draw=lemonchiffon254254189]
(axis cs:7.6756349,45.0366122)
--(axis cs:7.6757947,45.036729);

\path [draw=lemonchiffon254254189]
(axis cs:7.6757947,45.036729)
--(axis cs:7.6758458,45.036754);

\path [draw=khaki253210127]
(axis cs:7.6757947,45.036729)
--(axis cs:7.6759377,45.0369173);

\path [draw=crimson2226346]
(axis cs:7.6715005,45.0367248)
--(axis cs:7.6715574,45.0367458);

\path [draw=crimson2226346]
(axis cs:7.6715005,45.0367248)
--(axis cs:7.6714703,45.0366864);

\path [draw=crimson2226346]
(axis cs:7.6715574,45.0367458)
--(axis cs:7.6716501,45.0367801);

\path [draw=crimson2226346]
(axis cs:7.6716501,45.0367801)
--(axis cs:7.6717304,45.0368098);

\path [draw=crimson2226346]
(axis cs:7.6717304,45.0368098)
--(axis cs:7.6719549,45.0368799);

\path [draw=crimson2226346]
(axis cs:7.6719549,45.0368799)
--(axis cs:7.6720015,45.0368851);

\path [draw=crimson2226346]
(axis cs:7.6720015,45.0368851)
--(axis cs:7.6721808,45.0368823);

\path [draw=coral24814282]
(axis cs:7.6721808,45.0368823)
--(axis cs:7.6721558,45.0368192);

\path [draw=coral24814282]
(axis cs:7.6721808,45.0368823)
--(axis cs:7.6722088,45.0369583);

\path [draw=coral24814282]
(axis cs:7.6721808,45.0368823)
--(axis cs:7.6722529,45.0368675);

\path [draw=crimson2226346]
(axis cs:7.6721808,45.0368823)
--(axis cs:7.6720585,45.0368404);

\path [draw=khaki253210127]
(axis cs:7.6737041,45.0371682)
--(axis cs:7.6737142,45.0372005);

\path [draw=khaki253210127]
(axis cs:7.6737041,45.0371682)
--(axis cs:7.6735892,45.0372169);

\path [draw=khaki253210127]
(axis cs:7.6737142,45.0372005)
--(axis cs:7.6750232,45.0370664);

\path [draw=khaki253210127]
(axis cs:7.6750232,45.0370664)
--(axis cs:7.675059,45.0370568);

\path [draw=crimson2226346]
(axis cs:7.6762126,45.0354768)
--(axis cs:7.676185,45.0353456);

\path [draw=crimson2226346]
(axis cs:7.676185,45.0353456)
--(axis cs:7.6761673,45.0353213);

\path [draw=crimson2226346]
(axis cs:7.6761673,45.0353213)
--(axis cs:7.6761493,45.0353065);

\path [draw=crimson2226346]
(axis cs:7.6761493,45.0353065)
--(axis cs:7.6761293,45.0352944);

\path [draw=crimson2226346]
(axis cs:7.6761293,45.0352944)
--(axis cs:7.6761003,45.0352842);

\path [draw=crimson2226346]
(axis cs:7.6761003,45.0352842)
--(axis cs:7.6760708,45.0352763);

\path [draw=crimson2226346]
(axis cs:7.6760708,45.0352763)
--(axis cs:7.6760421,45.0352753);

\path [draw=crimson2226346]
(axis cs:7.6760421,45.0352753)
--(axis cs:7.676013,45.0352774);

\path [draw=crimson2226346]
(axis cs:7.676013,45.0352774)
--(axis cs:7.675985,45.0352844);

\path [draw=crimson2226346]
(axis cs:7.675985,45.0352844)
--(axis cs:7.6759516,45.0353042);

\path [draw=crimson2226346]
(axis cs:7.6759516,45.0353042)
--(axis cs:7.6759202,45.035329);

\path [draw=khaki253210127]
(axis cs:7.6758946,45.0387939)
--(axis cs:7.6759049,45.0383878);

\path [draw=khaki253210127]
(axis cs:7.6759049,45.0383878)
--(axis cs:7.6758842,45.0383615);

\path [draw=khaki253210127]
(axis cs:7.6758842,45.0383615)
--(axis cs:7.6756472,45.0383485);

\path [draw=coral24814282]
(axis cs:7.6719875,45.0373921)
--(axis cs:7.672072,45.0375892);

\path [draw=coral24814282]
(axis cs:7.6719875,45.0373921)
--(axis cs:7.6719939,45.0373607);

\path [draw=coral24814282]
(axis cs:7.6719875,45.0373921)
--(axis cs:7.6719691,45.0374149);

\path [draw=crimson2226346]
(axis cs:7.672072,45.0375892)
--(axis cs:7.6721974,45.0378816);

\path [draw=firebrick165038]
(axis cs:7.6721974,45.0378816)
--(axis cs:7.6725159,45.038695);

\path [draw=crimson2226346]
(axis cs:7.6721974,45.0378816)
--(axis cs:7.6718607,45.0378933);

\path [draw=firebrick165038]
(axis cs:7.6725159,45.038695)
--(axis cs:7.6720402,45.0387904);

\path [draw=coral24814282]
(axis cs:7.6721397,45.0367798)
--(axis cs:7.6722087,45.0367655);

\path [draw=coral24814282]
(axis cs:7.6721397,45.0367798)
--(axis cs:7.6721558,45.0368192);

\path [draw=crimson2226346]
(axis cs:7.6721397,45.0367798)
--(axis cs:7.672053,45.0367419);

\path [draw=coral24814282]
(axis cs:7.6722087,45.0367655)
--(axis cs:7.6722815,45.0367498);

\path [draw=coral24814282]
(axis cs:7.6722815,45.0367498)
--(axis cs:7.6732724,45.0365362);

\path [draw=crimson2226346]
(axis cs:7.6722815,45.0367498)
--(axis cs:7.6722102,45.0365756);

\path [draw=khaki253210127]
(axis cs:7.6732724,45.0365362)
--(axis cs:7.6734452,45.0364989);

\path [draw=crimson2226346]
(axis cs:7.6734452,45.0364989)
--(axis cs:7.6746701,45.036246);

\path [draw=coral24814282]
(axis cs:7.6734452,45.0364989)
--(axis cs:7.6734007,45.0363932);

\path [draw=lemonchiffon254254189]
(axis cs:7.6758458,45.036754)
--(axis cs:7.6759136,45.0367774);

\path [draw=lemonchiffon254254189]
(axis cs:7.6759136,45.0367774)
--(axis cs:7.6759737,45.0367864);

\path [draw=khaki253210127]
(axis cs:7.6759737,45.0367864)
--(axis cs:7.6760339,45.0367822);

\path [draw=khaki253210127]
(axis cs:7.6760339,45.0367822)
--(axis cs:7.6760908,45.0367635);

\path [draw=khaki253210127]
(axis cs:7.6760908,45.0367635)
--(axis cs:7.6761384,45.036739);

\path [draw=khaki253210127]
(axis cs:7.6761384,45.036739)
--(axis cs:7.6761878,45.0366875);

\path [draw=khaki253210127]
(axis cs:7.6761878,45.0366875)
--(axis cs:7.6762186,45.0366385);

\path [draw=khaki253210127]
(axis cs:7.6762186,45.0366385)
--(axis cs:7.6762901,45.0364492);

\path [draw=khaki253210127]
(axis cs:7.6762901,45.0364492)
--(axis cs:7.6762888,45.0363605);

\path [draw=firebrick165038]
(axis cs:7.6295005,45.0204232)
--(axis cs:7.6311979,45.0197708);

\path [draw=firebrick165038]
(axis cs:7.6295005,45.0204232)
--(axis cs:7.6293719,45.0202715);

\path [draw=firebrick165038]
(axis cs:7.6311979,45.0197708)
--(axis cs:7.6313021,45.0197308);

\path [draw=firebrick165038]
(axis cs:7.6318422,45.0195805)
--(axis cs:7.6317573,45.0194996);

\path [draw=firebrick165038]
(axis cs:7.6318422,45.0195805)
--(axis cs:7.6320211,45.0197442);

\path [draw=firebrick165038]
(axis cs:7.6318422,45.0195805)
--(axis cs:7.6317392,45.0196023);

\path [draw=firebrick165038]
(axis cs:7.6321999,45.0195351)
--(axis cs:7.6322454,45.0195238);

\path [draw=firebrick165038]
(axis cs:7.6322454,45.0195238)
--(axis cs:7.6325585,45.019446);

\path [draw=firebrick165038]
(axis cs:7.6325585,45.019446)
--(axis cs:7.6346764,45.0188922);

\path [draw=firebrick165038]
(axis cs:7.6346764,45.0188922)
--(axis cs:7.6349914,45.0194615);

\path [draw=coral24814282]
(axis cs:7.6424354,45.0759299)
--(axis cs:7.6424427,45.0759258);

\path [draw=firebrick165038]
(axis cs:7.6777493,45.0928713)
--(axis cs:7.6776883,45.0928868);

\path [draw=firebrick165038]
(axis cs:7.6777493,45.0928713)
--(axis cs:7.677771,45.0929176);

\path [draw=firebrick165038]
(axis cs:7.6777493,45.0928713)
--(axis cs:7.6777234,45.0928168);

\path [draw=firebrick165038]
(axis cs:7.6777493,45.0928713)
--(axis cs:7.6777757,45.0928642);

\path [draw=firebrick165038]
(axis cs:7.6567193,45.0189167)
--(axis cs:7.6540712,45.0194571);

\path [draw=firebrick165038]
(axis cs:7.6540712,45.0194571)
--(axis cs:7.6544719,45.0201923);

\path [draw=firebrick165038]
(axis cs:7.6540712,45.0194571)
--(axis cs:7.6540148,45.0193597);

\path [draw=firebrick165038]
(axis cs:7.6418642,45.0588698)
--(axis cs:7.6417645,45.0588651);

\path [draw=firebrick165038]
(axis cs:7.6417645,45.0588651)
--(axis cs:7.641746,45.0586089);

\path [draw=firebrick165038]
(axis cs:7.6417645,45.0588651)
--(axis cs:7.6417608,45.0591122);

\path [draw=firebrick165038]
(axis cs:7.6413374,45.0590196)
--(axis cs:7.641332,45.0586566);

\path [draw=firebrick165038]
(axis cs:7.6413374,45.0590196)
--(axis cs:7.6415592,45.0591075);

\path [draw=firebrick165038]
(axis cs:7.6413374,45.0590196)
--(axis cs:7.6411281,45.0589366);

\path [draw=firebrick165038]
(axis cs:7.641332,45.0586566)
--(axis cs:7.6411318,45.0586796);

\path [draw=firebrick165038]
(axis cs:7.641332,45.0586566)
--(axis cs:7.6414612,45.0586417);

\path [draw=firebrick165038]
(axis cs:7.641746,45.0586089)
--(axis cs:7.6415428,45.0586323);

\path [draw=firebrick165038]
(axis cs:7.6417608,45.0591122)
--(axis cs:7.6415808,45.0591161);

\path [draw=firebrick165038]
(axis cs:7.6415808,45.0591161)
--(axis cs:7.6415592,45.0591075);

\path [draw=firebrick165038]
(axis cs:7.6415592,45.0591075)
--(axis cs:7.6415428,45.0586323);

\path [draw=firebrick165038]
(axis cs:7.6411281,45.0589366)
--(axis cs:7.6411318,45.0586796);

\path [draw=firebrick165038]
(axis cs:7.6414612,45.0586417)
--(axis cs:7.6415428,45.0586323);

\path [draw=firebrick165038]
(axis cs:7.6414612,45.0586417)
--(axis cs:7.6414239,45.0584806);

\path [draw=firebrick165038]
(axis cs:7.6304453,45.0686883)
--(axis cs:7.6305441,45.0693508);

\path [draw=firebrick165038]
(axis cs:7.6304453,45.0686883)
--(axis cs:7.6300593,45.0678341);

\path [draw=firebrick165038]
(axis cs:7.6995819,45.0809844)
--(axis cs:7.6995058,45.08095);

\path [draw=firebrick165038]
(axis cs:7.6995058,45.08095)
--(axis cs:7.6994258,45.0809139);

\path [draw=firebrick165038]
(axis cs:7.6995058,45.08095)
--(axis cs:7.6989741,45.0815384);

\path [draw=firebrick165038]
(axis cs:7.6995058,45.08095)
--(axis cs:7.6997041,45.0807305);

\path [draw=firebrick165038]
(axis cs:7.6994258,45.0809139)
--(axis cs:7.6993177,45.080865);

\path [draw=firebrick165038]
(axis cs:7.6993177,45.080865)
--(axis cs:7.6992673,45.0808419);

\path [draw=firebrick165038]
(axis cs:7.6993177,45.080865)
--(axis cs:7.6987917,45.0814561);

\path [draw=firebrick165038]
(axis cs:7.6993177,45.080865)
--(axis cs:7.6995156,45.0806455);

\path [draw=firebrick165038]
(axis cs:7.6992673,45.0808419)
--(axis cs:7.699236,45.0808276);

\path [draw=firebrick165038]
(axis cs:7.6977734,45.0801585)
--(axis cs:7.6976799,45.0801129);

\path [draw=firebrick165038]
(axis cs:7.6976799,45.0801129)
--(axis cs:7.6975242,45.0800452);

\path [draw=firebrick165038]
(axis cs:7.6976799,45.0801129)
--(axis cs:7.6982447,45.0794808);

\path [draw=firebrick165038]
(axis cs:7.6975242,45.0800452)
--(axis cs:7.6971326,45.0798396);

\path [draw=firebrick165038]
(axis cs:7.6975242,45.0800452)
--(axis cs:7.6980126,45.0795512);

\path [draw=firebrick165038]
(axis cs:7.6975242,45.0800452)
--(axis cs:7.6974648,45.0801106);

\path [draw=firebrick165038]
(axis cs:7.6990399,45.081568)
--(axis cs:7.6989741,45.0815384);

\path [draw=firebrick165038]
(axis cs:7.6989741,45.0815384)
--(axis cs:7.6989204,45.0815141);

\path [draw=firebrick165038]
(axis cs:7.6989741,45.0815384)
--(axis cs:7.6988953,45.0816226);

\path [draw=firebrick165038]
(axis cs:7.6989204,45.0815141)
--(axis cs:7.6987917,45.0814561);

\path [draw=firebrick165038]
(axis cs:7.6987917,45.0814561)
--(axis cs:7.6987337,45.0814308);

\path [draw=firebrick165038]
(axis cs:7.6987917,45.0814561)
--(axis cs:7.6987156,45.0815389);

\path [draw=firebrick165038]
(axis cs:7.6987337,45.0814308)
--(axis cs:7.6987056,45.0814184);

\path [draw=firebrick165038]
(axis cs:7.6981656,45.0811794)
--(axis cs:7.6970993,45.0807018);

\path [draw=firebrick165038]
(axis cs:7.6970993,45.0807018)
--(axis cs:7.6969729,45.0806452);

\path [draw=firebrick165038]
(axis cs:7.6969729,45.0806452)
--(axis cs:7.6969001,45.0806155);

\path [draw=firebrick165038]
(axis cs:7.6969729,45.0806452)
--(axis cs:7.6974648,45.0801106);

\path [draw=firebrick165038]
(axis cs:7.6969729,45.0806452)
--(axis cs:7.6968781,45.0807494);

\path [draw=firebrick165038]
(axis cs:7.6969001,45.0806155)
--(axis cs:7.6961203,45.0802972);

\path [draw=firebrick165038]
(axis cs:7.6961203,45.0802972)
--(axis cs:7.6960772,45.0802796);

\path [draw=firebrick165038]
(axis cs:7.6960772,45.0802796)
--(axis cs:7.6959526,45.0802287);

\path [draw=firebrick165038]
(axis cs:7.6959526,45.0802287)
--(axis cs:7.6958039,45.0802057);

\path [draw=firebrick165038]
(axis cs:7.6959526,45.0802287)
--(axis cs:7.695533,45.0803667);

\path [draw=firebrick165038]
(axis cs:7.6959526,45.0802287)
--(axis cs:7.6960986,45.0801806);

\path [draw=firebrick165038]
(axis cs:7.6958039,45.0802057)
--(axis cs:7.6953078,45.0799738);

\path [draw=firebrick165038]
(axis cs:7.6953078,45.0799738)
--(axis cs:7.6953451,45.0799316);

\path [draw=firebrick165038]
(axis cs:7.6953078,45.0799738)
--(axis cs:7.6952183,45.0799788);

\path [draw=firebrick165038]
(axis cs:7.6926385,45.0787678)
--(axis cs:7.6918111,45.0783795);

\path [draw=firebrick165038]
(axis cs:7.6918111,45.0783795)
--(axis cs:7.6917336,45.0783434);

\path [draw=firebrick165038]
(axis cs:7.6917336,45.0783434)
--(axis cs:7.6916585,45.0783116);

\path [draw=firebrick165038]
(axis cs:7.6917336,45.0783434)
--(axis cs:7.6916591,45.0784206);

\path [draw=firebrick165038]
(axis cs:7.6917336,45.0783434)
--(axis cs:7.6917566,45.0783175);

\path [draw=firebrick165038]
(axis cs:7.6916585,45.0783116)
--(axis cs:7.6908113,45.0779531);

\path [draw=firebrick165038]
(axis cs:7.6908113,45.0779531)
--(axis cs:7.6907015,45.0779067);

\path [draw=firebrick165038]
(axis cs:7.6907015,45.0779067)
--(axis cs:7.6901359,45.0786235);

\path [draw=firebrick165038]
(axis cs:7.6907015,45.0779067)
--(axis cs:7.6914591,45.0769704);

\path [draw=firebrick165038]
(axis cs:7.6957442,45.0853579)
--(axis cs:7.6968537,45.0858442);

\path [draw=firebrick165038]
(axis cs:7.6968537,45.0858442)
--(axis cs:7.6969433,45.0858835);

\path [draw=firebrick165038]
(axis cs:7.6969433,45.0858835)
--(axis cs:7.6964312,45.0864286);

\path [draw=firebrick165038]
(axis cs:7.6969433,45.0858835)
--(axis cs:7.6970403,45.0857725);

\path [draw=firebrick165038]
(axis cs:7.7053788,45.0597478)
--(axis cs:7.7053601,45.05955);

\path [draw=firebrick165038]
(axis cs:7.7053788,45.0597478)
--(axis cs:7.705286,45.0597679);

\path [draw=firebrick165038]
(axis cs:7.7053788,45.0597478)
--(axis cs:7.7054787,45.0597231);

\path [draw=firebrick165038]
(axis cs:7.7053788,45.0597478)
--(axis cs:7.7053523,45.0598784);

\path [draw=firebrick165038]
(axis cs:7.7053788,45.0597478)
--(axis cs:7.70544,45.059876);

\path [draw=firebrick165038]
(axis cs:7.7053601,45.05955)
--(axis cs:7.7050648,45.0596735);

\path [draw=firebrick165038]
(axis cs:7.7053601,45.05955)
--(axis cs:7.7054344,45.0595283);

\path [draw=firebrick165038]
(axis cs:7.7085132,45.0655845)
--(axis cs:7.7085947,45.0656152);

\path [draw=firebrick165038]
(axis cs:7.7085132,45.0655845)
--(axis cs:7.7090595,45.064866);

\path [draw=firebrick165038]
(axis cs:7.7085132,45.0655845)
--(axis cs:7.7084634,45.0656517);

\path [draw=firebrick165038]
(axis cs:7.7085947,45.0656152)
--(axis cs:7.7092256,45.0658529);

\path [draw=firebrick165038]
(axis cs:7.7092256,45.0658529)
--(axis cs:7.7097424,45.066049);

\path [draw=firebrick165038]
(axis cs:7.7092256,45.0658529)
--(axis cs:7.7092732,45.0657923);

\path [draw=firebrick165038]
(axis cs:7.7097424,45.066049)
--(axis cs:7.7098007,45.0660711);

\path [draw=firebrick165038]
(axis cs:7.7098007,45.0660711)
--(axis cs:7.7089568,45.0669976);

\path [draw=firebrick165038]
(axis cs:7.6980058,45.082337)
--(axis cs:7.697926,45.0823011);

\path [draw=firebrick165038]
(axis cs:7.6980058,45.082337)
--(axis cs:7.6973249,45.0830917);

\path [draw=firebrick165038]
(axis cs:7.6980058,45.082337)
--(axis cs:7.6987156,45.0815389);

\path [draw=firebrick165038]
(axis cs:7.697926,45.0823011)
--(axis cs:7.6962204,45.0815333);

\path [draw=firebrick165038]
(axis cs:7.6961285,45.0814933)
--(axis cs:7.6945559,45.0807738);

\path [draw=firebrick165038]
(axis cs:7.6945559,45.0807738)
--(axis cs:7.6944465,45.0807238);

\path [draw=firebrick165038]
(axis cs:7.6944465,45.0807238)
--(axis cs:7.6946165,45.0806675);

\path [draw=firebrick165038]
(axis cs:7.6944465,45.0807238)
--(axis cs:7.6934183,45.0810662);

\path [draw=firebrick165038]
(axis cs:7.6994684,45.0813667)
--(axis cs:7.6994978,45.0813795);

\path [draw=firebrick165038]
(axis cs:7.6994978,45.0813795)
--(axis cs:7.700247,45.0817043);

\path [draw=firebrick165038]
(axis cs:7.700247,45.0817043)
--(axis cs:7.7011836,45.0821103);

\path [draw=firebrick165038]
(axis cs:7.700247,45.0817043)
--(axis cs:7.6997637,45.0822671);

\path [draw=firebrick165038]
(axis cs:7.7049758,45.0597397)
--(axis cs:7.7050648,45.0596735);

\path [draw=firebrick165038]
(axis cs:7.7049758,45.0597397)
--(axis cs:7.705076,45.059748);

\path [draw=firebrick165038]
(axis cs:7.6557068,45.0636913)
--(axis cs:7.6558693,45.0637144);

\path [draw=firebrick165038]
(axis cs:7.6557068,45.0636913)
--(axis cs:7.655652,45.0639285);

\path [draw=firebrick165038]
(axis cs:7.6557068,45.0636913)
--(axis cs:7.6557284,45.0635977);

\path [draw=firebrick165038]
(axis cs:7.6558693,45.0637144)
--(axis cs:7.655965,45.0637243);

\path [draw=firebrick165038]
(axis cs:7.655965,45.0637243)
--(axis cs:7.6560159,45.0637391);

\path [draw=firebrick165038]
(axis cs:7.6560159,45.0637391)
--(axis cs:7.6562689,45.0638137);

\path [draw=firebrick165038]
(axis cs:7.6562689,45.0638137)
--(axis cs:7.6563773,45.063819);

\path [draw=firebrick165038]
(axis cs:7.6563773,45.063819)
--(axis cs:7.6564954,45.0638018);

\path [draw=lemonchiffon254254189]
(axis cs:7.6629122,45.063165)
--(axis cs:7.6628879,45.0631741);

\path [draw=lemonchiffon254254189]
(axis cs:7.6628879,45.0631741)
--(axis cs:7.662856,45.0631871);

\path [draw=crimson2226346]
(axis cs:7.662856,45.0631871)
--(axis cs:7.6616334,45.0636216);

\path [draw=firebrick165038]
(axis cs:7.6616334,45.0636216)
--(axis cs:7.6621982,45.0644344);

\path [draw=firebrick165038]
(axis cs:7.6621982,45.0644344)
--(axis cs:7.6614109,45.064729);

\path [draw=crimson2226346]
(axis cs:7.6614109,45.064729)
--(axis cs:7.6614273,45.0647531);

\path [draw=crimson2226346]
(axis cs:7.6614109,45.064729)
--(axis cs:7.661142,45.0648194);

\path [draw=firebrick165038]
(axis cs:7.6627885,45.0603479)
--(axis cs:7.6624723,45.0598834);

\path [draw=coral24814282]
(axis cs:7.6670923,45.062995)
--(axis cs:7.6675548,45.0636715);

\path [draw=coral24814282]
(axis cs:7.6675548,45.0636715)
--(axis cs:7.6676858,45.0638657);

\path [draw=coral24814282]
(axis cs:7.6676858,45.0638657)
--(axis cs:7.6677532,45.0639633);

\path [draw=coral24814282]
(axis cs:7.6676858,45.0638657)
--(axis cs:7.667805,45.0638234);

\path [draw=coral24814282]
(axis cs:7.6655036,45.0632991)
--(axis cs:7.6653572,45.0630435);

\path [draw=coral24814282]
(axis cs:7.6653572,45.0630435)
--(axis cs:7.6652096,45.0627687);

\path [draw=coral24814282]
(axis cs:7.6652096,45.0627687)
--(axis cs:7.6650754,45.0624617);

\path [draw=coral24814282]
(axis cs:7.6647368,45.0635669)
--(axis cs:7.6646152,45.0634083);

\path [draw=coral24814282]
(axis cs:7.6646152,45.0634083)
--(axis cs:7.664502,45.0632384);

\path [draw=khaki253210127]
(axis cs:7.664502,45.0632384)
--(axis cs:7.6644331,45.0631106);

\path [draw=coral24814282]
(axis cs:7.6644331,45.0631106)
--(axis cs:7.664363,45.0629597);

\path [draw=coral24814282]
(axis cs:7.664363,45.0629597)
--(axis cs:7.6643175,45.062836);

\path [draw=coral24814282]
(axis cs:7.6643175,45.062836)
--(axis cs:7.6642848,45.0626966);

\path [draw=crimson2226346]
(axis cs:7.6642848,45.0626966)
--(axis cs:7.6642673,45.0625968);

\path [draw=crimson2226346]
(axis cs:7.6642673,45.0625968)
--(axis cs:7.6642644,45.0624578);

\path [draw=crimson2226346]
(axis cs:7.6667191,45.0623153)
--(axis cs:7.6666797,45.0623431);

\path [draw=crimson2226346]
(axis cs:7.6667191,45.0623153)
--(axis cs:7.6667908,45.062301);

\path [draw=crimson2226346]
(axis cs:7.6666797,45.0623431)
--(axis cs:7.6666716,45.0623692);

\path [draw=crimson2226346]
(axis cs:7.6666716,45.0623692)
--(axis cs:7.666683,45.0624085);

\path [draw=crimson2226346]
(axis cs:7.666683,45.0624085)
--(axis cs:7.666937,45.0627732);

\path [draw=firebrick165038]
(axis cs:7.6643526,45.075995)
--(axis cs:7.6649372,45.0757884);

\path [draw=firebrick165038]
(axis cs:7.6649372,45.0757884)
--(axis cs:7.6649953,45.0757678);

\path [draw=firebrick165038]
(axis cs:7.6649953,45.0757678)
--(axis cs:7.665016,45.0758319);

\path [draw=firebrick165038]
(axis cs:7.6650825,45.0757359)
--(axis cs:7.6656054,45.0755504);

\path [draw=firebrick165038]
(axis cs:7.6657641,45.0754941)
--(axis cs:7.666257,45.0753192);

\path [draw=firebrick165038]
(axis cs:7.6664149,45.0752632)
--(axis cs:7.6671125,45.0750326);

\path [draw=firebrick165038]
(axis cs:7.6671125,45.0750326)
--(axis cs:7.6665368,45.074244);

\path [draw=firebrick165038]
(axis cs:7.6931462,45.0694504)
--(axis cs:7.6937044,45.0702125);

\path [draw=firebrick165038]
(axis cs:7.6937044,45.0702125)
--(axis cs:7.6937279,45.0702445);

\path [draw=firebrick165038]
(axis cs:7.6937279,45.0702445)
--(axis cs:7.6937606,45.0702892);

\path [draw=firebrick165038]
(axis cs:7.6937606,45.0702892)
--(axis cs:7.6936614,45.0703892);

\path [draw=firebrick165038]
(axis cs:7.6937606,45.0702892)
--(axis cs:7.6938059,45.0702434);

\path [draw=firebrick165038]
(axis cs:7.6348365,45.0847312)
--(axis cs:7.6354078,45.0847088);

\path [draw=firebrick165038]
(axis cs:7.6348365,45.0847312)
--(axis cs:7.6346576,45.0835927);

\path [draw=firebrick165038]
(axis cs:7.6348365,45.0847312)
--(axis cs:7.633747,45.0847692);

\path [draw=firebrick165038]
(axis cs:7.6354078,45.0847088)
--(axis cs:7.636599,45.084522);

\path [draw=firebrick165038]
(axis cs:7.636599,45.084522)
--(axis cs:7.6366679,45.0845114);

\path [draw=firebrick165038]
(axis cs:7.6366679,45.0845114)
--(axis cs:7.6367057,45.0844953);

\path [draw=firebrick165038]
(axis cs:7.6367057,45.0844953)
--(axis cs:7.6367382,45.0844725);

\path [draw=firebrick165038]
(axis cs:7.6378475,45.0734062)
--(axis cs:7.6367199,45.0733697);

\path [draw=firebrick165038]
(axis cs:7.6367199,45.0733697)
--(axis cs:7.6366511,45.0733675);

\path [draw=firebrick165038]
(axis cs:7.6366511,45.0733675)
--(axis cs:7.6365755,45.0733651);

\path [draw=firebrick165038]
(axis cs:7.6366511,45.0733675)
--(axis cs:7.6366452,45.0734397);

\path [draw=firebrick165038]
(axis cs:7.6366511,45.0733675)
--(axis cs:7.6366547,45.073322);

\path [draw=firebrick165038]
(axis cs:7.6365755,45.0733651)
--(axis cs:7.6350429,45.0733156);

\path [draw=firebrick165038]
(axis cs:7.6350429,45.0733156)
--(axis cs:7.6350092,45.0733145);

\path [draw=firebrick165038]
(axis cs:7.6350092,45.0733145)
--(axis cs:7.634962,45.073313);

\path [draw=firebrick165038]
(axis cs:7.634962,45.073313)
--(axis cs:7.6347075,45.0727497);

\path [draw=firebrick165038]
(axis cs:7.634962,45.073313)
--(axis cs:7.6351455,45.073779);

\path [draw=lemonchiffon254254189]
(axis cs:7.6475205,45.0673292)
--(axis cs:7.6475837,45.0673208);

\path [draw=lemonchiffon254254189]
(axis cs:7.6475205,45.0673292)
--(axis cs:7.6475099,45.0672929);

\path [draw=khaki203232129]
(axis cs:7.6475205,45.0673292)
--(axis cs:7.6475421,45.067404);

\path [draw=khaki203232129]
(axis cs:7.6475205,45.0673292)
--(axis cs:7.6474364,45.0673405);

\path [draw=lemonchiffon254254189]
(axis cs:7.6475837,45.0673208)
--(axis cs:7.6482142,45.067236);

\path [draw=lemonchiffon254254189]
(axis cs:7.6483644,45.0672159)
--(axis cs:7.6489794,45.0671345);

\path [draw=coral24814282]
(axis cs:7.6491271,45.0671149)
--(axis cs:7.6497528,45.067032);

\path [draw=darkseagreen134203102]
(axis cs:7.6495464,45.066263)
--(axis cs:7.6489262,45.0663454);

\path [draw=forestgreen010455]
(axis cs:7.6487775,45.0663651)
--(axis cs:7.6481541,45.0664477);

\path [draw=forestgreen010455]
(axis cs:7.6480072,45.0664677)
--(axis cs:7.64737,45.0665567);

\path [draw=forestgreen010455]
(axis cs:7.64737,45.0665567)
--(axis cs:7.6472972,45.0665669);

\path [draw=forestgreen010455]
(axis cs:7.6472972,45.0665669)
--(axis cs:7.6472197,45.0665776);

\path [draw=forestgreen010455]
(axis cs:7.6472972,45.0665669)
--(axis cs:7.6472876,45.0665294);

\path [draw=forestgreen010455]
(axis cs:7.6472972,45.0665669)
--(axis cs:7.6473181,45.0666384);

\path [draw=khaki253210127]
(axis cs:7.6472197,45.0665776)
--(axis cs:7.6462207,45.0667149);

\path [draw=crimson2226346]
(axis cs:7.6462207,45.0667149)
--(axis cs:7.6454092,45.0668286);

\path [draw=khaki253210127]
(axis cs:7.6462207,45.0667149)
--(axis cs:7.64624,45.0667851);

\path [draw=firebrick165038]
(axis cs:7.6363904,45.0387735)
--(axis cs:7.6364771,45.0388636);

\path [draw=firebrick165038]
(axis cs:7.6363904,45.0387735)
--(axis cs:7.6380128,45.0378201);

\path [draw=firebrick165038]
(axis cs:7.6363904,45.0387735)
--(axis cs:7.6363244,45.0388125);

\path [draw=firebrick165038]
(axis cs:7.6364771,45.0388636)
--(axis cs:7.6365931,45.0389968);

\path [draw=firebrick165038]
(axis cs:7.6365931,45.0389968)
--(axis cs:7.6368026,45.0389214);

\path [draw=firebrick165038]
(axis cs:7.6365931,45.0389968)
--(axis cs:7.6365073,45.0390292);

\path [draw=khaki203232129]
(axis cs:7.6784998,45.0766201)
--(axis cs:7.678448,45.0766319);

\path [draw=darkseagreen134203102]
(axis cs:7.6784998,45.0766201)
--(axis cs:7.6784631,45.0765661);

\path [draw=lemonchiffon254254189]
(axis cs:7.6784998,45.0766201)
--(axis cs:7.6787948,45.0770463);

\path [draw=khaki253210127]
(axis cs:7.678448,45.0766319)
--(axis cs:7.6780171,45.0767349);

\path [draw=coral24814282]
(axis cs:7.6780171,45.0767349)
--(axis cs:7.6776216,45.076742);

\path [draw=coral24814282]
(axis cs:7.6776216,45.076742)
--(axis cs:7.6775847,45.07675);

\path [draw=crimson2226346]
(axis cs:7.6794952,45.0757719)
--(axis cs:7.6794719,45.0757792);

\path [draw=crimson2226346]
(axis cs:7.6794952,45.0757719)
--(axis cs:7.6792923,45.0754985);

\path [draw=crimson2226346]
(axis cs:7.6794952,45.0757719)
--(axis cs:7.6795451,45.0758318);

\path [draw=crimson2226346]
(axis cs:7.6794719,45.0757792)
--(axis cs:7.6790585,45.0759017);

\path [draw=coral24814282]
(axis cs:7.6790585,45.0759017)
--(axis cs:7.6789739,45.0759267);

\path [draw=coral24814282]
(axis cs:7.6790585,45.0759017)
--(axis cs:7.6792718,45.0762896);

\path [draw=khaki253210127]
(axis cs:7.6789739,45.0759267)
--(axis cs:7.6789204,45.0759423);

\path [draw=khaki253210127]
(axis cs:7.6789204,45.0759423)
--(axis cs:7.6783545,45.0761311);

\path [draw=khaki203232129]
(axis cs:7.6783545,45.0761311)
--(axis cs:7.6782873,45.0761559);

\path [draw=khaki203232129]
(axis cs:7.6782873,45.0761559)
--(axis cs:7.6782075,45.076199);

\path [draw=khaki203232129]
(axis cs:7.6782873,45.0761559)
--(axis cs:7.6782588,45.0761119);

\path [draw=lemonchiffon254254189]
(axis cs:7.6782075,45.076199)
--(axis cs:7.6781627,45.0762131);

\path [draw=lemonchiffon254254189]
(axis cs:7.6782075,45.076199)
--(axis cs:7.6781689,45.076141);

\path [draw=khaki203232129]
(axis cs:7.6782075,45.076199)
--(axis cs:7.6782456,45.0762506);

\path [draw=coral24814282]
(axis cs:7.6781627,45.0762131)
--(axis cs:7.677426,45.0764726);

\path [draw=crimson2226346]
(axis cs:7.677277,45.0765235)
--(axis cs:7.6765476,45.076786);

\path [draw=firebrick165038]
(axis cs:7.6764039,45.0768207)
--(axis cs:7.6756952,45.0770678);

\path [draw=firebrick165038]
(axis cs:7.6756952,45.0770678)
--(axis cs:7.6751384,45.0772583);

\path [draw=firebrick165038]
(axis cs:7.6756952,45.0770678)
--(axis cs:7.6756505,45.0770055);

\path [draw=firebrick165038]
(axis cs:7.6751384,45.0772583)
--(axis cs:7.6750678,45.0772817);

\path [draw=firebrick165038]
(axis cs:7.6750678,45.0772817)
--(axis cs:7.674865,45.077347);

\path [draw=firebrick165038]
(axis cs:7.6750678,45.0772817)
--(axis cs:7.6750314,45.0772307);

\path [draw=firebrick165038]
(axis cs:7.6750678,45.0772817)
--(axis cs:7.6751076,45.0773427);

\path [draw=firebrick165038]
(axis cs:7.674865,45.077347)
--(axis cs:7.6747678,45.0773822);

\path [draw=firebrick165038]
(axis cs:7.674865,45.077347)
--(axis cs:7.6749108,45.0774116);

\path [draw=firebrick165038]
(axis cs:7.674865,45.077347)
--(axis cs:7.6748312,45.0772993);

\path [draw=firebrick165038]
(axis cs:7.6747678,45.0773822)
--(axis cs:7.6733863,45.0778826);

\path [draw=firebrick165038]
(axis cs:7.6732506,45.0779305)
--(axis cs:7.6727004,45.0781197);

\path [draw=firebrick165038]
(axis cs:7.6727004,45.0781197)
--(axis cs:7.6725858,45.0781475);

\path [draw=firebrick165038]
(axis cs:7.6725858,45.0781475)
--(axis cs:7.6725392,45.0782294);

\path [draw=firebrick165038]
(axis cs:7.6725858,45.0781475)
--(axis cs:7.6725355,45.0780756);

\path [draw=firebrick165038]
(axis cs:7.6725858,45.0781475)
--(axis cs:7.6723857,45.0781011);

\path [draw=firebrick165038]
(axis cs:7.6690679,45.0742991)
--(axis cs:7.6687793,45.074405);

\path [draw=firebrick165038]
(axis cs:7.6690679,45.0742991)
--(axis cs:7.6690228,45.0742299);

\path [draw=firebrick165038]
(axis cs:7.6690679,45.0742991)
--(axis cs:7.6691505,45.0742731);

\path [draw=firebrick165038]
(axis cs:7.6690228,45.0742299)
--(axis cs:7.6686097,45.0736455);

\path [draw=firebrick165038]
(axis cs:7.6686097,45.0736455)
--(axis cs:7.6685909,45.0736194);

\path [draw=firebrick165038]
(axis cs:7.6685909,45.0736194)
--(axis cs:7.6685585,45.0735742);

\path [draw=firebrick165038]
(axis cs:7.6685585,45.0735742)
--(axis cs:7.6683098,45.073702);

\path [draw=firebrick165038]
(axis cs:7.6685585,45.0735742)
--(axis cs:7.6686518,45.0735402);

\path [draw=firebrick165038]
(axis cs:7.6706046,45.072957)
--(axis cs:7.6710297,45.0735565);

\path [draw=crimson2226346]
(axis cs:7.6710297,45.0735565)
--(axis cs:7.6710407,45.0736086);

\path [draw=crimson2226346]
(axis cs:7.6710407,45.0736086)
--(axis cs:7.6711136,45.0735837);

\path [draw=firebrick165038]
(axis cs:7.6286813,45.0544361)
--(axis cs:7.6287528,45.0545846);

\path [draw=firebrick165038]
(axis cs:7.6287528,45.0545846)
--(axis cs:7.6287826,45.0546316);

\path [draw=firebrick165038]
(axis cs:7.6287826,45.0546316)
--(axis cs:7.6288415,45.0547253);

\path [draw=firebrick165038]
(axis cs:7.6287826,45.0546316)
--(axis cs:7.6287222,45.0546472);

\path [draw=firebrick165038]
(axis cs:7.6288415,45.0547253)
--(axis cs:7.6292307,45.0553375);

\path [draw=firebrick165038]
(axis cs:7.6288415,45.0547253)
--(axis cs:7.6287532,45.0547479);

\path [draw=firebrick165038]
(axis cs:7.6292307,45.0553375)
--(axis cs:7.6292769,45.0553659);

\path [draw=firebrick165038]
(axis cs:7.6292769,45.0553659)
--(axis cs:7.629135,45.0559012);

\path [draw=firebrick165038]
(axis cs:7.6292769,45.0553659)
--(axis cs:7.6295874,45.0542278);

\path [draw=firebrick165038]
(axis cs:7.6290141,45.0563792)
--(axis cs:7.629135,45.0559012);

\path [draw=firebrick165038]
(axis cs:7.6295874,45.0542278)
--(axis cs:7.6295988,45.054193);

\path [draw=firebrick165038]
(axis cs:7.6295988,45.054193)
--(axis cs:7.6296274,45.0540812);

\path [draw=firebrick165038]
(axis cs:7.7093339,45.0908231)
--(axis cs:7.7090404,45.0907582);

\path [draw=firebrick165038]
(axis cs:7.7093339,45.0908231)
--(axis cs:7.709372,45.0908446);

\path [draw=firebrick165038]
(axis cs:7.7093339,45.0908231)
--(axis cs:7.7093129,45.0907988);

\path [draw=firebrick165038]
(axis cs:7.7090404,45.0907582)
--(axis cs:7.7087963,45.0907042);

\path [draw=firebrick165038]
(axis cs:7.7087963,45.0907042)
--(axis cs:7.7088382,45.0906837);

\path [draw=firebrick165038]
(axis cs:7.7087963,45.0907042)
--(axis cs:7.708766,45.0907103);

\path [draw=firebrick165038]
(axis cs:7.7086963,45.0905394)
--(axis cs:7.7085741,45.0904802);

\path [draw=firebrick165038]
(axis cs:7.7086963,45.0905394)
--(axis cs:7.7086591,45.0905567);

\path [draw=firebrick165038]
(axis cs:7.7086963,45.0905394)
--(axis cs:7.7087381,45.0905323);

\path [draw=firebrick165038]
(axis cs:7.7085741,45.0904802)
--(axis cs:7.7077173,45.0900651);

\path [draw=firebrick165038]
(axis cs:7.7067101,45.0896244)
--(axis cs:7.7064184,45.0894966);

\path [draw=firebrick165038]
(axis cs:7.7064184,45.0894966)
--(axis cs:7.7063572,45.0895705);

\path [draw=firebrick165038]
(axis cs:7.7064184,45.0894966)
--(axis cs:7.7065447,45.0893569);

\path [draw=firebrick165038]
(axis cs:7.709543,45.0908075)
--(axis cs:7.7095161,45.0908317);

\path [draw=firebrick165038]
(axis cs:7.709543,45.0908075)
--(axis cs:7.7095563,45.0907802);

\path [draw=firebrick165038]
(axis cs:7.7094222,45.0908545)
--(axis cs:7.709372,45.0908446);

\path [draw=firebrick165038]
(axis cs:7.7093129,45.0907988)
--(axis cs:7.7093044,45.0907756);

\path [draw=firebrick165038]
(axis cs:7.7093044,45.0907756)
--(axis cs:7.7093071,45.0907433);

\path [draw=firebrick165038]
(axis cs:7.7093071,45.0907433)
--(axis cs:7.7093192,45.0907216);

\path [draw=firebrick165038]
(axis cs:7.7093192,45.0907216)
--(axis cs:7.709343,45.0906996);

\path [draw=firebrick165038]
(axis cs:7.709343,45.0906996)
--(axis cs:7.7093802,45.0906823);

\path [draw=firebrick165038]
(axis cs:7.7093802,45.0906823)
--(axis cs:7.7094219,45.0906751);

\path [draw=firebrick165038]
(axis cs:7.7093802,45.0906823)
--(axis cs:7.7088621,45.0905846);

\path [draw=firebrick165038]
(axis cs:7.7094219,45.0906751)
--(axis cs:7.7094657,45.0906783);

\path [draw=firebrick165038]
(axis cs:7.7094657,45.0906783)
--(axis cs:7.7095055,45.0906919);

\path [draw=firebrick165038]
(axis cs:7.7095055,45.0906919)
--(axis cs:7.7095307,45.090709);

\path [draw=firebrick165038]
(axis cs:7.7095307,45.090709)
--(axis cs:7.7095466,45.0907273);

\path [draw=firebrick165038]
(axis cs:7.7095307,45.090709)
--(axis cs:7.7096315,45.0907042);

\path [draw=firebrick165038]
(axis cs:7.7095466,45.0907273)
--(axis cs:7.7095571,45.0907526);

\path [draw=firebrick165038]
(axis cs:7.7095571,45.0907526)
--(axis cs:7.7095563,45.0907802);

\path [draw=firebrick165038]
(axis cs:7.7088621,45.0905846)
--(axis cs:7.7088464,45.0905664);

\path [draw=firebrick165038]
(axis cs:7.7088621,45.0905846)
--(axis cs:7.7088723,45.0906098);

\path [draw=firebrick165038]
(axis cs:7.7088582,45.0906643)
--(axis cs:7.7088382,45.0906837);

\path [draw=firebrick165038]
(axis cs:7.7088582,45.0906643)
--(axis cs:7.7088715,45.0906373);

\path [draw=firebrick165038]
(axis cs:7.7086884,45.0907014)
--(axis cs:7.7086502,45.0906802);

\path [draw=firebrick165038]
(axis cs:7.7086205,45.0906328)
--(axis cs:7.7086231,45.0906005);

\path [draw=firebrick165038]
(axis cs:7.7086231,45.0906005)
--(axis cs:7.7086351,45.0905786);

\path [draw=firebrick165038]
(axis cs:7.7086351,45.0905786)
--(axis cs:7.7086591,45.0905567);

\path [draw=firebrick165038]
(axis cs:7.7087381,45.0905323)
--(axis cs:7.7087817,45.0905356);

\path [draw=firebrick165038]
(axis cs:7.7087817,45.0905356)
--(axis cs:7.7088213,45.0905493);

\path [draw=firebrick165038]
(axis cs:7.7088213,45.0905493)
--(axis cs:7.7088464,45.0905664);

\path [draw=firebrick165038]
(axis cs:7.7088723,45.0906098)
--(axis cs:7.7088715,45.0906373);

\path [draw=firebrick165038]
(axis cs:7.7086171,45.091241)
--(axis cs:7.7088162,45.0913276);

\path [draw=firebrick165038]
(axis cs:7.7088162,45.0913276)
--(axis cs:7.7099939,45.0918398);

\path [draw=firebrick165038]
(axis cs:7.7088162,45.0913276)
--(axis cs:7.7089898,45.0908867);

\path [draw=firebrick165038]
(axis cs:7.7088162,45.0913276)
--(axis cs:7.7087966,45.0913593);

\path [draw=firebrick165038]
(axis cs:7.7099939,45.0918398)
--(axis cs:7.7100192,45.0918031);

\path [draw=crimson2226346]
(axis cs:7.6294466,45.0722795)
--(axis cs:7.6296297,45.0722093);

\path [draw=crimson2226346]
(axis cs:7.6294466,45.0722795)
--(axis cs:7.6294477,45.0721871);

\path [draw=crimson2226346]
(axis cs:7.6296297,45.0722093)
--(axis cs:7.6296703,45.0721938);

\path [draw=firebrick165038]
(axis cs:7.632008,45.0712847)
--(axis cs:7.6333283,45.0707825);

\path [draw=firebrick165038]
(axis cs:7.632008,45.0712847)
--(axis cs:7.6318932,45.0705786);

\path [draw=firebrick165038]
(axis cs:7.6333283,45.0707825)
--(axis cs:7.6333741,45.0707646);

\path [draw=firebrick165038]
(axis cs:7.6333741,45.0707646)
--(axis cs:7.6335249,45.0707057);

\path [draw=firebrick165038]
(axis cs:7.6335249,45.0707057)
--(axis cs:7.6335862,45.0708425);

\path [draw=firebrick165038]
(axis cs:7.6335249,45.0707057)
--(axis cs:7.6334744,45.0705955);

\path [draw=firebrick165038]
(axis cs:7.6357304,45.0698528)
--(axis cs:7.6359075,45.0697843);

\path [draw=firebrick165038]
(axis cs:7.6357304,45.0698528)
--(axis cs:7.6357042,45.0697967);

\path [draw=firebrick165038]
(axis cs:7.6359075,45.0697843)
--(axis cs:7.6368353,45.0694253);

\path [draw=firebrick165038]
(axis cs:7.6359075,45.0697843)
--(axis cs:7.6358804,45.0697234);

\path [draw=firebrick165038]
(axis cs:7.6368353,45.0694253)
--(axis cs:7.637013,45.069358);

\path [draw=firebrick165038]
(axis cs:7.6368353,45.0694253)
--(axis cs:7.6368086,45.069368);

\path [draw=firebrick165038]
(axis cs:7.637013,45.069358)
--(axis cs:7.6380867,45.0689424);

\path [draw=firebrick165038]
(axis cs:7.637013,45.069358)
--(axis cs:7.6369841,45.0692959);

\path [draw=firebrick165038]
(axis cs:7.6380867,45.0689424)
--(axis cs:7.6381157,45.0689311);

\path [draw=firebrick165038]
(axis cs:7.6381157,45.0689311)
--(axis cs:7.6382162,45.0688923);

\path [draw=firebrick165038]
(axis cs:7.6382162,45.0688923)
--(axis cs:7.638382,45.068823);

\path [draw=firebrick165038]
(axis cs:7.6382162,45.0688923)
--(axis cs:7.638276,45.0690181);

\path [draw=firebrick165038]
(axis cs:7.6382162,45.0688923)
--(axis cs:7.6381691,45.0687865);

\path [draw=crimson2226346]
(axis cs:7.638382,45.068823)
--(axis cs:7.6384972,45.068776);

\path [draw=firebrick165038]
(axis cs:7.638382,45.068823)
--(axis cs:7.638441,45.0689553);

\path [draw=crimson2226346]
(axis cs:7.638382,45.068823)
--(axis cs:7.6383398,45.0687253);

\path [draw=crimson2226346]
(axis cs:7.6384972,45.068776)
--(axis cs:7.6386499,45.0687158);

\path [draw=crimson2226346]
(axis cs:7.6384972,45.068776)
--(axis cs:7.6384558,45.0686832);

\path [draw=crimson2226346]
(axis cs:7.6384972,45.068776)
--(axis cs:7.6385286,45.0688426);

\path [draw=crimson2226346]
(axis cs:7.6386499,45.0687158)
--(axis cs:7.6387735,45.0686684);

\path [draw=crimson2226346]
(axis cs:7.6386499,45.0687158)
--(axis cs:7.6386106,45.0686282);

\path [draw=crimson2226346]
(axis cs:7.6386499,45.0687158)
--(axis cs:7.6387214,45.0688465);

\path [draw=firebrick165038]
(axis cs:7.6414193,45.0676366)
--(axis cs:7.6420379,45.0673875);

\path [draw=firebrick165038]
(axis cs:7.6414193,45.0676366)
--(axis cs:7.6414013,45.0675981);

\path [draw=firebrick165038]
(axis cs:7.6420379,45.0673875)
--(axis cs:7.6420605,45.0673784);

\path [draw=firebrick165038]
(axis cs:7.6420605,45.0673784)
--(axis cs:7.6421747,45.0673324);

\path [draw=firebrick165038]
(axis cs:7.6421747,45.0673324)
--(axis cs:7.6422673,45.067298);

\path [draw=firebrick165038]
(axis cs:7.6421747,45.0673324)
--(axis cs:7.6421724,45.0672865);

\path [draw=firebrick165038]
(axis cs:7.6421747,45.0673324)
--(axis cs:7.6421813,45.0675035);

\path [draw=firebrick165038]
(axis cs:7.6422673,45.067298)
--(axis cs:7.6428099,45.0670965);

\path [draw=firebrick165038]
(axis cs:7.6428099,45.0670965)
--(axis cs:7.643828,45.0666991);

\path [draw=firebrick165038]
(axis cs:7.6428099,45.0670965)
--(axis cs:7.6427897,45.0670587);

\path [draw=crimson2226346]
(axis cs:7.643828,45.0666991)
--(axis cs:7.6446598,45.0663626);

\path [draw=crimson2226346]
(axis cs:7.643828,45.0666991)
--(axis cs:7.6438075,45.0666531);

\path [draw=coral24814282]
(axis cs:7.6446598,45.0663626)
--(axis cs:7.6446999,45.0663464);

\path [draw=coral24814282]
(axis cs:7.6446999,45.0663464)
--(axis cs:7.6448029,45.0663047);

\path [draw=crimson2226346]
(axis cs:7.6448029,45.0663047)
--(axis cs:7.6448069,45.0662257);

\path [draw=crimson2226346]
(axis cs:7.6452175,45.0661492)
--(axis cs:7.645738,45.0659513);

\path [draw=crimson2226346]
(axis cs:7.645738,45.0659513)
--(axis cs:7.6457438,45.0659057);

\path [draw=khaki253210127]
(axis cs:7.6470789,45.0654279)
--(axis cs:7.6481768,45.0650044);

\path [draw=khaki253210127]
(axis cs:7.6470789,45.0654279)
--(axis cs:7.647088,45.0653831);

\path [draw=forestgreen010455]
(axis cs:7.6481768,45.0650044)
--(axis cs:7.6482074,45.0649926);

\path [draw=forestgreen010455]
(axis cs:7.6482074,45.0649926)
--(axis cs:7.6483609,45.0649334);

\path [draw=forestgreen010455]
(axis cs:7.6483609,45.0649334)
--(axis cs:7.64836,45.0648703);

\path [draw=firebrick165038]
(axis cs:7.6309445,45.0657267)
--(axis cs:7.6307569,45.0657709);

\path [draw=firebrick165038]
(axis cs:7.6309445,45.0657267)
--(axis cs:7.6308869,45.0656052);

\path [draw=firebrick165038]
(axis cs:7.6309445,45.0657267)
--(axis cs:7.6310031,45.0658502);

\path [draw=firebrick165038]
(axis cs:7.6307569,45.0657709)
--(axis cs:7.6306973,45.065648);

\path [draw=firebrick165038]
(axis cs:7.6307569,45.0657709)
--(axis cs:7.6308175,45.0658959);

\path [draw=firebrick165038]
(axis cs:7.6306345,45.0655184)
--(axis cs:7.6308257,45.0654761);

\path [draw=firebrick165038]
(axis cs:7.6306345,45.0655184)
--(axis cs:7.6306112,45.0655104);

\path [draw=firebrick165038]
(axis cs:7.6306345,45.0655184)
--(axis cs:7.6306973,45.065648);

\path [draw=firebrick165038]
(axis cs:7.6308257,45.0654761)
--(axis cs:7.6308869,45.0656052);

\path [draw=firebrick165038]
(axis cs:7.6308869,45.0656052)
--(axis cs:7.6306973,45.065648);

\path [draw=firebrick165038]
(axis cs:7.6310031,45.0658502)
--(axis cs:7.6310834,45.0660194);

\path [draw=firebrick165038]
(axis cs:7.6310031,45.0658502)
--(axis cs:7.6308175,45.0658959);

\path [draw=firebrick165038]
(axis cs:7.6310834,45.0660194)
--(axis cs:7.6311429,45.0661449);

\path [draw=firebrick165038]
(axis cs:7.6310834,45.0660194)
--(axis cs:7.630898,45.0660619);

\path [draw=firebrick165038]
(axis cs:7.6311429,45.0661449)
--(axis cs:7.6311975,45.06626);

\path [draw=firebrick165038]
(axis cs:7.6311429,45.0661449)
--(axis cs:7.630961,45.0661919);

\path [draw=firebrick165038]
(axis cs:7.6311975,45.06626)
--(axis cs:7.6312452,45.0663606);

\path [draw=firebrick165038]
(axis cs:7.6311975,45.06626)
--(axis cs:7.6310157,45.0663047);

\path [draw=firebrick165038]
(axis cs:7.6312452,45.0663606)
--(axis cs:7.631208,45.0664059);

\path [draw=firebrick165038]
(axis cs:7.631208,45.0664059)
--(axis cs:7.6310799,45.066437);

\path [draw=firebrick165038]
(axis cs:7.6310799,45.066437)
--(axis cs:7.6310157,45.0663047);

\path [draw=firebrick165038]
(axis cs:7.6310799,45.066437)
--(axis cs:7.6310887,45.0664568);

\path [draw=firebrick165038]
(axis cs:7.6311976,45.0630287)
--(axis cs:7.6308979,45.0623136);

\path [draw=firebrick165038]
(axis cs:7.6310157,45.0663047)
--(axis cs:7.630961,45.0661919);

\path [draw=firebrick165038]
(axis cs:7.6308175,45.0658959)
--(axis cs:7.630898,45.0660619);

\path [draw=firebrick165038]
(axis cs:7.630961,45.0661919)
--(axis cs:7.630898,45.0660619);

\path [draw=firebrick165038]
(axis cs:7.630344,45.0655121)
--(axis cs:7.6305854,45.0655081);

\path [draw=firebrick165038]
(axis cs:7.6305854,45.0655081)
--(axis cs:7.6306112,45.0655104);

\path [draw=firebrick165038]
(axis cs:7.6310887,45.0664568)
--(axis cs:7.6310766,45.0664983);

\path [draw=firebrick165038]
(axis cs:7.6310766,45.0664983)
--(axis cs:7.6310582,45.0665276);

\path [draw=firebrick165038]
(axis cs:7.6310582,45.0665276)
--(axis cs:7.6310312,45.0665486);

\path [draw=firebrick165038]
(axis cs:7.6310312,45.0665486)
--(axis cs:7.6309838,45.0665712);

\path [draw=firebrick165038]
(axis cs:7.6309838,45.0665712)
--(axis cs:7.630919,45.0665888);

\path [draw=firebrick165038]
(axis cs:7.630919,45.0665888)
--(axis cs:7.6308966,45.0666028);

\path [draw=firebrick165038]
(axis cs:7.6308966,45.0666028)
--(axis cs:7.6308924,45.0666151);

\path [draw=firebrick165038]
(axis cs:7.6308924,45.0666151)
--(axis cs:7.6309024,45.0666462);

\path [draw=firebrick165038]
(axis cs:7.6309024,45.0666462)
--(axis cs:7.6309235,45.0666781);

\path [draw=firebrick165038]
(axis cs:7.6309235,45.0666781)
--(axis cs:7.6313976,45.066563);

\path [draw=lemonchiffon254254189]
(axis cs:7.6710754,45.0429155)
--(axis cs:7.6710347,45.0428858);

\path [draw=khaki203232129]
(axis cs:7.6710754,45.0429155)
--(axis cs:7.6711262,45.0429379);

\path [draw=lemonchiffon254254189]
(axis cs:7.6710347,45.0428858)
--(axis cs:7.6709951,45.0428536);

\path [draw=lemonchiffon254254189]
(axis cs:7.6709951,45.0428536)
--(axis cs:7.6709803,45.0428346);

\path [draw=lemonchiffon254254189]
(axis cs:7.6709803,45.0428346)
--(axis cs:7.6709593,45.0428012);

\path [draw=lemonchiffon254254189]
(axis cs:7.6709593,45.0428012)
--(axis cs:7.670945,45.0427603);

\path [draw=khaki253210127]
(axis cs:7.670945,45.0427603)
--(axis cs:7.6709473,45.0426997);

\path [draw=khaki253210127]
(axis cs:7.6709473,45.0426997)
--(axis cs:7.6709613,45.0426593);

\path [draw=firebrick165038]
(axis cs:7.6531666,45.0616657)
--(axis cs:7.6518104,45.0621451);

\path [draw=crimson2226346]
(axis cs:7.6531666,45.0616657)
--(axis cs:7.6530834,45.0615404);

\path [draw=crimson2226346]
(axis cs:7.6531666,45.0616657)
--(axis cs:7.6532522,45.0617947);

\path [draw=firebrick165038]
(axis cs:7.6518104,45.0621451)
--(axis cs:7.6517525,45.0620095);

\path [draw=firebrick165038]
(axis cs:7.6518104,45.0621451)
--(axis cs:7.6518713,45.0622828);

\path [draw=lemonchiffon254254189]
(axis cs:7.6471044,45.0658156)
--(axis cs:7.6472876,45.0665294);

\path [draw=lemonchiffon254254189]
(axis cs:7.6473181,45.0666384)
--(axis cs:7.6475099,45.0672929);

\path [draw=coral24814282]
(axis cs:7.6475421,45.067404)
--(axis cs:7.6477314,45.0681464);

\path [draw=firebrick165038]
(axis cs:7.6517162,45.0620223)
--(axis cs:7.6517525,45.0620095);

\path [draw=firebrick165038]
(axis cs:7.6517525,45.0620095)
--(axis cs:7.6519641,45.0619349);

\path [draw=firebrick165038]
(axis cs:7.6519641,45.0619349)
--(axis cs:7.6526326,45.0616993);

\path [draw=firebrick165038]
(axis cs:7.6526326,45.0616993)
--(axis cs:7.6530834,45.0615404);

\path [draw=firebrick165038]
(axis cs:7.6532522,45.0617947)
--(axis cs:7.6524815,45.0620671);

\path [draw=firebrick165038]
(axis cs:7.6524815,45.0620671)
--(axis cs:7.6518713,45.0622828);

\path [draw=firebrick165038]
(axis cs:7.6524815,45.0620671)
--(axis cs:7.6525388,45.0621566);

\path [draw=firebrick165038]
(axis cs:7.6518713,45.0622828)
--(axis cs:7.6518314,45.062297);

\path [draw=firebrick165038]
(axis cs:7.6404903,45.0700151)
--(axis cs:7.640647,45.0691217);

\path [draw=firebrick165038]
(axis cs:7.6529091,45.0829797)
--(axis cs:7.6528287,45.0830217);

\path [draw=firebrick165038]
(axis cs:7.6528287,45.0830217)
--(axis cs:7.65279,45.0830484);

\path [draw=firebrick165038]
(axis cs:7.65279,45.0830484)
--(axis cs:7.652754,45.0830791);

\path [draw=firebrick165038]
(axis cs:7.652754,45.0830791)
--(axis cs:7.6526854,45.083162);

\path [draw=firebrick165038]
(axis cs:7.6718765,45.0698879)
--(axis cs:7.6717947,45.0699179);

\path [draw=firebrick165038]
(axis cs:7.6718765,45.0698879)
--(axis cs:7.6719635,45.0698562);

\path [draw=firebrick165038]
(axis cs:7.6718765,45.0698879)
--(axis cs:7.6718439,45.0698409);

\path [draw=firebrick165038]
(axis cs:7.6718765,45.0698879)
--(axis cs:7.6719199,45.0699504);

\path [draw=firebrick165038]
(axis cs:7.6717947,45.0699179)
--(axis cs:7.6711998,45.0701346);

\path [draw=firebrick165038]
(axis cs:7.6711998,45.0701346)
--(axis cs:7.6705764,45.0703645);

\path [draw=firebrick165038]
(axis cs:7.6711998,45.0701346)
--(axis cs:7.6711733,45.0701003);

\path [draw=firebrick165038]
(axis cs:7.6705764,45.0703645)
--(axis cs:7.6704867,45.0703974);

\path [draw=firebrick165038]
(axis cs:7.6704867,45.0703974)
--(axis cs:7.6698595,45.0706272);

\path [draw=firebrick165038]
(axis cs:7.6704867,45.0703974)
--(axis cs:7.670455,45.0703518);

\path [draw=lemonchiffon254254189]
(axis cs:7.6558407,45.0711758)
--(axis cs:7.6558827,45.0714359);

\path [draw=lemonchiffon254254189]
(axis cs:7.6558407,45.0711758)
--(axis cs:7.6559708,45.0711287);

\path [draw=darkseagreen134203102]
(axis cs:7.6558827,45.0714359)
--(axis cs:7.6559154,45.071638);

\path [draw=seagreen4516184]
(axis cs:7.6559154,45.071638)
--(axis cs:7.6559749,45.0720068);

\path [draw=darkseagreen134203102]
(axis cs:7.6554901,45.072086)
--(axis cs:7.6554089,45.0720819);

\path [draw=coral24814282]
(axis cs:7.6554901,45.072086)
--(axis cs:7.6556373,45.072847);

\path [draw=darkseagreen134203102]
(axis cs:7.6554901,45.072086)
--(axis cs:7.6554832,45.0720241);

\path [draw=khaki203232129]
(axis cs:7.6554089,45.0720819)
--(axis cs:7.6551264,45.0721519);

\path [draw=lemonchiffon254254189]
(axis cs:7.6551264,45.0721519)
--(axis cs:7.6549863,45.0721716);

\path [draw=khaki253210127]
(axis cs:7.6549863,45.0721716)
--(axis cs:7.6548424,45.0721793);

\path [draw=khaki253210127]
(axis cs:7.6548424,45.0721793)
--(axis cs:7.6547396,45.0721751);

\path [draw=coral24814282]
(axis cs:7.6545014,45.0721383)
--(axis cs:7.6543535,45.0720925);

\path [draw=coral24814282]
(axis cs:7.6543535,45.0720925)
--(axis cs:7.6542354,45.0720403);

\path [draw=coral24814282]
(axis cs:7.6542354,45.0720403)
--(axis cs:7.6541163,45.0719788);

\path [draw=crimson2226346]
(axis cs:7.6541163,45.0719788)
--(axis cs:7.6540387,45.0719295);

\path [draw=crimson2226346]
(axis cs:7.6540387,45.0719295)
--(axis cs:7.6540204,45.071918);

\path [draw=crimson2226346]
(axis cs:7.6540204,45.071918)
--(axis cs:7.6539807,45.0718837);

\path [draw=crimson2226346]
(axis cs:7.6539807,45.0718837)
--(axis cs:7.6539555,45.071862);

\path [draw=crimson2226346]
(axis cs:7.6594412,45.0484619)
--(axis cs:7.6593653,45.0486067);

\path [draw=firebrick165038]
(axis cs:7.6594412,45.0484619)
--(axis cs:7.6596795,45.048536);

\path [draw=crimson2226346]
(axis cs:7.6594412,45.0484619)
--(axis cs:7.6591609,45.0483943);

\path [draw=crimson2226346]
(axis cs:7.6594412,45.0484619)
--(axis cs:7.6594881,45.0483815);

\path [draw=crimson2226346]
(axis cs:7.6593653,45.0486067)
--(axis cs:7.6593606,45.0486313);

\path [draw=firebrick165038]
(axis cs:7.6593606,45.0486313)
--(axis cs:7.6593595,45.048666);

\path [draw=firebrick165038]
(axis cs:7.6593595,45.048666)
--(axis cs:7.6593729,45.0487031);

\path [draw=firebrick165038]
(axis cs:7.6593729,45.0487031)
--(axis cs:7.6595397,45.048979);

\path [draw=firebrick165038]
(axis cs:7.6595397,45.048979)
--(axis cs:7.6596568,45.0490447);

\path [draw=firebrick165038]
(axis cs:7.6597184,45.047954)
--(axis cs:7.6599102,45.0479341);

\path [draw=firebrick165038]
(axis cs:7.6599102,45.0479341)
--(axis cs:7.6600842,45.0478898);

\path [draw=firebrick165038]
(axis cs:7.6600842,45.0478898)
--(axis cs:7.6618481,45.0468536);

\path [draw=firebrick165038]
(axis cs:7.6600842,45.0478898)
--(axis cs:7.6599092,45.0480754);

\path [draw=coral24814282]
(axis cs:7.6618481,45.0468536)
--(axis cs:7.6618759,45.0468372);

\path [draw=coral24814282]
(axis cs:7.6618759,45.0468372)
--(axis cs:7.6619366,45.0468041);

\path [draw=khaki253210127]
(axis cs:7.6619366,45.0468041)
--(axis cs:7.6619603,45.04679);

\path [draw=coral24814282]
(axis cs:7.6619366,45.0468041)
--(axis cs:7.6619719,45.0468347);

\path [draw=coral24814282]
(axis cs:7.6619603,45.04679)
--(axis cs:7.6619974,45.046768);

\path [draw=coral24814282]
(axis cs:7.6619974,45.046768)
--(axis cs:7.6620522,45.0467342);

\path [draw=firebrick165038]
(axis cs:7.6598518,45.0483505)
--(axis cs:7.6601792,45.0486392);

\path [draw=firebrick165038]
(axis cs:7.6598518,45.0483505)
--(axis cs:7.6597827,45.048295);

\path [draw=firebrick165038]
(axis cs:7.6593981,45.0491622)
--(axis cs:7.6593843,45.0491685);

\path [draw=firebrick165038]
(axis cs:7.6593981,45.0491622)
--(axis cs:7.6593987,45.0490335);

\path [draw=firebrick165038]
(axis cs:7.6593981,45.0491622)
--(axis cs:7.6594019,45.0492524);

\path [draw=firebrick165038]
(axis cs:7.6592181,45.0491745)
--(axis cs:7.6590968,45.0490255);

\path [draw=firebrick165038]
(axis cs:7.6592181,45.0491745)
--(axis cs:7.6589391,45.0491598);

\path [draw=firebrick165038]
(axis cs:7.6592181,45.0491745)
--(axis cs:7.6592674,45.0491767);

\path [draw=firebrick165038]
(axis cs:7.6590968,45.0490255)
--(axis cs:7.6590552,45.048932);

\path [draw=crimson2226346]
(axis cs:7.6590552,45.048932)
--(axis cs:7.6589798,45.048741);

\path [draw=crimson2226346]
(axis cs:7.6589798,45.048741)
--(axis cs:7.6589046,45.0485341);

\path [draw=crimson2226346]
(axis cs:7.6589798,45.048741)
--(axis cs:7.6588437,45.0486909);

\path [draw=crimson2226346]
(axis cs:7.6589798,45.048741)
--(axis cs:7.6590663,45.0487449);

\path [draw=crimson2226346]
(axis cs:7.6589046,45.0485341)
--(axis cs:7.6588761,45.0484907);

\path [draw=coral24814282]
(axis cs:7.6588761,45.0484907)
--(axis cs:7.6588562,45.0485324);

\path [draw=crimson2226346]
(axis cs:7.6588437,45.0486909)
--(axis cs:7.6587413,45.0486529);

\path [draw=crimson2226346]
(axis cs:7.6588437,45.0486909)
--(axis cs:7.6588213,45.0491197);

\path [draw=crimson2226346]
(axis cs:7.6588437,45.0486909)
--(axis cs:7.6588562,45.0485324);

\path [draw=coral24814282]
(axis cs:7.6587413,45.0486529)
--(axis cs:7.6585332,45.048609);

\path [draw=crimson2226346]
(axis cs:7.6585332,45.048609)
--(axis cs:7.6583497,45.0485258);

\path [draw=crimson2226346]
(axis cs:7.6585332,45.048609)
--(axis cs:7.6585019,45.0491341);

\path [draw=crimson2226346]
(axis cs:7.6583497,45.0485258)
--(axis cs:7.6582957,45.0485065);

\path [draw=crimson2226346]
(axis cs:7.6583497,45.0485258)
--(axis cs:7.658398,45.0485104);

\path [draw=crimson2226346]
(axis cs:7.6582957,45.0485065)
--(axis cs:7.6582593,45.0484936);

\path [draw=crimson2226346]
(axis cs:7.6582593,45.0484936)
--(axis cs:7.6582318,45.0484841);

\path [draw=firebrick165038]
(axis cs:7.6484263,45.0202999)
--(axis cs:7.6483177,45.0201634);

\path [draw=firebrick165038]
(axis cs:7.648185,45.0200275)
--(axis cs:7.6476209,45.0189865);

\path [draw=firebrick165038]
(axis cs:7.6476209,45.0189865)
--(axis cs:7.6475963,45.0189411);

\path [draw=firebrick165038]
(axis cs:7.6475963,45.0189411)
--(axis cs:7.6475275,45.0189603);

\path [draw=firebrick165038]
(axis cs:7.6475963,45.0189411)
--(axis cs:7.6476735,45.0189188);

\path [draw=firebrick165038]
(axis cs:7.6475963,45.0189411)
--(axis cs:7.6475645,45.0188825);

\path [draw=firebrick165038]
(axis cs:7.6628337,45.0322132)
--(axis cs:7.6626583,45.0322648);

\path [draw=firebrick165038]
(axis cs:7.6628337,45.0322132)
--(axis cs:7.6630341,45.0325711);

\path [draw=firebrick165038]
(axis cs:7.6628337,45.0322132)
--(axis cs:7.6626413,45.0318626);

\path [draw=firebrick165038]
(axis cs:7.6626583,45.0322648)
--(axis cs:7.6624736,45.0323192);

\path [draw=firebrick165038]
(axis cs:7.6626583,45.0322648)
--(axis cs:7.6624612,45.0319098);

\path [draw=firebrick165038]
(axis cs:7.6626583,45.0322648)
--(axis cs:7.6628546,45.0326186);

\path [draw=firebrick165038]
(axis cs:7.6624736,45.0323192)
--(axis cs:7.6623034,45.0323693);

\path [draw=firebrick165038]
(axis cs:7.6624736,45.0323192)
--(axis cs:7.6626683,45.0326698);

\path [draw=firebrick165038]
(axis cs:7.6624736,45.0323192)
--(axis cs:7.6621937,45.0318152);

\path [draw=firebrick165038]
(axis cs:7.6623034,45.0323693)
--(axis cs:7.6621215,45.0324229);

\path [draw=firebrick165038]
(axis cs:7.6623034,45.0323693)
--(axis cs:7.6620255,45.0318632);

\path [draw=firebrick165038]
(axis cs:7.6623034,45.0323693)
--(axis cs:7.6624975,45.0327189);

\path [draw=firebrick165038]
(axis cs:7.6621215,45.0324229)
--(axis cs:7.661946,45.0324717);

\path [draw=firebrick165038]
(axis cs:7.6621215,45.0324229)
--(axis cs:7.6623143,45.03277);

\path [draw=firebrick165038]
(axis cs:7.6621215,45.0324229)
--(axis cs:7.6618135,45.0318709);

\path [draw=firebrick165038]
(axis cs:7.661946,45.0324717)
--(axis cs:7.6621406,45.0328208);

\path [draw=firebrick165038]
(axis cs:7.661946,45.0324717)
--(axis cs:7.6616404,45.0319195);

\path [draw=firebrick165038]
(axis cs:7.6628111,45.0332839)
--(axis cs:7.6629826,45.0332363);

\path [draw=firebrick165038]
(axis cs:7.6628111,45.0332839)
--(axis cs:7.6624975,45.0327189);

\path [draw=firebrick165038]
(axis cs:7.6628111,45.0332839)
--(axis cs:7.6626303,45.0333333);

\path [draw=firebrick165038]
(axis cs:7.6629826,45.0332363)
--(axis cs:7.6631692,45.0331827);

\path [draw=firebrick165038]
(axis cs:7.6629826,45.0332363)
--(axis cs:7.6630361,45.0333323);

\path [draw=firebrick165038]
(axis cs:7.6629826,45.0332363)
--(axis cs:7.6626683,45.0326698);

\path [draw=firebrick165038]
(axis cs:7.6631692,45.0331827)
--(axis cs:7.6628546,45.0326186);

\path [draw=firebrick165038]
(axis cs:7.6631692,45.0331827)
--(axis cs:7.6632229,45.0332823);

\path [draw=firebrick165038]
(axis cs:7.6335253,45.0511641)
--(axis cs:7.6335033,45.051182);

\path [draw=firebrick165038]
(axis cs:7.6335253,45.0511641)
--(axis cs:7.6340223,45.05099);

\path [draw=firebrick165038]
(axis cs:7.6335033,45.051182)
--(axis cs:7.63348,45.0512133);

\path [draw=firebrick165038]
(axis cs:7.63348,45.0512133)
--(axis cs:7.6324397,45.0532286);

\path [draw=firebrick165038]
(axis cs:7.6324397,45.0532286)
--(axis cs:7.6324149,45.0532766);

\path [draw=firebrick165038]
(axis cs:7.710422,45.0744584)
--(axis cs:7.7103925,45.074381);

\path [draw=firebrick165038]
(axis cs:7.710422,45.0744584)
--(axis cs:7.7105576,45.0744223);

\path [draw=firebrick165038]
(axis cs:7.7103925,45.074381)
--(axis cs:7.7099161,45.0740016);

\path [draw=firebrick165038]
(axis cs:7.7099161,45.0740016)
--(axis cs:7.7098574,45.0739899);

\path [draw=firebrick165038]
(axis cs:7.7098574,45.0739899)
--(axis cs:7.7097939,45.0739835);

\path [draw=firebrick165038]
(axis cs:7.7097939,45.0739835)
--(axis cs:7.7097822,45.073963);

\path [draw=firebrick165038]
(axis cs:7.7097939,45.0739835)
--(axis cs:7.7097961,45.0740055);

\path [draw=firebrick165038]
(axis cs:7.6572667,45.091278)
--(axis cs:7.6572095,45.0916205);

\path [draw=firebrick165038]
(axis cs:7.6572667,45.091278)
--(axis cs:7.6570751,45.0912766);

\path [draw=firebrick165038]
(axis cs:7.6572667,45.091278)
--(axis cs:7.6573325,45.0908836);

\path [draw=firebrick165038]
(axis cs:7.6572095,45.0916205)
--(axis cs:7.6568471,45.0916002);

\path [draw=firebrick165038]
(axis cs:7.6572095,45.0916205)
--(axis cs:7.6578934,45.0916593);

\path [draw=firebrick165038]
(axis cs:7.6558369,45.0907562)
--(axis cs:7.6573325,45.0908836);

\path [draw=firebrick165038]
(axis cs:7.6558369,45.0907562)
--(axis cs:7.6561162,45.0904648);

\path [draw=firebrick165038]
(axis cs:7.6558369,45.0907562)
--(axis cs:7.6556916,45.0908688);

\path [draw=firebrick165038]
(axis cs:7.6523054,45.0927467)
--(axis cs:7.6536015,45.0918373);

\path [draw=firebrick165038]
(axis cs:7.6536015,45.0918373)
--(axis cs:7.6531603,45.0915244);

\path [draw=firebrick165038]
(axis cs:7.6536015,45.0918373)
--(axis cs:7.6539095,45.0920559);

\path [draw=firebrick165038]
(axis cs:7.6539095,45.0920559)
--(axis cs:7.6541343,45.0919107);

\path [draw=firebrick165038]
(axis cs:7.6539095,45.0920559)
--(axis cs:7.6532975,45.0924775);

\path [draw=firebrick165038]
(axis cs:7.6539095,45.0920559)
--(axis cs:7.6543461,45.0923519);

\path [draw=firebrick165038]
(axis cs:7.6532975,45.0924775)
--(axis cs:7.6537331,45.0927883);

\path [draw=firebrick165038]
(axis cs:7.6537331,45.0927883)
--(axis cs:7.6543461,45.0923519);

\path [draw=crimson2226346]
(axis cs:7.6575235,45.0866076)
--(axis cs:7.6569946,45.0866871);

\path [draw=coral24814282]
(axis cs:7.6569946,45.0866871)
--(axis cs:7.656623,45.0868223);

\path [draw=coral24814282]
(axis cs:7.656623,45.0868223)
--(axis cs:7.6565498,45.0868489);

\path [draw=coral24814282]
(axis cs:7.6565498,45.0868489)
--(axis cs:7.6563407,45.0859227);

\path [draw=crimson2226346]
(axis cs:7.6565498,45.0868489)
--(axis cs:7.6565726,45.0868964);

\path [draw=firebrick165038]
(axis cs:7.6464344,45.0192656)
--(axis cs:7.6465283,45.0192394);

\path [draw=firebrick165038]
(axis cs:7.6464344,45.0192656)
--(axis cs:7.6464737,45.0193283);

\path [draw=firebrick165038]
(axis cs:7.6465283,45.0192394)
--(axis cs:7.6470397,45.0190965);

\path [draw=firebrick165038]
(axis cs:7.6470397,45.0190965)
--(axis cs:7.6475275,45.0189603);

\path [draw=coral24814282]
(axis cs:7.665163,45.0266658)
--(axis cs:7.664598,45.025154);

\path [draw=coral24814282]
(axis cs:7.665163,45.0266658)
--(axis cs:7.6652179,45.0268437);

\path [draw=coral24814282]
(axis cs:7.664525,45.0250001)
--(axis cs:7.6643702,45.0247512);

\path [draw=coral24814282]
(axis cs:7.6643702,45.0247512)
--(axis cs:7.6644324,45.0250114);

\path [draw=khaki253210127]
(axis cs:7.6643702,45.0247512)
--(axis cs:7.6642878,45.0246607);

\path [draw=firebrick165038]
(axis cs:7.6427015,45.0368163)
--(axis cs:7.6436972,45.0382069);

\path [draw=crimson2226346]
(axis cs:7.6436972,45.0382069)
--(axis cs:7.6437438,45.0382719);

\path [draw=firebrick165038]
(axis cs:7.6437438,45.0382719)
--(axis cs:7.6429069,45.0385559);

\path [draw=crimson2226346]
(axis cs:7.6708325,45.037275)
--(axis cs:7.6707715,45.0372865);

\path [draw=crimson2226346]
(axis cs:7.6708325,45.037275)
--(axis cs:7.6708668,45.0372787);

\path [draw=crimson2226346]
(axis cs:7.6707715,45.0372865)
--(axis cs:7.6693954,45.0375619);

\path [draw=coral24814282]
(axis cs:7.6693954,45.0375619)
--(axis cs:7.6693593,45.0375849);

\path [draw=coral24814282]
(axis cs:7.6693593,45.0375849)
--(axis cs:7.6692837,45.0376346);

\path [draw=coral24814282]
(axis cs:7.6692837,45.0376346)
--(axis cs:7.6691868,45.0377011);

\path [draw=coral24814282]
(axis cs:7.6692837,45.0376346)
--(axis cs:7.6693275,45.0377511);

\path [draw=coral24814282]
(axis cs:7.6692837,45.0376346)
--(axis cs:7.6691684,45.0373272);

\path [draw=coral24814282]
(axis cs:7.6691868,45.0377011)
--(axis cs:7.6690683,45.0377246);

\path [draw=crimson2226346]
(axis cs:7.6690683,45.0377246)
--(axis cs:7.6681471,45.0379165);

\path [draw=coral24814282]
(axis cs:7.6690683,45.0377246)
--(axis cs:7.6691248,45.0376072);

\path [draw=firebrick165038]
(axis cs:7.6681471,45.0379165)
--(axis cs:7.6678589,45.0379757);

\path [draw=firebrick165038]
(axis cs:7.6678589,45.0379757)
--(axis cs:7.6667101,45.03822);

\path [draw=firebrick165038]
(axis cs:7.6678589,45.0379757)
--(axis cs:7.6678744,45.0380409);

\path [draw=firebrick165038]
(axis cs:7.6667101,45.03822)
--(axis cs:7.6666538,45.0382229);

\path [draw=firebrick165038]
(axis cs:7.6666538,45.0382229)
--(axis cs:7.6665996,45.0382153);

\path [draw=firebrick165038]
(axis cs:7.6665996,45.0382153)
--(axis cs:7.6665617,45.0381975);

\path [draw=firebrick165038]
(axis cs:7.6665617,45.0381975)
--(axis cs:7.6665416,45.0381759);

\path [draw=firebrick165038]
(axis cs:7.6665416,45.0381759)
--(axis cs:7.6665357,45.0381463);

\path [draw=firebrick165038]
(axis cs:7.6666937,45.0378366)
--(axis cs:7.6667411,45.0378062);

\path [draw=firebrick165038]
(axis cs:7.6667411,45.0378062)
--(axis cs:7.6667917,45.0377844);

\path [draw=firebrick165038]
(axis cs:7.6667917,45.0377844)
--(axis cs:7.6668967,45.0377547);

\path [draw=coral24814282]
(axis cs:7.6689003,45.0373395)
--(axis cs:7.6690332,45.0373145);

\path [draw=coral24814282]
(axis cs:7.6689003,45.0373395)
--(axis cs:7.6690604,45.0374328);

\path [draw=coral24814282]
(axis cs:7.6690332,45.0373145)
--(axis cs:7.6691684,45.0373272);

\path [draw=coral24814282]
(axis cs:7.6691684,45.0373272)
--(axis cs:7.6692621,45.0373312);

\path [draw=coral24814282]
(axis cs:7.6691684,45.0373272)
--(axis cs:7.6691294,45.0372226);

\path [draw=coral24814282]
(axis cs:7.6692621,45.0373312)
--(axis cs:7.6693113,45.0373344);

\path [draw=firebrick165038]
(axis cs:7.6693113,45.0373344)
--(axis cs:7.670487,45.0370954);

\path [draw=firebrick165038]
(axis cs:7.670487,45.0370954)
--(axis cs:7.6706873,45.0370547);

\path [draw=firebrick165038]
(axis cs:7.670487,45.0370954)
--(axis cs:7.6704681,45.0370428);

\path [draw=crimson2226346]
(axis cs:7.6363642,45.0225344)
--(axis cs:7.6362436,45.0225316);

\path [draw=crimson2226346]
(axis cs:7.6363642,45.0225344)
--(axis cs:7.6364853,45.022494);

\path [draw=crimson2226346]
(axis cs:7.6363642,45.0225344)
--(axis cs:7.6359717,45.0226685);

\path [draw=crimson2226346]
(axis cs:7.6362436,45.0225316)
--(axis cs:7.6361836,45.0225248);

\path [draw=crimson2226346]
(axis cs:7.6361836,45.0225248)
--(axis cs:7.636134,45.0224884);

\path [draw=firebrick165038]
(axis cs:7.636134,45.0224884)
--(axis cs:7.6361285,45.0224409);

\path [draw=firebrick165038]
(axis cs:7.6361285,45.0224409)
--(axis cs:7.6361536,45.0223875);

\path [draw=firebrick165038]
(axis cs:7.641953,45.0198675)
--(axis cs:7.6420402,45.0199917);

\path [draw=firebrick165038]
(axis cs:7.641953,45.0198675)
--(axis cs:7.6432903,45.0188697);

\path [draw=firebrick165038]
(axis cs:7.641953,45.0198675)
--(axis cs:7.6417685,45.0200052);

\path [draw=firebrick165038]
(axis cs:7.6420402,45.0199917)
--(axis cs:7.6420635,45.0200249);

\path [draw=firebrick165038]
(axis cs:7.6420635,45.0200249)
--(axis cs:7.6425634,45.0207369);

\path [draw=firebrick165038]
(axis cs:7.6420635,45.0200249)
--(axis cs:7.6419936,45.0200155);

\path [draw=firebrick165038]
(axis cs:7.6425634,45.0207369)
--(axis cs:7.6425936,45.0207798);

\path [draw=firebrick165038]
(axis cs:7.6425936,45.0207798)
--(axis cs:7.6426348,45.0208385);

\path [draw=firebrick165038]
(axis cs:7.6425936,45.0207798)
--(axis cs:7.6426854,45.0207476);

\path [draw=firebrick165038]
(axis cs:7.6425936,45.0207798)
--(axis cs:7.6424606,45.0208263);

\path [draw=firebrick165038]
(axis cs:7.6426348,45.0208385)
--(axis cs:7.6428664,45.0211682);

\path [draw=firebrick165038]
(axis cs:7.6428664,45.0211682)
--(axis cs:7.6429527,45.0212911);

\path [draw=firebrick165038]
(axis cs:7.6429527,45.0212911)
--(axis cs:7.6429797,45.0213296);

\path [draw=firebrick165038]
(axis cs:7.6429797,45.0213296)
--(axis cs:7.6431873,45.0216252);

\path [draw=firebrick165038]
(axis cs:7.6429797,45.0213296)
--(axis cs:7.6427587,45.0214137);

\path [draw=firebrick165038]
(axis cs:7.6431873,45.0216252)
--(axis cs:7.6432517,45.0217155);

\path [draw=firebrick165038]
(axis cs:7.6431873,45.0216252)
--(axis cs:7.6432789,45.0215934);

\path [draw=firebrick165038]
(axis cs:7.6432517,45.0217155)
--(axis cs:7.6433622,45.0218706);

\path [draw=firebrick165038]
(axis cs:7.6433622,45.0218706)
--(axis cs:7.6433262,45.0218815);

\path [draw=firebrick165038]
(axis cs:7.6433262,45.0218815)
--(axis cs:7.6431473,45.0219649);

\path [draw=firebrick165038]
(axis cs:7.6433262,45.0218815)
--(axis cs:7.6434235,45.0220223);

\path [draw=firebrick165038]
(axis cs:7.6431473,45.0219649)
--(axis cs:7.6430805,45.0219887);

\path [draw=firebrick165038]
(axis cs:7.6431473,45.0219649)
--(axis cs:7.6430823,45.0218727);

\path [draw=firebrick165038]
(axis cs:7.6430805,45.0219887)
--(axis cs:7.64239,45.022235);

\path [draw=firebrick165038]
(axis cs:7.64239,45.022235)
--(axis cs:7.6422604,45.0222798);

\path [draw=firebrick165038]
(axis cs:7.6422604,45.0222798)
--(axis cs:7.642211,45.0222072);

\path [draw=firebrick165038]
(axis cs:7.6422604,45.0222798)
--(axis cs:7.6421337,45.0223225);

\path [draw=firebrick165038]
(axis cs:7.6422604,45.0222798)
--(axis cs:7.6423203,45.0223583);

\path [draw=firebrick165038]
(axis cs:7.6430823,45.0218727)
--(axis cs:7.6428745,45.021578);

\path [draw=firebrick165038]
(axis cs:7.6428745,45.021578)
--(axis cs:7.6427587,45.0214137);

\path [draw=firebrick165038]
(axis cs:7.6427587,45.0214137)
--(axis cs:7.6424148,45.0209199);

\path [draw=firebrick165038]
(axis cs:7.6427587,45.0214137)
--(axis cs:7.6426927,45.0214363);

\path [draw=firebrick165038]
(axis cs:7.6424148,45.0209199)
--(axis cs:7.6423714,45.0208576);

\path [draw=firebrick165038]
(axis cs:7.6423714,45.0208576)
--(axis cs:7.6423402,45.0208135);

\path [draw=firebrick165038]
(axis cs:7.6423714,45.0208576)
--(axis cs:7.6424606,45.0208263);

\path [draw=firebrick165038]
(axis cs:7.6423714,45.0208576)
--(axis cs:7.642329,45.0208733);

\path [draw=firebrick165038]
(axis cs:7.6423402,45.0208135)
--(axis cs:7.6419542,45.0202678);

\path [draw=firebrick165038]
(axis cs:7.6419542,45.0202678)
--(axis cs:7.641874,45.0201571);

\path [draw=firebrick165038]
(axis cs:7.6419542,45.0202678)
--(axis cs:7.64188,45.020295);

\path [draw=firebrick165038]
(axis cs:7.641874,45.0201571)
--(axis cs:7.6418513,45.0201222);

\path [draw=firebrick165038]
(axis cs:7.6418513,45.0201222)
--(axis cs:7.6417685,45.0200052);

\path [draw=firebrick165038]
(axis cs:7.6418513,45.0201222)
--(axis cs:7.6418715,45.0200723);

\path [draw=firebrick165038]
(axis cs:7.6417685,45.0200052)
--(axis cs:7.6411415,45.020473);

\path [draw=firebrick165038]
(axis cs:7.7050505,45.0759447)
--(axis cs:7.7046105,45.0757429);

\path [draw=firebrick165038]
(axis cs:7.7050505,45.0759447)
--(axis cs:7.7051073,45.0759703);

\path [draw=firebrick165038]
(axis cs:7.7050505,45.0759447)
--(axis cs:7.705024,45.0759225);

\path [draw=firebrick165038]
(axis cs:7.7046105,45.0757429)
--(axis cs:7.7045743,45.0757292);

\path [draw=firebrick165038]
(axis cs:7.7045743,45.0757292)
--(axis cs:7.70451,45.0757086);

\path [draw=firebrick165038]
(axis cs:7.70451,45.0757086)
--(axis cs:7.7044313,45.0756949);

\path [draw=firebrick165038]
(axis cs:7.7070421,45.0757236)
--(axis cs:7.7074328,45.0756934);

\path [draw=firebrick165038]
(axis cs:7.7074328,45.0756934)
--(axis cs:7.7078898,45.0756487);

\path [draw=firebrick165038]
(axis cs:7.7078898,45.0756487)
--(axis cs:7.7082663,45.0756061);

\path [draw=firebrick165038]
(axis cs:7.7082663,45.0756061)
--(axis cs:7.7085861,45.0755651);

\path [draw=firebrick165038]
(axis cs:7.7085861,45.0755651)
--(axis cs:7.7090081,45.0755004);

\path [draw=firebrick165038]
(axis cs:7.7090081,45.0755004)
--(axis cs:7.7093297,45.0754448);

\path [draw=firebrick165038]
(axis cs:7.7090081,45.0755004)
--(axis cs:7.7090792,45.0766809);

\path [draw=firebrick165038]
(axis cs:7.7093297,45.0754448)
--(axis cs:7.7096245,45.0753894);

\path [draw=firebrick165038]
(axis cs:7.7096245,45.0753894)
--(axis cs:7.709934,45.0753248);

\path [draw=firebrick165038]
(axis cs:7.7053776,45.0758803)
--(axis cs:7.7053696,45.0759975);

\path [draw=firebrick165038]
(axis cs:7.7053776,45.0758803)
--(axis cs:7.7053564,45.0759171);

\path [draw=firebrick165038]
(axis cs:7.7053776,45.0758803)
--(axis cs:7.7053806,45.0758505);

\path [draw=firebrick165038]
(axis cs:7.7053696,45.0759975)
--(axis cs:7.7053751,45.0760404);

\path [draw=firebrick165038]
(axis cs:7.7053751,45.0760404)
--(axis cs:7.7053892,45.0760732);

\path [draw=firebrick165038]
(axis cs:7.7053892,45.0760732)
--(axis cs:7.7054118,45.0760989);

\path [draw=firebrick165038]
(axis cs:7.7054118,45.0760989)
--(axis cs:7.7054471,45.0761247);

\path [draw=firebrick165038]
(axis cs:7.7054471,45.0761247)
--(axis cs:7.7063958,45.0765313);

\path [draw=firebrick165038]
(axis cs:7.7054471,45.0761247)
--(axis cs:7.7051073,45.0759703);

\path [draw=firebrick165038]
(axis cs:7.7076512,45.0770856)
--(axis cs:7.7088517,45.07762);

\path [draw=firebrick165038]
(axis cs:7.7088517,45.07762)
--(axis cs:7.7101514,45.0782042);

\path [draw=firebrick165038]
(axis cs:7.7088517,45.07762)
--(axis cs:7.7091396,45.0776173);

\path [draw=firebrick165038]
(axis cs:7.7101514,45.0782042)
--(axis cs:7.7102146,45.078233);

\path [draw=firebrick165038]
(axis cs:7.7102146,45.078233)
--(axis cs:7.71039,45.0780723);

\path [draw=firebrick165038]
(axis cs:7.705292,45.0757331)
--(axis cs:7.7056324,45.0757412);

\path [draw=firebrick165038]
(axis cs:7.705292,45.0757331)
--(axis cs:7.7052503,45.0757201);

\path [draw=firebrick165038]
(axis cs:7.705292,45.0757331)
--(axis cs:7.7053295,45.0757567);

\path [draw=firebrick165038]
(axis cs:7.7056324,45.0757412)
--(axis cs:7.705751,45.0757501);

\path [draw=firebrick165038]
(axis cs:7.705751,45.0757501)
--(axis cs:7.705631,45.0757556);

\path [draw=firebrick165038]
(axis cs:7.705751,45.0757501)
--(axis cs:7.7062652,45.0757485);

\path [draw=firebrick165038]
(axis cs:7.6527135,45.0210067)
--(axis cs:7.6526491,45.0208947);

\path [draw=firebrick165038]
(axis cs:7.6527135,45.0210067)
--(axis cs:7.6525701,45.0210579);

\path [draw=firebrick165038]
(axis cs:7.6527135,45.0210067)
--(axis cs:7.6528696,45.0209572);

\path [draw=firebrick165038]
(axis cs:7.6527135,45.0210067)
--(axis cs:7.6526539,45.0211227);

\path [draw=firebrick165038]
(axis cs:7.6527135,45.0210067)
--(axis cs:7.6528152,45.0211925);

\path [draw=firebrick165038]
(axis cs:7.6526491,45.0208947)
--(axis cs:7.6526317,45.0208626);

\path [draw=firebrick165038]
(axis cs:7.6526317,45.0208626)
--(axis cs:7.6517799,45.019295);

\path [draw=firebrick165038]
(axis cs:7.6517799,45.019295)
--(axis cs:7.6517367,45.0192252);

\path [draw=firebrick165038]
(axis cs:7.6517367,45.0192252)
--(axis cs:7.6516908,45.0191524);

\path [draw=firebrick165038]
(axis cs:7.6517367,45.0192252)
--(axis cs:7.6515642,45.0192559);

\path [draw=firebrick165038]
(axis cs:7.6517367,45.0192252)
--(axis cs:7.651819,45.019213);

\path [draw=firebrick165038]
(axis cs:7.6527351,45.0247758)
--(axis cs:7.6527267,45.0247563);

\path [draw=firebrick165038]
(axis cs:7.6527351,45.0247758)
--(axis cs:7.6533879,45.0245439);

\path [draw=firebrick165038]
(axis cs:7.6527351,45.0247758)
--(axis cs:7.6524279,45.024885);

\path [draw=firebrick165038]
(axis cs:7.6527267,45.0247563)
--(axis cs:7.6520974,45.0233032);

\path [draw=firebrick165038]
(axis cs:7.6514181,45.0218027)
--(axis cs:7.651368,45.0217003);

\path [draw=firebrick165038]
(axis cs:7.651368,45.0217003)
--(axis cs:7.6516445,45.0216027);

\path [draw=firebrick165038]
(axis cs:7.651368,45.0217003)
--(axis cs:7.6507843,45.0219081);

\path [draw=crimson2226346]
(axis cs:7.6491883,45.0837885)
--(axis cs:7.6493473,45.0838861);

\path [draw=crimson2226346]
(axis cs:7.6491883,45.0837885)
--(axis cs:7.648832,45.0832491);

\path [draw=crimson2226346]
(axis cs:7.6491883,45.0837885)
--(axis cs:7.6498073,45.0847056);

\path [draw=crimson2226346]
(axis cs:7.6493473,45.0838861)
--(axis cs:7.6493765,45.0838921);

\path [draw=crimson2226346]
(axis cs:7.6493765,45.0838921)
--(axis cs:7.6494151,45.0838903);

\path [draw=crimson2226346]
(axis cs:7.6494151,45.0838903)
--(axis cs:7.6494774,45.0838886);

\path [draw=firebrick165038]
(axis cs:7.6422861,45.0726942)
--(axis cs:7.6422841,45.0726063);

\path [draw=firebrick165038]
(axis cs:7.6422841,45.0726063)
--(axis cs:7.6422834,45.0725704);

\path [draw=firebrick165038]
(axis cs:7.6422841,45.0726063)
--(axis cs:7.6423946,45.072608);

\path [draw=firebrick165038]
(axis cs:7.6422841,45.0726063)
--(axis cs:7.6421808,45.072606);

\path [draw=firebrick165038]
(axis cs:7.6422834,45.0725704)
--(axis cs:7.6422574,45.0713249);

\path [draw=khaki203232129]
(axis cs:7.6429697,45.0754323)
--(axis cs:7.6428362,45.0752742);

\path [draw=khaki203232129]
(axis cs:7.6429697,45.0754323)
--(axis cs:7.6429592,45.0754609);

\path [draw=khaki203232129]
(axis cs:7.6429697,45.0754323)
--(axis cs:7.6429948,45.0753897);

\path [draw=khaki203232129]
(axis cs:7.6428362,45.0752742)
--(axis cs:7.6428233,45.0753414);

\path [draw=firebrick165038]
(axis cs:7.6307718,45.0487141)
--(axis cs:7.6307674,45.0486591);

\path [draw=firebrick165038]
(axis cs:7.6307718,45.0487141)
--(axis cs:7.6301993,45.0489152);

\path [draw=firebrick165038]
(axis cs:7.6307718,45.0487141)
--(axis cs:7.6309158,45.0486628);

\path [draw=firebrick165038]
(axis cs:7.6307674,45.0486591)
--(axis cs:7.630765,45.0486299);

\path [draw=firebrick165038]
(axis cs:7.630765,45.0486299)
--(axis cs:7.6306481,45.0471822);

\path [draw=firebrick165038]
(axis cs:7.6306481,45.0471822)
--(axis cs:7.6306423,45.0471102);

\path [draw=firebrick165038]
(axis cs:7.6306423,45.0471102)
--(axis cs:7.6307181,45.0470838);

\path [draw=firebrick165038]
(axis cs:7.6306423,45.0471102)
--(axis cs:7.6303579,45.0472114);

\path [draw=lemonchiffon254254189]
(axis cs:7.6287924,45.0383854)
--(axis cs:7.6289045,45.038357);

\path [draw=lemonchiffon254254189]
(axis cs:7.6287924,45.0383854)
--(axis cs:7.6288002,45.0384852);

\path [draw=khaki203232129]
(axis cs:7.6287924,45.0383854)
--(axis cs:7.6287798,45.0382279);

\path [draw=lemonchiffon254254189]
(axis cs:7.6289045,45.038357)
--(axis cs:7.6289589,45.0383434);

\path [draw=khaki253210127]
(axis cs:7.6289589,45.0383434)
--(axis cs:7.6295562,45.0381992);

\path [draw=coral24814282]
(axis cs:7.6295562,45.0381992)
--(axis cs:7.6296068,45.0381866);

\path [draw=coral24814282]
(axis cs:7.6296068,45.0381866)
--(axis cs:7.6298486,45.0381077);

\path [draw=coral24814282]
(axis cs:7.6298486,45.0381077)
--(axis cs:7.6289309,45.0376614);

\path [draw=coral24814282]
(axis cs:7.6298486,45.0381077)
--(axis cs:7.6299266,45.0381484);

\path [draw=firebrick165038]
(axis cs:7.6287072,45.0360452)
--(axis cs:7.6287093,45.0360483);

\path [draw=firebrick165038]
(axis cs:7.6287093,45.0360483)
--(axis cs:7.6290075,45.0366511);

\path [draw=crimson2226346]
(axis cs:7.6290075,45.0366511)
--(axis cs:7.6290785,45.0368052);

\path [draw=coral24814282]
(axis cs:7.6290785,45.0368052)
--(axis cs:7.6292767,45.0371665);

\path [draw=coral24814282]
(axis cs:7.6290785,45.0368052)
--(axis cs:7.6289869,45.0368405);

\path [draw=crimson2226346]
(axis cs:7.6290785,45.0368052)
--(axis cs:7.6293292,45.0366996);

\path [draw=crimson2226346]
(axis cs:7.6630171,45.0213578)
--(axis cs:7.6629572,45.0213693);

\path [draw=coral24814282]
(axis cs:7.6630171,45.0213578)
--(axis cs:7.6632462,45.0219611);

\path [draw=crimson2226346]
(axis cs:7.6630171,45.0213578)
--(axis cs:7.6629914,45.0212914);

\path [draw=crimson2226346]
(axis cs:7.6629572,45.0213693)
--(axis cs:7.6628953,45.0213812);

\path [draw=crimson2226346]
(axis cs:7.6628953,45.0213812)
--(axis cs:7.661324,45.0216831);

\path [draw=crimson2226346]
(axis cs:7.661324,45.0216831)
--(axis cs:7.6609314,45.0217655);

\path [draw=firebrick165038]
(axis cs:7.661324,45.0216831)
--(axis cs:7.6608274,45.0204576);

\path [draw=firebrick165038]
(axis cs:7.6609314,45.0217655)
--(axis cs:7.6607806,45.0213605);

\path [draw=crimson2226346]
(axis cs:7.6609314,45.0217655)
--(axis cs:7.6611686,45.0224023);

\path [draw=khaki253210127]
(axis cs:7.6292767,45.0371665)
--(axis cs:7.6293129,45.0372274);

\path [draw=khaki253210127]
(axis cs:7.6292767,45.0371665)
--(axis cs:7.62908,45.0373495);

\path [draw=khaki253210127]
(axis cs:7.6293129,45.0372274)
--(axis cs:7.6293943,45.0372736);

\path [draw=coral24814282]
(axis cs:7.6293943,45.0372736)
--(axis cs:7.6297349,45.0374309);

\path [draw=firebrick165038]
(axis cs:7.6316053,45.0419506)
--(axis cs:7.6316164,45.0421435);

\path [draw=firebrick165038]
(axis cs:7.6574245,45.0555168)
--(axis cs:7.6567111,45.0557972);

\path [draw=crimson2226346]
(axis cs:7.6567111,45.0557972)
--(axis cs:7.6566464,45.0558227);

\path [draw=crimson2226346]
(axis cs:7.6566464,45.0558227)
--(axis cs:7.6565729,45.0558513);

\path [draw=crimson2226346]
(axis cs:7.6566464,45.0558227)
--(axis cs:7.6565993,45.0557537);

\path [draw=crimson2226346]
(axis cs:7.6566464,45.0558227)
--(axis cs:7.6566933,45.0558896);

\path [draw=crimson2226346]
(axis cs:7.6565729,45.0558513)
--(axis cs:7.6558468,45.0561335);

\path [draw=firebrick165038]
(axis cs:7.6473389,45.0577293)
--(axis cs:7.647223,45.0579086);

\path [draw=firebrick165038]
(axis cs:7.6473389,45.0577293)
--(axis cs:7.6472961,45.0577252);

\path [draw=firebrick165038]
(axis cs:7.6473389,45.0577293)
--(axis cs:7.647356,45.057703);

\path [draw=firebrick165038]
(axis cs:7.6473389,45.0577293)
--(axis cs:7.6474097,45.0576967);

\path [draw=firebrick165038]
(axis cs:7.647223,45.0579086)
--(axis cs:7.6471493,45.057902);

\path [draw=firebrick165038]
(axis cs:7.6470685,45.0577003)
--(axis cs:7.6471572,45.057565);

\path [draw=firebrick165038]
(axis cs:7.6470685,45.0577003)
--(axis cs:7.6471322,45.0576936);

\path [draw=firebrick165038]
(axis cs:7.6470685,45.0577003)
--(axis cs:7.6470181,45.0577717);

\path [draw=firebrick165038]
(axis cs:7.6471572,45.057565)
--(axis cs:7.6472655,45.0573998);

\path [draw=firebrick165038]
(axis cs:7.6471572,45.057565)
--(axis cs:7.6470801,45.0575153);

\path [draw=firebrick165038]
(axis cs:7.6472655,45.0573998)
--(axis cs:7.6472872,45.0573667);

\path [draw=firebrick165038]
(axis cs:7.6472655,45.0573998)
--(axis cs:7.647155,45.0573978);

\path [draw=firebrick165038]
(axis cs:7.6470181,45.0577717)
--(axis cs:7.646936,45.057549);

\path [draw=firebrick165038]
(axis cs:7.6470181,45.0577717)
--(axis cs:7.6469671,45.057853);

\path [draw=firebrick165038]
(axis cs:7.646936,45.057549)
--(axis cs:7.6468869,45.0574045);

\path [draw=firebrick165038]
(axis cs:7.646936,45.057549)
--(axis cs:7.6469098,45.0575757);

\path [draw=firebrick165038]
(axis cs:7.6469806,45.0582845)
--(axis cs:7.6470413,45.0582682);

\path [draw=firebrick165038]
(axis cs:7.6469806,45.0582845)
--(axis cs:7.6469531,45.0583261);

\path [draw=firebrick165038]
(axis cs:7.6494933,45.0569469)
--(axis cs:7.6481206,45.0567113);

\path [draw=firebrick165038]
(axis cs:7.6481206,45.0567113)
--(axis cs:7.6480887,45.0567058);

\path [draw=firebrick165038]
(axis cs:7.6488029,45.0556322)
--(axis cs:7.6496665,45.0568555);

\path [draw=firebrick165038]
(axis cs:7.6496665,45.0568555)
--(axis cs:7.649733,45.0569497);

\path [draw=firebrick165038]
(axis cs:7.649733,45.0569497)
--(axis cs:7.6505018,45.056699);

\path [draw=coral24814282]
(axis cs:7.6675224,45.085259)
--(axis cs:7.6680023,45.0847215);

\path [draw=khaki253210127]
(axis cs:7.6675224,45.085259)
--(axis cs:7.6673866,45.0853966);

\path [draw=khaki253210127]
(axis cs:7.6675224,45.085259)
--(axis cs:7.6675504,45.0853535);

\path [draw=firebrick165038]
(axis cs:7.6662199,45.0885208)
--(axis cs:7.6662213,45.0885624);

\path [draw=firebrick165038]
(axis cs:7.6662199,45.0885208)
--(axis cs:7.666197,45.0884823);

\path [draw=firebrick165038]
(axis cs:7.6662213,45.0885624)
--(axis cs:7.6662047,45.0885972);

\path [draw=firebrick165038]
(axis cs:7.6662213,45.0885624)
--(axis cs:7.6663261,45.0886214);

\path [draw=firebrick165038]
(axis cs:7.6662047,45.0885972)
--(axis cs:7.6661732,45.0886264);

\path [draw=firebrick165038]
(axis cs:7.6660634,45.0886569)
--(axis cs:7.6659969,45.0886465);

\path [draw=firebrick165038]
(axis cs:7.6659969,45.0886465)
--(axis cs:7.6659477,45.0886213);

\path [draw=firebrick165038]
(axis cs:7.6659969,45.0886465)
--(axis cs:7.6658794,45.088749);

\path [draw=firebrick165038]
(axis cs:7.6659477,45.0886213)
--(axis cs:7.6659153,45.088585);

\path [draw=firebrick165038]
(axis cs:7.6659153,45.088585)
--(axis cs:7.6659046,45.0885416);

\path [draw=firebrick165038]
(axis cs:7.6659153,45.088585)
--(axis cs:7.6658284,45.0886788);

\path [draw=firebrick165038]
(axis cs:7.6659046,45.0885416)
--(axis cs:7.6659183,45.0884986);

\path [draw=firebrick165038]
(axis cs:7.6659183,45.0884986)
--(axis cs:7.6659544,45.0884626);

\path [draw=firebrick165038]
(axis cs:7.6659544,45.0884626)
--(axis cs:7.6660074,45.0884391);

\path [draw=firebrick165038]
(axis cs:7.6660074,45.0884391)
--(axis cs:7.6660778,45.0884322);

\path [draw=firebrick165038]
(axis cs:7.6660074,45.0884391)
--(axis cs:7.6661263,45.088362);

\path [draw=firebrick165038]
(axis cs:7.6660778,45.0884322)
--(axis cs:7.6661455,45.0884477);

\path [draw=firebrick165038]
(axis cs:7.6661455,45.0884477)
--(axis cs:7.666197,45.0884823);

\path [draw=firebrick165038]
(axis cs:7.666197,45.0884823)
--(axis cs:7.6662202,45.0883924);

\path [draw=firebrick165038]
(axis cs:7.66548,45.088856)
--(axis cs:7.6651755,45.0889697);

\path [draw=firebrick165038]
(axis cs:7.66548,45.088856)
--(axis cs:7.6657375,45.0888039);

\path [draw=firebrick165038]
(axis cs:7.66548,45.088856)
--(axis cs:7.6657097,45.0887477);

\path [draw=firebrick165038]
(axis cs:7.6651755,45.0889697)
--(axis cs:7.6645142,45.0891423);

\path [draw=firebrick165038]
(axis cs:7.6651755,45.0889697)
--(axis cs:7.6652519,45.0888764);

\path [draw=firebrick165038]
(axis cs:7.6645142,45.0891423)
--(axis cs:7.6643591,45.0891771);

\path [draw=firebrick165038]
(axis cs:7.6643591,45.0891771)
--(axis cs:7.6643336,45.0891533);

\path [draw=firebrick165038]
(axis cs:7.6643591,45.0891771)
--(axis cs:7.6643735,45.0892065);

\path [draw=firebrick165038]
(axis cs:7.6660792,45.0873637)
--(axis cs:7.6660809,45.0873902);

\path [draw=firebrick165038]
(axis cs:7.6660809,45.0873902)
--(axis cs:7.6660873,45.0874908);

\path [draw=firebrick165038]
(axis cs:7.6660873,45.0874908)
--(axis cs:7.6661257,45.0876507);

\path [draw=firebrick165038]
(axis cs:7.6661257,45.0876507)
--(axis cs:7.6661702,45.0878034);

\path [draw=firebrick165038]
(axis cs:7.6661702,45.0878034)
--(axis cs:7.6662213,45.0879073);

\path [draw=firebrick165038]
(axis cs:7.6662213,45.0879073)
--(axis cs:7.6662569,45.0880535);

\path [draw=firebrick165038]
(axis cs:7.6662213,45.0879073)
--(axis cs:7.6661317,45.0879207);

\path [draw=firebrick165038]
(axis cs:7.6662213,45.0879073)
--(axis cs:7.6663698,45.0878906);

\path [draw=firebrick165038]
(axis cs:7.6662569,45.0880535)
--(axis cs:7.6662605,45.0882881);

\path [draw=firebrick165038]
(axis cs:7.6662569,45.0880535)
--(axis cs:7.6663983,45.0880402);

\path [draw=firebrick165038]
(axis cs:7.6662569,45.0880535)
--(axis cs:7.6661685,45.0880593);

\path [draw=firebrick165038]
(axis cs:7.6662605,45.0882881)
--(axis cs:7.6662441,45.0883306);

\path [draw=firebrick165038]
(axis cs:7.6662441,45.0883306)
--(axis cs:7.6662202,45.0883924);

\path [draw=firebrick165038]
(axis cs:7.667631,45.0888408)
--(axis cs:7.6677141,45.088875);

\path [draw=firebrick165038]
(axis cs:7.667631,45.0888408)
--(axis cs:7.667618,45.0887972);

\path [draw=firebrick165038]
(axis cs:7.667631,45.0888408)
--(axis cs:7.6676106,45.0888854);

\path [draw=firebrick165038]
(axis cs:7.6677141,45.088875)
--(axis cs:7.6678196,45.0888884);

\path [draw=firebrick165038]
(axis cs:7.6678196,45.0888884)
--(axis cs:7.6678913,45.0888975);

\path [draw=firebrick165038]
(axis cs:7.6673788,45.0888304)
--(axis cs:7.667399,45.0887881);

\path [draw=firebrick165038]
(axis cs:7.667399,45.0887881)
--(axis cs:7.6673252,45.0887817);

\path [draw=firebrick165038]
(axis cs:7.6675176,45.0887481)
--(axis cs:7.6675767,45.0887635);

\path [draw=firebrick165038]
(axis cs:7.6675767,45.0887635)
--(axis cs:7.667618,45.0887972);

\path [draw=firebrick165038]
(axis cs:7.6676106,45.0888854)
--(axis cs:7.667561,45.0889166);

\path [draw=firebrick165038]
(axis cs:7.667561,45.0889166)
--(axis cs:7.6674958,45.0889257);

\path [draw=firebrick165038]
(axis cs:7.6674958,45.0889257)
--(axis cs:7.6674331,45.0889101);

\path [draw=firebrick165038]
(axis cs:7.6661263,45.088362)
--(axis cs:7.666158,45.088306);

\path [draw=firebrick165038]
(axis cs:7.666158,45.088306)
--(axis cs:7.6661672,45.0882897);

\path [draw=firebrick165038]
(axis cs:7.6661672,45.0882897)
--(axis cs:7.6661685,45.0880593);

\path [draw=firebrick165038]
(axis cs:7.6661685,45.0880593)
--(axis cs:7.6661317,45.0879207);

\path [draw=firebrick165038]
(axis cs:7.6661317,45.0879207)
--(axis cs:7.6660844,45.08781);

\path [draw=firebrick165038]
(axis cs:7.6660844,45.08781)
--(axis cs:7.6660398,45.087655);

\path [draw=firebrick165038]
(axis cs:7.6660398,45.087655)
--(axis cs:7.6660088,45.0874884);

\path [draw=firebrick165038]
(axis cs:7.6660088,45.0874884)
--(axis cs:7.6660049,45.0873902);

\path [draw=firebrick165038]
(axis cs:7.6660049,45.0873902)
--(axis cs:7.6660036,45.0873583);

\path [draw=firebrick165038]
(axis cs:7.6658794,45.088749)
--(axis cs:7.6658354,45.088766);

\path [draw=firebrick165038]
(axis cs:7.6658354,45.088766)
--(axis cs:7.6657375,45.0888039);

\path [draw=crimson2226346]
(axis cs:7.6703981,45.0908254)
--(axis cs:7.6704346,45.0910147);

\path [draw=crimson2226346]
(axis cs:7.6703981,45.0908254)
--(axis cs:7.6704568,45.0908169);

\path [draw=crimson2226346]
(axis cs:7.6703981,45.0908254)
--(axis cs:7.6703318,45.0908242);

\path [draw=crimson2226346]
(axis cs:7.6705227,45.090469)
--(axis cs:7.6706024,45.0904248);

\path [draw=crimson2226346]
(axis cs:7.6705227,45.090469)
--(axis cs:7.6704635,45.0904501);

\path [draw=crimson2226346]
(axis cs:7.6705227,45.090469)
--(axis cs:7.6705835,45.0905092);

\path [draw=crimson2226346]
(axis cs:7.6706024,45.0904248)
--(axis cs:7.670642,45.0904028);

\path [draw=crimson2226346]
(axis cs:7.670642,45.0904028)
--(axis cs:7.6708556,45.0903337);

\path [draw=firebrick165038]
(axis cs:7.6708556,45.0903337)
--(axis cs:7.6710577,45.0902921);

\path [draw=firebrick165038]
(axis cs:7.6710577,45.0902921)
--(axis cs:7.6713753,45.090239);

\path [draw=firebrick165038]
(axis cs:7.6713753,45.090239)
--(axis cs:7.6726718,45.0900755);

\path [draw=firebrick165038]
(axis cs:7.6726718,45.0900755)
--(axis cs:7.6734403,45.0899886);

\path [draw=firebrick165038]
(axis cs:7.6734403,45.0899886)
--(axis cs:7.6734332,45.0900096);

\path [draw=firebrick165038]
(axis cs:7.6734403,45.0899886)
--(axis cs:7.6734613,45.0899639);

\path [draw=crimson2226346]
(axis cs:7.6708362,45.0907313)
--(axis cs:7.6709006,45.0906717);

\path [draw=firebrick165038]
(axis cs:7.6708362,45.0907313)
--(axis cs:7.6711769,45.0906851);

\path [draw=crimson2226346]
(axis cs:7.6708362,45.0907313)
--(axis cs:7.6707616,45.0907558);

\path [draw=crimson2226346]
(axis cs:7.6709006,45.0906717)
--(axis cs:7.6709461,45.09059);

\path [draw=firebrick165038]
(axis cs:7.6709461,45.09059)
--(axis cs:7.6710215,45.0905761);

\path [draw=firebrick165038]
(axis cs:7.6710215,45.0905761)
--(axis cs:7.6711109,45.0905665);

\path [draw=firebrick165038]
(axis cs:7.6711109,45.0905665)
--(axis cs:7.6733074,45.0902734);

\path [draw=firebrick165038]
(axis cs:7.6733074,45.0902734)
--(axis cs:7.6735928,45.0902342);

\path [draw=firebrick165038]
(axis cs:7.6735928,45.0902342)
--(axis cs:7.6745214,45.0901037);

\path [draw=firebrick165038]
(axis cs:7.6735928,45.0902342)
--(axis cs:7.6736309,45.0903609);

\path [draw=firebrick165038]
(axis cs:7.6735928,45.0902342)
--(axis cs:7.6735543,45.0901014);

\path [draw=firebrick165038]
(axis cs:7.6745214,45.0901037)
--(axis cs:7.6752908,45.090005);

\path [draw=crimson2226346]
(axis cs:7.6752908,45.090005)
--(axis cs:7.675336,45.0900343);

\path [draw=firebrick165038]
(axis cs:7.675336,45.0900343)
--(axis cs:7.6753576,45.0900713);

\path [draw=firebrick165038]
(axis cs:7.6753576,45.0900713)
--(axis cs:7.675366,45.0901209);

\path [draw=firebrick165038]
(axis cs:7.675366,45.0901209)
--(axis cs:7.6746699,45.0902203);

\path [draw=firebrick165038]
(axis cs:7.675366,45.0901209)
--(axis cs:7.6754045,45.0901031);

\path [draw=firebrick165038]
(axis cs:7.6746699,45.0902203)
--(axis cs:7.6736309,45.0903609);

\path [draw=firebrick165038]
(axis cs:7.6718475,45.0328456)
--(axis cs:7.6731097,45.0325862);

\path [draw=firebrick165038]
(axis cs:7.6718475,45.0328456)
--(axis cs:7.6717397,45.0326041);

\path [draw=firebrick165038]
(axis cs:7.6718475,45.0328456)
--(axis cs:7.6722114,45.0336925);

\path [draw=firebrick165038]
(axis cs:7.6731097,45.0325862)
--(axis cs:7.6744509,45.0323175);

\path [draw=firebrick165038]
(axis cs:7.6731097,45.0325862)
--(axis cs:7.6734561,45.033368);

\path [draw=firebrick165038]
(axis cs:7.6731097,45.0325862)
--(axis cs:7.673022,45.0324274);

\path [draw=firebrick165038]
(axis cs:7.6734804,45.0334229)
--(axis cs:7.6734561,45.033368);

\path [draw=firebrick165038]
(axis cs:7.6734804,45.0334229)
--(axis cs:7.6739104,45.0343613);

\path [draw=firebrick165038]
(axis cs:7.6734804,45.0334229)
--(axis cs:7.6728424,45.0335584);

\path [draw=firebrick165038]
(axis cs:7.6734561,45.033368)
--(axis cs:7.6735192,45.0333554);

\path [draw=firebrick165038]
(axis cs:7.673022,45.0324274)
--(axis cs:7.6729466,45.032324);

\path [draw=firebrick165038]
(axis cs:7.6729466,45.032324)
--(axis cs:7.6728663,45.0322374);

\path [draw=firebrick165038]
(axis cs:7.6728663,45.0322374)
--(axis cs:7.6727673,45.032154);

\path [draw=firebrick165038]
(axis cs:7.6727673,45.032154)
--(axis cs:7.6726588,45.032074);

\path [draw=firebrick165038]
(axis cs:7.6726588,45.032074)
--(axis cs:7.6725644,45.032014);

\path [draw=firebrick165038]
(axis cs:7.6725644,45.032014)
--(axis cs:7.6724093,45.0319366);

\path [draw=firebrick165038]
(axis cs:7.6724093,45.0319366)
--(axis cs:7.6717397,45.0326041);

\path [draw=firebrick165038]
(axis cs:7.6724093,45.0319366)
--(axis cs:7.6734037,45.0309757);

\path [draw=firebrick165038]
(axis cs:7.6735192,45.0333554)
--(axis cs:7.6735761,45.0333436);

\path [draw=firebrick165038]
(axis cs:7.6735761,45.0333436)
--(axis cs:7.6736506,45.0333281);

\path [draw=firebrick165038]
(axis cs:7.6735761,45.0333436)
--(axis cs:7.6736492,45.0335153);

\path [draw=firebrick165038]
(axis cs:7.6736506,45.0333281)
--(axis cs:7.6736892,45.0334073);

\path [draw=firebrick165038]
(axis cs:7.6736506,45.0333281)
--(axis cs:7.6735985,45.0331115);

\path [draw=firebrick165038]
(axis cs:7.6736892,45.0334073)
--(axis cs:7.673726,45.0334906);

\path [draw=firebrick165038]
(axis cs:7.673726,45.0334906)
--(axis cs:7.6737954,45.0335264);

\path [draw=firebrick165038]
(axis cs:7.6737954,45.0335264)
--(axis cs:7.6738471,45.0335204);

\path [draw=firebrick165038]
(axis cs:7.6737954,45.0335264)
--(axis cs:7.6738187,45.0335384);

\path [draw=firebrick165038]
(axis cs:7.6739104,45.0343613)
--(axis cs:7.6727379,45.0345872);

\path [draw=firebrick165038]
(axis cs:7.6739104,45.0343613)
--(axis cs:7.6739353,45.0344195);

\path [draw=firebrick165038]
(axis cs:7.6722114,45.0336925)
--(axis cs:7.6728424,45.0335584);

\path [draw=firebrick165038]
(axis cs:7.6722114,45.0336925)
--(axis cs:7.6722727,45.0338296);

\path [draw=firebrick165038]
(axis cs:7.6722114,45.0336925)
--(axis cs:7.6711666,45.0339177);

\path [draw=firebrick165038]
(axis cs:7.6728424,45.0335584)
--(axis cs:7.6727795,45.0334421);

\path [draw=firebrick165038]
(axis cs:7.6728424,45.0335584)
--(axis cs:7.6729216,45.033731);

\path [draw=crimson2226346]
(axis cs:7.666514,45.036497)
--(axis cs:7.6666956,45.0364472);

\path [draw=crimson2226346]
(axis cs:7.666514,45.036497)
--(axis cs:7.6662604,45.0360115);

\path [draw=crimson2226346]
(axis cs:7.666514,45.036497)
--(axis cs:7.6663391,45.0365433);

\path [draw=crimson2226346]
(axis cs:7.6666956,45.0364472)
--(axis cs:7.6664438,45.0359775);

\path [draw=firebrick165038]
(axis cs:7.6405587,45.0218887)
--(axis cs:7.6402433,45.0214264);

\path [draw=firebrick165038]
(axis cs:7.6405587,45.0218887)
--(axis cs:7.640687,45.0218413);

\path [draw=firebrick165038]
(axis cs:7.6405587,45.0218887)
--(axis cs:7.6405679,45.0219022);

\path [draw=firebrick165038]
(axis cs:7.6402433,45.0214264)
--(axis cs:7.6402239,45.021398);

\path [draw=forestgreen010455]
(axis cs:7.6372005,45.0240072)
--(axis cs:7.6372559,45.0240924);

\path [draw=coral24814282]
(axis cs:7.6372005,45.0240072)
--(axis cs:7.6382729,45.0236277);

\path [draw=darkseagreen134203102]
(axis cs:7.6372005,45.0240072)
--(axis cs:7.6370918,45.0238588);

\path [draw=forestgreen010455]
(axis cs:7.6372559,45.0240924)
--(axis cs:7.6371886,45.0241343);

\path [draw=darkseagreen134203102]
(axis cs:7.6369464,45.0239116)
--(axis cs:7.6370918,45.0238588);

\path [draw=coral24814282]
(axis cs:7.6370918,45.0238588)
--(axis cs:7.6381142,45.0234906);

\path [draw=coral24814282]
(axis cs:7.6381142,45.0234906)
--(axis cs:7.6381647,45.0234724);

\path [draw=firebrick165038]
(axis cs:7.6381647,45.0234724)
--(axis cs:7.639297,45.0230647);

\path [draw=coral24814282]
(axis cs:7.6381647,45.0234724)
--(axis cs:7.6382729,45.0236277);

\path [draw=firebrick165038]
(axis cs:7.639297,45.0230647)
--(axis cs:7.63957,45.0229664);

\path [draw=firebrick165038]
(axis cs:7.63957,45.0229664)
--(axis cs:7.6409484,45.02247);

\path [draw=firebrick165038]
(axis cs:7.6409484,45.02247)
--(axis cs:7.6410938,45.0226776);

\path [draw=firebrick165038]
(axis cs:7.6409484,45.02247)
--(axis cs:7.6411468,45.0223996);

\path [draw=firebrick165038]
(axis cs:7.6409484,45.02247)
--(axis cs:7.6409012,45.0223995);

\path [draw=coral24814282]
(axis cs:7.6382729,45.0236277)
--(axis cs:7.6387357,45.024292);

\path [draw=coral24814282]
(axis cs:7.6767977,45.0770972)
--(axis cs:7.6770729,45.0770022);

\path [draw=coral24814282]
(axis cs:7.6767977,45.0770972)
--(axis cs:7.6768789,45.0772116);

\path [draw=coral24814282]
(axis cs:7.6767977,45.0770972)
--(axis cs:7.6767578,45.0770401);

\path [draw=coral24814282]
(axis cs:7.6770729,45.0770022)
--(axis cs:7.6769928,45.0768853);

\path [draw=coral24814282]
(axis cs:7.677501,45.0774366)
--(axis cs:7.6774203,45.0773236);

\path [draw=coral24814282]
(axis cs:7.677501,45.0774366)
--(axis cs:7.6771264,45.0775655);

\path [draw=coral24814282]
(axis cs:7.677501,45.0774366)
--(axis cs:7.6775397,45.0774922);

\path [draw=khaki253210127]
(axis cs:7.6774203,45.0773236)
--(axis cs:7.6774514,45.0772433);

\path [draw=khaki253210127]
(axis cs:7.6774203,45.0773236)
--(axis cs:7.6770468,45.0774524);

\path [draw=khaki253210127]
(axis cs:7.6774514,45.0772433)
--(axis cs:7.6774057,45.0771769);

\path [draw=khaki253210127]
(axis cs:7.6774057,45.0771769)
--(axis cs:7.6773223,45.0770586);

\path [draw=khaki253210127]
(axis cs:7.6774057,45.0771769)
--(axis cs:7.676961,45.0773315);

\path [draw=khaki253210127]
(axis cs:7.6771264,45.0775655)
--(axis cs:7.6770468,45.0774524);

\path [draw=khaki253210127]
(axis cs:7.6768789,45.0772116)
--(axis cs:7.6773223,45.0770586);

\path [draw=khaki253210127]
(axis cs:7.6768789,45.0772116)
--(axis cs:7.676961,45.0773315);

\path [draw=khaki253210127]
(axis cs:7.676961,45.0773315)
--(axis cs:7.6770468,45.0774524);

\path [draw=firebrick165038]
(axis cs:7.6756505,45.0770055)
--(axis cs:7.6753095,45.0765305);

\path [draw=firebrick165038]
(axis cs:7.6752337,45.0764247)
--(axis cs:7.6749085,45.0759701);

\path [draw=coral24814282]
(axis cs:7.6775709,45.0775367)
--(axis cs:7.6775423,45.0774956);

\path [draw=coral24814282]
(axis cs:7.6775709,45.0775367)
--(axis cs:7.6771695,45.077679);

\path [draw=coral24814282]
(axis cs:7.6775423,45.0774956)
--(axis cs:7.6775397,45.0774922);

\path [draw=coral24814282]
(axis cs:7.6767578,45.0770401)
--(axis cs:7.6767131,45.0769768);

\path [draw=coral24814282]
(axis cs:7.6767578,45.0770401)
--(axis cs:7.6767344,45.0770479);

\path [draw=crimson2226346]
(axis cs:7.6767131,45.0769768)
--(axis cs:7.676632,45.076862);

\path [draw=coral24814282]
(axis cs:7.6767131,45.0769768)
--(axis cs:7.6768492,45.07693);

\path [draw=crimson2226346]
(axis cs:7.676632,45.076862)
--(axis cs:7.6767676,45.0768151);

\path [draw=crimson2226346]
(axis cs:7.6767676,45.0768151)
--(axis cs:7.6768492,45.07693);

\path [draw=firebrick165038]
(axis cs:7.6792346,45.0843623)
--(axis cs:7.6787383,45.0836591);

\path [draw=firebrick165038]
(axis cs:7.6792346,45.0843623)
--(axis cs:7.6797219,45.0842301);

\path [draw=firebrick165038]
(axis cs:7.6787383,45.0836591)
--(axis cs:7.6793482,45.0834776);

\path [draw=firebrick165038]
(axis cs:7.6691827,45.0483058)
--(axis cs:7.6690321,45.0483611);

\path [draw=firebrick165038]
(axis cs:7.6319988,45.0698294)
--(axis cs:7.6319709,45.0697926);

\path [draw=firebrick165038]
(axis cs:7.6319988,45.0698294)
--(axis cs:7.6319303,45.0698567);

\path [draw=firebrick165038]
(axis cs:7.6319988,45.0698294)
--(axis cs:7.6327474,45.0695421);

\path [draw=firebrick165038]
(axis cs:7.6319709,45.0697926)
--(axis cs:7.6317338,45.0694799);

\path [draw=firebrick165038]
(axis cs:7.6317338,45.0694799)
--(axis cs:7.631593,45.0692786);

\path [draw=firebrick165038]
(axis cs:7.631593,45.0692786)
--(axis cs:7.6314548,45.0689935);

\path [draw=firebrick165038]
(axis cs:7.6314548,45.0689935)
--(axis cs:7.6308876,45.0676332);

\path [draw=firebrick165038]
(axis cs:7.6314548,45.0689935)
--(axis cs:7.6305441,45.0693508);

\path [draw=firebrick165038]
(axis cs:7.6308876,45.0676332)
--(axis cs:7.6300593,45.0678341);

\path [draw=firebrick165038]
(axis cs:7.6308876,45.0676332)
--(axis cs:7.6318161,45.0674053);

\path [draw=firebrick165038]
(axis cs:7.6295475,45.0338844)
--(axis cs:7.6295727,45.0339266);

\path [draw=firebrick165038]
(axis cs:7.6295727,45.0339266)
--(axis cs:7.6296216,45.0340151);

\path [draw=firebrick165038]
(axis cs:7.6295727,45.0339266)
--(axis cs:7.6304581,45.0336261);

\path [draw=firebrick165038]
(axis cs:7.6296216,45.0340151)
--(axis cs:7.6296713,45.0341028);

\path [draw=firebrick165038]
(axis cs:7.6296713,45.0341028)
--(axis cs:7.6296949,45.0341443);

\path [draw=firebrick165038]
(axis cs:7.6296713,45.0341028)
--(axis cs:7.6305692,45.0338005);

\path [draw=firebrick165038]
(axis cs:7.6296949,45.0341443)
--(axis cs:7.6297247,45.0341968);

\path [draw=firebrick165038]
(axis cs:7.6297247,45.0341968)
--(axis cs:7.6301541,45.0348168);

\path [draw=firebrick165038]
(axis cs:7.6297247,45.0341968)
--(axis cs:7.6306301,45.0338989);

\path [draw=firebrick165038]
(axis cs:7.6316036,45.0357418)
--(axis cs:7.6315627,45.0356555);

\path [draw=firebrick165038]
(axis cs:7.6316036,45.0357418)
--(axis cs:7.6318699,45.0356293);

\path [draw=firebrick165038]
(axis cs:7.6315627,45.0356555)
--(axis cs:7.6309678,45.0343983);

\path [draw=firebrick165038]
(axis cs:7.6309678,45.0343983)
--(axis cs:7.6308839,45.0342663);

\path [draw=firebrick165038]
(axis cs:7.6308839,45.0342663)
--(axis cs:7.6306803,45.0339796);

\path [draw=firebrick165038]
(axis cs:7.6308839,45.0342663)
--(axis cs:7.6309918,45.0342269);

\path [draw=firebrick165038]
(axis cs:7.6306803,45.0339796)
--(axis cs:7.6306301,45.0338989);

\path [draw=firebrick165038]
(axis cs:7.6306301,45.0338989)
--(axis cs:7.6305934,45.0338397);

\path [draw=firebrick165038]
(axis cs:7.6306301,45.0338989)
--(axis cs:7.6316571,45.0335394);

\path [draw=crimson2226346]
(axis cs:7.6707109,45.0419655)
--(axis cs:7.6706046,45.0419834);

\path [draw=crimson2226346]
(axis cs:7.6707109,45.0419655)
--(axis cs:7.6706314,45.0417593);

\path [draw=crimson2226346]
(axis cs:7.6707109,45.0419655)
--(axis cs:7.6708498,45.0423246);

\path [draw=crimson2226346]
(axis cs:7.6706046,45.0419834)
--(axis cs:7.6703601,45.0420217);

\path [draw=firebrick165038]
(axis cs:7.6716833,45.0410535)
--(axis cs:7.6718975,45.041018);

\path [draw=firebrick165038]
(axis cs:7.6718975,45.041018)
--(axis cs:7.6718207,45.0408145);

\path [draw=firebrick165038]
(axis cs:7.6718207,45.0408145)
--(axis cs:7.6716167,45.0404029);

\path [draw=firebrick165038]
(axis cs:7.6484684,45.0224935)
--(axis cs:7.6484067,45.0223986);

\path [draw=firebrick165038]
(axis cs:7.6484684,45.0224935)
--(axis cs:7.6468102,45.0230795);

\path [draw=firebrick165038]
(axis cs:7.6484684,45.0224935)
--(axis cs:7.6492735,45.0222092);

\path [draw=firebrick165038]
(axis cs:7.6484067,45.0223986)
--(axis cs:7.6476449,45.021221);

\path [draw=firebrick165038]
(axis cs:7.6476449,45.021221)
--(axis cs:7.6473818,45.0207883);

\path [draw=firebrick165038]
(axis cs:7.6473818,45.0207883)
--(axis cs:7.6472496,45.0205695);

\path [draw=firebrick165038]
(axis cs:7.6473818,45.0207883)
--(axis cs:7.6477862,45.0206517);

\path [draw=firebrick165038]
(axis cs:7.6467629,45.0197901)
--(axis cs:7.646605,45.0195379);

\path [draw=firebrick165038]
(axis cs:7.646605,45.0195379)
--(axis cs:7.6464737,45.0193283);

\path [draw=firebrick165038]
(axis cs:7.646605,45.0195379)
--(axis cs:7.6465259,45.0195611);

\path [draw=firebrick165038]
(axis cs:7.673271,45.0693781)
--(axis cs:7.6732889,45.0693721);

\path [draw=firebrick165038]
(axis cs:7.673271,45.0693781)
--(axis cs:7.673586,45.0698338);

\path [draw=firebrick165038]
(axis cs:7.673271,45.0693781)
--(axis cs:7.6732243,45.0693335);

\path [draw=firebrick165038]
(axis cs:7.673271,45.0693781)
--(axis cs:7.6731926,45.0694086);

\path [draw=firebrick165038]
(axis cs:7.6732889,45.0693721)
--(axis cs:7.6733124,45.0693642);

\path [draw=firebrick165038]
(axis cs:7.6733124,45.0693642)
--(axis cs:7.673361,45.0693478);

\path [draw=firebrick165038]
(axis cs:7.673361,45.0693478)
--(axis cs:7.6734783,45.0693083);

\path [draw=firebrick165038]
(axis cs:7.673361,45.0693478)
--(axis cs:7.6734467,45.0693886);

\path [draw=firebrick165038]
(axis cs:7.6734783,45.0693083)
--(axis cs:7.6735642,45.0692806);

\path [draw=firebrick165038]
(axis cs:7.6735642,45.0692806)
--(axis cs:7.6736199,45.0692627);

\path [draw=firebrick165038]
(axis cs:7.6736199,45.0692627)
--(axis cs:7.6736588,45.0692502);

\path [draw=firebrick165038]
(axis cs:7.6736588,45.0692502)
--(axis cs:7.6737249,45.0692257);

\path [draw=firebrick165038]
(axis cs:7.6736588,45.0692502)
--(axis cs:7.6736189,45.0691921);

\path [draw=firebrick165038]
(axis cs:7.6736588,45.0692502)
--(axis cs:7.6737727,45.0694058);

\path [draw=crimson2226346]
(axis cs:7.6938109,45.0732663)
--(axis cs:7.6937427,45.0731685);

\path [draw=crimson2226346]
(axis cs:7.6938109,45.0732663)
--(axis cs:7.6938574,45.0733331);

\path [draw=crimson2226346]
(axis cs:7.6937427,45.0731685)
--(axis cs:7.6937034,45.0731814);

\path [draw=crimson2226346]
(axis cs:7.6937427,45.0731685)
--(axis cs:7.6936797,45.073078);

\path [draw=crimson2226346]
(axis cs:7.6937427,45.0731685)
--(axis cs:7.6937617,45.0731622);

\path [draw=crimson2226346]
(axis cs:7.6980213,45.0661131)
--(axis cs:7.6979392,45.0660493);

\path [draw=crimson2226346]
(axis cs:7.6980213,45.0661131)
--(axis cs:7.6980831,45.0661611);

\path [draw=coral24814282]
(axis cs:7.6979392,45.0660493)
--(axis cs:7.6978211,45.0659574);

\path [draw=coral24814282]
(axis cs:7.6979392,45.0660493)
--(axis cs:7.6979111,45.0660778);

\path [draw=coral24814282]
(axis cs:7.6979392,45.0660493)
--(axis cs:7.6979934,45.0659943);

\path [draw=crimson2226346]
(axis cs:7.6936797,45.073078)
--(axis cs:7.6936666,45.0730594);

\path [draw=crimson2226346]
(axis cs:7.6936666,45.0730594)
--(axis cs:7.6936519,45.0730386);

\path [draw=crimson2226346]
(axis cs:7.6936519,45.0730386)
--(axis cs:7.6933524,45.0726022);

\path [draw=crimson2226346]
(axis cs:7.6933253,45.0725621)
--(axis cs:7.6932307,45.0724208);

\path [draw=crimson2226346]
(axis cs:7.6932307,45.0724208)
--(axis cs:7.692851,45.0718661);

\path [draw=crimson2226346]
(axis cs:7.692851,45.0718661)
--(axis cs:7.6928433,45.0718549);

\path [draw=crimson2226346]
(axis cs:7.6928433,45.0718549)
--(axis cs:7.6928133,45.071811);

\path [draw=forestgreen010455]
(axis cs:7.6903573,45.0683185)
--(axis cs:7.6903106,45.0682959);

\path [draw=forestgreen010455]
(axis cs:7.6903573,45.0683185)
--(axis cs:7.6903499,45.0682723);

\path [draw=lemonchiffon254254189]
(axis cs:7.6903573,45.0683185)
--(axis cs:7.6907762,45.0689198);

\path [draw=forestgreen010455]
(axis cs:7.6903106,45.0682959)
--(axis cs:7.6902874,45.0682634);

\path [draw=crimson2226346]
(axis cs:7.6980831,45.0661611)
--(axis cs:7.6981686,45.0660757);

\path [draw=crimson2226346]
(axis cs:7.6980831,45.0661611)
--(axis cs:7.6980417,45.0662019);

\path [draw=coral24814282]
(axis cs:7.6978211,45.0659574)
--(axis cs:7.6978047,45.0659446);

\path [draw=coral24814282]
(axis cs:7.6978047,45.0659446)
--(axis cs:7.6970109,45.0653273);

\path [draw=lemonchiffon254254189]
(axis cs:7.6969078,45.0652451)
--(axis cs:7.6968059,45.0651624);

\path [draw=khaki253210127]
(axis cs:7.6968059,45.0651624)
--(axis cs:7.6964397,45.0648752);

\path [draw=khaki253210127]
(axis cs:7.6964397,45.0648752)
--(axis cs:7.6964129,45.064856);

\path [draw=khaki253210127]
(axis cs:7.6964129,45.064856)
--(axis cs:7.6963876,45.0648401);

\path [draw=crimson2226346]
(axis cs:7.6928133,45.071811)
--(axis cs:7.6927972,45.0717875);

\path [draw=crimson2226346]
(axis cs:7.6927972,45.0717875)
--(axis cs:7.6927531,45.071738);

\path [draw=crimson2226346]
(axis cs:7.6927972,45.0717875)
--(axis cs:7.6928117,45.0717729);

\path [draw=crimson2226346]
(axis cs:7.6927972,45.0717875)
--(axis cs:7.6927843,45.0718007);

\path [draw=crimson2226346]
(axis cs:7.6535421,45.0648191)
--(axis cs:7.6534476,45.0652621);

\path [draw=crimson2226346]
(axis cs:7.6535421,45.0648191)
--(axis cs:7.6534718,45.0648154);

\path [draw=crimson2226346]
(axis cs:7.6534476,45.0652621)
--(axis cs:7.6534399,45.0652983);

\path [draw=crimson2226346]
(axis cs:7.6534399,45.0652983)
--(axis cs:7.6534342,45.065325);

\path [draw=firebrick165038]
(axis cs:7.6534342,45.065325)
--(axis cs:7.6523637,45.0652203);

\path [draw=crimson2226346]
(axis cs:7.6534342,45.065325)
--(axis cs:7.6541722,45.0654007);

\path [draw=firebrick165038]
(axis cs:7.6613368,45.0599209)
--(axis cs:7.6615017,45.0598585);

\path [draw=firebrick165038]
(axis cs:7.6613368,45.0599209)
--(axis cs:7.6613795,45.0599397);

\path [draw=firebrick165038]
(axis cs:7.6613368,45.0599209)
--(axis cs:7.6612667,45.0599012);

\path [draw=firebrick165038]
(axis cs:7.6615017,45.0598585)
--(axis cs:7.6631383,45.059239);

\path [draw=firebrick165038]
(axis cs:7.6631383,45.059239)
--(axis cs:7.6631756,45.0592249);

\path [draw=firebrick165038]
(axis cs:7.6631756,45.0592249)
--(axis cs:7.6633486,45.0591594);

\path [draw=firebrick165038]
(axis cs:7.6633486,45.0591594)
--(axis cs:7.6643674,45.05877);

\path [draw=firebrick165038]
(axis cs:7.6633486,45.0591594)
--(axis cs:7.663316,45.0591111);

\path [draw=firebrick165038]
(axis cs:7.6633486,45.0591594)
--(axis cs:7.6633729,45.0592156);

\path [draw=firebrick165038]
(axis cs:7.6643674,45.05877)
--(axis cs:7.6644049,45.0587556);

\path [draw=firebrick165038]
(axis cs:7.6644049,45.0587556)
--(axis cs:7.664493,45.0587211);

\path [draw=firebrick165038]
(axis cs:7.664493,45.0587211)
--(axis cs:7.6648946,45.0585655);

\path [draw=firebrick165038]
(axis cs:7.664493,45.0587211)
--(axis cs:7.6645308,45.0587719);

\path [draw=firebrick165038]
(axis cs:7.664493,45.0587211)
--(axis cs:7.6644392,45.0586483);

\path [draw=firebrick165038]
(axis cs:7.6648946,45.0585655)
--(axis cs:7.6652699,45.05842);

\path [draw=crimson2226346]
(axis cs:7.6652699,45.05842)
--(axis cs:7.6653968,45.0583707);

\path [draw=crimson2226346]
(axis cs:7.6653968,45.0583707)
--(axis cs:7.6654153,45.0584347);

\path [draw=crimson2226346]
(axis cs:7.6653968,45.0583707)
--(axis cs:7.6653975,45.0582892);

\path [draw=crimson2226346]
(axis cs:7.6609602,45.0604023)
--(axis cs:7.6607745,45.0604732);

\path [draw=crimson2226346]
(axis cs:7.6609602,45.0604023)
--(axis cs:7.6609672,45.0604051);

\path [draw=crimson2226346]
(axis cs:7.6609602,45.0604023)
--(axis cs:7.6609223,45.0603846);

\path [draw=crimson2226346]
(axis cs:7.6607745,45.0604732)
--(axis cs:7.6601503,45.0607125);

\path [draw=coral24814282]
(axis cs:7.6600832,45.0607382)
--(axis cs:7.6600116,45.0607671);

\path [draw=coral24814282]
(axis cs:7.6600116,45.0607671)
--(axis cs:7.6600033,45.0607705);

\path [draw=coral24814282]
(axis cs:7.6600033,45.0607705)
--(axis cs:7.659831,45.0608401);

\path [draw=crimson2226346]
(axis cs:7.659831,45.0608401)
--(axis cs:7.6594713,45.0609853);

\path [draw=firebrick165038]
(axis cs:7.6594713,45.0609853)
--(axis cs:7.6584589,45.0613781);

\path [draw=crimson2226346]
(axis cs:7.6594713,45.0609853)
--(axis cs:7.659496,45.0610161);

\path [draw=firebrick165038]
(axis cs:7.6584589,45.0613781)
--(axis cs:7.658393,45.0614037);

\path [draw=crimson2226346]
(axis cs:7.6609034,45.0599557)
--(axis cs:7.6609165,45.0599481);

\path [draw=crimson2226346]
(axis cs:7.6609034,45.0599557)
--(axis cs:7.6608344,45.06001);

\path [draw=firebrick165038]
(axis cs:7.6609165,45.0599481)
--(axis cs:7.6609292,45.0599414);

\path [draw=firebrick165038]
(axis cs:7.6609292,45.0599414)
--(axis cs:7.6609611,45.0599268);

\path [draw=firebrick165038]
(axis cs:7.6609611,45.0599268)
--(axis cs:7.6610229,45.0599064);

\path [draw=firebrick165038]
(axis cs:7.6609611,45.0599268)
--(axis cs:7.6608836,45.0598166);

\path [draw=firebrick165038]
(axis cs:7.6609611,45.0599268)
--(axis cs:7.6610754,45.0600746);

\path [draw=crimson2226346]
(axis cs:7.6922021,45.060829)
--(axis cs:7.6910173,45.0612603);

\path [draw=crimson2226346]
(axis cs:7.6910173,45.0612603)
--(axis cs:7.6909655,45.0612797);

\path [draw=firebrick165038]
(axis cs:7.6909655,45.0612797)
--(axis cs:7.6908722,45.0613148);

\path [draw=crimson2226346]
(axis cs:7.6909655,45.0612797)
--(axis cs:7.6909294,45.0612345);

\path [draw=crimson2226346]
(axis cs:7.6909655,45.0612797)
--(axis cs:7.6910095,45.0613308);

\path [draw=firebrick165038]
(axis cs:7.6908722,45.0613148)
--(axis cs:7.6895564,45.0617958);

\path [draw=firebrick165038]
(axis cs:7.6895564,45.0617958)
--(axis cs:7.689504,45.061815);

\path [draw=firebrick165038]
(axis cs:7.689504,45.061815)
--(axis cs:7.6894192,45.0618468);

\path [draw=firebrick165038]
(axis cs:7.689504,45.061815)
--(axis cs:7.6895394,45.0618624);

\path [draw=firebrick165038]
(axis cs:7.689504,45.061815)
--(axis cs:7.6894687,45.0617676);

\path [draw=firebrick165038]
(axis cs:7.6894192,45.0618468)
--(axis cs:7.6884653,45.0621933);

\path [draw=firebrick165038]
(axis cs:7.6884653,45.0621933)
--(axis cs:7.6883995,45.0622172);

\path [draw=firebrick165038]
(axis cs:7.6883995,45.0622172)
--(axis cs:7.6884365,45.0622654);

\path [draw=firebrick165038]
(axis cs:7.6883995,45.0622172)
--(axis cs:7.688345,45.062237);

\path [draw=firebrick165038]
(axis cs:7.6883995,45.0622172)
--(axis cs:7.6883659,45.0621699);

\path [draw=firebrick165038]
(axis cs:7.6615176,45.0602664)
--(axis cs:7.6615945,45.0603826);

\path [draw=firebrick165038]
(axis cs:7.6615176,45.0602664)
--(axis cs:7.661523,45.0602562);

\path [draw=firebrick165038]
(axis cs:7.6615176,45.0602664)
--(axis cs:7.6614635,45.0603333);

\path [draw=crimson2226346]
(axis cs:7.6623777,45.0614821)
--(axis cs:7.6625665,45.0617459);

\path [draw=lemonchiffon254254189]
(axis cs:7.6512531,45.0642314)
--(axis cs:7.6512334,45.0643279);

\path [draw=lemonchiffon254254189]
(axis cs:7.6512531,45.0642314)
--(axis cs:7.6512388,45.0642246);

\path [draw=khaki253210127]
(axis cs:7.6512334,45.0643279)
--(axis cs:7.6510774,45.0650945);

\path [draw=khaki253210127]
(axis cs:7.6510774,45.0650945)
--(axis cs:7.649842,45.0649779);

\path [draw=crimson2226346]
(axis cs:7.6662888,45.0694097)
--(axis cs:7.6663456,45.0694965);

\path [draw=crimson2226346]
(axis cs:7.6662888,45.0694097)
--(axis cs:7.6671311,45.0691156);

\path [draw=firebrick165038]
(axis cs:7.6662888,45.0694097)
--(axis cs:7.6654527,45.069698);

\path [draw=crimson2226346]
(axis cs:7.6663456,45.0694965)
--(axis cs:7.6666334,45.0698907);

\path [draw=crimson2226346]
(axis cs:7.6666334,45.0698907)
--(axis cs:7.6666738,45.0699479);

\path [draw=crimson2226346]
(axis cs:7.6666334,45.0698907)
--(axis cs:7.6657461,45.0702123);

\path [draw=firebrick165038]
(axis cs:7.6666334,45.0698907)
--(axis cs:7.667529,45.069561);

\path [draw=crimson2226346]
(axis cs:7.6666738,45.0699479)
--(axis cs:7.667002,45.070418);

\path [draw=firebrick165038]
(axis cs:7.667002,45.070418)
--(axis cs:7.6678992,45.0701043);

\path [draw=firebrick165038]
(axis cs:7.6725392,45.0782294)
--(axis cs:7.6725264,45.0782521);

\path [draw=firebrick165038]
(axis cs:7.6725264,45.0782521)
--(axis cs:7.6725073,45.0782856);

\path [draw=firebrick165038]
(axis cs:7.6725073,45.0782856)
--(axis cs:7.6710401,45.0779453);

\path [draw=firebrick165038]
(axis cs:7.6725073,45.0782856)
--(axis cs:7.6744239,45.0787302);

\path [draw=firebrick165038]
(axis cs:7.6725073,45.0782856)
--(axis cs:7.6724116,45.0783461);

\path [draw=firebrick165038]
(axis cs:7.6708585,45.0779184)
--(axis cs:7.6709229,45.0779181);

\path [draw=firebrick165038]
(axis cs:7.6708585,45.0779184)
--(axis cs:7.670689,45.077903);

\path [draw=firebrick165038]
(axis cs:7.6708585,45.0779184)
--(axis cs:7.670882,45.0778848);

\path [draw=firebrick165038]
(axis cs:7.6708585,45.0779184)
--(axis cs:7.6707819,45.0777887);

\path [draw=firebrick165038]
(axis cs:7.6708585,45.0779184)
--(axis cs:7.6705844,45.0778067);

\path [draw=firebrick165038]
(axis cs:7.6708585,45.0779184)
--(axis cs:7.6708343,45.0780236);

\path [draw=firebrick165038]
(axis cs:7.6709229,45.0779181)
--(axis cs:7.6710401,45.0779453);

\path [draw=firebrick165038]
(axis cs:7.6744239,45.0787302)
--(axis cs:7.6744468,45.0787355);

\path [draw=firebrick165038]
(axis cs:7.6744468,45.0787355)
--(axis cs:7.6744944,45.0787465);

\path [draw=firebrick165038]
(axis cs:7.6744944,45.0787465)
--(axis cs:7.6755048,45.0789809);

\path [draw=firebrick165038]
(axis cs:7.6744944,45.0787465)
--(axis cs:7.6744612,45.0788185);

\path [draw=firebrick165038]
(axis cs:7.6744944,45.0787465)
--(axis cs:7.6745073,45.0787055);

\path [draw=firebrick165038]
(axis cs:7.6755048,45.0789809)
--(axis cs:7.6755509,45.0789916);

\path [draw=firebrick165038]
(axis cs:7.6755509,45.0789916)
--(axis cs:7.6757759,45.0790438);

\path [draw=firebrick165038]
(axis cs:7.6757759,45.0790438)
--(axis cs:7.6757877,45.0790236);

\path [draw=firebrick165038]
(axis cs:7.6757759,45.0790438)
--(axis cs:7.6757642,45.0790681);

\path [draw=firebrick165038]
(axis cs:7.6725355,45.0780756)
--(axis cs:7.6722113,45.0776118);

\path [draw=firebrick165038]
(axis cs:7.6721404,45.0775104)
--(axis cs:7.6718163,45.0770609);

\path [draw=firebrick165038]
(axis cs:7.6718163,45.0770609)
--(axis cs:7.6717801,45.0770133);

\path [draw=firebrick165038]
(axis cs:7.6717801,45.0770133)
--(axis cs:7.671737,45.0769534);

\path [draw=firebrick165038]
(axis cs:7.6717801,45.0770133)
--(axis cs:7.6718597,45.0769848);

\path [draw=firebrick165038]
(axis cs:7.6717801,45.0770133)
--(axis cs:7.6717177,45.0770346);

\path [draw=firebrick165038]
(axis cs:7.671737,45.0769534)
--(axis cs:7.671353,45.0763938);

\path [draw=crimson2226346]
(axis cs:7.671353,45.0763938)
--(axis cs:7.6713138,45.0763066);

\path [draw=crimson2226346]
(axis cs:7.6713138,45.0763066)
--(axis cs:7.6714065,45.0762733);

\path [draw=firebrick165038]
(axis cs:7.6713138,45.0763066)
--(axis cs:7.6703647,45.0766471);

\path [draw=crimson2226346]
(axis cs:7.6669015,45.0783865)
--(axis cs:7.6669463,45.078394);

\path [draw=crimson2226346]
(axis cs:7.6669015,45.0783865)
--(axis cs:7.6669318,45.0784172);

\path [draw=crimson2226346]
(axis cs:7.6669015,45.0783865)
--(axis cs:7.6668772,45.0783743);

\path [draw=crimson2226346]
(axis cs:7.6669463,45.078394)
--(axis cs:7.6671098,45.0783744);

\path [draw=firebrick165038]
(axis cs:7.6671098,45.0783744)
--(axis cs:7.6673444,45.0785205);

\path [draw=firebrick165038]
(axis cs:7.6673444,45.0785205)
--(axis cs:7.66726,45.0785894);

\path [draw=firebrick165038]
(axis cs:7.66726,45.0785894)
--(axis cs:7.667036,45.0784424);

\path [draw=crimson2226346]
(axis cs:7.667036,45.0784424)
--(axis cs:7.6669318,45.0784172);

\path [draw=coral24814282]
(axis cs:7.6662604,45.0360115)
--(axis cs:7.6661898,45.0359077);

\path [draw=coral24814282]
(axis cs:7.6661898,45.0359077)
--(axis cs:7.666013,45.0359557);

\path [draw=coral24814282]
(axis cs:7.6661898,45.0359077)
--(axis cs:7.666171,45.0358731);

\path [draw=coral24814282]
(axis cs:7.6656894,45.0359256)
--(axis cs:7.6657607,45.0359464);

\path [draw=coral24814282]
(axis cs:7.6657607,45.0359464)
--(axis cs:7.6658416,45.0360022);

\path [draw=coral24814282]
(axis cs:7.6658416,45.0360022)
--(axis cs:7.6657801,45.0359833);

\path [draw=coral24814282]
(axis cs:7.6658416,45.0360022)
--(axis cs:7.666013,45.0359557);

\path [draw=coral24814282]
(axis cs:7.6658416,45.0360022)
--(axis cs:7.6655242,45.0354496);

\path [draw=crimson2226346]
(axis cs:7.6658812,45.0360742)
--(axis cs:7.6659639,45.0362245);

\path [draw=crimson2226346]
(axis cs:7.6658812,45.0360742)
--(axis cs:7.6658196,45.0360584);

\path [draw=crimson2226346]
(axis cs:7.6659639,45.0362245)
--(axis cs:7.6659882,45.036266);

\path [draw=crimson2226346]
(axis cs:7.6659639,45.0362245)
--(axis cs:7.6659387,45.0362849);

\path [draw=crimson2226346]
(axis cs:7.6659882,45.036266)
--(axis cs:7.6661181,45.0364719);

\path [draw=crimson2226346]
(axis cs:7.6659882,45.036266)
--(axis cs:7.6659694,45.0363092);

\path [draw=firebrick165038]
(axis cs:7.6661181,45.0364719)
--(axis cs:7.6661999,45.036579);

\path [draw=firebrick165038]
(axis cs:7.6661999,45.036579)
--(axis cs:7.6663093,45.0365509);

\path [draw=crimson2226346]
(axis cs:7.6663093,45.0365509)
--(axis cs:7.6663391,45.0365433);

\path [draw=crimson2226346]
(axis cs:7.6663391,45.0365433)
--(axis cs:7.666013,45.0359557);

\path [draw=crimson2226346]
(axis cs:7.6663391,45.0365433)
--(axis cs:7.6663482,45.0365609);

\path [draw=crimson2226346]
(axis cs:7.6656859,45.0360157)
--(axis cs:7.6658196,45.0360584);

\path [draw=coral24814282]
(axis cs:7.6657104,45.035962)
--(axis cs:7.6657801,45.0359833);

\path [draw=lemonchiffon254254189]
(axis cs:7.665046,45.0344335)
--(axis cs:7.6651422,45.0344056);

\path [draw=lemonchiffon254254189]
(axis cs:7.665046,45.0344335)
--(axis cs:7.6650279,45.0344388);

\path [draw=crimson2226346]
(axis cs:7.6651422,45.0344056)
--(axis cs:7.6646636,45.0335502);

\path [draw=lemonchiffon254254189]
(axis cs:7.6651422,45.0344056)
--(axis cs:7.66517,45.034329);

\path [draw=lemonchiffon254254189]
(axis cs:7.6651422,45.0344056)
--(axis cs:7.6651763,45.0344615);

\path [draw=crimson2226346]
(axis cs:7.6646636,45.0335502)
--(axis cs:7.6648568,45.0334964);

\path [draw=crimson2226346]
(axis cs:7.6648568,45.0334964)
--(axis cs:7.6653002,45.0342928);

\path [draw=lemonchiffon254254189]
(axis cs:7.6653002,45.0342928)
--(axis cs:7.66517,45.034329);

\path [draw=lemonchiffon254254189]
(axis cs:7.6655828,45.0344676)
--(axis cs:7.6650349,45.0346217);

\path [draw=khaki253210127]
(axis cs:7.6650349,45.0346217)
--(axis cs:7.664895,45.034658);

\path [draw=lemonchiffon254254189]
(axis cs:7.6650752,45.0344895)
--(axis cs:7.6650208,45.0345042);

\path [draw=lemonchiffon254254189]
(axis cs:7.6650752,45.0344895)
--(axis cs:7.6651763,45.0344615);

\path [draw=lemonchiffon254254189]
(axis cs:7.6650208,45.0345042)
--(axis cs:7.6649731,45.0345188);

\path [draw=khaki253210127]
(axis cs:7.6649731,45.0345188)
--(axis cs:7.664867,45.0345657);

\path [draw=khaki253210127]
(axis cs:7.664867,45.0345657)
--(axis cs:7.6648404,45.0345763);

\path [draw=coral24814282]
(axis cs:7.6649543,45.0354682)
--(axis cs:7.6649226,45.0354766);

\path [draw=coral24814282]
(axis cs:7.6649226,45.0354766)
--(axis cs:7.6647746,45.0355144);

\path [draw=coral24814282]
(axis cs:7.6647746,45.0355144)
--(axis cs:7.6647142,45.0355167);

\path [draw=coral24814282]
(axis cs:7.6647099,45.0342532)
--(axis cs:7.6648311,45.0344633);

\path [draw=firebrick165038]
(axis cs:7.6650861,45.0372404)
--(axis cs:7.6651434,45.0372257);

\path [draw=firebrick165038]
(axis cs:7.6651434,45.0372257)
--(axis cs:7.6652169,45.0372068);

\path [draw=firebrick165038]
(axis cs:7.6652169,45.0372068)
--(axis cs:7.665273,45.037193);

\path [draw=firebrick165038]
(axis cs:7.665273,45.037193)
--(axis cs:7.6653324,45.0371789);

\path [draw=firebrick165038]
(axis cs:7.665273,45.037193)
--(axis cs:7.6650618,45.0367264);

\path [draw=firebrick165038]
(axis cs:7.6653324,45.0371789)
--(axis cs:7.6654038,45.0371612);

\path [draw=firebrick165038]
(axis cs:7.6654038,45.0371612)
--(axis cs:7.665475,45.0371415);

\path [draw=firebrick165038]
(axis cs:7.665475,45.0371415)
--(axis cs:7.6655448,45.0371275);

\path [draw=firebrick165038]
(axis cs:7.6655448,45.0371275)
--(axis cs:7.6656123,45.0371071);

\path [draw=firebrick165038]
(axis cs:7.6656123,45.0371071)
--(axis cs:7.6655366,45.0369334);

\path [draw=firebrick165038]
(axis cs:7.6655366,45.0369334)
--(axis cs:7.6655822,45.0367867);

\path [draw=firebrick165038]
(axis cs:7.6655822,45.0367867)
--(axis cs:7.6656364,45.0366106);

\path [draw=firebrick165038]
(axis cs:7.6656364,45.0366106)
--(axis cs:7.6657353,45.0365246);

\path [draw=firebrick165038]
(axis cs:7.6657353,45.0365246)
--(axis cs:7.6655261,45.0363371);

\path [draw=crimson2226346]
(axis cs:7.6655261,45.0363371)
--(axis cs:7.6651899,45.0360013);

\path [draw=crimson2226346]
(axis cs:7.6651899,45.0360013)
--(axis cs:7.6648408,45.035666);

\path [draw=crimson2226346]
(axis cs:7.6648408,45.035666)
--(axis cs:7.6647308,45.0356552);

\path [draw=crimson2226346]
(axis cs:7.6647308,45.0356552)
--(axis cs:7.664533,45.0354773);

\path [draw=crimson2226346]
(axis cs:7.664533,45.0354773)
--(axis cs:7.664471,45.0354858);

\path [draw=crimson2226346]
(axis cs:7.664471,45.0354858)
--(axis cs:7.6644472,45.0354971);

\path [draw=crimson2226346]
(axis cs:7.6644472,45.0354971)
--(axis cs:7.6643795,45.035521);

\path [draw=crimson2226346]
(axis cs:7.6643795,45.035521)
--(axis cs:7.664358,45.0355298);

\path [draw=crimson2226346]
(axis cs:7.664358,45.0355298)
--(axis cs:7.6643099,45.0355455);

\path [draw=crimson2226346]
(axis cs:7.6643099,45.0355455)
--(axis cs:7.6642436,45.0355635);

\path [draw=crimson2226346]
(axis cs:7.6642436,45.0355635)
--(axis cs:7.6641807,45.0355817);

\path [draw=crimson2226346]
(axis cs:7.6641807,45.0355817)
--(axis cs:7.6641026,45.03561);

\path [draw=firebrick165038]
(axis cs:7.6641026,45.03561)
--(axis cs:7.6640116,45.0356395);

\path [draw=firebrick165038]
(axis cs:7.6641026,45.03561)
--(axis cs:7.6642769,45.0358604);

\path [draw=firebrick165038]
(axis cs:7.6640116,45.0356395)
--(axis cs:7.6639637,45.0356554);

\path [draw=firebrick165038]
(axis cs:7.6639637,45.0356554)
--(axis cs:7.6638882,45.0356802);

\path [draw=firebrick165038]
(axis cs:7.6638882,45.0356802)
--(axis cs:7.6637748,45.0357162);

\path [draw=firebrick165038]
(axis cs:7.6637748,45.0357162)
--(axis cs:7.6635755,45.0357972);

\path [draw=firebrick165038]
(axis cs:7.6637748,45.0357162)
--(axis cs:7.663769,45.0355734);

\path [draw=firebrick165038]
(axis cs:7.6635755,45.0357972)
--(axis cs:7.6634889,45.0358524);

\path [draw=firebrick165038]
(axis cs:7.6634889,45.0358524)
--(axis cs:7.6633977,45.0359325);

\path [draw=firebrick165038]
(axis cs:7.6633977,45.0359325)
--(axis cs:7.6631572,45.0361615);

\path [draw=firebrick165038]
(axis cs:7.6631572,45.0361615)
--(axis cs:7.6629981,45.0362687);

\path [draw=firebrick165038]
(axis cs:7.6629981,45.0362687)
--(axis cs:7.6629147,45.036326);

\path [draw=firebrick165038]
(axis cs:7.6629147,45.036326)
--(axis cs:7.6629004,45.0363358);

\path [draw=firebrick165038]
(axis cs:7.6629004,45.0363358)
--(axis cs:7.6628666,45.036359);

\path [draw=firebrick165038]
(axis cs:7.6628666,45.036359)
--(axis cs:7.6628599,45.0363636);

\path [draw=firebrick165038]
(axis cs:7.6628599,45.0363636)
--(axis cs:7.6628129,45.0363965);

\path [draw=firebrick165038]
(axis cs:7.6628129,45.0363965)
--(axis cs:7.6627724,45.0364154);

\path [draw=firebrick165038]
(axis cs:7.6627724,45.0364154)
--(axis cs:7.6627049,45.0364274);

\path [draw=firebrick165038]
(axis cs:7.6627049,45.0364274)
--(axis cs:7.6626871,45.0364305);

\path [draw=firebrick165038]
(axis cs:7.6626871,45.0364305)
--(axis cs:7.6626153,45.036443);

\path [draw=firebrick165038]
(axis cs:7.6626871,45.0364305)
--(axis cs:7.6627994,45.0365514);

\path [draw=firebrick165038]
(axis cs:7.6626153,45.036443)
--(axis cs:7.6624957,45.036216);

\path [draw=firebrick165038]
(axis cs:7.6670364,45.0265401)
--(axis cs:7.6670753,45.0264938);

\path [draw=firebrick165038]
(axis cs:7.6670364,45.0265401)
--(axis cs:7.6669619,45.0265642);

\path [draw=firebrick165038]
(axis cs:7.6670364,45.0265401)
--(axis cs:7.6672505,45.0264753);

\path [draw=firebrick165038]
(axis cs:7.6670753,45.0264938)
--(axis cs:7.6672176,45.0264031);

\path [draw=firebrick165038]
(axis cs:7.6672176,45.0264031)
--(axis cs:7.6686574,45.025955);

\path [draw=firebrick165038]
(axis cs:7.6688024,45.0261734)
--(axis cs:7.6674689,45.0265738);

\path [draw=firebrick165038]
(axis cs:7.6674689,45.0265738)
--(axis cs:7.6673068,45.0266121);

\path [draw=firebrick165038]
(axis cs:7.6673068,45.0266121)
--(axis cs:7.6671189,45.0266316);

\path [draw=firebrick165038]
(axis cs:7.6311044,45.0462228)
--(axis cs:7.6311501,45.0468159);

\path [draw=firebrick165038]
(axis cs:7.6311501,45.0468159)
--(axis cs:7.6311521,45.0468415);

\path [draw=firebrick165038]
(axis cs:7.6311521,45.0468415)
--(axis cs:7.631159,45.0469309);

\path [draw=firebrick165038]
(axis cs:7.631159,45.0469309)
--(axis cs:7.6316827,45.0467459);

\path [draw=firebrick165038]
(axis cs:7.631159,45.0469309)
--(axis cs:7.6307181,45.0470838);

\path [draw=khaki253210127]
(axis cs:7.6516209,45.0873617)
--(axis cs:7.6517628,45.0875736);

\path [draw=khaki253210127]
(axis cs:7.6517628,45.0875736)
--(axis cs:7.6518308,45.0876686);

\path [draw=khaki253210127]
(axis cs:7.6518308,45.0876686)
--(axis cs:7.6518792,45.0877361);

\path [draw=khaki253210127]
(axis cs:7.6518792,45.0877361)
--(axis cs:7.6519458,45.0878357);

\path [draw=firebrick165038]
(axis cs:7.6371897,45.0843679)
--(axis cs:7.6372288,45.0843419);

\path [draw=firebrick165038]
(axis cs:7.6372288,45.0843419)
--(axis cs:7.6372369,45.0843127);

\path [draw=firebrick165038]
(axis cs:7.6528994,45.0387376)
--(axis cs:7.652784,45.0386347);

\path [draw=firebrick165038]
(axis cs:7.6528994,45.0387376)
--(axis cs:7.6528692,45.0387944);

\path [draw=firebrick165038]
(axis cs:7.6528994,45.0387376)
--(axis cs:7.6529134,45.0386766);

\path [draw=firebrick165038]
(axis cs:7.652784,45.0386347)
--(axis cs:7.6527623,45.0386153);

\path [draw=firebrick165038]
(axis cs:7.652784,45.0386347)
--(axis cs:7.6518812,45.0391431);

\path [draw=firebrick165038]
(axis cs:7.6527623,45.0386153)
--(axis cs:7.6519496,45.03789);

\path [draw=firebrick165038]
(axis cs:7.6519496,45.03789)
--(axis cs:7.6512506,45.0372661);

\path [draw=firebrick165038]
(axis cs:7.6512506,45.0372661)
--(axis cs:7.6512294,45.0372472);

\path [draw=firebrick165038]
(axis cs:7.6512294,45.0372472)
--(axis cs:7.6511765,45.0372);

\path [draw=firebrick165038]
(axis cs:7.6509631,45.0370143)
--(axis cs:7.6494103,45.0356194);

\path [draw=firebrick165038]
(axis cs:7.6494103,45.0356194)
--(axis cs:7.6493863,45.0355984);

\path [draw=firebrick165038]
(axis cs:7.6491432,45.0353833)
--(axis cs:7.6490668,45.0353153);

\path [draw=firebrick165038]
(axis cs:7.6490668,45.0353153)
--(axis cs:7.6484321,45.0347503);

\path [draw=firebrick165038]
(axis cs:7.6484321,45.0347503)
--(axis cs:7.6484101,45.0347307);

\path [draw=firebrick165038]
(axis cs:7.6470206,45.0334908)
--(axis cs:7.6465782,45.033096);

\path [draw=firebrick165038]
(axis cs:7.6465782,45.033096)
--(axis cs:7.6465547,45.033075);

\path [draw=firebrick165038]
(axis cs:7.6465547,45.033075)
--(axis cs:7.646465,45.0329949);

\path [draw=firebrick165038]
(axis cs:7.646465,45.0329949)
--(axis cs:7.6463556,45.0330385);

\path [draw=firebrick165038]
(axis cs:7.646465,45.0329949)
--(axis cs:7.6465202,45.0329652);

\path [draw=firebrick165038]
(axis cs:7.646465,45.0329949)
--(axis cs:7.6463613,45.0329024);

\path [draw=firebrick165038]
(axis cs:7.6513212,45.0214816)
--(axis cs:7.6512528,45.0213799);

\path [draw=firebrick165038]
(axis cs:7.6513212,45.0214816)
--(axis cs:7.6511437,45.0215439);

\path [draw=firebrick165038]
(axis cs:7.6513212,45.0214816)
--(axis cs:7.651637,45.0213682);

\path [draw=firebrick165038]
(axis cs:7.6512528,45.0213799)
--(axis cs:7.6508775,45.0207886);

\path [draw=firebrick165038]
(axis cs:7.6508775,45.0207886)
--(axis cs:7.6500708,45.0195175);

\path [draw=firebrick165038]
(axis cs:7.6508775,45.0207886)
--(axis cs:7.6507167,45.0208398);

\path [draw=firebrick165038]
(axis cs:7.6500708,45.0195175)
--(axis cs:7.649395,45.019637);

\path [draw=firebrick165038]
(axis cs:7.6500708,45.0195175)
--(axis cs:7.6506008,45.0194247);

\path [draw=firebrick165038]
(axis cs:7.6419085,45.0538993)
--(axis cs:7.6417715,45.0539263);

\path [draw=firebrick165038]
(axis cs:7.6419085,45.0538993)
--(axis cs:7.6420522,45.05387);

\path [draw=firebrick165038]
(axis cs:7.6394715,45.0513976)
--(axis cs:7.6398435,45.0512827);

\path [draw=firebrick165038]
(axis cs:7.6394715,45.0513976)
--(axis cs:7.6393629,45.0512281);

\path [draw=firebrick165038]
(axis cs:7.6394715,45.0513976)
--(axis cs:7.639557,45.0515311);

\path [draw=firebrick165038]
(axis cs:7.639557,45.0515311)
--(axis cs:7.640211,45.0513179);

\path [draw=firebrick165038]
(axis cs:7.639557,45.0515311)
--(axis cs:7.6394491,45.0515656);

\path [draw=firebrick165038]
(axis cs:7.640211,45.0513179)
--(axis cs:7.6403999,45.051256);

\path [draw=firebrick165038]
(axis cs:7.639639,45.0518719)
--(axis cs:7.6406045,45.051568);

\path [draw=firebrick165038]
(axis cs:7.639639,45.0518719)
--(axis cs:7.6395972,45.0518055);

\path [draw=firebrick165038]
(axis cs:7.6406045,45.051568)
--(axis cs:7.6413449,45.0513297);

\path [draw=firebrick165038]
(axis cs:7.6406045,45.051568)
--(axis cs:7.6405765,45.0515244);

\path [draw=firebrick165038]
(axis cs:7.6413449,45.0513297)
--(axis cs:7.64137,45.0513204);

\path [draw=firebrick165038]
(axis cs:7.64137,45.0513204)
--(axis cs:7.6414912,45.0512822);

\path [draw=firebrick165038]
(axis cs:7.6414912,45.0512822)
--(axis cs:7.6413918,45.0506578);

\path [draw=firebrick165038]
(axis cs:7.6414912,45.0512822)
--(axis cs:7.6415671,45.051761);

\path [draw=firebrick165038]
(axis cs:7.6393086,45.0511434)
--(axis cs:7.6393268,45.0511718);

\path [draw=firebrick165038]
(axis cs:7.6393086,45.0511434)
--(axis cs:7.6387179,45.0513316);

\path [draw=firebrick165038]
(axis cs:7.6393086,45.0511434)
--(axis cs:7.6399581,45.0509405);

\path [draw=firebrick165038]
(axis cs:7.6393268,45.0511718)
--(axis cs:7.6393629,45.0512281);

\path [draw=firebrick165038]
(axis cs:7.6719213,45.0476153)
--(axis cs:7.672713,45.0474651);

\path [draw=crimson2226346]
(axis cs:7.672713,45.0474651)
--(axis cs:7.6727656,45.0474551);

\path [draw=firebrick165038]
(axis cs:7.6736152,45.0484458)
--(axis cs:7.6738216,45.0484063);

\path [draw=firebrick165038]
(axis cs:7.6736152,45.0484458)
--(axis cs:7.6735537,45.0484448);

\path [draw=firebrick165038]
(axis cs:7.6738216,45.0484063)
--(axis cs:7.674061,45.0483662);

\path [draw=firebrick165038]
(axis cs:7.6734847,45.0484573)
--(axis cs:7.6735009,45.0484544);

\path [draw=firebrick165038]
(axis cs:7.6734847,45.0484573)
--(axis cs:7.673383,45.0481972);

\path [draw=firebrick165038]
(axis cs:7.6734847,45.0484573)
--(axis cs:7.6735647,45.0486618);

\path [draw=firebrick165038]
(axis cs:7.6735009,45.0484544)
--(axis cs:7.6735537,45.0484448);

\path [draw=crimson2226346]
(axis cs:7.6730869,45.0474399)
--(axis cs:7.673071,45.0474467);

\path [draw=crimson2226346]
(axis cs:7.6730869,45.0474399)
--(axis cs:7.6730685,45.0474401);

\path [draw=crimson2226346]
(axis cs:7.6730869,45.0474399)
--(axis cs:7.6731026,45.0474375);

\path [draw=crimson2226346]
(axis cs:7.6730869,45.0474399)
--(axis cs:7.6731302,45.0475495);

\path [draw=crimson2226346]
(axis cs:7.6730869,45.0474399)
--(axis cs:7.6730348,45.0473041);

\path [draw=crimson2226346]
(axis cs:7.673071,45.0474467)
--(axis cs:7.6730154,45.0474702);

\path [draw=firebrick165038]
(axis cs:7.6727953,45.0475428)
--(axis cs:7.6719432,45.0477034);

\path [draw=crimson2226346]
(axis cs:7.6730044,45.0474408)
--(axis cs:7.6730685,45.0474401);

\path [draw=crimson2226346]
(axis cs:7.6476377,45.0526709)
--(axis cs:7.6476152,45.0526083);

\path [draw=crimson2226346]
(axis cs:7.6476377,45.0526709)
--(axis cs:7.6469996,45.0527968);

\path [draw=crimson2226346]
(axis cs:7.6476377,45.0526709)
--(axis cs:7.6487548,45.0524506);

\path [draw=firebrick165038]
(axis cs:7.6476152,45.0526083)
--(axis cs:7.6473322,45.0519232);

\path [draw=firebrick165038]
(axis cs:7.6473322,45.0519232)
--(axis cs:7.6473119,45.0518742);

\path [draw=firebrick165038]
(axis cs:7.6473119,45.0518742)
--(axis cs:7.6472917,45.0518214);

\path [draw=firebrick165038]
(axis cs:7.6473119,45.0518742)
--(axis cs:7.6472412,45.0518891);

\path [draw=firebrick165038]
(axis cs:7.6473119,45.0518742)
--(axis cs:7.6473843,45.0518589);

\path [draw=firebrick165038]
(axis cs:7.6472917,45.0518214)
--(axis cs:7.6471428,45.0514331);

\path [draw=firebrick165038]
(axis cs:7.6471428,45.0514331)
--(axis cs:7.6471143,45.0513587);

\path [draw=firebrick165038]
(axis cs:7.6471143,45.0513587)
--(axis cs:7.6471877,45.0513437);

\path [draw=firebrick165038]
(axis cs:7.6471143,45.0513587)
--(axis cs:7.6459384,45.0516244);

\path [draw=firebrick165038]
(axis cs:7.6453714,45.053118)
--(axis cs:7.6453444,45.0530426);

\path [draw=firebrick165038]
(axis cs:7.6453714,45.053118)
--(axis cs:7.6452783,45.0531365);

\path [draw=firebrick165038]
(axis cs:7.6453714,45.053118)
--(axis cs:7.6454,45.0531958);

\path [draw=firebrick165038]
(axis cs:7.6453444,45.0530426)
--(axis cs:7.6453061,45.0529359);

\path [draw=firebrick165038]
(axis cs:7.6453061,45.0529359)
--(axis cs:7.6451261,45.0524333);

\path [draw=firebrick165038]
(axis cs:7.6453061,45.0529359)
--(axis cs:7.6452247,45.0529512);

\path [draw=firebrick165038]
(axis cs:7.6451261,45.0524333)
--(axis cs:7.6450941,45.052344);

\path [draw=firebrick165038]
(axis cs:7.6450941,45.052344)
--(axis cs:7.6449759,45.052369);

\path [draw=firebrick165038]
(axis cs:7.6450941,45.052344)
--(axis cs:7.6451754,45.0523267);

\path [draw=firebrick165038]
(axis cs:7.6449759,45.052369)
--(axis cs:7.6449476,45.0523687);

\path [draw=firebrick165038]
(axis cs:7.6449476,45.0523687)
--(axis cs:7.6449302,45.0523583);

\path [draw=firebrick165038]
(axis cs:7.6449476,45.0523687)
--(axis cs:7.6449456,45.0524568);

\path [draw=firebrick165038]
(axis cs:7.6449302,45.0523583)
--(axis cs:7.644642,45.0517296);

\path [draw=firebrick165038]
(axis cs:7.644642,45.0517296)
--(axis cs:7.6446276,45.0516669);

\path [draw=firebrick165038]
(axis cs:7.6461166,45.0497738)
--(axis cs:7.6451341,45.0500947);

\path [draw=firebrick165038]
(axis cs:7.6493633,45.0508967)
--(axis cs:7.649254,45.0509193);

\path [draw=firebrick165038]
(axis cs:7.6493633,45.0508967)
--(axis cs:7.6494802,45.051075);

\path [draw=firebrick165038]
(axis cs:7.6493633,45.0508967)
--(axis cs:7.6491524,45.0505705);

\path [draw=firebrick165038]
(axis cs:7.649254,45.0509193)
--(axis cs:7.648302,45.0511165);

\path [draw=firebrick165038]
(axis cs:7.648302,45.0511165)
--(axis cs:7.6482129,45.051135);

\path [draw=firebrick165038]
(axis cs:7.6482129,45.051135)
--(axis cs:7.6471877,45.0513437);

\path [draw=firebrick165038]
(axis cs:7.6482129,45.051135)
--(axis cs:7.6482372,45.0511931);

\path [draw=crimson2226346]
(axis cs:7.6487548,45.0524506)
--(axis cs:7.6487266,45.0523823);

\path [draw=crimson2226346]
(axis cs:7.6487548,45.0524506)
--(axis cs:7.649906,45.0522235);

\path [draw=coral24814282]
(axis cs:7.6487266,45.0523823)
--(axis cs:7.6484452,45.0516911);

\path [draw=crimson2226346]
(axis cs:7.6484452,45.0516911)
--(axis cs:7.648424,45.0516391);

\path [draw=crimson2226346]
(axis cs:7.648424,45.0516391)
--(axis cs:7.648402,45.0515865);

\path [draw=crimson2226346]
(axis cs:7.648424,45.0516391)
--(axis cs:7.6483533,45.0516541);

\path [draw=crimson2226346]
(axis cs:7.648424,45.0516391)
--(axis cs:7.6484976,45.0516236);

\path [draw=firebrick165038]
(axis cs:7.648402,45.0515865)
--(axis cs:7.6482372,45.0511931);

\path [draw=firebrick165038]
(axis cs:7.6506764,45.0494107)
--(axis cs:7.6506039,45.0494664);

\path [draw=firebrick165038]
(axis cs:7.6506764,45.0494107)
--(axis cs:7.650538,45.0493184);

\path [draw=firebrick165038]
(axis cs:7.6506764,45.0494107)
--(axis cs:7.6513102,45.0498272);

\path [draw=firebrick165038]
(axis cs:7.6506039,45.0494664)
--(axis cs:7.6500047,45.0499267);

\path [draw=firebrick165038]
(axis cs:7.6500047,45.0499267)
--(axis cs:7.6499586,45.0499621);

\path [draw=firebrick165038]
(axis cs:7.6499586,45.0499621)
--(axis cs:7.6499027,45.0500043);

\path [draw=firebrick165038]
(axis cs:7.6499586,45.0499621)
--(axis cs:7.6500061,45.0500091);

\path [draw=firebrick165038]
(axis cs:7.6499586,45.0499621)
--(axis cs:7.6499148,45.0499186);

\path [draw=firebrick165038]
(axis cs:7.6499027,45.0500043)
--(axis cs:7.6492316,45.0505108);

\path [draw=firebrick165038]
(axis cs:7.6492316,45.0505108)
--(axis cs:7.6492083,45.0505283);

\path [draw=firebrick165038]
(axis cs:7.6492083,45.0505283)
--(axis cs:7.6491524,45.0505705);

\path [draw=firebrick165038]
(axis cs:7.6491524,45.0505705)
--(axis cs:7.6490858,45.0504652);

\path [draw=firebrick165038]
(axis cs:7.6519428,45.0502467)
--(axis cs:7.6518674,45.0503038);

\path [draw=firebrick165038]
(axis cs:7.6519428,45.0502467)
--(axis cs:7.6513879,45.0498802);

\path [draw=firebrick165038]
(axis cs:7.6519428,45.0502467)
--(axis cs:7.6525387,45.0506482);

\path [draw=firebrick165038]
(axis cs:7.6518674,45.0503038)
--(axis cs:7.6510311,45.050937);

\path [draw=firebrick165038]
(axis cs:7.6510311,45.050937)
--(axis cs:7.6509735,45.0509806);

\path [draw=firebrick165038]
(axis cs:7.6509735,45.0509806)
--(axis cs:7.6509014,45.0510349);

\path [draw=firebrick165038]
(axis cs:7.6509735,45.0509806)
--(axis cs:7.6510297,45.0510332);

\path [draw=firebrick165038]
(axis cs:7.6509735,45.0509806)
--(axis cs:7.6509318,45.0509381);

\path [draw=firebrick165038]
(axis cs:7.6509014,45.0510349)
--(axis cs:7.6501827,45.0515758);

\path [draw=crimson2226346]
(axis cs:7.6501827,45.0515758)
--(axis cs:7.650009,45.0517058);

\path [draw=crimson2226346]
(axis cs:7.650009,45.0517058)
--(axis cs:7.649987,45.0517223);

\path [draw=crimson2226346]
(axis cs:7.649987,45.0517223)
--(axis cs:7.6499257,45.0517682);

\path [draw=crimson2226346]
(axis cs:7.6499257,45.0517682)
--(axis cs:7.6500647,45.0519865);

\path [draw=crimson2226346]
(axis cs:7.6499257,45.0517682)
--(axis cs:7.6496746,45.0513748);

\path [draw=firebrick165038]
(axis cs:7.6495346,45.0511581)
--(axis cs:7.6496169,45.0510947);

\path [draw=firebrick165038]
(axis cs:7.6495346,45.0511581)
--(axis cs:7.6495765,45.0512244);

\path [draw=firebrick165038]
(axis cs:7.6495346,45.0511581)
--(axis cs:7.6494802,45.051075);

\path [draw=firebrick165038]
(axis cs:7.6496169,45.0510947)
--(axis cs:7.6503938,45.0505133);

\path [draw=firebrick165038]
(axis cs:7.6503938,45.0505133)
--(axis cs:7.6504636,45.050461);

\path [draw=firebrick165038]
(axis cs:7.6504636,45.050461)
--(axis cs:7.6505104,45.050426);

\path [draw=firebrick165038]
(axis cs:7.6504636,45.050461)
--(axis cs:7.650517,45.0505154);

\path [draw=firebrick165038]
(axis cs:7.6504636,45.050461)
--(axis cs:7.6504153,45.0504133);

\path [draw=firebrick165038]
(axis cs:7.6505104,45.050426)
--(axis cs:7.6512411,45.0498789);

\path [draw=firebrick165038]
(axis cs:7.6512411,45.0498789)
--(axis cs:7.6512602,45.0498646);

\path [draw=firebrick165038]
(axis cs:7.6512602,45.0498646)
--(axis cs:7.6513102,45.0498272);

\path [draw=firebrick165038]
(axis cs:7.6513102,45.0498272)
--(axis cs:7.6513879,45.0498802);

\path [draw=firebrick165038]
(axis cs:7.6516114,45.0515983)
--(axis cs:7.651598,45.0515853);

\path [draw=firebrick165038]
(axis cs:7.6516114,45.0515983)
--(axis cs:7.6514245,45.0517617);

\path [draw=firebrick165038]
(axis cs:7.6516114,45.0515983)
--(axis cs:7.6516996,45.0515203);

\path [draw=firebrick165038]
(axis cs:7.651598,45.0515853)
--(axis cs:7.6515752,45.0515631);

\path [draw=firebrick165038]
(axis cs:7.6515752,45.0515631)
--(axis cs:7.6510297,45.0510332);

\path [draw=firebrick165038]
(axis cs:7.6509318,45.0509381)
--(axis cs:7.650517,45.0505154);

\path [draw=firebrick165038]
(axis cs:7.6504153,45.0504133)
--(axis cs:7.6500061,45.0500091);

\path [draw=firebrick165038]
(axis cs:7.6499148,45.0499186)
--(axis cs:7.6495034,45.0495107);

\path [draw=firebrick165038]
(axis cs:7.6493543,45.0485938)
--(axis cs:7.6493252,45.0486157);

\path [draw=firebrick165038]
(axis cs:7.6493252,45.0486157)
--(axis cs:7.6484366,45.049284);

\path [draw=firebrick165038]
(axis cs:7.6484366,45.049284)
--(axis cs:7.6484137,45.0493011);

\path [draw=firebrick165038]
(axis cs:7.6484137,45.0493011)
--(axis cs:7.64836,45.0493413);

\path [draw=firebrick165038]
(axis cs:7.64836,45.0493413)
--(axis cs:7.6485641,45.0496536);

\path [draw=firebrick165038]
(axis cs:7.64836,45.0493413)
--(axis cs:7.6482004,45.0490977);

\path [draw=firebrick165038]
(axis cs:7.6484864,45.0459439)
--(axis cs:7.6480422,45.045303);

\path [draw=firebrick165038]
(axis cs:7.6479752,45.0452039)
--(axis cs:7.6475527,45.0445629);

\path [draw=firebrick165038]
(axis cs:7.6475527,45.0445629)
--(axis cs:7.6475407,45.044545);

\path [draw=firebrick165038]
(axis cs:7.6475407,45.044545)
--(axis cs:7.6475176,45.0445105);

\path [draw=firebrick165038]
(axis cs:7.6475176,45.0445105)
--(axis cs:7.6467047,45.0447896);

\path [draw=firebrick165038]
(axis cs:7.6467047,45.0447896)
--(axis cs:7.6467246,45.0448277);

\path [draw=firebrick165038]
(axis cs:7.6467047,45.0447896)
--(axis cs:7.6458538,45.0450785);

\path [draw=firebrick165038]
(axis cs:7.6467246,45.0448277)
--(axis cs:7.6467342,45.044846);

\path [draw=firebrick165038]
(axis cs:7.6467342,45.044846)
--(axis cs:7.6470944,45.0455103);

\path [draw=firebrick165038]
(axis cs:7.6364773,45.0414527)
--(axis cs:7.6343969,45.0421631);

\path [draw=crimson2226346]
(axis cs:7.6332002,45.0394063)
--(axis cs:7.6333702,45.0392796);

\path [draw=crimson2226346]
(axis cs:7.6333702,45.0392796)
--(axis cs:7.6334077,45.0392515);

\path [draw=crimson2226346]
(axis cs:7.6334077,45.0392515)
--(axis cs:7.6333553,45.0391773);

\path [draw=firebrick165038]
(axis cs:7.6334077,45.0392515)
--(axis cs:7.6335419,45.03935);

\path [draw=firebrick165038]
(axis cs:7.6334077,45.0392515)
--(axis cs:7.6335671,45.0391314);

\path [draw=firebrick165038]
(axis cs:7.6327524,45.0383197)
--(axis cs:7.6333147,45.0391235);

\path [draw=crimson2226346]
(axis cs:7.6333147,45.0391235)
--(axis cs:7.6333553,45.0391773);

\path [draw=firebrick165038]
(axis cs:7.6360246,45.0387184)
--(axis cs:7.6359919,45.0386808);

\path [draw=firebrick165038]
(axis cs:7.6360246,45.0387184)
--(axis cs:7.6348543,45.0394093);

\path [draw=firebrick165038]
(axis cs:7.6360246,45.0387184)
--(axis cs:7.6361414,45.0386489);

\path [draw=firebrick165038]
(axis cs:7.6359919,45.0386808)
--(axis cs:7.6359403,45.0386215);

\path [draw=firebrick165038]
(axis cs:7.6359403,45.0386215)
--(axis cs:7.635249,45.0376407);

\path [draw=firebrick165038]
(axis cs:7.635249,45.0376407)
--(axis cs:7.6350935,45.0374125);

\path [draw=firebrick165038]
(axis cs:7.635249,45.0376407)
--(axis cs:7.6353368,45.0375921);

\path [draw=firebrick165038]
(axis cs:7.6350935,45.0374125)
--(axis cs:7.6350794,45.0373919);

\path [draw=firebrick165038]
(axis cs:7.6350794,45.0373919)
--(axis cs:7.6350409,45.0373354);

\path [draw=firebrick165038]
(axis cs:7.6350409,45.0373354)
--(axis cs:7.6342435,45.0375828);

\path [draw=firebrick165038]
(axis cs:7.6340874,45.0353922)
--(axis cs:7.6341233,45.0354151);

\path [draw=firebrick165038]
(axis cs:7.6340874,45.0353922)
--(axis cs:7.6340888,45.0355639);

\path [draw=firebrick165038]
(axis cs:7.6341233,45.0354151)
--(axis cs:7.6341656,45.0354378);

\path [draw=firebrick165038]
(axis cs:7.6341656,45.0354378)
--(axis cs:7.6343339,45.035528);

\path [draw=firebrick165038]
(axis cs:7.6343339,45.035528)
--(axis cs:7.6344465,45.0355337);

\path [draw=firebrick165038]
(axis cs:7.6344465,45.0355337)
--(axis cs:7.6341684,45.0356329);

\path [draw=firebrick165038]
(axis cs:7.6344465,45.0355337)
--(axis cs:7.6347312,45.035447);

\path [draw=firebrick165038]
(axis cs:7.6341684,45.0356329)
--(axis cs:7.6341413,45.0356426);

\path [draw=firebrick165038]
(axis cs:7.6341413,45.0356426)
--(axis cs:7.6341292,45.0356469);

\path [draw=firebrick165038]
(axis cs:7.6341292,45.0356469)
--(axis cs:7.6340897,45.0356609);

\path [draw=firebrick165038]
(axis cs:7.6340897,45.0356609)
--(axis cs:7.6340888,45.0355639);

\path [draw=firebrick165038]
(axis cs:7.6340897,45.0356609)
--(axis cs:7.634101,45.0363541);

\path [draw=firebrick165038]
(axis cs:7.6357049,45.0348374)
--(axis cs:7.6358298,45.0348204);

\path [draw=firebrick165038]
(axis cs:7.6358298,45.0348204)
--(axis cs:7.6372109,45.0343792);

\path [draw=firebrick165038]
(axis cs:7.6372109,45.0343792)
--(axis cs:7.637267,45.0343588);

\path [draw=firebrick165038]
(axis cs:7.6747917,45.0613107)
--(axis cs:7.67477,45.0612805);

\path [draw=firebrick165038]
(axis cs:7.6747917,45.0613107)
--(axis cs:7.6748078,45.0613312);

\path [draw=firebrick165038]
(axis cs:7.67477,45.0612805)
--(axis cs:7.6747485,45.0612508);

\path [draw=firebrick165038]
(axis cs:7.6747485,45.0612508)
--(axis cs:7.6741654,45.0604416);

\path [draw=crimson2226346]
(axis cs:7.6741654,45.0604416)
--(axis cs:7.67412,45.0603786);

\path [draw=crimson2226346]
(axis cs:7.67412,45.0603786)
--(axis cs:7.674174,45.0603604);

\path [draw=crimson2226346]
(axis cs:7.67412,45.0603786)
--(axis cs:7.674039,45.0604077);

\path [draw=crimson2226346]
(axis cs:7.67412,45.0603786)
--(axis cs:7.6740984,45.0603489);

\path [draw=crimson2226346]
(axis cs:7.6762031,45.0609636)
--(axis cs:7.6768592,45.0618284);

\path [draw=lemonchiffon254254189]
(axis cs:7.6768592,45.0618284)
--(axis cs:7.6768682,45.0618405);

\path [draw=lemonchiffon254254189]
(axis cs:7.6768682,45.0618405)
--(axis cs:7.6769433,45.0619214);

\path [draw=lemonchiffon254254189]
(axis cs:7.6768682,45.0618405)
--(axis cs:7.6768225,45.0618576);

\path [draw=lemonchiffon254254189]
(axis cs:7.6768682,45.0618405)
--(axis cs:7.6769319,45.0618182);

\path [draw=khaki253210127]
(axis cs:7.6769433,45.0619214)
--(axis cs:7.6769701,45.0619583);

\path [draw=khaki253210127]
(axis cs:7.6769701,45.0619583)
--(axis cs:7.6771146,45.0621573);

\path [draw=lemonchiffon254254189]
(axis cs:7.6771146,45.0621573)
--(axis cs:7.6771232,45.0621681);

\path [draw=lemonchiffon254254189]
(axis cs:7.6771146,45.0621573)
--(axis cs:7.6771596,45.0621372);

\path [draw=lemonchiffon254254189]
(axis cs:7.6771146,45.0621573)
--(axis cs:7.6770731,45.0621732);

\path [draw=lemonchiffon254254189]
(axis cs:7.6771232,45.0621681)
--(axis cs:7.6771682,45.0622266);

\path [draw=lemonchiffon254254189]
(axis cs:7.6771232,45.0621681)
--(axis cs:7.6771667,45.0621469);

\path [draw=khaki253210127]
(axis cs:7.6771232,45.0621681)
--(axis cs:7.6770826,45.0621851);

\path [draw=lemonchiffon254254189]
(axis cs:7.6771682,45.0622266)
--(axis cs:7.6775266,45.0626925);

\path [draw=darkseagreen134203102]
(axis cs:7.6775266,45.0626925)
--(axis cs:7.6776163,45.0628214);

\path [draw=darkseagreen134203102]
(axis cs:7.6776163,45.0628214)
--(axis cs:7.6776385,45.062853);

\path [draw=darkseagreen134203102]
(axis cs:7.6776385,45.062853)
--(axis cs:7.6776947,45.0629355);

\path [draw=darkseagreen134203102]
(axis cs:7.6776947,45.0629355)
--(axis cs:7.6777518,45.0630342);

\path [draw=darkseagreen134203102]
(axis cs:7.6776947,45.0629355)
--(axis cs:7.6776389,45.0629558);

\path [draw=darkseagreen134203102]
(axis cs:7.6776947,45.0629355)
--(axis cs:7.6778171,45.0628952);

\path [draw=seagreen4516184]
(axis cs:7.6777518,45.0630342)
--(axis cs:7.6777731,45.0631012);

\path [draw=seagreen4516184]
(axis cs:7.6777518,45.0630342)
--(axis cs:7.6784331,45.0627916);

\path [draw=forestgreen010455]
(axis cs:7.6777731,45.0631012)
--(axis cs:7.6777854,45.0631291);

\path [draw=forestgreen010455]
(axis cs:7.6777854,45.0631291)
--(axis cs:7.6778139,45.0631169);

\path [draw=forestgreen010455]
(axis cs:7.6777854,45.0631291)
--(axis cs:7.6776968,45.0631687);

\path [draw=crimson2226346]
(axis cs:7.6683715,45.0573269)
--(axis cs:7.6686795,45.0571892);

\path [draw=crimson2226346]
(axis cs:7.6683715,45.0573269)
--(axis cs:7.6684972,45.0572325);

\path [draw=crimson2226346]
(axis cs:7.6683715,45.0573269)
--(axis cs:7.6684721,45.057303);

\path [draw=coral24814282]
(axis cs:7.6683715,45.0573269)
--(axis cs:7.6682698,45.0573651);

\path [draw=coral24814282]
(axis cs:7.6683715,45.0573269)
--(axis cs:7.6684138,45.05738);

\path [draw=crimson2226346]
(axis cs:7.6686795,45.0571892)
--(axis cs:7.6687548,45.0571486);

\path [draw=crimson2226346]
(axis cs:7.6686795,45.0571892)
--(axis cs:7.6687228,45.0572512);

\path [draw=crimson2226346]
(axis cs:7.6686795,45.0571892)
--(axis cs:7.6685429,45.0570091);

\path [draw=crimson2226346]
(axis cs:7.6687548,45.0571486)
--(axis cs:7.6688099,45.0571189);

\path [draw=crimson2226346]
(axis cs:7.6687548,45.0571486)
--(axis cs:7.6685737,45.0568903);

\path [draw=crimson2226346]
(axis cs:7.6687548,45.0571486)
--(axis cs:7.6687955,45.057209);

\path [draw=firebrick165038]
(axis cs:7.6688099,45.0571189)
--(axis cs:7.6688816,45.0570688);

\path [draw=crimson2226346]
(axis cs:7.6688099,45.0571189)
--(axis cs:7.6686399,45.0568686);

\path [draw=crimson2226346]
(axis cs:7.6688099,45.0571189)
--(axis cs:7.6688467,45.0571729);

\path [draw=firebrick165038]
(axis cs:7.6688816,45.0570688)
--(axis cs:7.668982,45.0569905);

\path [draw=crimson2226346]
(axis cs:7.668982,45.0569905)
--(axis cs:7.6690255,45.0569566);

\path [draw=crimson2226346]
(axis cs:7.6690255,45.0569566)
--(axis cs:7.669087,45.0569088);

\path [draw=crimson2226346]
(axis cs:7.669087,45.0569088)
--(axis cs:7.6689833,45.0569255);

\path [draw=crimson2226346]
(axis cs:7.669087,45.0569088)
--(axis cs:7.6690614,45.0568959);

\path [draw=firebrick165038]
(axis cs:7.669087,45.0569088)
--(axis cs:7.6691414,45.0569469);

\path [draw=khaki253210127]
(axis cs:7.6818171,45.0689179)
--(axis cs:7.6818523,45.0691027);

\path [draw=khaki253210127]
(axis cs:7.6818171,45.0689179)
--(axis cs:7.6817991,45.0691215);

\path [draw=khaki253210127]
(axis cs:7.6818171,45.0689179)
--(axis cs:7.6818015,45.0688929);

\path [draw=lemonchiffon254254189]
(axis cs:7.6818523,45.0691027)
--(axis cs:7.6821076,45.0694997);

\path [draw=forestgreen010455]
(axis cs:7.6821076,45.0694997)
--(axis cs:7.682124,45.0695569);

\path [draw=forestgreen010455]
(axis cs:7.682124,45.0695569)
--(axis cs:7.6822117,45.0696685);

\path [draw=forestgreen010455]
(axis cs:7.682124,45.0695569)
--(axis cs:7.6820647,45.069512);

\path [draw=forestgreen010455]
(axis cs:7.6822117,45.0696685)
--(axis cs:7.6822634,45.0697303);

\path [draw=khaki253210127]
(axis cs:7.6784016,45.0641194)
--(axis cs:7.6783277,45.0640435);

\path [draw=crimson2226346]
(axis cs:7.6785672,45.0643228)
--(axis cs:7.6788709,45.0647577);

\path [draw=crimson2226346]
(axis cs:7.6788709,45.0647577)
--(axis cs:7.6788867,45.0647785);

\path [draw=crimson2226346]
(axis cs:7.6788867,45.0647785)
--(axis cs:7.6789288,45.0648338);

\path [draw=crimson2226346]
(axis cs:7.6789288,45.0648338)
--(axis cs:7.6788907,45.0648468);

\path [draw=khaki203232129]
(axis cs:7.6826939,45.0703459)
--(axis cs:7.6827267,45.0703098);

\path [draw=khaki203232129]
(axis cs:7.6826939,45.0703459)
--(axis cs:7.6823718,45.0698796);

\path [draw=khaki203232129]
(axis cs:7.6826939,45.0703459)
--(axis cs:7.6828214,45.0705475);

\path [draw=khaki203232129]
(axis cs:7.6827267,45.0703098)
--(axis cs:7.682748,45.0702978);

\path [draw=lemonchiffon254254189]
(axis cs:7.682748,45.0702978)
--(axis cs:7.6833558,45.0701041);

\path [draw=lemonchiffon254254189]
(axis cs:7.6833558,45.0701041)
--(axis cs:7.6834061,45.0700876);

\path [draw=firebrick165038]
(axis cs:7.6615355,45.0601038)
--(axis cs:7.6613203,45.0601831);

\path [draw=firebrick165038]
(axis cs:7.6615355,45.0601038)
--(axis cs:7.6615451,45.0601594);

\path [draw=firebrick165038]
(axis cs:7.6615355,45.0601038)
--(axis cs:7.6615268,45.0600812);

\path [draw=firebrick165038]
(axis cs:7.6615355,45.0601038)
--(axis cs:7.6616065,45.0600732);

\path [draw=firebrick165038]
(axis cs:7.6613203,45.0601831)
--(axis cs:7.6612921,45.0601935);

\path [draw=firebrick165038]
(axis cs:7.6612921,45.0601935)
--(axis cs:7.6612518,45.0602091);

\path [draw=firebrick165038]
(axis cs:7.6612518,45.0602091)
--(axis cs:7.6611887,45.0602335);

\path [draw=firebrick165038]
(axis cs:7.6611887,45.0602335)
--(axis cs:7.6611192,45.0602605);

\path [draw=firebrick165038]
(axis cs:7.6611887,45.0602335)
--(axis cs:7.6611415,45.0601627);

\path [draw=firebrick165038]
(axis cs:7.6611887,45.0602335)
--(axis cs:7.6612069,45.0602594);

\path [draw=firebrick165038]
(axis cs:7.6611192,45.0602605)
--(axis cs:7.6609361,45.0603305);

\path [draw=crimson2226346]
(axis cs:7.6609361,45.0603305)
--(axis cs:7.6608741,45.0603542);

\path [draw=crimson2226346]
(axis cs:7.6608741,45.0603542)
--(axis cs:7.6608531,45.0603646);

\path [draw=crimson2226346]
(axis cs:7.6608741,45.0603542)
--(axis cs:7.6609223,45.0603846);

\path [draw=crimson2226346]
(axis cs:7.6608741,45.0603542)
--(axis cs:7.6608399,45.0603251);

\path [draw=crimson2226346]
(axis cs:7.6690022,45.0574998)
--(axis cs:7.6688835,45.0573264);

\path [draw=crimson2226346]
(axis cs:7.6690022,45.0574998)
--(axis cs:7.6690176,45.0575222);

\path [draw=crimson2226346]
(axis cs:7.6690022,45.0574998)
--(axis cs:7.6690456,45.0574824);

\path [draw=crimson2226346]
(axis cs:7.6690022,45.0574998)
--(axis cs:7.6689246,45.0575181);

\path [draw=crimson2226346]
(axis cs:7.6688835,45.0573264)
--(axis cs:7.6688489,45.0573121);

\path [draw=crimson2226346]
(axis cs:7.6688835,45.0573264)
--(axis cs:7.6689428,45.0573621);

\path [draw=forestgreen010455]
(axis cs:7.6822634,45.0697303)
--(axis cs:7.682333,45.0697049);

\path [draw=forestgreen010455]
(axis cs:7.6822634,45.0697303)
--(axis cs:7.682145,45.0697596);

\path [draw=forestgreen010455]
(axis cs:7.6822634,45.0697303)
--(axis cs:7.6823287,45.0698169);

\path [draw=forestgreen010455]
(axis cs:7.6822634,45.0697303)
--(axis cs:7.682186,45.069711);

\path [draw=crimson2226346]
(axis cs:7.6861392,45.0755944)
--(axis cs:7.6861835,45.0756445);

\path [draw=crimson2226346]
(axis cs:7.6861392,45.0755944)
--(axis cs:7.6861334,45.0755855);

\path [draw=firebrick165038]
(axis cs:7.6319458,45.0529742)
--(axis cs:7.6318057,45.0532515);

\path [draw=firebrick165038]
(axis cs:7.6318057,45.0532515)
--(axis cs:7.6318966,45.0533846);

\path [draw=firebrick165038]
(axis cs:7.6318966,45.0533846)
--(axis cs:7.6319313,45.053435);

\path [draw=firebrick165038]
(axis cs:7.6502777,45.0561797)
--(axis cs:7.6503487,45.0561558);

\path [draw=firebrick165038]
(axis cs:7.6502777,45.0561797)
--(axis cs:7.6505721,45.0565941);

\path [draw=firebrick165038]
(axis cs:7.6502777,45.0561797)
--(axis cs:7.6495511,45.0551861);

\path [draw=firebrick165038]
(axis cs:7.6503487,45.0561558)
--(axis cs:7.6503763,45.0561465);

\path [draw=firebrick165038]
(axis cs:7.6503763,45.0561465)
--(axis cs:7.6509123,45.0559662);

\path [draw=firebrick165038]
(axis cs:7.6509123,45.0559662)
--(axis cs:7.6510679,45.0559138);

\path [draw=firebrick165038]
(axis cs:7.6510679,45.0559138)
--(axis cs:7.6516646,45.055725);

\path [draw=firebrick165038]
(axis cs:7.6516646,45.055725)
--(axis cs:7.6516882,45.0557134);

\path [draw=firebrick165038]
(axis cs:7.6482923,45.0558416)
--(axis cs:7.6482239,45.0558206);

\path [draw=firebrick165038]
(axis cs:7.6482923,45.0558416)
--(axis cs:7.647806,45.0565716);

\path [draw=firebrick165038]
(axis cs:7.6482923,45.0558416)
--(axis cs:7.6483481,45.0557577);

\path [draw=firebrick165038]
(axis cs:7.6482239,45.0558206)
--(axis cs:7.6481914,45.0558106);

\path [draw=firebrick165038]
(axis cs:7.6481914,45.0558106)
--(axis cs:7.6479923,45.0557501);

\path [draw=firebrick165038]
(axis cs:7.6479923,45.0557501)
--(axis cs:7.6479603,45.0557344);

\path [draw=firebrick165038]
(axis cs:7.6479603,45.0557344)
--(axis cs:7.6479375,45.055714);

\path [draw=firebrick165038]
(axis cs:7.6479375,45.055714)
--(axis cs:7.6476361,45.0552078);

\path [draw=firebrick165038]
(axis cs:7.6476361,45.0552078)
--(axis cs:7.6476245,45.0551888);

\path [draw=firebrick165038]
(axis cs:7.6349916,45.0487898)
--(axis cs:7.634746,45.0490893);

\path [draw=firebrick165038]
(axis cs:7.6349916,45.0487898)
--(axis cs:7.635055,45.0487672);

\path [draw=firebrick165038]
(axis cs:7.6349916,45.0487898)
--(axis cs:7.6349155,45.0487097);

\path [draw=firebrick165038]
(axis cs:7.6349916,45.0487898)
--(axis cs:7.6346722,45.0488996);

\path [draw=firebrick165038]
(axis cs:7.634746,45.0490893)
--(axis cs:7.6347272,45.0491134);

\path [draw=firebrick165038]
(axis cs:7.6347272,45.0491134)
--(axis cs:7.6346554,45.049203);

\path [draw=firebrick165038]
(axis cs:7.6346554,45.049203)
--(axis cs:7.6346069,45.0494136);

\path [draw=firebrick165038]
(axis cs:7.6346554,45.049203)
--(axis cs:7.6347068,45.0492398);

\path [draw=firebrick165038]
(axis cs:7.6346069,45.0494136)
--(axis cs:7.6345453,45.0494917);

\path [draw=firebrick165038]
(axis cs:7.6345453,45.0494917)
--(axis cs:7.634528,45.0490992);

\path [draw=firebrick165038]
(axis cs:7.6345453,45.0494917)
--(axis cs:7.6345928,45.0502245);

\path [draw=firebrick165038]
(axis cs:7.634747,45.0494071)
--(axis cs:7.6347982,45.0502757);

\path [draw=firebrick165038]
(axis cs:7.634747,45.0494071)
--(axis cs:7.6347068,45.0492398);

\path [draw=firebrick165038]
(axis cs:7.6347982,45.0502757)
--(axis cs:7.6345928,45.0502245);

\path [draw=firebrick165038]
(axis cs:7.6347982,45.0502757)
--(axis cs:7.6348204,45.0502959);

\path [draw=firebrick165038]
(axis cs:7.6345928,45.0502245)
--(axis cs:7.6346158,45.0506127);

\path [draw=firebrick165038]
(axis cs:7.6368625,45.0367715)
--(axis cs:7.6362092,45.036977);

\path [draw=firebrick165038]
(axis cs:7.6362092,45.036977)
--(axis cs:7.6356497,45.0371507);

\path [draw=firebrick165038]
(axis cs:7.6362092,45.036977)
--(axis cs:7.6361626,45.0368997);

\path [draw=firebrick165038]
(axis cs:7.6397761,45.0588049)
--(axis cs:7.6397842,45.058729);

\path [draw=firebrick165038]
(axis cs:7.6397761,45.0588049)
--(axis cs:7.6395938,45.0587877);

\path [draw=firebrick165038]
(axis cs:7.6397761,45.0588049)
--(axis cs:7.6399378,45.0588201);

\path [draw=firebrick165038]
(axis cs:7.6397842,45.058729)
--(axis cs:7.6397922,45.0586494);

\path [draw=firebrick165038]
(axis cs:7.6397922,45.0586494)
--(axis cs:7.6396002,45.0586275);

\path [draw=firebrick165038]
(axis cs:7.6396002,45.0586275)
--(axis cs:7.6395938,45.0587877);

\path [draw=firebrick165038]
(axis cs:7.6399378,45.0588201)
--(axis cs:7.640098,45.0588351);

\path [draw=firebrick165038]
(axis cs:7.6399378,45.0588201)
--(axis cs:7.6399654,45.0586292);

\path [draw=firebrick165038]
(axis cs:7.6399378,45.0588201)
--(axis cs:7.6399343,45.0588632);

\path [draw=firebrick165038]
(axis cs:7.640098,45.0588351)
--(axis cs:7.6402852,45.0588661);

\path [draw=firebrick165038]
(axis cs:7.6402852,45.0588661)
--(axis cs:7.6403957,45.0588844);

\path [draw=firebrick165038]
(axis cs:7.6382553,45.0587328)
--(axis cs:7.6380417,45.0587358);

\path [draw=firebrick165038]
(axis cs:7.6380417,45.0587358)
--(axis cs:7.637552,45.0587426);

\path [draw=firebrick165038]
(axis cs:7.6380417,45.0587358)
--(axis cs:7.6380551,45.0590214);

\path [draw=firebrick165038]
(axis cs:7.6694349,45.0250001)
--(axis cs:7.6695269,45.0248812);

\path [draw=firebrick165038]
(axis cs:7.6694349,45.0250001)
--(axis cs:7.669544,45.0253689);

\path [draw=firebrick165038]
(axis cs:7.6694349,45.0250001)
--(axis cs:7.6691434,45.025377);

\path [draw=firebrick165038]
(axis cs:7.6695269,45.0248812)
--(axis cs:7.6696341,45.0247426);

\path [draw=firebrick165038]
(axis cs:7.6695269,45.0248812)
--(axis cs:7.6694999,45.0247692);

\path [draw=firebrick165038]
(axis cs:7.6696341,45.0247426)
--(axis cs:7.6698136,45.0245105);

\path [draw=firebrick165038]
(axis cs:7.6696341,45.0247426)
--(axis cs:7.6698009,45.0252884);

\path [draw=crimson2226346]
(axis cs:7.6698136,45.0245105)
--(axis cs:7.669999,45.0242707);

\path [draw=firebrick165038]
(axis cs:7.6698136,45.0245105)
--(axis cs:7.670038,45.0251749);

\path [draw=crimson2226346]
(axis cs:7.669999,45.0242707)
--(axis cs:7.6700554,45.0241978);

\path [draw=crimson2226346]
(axis cs:7.669999,45.0242707)
--(axis cs:7.670268,45.0250529);

\path [draw=crimson2226346]
(axis cs:7.6700554,45.0241978)
--(axis cs:7.6702217,45.0241486);

\path [draw=crimson2226346]
(axis cs:7.6700554,45.0241978)
--(axis cs:7.6697319,45.0242856);

\path [draw=crimson2226346]
(axis cs:7.6702217,45.0241486)
--(axis cs:7.6704792,45.0248765);

\path [draw=crimson2226346]
(axis cs:7.6704792,45.0248765)
--(axis cs:7.670329,45.0250206);

\path [draw=firebrick165038]
(axis cs:7.6704792,45.0248765)
--(axis cs:7.6710615,45.0253267);

\path [draw=crimson2226346]
(axis cs:7.670329,45.0250206)
--(axis cs:7.670268,45.0250529);

\path [draw=firebrick165038]
(axis cs:7.670268,45.0250529)
--(axis cs:7.670038,45.0251749);

\path [draw=firebrick165038]
(axis cs:7.670038,45.0251749)
--(axis cs:7.6698569,45.0252709);

\path [draw=firebrick165038]
(axis cs:7.6698569,45.0252709)
--(axis cs:7.6698009,45.0252884);

\path [draw=firebrick165038]
(axis cs:7.6698009,45.0252884)
--(axis cs:7.669544,45.0253689);

\path [draw=firebrick165038]
(axis cs:7.669544,45.0253689)
--(axis cs:7.6692883,45.0254491);

\path [draw=firebrick165038]
(axis cs:7.6694999,45.0247692)
--(axis cs:7.669417,45.024505);

\path [draw=crimson2226346]
(axis cs:7.669417,45.024505)
--(axis cs:7.6697319,45.0242856);

\path [draw=firebrick165038]
(axis cs:7.6692187,45.0264405)
--(axis cs:7.6692736,45.0264359);

\path [draw=firebrick165038]
(axis cs:7.6692736,45.0264359)
--(axis cs:7.6693313,45.0264311);

\path [draw=firebrick165038]
(axis cs:7.6693313,45.0264311)
--(axis cs:7.669495,45.0264405);

\path [draw=firebrick165038]
(axis cs:7.669495,45.0264405)
--(axis cs:7.6696624,45.0264927);

\path [draw=firebrick165038]
(axis cs:7.6696624,45.0264927)
--(axis cs:7.6694762,45.0264859);

\path [draw=crimson2226346]
(axis cs:7.6696624,45.0264927)
--(axis cs:7.6698436,45.0265561);

\path [draw=firebrick165038]
(axis cs:7.6694762,45.0264859)
--(axis cs:7.6693528,45.026503);

\path [draw=firebrick165038]
(axis cs:7.6693528,45.026503)
--(axis cs:7.6693047,45.026514);

\path [draw=firebrick165038]
(axis cs:7.6693047,45.026514)
--(axis cs:7.6692455,45.0265276);

\path [draw=firebrick165038]
(axis cs:7.6708603,45.0280887)
--(axis cs:7.6708108,45.0279355);

\path [draw=firebrick165038]
(axis cs:7.6708108,45.0279355)
--(axis cs:7.6704471,45.026757);

\path [draw=crimson2226346]
(axis cs:7.6704471,45.026757)
--(axis cs:7.6703962,45.0267077);

\path [draw=crimson2226346]
(axis cs:7.6704471,45.026757)
--(axis cs:7.6706967,45.026704);

\path [draw=crimson2226346]
(axis cs:7.6703962,45.0267077)
--(axis cs:7.670319,45.0266865);

\path [draw=crimson2226346]
(axis cs:7.670319,45.0266865)
--(axis cs:7.6698436,45.0265561);

\path [draw=crimson2226346]
(axis cs:7.670319,45.0266865)
--(axis cs:7.6703507,45.0265258);

\path [draw=firebrick165038]
(axis cs:7.6716247,45.0289949)
--(axis cs:7.6706406,45.0285083);

\path [draw=firebrick165038]
(axis cs:7.6706406,45.0285083)
--(axis cs:7.6700099,45.0282053);

\path [draw=firebrick165038]
(axis cs:7.6706406,45.0285083)
--(axis cs:7.6705895,45.0285651);

\path [draw=coral24814282]
(axis cs:7.662657,45.0233152)
--(axis cs:7.6635848,45.0231421);

\path [draw=coral24814282]
(axis cs:7.6635848,45.0231421)
--(axis cs:7.663637,45.0231324);

\path [draw=coral24814282]
(axis cs:7.663637,45.0231324)
--(axis cs:7.6637024,45.0231202);

\path [draw=coral24814282]
(axis cs:7.6637024,45.0231202)
--(axis cs:7.6638754,45.0235498);

\path [draw=coral24814282]
(axis cs:7.6637024,45.0231202)
--(axis cs:7.6636786,45.0230599);

\path [draw=crimson2226346]
(axis cs:7.6615244,45.0223926)
--(axis cs:7.6615319,45.0224113);

\path [draw=crimson2226346]
(axis cs:7.6615244,45.0223926)
--(axis cs:7.6611906,45.0224614);

\path [draw=crimson2226346]
(axis cs:7.6615244,45.0223926)
--(axis cs:7.6616797,45.0223606);

\path [draw=crimson2226346]
(axis cs:7.6615319,45.0224113)
--(axis cs:7.6615516,45.0224604);

\path [draw=firebrick165038]
(axis cs:7.6615516,45.0224604)
--(axis cs:7.6622031,45.024079);

\path [draw=firebrick165038]
(axis cs:7.6622031,45.024079)
--(axis cs:7.6622239,45.0241304);

\path [draw=firebrick165038]
(axis cs:7.6622239,45.0241304)
--(axis cs:7.6623067,45.0241146);

\path [draw=crimson2226346]
(axis cs:7.6635158,45.0475377)
--(axis cs:7.663202,45.0472585);

\path [draw=crimson2226346]
(axis cs:7.6635158,45.0475377)
--(axis cs:7.663605,45.0474858);

\path [draw=firebrick165038]
(axis cs:7.6635158,45.0475377)
--(axis cs:7.6636357,45.0476275);

\path [draw=crimson2226346]
(axis cs:7.663202,45.0472585)
--(axis cs:7.6629248,45.0470118);

\path [draw=crimson2226346]
(axis cs:7.663202,45.0472585)
--(axis cs:7.6633535,45.0471807);

\path [draw=crimson2226346]
(axis cs:7.663202,45.0472585)
--(axis cs:7.6631036,45.0473091);

\path [draw=crimson2226346]
(axis cs:7.663202,45.0472585)
--(axis cs:7.6633544,45.0472809);

\path [draw=coral24814282]
(axis cs:7.6629248,45.0470118)
--(axis cs:7.6626295,45.0467491);

\path [draw=coral24814282]
(axis cs:7.6626295,45.0467491)
--(axis cs:7.6627677,45.0466686);

\path [draw=khaki253210127]
(axis cs:7.6626572,45.0465687)
--(axis cs:7.6627209,45.0466274);

\path [draw=khaki253210127]
(axis cs:7.6626572,45.0465687)
--(axis cs:7.6630002,45.0463671);

\path [draw=coral24814282]
(axis cs:7.6626572,45.0465687)
--(axis cs:7.6624514,45.046687);

\path [draw=khaki253210127]
(axis cs:7.6627209,45.0466274)
--(axis cs:7.6627677,45.0466686);

\path [draw=khaki253210127]
(axis cs:7.6627677,45.0466686)
--(axis cs:7.6630648,45.0469283);

\path [draw=coral24814282]
(axis cs:7.6630648,45.0469283)
--(axis cs:7.6633535,45.0471807);

\path [draw=crimson2226346]
(axis cs:7.6631036,45.0473091)
--(axis cs:7.6630376,45.0473431);

\path [draw=crimson2226346]
(axis cs:7.6630376,45.0473431)
--(axis cs:7.6627653,45.0471006);

\path [draw=firebrick165038]
(axis cs:7.6630376,45.0473431)
--(axis cs:7.6635262,45.0477815);

\path [draw=crimson2226346]
(axis cs:7.6633544,45.0472809)
--(axis cs:7.6633908,45.047296);

\path [draw=crimson2226346]
(axis cs:7.6633908,45.047296)
--(axis cs:7.663605,45.0474858);

\path [draw=khaki203232129]
(axis cs:7.6555804,45.0654889)
--(axis cs:7.6565321,45.0655833);

\path [draw=lemonchiffon254254189]
(axis cs:7.6565321,45.0655833)
--(axis cs:7.6568385,45.0656152);

\path [draw=khaki253210127]
(axis cs:7.6568385,45.0656152)
--(axis cs:7.6569512,45.0656414);

\path [draw=khaki253210127]
(axis cs:7.6568385,45.0656152)
--(axis cs:7.656867,45.065654);

\path [draw=lemonchiffon254254189]
(axis cs:7.6568385,45.0656152)
--(axis cs:7.6568007,45.0655434);

\path [draw=khaki253210127]
(axis cs:7.6569512,45.0656414)
--(axis cs:7.656934,45.0655851);

\path [draw=khaki253210127]
(axis cs:7.6569512,45.0656414)
--(axis cs:7.6569748,45.0656757);

\path [draw=firebrick165038]
(axis cs:7.6600648,45.0488509)
--(axis cs:7.6600154,45.048875);

\path [draw=firebrick165038]
(axis cs:7.6600648,45.0488509)
--(axis cs:7.6601467,45.0489436);

\path [draw=firebrick165038]
(axis cs:7.6600675,45.048709)
--(axis cs:7.6599568,45.0486504);

\path [draw=firebrick165038]
(axis cs:7.6599568,45.0486504)
--(axis cs:7.6598176,45.0485898);

\path [draw=firebrick165038]
(axis cs:7.6598176,45.0485898)
--(axis cs:7.6596795,45.048536);

\path [draw=crimson2226346]
(axis cs:7.6591609,45.0483943)
--(axis cs:7.6590997,45.0483748);

\path [draw=crimson2226346]
(axis cs:7.6590997,45.0483748)
--(axis cs:7.6590363,45.0483485);

\path [draw=crimson2226346]
(axis cs:7.6590363,45.0483485)
--(axis cs:7.6589768,45.0483201);

\path [draw=firebrick165038]
(axis cs:7.6593987,45.0490335)
--(axis cs:7.659046,45.0485208);

\path [draw=firebrick165038]
(axis cs:7.6686778,45.0551066)
--(axis cs:7.6686009,45.0551341);

\path [draw=firebrick165038]
(axis cs:7.6686778,45.0551066)
--(axis cs:7.668736,45.055088);

\path [draw=firebrick165038]
(axis cs:7.6686778,45.0551066)
--(axis cs:7.6683711,45.0546891);

\path [draw=firebrick165038]
(axis cs:7.6686778,45.0551066)
--(axis cs:7.6687465,45.055204);

\path [draw=firebrick165038]
(axis cs:7.6686009,45.0551341)
--(axis cs:7.6678825,45.0553905);

\path [draw=firebrick165038]
(axis cs:7.6710264,45.0549473)
--(axis cs:7.6709251,45.0549514);

\path [draw=firebrick165038]
(axis cs:7.6710264,45.0549473)
--(axis cs:7.671179,45.0550912);

\path [draw=firebrick165038]
(axis cs:7.6710264,45.0549473)
--(axis cs:7.6698516,45.0538992);

\path [draw=firebrick165038]
(axis cs:7.6709251,45.0549514)
--(axis cs:7.6702306,45.0549792);

\path [draw=firebrick165038]
(axis cs:7.6702306,45.0549792)
--(axis cs:7.6706534,45.0556199);

\path [draw=firebrick165038]
(axis cs:7.6702306,45.0549792)
--(axis cs:7.6693719,45.0541372);

\path [draw=firebrick165038]
(axis cs:7.6688142,45.0550629)
--(axis cs:7.668736,45.055088);

\path [draw=firebrick165038]
(axis cs:7.63678,45.0212138)
--(axis cs:7.6360686,45.021463);

\path [draw=firebrick165038]
(axis cs:7.6360686,45.021463)
--(axis cs:7.6360278,45.0214024);

\path [draw=firebrick165038]
(axis cs:7.6355751,45.0206173)
--(axis cs:7.6349914,45.0194615);

\path [draw=firebrick165038]
(axis cs:7.6355751,45.0206173)
--(axis cs:7.6360372,45.0204479);

\path [draw=firebrick165038]
(axis cs:7.6374666,45.0203227)
--(axis cs:7.6378745,45.0209281);

\path [draw=firebrick165038]
(axis cs:7.6378745,45.0209281)
--(axis cs:7.6379345,45.0210171);

\path [draw=firebrick165038]
(axis cs:7.6379345,45.0210171)
--(axis cs:7.6380335,45.0209809);

\path [draw=firebrick165038]
(axis cs:7.6324445,45.0201317)
--(axis cs:7.6323752,45.0201675);

\path [draw=firebrick165038]
(axis cs:7.6324445,45.0201317)
--(axis cs:7.6320211,45.0197442);

\path [draw=firebrick165038]
(axis cs:7.6324445,45.0201317)
--(axis cs:7.6330945,45.0207267);

\path [draw=firebrick165038]
(axis cs:7.6323752,45.0201675)
--(axis cs:7.6323407,45.0201853);

\path [draw=firebrick165038]
(axis cs:7.6323407,45.0201853)
--(axis cs:7.6323123,45.0202);

\path [draw=firebrick165038]
(axis cs:7.6341563,45.0386801)
--(axis cs:7.6341324,45.0377257);

\path [draw=firebrick165038]
(axis cs:7.6341563,45.0386801)
--(axis cs:7.6341588,45.0388776);

\path [draw=crimson2226346]
(axis cs:7.6481614,45.0308427)
--(axis cs:7.6480835,45.0307491);

\path [draw=crimson2226346]
(axis cs:7.6481614,45.0308427)
--(axis cs:7.6481972,45.0308944);

\path [draw=crimson2226346]
(axis cs:7.6481614,45.0308427)
--(axis cs:7.6480372,45.0308831);

\path [draw=crimson2226346]
(axis cs:7.6481614,45.0308427)
--(axis cs:7.648745,45.0306533);

\path [draw=coral24814282]
(axis cs:7.6480835,45.0307491)
--(axis cs:7.6480829,45.0306716);

\path [draw=crimson2226346]
(axis cs:7.6480829,45.0306716)
--(axis cs:7.6481205,45.0305863);

\path [draw=crimson2226346]
(axis cs:7.6480829,45.0306716)
--(axis cs:7.6487258,45.0304474);

\path [draw=crimson2226346]
(axis cs:7.6481205,45.0305863)
--(axis cs:7.6481036,45.0304695);

\path [draw=crimson2226346]
(axis cs:7.6481036,45.0304695)
--(axis cs:7.6480818,45.0303178);

\path [draw=crimson2226346]
(axis cs:7.6481036,45.0304695)
--(axis cs:7.6486287,45.0302987);

\path [draw=crimson2226346]
(axis cs:7.6480818,45.0303178)
--(axis cs:7.6480603,45.0301686);

\path [draw=crimson2226346]
(axis cs:7.6480818,45.0303178)
--(axis cs:7.6482975,45.0302489);

\path [draw=crimson2226346]
(axis cs:7.6480603,45.0301686)
--(axis cs:7.6480373,45.0300082);

\path [draw=crimson2226346]
(axis cs:7.6480603,45.0301686)
--(axis cs:7.6484575,45.0300365);

\path [draw=crimson2226346]
(axis cs:7.6480373,45.0300082)
--(axis cs:7.6483672,45.0298982);

\path [draw=crimson2226346]
(axis cs:7.6483672,45.0298982)
--(axis cs:7.6484575,45.0300365);

\path [draw=crimson2226346]
(axis cs:7.6484575,45.0300365)
--(axis cs:7.6485427,45.0301669);

\path [draw=crimson2226346]
(axis cs:7.6485427,45.0301669)
--(axis cs:7.6486287,45.0302987);

\path [draw=crimson2226346]
(axis cs:7.6485427,45.0301669)
--(axis cs:7.6482975,45.0302489);

\path [draw=crimson2226346]
(axis cs:7.6486287,45.0302987)
--(axis cs:7.6487258,45.0304474);

\path [draw=crimson2226346]
(axis cs:7.6487258,45.0304474)
--(axis cs:7.6487723,45.0305189);

\path [draw=crimson2226346]
(axis cs:7.6487723,45.0305189)
--(axis cs:7.6488441,45.0306211);

\path [draw=crimson2226346]
(axis cs:7.6488441,45.0306211)
--(axis cs:7.648745,45.0306533);

\path [draw=crimson2226346]
(axis cs:7.6488441,45.0306211)
--(axis cs:7.6492752,45.0304804);

\path [draw=firebrick165038]
(axis cs:7.6488394,45.031832)
--(axis cs:7.6488139,45.0317905);

\path [draw=firebrick165038]
(axis cs:7.6488394,45.031832)
--(axis cs:7.648698,45.031875);

\path [draw=firebrick165038]
(axis cs:7.6488394,45.031832)
--(axis cs:7.6499713,45.0314883);

\path [draw=firebrick165038]
(axis cs:7.6488394,45.031832)
--(axis cs:7.6488803,45.0318957);

\path [draw=firebrick165038]
(axis cs:7.6488139,45.0317905)
--(axis cs:7.6488013,45.0317698);

\path [draw=firebrick165038]
(axis cs:7.6488013,45.0317698)
--(axis cs:7.6486004,45.0314787);

\path [draw=firebrick165038]
(axis cs:7.6486004,45.0314787)
--(axis cs:7.6484517,45.0312632);

\path [draw=firebrick165038]
(axis cs:7.6486004,45.0314787)
--(axis cs:7.6487202,45.0314402);

\path [draw=firebrick165038]
(axis cs:7.6484517,45.0312632)
--(axis cs:7.6482135,45.0309181);

\path [draw=firebrick165038]
(axis cs:7.6484517,45.0312632)
--(axis cs:7.6483275,45.031308);

\path [draw=firebrick165038]
(axis cs:7.6482135,45.0309181)
--(axis cs:7.6481972,45.0308944);

\path [draw=firebrick165038]
(axis cs:7.6474902,45.0322418)
--(axis cs:7.647462,45.0321986);

\path [draw=firebrick165038]
(axis cs:7.6474902,45.0322418)
--(axis cs:7.6471207,45.0323565);

\path [draw=firebrick165038]
(axis cs:7.6474902,45.0322418)
--(axis cs:7.648698,45.031875);

\path [draw=firebrick165038]
(axis cs:7.647462,45.0321986)
--(axis cs:7.6474487,45.0321781);

\path [draw=firebrick165038]
(axis cs:7.6474487,45.0321781)
--(axis cs:7.6471236,45.031713);

\path [draw=crimson2226346]
(axis cs:7.6471236,45.031713)
--(axis cs:7.6468713,45.0313521);

\path [draw=coral24814282]
(axis cs:7.6468713,45.0313521)
--(axis cs:7.6468201,45.0312787);

\path [draw=firebrick165038]
(axis cs:7.6468201,45.0312787)
--(axis cs:7.6455767,45.0316734);

\path [draw=crimson2226346]
(axis cs:7.6468201,45.0312787)
--(axis cs:7.6480372,45.0308831);

\path [draw=crimson2226346]
(axis cs:7.6499713,45.0314883)
--(axis cs:7.6499423,45.0314471);

\path [draw=crimson2226346]
(axis cs:7.6499713,45.0314883)
--(axis cs:7.6514203,45.0310482);

\path [draw=crimson2226346]
(axis cs:7.6499423,45.0314471)
--(axis cs:7.6499275,45.0314257);

\path [draw=crimson2226346]
(axis cs:7.6499275,45.0314257)
--(axis cs:7.649324,45.0305511);

\path [draw=khaki253210127]
(axis cs:7.649324,45.0305511)
--(axis cs:7.6492752,45.0304804);

\path [draw=khaki253210127]
(axis cs:7.6492752,45.0304804)
--(axis cs:7.6508003,45.0299963);

\path [draw=coral24814282]
(axis cs:7.6752833,45.0553225)
--(axis cs:7.6751521,45.0549899);

\path [draw=coral24814282]
(axis cs:7.6751521,45.0549899)
--(axis cs:7.6750002,45.0545983);

\path [draw=crimson2226346]
(axis cs:7.6751521,45.0549899)
--(axis cs:7.6757976,45.0548639);

\path [draw=crimson2226346]
(axis cs:7.6750002,45.0545983)
--(axis cs:7.6748381,45.0541875);

\path [draw=crimson2226346]
(axis cs:7.6748381,45.0541875)
--(axis cs:7.6748245,45.054153);

\path [draw=crimson2226346]
(axis cs:7.6748245,45.054153)
--(axis cs:7.674806,45.0541061);

\path [draw=firebrick165038]
(axis cs:7.6336407,45.0541217)
--(axis cs:7.6344239,45.0540893);

\path [draw=firebrick165038]
(axis cs:7.6535627,45.0535023)
--(axis cs:7.6532709,45.0528603);

\path [draw=firebrick165038]
(axis cs:7.6532709,45.0528603)
--(axis cs:7.6530178,45.0523105);

\path [draw=firebrick165038]
(axis cs:7.6532709,45.0528603)
--(axis cs:7.6525093,45.0530338);

\path [draw=firebrick165038]
(axis cs:7.6530178,45.0523105)
--(axis cs:7.6530104,45.0522944);

\path [draw=firebrick165038]
(axis cs:7.6522518,45.0524609)
--(axis cs:7.6524718,45.0529528);

\path [draw=firebrick165038]
(axis cs:7.6524718,45.0529528)
--(axis cs:7.6525093,45.0530338);

\path [draw=firebrick165038]
(axis cs:7.6524718,45.0529528)
--(axis cs:7.6515599,45.0531652);

\path [draw=firebrick165038]
(axis cs:7.6525093,45.0530338)
--(axis cs:7.652542,45.0531068);

\path [draw=firebrick165038]
(axis cs:7.652542,45.0531068)
--(axis cs:7.6528029,45.0536827);

\path [draw=firebrick165038]
(axis cs:7.652542,45.0531068)
--(axis cs:7.6516295,45.0533178);

\path [draw=firebrick165038]
(axis cs:7.6515956,45.0532436)
--(axis cs:7.6508602,45.0534143);

\path [draw=firebrick165038]
(axis cs:7.6515956,45.0532436)
--(axis cs:7.6516295,45.0533178);

\path [draw=firebrick165038]
(axis cs:7.6515956,45.0532436)
--(axis cs:7.6515599,45.0531652);

\path [draw=firebrick165038]
(axis cs:7.6508602,45.0534143)
--(axis cs:7.650685,45.0530389);

\path [draw=firebrick165038]
(axis cs:7.6508602,45.0534143)
--(axis cs:7.6511673,45.0540657);

\path [draw=firebrick165038]
(axis cs:7.6515599,45.0531652)
--(axis cs:7.6513252,45.0526476);

\path [draw=firebrick165038]
(axis cs:7.654349,45.0533218)
--(axis cs:7.6538137,45.0521561);

\path [draw=firebrick165038]
(axis cs:7.6538137,45.0521561)
--(axis cs:7.6538034,45.0521335);

\path [draw=firebrick165038]
(axis cs:7.6516295,45.0533178)
--(axis cs:7.6518923,45.053894);

\path [draw=firebrick165038]
(axis cs:7.6513252,45.0526476)
--(axis cs:7.6513127,45.0526234);

\path [draw=crimson2226346]
(axis cs:7.6505267,45.0528787)
--(axis cs:7.6505434,45.0528956);

\path [draw=crimson2226346]
(axis cs:7.6505267,45.0528787)
--(axis cs:7.6505524,45.0528397);

\path [draw=crimson2226346]
(axis cs:7.6505267,45.0528787)
--(axis cs:7.650465,45.0529685);

\path [draw=crimson2226346]
(axis cs:7.6505434,45.0528956)
--(axis cs:7.6506019,45.0529585);

\path [draw=crimson2226346]
(axis cs:7.6506019,45.0529585)
--(axis cs:7.650685,45.0530389);

\path [draw=firebrick165038]
(axis cs:7.6491788,45.0273256)
--(axis cs:7.6489967,45.0270492);

\path [draw=firebrick165038]
(axis cs:7.6489967,45.0270492)
--(axis cs:7.6489263,45.0270724);

\path [draw=firebrick165038]
(axis cs:7.6489263,45.0270724)
--(axis cs:7.6479187,45.0274039);

\path [draw=firebrick165038]
(axis cs:7.6479187,45.0274039)
--(axis cs:7.6474309,45.0266918);

\path [draw=firebrick165038]
(axis cs:7.6474309,45.0266918)
--(axis cs:7.647403,45.0266485);

\path [draw=firebrick165038]
(axis cs:7.647403,45.0266485)
--(axis cs:7.6473875,45.0266257);

\path [draw=firebrick165038]
(axis cs:7.6473875,45.0266257)
--(axis cs:7.6477911,45.026486);

\path [draw=firebrick165038]
(axis cs:7.6473875,45.0266257)
--(axis cs:7.647319,45.0266493);

\path [draw=coral24814282]
(axis cs:7.6539921,45.0609191)
--(axis cs:7.653454,45.0601424);

\path [draw=coral24814282]
(axis cs:7.6539921,45.0609191)
--(axis cs:7.6546154,45.0607037);

\path [draw=coral24814282]
(axis cs:7.653454,45.0601424)
--(axis cs:7.6532688,45.0598696);

\path [draw=crimson2226346]
(axis cs:7.653454,45.0601424)
--(axis cs:7.6536986,45.0601183);

\path [draw=coral24814282]
(axis cs:7.6532688,45.0598696)
--(axis cs:7.6532522,45.0598451);

\path [draw=crimson2226346]
(axis cs:7.6539703,45.0617112)
--(axis cs:7.6542788,45.0616013);

\path [draw=crimson2226346]
(axis cs:7.6539703,45.0617112)
--(axis cs:7.6538029,45.0617695);

\path [draw=coral24814282]
(axis cs:7.6542788,45.0616013)
--(axis cs:7.6550676,45.0613034);

\path [draw=firebrick165038]
(axis cs:7.6546145,45.0624796)
--(axis cs:7.654268,45.0619918);

\path [draw=crimson2226346]
(axis cs:7.654268,45.0619918)
--(axis cs:7.6542441,45.061958);

\path [draw=firebrick165038]
(axis cs:7.6525645,45.0621968)
--(axis cs:7.6526641,45.0621659);

\path [draw=firebrick165038]
(axis cs:7.6525645,45.0621968)
--(axis cs:7.6518801,45.0624711);

\path [draw=firebrick165038]
(axis cs:7.6525645,45.0621968)
--(axis cs:7.6526298,45.0623479);

\path [draw=firebrick165038]
(axis cs:7.6525645,45.0621968)
--(axis cs:7.6524816,45.062296);

\path [draw=firebrick165038]
(axis cs:7.6525645,45.0621968)
--(axis cs:7.6525388,45.0621566);

\path [draw=firebrick165038]
(axis cs:7.6526641,45.0621659)
--(axis cs:7.6538029,45.0617695);

\path [draw=coral24814282]
(axis cs:7.6538029,45.0617695)
--(axis cs:7.6534952,45.0613179);

\path [draw=crimson2226346]
(axis cs:7.6541779,45.0600711)
--(axis cs:7.6546154,45.0607037);

\path [draw=crimson2226346]
(axis cs:7.6541779,45.0600711)
--(axis cs:7.6544094,45.0600482);

\path [draw=crimson2226346]
(axis cs:7.6541779,45.0600711)
--(axis cs:7.6539364,45.0600949);

\path [draw=khaki253210127]
(axis cs:7.6546154,45.0607037)
--(axis cs:7.6548171,45.060633);

\path [draw=khaki253210127]
(axis cs:7.6546154,45.0607037)
--(axis cs:7.6546407,45.0607401);

\path [draw=firebrick165038]
(axis cs:7.6528831,45.0629339)
--(axis cs:7.6527784,45.0626918);

\path [draw=firebrick165038]
(axis cs:7.6527784,45.0626918)
--(axis cs:7.6526494,45.0623933);

\path [draw=firebrick165038]
(axis cs:7.6527784,45.0626918)
--(axis cs:7.6529792,45.0626456);

\path [draw=firebrick165038]
(axis cs:7.6526494,45.0623933)
--(axis cs:7.6526298,45.0623479);

\path [draw=firebrick165038]
(axis cs:7.6526298,45.0623479)
--(axis cs:7.6522466,45.0624386);

\path [draw=firebrick165038]
(axis cs:7.6350579,45.0506312)
--(axis cs:7.63495,45.0507722);

\path [draw=firebrick165038]
(axis cs:7.6350579,45.0506312)
--(axis cs:7.6351073,45.0506147);

\path [draw=firebrick165038]
(axis cs:7.6350579,45.0506312)
--(axis cs:7.6349448,45.0506675);

\path [draw=firebrick165038]
(axis cs:7.63495,45.0507722)
--(axis cs:7.634927,45.0508036);

\path [draw=firebrick165038]
(axis cs:7.634927,45.0508036)
--(axis cs:7.6348773,45.050874);

\path [draw=firebrick165038]
(axis cs:7.6348773,45.050874)
--(axis cs:7.6348451,45.0509521);

\path [draw=firebrick165038]
(axis cs:7.6348451,45.0509521)
--(axis cs:7.6348367,45.0509291);

\path [draw=firebrick165038]
(axis cs:7.6348451,45.0509521)
--(axis cs:7.6348591,45.0511254);

\path [draw=firebrick165038]
(axis cs:7.6366865,45.0583876)
--(axis cs:7.6358898,45.0584087);

\path [draw=firebrick165038]
(axis cs:7.6358898,45.0584087)
--(axis cs:7.6355421,45.0584187);

\path [draw=firebrick165038]
(axis cs:7.6358898,45.0584087)
--(axis cs:7.635889,45.058344);

\path [draw=firebrick165038]
(axis cs:7.6355421,45.0584187)
--(axis cs:7.6353535,45.0584254);

\path [draw=crimson2226346]
(axis cs:7.6947152,45.0591462)
--(axis cs:7.6948402,45.0590845);

\path [draw=firebrick165038]
(axis cs:7.6947152,45.0591462)
--(axis cs:7.6949553,45.059385);

\path [draw=firebrick165038]
(axis cs:7.6948402,45.0590845)
--(axis cs:7.6959688,45.0585274);

\path [draw=firebrick165038]
(axis cs:7.6962082,45.0584092)
--(axis cs:7.6966179,45.0582074);

\path [draw=firebrick165038]
(axis cs:7.6966179,45.0582074)
--(axis cs:7.6966819,45.058167);

\path [draw=firebrick165038]
(axis cs:7.6402669,45.0333029)
--(axis cs:7.6400628,45.0330119);

\path [draw=firebrick165038]
(axis cs:7.6400628,45.0330119)
--(axis cs:7.6396134,45.0323712);

\path [draw=firebrick165038]
(axis cs:7.6400628,45.0330119)
--(axis cs:7.6401412,45.0329833);

\path [draw=firebrick165038]
(axis cs:7.6396134,45.0323712)
--(axis cs:7.6395603,45.0322961);

\path [draw=firebrick165038]
(axis cs:7.6395603,45.0322961)
--(axis cs:7.6394698,45.0323251);

\path [draw=firebrick165038]
(axis cs:7.6395603,45.0322961)
--(axis cs:7.6396681,45.0322615);

\path [draw=firebrick165038]
(axis cs:7.6395603,45.0322961)
--(axis cs:7.6395133,45.0322283);

\path [draw=firebrick165038]
(axis cs:7.6459195,45.0219214)
--(axis cs:7.6458918,45.0218775);

\path [draw=firebrick165038]
(axis cs:7.6459195,45.0219214)
--(axis cs:7.6465924,45.0229882);

\path [draw=firebrick165038]
(axis cs:7.644726,45.020033)
--(axis cs:7.6443653,45.0194708);

\path [draw=firebrick165038]
(axis cs:7.644726,45.020033)
--(axis cs:7.6448228,45.0201826);

\path [draw=firebrick165038]
(axis cs:7.6432789,45.0215934)
--(axis cs:7.6433417,45.0215716);

\path [draw=firebrick165038]
(axis cs:7.6433417,45.0215716)
--(axis cs:7.6438177,45.0214062);

\path [draw=firebrick165038]
(axis cs:7.6438177,45.0214062)
--(axis cs:7.6442418,45.0212588);

\path [draw=firebrick165038]
(axis cs:7.6442418,45.0212588)
--(axis cs:7.6449622,45.0210085);

\path [draw=firebrick165038]
(axis cs:7.6449622,45.0210085)
--(axis cs:7.6450383,45.0209821);

\path [draw=firebrick165038]
(axis cs:7.6450383,45.0209821)
--(axis cs:7.6450794,45.0209679);

\path [draw=firebrick165038]
(axis cs:7.6404051,45.0210235)
--(axis cs:7.6404768,45.021083);

\path [draw=firebrick165038]
(axis cs:7.6404051,45.0210235)
--(axis cs:7.6410667,45.0205288);

\path [draw=firebrick165038]
(axis cs:7.6404051,45.0210235)
--(axis cs:7.6403212,45.0210851);

\path [draw=firebrick165038]
(axis cs:7.6404768,45.021083)
--(axis cs:7.6405258,45.0211237);

\path [draw=firebrick165038]
(axis cs:7.6405258,45.0211237)
--(axis cs:7.640559,45.021171);

\path [draw=firebrick165038]
(axis cs:7.640559,45.021171)
--(axis cs:7.6409588,45.0217408);

\path [draw=firebrick165038]
(axis cs:7.640559,45.021171)
--(axis cs:7.6406175,45.0211524);

\path [draw=firebrick165038]
(axis cs:7.6409588,45.0217408)
--(axis cs:7.6412781,45.0216109);

\path [draw=firebrick165038]
(axis cs:7.6409588,45.0217408)
--(axis cs:7.6407422,45.0218209);

\path [draw=firebrick165038]
(axis cs:7.6412781,45.0216109)
--(axis cs:7.6416133,45.0212858);

\path [draw=firebrick165038]
(axis cs:7.6412781,45.0216109)
--(axis cs:7.6414467,45.0218632);

\path [draw=firebrick165038]
(axis cs:7.6416133,45.0212858)
--(axis cs:7.6415293,45.0211694);

\path [draw=firebrick165038]
(axis cs:7.6415293,45.0211694)
--(axis cs:7.6411555,45.0206518);

\path [draw=firebrick165038]
(axis cs:7.6415293,45.0211694)
--(axis cs:7.641972,45.0210055);

\path [draw=firebrick165038]
(axis cs:7.6411555,45.0206518)
--(axis cs:7.6410667,45.0205288);

\path [draw=firebrick165038]
(axis cs:7.6410667,45.0205288)
--(axis cs:7.6411415,45.020473);

\path [draw=firebrick165038]
(axis cs:7.640687,45.0218413)
--(axis cs:7.6407422,45.0218209);

\path [draw=firebrick165038]
(axis cs:7.6407422,45.0218209)
--(axis cs:7.64081,45.0219134);

\path [draw=firebrick165038]
(axis cs:7.641972,45.0210055)
--(axis cs:7.6420104,45.0210553);

\path [draw=firebrick165038]
(axis cs:7.641972,45.0210055)
--(axis cs:7.642329,45.0208733);

\path [draw=firebrick165038]
(axis cs:7.6486365,45.022789)
--(axis cs:7.6488924,45.0231562);

\path [draw=firebrick165038]
(axis cs:7.6451465,45.0188321)
--(axis cs:7.6452565,45.0189982);

\path [draw=firebrick165038]
(axis cs:7.6451465,45.0188321)
--(axis cs:7.6450722,45.0188569);

\path [draw=firebrick165038]
(axis cs:7.6452565,45.0189982)
--(axis cs:7.6453089,45.0190796);

\path [draw=firebrick165038]
(axis cs:7.6452565,45.0189982)
--(axis cs:7.6451787,45.0190241);

\path [draw=firebrick165038]
(axis cs:7.6453089,45.0190796)
--(axis cs:7.6455,45.0193766);

\path [draw=firebrick165038]
(axis cs:7.6455,45.0193766)
--(axis cs:7.6456786,45.0199213);

\path [draw=firebrick165038]
(axis cs:7.6456786,45.0199213)
--(axis cs:7.6456958,45.0199738);

\path [draw=firebrick165038]
(axis cs:7.6456958,45.0199738)
--(axis cs:7.6458115,45.0199365);

\path [draw=firebrick165038]
(axis cs:7.6456958,45.0199738)
--(axis cs:7.6449607,45.0202004);

\path [draw=firebrick165038]
(axis cs:7.6461249,45.0198354)
--(axis cs:7.6458115,45.0199365);

\path [draw=firebrick165038]
(axis cs:7.6461249,45.0198354)
--(axis cs:7.6458266,45.0191506);

\path [draw=firebrick165038]
(axis cs:7.6598615,45.0227368)
--(axis cs:7.6601235,45.0226825);

\path [draw=firebrick165038]
(axis cs:7.6598615,45.0227368)
--(axis cs:7.6598548,45.0227194);

\path [draw=firebrick165038]
(axis cs:7.6601235,45.0226825)
--(axis cs:7.6602444,45.0226574);

\path [draw=firebrick165038]
(axis cs:7.6601235,45.0226825)
--(axis cs:7.6601162,45.0226644);

\path [draw=firebrick165038]
(axis cs:7.6602444,45.0226574)
--(axis cs:7.6610718,45.022486);

\path [draw=crimson2226346]
(axis cs:7.6610718,45.022486)
--(axis cs:7.6611906,45.0224614);

\path [draw=crimson2226346]
(axis cs:7.6611906,45.0224614)
--(axis cs:7.6611825,45.0224396);

\path [draw=crimson2226346]
(axis cs:7.6616797,45.0223606)
--(axis cs:7.6631583,45.0220557);

\path [draw=coral24814282]
(axis cs:7.6631583,45.0220557)
--(axis cs:7.6632163,45.0220438);

\path [draw=coral24814282]
(axis cs:7.6632163,45.0220438)
--(axis cs:7.663273,45.0220321);

\path [draw=khaki253210127]
(axis cs:7.663273,45.0220321)
--(axis cs:7.6632633,45.0220064);

\path [draw=khaki253210127]
(axis cs:7.663273,45.0220321)
--(axis cs:7.6633568,45.0220141);

\path [draw=khaki253210127]
(axis cs:7.663273,45.0220321)
--(axis cs:7.6633079,45.0221205);

\path [draw=firebrick165038]
(axis cs:7.6624488,45.0200601)
--(axis cs:7.662393,45.0200704);

\path [draw=firebrick165038]
(axis cs:7.662393,45.0200704)
--(axis cs:7.6608752,45.0203488);

\path [draw=firebrick165038]
(axis cs:7.6608752,45.0203488)
--(axis cs:7.6607897,45.0203645);

\path [draw=firebrick165038]
(axis cs:7.6607897,45.0203645)
--(axis cs:7.6607053,45.0203821);

\path [draw=firebrick165038]
(axis cs:7.6607897,45.0203645)
--(axis cs:7.6607712,45.0203184);

\path [draw=firebrick165038]
(axis cs:7.6607897,45.0203645)
--(axis cs:7.6608274,45.0204576);

\path [draw=crimson2226346]
(axis cs:7.6611686,45.0224023)
--(axis cs:7.6611825,45.0224396);

\path [draw=firebrick165038]
(axis cs:7.6623067,45.0241146)
--(axis cs:7.66346,45.0238943);

\path [draw=coral24814282]
(axis cs:7.66346,45.0238943)
--(axis cs:7.6638283,45.0238268);

\path [draw=khaki253210127]
(axis cs:7.6638283,45.0238268)
--(axis cs:7.663972,45.0238055);

\path [draw=lemonchiffon254254189]
(axis cs:7.663972,45.0238055)
--(axis cs:7.6640039,45.0238931);

\path [draw=khaki253210127]
(axis cs:7.663972,45.0238055)
--(axis cs:7.6639074,45.0236308);

\path [draw=firebrick165038]
(axis cs:7.666655,45.0223973)
--(axis cs:7.6668808,45.0229948);

\path [draw=firebrick165038]
(axis cs:7.6669206,45.0230982)
--(axis cs:7.6672547,45.0239509);

\path [draw=firebrick165038]
(axis cs:7.6672547,45.0239509)
--(axis cs:7.6672737,45.0239994);

\path [draw=firebrick165038]
(axis cs:7.6672737,45.0239994)
--(axis cs:7.6662634,45.0241945);

\path [draw=firebrick165038]
(axis cs:7.6672737,45.0239994)
--(axis cs:7.667801,45.0238982);

\path [draw=firebrick165038]
(axis cs:7.6553009,45.0238804)
--(axis cs:7.6552966,45.0238725);

\path [draw=firebrick165038]
(axis cs:7.6553009,45.0238804)
--(axis cs:7.6555646,45.0237899);

\path [draw=firebrick165038]
(axis cs:7.6553009,45.0238804)
--(axis cs:7.6545682,45.0241343);

\path [draw=firebrick165038]
(axis cs:7.6552966,45.0238725)
--(axis cs:7.6545113,45.0224515);

\path [draw=firebrick165038]
(axis cs:7.6546472,45.0244684)
--(axis cs:7.6551732,45.0254313);

\path [draw=firebrick165038]
(axis cs:7.6551732,45.0254313)
--(axis cs:7.6552182,45.0255103);

\path [draw=firebrick165038]
(axis cs:7.6544798,45.0241644)
--(axis cs:7.6544744,45.0241538);

\path [draw=firebrick165038]
(axis cs:7.6544798,45.0241644)
--(axis cs:7.6545682,45.0241343);

\path [draw=firebrick165038]
(axis cs:7.6544798,45.0241644)
--(axis cs:7.6535265,45.0244946);

\path [draw=firebrick165038]
(axis cs:7.6544744,45.0241538)
--(axis cs:7.6544484,45.0241114);

\path [draw=firebrick165038]
(axis cs:7.6544484,45.0241114)
--(axis cs:7.653666,45.0227491);

\path [draw=firebrick165038]
(axis cs:7.6535796,45.0225948)
--(axis cs:7.6534758,45.0224045);

\path [draw=firebrick165038]
(axis cs:7.6534758,45.0224045)
--(axis cs:7.6534613,45.0223287);

\path [draw=firebrick165038]
(axis cs:7.6534758,45.0224045)
--(axis cs:7.6533882,45.0222421);

\path [draw=crimson2226346]
(axis cs:7.6543014,45.0258223)
--(axis cs:7.6542564,45.0257487);

\path [draw=firebrick165038]
(axis cs:7.6543014,45.0258223)
--(axis cs:7.6551113,45.0255488);

\path [draw=crimson2226346]
(axis cs:7.6543014,45.0258223)
--(axis cs:7.6541902,45.0258602);

\path [draw=firebrick165038]
(axis cs:7.6542564,45.0257487)
--(axis cs:7.6535729,45.0245743);

\path [draw=firebrick165038]
(axis cs:7.6535729,45.0245743)
--(axis cs:7.6535414,45.0245201);

\path [draw=firebrick165038]
(axis cs:7.6535414,45.0245201)
--(axis cs:7.6535265,45.0244946);

\path [draw=firebrick165038]
(axis cs:7.6535265,45.0244946)
--(axis cs:7.6533879,45.0245439);

\path [draw=seagreen4516184]
(axis cs:7.6821003,45.0660074)
--(axis cs:7.682147,45.0660998);

\path [draw=darkseagreen134203102]
(axis cs:7.6821003,45.0660074)
--(axis cs:7.6818976,45.065735);

\path [draw=seagreen4516184]
(axis cs:7.6821003,45.0660074)
--(axis cs:7.6823008,45.0662782);

\path [draw=seagreen4516184]
(axis cs:7.682147,45.0660998)
--(axis cs:7.6821612,45.0661655);

\path [draw=lemonchiffon254254189]
(axis cs:7.6811722,45.0666756)
--(axis cs:7.681191,45.0666692);

\path [draw=lemonchiffon254254189]
(axis cs:7.6804142,45.0669154)
--(axis cs:7.6804838,45.0668908);

\path [draw=lemonchiffon254254189]
(axis cs:7.6804142,45.0669154)
--(axis cs:7.6803399,45.0668129);

\path [draw=lemonchiffon254254189]
(axis cs:7.6804142,45.0669154)
--(axis cs:7.6804377,45.0669475);

\path [draw=khaki253210127]
(axis cs:7.6932587,45.0615809)
--(axis cs:7.6932621,45.0615492);

\path [draw=khaki253210127]
(axis cs:7.6932621,45.0615492)
--(axis cs:7.6932643,45.0615264);

\path [draw=khaki253210127]
(axis cs:7.6932643,45.0615264)
--(axis cs:7.6933089,45.0615164);

\path [draw=khaki253210127]
(axis cs:7.6932643,45.0615264)
--(axis cs:7.6932799,45.0615092);

\path [draw=lemonchiffon254254189]
(axis cs:7.6803374,45.0636615)
--(axis cs:7.6803747,45.0636481);

\path [draw=lemonchiffon254254189]
(axis cs:7.6804381,45.0636252)
--(axis cs:7.6803747,45.0636481);

\path [draw=khaki203232129]
(axis cs:7.6801501,45.0636174)
--(axis cs:7.680271,45.0635726);

\path [draw=darkseagreen134203102]
(axis cs:7.6801501,45.0636174)
--(axis cs:7.6800858,45.0635252);

\path [draw=khaki203232129]
(axis cs:7.6801501,45.0636174)
--(axis cs:7.6801802,45.0636578);

\path [draw=khaki203232129]
(axis cs:7.680271,45.0635726)
--(axis cs:7.6803093,45.0635588);

\path [draw=khaki253210127]
(axis cs:7.6791319,45.0640903)
--(axis cs:7.6791696,45.0640765);

\path [draw=khaki253210127]
(axis cs:7.6791319,45.0640903)
--(axis cs:7.6790252,45.0641309);

\path [draw=lemonchiffon254254189]
(axis cs:7.6792513,45.0639303)
--(axis cs:7.6792157,45.0639441);

\path [draw=lemonchiffon254254189]
(axis cs:7.6792513,45.0639303)
--(axis cs:7.6792868,45.0639783);

\path [draw=lemonchiffon254254189]
(axis cs:7.6792513,45.0639303)
--(axis cs:7.679115,45.0637344);

\path [draw=lemonchiffon254254189]
(axis cs:7.6792157,45.0639441)
--(axis cs:7.6791651,45.0639637);

\path [draw=khaki253210127]
(axis cs:7.6791651,45.0639637)
--(axis cs:7.6791042,45.0639862);

\path [draw=khaki253210127]
(axis cs:7.6791042,45.0639862)
--(axis cs:7.6790641,45.064001);

\path [draw=khaki253210127]
(axis cs:7.6790641,45.064001)
--(axis cs:7.6789606,45.0640382);

\path [draw=coral24814282]
(axis cs:7.6785612,45.0641552)
--(axis cs:7.6786558,45.0642888);

\path [draw=khaki253210127]
(axis cs:7.6785612,45.0641552)
--(axis cs:7.6789103,45.0640347);

\path [draw=khaki253210127]
(axis cs:7.6785612,45.0641552)
--(axis cs:7.678553,45.0641579);

\path [draw=coral24814282]
(axis cs:7.6786558,45.0642888)
--(axis cs:7.679014,45.0641624);

\path [draw=khaki253210127]
(axis cs:7.679014,45.0641624)
--(axis cs:7.6790252,45.0641309);

\path [draw=khaki253210127]
(axis cs:7.6790252,45.0641309)
--(axis cs:7.6789606,45.0640382);

\path [draw=coral24814282]
(axis cs:7.6884541,45.0664346)
--(axis cs:7.6884373,45.0664017);

\path [draw=crimson2226346]
(axis cs:7.6884541,45.0664346)
--(axis cs:7.6882588,45.0665);

\path [draw=coral24814282]
(axis cs:7.6884541,45.0664346)
--(axis cs:7.6884713,45.0664594);

\path [draw=coral24814282]
(axis cs:7.6884373,45.0664017)
--(axis cs:7.6884264,45.0663746);

\path [draw=coral24814282]
(axis cs:7.6884264,45.0663746)
--(axis cs:7.6884147,45.0663264);

\path [draw=coral24814282]
(axis cs:7.6884147,45.0663264)
--(axis cs:7.6884124,45.0662828);

\path [draw=coral24814282]
(axis cs:7.6884124,45.0662828)
--(axis cs:7.6884195,45.0662378);

\path [draw=coral24814282]
(axis cs:7.6884195,45.0662378)
--(axis cs:7.6884503,45.0661561);

\path [draw=coral24814282]
(axis cs:7.6884503,45.0661561)
--(axis cs:7.6884833,45.0661098);

\path [draw=coral24814282]
(axis cs:7.6884833,45.0661098)
--(axis cs:7.6885254,45.0660676);

\path [draw=coral24814282]
(axis cs:7.6885254,45.0660676)
--(axis cs:7.688579,45.0660258);

\path [draw=coral24814282]
(axis cs:7.6885254,45.0660676)
--(axis cs:7.6885799,45.0658763);

\path [draw=firebrick165038]
(axis cs:7.6731835,45.0705009)
--(axis cs:7.6729348,45.0701342);

\path [draw=firebrick165038]
(axis cs:7.6729348,45.0701342)
--(axis cs:7.6728929,45.0700724);

\path [draw=firebrick165038]
(axis cs:7.6728929,45.0700724)
--(axis cs:7.672859,45.0700223);

\path [draw=firebrick165038]
(axis cs:7.6728929,45.0700724)
--(axis cs:7.6728259,45.0700969);

\path [draw=firebrick165038]
(axis cs:7.6728929,45.0700724)
--(axis cs:7.6729624,45.0700485);

\path [draw=firebrick165038]
(axis cs:7.672859,45.0700223)
--(axis cs:7.6726178,45.0696807);

\path [draw=firebrick165038]
(axis cs:7.6726178,45.0696807)
--(axis cs:7.6725826,45.0696287);

\path [draw=firebrick165038]
(axis cs:7.6725826,45.0696287)
--(axis cs:7.6725517,45.0695787);

\path [draw=firebrick165038]
(axis cs:7.6725826,45.0696287)
--(axis cs:7.6726633,45.0696003);

\path [draw=firebrick165038]
(axis cs:7.6725826,45.0696287)
--(axis cs:7.6725136,45.0696562);

\path [draw=firebrick165038]
(axis cs:7.6725517,45.0695787)
--(axis cs:7.6723048,45.0692152);

\path [draw=firebrick165038]
(axis cs:7.6723048,45.0692152)
--(axis cs:7.6722629,45.0691571);

\path [draw=firebrick165038]
(axis cs:7.6722629,45.0691571)
--(axis cs:7.6722294,45.0691129);

\path [draw=firebrick165038]
(axis cs:7.6722629,45.0691571)
--(axis cs:7.6721994,45.0691773);

\path [draw=firebrick165038]
(axis cs:7.6722629,45.0691571)
--(axis cs:7.6723418,45.0691348);

\path [draw=firebrick165038]
(axis cs:7.6722294,45.0691129)
--(axis cs:7.6718631,45.0685694);

\path [draw=firebrick165038]
(axis cs:7.6717943,45.0684693)
--(axis cs:7.6712921,45.0677368);

\path [draw=crimson2226346]
(axis cs:7.6712921,45.0677368)
--(axis cs:7.6712803,45.0677205);

\path [draw=crimson2226346]
(axis cs:7.6712803,45.0677205)
--(axis cs:7.6712381,45.0676623);

\path [draw=firebrick165038]
(axis cs:7.6712381,45.0676623)
--(axis cs:7.6718297,45.0674526);

\path [draw=firebrick165038]
(axis cs:7.6712381,45.0676623)
--(axis cs:7.6706147,45.0678833);

\path [draw=firebrick165038]
(axis cs:7.6703792,45.0689762)
--(axis cs:7.6698754,45.068243);

\path [draw=firebrick165038]
(axis cs:7.6698754,45.068243)
--(axis cs:7.6698626,45.0682248);

\path [draw=firebrick165038]
(axis cs:7.6698626,45.0682248)
--(axis cs:7.6698206,45.0681657);

\path [draw=firebrick165038]
(axis cs:7.6698206,45.0681657)
--(axis cs:7.6705103,45.0679203);

\path [draw=firebrick165038]
(axis cs:7.6698206,45.0681657)
--(axis cs:7.6691882,45.0683891);

\path [draw=firebrick165038]
(axis cs:7.6711733,45.0701003)
--(axis cs:7.6709062,45.0697218);

\path [draw=firebrick165038]
(axis cs:7.6709062,45.0697218)
--(axis cs:7.6708668,45.0696675);

\path [draw=firebrick165038]
(axis cs:7.6708668,45.0696675)
--(axis cs:7.6702429,45.0698956);

\path [draw=firebrick165038]
(axis cs:7.6708668,45.0696675)
--(axis cs:7.6714868,45.0694477);

\path [draw=firebrick165038]
(axis cs:7.641273,45.0700814)
--(axis cs:7.6414556,45.0689935);

\path [draw=firebrick165038]
(axis cs:7.6414501,45.0688709)
--(axis cs:7.6411923,45.0681054);

\path [draw=khaki253210127]
(axis cs:7.6464297,45.0674757)
--(axis cs:7.6464138,45.0674178);

\path [draw=khaki253210127]
(axis cs:7.6464297,45.0674757)
--(axis cs:7.6474364,45.0673405);

\path [draw=crimson2226346]
(axis cs:7.6464297,45.0674757)
--(axis cs:7.6457111,45.0675819);

\path [draw=khaki253210127]
(axis cs:7.6464138,45.0674178)
--(axis cs:7.64624,45.0667851);

\path [draw=firebrick165038]
(axis cs:7.6518897,45.0676087)
--(axis cs:7.651804,45.0676408);

\path [draw=khaki203232129]
(axis cs:7.6550595,45.069948)
--(axis cs:7.654517,45.0699998);

\path [draw=forestgreen010455]
(axis cs:7.654517,45.0699998)
--(axis cs:7.6541882,45.0700323);

\path [draw=forestgreen010455]
(axis cs:7.654517,45.0699998)
--(axis cs:7.6545012,45.0699492);

\path [draw=darkseagreen134203102]
(axis cs:7.6539063,45.0700579)
--(axis cs:7.6534364,45.070096);

\path [draw=darkseagreen134203102]
(axis cs:7.6534364,45.070096)
--(axis cs:7.6534102,45.0700981);

\path [draw=darkseagreen134203102]
(axis cs:7.6534364,45.070096)
--(axis cs:7.6534474,45.0701558);

\path [draw=khaki253210127]
(axis cs:7.6534102,45.0700981)
--(axis cs:7.652857,45.0701506);

\path [draw=khaki253210127]
(axis cs:7.652857,45.0701506)
--(axis cs:7.6527955,45.0701564);

\path [draw=khaki253210127]
(axis cs:7.6527955,45.0701564)
--(axis cs:7.6526916,45.0701656);

\path [draw=khaki253210127]
(axis cs:7.6527955,45.0701564)
--(axis cs:7.6527761,45.0701047);

\path [draw=khaki253210127]
(axis cs:7.6527955,45.0701564)
--(axis cs:7.6528062,45.0702198);

\path [draw=crimson2226346]
(axis cs:7.6526916,45.0701656)
--(axis cs:7.6519137,45.0702349);

\path [draw=firebrick165038]
(axis cs:7.6519137,45.0702349)
--(axis cs:7.6520826,45.0710658);

\path [draw=firebrick165038]
(axis cs:7.6519137,45.0702349)
--(axis cs:7.6516482,45.069505);

\path [draw=firebrick165038]
(axis cs:7.6525212,45.0660204)
--(axis cs:7.652439,45.0660324);

\path [draw=firebrick165038]
(axis cs:7.6525212,45.0660204)
--(axis cs:7.6526168,45.0663309);

\path [draw=firebrick165038]
(axis cs:7.6525212,45.0660204)
--(axis cs:7.652383,45.0655716);

\path [draw=firebrick165038]
(axis cs:7.652439,45.0660324)
--(axis cs:7.6515456,45.0661632);

\path [draw=firebrick165038]
(axis cs:7.6515456,45.0661632)
--(axis cs:7.6509918,45.0663693);

\path [draw=crimson2226346]
(axis cs:7.6509918,45.0663693)
--(axis cs:7.6509226,45.066395);

\path [draw=crimson2226346]
(axis cs:7.6508594,45.0664186)
--(axis cs:7.6507636,45.0664544);

\path [draw=crimson2226346]
(axis cs:7.6507636,45.0664544)
--(axis cs:7.6498616,45.0667916);

\path [draw=firebrick165038]
(axis cs:7.652383,45.0655716)
--(axis cs:7.6523006,45.0655844);

\path [draw=firebrick165038]
(axis cs:7.652383,45.0655716)
--(axis cs:7.6522939,45.0652823);

\path [draw=firebrick165038]
(axis cs:7.6523006,45.0655844)
--(axis cs:7.6505533,45.0658557);

\path [draw=coral24814282]
(axis cs:7.6505533,45.0658557)
--(axis cs:7.6504706,45.0658685);

\path [draw=firebrick165038]
(axis cs:7.6516482,45.069505)
--(axis cs:7.6516261,45.0694442);

\path [draw=firebrick165038]
(axis cs:7.6516261,45.0694442)
--(axis cs:7.6516097,45.0693936);

\path [draw=firebrick165038]
(axis cs:7.6516261,45.0694442)
--(axis cs:7.6515433,45.0694554);

\path [draw=firebrick165038]
(axis cs:7.6516261,45.0694442)
--(axis cs:7.6517024,45.0694331);

\path [draw=firebrick165038]
(axis cs:7.6516097,45.0693936)
--(axis cs:7.6515,45.0690541);

\path [draw=firebrick165038]
(axis cs:7.6515,45.0690541)
--(axis cs:7.6514122,45.0687959);

\path [draw=firebrick165038]
(axis cs:7.6506132,45.0695808)
--(axis cs:7.6515433,45.0694554);

\path [draw=firebrick165038]
(axis cs:7.6517024,45.0694331)
--(axis cs:7.6524039,45.0693306);

\path [draw=crimson2226346]
(axis cs:7.6524039,45.0693306)
--(axis cs:7.6524817,45.0693192);

\path [draw=crimson2226346]
(axis cs:7.6524817,45.0693192)
--(axis cs:7.6525689,45.0693074);

\path [draw=crimson2226346]
(axis cs:7.6524817,45.0693192)
--(axis cs:7.6524676,45.0692778);

\path [draw=crimson2226346]
(axis cs:7.6524817,45.0693192)
--(axis cs:7.6525057,45.0693832);

\path [draw=crimson2226346]
(axis cs:7.6525689,45.0693074)
--(axis cs:7.6531751,45.0692257);

\path [draw=khaki253210127]
(axis cs:7.6531751,45.0692257)
--(axis cs:7.6532735,45.0692124);

\path [draw=khaki253210127]
(axis cs:7.6533574,45.0692012)
--(axis cs:7.6534584,45.0691878);

\path [draw=lemonchiffon254254189]
(axis cs:7.6534584,45.0691878)
--(axis cs:7.6541574,45.0690954);

\path [draw=khaki203232129]
(axis cs:7.6541574,45.0690954)
--(axis cs:7.6542312,45.0690856);

\path [draw=khaki203232129]
(axis cs:7.6542312,45.0690856)
--(axis cs:7.6543115,45.069074);

\path [draw=firebrick165038]
(axis cs:7.6542312,45.0690856)
--(axis cs:7.6538461,45.0678206);

\path [draw=khaki203232129]
(axis cs:7.6542312,45.0690856)
--(axis cs:7.6542505,45.0691472);

\path [draw=lemonchiffon254254189]
(axis cs:7.6543115,45.069074)
--(axis cs:7.6549053,45.0689949);

\path [draw=firebrick165038]
(axis cs:7.6551613,45.0689628)
--(axis cs:7.6549338,45.0675591);

\path [draw=khaki203232129]
(axis cs:7.6848743,45.0605249)
--(axis cs:7.6849058,45.0605702);

\path [draw=darkseagreen134203102]
(axis cs:7.6848743,45.0605249)
--(axis cs:7.6848518,45.0604924);

\path [draw=khaki203232129]
(axis cs:7.6849058,45.0605702)
--(axis cs:7.684936,45.0606136);

\path [draw=khaki203232129]
(axis cs:7.6849058,45.0605702)
--(axis cs:7.6849387,45.0605583);

\path [draw=khaki203232129]
(axis cs:7.6849058,45.0605702)
--(axis cs:7.684884,45.0605779);

\path [draw=crimson2226346]
(axis cs:7.6876531,45.0713154)
--(axis cs:7.687669,45.071346);

\path [draw=crimson2226346]
(axis cs:7.6876531,45.0713154)
--(axis cs:7.6875774,45.0712106);

\path [draw=crimson2226346]
(axis cs:7.687669,45.071346)
--(axis cs:7.6877036,45.0713845);

\path [draw=crimson2226346]
(axis cs:7.6877036,45.0713845)
--(axis cs:7.6877554,45.071423);

\path [draw=crimson2226346]
(axis cs:7.6877554,45.071423)
--(axis cs:7.6876698,45.0713871);

\path [draw=crimson2226346]
(axis cs:7.6877554,45.071423)
--(axis cs:7.6877695,45.0714255);

\path [draw=coral24814282]
(axis cs:7.6900136,45.0721635)
--(axis cs:7.689947,45.0721555);

\path [draw=coral24814282]
(axis cs:7.6900136,45.0721635)
--(axis cs:7.6900393,45.0721722);

\path [draw=coral24814282]
(axis cs:7.6900136,45.0721635)
--(axis cs:7.6899895,45.0721477);

\path [draw=coral24814282]
(axis cs:7.689947,45.0721555)
--(axis cs:7.6899216,45.0721501);

\path [draw=coral24814282]
(axis cs:7.6899216,45.0721501)
--(axis cs:7.6898982,45.0721356);

\path [draw=coral24814282]
(axis cs:7.6898982,45.0721356)
--(axis cs:7.6898688,45.0721129);

\path [draw=coral24814282]
(axis cs:7.6898688,45.0721129)
--(axis cs:7.6898191,45.0720664);

\path [draw=coral24814282]
(axis cs:7.6898191,45.0720664)
--(axis cs:7.6897313,45.0719869);

\path [draw=khaki203232129]
(axis cs:7.6849395,45.0606187)
--(axis cs:7.684936,45.0606136);

\path [draw=lemonchiffon254254189]
(axis cs:7.6849395,45.0606187)
--(axis cs:7.6849885,45.06069);

\path [draw=coral24814282]
(axis cs:7.6900958,45.072173)
--(axis cs:7.690035,45.0722476);

\path [draw=coral24814282]
(axis cs:7.6900958,45.072173)
--(axis cs:7.6901179,45.0721668);

\path [draw=coral24814282]
(axis cs:7.6900958,45.072173)
--(axis cs:7.6900675,45.0721754);

\path [draw=coral24814282]
(axis cs:7.690035,45.0722476)
--(axis cs:7.6900381,45.0722589);

\path [draw=coral24814282]
(axis cs:7.6900381,45.0722589)
--(axis cs:7.6900382,45.0723837);

\path [draw=coral24814282]
(axis cs:7.6900382,45.0723837)
--(axis cs:7.6900391,45.072568);

\path [draw=khaki253210127]
(axis cs:7.6900391,45.072568)
--(axis cs:7.6899985,45.0727119);

\path [draw=khaki253210127]
(axis cs:7.6899985,45.0727119)
--(axis cs:7.6899226,45.0728332);

\path [draw=coral24814282]
(axis cs:7.6899226,45.0728332)
--(axis cs:7.6896419,45.0731153);

\path [draw=crimson2226346]
(axis cs:7.6896419,45.0731153)
--(axis cs:7.6894236,45.0733363);

\path [draw=crimson2226346]
(axis cs:7.6894236,45.0733363)
--(axis cs:7.6891706,45.0735903);

\path [draw=crimson2226346]
(axis cs:7.6891706,45.0735903)
--(axis cs:7.6890995,45.0737235);

\path [draw=crimson2226346]
(axis cs:7.6890995,45.0737235)
--(axis cs:7.6890555,45.0738805);

\path [draw=crimson2226346]
(axis cs:7.6890555,45.0738805)
--(axis cs:7.6890585,45.0740428);

\path [draw=firebrick165038]
(axis cs:7.6890585,45.0740428)
--(axis cs:7.6891322,45.0741927);

\path [draw=firebrick165038]
(axis cs:7.6891322,45.0741927)
--(axis cs:7.6892429,45.0743087);

\path [draw=firebrick165038]
(axis cs:7.6892429,45.0743087)
--(axis cs:7.6892944,45.0743506);

\path [draw=firebrick165038]
(axis cs:7.6892944,45.0743506)
--(axis cs:7.6893353,45.0743768);

\path [draw=firebrick165038]
(axis cs:7.6893353,45.0743768)
--(axis cs:7.6893599,45.0743895);

\path [draw=firebrick165038]
(axis cs:7.6893599,45.0743895)
--(axis cs:7.6893981,45.0744066);

\path [draw=firebrick165038]
(axis cs:7.6893981,45.0744066)
--(axis cs:7.6895171,45.0744413);

\path [draw=firebrick165038]
(axis cs:7.6895171,45.0744413)
--(axis cs:7.6894306,45.0744753);

\path [draw=firebrick165038]
(axis cs:7.6895171,45.0744413)
--(axis cs:7.6896164,45.0744225);

\path [draw=khaki253210127]
(axis cs:7.6926945,45.0665544)
--(axis cs:7.6928205,45.0664741);

\path [draw=khaki253210127]
(axis cs:7.6926945,45.0665544)
--(axis cs:7.6928314,45.0665432);

\path [draw=khaki253210127]
(axis cs:7.6928205,45.0664741)
--(axis cs:7.6932344,45.0662005);

\path [draw=khaki253210127]
(axis cs:7.6932344,45.0662005)
--(axis cs:7.6931964,45.066317);

\path [draw=khaki253210127]
(axis cs:7.6932344,45.0662005)
--(axis cs:7.6935185,45.0660128);

\path [draw=lemonchiffon254254189]
(axis cs:7.6868274,45.0706913)
--(axis cs:7.6868015,45.0706542);

\path [draw=khaki253210127]
(axis cs:7.6868274,45.0706913)
--(axis cs:7.6869507,45.0708681);

\path [draw=lemonchiffon254254189]
(axis cs:7.6868015,45.0706542)
--(axis cs:7.6867549,45.0705874);

\path [draw=coral24814282]
(axis cs:7.6900393,45.0721722)
--(axis cs:7.6900675,45.0721754);

\path [draw=coral24814282]
(axis cs:7.6899895,45.0721477)
--(axis cs:7.6899738,45.0721273);

\path [draw=coral24814282]
(axis cs:7.6899738,45.0721273)
--(axis cs:7.6899681,45.0721045);

\path [draw=coral24814282]
(axis cs:7.6899681,45.0721045)
--(axis cs:7.6899731,45.0720815);

\path [draw=coral24814282]
(axis cs:7.6899731,45.0720815)
--(axis cs:7.6899882,45.0720609);

\path [draw=coral24814282]
(axis cs:7.6899882,45.0720609)
--(axis cs:7.6900118,45.0720448);

\path [draw=coral24814282]
(axis cs:7.6900118,45.0720448)
--(axis cs:7.6900415,45.0720348);

\path [draw=coral24814282]
(axis cs:7.6900415,45.0720348)
--(axis cs:7.6900741,45.0720321);

\path [draw=coral24814282]
(axis cs:7.6900741,45.0720321)
--(axis cs:7.6900967,45.0720346);

\path [draw=coral24814282]
(axis cs:7.6900741,45.0720321)
--(axis cs:7.6900126,45.0720074);

\path [draw=coral24814282]
(axis cs:7.6900967,45.0720346)
--(axis cs:7.6901179,45.0720406);

\path [draw=coral24814282]
(axis cs:7.6901179,45.0720406)
--(axis cs:7.6901447,45.0720554);

\path [draw=crimson2226346]
(axis cs:7.6901179,45.0720406)
--(axis cs:7.6901562,45.0720499);

\path [draw=crimson2226346]
(axis cs:7.6901447,45.0720554)
--(axis cs:7.6901631,45.0720756);

\path [draw=crimson2226346]
(axis cs:7.6901631,45.0720756)
--(axis cs:7.690171,45.0720989);

\path [draw=crimson2226346]
(axis cs:7.690171,45.0720989)
--(axis cs:7.6901675,45.0721228);

\path [draw=coral24814282]
(axis cs:7.6901374,45.0721571)
--(axis cs:7.6901179,45.0721668);

\path [draw=crimson2226346]
(axis cs:7.6892122,45.0715891)
--(axis cs:7.6893268,45.0716287);

\path [draw=crimson2226346]
(axis cs:7.6892122,45.0715891)
--(axis cs:7.6890727,45.07154);

\path [draw=crimson2226346]
(axis cs:7.6893268,45.0716287)
--(axis cs:7.6894518,45.0716875);

\path [draw=crimson2226346]
(axis cs:7.6894518,45.0716875)
--(axis cs:7.6895455,45.0717438);

\path [draw=coral24814282]
(axis cs:7.6895455,45.0717438)
--(axis cs:7.6896379,45.0717979);

\path [draw=coral24814282]
(axis cs:7.6896379,45.0717979)
--(axis cs:7.6897306,45.0718542);

\path [draw=crimson2226346]
(axis cs:7.6876143,45.0713307)
--(axis cs:7.6875112,45.071197);

\path [draw=crimson2226346]
(axis cs:7.6876143,45.0713307)
--(axis cs:7.6876246,45.0713459);

\path [draw=crimson2226346]
(axis cs:7.6875112,45.071197)
--(axis cs:7.6874867,45.0711696);

\path [draw=crimson2226346]
(axis cs:7.6874867,45.0711696)
--(axis cs:7.6874606,45.0711389);

\path [draw=crimson2226346]
(axis cs:7.6905761,45.0721555)
--(axis cs:7.6906834,45.0721803);

\path [draw=crimson2226346]
(axis cs:7.6906834,45.0721803)
--(axis cs:7.6908773,45.0722465);

\path [draw=coral24814282]
(axis cs:7.6908773,45.0722465)
--(axis cs:7.6910628,45.0723228);

\path [draw=coral24814282]
(axis cs:7.6910628,45.0723228)
--(axis cs:7.6912394,45.0724041);

\path [draw=coral24814282]
(axis cs:7.6912394,45.0724041)
--(axis cs:7.6914169,45.0724937);

\path [draw=coral24814282]
(axis cs:7.6914169,45.0724937)
--(axis cs:7.6914541,45.0725125);

\path [draw=coral24814282]
(axis cs:7.6914541,45.0725125)
--(axis cs:7.6914953,45.0725322);

\path [draw=khaki203232129]
(axis cs:7.6506837,45.0641437)
--(axis cs:7.6509201,45.0640598);

\path [draw=crimson2226346]
(axis cs:7.6509201,45.0640598)
--(axis cs:7.651718,45.0637501);

\path [draw=forestgreen010455]
(axis cs:7.6498448,45.0646245)
--(axis cs:7.6498316,45.0646299);

\path [draw=forestgreen010455]
(axis cs:7.6498448,45.0646245)
--(axis cs:7.6499754,45.0645749);

\path [draw=seagreen4516184]
(axis cs:7.6498316,45.0646299)
--(axis cs:7.6497983,45.0646435);

\path [draw=seagreen4516184]
(axis cs:7.6497983,45.0646435)
--(axis cs:7.6497077,45.0646806);

\path [draw=seagreen4516184]
(axis cs:7.6497077,45.0646806)
--(axis cs:7.6497156,45.064764);

\path [draw=lemonchiffon254254189]
(axis cs:7.6512388,45.0642246)
--(axis cs:7.6511889,45.0642007);

\path [draw=khaki253210127]
(axis cs:7.6511889,45.0642007)
--(axis cs:7.6513635,45.0641276);

\path [draw=lemonchiffon254254189]
(axis cs:7.6511889,45.0642007)
--(axis cs:7.6510373,45.0642642);

\path [draw=firebrick165038]
(axis cs:7.642917,45.0427983)
--(axis cs:7.6429546,45.0428556);

\path [draw=firebrick165038]
(axis cs:7.642917,45.0427983)
--(axis cs:7.6433561,45.0426442);

\path [draw=firebrick165038]
(axis cs:7.642917,45.0427983)
--(axis cs:7.642342,45.0430011);

\path [draw=firebrick165038]
(axis cs:7.6429546,45.0428556)
--(axis cs:7.6429671,45.0428741);

\path [draw=firebrick165038]
(axis cs:7.6429671,45.0428741)
--(axis cs:7.642999,45.0429214);

\path [draw=firebrick165038]
(axis cs:7.642999,45.0429214)
--(axis cs:7.6432237,45.0432547);

\path [draw=firebrick165038]
(axis cs:7.6432237,45.0432547)
--(axis cs:7.6430768,45.0435566);

\path [draw=firebrick165038]
(axis cs:7.6432237,45.0432547)
--(axis cs:7.643678,45.0433467);

\path [draw=khaki253210127]
(axis cs:7.6541722,45.0654007)
--(axis cs:7.6541687,45.065419);

\path [draw=khaki253210127]
(axis cs:7.6541722,45.0654007)
--(axis cs:7.6545687,45.0654353);

\path [draw=khaki253210127]
(axis cs:7.6541687,45.065419)
--(axis cs:7.6541598,45.0654648);

\path [draw=coral24814282]
(axis cs:7.6541598,45.0654648)
--(axis cs:7.6540998,45.0657744);

\path [draw=crimson2226346]
(axis cs:7.6540707,45.0659194)
--(axis cs:7.65395,45.066523);

\path [draw=darkseagreen134203102]
(axis cs:7.6546788,45.0654145)
--(axis cs:7.6546724,45.0654441);

\path [draw=khaki203232129]
(axis cs:7.6546724,45.0654441)
--(axis cs:7.6546676,45.0654679);

\path [draw=khaki203232129]
(axis cs:7.6546724,45.0654441)
--(axis cs:7.6545687,45.0654353);

\path [draw=darkseagreen134203102]
(axis cs:7.6546724,45.0654441)
--(axis cs:7.6549447,45.0654741);

\path [draw=khaki203232129]
(axis cs:7.6546676,45.0654679)
--(axis cs:7.6546459,45.0655417);

\path [draw=coral24814282]
(axis cs:7.6417092,45.0285928)
--(axis cs:7.6417815,45.0285692);

\path [draw=coral24814282]
(axis cs:7.6651112,45.021651)
--(axis cs:7.6651163,45.0216637);

\path [draw=coral24814282]
(axis cs:7.6651163,45.0216637)
--(axis cs:7.6657408,45.0231993);

\path [draw=coral24814282]
(axis cs:7.6417815,45.0285692)
--(axis cs:7.6418462,45.0286268);

\path [draw=coral24814282]
(axis cs:7.6417815,45.0285692)
--(axis cs:7.641745,45.0285362);

\path [draw=coral24814282]
(axis cs:7.6417815,45.0285692)
--(axis cs:7.6418575,45.0285403);

\path [draw=coral24814282]
(axis cs:7.6415102,45.0286558)
--(axis cs:7.6414633,45.0286721);

\path [draw=crimson2226346]
(axis cs:7.6414633,45.0286721)
--(axis cs:7.6406708,45.0289477);

\path [draw=firebrick165038]
(axis cs:7.6406708,45.0289477)
--(axis cs:7.6402095,45.0291081);

\path [draw=crimson2226346]
(axis cs:7.6406708,45.0289477)
--(axis cs:7.6405969,45.0288414);

\path [draw=firebrick165038]
(axis cs:7.6402095,45.0291081)
--(axis cs:7.6400153,45.0291756);

\path [draw=firebrick165038]
(axis cs:7.6402095,45.0291081)
--(axis cs:7.6401463,45.0290035);

\path [draw=firebrick165038]
(axis cs:7.6400153,45.0291756)
--(axis cs:7.6395264,45.0293456);

\path [draw=firebrick165038]
(axis cs:7.6400153,45.0291756)
--(axis cs:7.6400686,45.0292592);

\path [draw=khaki253210127]
(axis cs:7.6632633,45.0220064)
--(axis cs:7.6632462,45.0219611);

\path [draw=crimson2226346]
(axis cs:7.6629914,45.0212914)
--(axis cs:7.6627635,45.0207026);

\path [draw=crimson2226346]
(axis cs:7.6627635,45.0207026)
--(axis cs:7.6625376,45.0201172);

\path [draw=crimson2226346]
(axis cs:7.6627635,45.0207026)
--(axis cs:7.662707,45.0207128);

\path [draw=firebrick165038]
(axis cs:7.6624882,45.0199892)
--(axis cs:7.6621972,45.0192299);

\path [draw=firebrick165038]
(axis cs:7.6621972,45.0192299)
--(axis cs:7.6620499,45.0188233);

\path [draw=firebrick165038]
(axis cs:7.6621972,45.0192299)
--(axis cs:7.662276,45.0192155);

\path [draw=khaki253210127]
(axis cs:7.6633568,45.0220141)
--(axis cs:7.6633903,45.0220069);

\path [draw=khaki253210127]
(axis cs:7.6649634,45.0216096)
--(axis cs:7.6649807,45.0216051);

\path [draw=firebrick165038]
(axis cs:7.6418203,45.0301445)
--(axis cs:7.6425991,45.0312493);

\path [draw=firebrick165038]
(axis cs:7.6425991,45.0312493)
--(axis cs:7.6426412,45.0313092);

\path [draw=firebrick165038]
(axis cs:7.6426412,45.0313092)
--(axis cs:7.6426838,45.0313696);

\path [draw=firebrick165038]
(axis cs:7.6426412,45.0313092)
--(axis cs:7.6425636,45.0313341);

\path [draw=firebrick165038]
(axis cs:7.6426412,45.0313092)
--(axis cs:7.642711,45.0312869);

\path [draw=firebrick165038]
(axis cs:7.6426838,45.0313696)
--(axis cs:7.6433417,45.0323053);

\path [draw=crimson2226346]
(axis cs:7.6443198,45.0336732)
--(axis cs:7.6443337,45.0336927);

\path [draw=crimson2226346]
(axis cs:7.6443337,45.0336927)
--(axis cs:7.6443556,45.0337233);

\path [draw=firebrick165038]
(axis cs:7.6443556,45.0337233)
--(axis cs:7.6431526,45.0344417);

\path [draw=crimson2226346]
(axis cs:7.6443556,45.0337233)
--(axis cs:7.6444322,45.0336783);

\path [draw=crimson2226346]
(axis cs:7.6443556,45.0337233)
--(axis cs:7.6443844,45.033774);

\path [draw=firebrick165038]
(axis cs:7.645145,45.0285248)
--(axis cs:7.6472552,45.0277774);

\path [draw=firebrick165038]
(axis cs:7.6472552,45.0277774)
--(axis cs:7.64735,45.0277438);

\path [draw=firebrick165038]
(axis cs:7.64735,45.0277438)
--(axis cs:7.6472979,45.0276674);

\path [draw=firebrick165038]
(axis cs:7.6974293,45.0775487)
--(axis cs:7.6974116,45.0775961);

\path [draw=firebrick165038]
(axis cs:7.6955906,45.0767218)
--(axis cs:7.6949059,45.0764139);

\path [draw=firebrick165038]
(axis cs:7.6949059,45.0764139)
--(axis cs:7.6948533,45.0763917);

\path [draw=firebrick165038]
(axis cs:7.6948533,45.0763917)
--(axis cs:7.6947874,45.0763605);

\path [draw=firebrick165038]
(axis cs:7.6948533,45.0763917)
--(axis cs:7.6948705,45.0763729);

\path [draw=firebrick165038]
(axis cs:7.6948533,45.0763917)
--(axis cs:7.6947883,45.0764628);

\path [draw=firebrick165038]
(axis cs:7.6928216,45.0755253)
--(axis cs:7.6927072,45.0754715);

\path [draw=firebrick165038]
(axis cs:7.6927072,45.0754715)
--(axis cs:7.692572,45.0756084);

\path [draw=firebrick165038]
(axis cs:7.6927072,45.0754715)
--(axis cs:7.693085,45.075095);

\path [draw=firebrick165038]
(axis cs:7.6921123,45.0885542)
--(axis cs:7.6914991,45.0876404);

\path [draw=firebrick165038]
(axis cs:7.6921123,45.0885542)
--(axis cs:7.6928076,45.0883229);

\path [draw=firebrick165038]
(axis cs:7.6914991,45.0876404)
--(axis cs:7.6921525,45.0872988);

\path [draw=firebrick165038]
(axis cs:7.6914991,45.0876404)
--(axis cs:7.6911288,45.0878368);

\path [draw=firebrick165038]
(axis cs:7.6921722,45.0868922)
--(axis cs:7.6925933,45.0866532);

\path [draw=firebrick165038]
(axis cs:7.6900935,45.0925177)
--(axis cs:7.690168,45.0924976);

\path [draw=firebrick165038]
(axis cs:7.690168,45.0924976)
--(axis cs:7.6909897,45.0923464);

\path [draw=firebrick165038]
(axis cs:7.6917728,45.0922046)
--(axis cs:7.6933396,45.0919174);

\path [draw=coral24814282]
(axis cs:7.6933396,45.0919174)
--(axis cs:7.6933692,45.0919113);

\path [draw=firebrick165038]
(axis cs:7.6965403,45.0785873)
--(axis cs:7.6956976,45.0782219);

\path [draw=firebrick165038]
(axis cs:7.6952183,45.0799788)
--(axis cs:7.6951324,45.0800777);

\path [draw=firebrick165038]
(axis cs:7.6951324,45.0800777)
--(axis cs:7.6950566,45.0801595);

\path [draw=firebrick165038]
(axis cs:7.6951324,45.0800777)
--(axis cs:7.6954855,45.0802275);

\path [draw=firebrick165038]
(axis cs:7.6950566,45.0801595)
--(axis cs:7.6949567,45.0802671);

\path [draw=firebrick165038]
(axis cs:7.6950566,45.0801595)
--(axis cs:7.6953397,45.0802755);

\path [draw=firebrick165038]
(axis cs:7.6949567,45.0802671)
--(axis cs:7.6947951,45.0804412);

\path [draw=firebrick165038]
(axis cs:7.6949567,45.0802671)
--(axis cs:7.6951369,45.080343);

\path [draw=firebrick165038]
(axis cs:7.6947951,45.0804412)
--(axis cs:7.6948233,45.0804835);

\path [draw=firebrick165038]
(axis cs:7.6948233,45.0804835)
--(axis cs:7.6948507,45.0805247);

\path [draw=firebrick165038]
(axis cs:7.6948507,45.0805247)
--(axis cs:7.6948863,45.0805807);

\path [draw=firebrick165038]
(axis cs:7.6948863,45.0805807)
--(axis cs:7.6946165,45.0806675);

\path [draw=firebrick165038]
(axis cs:7.6948863,45.0805807)
--(axis cs:7.695533,45.0803667);

\path [draw=firebrick165038]
(axis cs:7.6326464,45.0644653)
--(axis cs:7.6333616,45.0644917);

\path [draw=firebrick165038]
(axis cs:7.6326464,45.0644653)
--(axis cs:7.632406,45.0644564);

\path [draw=firebrick165038]
(axis cs:7.6326464,45.0644653)
--(axis cs:7.6325292,45.0644319);

\path [draw=crimson2226346]
(axis cs:7.6457438,45.0659057)
--(axis cs:7.6459038,45.0646575);

\path [draw=crimson2226346]
(axis cs:7.6459038,45.0646575)
--(axis cs:7.6459123,45.0645914);

\path [draw=crimson2226346]
(axis cs:7.6459123,45.0645914)
--(axis cs:7.6459154,45.064567);

\path [draw=crimson2226346]
(axis cs:7.6459154,45.064567)
--(axis cs:7.6457998,45.0645562);

\path [draw=crimson2226346]
(axis cs:7.6459154,45.064567)
--(axis cs:7.6462928,45.0646042);

\path [draw=firebrick165038]
(axis cs:7.6443358,45.0631611)
--(axis cs:7.6441753,45.0644232);

\path [draw=firebrick165038]
(axis cs:7.6441753,45.0644232)
--(axis cs:7.6441711,45.0644561);

\path [draw=firebrick165038]
(axis cs:7.6441711,45.0644561)
--(axis cs:7.644167,45.0644887);

\path [draw=firebrick165038]
(axis cs:7.644167,45.0644887)
--(axis cs:7.6440758,45.0644897);

\path [draw=firebrick165038]
(axis cs:7.644167,45.0644887)
--(axis cs:7.6447782,45.0644814);

\path [draw=khaki203232129]
(axis cs:7.6491378,45.0649174)
--(axis cs:7.648928,45.0648988);

\path [draw=khaki203232129]
(axis cs:7.6491378,45.0649174)
--(axis cs:7.6492385,45.0649288);

\path [draw=khaki203232129]
(axis cs:7.648928,45.0648988)
--(axis cs:7.648498,45.064854);

\path [draw=khaki203232129]
(axis cs:7.648928,45.0648988)
--(axis cs:7.6489807,45.064879);

\path [draw=khaki203232129]
(axis cs:7.648928,45.0648988)
--(axis cs:7.6489061,45.0649074);

\path [draw=firebrick165038]
(axis cs:7.6320189,45.0644423)
--(axis cs:7.6319578,45.0644499);

\path [draw=firebrick165038]
(axis cs:7.6320189,45.0644423)
--(axis cs:7.6323323,45.0644537);

\path [draw=firebrick165038]
(axis cs:7.6320189,45.0644423)
--(axis cs:7.6318099,45.0644346);

\path [draw=firebrick165038]
(axis cs:7.6319578,45.0644499)
--(axis cs:7.6316786,45.0644846);

\path [draw=firebrick165038]
(axis cs:7.6316786,45.0644846)
--(axis cs:7.6313815,45.0644738);

\path [draw=firebrick165038]
(axis cs:7.6313815,45.0644738)
--(axis cs:7.6313405,45.0644719);

\path [draw=firebrick165038]
(axis cs:7.6313405,45.0644719)
--(axis cs:7.6312843,45.0644704);

\path [draw=firebrick165038]
(axis cs:7.6428249,45.062628)
--(axis cs:7.6428961,45.0644432);

\path [draw=firebrick165038]
(axis cs:7.6428961,45.0644432)
--(axis cs:7.6428973,45.0644719);

\path [draw=firebrick165038]
(axis cs:7.6428973,45.0644719)
--(axis cs:7.6428985,45.0645036);

\path [draw=firebrick165038]
(axis cs:7.6428985,45.0645036)
--(axis cs:7.6428992,45.0645267);

\path [draw=firebrick165038]
(axis cs:7.6428985,45.0645036)
--(axis cs:7.6422124,45.0645117);

\path [draw=firebrick165038]
(axis cs:7.6428985,45.0645036)
--(axis cs:7.6435816,45.0644956);

\path [draw=firebrick165038]
(axis cs:7.6428992,45.0645267)
--(axis cs:7.6429007,45.0645735);

\path [draw=firebrick165038]
(axis cs:7.6429007,45.0645735)
--(axis cs:7.6432493,45.0654028);

\path [draw=firebrick165038]
(axis cs:7.6432493,45.0654028)
--(axis cs:7.6438075,45.0666531);

\path [draw=firebrick165038]
(axis cs:7.6432493,45.0654028)
--(axis cs:7.6439452,45.0652434);

\path [draw=firebrick165038]
(axis cs:7.6323323,45.0644537)
--(axis cs:7.632406,45.0644564);

\path [draw=khaki203232129]
(axis cs:7.6494379,45.0649485)
--(axis cs:7.6493499,45.0649415);

\path [draw=khaki203232129]
(axis cs:7.6494379,45.0649485)
--(axis cs:7.6495095,45.0649527);

\path [draw=khaki203232129]
(axis cs:7.6493499,45.0649415)
--(axis cs:7.6492385,45.0649288);

\path [draw=firebrick165038]
(axis cs:7.643688,45.0644943)
--(axis cs:7.6436871,45.0644612);

\path [draw=firebrick165038]
(axis cs:7.643688,45.0644943)
--(axis cs:7.6435816,45.0644956);

\path [draw=firebrick165038]
(axis cs:7.643688,45.0644943)
--(axis cs:7.6440758,45.0644897);

\path [draw=firebrick165038]
(axis cs:7.6436871,45.0644612)
--(axis cs:7.6436862,45.0644321);

\path [draw=firebrick165038]
(axis cs:7.6436862,45.0644321)
--(axis cs:7.643643,45.0629133);

\path [draw=firebrick165038]
(axis cs:7.6346781,45.0645526)
--(axis cs:7.6345944,45.0645782);

\path [draw=firebrick165038]
(axis cs:7.6346781,45.0645526)
--(axis cs:7.6348381,45.0645463);

\path [draw=firebrick165038]
(axis cs:7.6346781,45.0645526)
--(axis cs:7.6345286,45.0645457);

\path [draw=firebrick165038]
(axis cs:7.6345944,45.0645782)
--(axis cs:7.6345203,45.0645943);

\path [draw=firebrick165038]
(axis cs:7.6345203,45.0645943)
--(axis cs:7.6341296,45.0645761);

\path [draw=firebrick165038]
(axis cs:7.6341296,45.0645761)
--(axis cs:7.6340731,45.0645735);

\path [draw=firebrick165038]
(axis cs:7.6340731,45.0645735)
--(axis cs:7.6340079,45.0645529);

\path [draw=firebrick165038]
(axis cs:7.6340079,45.0645529)
--(axis cs:7.6339566,45.0645206);

\path [draw=firebrick165038]
(axis cs:7.6339566,45.0645206)
--(axis cs:7.6337856,45.0645115);

\path [draw=firebrick165038]
(axis cs:7.6339566,45.0645206)
--(axis cs:7.6342221,45.0645313);

\path [draw=firebrick165038]
(axis cs:7.6339566,45.0645206)
--(axis cs:7.6338289,45.0645838);

\path [draw=firebrick165038]
(axis cs:7.6348381,45.0645463)
--(axis cs:7.6350226,45.0645449);

\path [draw=firebrick165038]
(axis cs:7.6350226,45.0645449)
--(axis cs:7.6351133,45.0645489);

\path [draw=firebrick165038]
(axis cs:7.6351133,45.0645489)
--(axis cs:7.6355472,45.0645663);

\path [draw=firebrick165038]
(axis cs:7.6355472,45.0645663)
--(axis cs:7.6361693,45.0645937);

\path [draw=crimson2226346]
(axis cs:7.6361693,45.0645937)
--(axis cs:7.6362244,45.0645949);

\path [draw=crimson2226346]
(axis cs:7.6362244,45.0645949)
--(axis cs:7.6363028,45.0645901);

\path [draw=crimson2226346]
(axis cs:7.6363028,45.0645901)
--(axis cs:7.6365133,45.064595);

\path [draw=crimson2226346]
(axis cs:7.6363028,45.0645901)
--(axis cs:7.6363409,45.0646883);

\path [draw=crimson2226346]
(axis cs:7.6363028,45.0645901)
--(axis cs:7.636299,45.0645805);

\path [draw=crimson2226346]
(axis cs:7.6365133,45.064595)
--(axis cs:7.6364934,45.06455);

\path [draw=crimson2226346]
(axis cs:7.6365133,45.064595)
--(axis cs:7.6366538,45.0645977);

\path [draw=crimson2226346]
(axis cs:7.6365133,45.064595)
--(axis cs:7.6365527,45.0646849);

\path [draw=firebrick165038]
(axis cs:7.6439452,45.0652434)
--(axis cs:7.6439235,45.0651988);

\path [draw=firebrick165038]
(axis cs:7.6439452,45.0652434)
--(axis cs:7.6440719,45.0652155);

\path [draw=firebrick165038]
(axis cs:7.6439235,45.0651988)
--(axis cs:7.6436123,45.0645587);

\path [draw=firebrick165038]
(axis cs:7.6436123,45.0645587)
--(axis cs:7.6435922,45.0645174);

\path [draw=firebrick165038]
(axis cs:7.6435922,45.0645174)
--(axis cs:7.6435816,45.0644956);

\path [draw=firebrick165038]
(axis cs:7.633627,45.0645031)
--(axis cs:7.6336653,45.0645051);

\path [draw=firebrick165038]
(axis cs:7.6336653,45.0645051)
--(axis cs:7.6336902,45.0645064);

\path [draw=firebrick165038]
(axis cs:7.6336902,45.0645064)
--(axis cs:7.6337856,45.0645115);

\path [draw=firebrick165038]
(axis cs:7.6342221,45.0645313)
--(axis cs:7.6345286,45.0645457);

\path [draw=firebrick165038]
(axis cs:7.6318099,45.0644346)
--(axis cs:7.6319841,45.0644123);

\path [draw=firebrick165038]
(axis cs:7.6318099,45.0644346)
--(axis cs:7.6314599,45.0644219);

\path [draw=firebrick165038]
(axis cs:7.6319841,45.0644123)
--(axis cs:7.6320871,45.0643991);

\path [draw=firebrick165038]
(axis cs:7.6320871,45.0643991)
--(axis cs:7.6324109,45.0644099);

\path [draw=firebrick165038]
(axis cs:7.6324109,45.0644099)
--(axis cs:7.6324605,45.0644123);

\path [draw=firebrick165038]
(axis cs:7.6324605,45.0644123)
--(axis cs:7.6325292,45.0644319);

\path [draw=firebrick165038]
(axis cs:7.6335278,45.0646805)
--(axis cs:7.6316624,45.0651212);

\path [draw=firebrick165038]
(axis cs:7.6316624,45.0651212)
--(axis cs:7.6316215,45.0651304);

\path [draw=lemonchiffon254254189]
(axis cs:7.647088,45.0653831)
--(axis cs:7.6472091,45.0647878);

\path [draw=khaki203232129]
(axis cs:7.6472091,45.0647878)
--(axis cs:7.6472219,45.0647249);

\path [draw=khaki203232129]
(axis cs:7.6472219,45.0647249)
--(axis cs:7.6472271,45.0646995);

\path [draw=khaki253210127]
(axis cs:7.6472271,45.0646995)
--(axis cs:7.6467984,45.0646552);

\path [draw=khaki203232129]
(axis cs:7.6472271,45.0646995)
--(axis cs:7.6477684,45.0647547);

\path [draw=firebrick165038]
(axis cs:7.6302001,45.0643521)
--(axis cs:7.6302764,45.0643571);

\path [draw=firebrick165038]
(axis cs:7.6302001,45.0643521)
--(axis cs:7.6301968,45.0644464);

\path [draw=firebrick165038]
(axis cs:7.6302764,45.0643571)
--(axis cs:7.6304898,45.0643709);

\path [draw=firebrick165038]
(axis cs:7.6302764,45.0643571)
--(axis cs:7.6302831,45.0643468);

\path [draw=firebrick165038]
(axis cs:7.6304898,45.0643709)
--(axis cs:7.6305628,45.0643723);

\path [draw=firebrick165038]
(axis cs:7.6305628,45.0643723)
--(axis cs:7.6307732,45.0643869);

\path [draw=firebrick165038]
(axis cs:7.6307732,45.0643869)
--(axis cs:7.6308466,45.0645605);

\path [draw=firebrick165038]
(axis cs:7.6307732,45.0643869)
--(axis cs:7.6307549,45.0643461);

\path [draw=khaki203232129]
(axis cs:7.6489807,45.064879)
--(axis cs:7.6489906,45.0648755);

\path [draw=khaki203232129]
(axis cs:7.6489807,45.064879)
--(axis cs:7.6494063,45.0649246);

\path [draw=firebrick165038]
(axis cs:7.6312758,45.0644212)
--(axis cs:7.631338,45.0644172);

\path [draw=firebrick165038]
(axis cs:7.631338,45.0644172)
--(axis cs:7.63138,45.0644188);

\path [draw=firebrick165038]
(axis cs:7.63138,45.0644188)
--(axis cs:7.6314599,45.0644219);

\path [draw=firebrick165038]
(axis cs:7.6440719,45.0652155)
--(axis cs:7.6442137,45.0651843);

\path [draw=firebrick165038]
(axis cs:7.6440719,45.0652155)
--(axis cs:7.6440382,45.0655247);

\path [draw=firebrick165038]
(axis cs:7.6442137,45.0651843)
--(axis cs:7.6447962,45.0650562);

\path [draw=firebrick165038]
(axis cs:7.6442137,45.0651843)
--(axis cs:7.64423,45.0653997);

\path [draw=firebrick165038]
(axis cs:7.6447962,45.0650562)
--(axis cs:7.6448664,45.0650407);

\path [draw=firebrick165038]
(axis cs:7.6448664,45.0650407)
--(axis cs:7.6448069,45.0662257);

\path [draw=firebrick165038]
(axis cs:7.6448664,45.0650407)
--(axis cs:7.6448918,45.0646109);

\path [draw=firebrick165038]
(axis cs:7.670273,45.0204419)
--(axis cs:7.670388,45.0204528);

\path [draw=firebrick165038]
(axis cs:7.670273,45.0204419)
--(axis cs:7.6701658,45.0205017);

\path [draw=firebrick165038]
(axis cs:7.670273,45.0204419)
--(axis cs:7.6701884,45.0203501);

\path [draw=firebrick165038]
(axis cs:7.670273,45.0204419)
--(axis cs:7.6701716,45.0204405);

\path [draw=firebrick165038]
(axis cs:7.670388,45.0204528)
--(axis cs:7.6704527,45.0204641);

\path [draw=firebrick165038]
(axis cs:7.6704527,45.0204641)
--(axis cs:7.6705469,45.0204806);

\path [draw=firebrick165038]
(axis cs:7.6704527,45.0204641)
--(axis cs:7.6703855,45.02038);

\path [draw=firebrick165038]
(axis cs:7.6704527,45.0204641)
--(axis cs:7.670566,45.0204214);

\path [draw=firebrick165038]
(axis cs:7.6705469,45.0204806)
--(axis cs:7.6706814,45.0205246);

\path [draw=firebrick165038]
(axis cs:7.6706814,45.0205246)
--(axis cs:7.6708278,45.0205851);

\path [draw=firebrick165038]
(axis cs:7.6708278,45.0205851)
--(axis cs:7.6710069,45.02067);

\path [draw=firebrick165038]
(axis cs:7.6710069,45.02067)
--(axis cs:7.6710738,45.0207129);

\path [draw=firebrick165038]
(axis cs:7.6710738,45.0207129)
--(axis cs:7.6711319,45.0207568);

\path [draw=firebrick165038]
(axis cs:7.6711319,45.0207568)
--(axis cs:7.6711735,45.0207999);

\path [draw=firebrick165038]
(axis cs:7.6711735,45.0207999)
--(axis cs:7.6712189,45.020852);

\path [draw=firebrick165038]
(axis cs:7.6712189,45.020852)
--(axis cs:7.6712446,45.0208995);

\path [draw=firebrick165038]
(axis cs:7.7031067,45.0713845)
--(axis cs:7.7030892,45.0714027);

\path [draw=firebrick165038]
(axis cs:7.7034269,45.0715492)
--(axis cs:7.7036885,45.0716673);

\path [draw=firebrick165038]
(axis cs:7.7036885,45.0716673)
--(axis cs:7.7048754,45.0721988);

\path [draw=firebrick165038]
(axis cs:7.7036885,45.0716673)
--(axis cs:7.7036827,45.0716308);

\path [draw=firebrick165038]
(axis cs:7.7048754,45.0721988)
--(axis cs:7.7062156,45.072822);

\path [draw=firebrick165038]
(axis cs:7.7048754,45.0721988)
--(axis cs:7.7052914,45.0717324);

\path [draw=firebrick165038]
(axis cs:7.7034282,45.0713891)
--(axis cs:7.7035111,45.0714011);

\path [draw=firebrick165038]
(axis cs:7.7035111,45.0714011)
--(axis cs:7.7053483,45.0716663);

\path [draw=firebrick165038]
(axis cs:7.7053483,45.0716663)
--(axis cs:7.7064839,45.0718371);

\path [draw=firebrick165038]
(axis cs:7.7053483,45.0716663)
--(axis cs:7.7051249,45.0717082);

\path [draw=firebrick165038]
(axis cs:7.7053483,45.0716663)
--(axis cs:7.7052914,45.0717324);

\path [draw=firebrick165038]
(axis cs:7.7064839,45.0718371)
--(axis cs:7.7066939,45.0719287);

\path [draw=firebrick165038]
(axis cs:7.7064839,45.0718371)
--(axis cs:7.7068236,45.0718961);

\path [draw=firebrick165038]
(axis cs:7.7068236,45.0718961)
--(axis cs:7.7069901,45.0719239);

\path [draw=firebrick165038]
(axis cs:7.7068236,45.0718961)
--(axis cs:7.7067355,45.0718074);

\path [draw=firebrick165038]
(axis cs:7.7030672,45.0714255)
--(axis cs:7.7029954,45.0714219);

\path [draw=firebrick165038]
(axis cs:7.7030672,45.0714255)
--(axis cs:7.7030892,45.0714027);

\path [draw=firebrick165038]
(axis cs:7.7030672,45.0714255)
--(axis cs:7.7029395,45.0715578);

\path [draw=firebrick165038]
(axis cs:7.7029954,45.0714219)
--(axis cs:7.7028987,45.0714081);

\path [draw=firebrick165038]
(axis cs:7.7028987,45.0714081)
--(axis cs:7.7027697,45.0713742);

\path [draw=firebrick165038]
(axis cs:7.7027697,45.0713742)
--(axis cs:7.7027003,45.0714521);

\path [draw=firebrick165038]
(axis cs:7.7027697,45.0713742)
--(axis cs:7.7028393,45.0712989);

\path [draw=firebrick165038]
(axis cs:7.7027697,45.0713742)
--(axis cs:7.7026159,45.0713148);

\path [draw=crimson2226346]
(axis cs:7.7036011,45.0704254)
--(axis cs:7.7034853,45.0703125);

\path [draw=firebrick165038]
(axis cs:7.7036011,45.0704254)
--(axis cs:7.7029388,45.0711938);

\path [draw=crimson2226346]
(axis cs:7.7036011,45.0704254)
--(axis cs:7.7036403,45.070395);

\path [draw=crimson2226346]
(axis cs:7.7034853,45.0703125)
--(axis cs:7.7042493,45.0700543);

\path [draw=firebrick165038]
(axis cs:7.7034853,45.0703125)
--(axis cs:7.702347,45.0706839);

\path [draw=lemonchiffon254254189]
(axis cs:7.7045397,45.0700879)
--(axis cs:7.7045289,45.0701058);

\path [draw=lemonchiffon254254189]
(axis cs:7.7045289,45.0701058)
--(axis cs:7.704564,45.0701307);

\path [draw=khaki253210127]
(axis cs:7.7045289,45.0701058)
--(axis cs:7.7043585,45.0701402);

\path [draw=firebrick165038]
(axis cs:7.7075319,45.070454)
--(axis cs:7.7076219,45.0704953);

\path [draw=firebrick165038]
(axis cs:7.7076219,45.0704953)
--(axis cs:7.7078084,45.070579);

\path [draw=firebrick165038]
(axis cs:7.7076219,45.0704953)
--(axis cs:7.7072916,45.0715091);

\path [draw=firebrick165038]
(axis cs:7.7076219,45.0704953)
--(axis cs:7.7079032,45.0696662);

\path [draw=firebrick165038]
(axis cs:7.7078084,45.070579)
--(axis cs:7.7074348,45.0717262);

\path [draw=firebrick165038]
(axis cs:7.7078084,45.070579)
--(axis cs:7.7081605,45.069548);

\path [draw=khaki253210127]
(axis cs:7.7042493,45.0700543)
--(axis cs:7.7041757,45.0701762);

\path [draw=khaki253210127]
(axis cs:7.7041757,45.0701762)
--(axis cs:7.7043585,45.0701402);

\path [draw=crimson2226346]
(axis cs:7.7041757,45.0701762)
--(axis cs:7.703926,45.0704641);

\path [draw=firebrick165038]
(axis cs:7.6799311,45.0842696)
--(axis cs:7.6799444,45.084249);

\path [draw=firebrick165038]
(axis cs:7.6799311,45.0842696)
--(axis cs:7.6799193,45.0842771);

\path [draw=firebrick165038]
(axis cs:7.6799311,45.0842696)
--(axis cs:7.6798634,45.0841744);

\path [draw=firebrick165038]
(axis cs:7.6799311,45.0842696)
--(axis cs:7.6799113,45.0842659);

\path [draw=firebrick165038]
(axis cs:7.6799311,45.0842696)
--(axis cs:7.6799575,45.0842672);

\path [draw=firebrick165038]
(axis cs:7.6799311,45.0842696)
--(axis cs:7.6800389,45.0844162);

\path [draw=firebrick165038]
(axis cs:7.6799444,45.084249)
--(axis cs:7.6799745,45.0842024);

\path [draw=firebrick165038]
(axis cs:7.6799745,45.0842024)
--(axis cs:7.6808515,45.0836351);

\path [draw=crimson2226346]
(axis cs:7.6818122,45.0784822)
--(axis cs:7.681655,45.0783618);

\path [draw=crimson2226346]
(axis cs:7.6818122,45.0784822)
--(axis cs:7.6811612,45.0789859);

\path [draw=crimson2226346]
(axis cs:7.6818122,45.0784822)
--(axis cs:7.681919,45.0783981);

\path [draw=crimson2226346]
(axis cs:7.681655,45.0783618)
--(axis cs:7.6809789,45.077844);

\path [draw=crimson2226346]
(axis cs:7.681655,45.0783618)
--(axis cs:7.6817605,45.078286);

\path [draw=firebrick165038]
(axis cs:7.6789312,45.0828933)
--(axis cs:7.6787657,45.0829484);

\path [draw=firebrick165038]
(axis cs:7.6764156,45.0837204)
--(axis cs:7.6768091,45.0842803);

\path [draw=coral24814282]
(axis cs:7.6803359,45.0792735)
--(axis cs:7.680339,45.0792773);

\path [draw=coral24814282]
(axis cs:7.680339,45.0792773)
--(axis cs:7.680373,45.0793303);

\path [draw=firebrick165038]
(axis cs:7.6777809,45.0856682)
--(axis cs:7.6773105,45.0859978);

\path [draw=firebrick165038]
(axis cs:7.6689973,45.0815727)
--(axis cs:7.6690277,45.0816216);

\path [draw=firebrick165038]
(axis cs:7.6689973,45.0815727)
--(axis cs:7.6688613,45.0816167);

\path [draw=firebrick165038]
(axis cs:7.6689973,45.0815727)
--(axis cs:7.6689514,45.081499);

\path [draw=firebrick165038]
(axis cs:7.6689973,45.0815727)
--(axis cs:7.6696628,45.0813498);

\path [draw=firebrick165038]
(axis cs:7.6690277,45.0816216)
--(axis cs:7.6690521,45.0816655);

\path [draw=firebrick165038]
(axis cs:7.6690521,45.0816655)
--(axis cs:7.669458,45.0824853);

\path [draw=firebrick165038]
(axis cs:7.6690521,45.0816655)
--(axis cs:7.669677,45.081453);

\path [draw=firebrick165038]
(axis cs:7.6690521,45.0816655)
--(axis cs:7.6689262,45.0817046);

\path [draw=firebrick165038]
(axis cs:7.6703276,45.0816291)
--(axis cs:7.6704095,45.0817987);

\path [draw=firebrick165038]
(axis cs:7.6703276,45.0816291)
--(axis cs:7.6705144,45.0816771);

\path [draw=firebrick165038]
(axis cs:7.6703276,45.0816291)
--(axis cs:7.6702152,45.0813961);

\path [draw=firebrick165038]
(axis cs:7.6704095,45.0817987)
--(axis cs:7.670456,45.0818951);

\path [draw=firebrick165038]
(axis cs:7.670456,45.0818951)
--(axis cs:7.6704924,45.081981);

\path [draw=firebrick165038]
(axis cs:7.670456,45.0818951)
--(axis cs:7.6703768,45.0819833);

\path [draw=firebrick165038]
(axis cs:7.6704924,45.081981)
--(axis cs:7.6705924,45.0822093);

\path [draw=firebrick165038]
(axis cs:7.6705924,45.0822093)
--(axis cs:7.670914,45.0828286);

\path [draw=firebrick165038]
(axis cs:7.6705924,45.0822093)
--(axis cs:7.6702064,45.0823276);

\path [draw=firebrick165038]
(axis cs:7.6705924,45.0822093)
--(axis cs:7.6717307,45.0818664);

\path [draw=firebrick165038]
(axis cs:7.6701283,45.0797167)
--(axis cs:7.6697465,45.0795548);

\path [draw=firebrick165038]
(axis cs:7.6598564,45.0695176)
--(axis cs:7.6597827,45.0695106);

\path [draw=firebrick165038]
(axis cs:7.6597827,45.0695106)
--(axis cs:7.6597451,45.0695021);

\path [draw=firebrick165038]
(axis cs:7.6597451,45.0695021)
--(axis cs:7.6596969,45.0694859);

\path [draw=firebrick165038]
(axis cs:7.6596969,45.0694859)
--(axis cs:7.659663,45.0694682);

\path [draw=firebrick165038]
(axis cs:7.659663,45.0694682)
--(axis cs:7.659599,45.0693806);

\path [draw=firebrick165038]
(axis cs:7.659663,45.0694682)
--(axis cs:7.6597184,45.0695285);

\path [draw=firebrick165038]
(axis cs:7.659663,45.0694682)
--(axis cs:7.6598382,45.0694051);

\path [draw=firebrick165038]
(axis cs:7.659663,45.0694682)
--(axis cs:7.6596398,45.0694795);

\path [draw=firebrick165038]
(axis cs:7.659663,45.0694682)
--(axis cs:7.6597223,45.0695654);

\path [draw=firebrick165038]
(axis cs:7.659599,45.0693806)
--(axis cs:7.6595832,45.0693589);

\path [draw=firebrick165038]
(axis cs:7.6597184,45.0695285)
--(axis cs:7.6597444,45.0695578);

\path [draw=firebrick165038]
(axis cs:7.6597444,45.0695578)
--(axis cs:7.6597577,45.0695703);

\path [draw=firebrick165038]
(axis cs:7.6597577,45.0695703)
--(axis cs:7.6598029,45.0695967);

\path [draw=firebrick165038]
(axis cs:7.6598029,45.0695967)
--(axis cs:7.6598109,45.0695986);

\path [draw=firebrick165038]
(axis cs:7.6598109,45.0695986)
--(axis cs:7.6599435,45.0695505);

\path [draw=firebrick165038]
(axis cs:7.6598109,45.0695986)
--(axis cs:7.6598511,45.0696081);

\path [draw=firebrick165038]
(axis cs:7.6780298,45.0428914)
--(axis cs:7.67759,45.0429752);

\path [draw=firebrick165038]
(axis cs:7.6780298,45.0428914)
--(axis cs:7.6780525,45.0429492);

\path [draw=firebrick165038]
(axis cs:7.6780298,45.0428914)
--(axis cs:7.6781184,45.0428762);

\path [draw=firebrick165038]
(axis cs:7.67759,45.0429752)
--(axis cs:7.6775136,45.04299);

\path [draw=firebrick165038]
(axis cs:7.6775136,45.04299)
--(axis cs:7.6774753,45.0428871);

\path [draw=firebrick165038]
(axis cs:7.6775136,45.04299)
--(axis cs:7.6776794,45.0434353);

\path [draw=firebrick165038]
(axis cs:7.6823407,45.0473414)
--(axis cs:7.6822973,45.0472437);

\path [draw=firebrick165038]
(axis cs:7.6823407,45.0473414)
--(axis cs:7.6826829,45.0468041);

\path [draw=firebrick165038]
(axis cs:7.6823407,45.0473414)
--(axis cs:7.6822978,45.0474106);

\path [draw=firebrick165038]
(axis cs:7.6822973,45.0472437)
--(axis cs:7.6819147,45.0467266);

\path [draw=firebrick165038]
(axis cs:7.6819147,45.0467266)
--(axis cs:7.6818796,45.0466781);

\path [draw=firebrick165038]
(axis cs:7.6818796,45.0466781)
--(axis cs:7.6818448,45.046633);

\path [draw=firebrick165038]
(axis cs:7.6818796,45.0466781)
--(axis cs:7.6819377,45.0466578);

\path [draw=firebrick165038]
(axis cs:7.6818796,45.0466781)
--(axis cs:7.6818006,45.0467061);

\path [draw=firebrick165038]
(axis cs:7.6818448,45.046633)
--(axis cs:7.6813395,45.0459488);

\path [draw=firebrick165038]
(axis cs:7.6813395,45.0459488)
--(axis cs:7.6813118,45.0459058);

\path [draw=firebrick165038]
(axis cs:7.6813118,45.0459058)
--(axis cs:7.6812881,45.0458554);

\path [draw=firebrick165038]
(axis cs:7.6812881,45.0458554)
--(axis cs:7.6812507,45.0457632);

\path [draw=firebrick165038]
(axis cs:7.6812881,45.0458554)
--(axis cs:7.6811987,45.0458723);

\path [draw=firebrick165038]
(axis cs:7.6812881,45.0458554)
--(axis cs:7.6823566,45.0456543);

\path [draw=firebrick165038]
(axis cs:7.6812507,45.0457632)
--(axis cs:7.6809719,45.0450761);

\path [draw=firebrick165038]
(axis cs:7.6809197,45.0449477)
--(axis cs:7.6806078,45.0441789);

\path [draw=firebrick165038]
(axis cs:7.6806078,45.0441789)
--(axis cs:7.6805971,45.0441525);

\path [draw=firebrick165038]
(axis cs:7.6805971,45.0441525)
--(axis cs:7.6805812,45.0441134);

\path [draw=firebrick165038]
(axis cs:7.6805812,45.0441134)
--(axis cs:7.6805473,45.0440297);

\path [draw=firebrick165038]
(axis cs:7.6805812,45.0441134)
--(axis cs:7.6808845,45.04405);

\path [draw=firebrick165038]
(axis cs:7.6805812,45.0441134)
--(axis cs:7.680482,45.0441317);

\path [draw=firebrick165038]
(axis cs:7.6805473,45.0440297)
--(axis cs:7.6805131,45.0439457);

\path [draw=firebrick165038]
(axis cs:7.6805131,45.0439457)
--(axis cs:7.6801898,45.0438469);

\path [draw=firebrick165038]
(axis cs:7.6805131,45.0439457)
--(axis cs:7.6808845,45.04405);

\path [draw=firebrick165038]
(axis cs:7.6826858,45.0419906)
--(axis cs:7.6827782,45.0421871);

\path [draw=firebrick165038]
(axis cs:7.6826858,45.0419906)
--(axis cs:7.6823085,45.0414656);

\path [draw=firebrick165038]
(axis cs:7.6827782,45.0421871)
--(axis cs:7.6827793,45.0422669);

\path [draw=firebrick165038]
(axis cs:7.6827793,45.0422669)
--(axis cs:7.6827265,45.042283);

\path [draw=firebrick165038]
(axis cs:7.6827793,45.0422669)
--(axis cs:7.6828255,45.0422684);

\path [draw=crimson2226346]
(axis cs:7.6771229,45.0419121)
--(axis cs:7.677139,45.0419882);

\path [draw=crimson2226346]
(axis cs:7.677139,45.0419882)
--(axis cs:7.6772952,45.0424031);

\path [draw=crimson2226346]
(axis cs:7.6772952,45.0424031)
--(axis cs:7.6773815,45.042635);

\path [draw=coral24814282]
(axis cs:7.6772952,45.0424031)
--(axis cs:7.6773258,45.0423786);

\path [draw=crimson2226346]
(axis cs:7.6772952,45.0424031)
--(axis cs:7.6771574,45.0423786);

\path [draw=crimson2226346]
(axis cs:7.6773815,45.042635)
--(axis cs:7.6774753,45.0428871);

\path [draw=crimson2226346]
(axis cs:7.6773815,45.042635)
--(axis cs:7.6774375,45.0426786);

\path [draw=firebrick165038]
(axis cs:7.6776794,45.0434353)
--(axis cs:7.6777514,45.0436287);

\path [draw=firebrick165038]
(axis cs:7.6776794,45.0434353)
--(axis cs:7.6775852,45.0434948);

\path [draw=crimson2226346]
(axis cs:7.6777514,45.0436287)
--(axis cs:7.6777764,45.0436958);

\path [draw=crimson2226346]
(axis cs:7.6777764,45.0436958)
--(axis cs:7.6777955,45.0437486);

\path [draw=crimson2226346]
(axis cs:7.6777764,45.0436958)
--(axis cs:7.6778345,45.0436848);

\path [draw=crimson2226346]
(axis cs:7.6777955,45.0437486)
--(axis cs:7.6778637,45.043944);

\path [draw=crimson2226346]
(axis cs:7.6778637,45.043944)
--(axis cs:7.6779871,45.0442943);

\path [draw=crimson2226346]
(axis cs:7.6778637,45.043944)
--(axis cs:7.677777,45.0439139);

\path [draw=crimson2226346]
(axis cs:7.6779871,45.0442943)
--(axis cs:7.6780639,45.0445123);

\path [draw=coral24814282]
(axis cs:7.6779871,45.0442943)
--(axis cs:7.6779565,45.044333);

\path [draw=crimson2226346]
(axis cs:7.6780639,45.0445123)
--(axis cs:7.6780869,45.0445767);

\path [draw=crimson2226346]
(axis cs:7.6780869,45.0445767)
--(axis cs:7.6781153,45.0446461);

\path [draw=crimson2226346]
(axis cs:7.6780869,45.0445767)
--(axis cs:7.6781531,45.0445656);

\path [draw=coral24814282]
(axis cs:7.6787263,45.0461542)
--(axis cs:7.6787386,45.0461875);

\path [draw=coral24814282]
(axis cs:7.6787386,45.0461875)
--(axis cs:7.6787927,45.0463252);

\path [draw=coral24814282]
(axis cs:7.6787927,45.0463252)
--(axis cs:7.6786104,45.0463617);

\path [draw=crimson2226346]
(axis cs:7.6787927,45.0463252)
--(axis cs:7.6789258,45.0463002);

\path [draw=crimson2226346]
(axis cs:7.6787927,45.0463252)
--(axis cs:7.6788664,45.0464919);

\path [draw=firebrick165038]
(axis cs:7.6839054,45.0419214)
--(axis cs:7.6830494,45.0422144);

\path [draw=firebrick165038]
(axis cs:7.6839054,45.0419214)
--(axis cs:7.6834597,45.0412951);

\path [draw=firebrick165038]
(axis cs:7.6839054,45.0419214)
--(axis cs:7.6842749,45.0424384);

\path [draw=firebrick165038]
(axis cs:7.6830494,45.0422144)
--(axis cs:7.6829401,45.0422518);

\path [draw=firebrick165038]
(axis cs:7.6829401,45.0422518)
--(axis cs:7.682871,45.0422847);

\path [draw=firebrick165038]
(axis cs:7.682871,45.0422847)
--(axis cs:7.6828255,45.0422684);

\path [draw=firebrick165038]
(axis cs:7.682871,45.0422847)
--(axis cs:7.6829023,45.0423134);

\path [draw=crimson2226346]
(axis cs:7.6765229,45.037064)
--(axis cs:7.676409,45.0377463);

\path [draw=coral24814282]
(axis cs:7.676409,45.0377463)
--(axis cs:7.6763345,45.038234);

\path [draw=crimson2226346]
(axis cs:7.6763345,45.038234)
--(axis cs:7.6762909,45.0385912);

\path [draw=crimson2226346]
(axis cs:7.6762909,45.0385912)
--(axis cs:7.676273,45.0390753);

\path [draw=crimson2226346]
(axis cs:7.676273,45.0390753)
--(axis cs:7.6762624,45.0393449);

\path [draw=crimson2226346]
(axis cs:7.6762624,45.0393449)
--(axis cs:7.6762949,45.0398967);

\path [draw=crimson2226346]
(axis cs:7.6762949,45.0398967)
--(axis cs:7.6763763,45.040319);

\path [draw=crimson2226346]
(axis cs:7.6763763,45.040319)
--(axis cs:7.6764881,45.0407104);

\path [draw=crimson2226346]
(axis cs:7.6767895,45.0414239)
--(axis cs:7.6768012,45.0414522);

\path [draw=crimson2226346]
(axis cs:7.6768012,45.0414522)
--(axis cs:7.6768416,45.0415493);

\path [draw=firebrick165038]
(axis cs:7.6836967,45.0455059)
--(axis cs:7.6836997,45.045554);

\path [draw=firebrick165038]
(axis cs:7.6836967,45.0455059)
--(axis cs:7.6837176,45.045464);

\path [draw=firebrick165038]
(axis cs:7.6836967,45.0455059)
--(axis cs:7.6836593,45.0455375);

\path [draw=firebrick165038]
(axis cs:7.6836997,45.045554)
--(axis cs:7.6836777,45.0456761);

\path [draw=firebrick165038]
(axis cs:7.6836777,45.0456761)
--(axis cs:7.6836521,45.0457214);

\path [draw=firebrick165038]
(axis cs:7.6836521,45.0457214)
--(axis cs:7.683617,45.0457621);

\path [draw=firebrick165038]
(axis cs:7.6827333,45.042416)
--(axis cs:7.6827023,45.0423947);

\path [draw=firebrick165038]
(axis cs:7.6827333,45.042416)
--(axis cs:7.6826233,45.0424211);

\path [draw=firebrick165038]
(axis cs:7.6827333,45.042416)
--(axis cs:7.6827767,45.0424283);

\path [draw=firebrick165038]
(axis cs:7.6827023,45.0423947)
--(axis cs:7.682685,45.042368);

\path [draw=firebrick165038]
(axis cs:7.682685,45.042368)
--(axis cs:7.6826831,45.0423341);

\path [draw=firebrick165038]
(axis cs:7.6826831,45.0423341)
--(axis cs:7.6826983,45.0423052);

\path [draw=firebrick165038]
(axis cs:7.6826831,45.0423341)
--(axis cs:7.6825958,45.0423612);

\path [draw=firebrick165038]
(axis cs:7.6826983,45.0423052)
--(axis cs:7.6827265,45.042283);

\path [draw=firebrick165038]
(axis cs:7.6829023,45.0423134)
--(axis cs:7.6829124,45.0423394);

\path [draw=firebrick165038]
(axis cs:7.6829124,45.0423394)
--(axis cs:7.6829098,45.0423667);

\path [draw=firebrick165038]
(axis cs:7.6829124,45.0423394)
--(axis cs:7.6830131,45.0423956);

\path [draw=firebrick165038]
(axis cs:7.6829098,45.0423667)
--(axis cs:7.6828917,45.042395);

\path [draw=firebrick165038]
(axis cs:7.6828917,45.042395)
--(axis cs:7.6828603,45.0424163);

\path [draw=firebrick165038]
(axis cs:7.6828603,45.0424163)
--(axis cs:7.6829595,45.0424431);

\path [draw=firebrick165038]
(axis cs:7.6828603,45.0424163)
--(axis cs:7.682826,45.042427);

\path [draw=firebrick165038]
(axis cs:7.6821236,45.0411879)
--(axis cs:7.6821708,45.0412587);

\path [draw=firebrick165038]
(axis cs:7.6821236,45.0411879)
--(axis cs:7.6822579,45.0411424);

\path [draw=firebrick165038]
(axis cs:7.6821236,45.0411879)
--(axis cs:7.6820672,45.0410818);

\path [draw=firebrick165038]
(axis cs:7.6821236,45.0411879)
--(axis cs:7.6819733,45.0412576);

\path [draw=firebrick165038]
(axis cs:7.6821708,45.0412587)
--(axis cs:7.6823085,45.0414656);

\path [draw=firebrick165038]
(axis cs:7.6830131,45.0423956)
--(axis cs:7.6830677,45.0424489);

\path [draw=firebrick165038]
(axis cs:7.6830677,45.0424489)
--(axis cs:7.6832096,45.0425877);

\path [draw=firebrick165038]
(axis cs:7.6896401,45.0399922)
--(axis cs:7.6897152,45.0399354);

\path [draw=firebrick165038]
(axis cs:7.6896401,45.0399922)
--(axis cs:7.6892534,45.0400068);

\path [draw=firebrick165038]
(axis cs:7.6897152,45.0399354)
--(axis cs:7.6896562,45.0399032);

\path [draw=firebrick165038]
(axis cs:7.6896562,45.0399032)
--(axis cs:7.6891948,45.0399013);

\path [draw=firebrick165038]
(axis cs:7.6891948,45.0399013)
--(axis cs:7.6888408,45.0398179);

\path [draw=firebrick165038]
(axis cs:7.6888408,45.0398179)
--(axis cs:7.6882168,45.0395194);

\path [draw=firebrick165038]
(axis cs:7.6882168,45.0395194)
--(axis cs:7.688105,45.0394689);

\path [draw=firebrick165038]
(axis cs:7.688105,45.0394689)
--(axis cs:7.6879837,45.0394388);

\path [draw=firebrick165038]
(axis cs:7.6879837,45.0394388)
--(axis cs:7.6879578,45.0394323);

\path [draw=firebrick165038]
(axis cs:7.6879837,45.0394388)
--(axis cs:7.6879237,45.039509);

\path [draw=firebrick165038]
(axis cs:7.6879578,45.0394323)
--(axis cs:7.6876287,45.039411);

\path [draw=firebrick165038]
(axis cs:7.6876287,45.039411)
--(axis cs:7.6872806,45.0394704);

\path [draw=firebrick165038]
(axis cs:7.6872806,45.0394704)
--(axis cs:7.686999,45.0395342);

\path [draw=firebrick165038]
(axis cs:7.686999,45.0395342)
--(axis cs:7.686597,45.039757);

\path [draw=firebrick165038]
(axis cs:7.686597,45.039757)
--(axis cs:7.6863973,45.0398463);

\path [draw=firebrick165038]
(axis cs:7.6863973,45.0398463)
--(axis cs:7.6863302,45.0398333);

\path [draw=firebrick165038]
(axis cs:7.6863302,45.0398333)
--(axis cs:7.6863168,45.0397951);

\path [draw=firebrick165038]
(axis cs:7.6863168,45.0397951)
--(axis cs:7.6864703,45.0395711);

\path [draw=firebrick165038]
(axis cs:7.6864703,45.0395711)
--(axis cs:7.6867361,45.0392926);

\path [draw=firebrick165038]
(axis cs:7.6867361,45.0392926)
--(axis cs:7.6869023,45.0391501);

\path [draw=firebrick165038]
(axis cs:7.6869023,45.0391501)
--(axis cs:7.6870693,45.0390815);

\path [draw=firebrick165038]
(axis cs:7.6870693,45.0390815)
--(axis cs:7.6874517,45.0389644);

\path [draw=firebrick165038]
(axis cs:7.6874517,45.0389644)
--(axis cs:7.6875372,45.0388968);

\path [draw=firebrick165038]
(axis cs:7.6875372,45.0388968)
--(axis cs:7.6874906,45.0388467);

\path [draw=firebrick165038]
(axis cs:7.6874906,45.0388467)
--(axis cs:7.687387,45.0388223);

\path [draw=firebrick165038]
(axis cs:7.687387,45.0388223)
--(axis cs:7.6871757,45.0388237);

\path [draw=firebrick165038]
(axis cs:7.6871757,45.0388237)
--(axis cs:7.6869125,45.0388838);

\path [draw=firebrick165038]
(axis cs:7.6869125,45.0388838)
--(axis cs:7.686525,45.038995);

\path [draw=firebrick165038]
(axis cs:7.686525,45.038995)
--(axis cs:7.6862566,45.0389668);

\path [draw=firebrick165038]
(axis cs:7.6862566,45.0389668)
--(axis cs:7.6859535,45.0388896);

\path [draw=firebrick165038]
(axis cs:7.6859535,45.0388896)
--(axis cs:7.6857363,45.0388702);

\path [draw=firebrick165038]
(axis cs:7.6857363,45.0388702)
--(axis cs:7.6855161,45.0389589);

\path [draw=firebrick165038]
(axis cs:7.6855161,45.0389589)
--(axis cs:7.6852395,45.0390993);

\path [draw=firebrick165038]
(axis cs:7.6852395,45.0390993)
--(axis cs:7.6846614,45.0393635);

\path [draw=firebrick165038]
(axis cs:7.6846614,45.0393635)
--(axis cs:7.6843201,45.0395818);

\path [draw=firebrick165038]
(axis cs:7.6843201,45.0395818)
--(axis cs:7.6839965,45.039816);

\path [draw=firebrick165038]
(axis cs:7.6839965,45.039816)
--(axis cs:7.6839375,45.0398452);

\path [draw=firebrick165038]
(axis cs:7.6839375,45.0398452)
--(axis cs:7.6836398,45.0399394);

\path [draw=firebrick165038]
(axis cs:7.6839375,45.0398452)
--(axis cs:7.6839968,45.0399258);

\path [draw=firebrick165038]
(axis cs:7.6836398,45.0399394)
--(axis cs:7.6827011,45.0402366);

\path [draw=firebrick165038]
(axis cs:7.6836398,45.0399394)
--(axis cs:7.6835485,45.0398266);

\path [draw=firebrick165038]
(axis cs:7.6827011,45.0402366)
--(axis cs:7.6826508,45.0401496);

\path [draw=firebrick165038]
(axis cs:7.6827011,45.0402366)
--(axis cs:7.6831368,45.040832);

\path [draw=firebrick165038]
(axis cs:7.682108,45.0423008)
--(axis cs:7.6818568,45.0422267);

\path [draw=firebrick165038]
(axis cs:7.682108,45.0423008)
--(axis cs:7.6823098,45.042371);

\path [draw=firebrick165038]
(axis cs:7.682108,45.0423008)
--(axis cs:7.6823384,45.0423231);

\path [draw=firebrick165038]
(axis cs:7.6818568,45.0422267)
--(axis cs:7.6816107,45.0421452);

\path [draw=firebrick165038]
(axis cs:7.6816107,45.0421452)
--(axis cs:7.6814362,45.042079);

\path [draw=firebrick165038]
(axis cs:7.6814362,45.042079)
--(axis cs:7.6812427,45.0419919);

\path [draw=firebrick165038]
(axis cs:7.6812427,45.0419919)
--(axis cs:7.6810868,45.0419217);

\path [draw=firebrick165038]
(axis cs:7.6810868,45.0419217)
--(axis cs:7.6807657,45.0417535);

\path [draw=crimson2226346]
(axis cs:7.6807657,45.0417535)
--(axis cs:7.6805543,45.0416171);

\path [draw=coral24814282]
(axis cs:7.6805543,45.0416171)
--(axis cs:7.6803441,45.0414635);

\path [draw=khaki253210127]
(axis cs:7.6803441,45.0414635)
--(axis cs:7.6800825,45.0412527);

\path [draw=lemonchiffon254254189]
(axis cs:7.6800825,45.0412527)
--(axis cs:7.6800868,45.04116);

\path [draw=lemonchiffon254254189]
(axis cs:7.6800825,45.0412527)
--(axis cs:7.6799656,45.0411904);

\path [draw=khaki203232129]
(axis cs:7.6800947,45.0405387)
--(axis cs:7.6801816,45.0405074);

\path [draw=khaki203232129]
(axis cs:7.6800947,45.0405387)
--(axis cs:7.6800522,45.0405188);

\path [draw=khaki203232129]
(axis cs:7.6800947,45.0405387)
--(axis cs:7.6801467,45.040573);

\path [draw=khaki203232129]
(axis cs:7.6801816,45.0405074)
--(axis cs:7.6802284,45.0404871);

\path [draw=lemonchiffon254254189]
(axis cs:7.6802284,45.0404871)
--(axis cs:7.6804455,45.0403923);

\path [draw=lemonchiffon254254189]
(axis cs:7.6804455,45.0403923)
--(axis cs:7.6802833,45.04053);

\path [draw=crimson2226346]
(axis cs:7.6804455,45.0403923)
--(axis cs:7.681351,45.039766);

\path [draw=firebrick165038]
(axis cs:7.6808845,45.04405)
--(axis cs:7.6814368,45.0442167);

\path [draw=firebrick165038]
(axis cs:7.680482,45.0441317)
--(axis cs:7.6795442,45.0443058);

\path [draw=firebrick165038]
(axis cs:7.6795442,45.0443058)
--(axis cs:7.679482,45.0443177);

\path [draw=firebrick165038]
(axis cs:7.679482,45.0443177)
--(axis cs:7.6793959,45.0443334);

\path [draw=firebrick165038]
(axis cs:7.679482,45.0443177)
--(axis cs:7.6794627,45.0442681);

\path [draw=firebrick165038]
(axis cs:7.679482,45.0443177)
--(axis cs:7.6795036,45.0443744);

\path [draw=firebrick165038]
(axis cs:7.6793959,45.0443334)
--(axis cs:7.6787142,45.0444602);

\path [draw=crimson2226346]
(axis cs:7.6787142,45.0444602)
--(axis cs:7.6786497,45.0444722);

\path [draw=crimson2226346]
(axis cs:7.6786497,45.0444722)
--(axis cs:7.6785628,45.0444883);

\path [draw=crimson2226346]
(axis cs:7.6786497,45.0444722)
--(axis cs:7.6786709,45.0445261);

\path [draw=crimson2226346]
(axis cs:7.6786497,45.0444722)
--(axis cs:7.678631,45.0444244);

\path [draw=crimson2226346]
(axis cs:7.6785628,45.0444883)
--(axis cs:7.6781531,45.0445656);

\path [draw=firebrick165038]
(axis cs:7.6775145,45.044683)
--(axis cs:7.6767866,45.0448182);

\path [draw=firebrick165038]
(axis cs:7.6767866,45.0448182)
--(axis cs:7.6767129,45.0448319);

\path [draw=firebrick165038]
(axis cs:7.6767129,45.0448319)
--(axis cs:7.6766396,45.0448455);

\path [draw=firebrick165038]
(axis cs:7.6767129,45.0448319)
--(axis cs:7.6766974,45.0447836);

\path [draw=firebrick165038]
(axis cs:7.6766396,45.0448455)
--(axis cs:7.6760501,45.0449551);

\path [draw=firebrick165038]
(axis cs:7.6760501,45.0449551)
--(axis cs:7.6759891,45.0449664);

\path [draw=firebrick165038]
(axis cs:7.6759891,45.0449664)
--(axis cs:7.6759042,45.0449822);

\path [draw=firebrick165038]
(axis cs:7.6759891,45.0449664)
--(axis cs:7.6759728,45.0449168);

\path [draw=firebrick165038]
(axis cs:7.6759891,45.0449664)
--(axis cs:7.6760049,45.0450162);

\path [draw=firebrick165038]
(axis cs:7.6759042,45.0449822)
--(axis cs:7.6750181,45.0451468);

\path [draw=firebrick165038]
(axis cs:7.6750181,45.0451468)
--(axis cs:7.674945,45.0451604);

\path [draw=firebrick165038]
(axis cs:7.674945,45.0451604)
--(axis cs:7.6748701,45.0451743);

\path [draw=firebrick165038]
(axis cs:7.674945,45.0451604)
--(axis cs:7.6749646,45.0452123);

\path [draw=firebrick165038]
(axis cs:7.674945,45.0451604)
--(axis cs:7.674928,45.0451152);

\path [draw=firebrick165038]
(axis cs:7.6748701,45.0451743)
--(axis cs:7.6743008,45.04528);

\path [draw=firebrick165038]
(axis cs:7.6743008,45.04528)
--(axis cs:7.6741952,45.0452996);

\path [draw=firebrick165038]
(axis cs:7.6741952,45.0452996)
--(axis cs:7.67417,45.0453043);

\path [draw=firebrick165038]
(axis cs:7.67417,45.0453043)
--(axis cs:7.6741502,45.045308);

\path [draw=firebrick165038]
(axis cs:7.67417,45.0453043)
--(axis cs:7.6741336,45.0452508);

\path [draw=firebrick165038]
(axis cs:7.67417,45.0453043)
--(axis cs:7.6742068,45.0453547);

\path [draw=firebrick165038]
(axis cs:7.6741502,45.045308)
--(axis cs:7.6740649,45.0453239);

\path [draw=firebrick165038]
(axis cs:7.6740649,45.0453239)
--(axis cs:7.6738212,45.0453691);

\path [draw=firebrick165038]
(axis cs:7.6738212,45.0453691)
--(axis cs:7.6737472,45.0453829);

\path [draw=firebrick165038]
(axis cs:7.6737472,45.0453829)
--(axis cs:7.6737665,45.0454329);

\path [draw=firebrick165038]
(axis cs:7.6737472,45.0453829)
--(axis cs:7.6736781,45.0453946);

\path [draw=firebrick165038]
(axis cs:7.6737472,45.0453829)
--(axis cs:7.6737242,45.045326);

\path [draw=crimson2226346]
(axis cs:7.6793363,45.0462229)
--(axis cs:7.6793033,45.0461388);

\path [draw=crimson2226346]
(axis cs:7.6793363,45.0462229)
--(axis cs:7.6789737,45.0462912);

\path [draw=crimson2226346]
(axis cs:7.6793363,45.0462229)
--(axis cs:7.6793849,45.0462138);

\path [draw=crimson2226346]
(axis cs:7.6793033,45.0461388)
--(axis cs:7.6790338,45.0454518);

\path [draw=firebrick165038]
(axis cs:7.6789897,45.0453393)
--(axis cs:7.6786709,45.0445261);

\path [draw=crimson2226346]
(axis cs:7.678631,45.0444244)
--(axis cs:7.6783294,45.0436553);

\path [draw=firebrick165038]
(axis cs:7.6783294,45.0436553)
--(axis cs:7.6783067,45.0435976);

\path [draw=firebrick165038]
(axis cs:7.6783067,45.0435976)
--(axis cs:7.678289,45.0435524);

\path [draw=firebrick165038]
(axis cs:7.6783067,45.0435976)
--(axis cs:7.6782258,45.0436126);

\path [draw=firebrick165038]
(axis cs:7.6783067,45.0435976)
--(axis cs:7.6783721,45.0435854);

\path [draw=firebrick165038]
(axis cs:7.678289,45.0435524)
--(axis cs:7.6780525,45.0429492);

\path [draw=firebrick165038]
(axis cs:7.6826233,45.0424211)
--(axis cs:7.6825639,45.0424135);

\path [draw=firebrick165038]
(axis cs:7.6825639,45.0424135)
--(axis cs:7.6824941,45.0424046);

\path [draw=firebrick165038]
(axis cs:7.6824941,45.0424046)
--(axis cs:7.6823098,45.042371);

\path [draw=firebrick165038]
(axis cs:7.6836497,45.0453481)
--(axis cs:7.6836922,45.0453799);

\path [draw=firebrick165038]
(axis cs:7.6836497,45.0453481)
--(axis cs:7.6837943,45.0453378);

\path [draw=firebrick165038]
(axis cs:7.6836497,45.0453481)
--(axis cs:7.6835938,45.0453291);

\path [draw=firebrick165038]
(axis cs:7.6836922,45.0453799)
--(axis cs:7.6837159,45.0454203);

\path [draw=firebrick165038]
(axis cs:7.6837159,45.0454203)
--(axis cs:7.6837176,45.045464);

\path [draw=firebrick165038]
(axis cs:7.6837176,45.045464)
--(axis cs:7.6838326,45.0454052);

\path [draw=lemonchiffon254254189]
(axis cs:7.6800911,45.0410368)
--(axis cs:7.6800868,45.04116);

\path [draw=lemonchiffon254254189]
(axis cs:7.6800911,45.0410368)
--(axis cs:7.6800252,45.0410669);

\path [draw=lemonchiffon254254189]
(axis cs:7.6800911,45.0410368)
--(axis cs:7.6801484,45.0409992);

\path [draw=firebrick165038]
(axis cs:7.6777457,45.0424473)
--(axis cs:7.6780921,45.0427425);

\path [draw=crimson2226346]
(axis cs:7.6777457,45.0424473)
--(axis cs:7.6775912,45.042268);

\path [draw=crimson2226346]
(axis cs:7.6777457,45.0424473)
--(axis cs:7.6776538,45.0423794);

\path [draw=firebrick165038]
(axis cs:7.6780921,45.0427425)
--(axis cs:7.6781414,45.0427845);

\path [draw=firebrick165038]
(axis cs:7.6781414,45.0427845)
--(axis cs:7.6782925,45.0429079);

\path [draw=firebrick165038]
(axis cs:7.6782925,45.0429079)
--(axis cs:7.6784241,45.0429922);

\path [draw=firebrick165038]
(axis cs:7.6782925,45.0429079)
--(axis cs:7.6781184,45.0428762);

\path [draw=firebrick165038]
(axis cs:7.6784241,45.0429922)
--(axis cs:7.6789942,45.043345);

\path [draw=firebrick165038]
(axis cs:7.6789942,45.043345)
--(axis cs:7.6790926,45.0434064);

\path [draw=firebrick165038]
(axis cs:7.6790926,45.0434064)
--(axis cs:7.6791656,45.0434502);

\path [draw=firebrick165038]
(axis cs:7.6790926,45.0434064)
--(axis cs:7.6790295,45.0434632);

\path [draw=firebrick165038]
(axis cs:7.6791656,45.0434502)
--(axis cs:7.679369,45.0435463);

\path [draw=firebrick165038]
(axis cs:7.6791656,45.0434502)
--(axis cs:7.6792375,45.0436516);

\path [draw=firebrick165038]
(axis cs:7.679369,45.0435463)
--(axis cs:7.6794533,45.0435835);

\path [draw=firebrick165038]
(axis cs:7.6794533,45.0435835)
--(axis cs:7.6795049,45.0436065);

\path [draw=firebrick165038]
(axis cs:7.6795049,45.0436065)
--(axis cs:7.679599,45.0436458);

\path [draw=firebrick165038]
(axis cs:7.6795049,45.0436065)
--(axis cs:7.6794308,45.0436185);

\path [draw=firebrick165038]
(axis cs:7.679599,45.0436458)
--(axis cs:7.6798665,45.0437427);

\path [draw=firebrick165038]
(axis cs:7.6798665,45.0437427)
--(axis cs:7.6801898,45.0438469);

\path [draw=firebrick165038]
(axis cs:7.6814368,45.0442167)
--(axis cs:7.6817451,45.0443096);

\path [draw=firebrick165038]
(axis cs:7.6817451,45.0443096)
--(axis cs:7.681908,45.0443611);

\path [draw=firebrick165038]
(axis cs:7.681908,45.0443611)
--(axis cs:7.6821216,45.0444367);

\path [draw=firebrick165038]
(axis cs:7.681908,45.0443611)
--(axis cs:7.6818849,45.044284);

\path [draw=firebrick165038]
(axis cs:7.681908,45.0443611)
--(axis cs:7.6819453,45.044447);

\path [draw=firebrick165038]
(axis cs:7.6821216,45.0444367)
--(axis cs:7.6822264,45.0444784);

\path [draw=firebrick165038]
(axis cs:7.6822264,45.0444784)
--(axis cs:7.6823548,45.0445295);

\path [draw=firebrick165038]
(axis cs:7.6823548,45.0445295)
--(axis cs:7.6825279,45.0446073);

\path [draw=firebrick165038]
(axis cs:7.6828323,45.0447617)
--(axis cs:7.6829661,45.0448455);

\path [draw=firebrick165038]
(axis cs:7.6829661,45.0448455)
--(axis cs:7.6831086,45.0449541);

\path [draw=firebrick165038]
(axis cs:7.6831086,45.0449541)
--(axis cs:7.6832369,45.0450684);

\path [draw=firebrick165038]
(axis cs:7.6832369,45.0450684)
--(axis cs:7.6833292,45.0451645);

\path [draw=firebrick165038]
(axis cs:7.6833292,45.0451645)
--(axis cs:7.6833865,45.045229);

\path [draw=firebrick165038]
(axis cs:7.6833865,45.045229)
--(axis cs:7.6834723,45.0453378);

\path [draw=firebrick165038]
(axis cs:7.6834723,45.0453378)
--(axis cs:7.6834367,45.0453547);

\path [draw=firebrick165038]
(axis cs:7.6834723,45.0453378)
--(axis cs:7.6835319,45.0453255);

\path [draw=firebrick165038]
(axis cs:7.6834148,45.0455199)
--(axis cs:7.6832917,45.0455042);

\path [draw=firebrick165038]
(axis cs:7.6834148,45.0455199)
--(axis cs:7.6834756,45.0455543);

\path [draw=firebrick165038]
(axis cs:7.6834148,45.0455199)
--(axis cs:7.6833926,45.0454937);

\path [draw=firebrick165038]
(axis cs:7.6832917,45.0455042)
--(axis cs:7.6831559,45.0455038);

\path [draw=firebrick165038]
(axis cs:7.6831559,45.0455038)
--(axis cs:7.6824609,45.0456346);

\path [draw=firebrick165038]
(axis cs:7.6831559,45.0455038)
--(axis cs:7.6832686,45.0454552);

\path [draw=khaki253210127]
(axis cs:7.6726207,45.04248)
--(axis cs:7.6725199,45.0425015);

\path [draw=khaki253210127]
(axis cs:7.6725199,45.0425015)
--(axis cs:7.6725828,45.042377);

\path [draw=khaki253210127]
(axis cs:7.6725199,45.0425015)
--(axis cs:7.6723047,45.0426205);

\path [draw=firebrick165038]
(axis cs:7.6756029,45.0539296)
--(axis cs:7.675633,45.0540086);

\path [draw=crimson2226346]
(axis cs:7.675633,45.0540086)
--(axis cs:7.6757321,45.0542586);

\path [draw=crimson2226346]
(axis cs:7.6757321,45.0542586)
--(axis cs:7.6759636,45.0548319);

\path [draw=crimson2226346]
(axis cs:7.6757321,45.0542586)
--(axis cs:7.67561,45.054192);

\path [draw=crimson2226346]
(axis cs:7.6759636,45.0548319)
--(axis cs:7.6759824,45.0548804);

\path [draw=crimson2226346]
(axis cs:7.6759636,45.0548319)
--(axis cs:7.6758663,45.0548499);

\path [draw=coral24814282]
(axis cs:7.6759636,45.0548319)
--(axis cs:7.6761047,45.0548037);

\path [draw=firebrick165038]
(axis cs:7.6763486,45.0558297)
--(axis cs:7.6763635,45.0558682);

\path [draw=firebrick165038]
(axis cs:7.6763635,45.0558682)
--(axis cs:7.6763842,45.0559219);

\path [draw=firebrick165038]
(axis cs:7.6763635,45.0558682)
--(axis cs:7.6764859,45.055844);

\path [draw=firebrick165038]
(axis cs:7.6763842,45.0559219)
--(axis cs:7.6765436,45.0563348);

\path [draw=firebrick165038]
(axis cs:7.6765436,45.0563348)
--(axis cs:7.6765602,45.0563779);

\path [draw=firebrick165038]
(axis cs:7.6765436,45.0563348)
--(axis cs:7.6766518,45.0563149);

\path [draw=firebrick165038]
(axis cs:7.6765602,45.0563779)
--(axis cs:7.6767181,45.0567871);

\path [draw=firebrick165038]
(axis cs:7.6767181,45.0567871)
--(axis cs:7.6768097,45.0569922);

\path [draw=firebrick165038]
(axis cs:7.6767181,45.0567871)
--(axis cs:7.6768207,45.0567701);

\path [draw=khaki203232129]
(axis cs:7.6711946,45.0429604)
--(axis cs:7.6712671,45.0429623);

\path [draw=khaki203232129]
(axis cs:7.6711946,45.0429604)
--(axis cs:7.6711262,45.0429379);

\path [draw=khaki253210127]
(axis cs:7.6709045,45.0429271)
--(axis cs:7.6707488,45.0429197);

\path [draw=khaki253210127]
(axis cs:7.6707488,45.0429197)
--(axis cs:7.6706034,45.0429241);

\path [draw=coral24814282]
(axis cs:7.6706034,45.0429241)
--(axis cs:7.6704667,45.0429321);

\path [draw=coral24814282]
(axis cs:7.6704667,45.0429321)
--(axis cs:7.6702924,45.0429558);

\path [draw=firebrick165038]
(axis cs:7.6743563,45.0506864)
--(axis cs:7.674402,45.0508043);

\path [draw=firebrick165038]
(axis cs:7.6743563,45.0506864)
--(axis cs:7.6743744,45.0506824);

\path [draw=firebrick165038]
(axis cs:7.6743563,45.0506864)
--(axis cs:7.6743434,45.0506534);

\path [draw=firebrick165038]
(axis cs:7.6743563,45.0506864)
--(axis cs:7.6743364,45.0506904);

\path [draw=firebrick165038]
(axis cs:7.674402,45.0508043)
--(axis cs:7.6748636,45.0519951);

\path [draw=firebrick165038]
(axis cs:7.6748636,45.0519951)
--(axis cs:7.6748939,45.0520732);

\path [draw=firebrick165038]
(axis cs:7.6748939,45.0520732)
--(axis cs:7.6749211,45.0521372);

\path [draw=firebrick165038]
(axis cs:7.6748939,45.0520732)
--(axis cs:7.6748726,45.0520771);

\path [draw=firebrick165038]
(axis cs:7.6748939,45.0520732)
--(axis cs:7.6749181,45.0520694);

\path [draw=firebrick165038]
(axis cs:7.6749211,45.0521372)
--(axis cs:7.6750645,45.052513);

\path [draw=firebrick165038]
(axis cs:7.6750645,45.052513)
--(axis cs:7.6751076,45.0526225);

\path [draw=crimson2226346]
(axis cs:7.6751076,45.0526225)
--(axis cs:7.6751455,45.0527227);

\path [draw=crimson2226346]
(axis cs:7.6751076,45.0526225)
--(axis cs:7.6751336,45.0526136);

\path [draw=crimson2226346]
(axis cs:7.6751455,45.0527227)
--(axis cs:7.6751883,45.0528327);

\path [draw=crimson2226346]
(axis cs:7.6751883,45.0528327)
--(axis cs:7.675166,45.052837);

\path [draw=crimson2226346]
(axis cs:7.6754897,45.0536102)
--(axis cs:7.6755539,45.0537955);

\path [draw=crimson2226346]
(axis cs:7.6754897,45.0536102)
--(axis cs:7.6754689,45.0536326);

\path [draw=crimson2226346]
(axis cs:7.6755539,45.0537955)
--(axis cs:7.6755634,45.0538228);

\path [draw=firebrick165038]
(axis cs:7.6755634,45.0538228)
--(axis cs:7.6755931,45.0539036);

\path [draw=crimson2226346]
(axis cs:7.6614864,45.0480224)
--(axis cs:7.6614212,45.0480609);

\path [draw=crimson2226346]
(axis cs:7.6614212,45.0480609)
--(axis cs:7.6613567,45.048095);

\path [draw=crimson2226346]
(axis cs:7.6614212,45.0480609)
--(axis cs:7.6615005,45.0481273);

\path [draw=crimson2226346]
(axis cs:7.6614212,45.0480609)
--(axis cs:7.6613488,45.0480021);

\path [draw=firebrick165038]
(axis cs:7.6613567,45.048095)
--(axis cs:7.6604743,45.0486152);

\path [draw=firebrick165038]
(axis cs:7.6603337,45.0486984)
--(axis cs:7.660292,45.0487233);

\path [draw=crimson2226346]
(axis cs:7.6684972,45.0572325)
--(axis cs:7.6685507,45.0571604);

\path [draw=crimson2226346]
(axis cs:7.6685507,45.0571604)
--(axis cs:7.6685611,45.0570918);

\path [draw=crimson2226346]
(axis cs:7.6685611,45.0570918)
--(axis cs:7.6685429,45.0570091);

\path [draw=crimson2226346]
(axis cs:7.6685429,45.0570091)
--(axis cs:7.6684945,45.0569328);

\path [draw=firebrick165038]
(axis cs:7.6932899,45.0881672)
--(axis cs:7.69327,45.0881736);

\path [draw=firebrick165038]
(axis cs:7.6932899,45.0881672)
--(axis cs:7.6932495,45.087598);

\path [draw=firebrick165038]
(axis cs:7.6933593,45.089231)
--(axis cs:7.6933626,45.0892801);

\path [draw=firebrick165038]
(axis cs:7.6933626,45.0892801)
--(axis cs:7.6933852,45.0897872);

\path [draw=firebrick165038]
(axis cs:7.6933852,45.0897872)
--(axis cs:7.6933976,45.0899012);

\path [draw=firebrick165038]
(axis cs:7.6933852,45.0897872)
--(axis cs:7.6933693,45.0897911);

\path [draw=firebrick165038]
(axis cs:7.6933852,45.0897872)
--(axis cs:7.6934138,45.0897799);

\path [draw=firebrick165038]
(axis cs:7.6933976,45.0899012)
--(axis cs:7.693399,45.0899259);

\path [draw=firebrick165038]
(axis cs:7.693399,45.0899259)
--(axis cs:7.6934066,45.0900626);

\path [draw=firebrick165038]
(axis cs:7.693399,45.0899259)
--(axis cs:7.693378,45.0899288);

\path [draw=firebrick165038]
(axis cs:7.6934066,45.0900626)
--(axis cs:7.6934192,45.0902729);

\path [draw=firebrick165038]
(axis cs:7.6934192,45.0902729)
--(axis cs:7.6934226,45.0903393);

\path [draw=firebrick165038]
(axis cs:7.6934226,45.0903393)
--(axis cs:7.6934241,45.0903688);

\path [draw=firebrick165038]
(axis cs:7.6934226,45.0903393)
--(axis cs:7.6934034,45.0903333);

\path [draw=firebrick165038]
(axis cs:7.6934241,45.0903688)
--(axis cs:7.6934603,45.0908235);

\path [draw=firebrick165038]
(axis cs:7.6934241,45.0903688)
--(axis cs:7.6934065,45.0903727);

\path [draw=firebrick165038]
(axis cs:7.6885282,45.0794696)
--(axis cs:7.6885067,45.0794629);

\path [draw=firebrick165038]
(axis cs:7.6885282,45.0794696)
--(axis cs:7.6887164,45.0795244);

\path [draw=firebrick165038]
(axis cs:7.6885067,45.0794629)
--(axis cs:7.6884706,45.0794517);

\path [draw=firebrick165038]
(axis cs:7.6884706,45.0794517)
--(axis cs:7.6884327,45.0794377);

\path [draw=firebrick165038]
(axis cs:7.6884327,45.0794377)
--(axis cs:7.6884101,45.0794305);

\path [draw=khaki253210127]
(axis cs:7.6836614,45.0692184)
--(axis cs:7.6835156,45.0692696);

\path [draw=khaki253210127]
(axis cs:7.6836614,45.0692184)
--(axis cs:7.6837774,45.0691766);

\path [draw=khaki253210127]
(axis cs:7.6835156,45.0692696)
--(axis cs:7.6830955,45.0694275);

\path [draw=khaki253210127]
(axis cs:7.6830955,45.0694275)
--(axis cs:7.6830571,45.0694389);

\path [draw=khaki253210127]
(axis cs:7.6830955,45.0694275)
--(axis cs:7.6831526,45.0695131);

\path [draw=khaki253210127]
(axis cs:7.6830571,45.0694389)
--(axis cs:7.6829765,45.0694702);

\path [draw=lemonchiffon254254189]
(axis cs:7.6829765,45.0694702)
--(axis cs:7.682333,45.0697049);

\path [draw=firebrick165038]
(axis cs:7.7107364,45.0906514)
--(axis cs:7.7096315,45.0907042);

\path [draw=crimson2226346]
(axis cs:7.7081287,45.0404699)
--(axis cs:7.7081293,45.0404644);

\path [draw=firebrick165038]
(axis cs:7.7081287,45.0404699)
--(axis cs:7.7078858,45.0406531);

\path [draw=crimson2226346]
(axis cs:7.7081287,45.0404699)
--(axis cs:7.7081791,45.040423);

\path [draw=crimson2226346]
(axis cs:7.7081293,45.0404644)
--(axis cs:7.7081428,45.0403347);

\path [draw=crimson2226346]
(axis cs:7.7081428,45.0403347)
--(axis cs:7.7081739,45.0402452);

\path [draw=coral24814282]
(axis cs:7.7081739,45.0402452)
--(axis cs:7.7081876,45.0401833);

\path [draw=coral24814282]
(axis cs:7.7081876,45.0401833)
--(axis cs:7.7081876,45.0400814);

\path [draw=coral24814282]
(axis cs:7.7081876,45.0400814)
--(axis cs:7.708172,45.0399328);

\path [draw=khaki253210127]
(axis cs:7.708172,45.0399328)
--(axis cs:7.7081662,45.0398709);

\path [draw=khaki253210127]
(axis cs:7.7081662,45.0398709)
--(axis cs:7.7081876,45.0397498);

\path [draw=lemonchiffon254254189]
(axis cs:7.7081876,45.0397498)
--(axis cs:7.7081856,45.0396727);

\path [draw=lemonchiffon254254189]
(axis cs:7.7081856,45.0396727)
--(axis cs:7.7081058,45.0396108);

\path [draw=lemonchiffon254254189]
(axis cs:7.7081058,45.0396108)
--(axis cs:7.7079636,45.0394497);

\path [draw=lemonchiffon254254189]
(axis cs:7.7079636,45.0394497)
--(axis cs:7.7078838,45.0393575);

\path [draw=lemonchiffon254254189]
(axis cs:7.7078838,45.0393575)
--(axis cs:7.7078467,45.0392708);

\path [draw=lemonchiffon254254189]
(axis cs:7.7078467,45.0392708)
--(axis cs:7.7078331,45.0391483);

\path [draw=khaki253210127]
(axis cs:7.7078331,45.0391483)
--(axis cs:7.7077883,45.0389226);

\path [draw=khaki253210127]
(axis cs:7.7077883,45.0389226)
--(axis cs:7.7077416,45.0386722);

\path [draw=coral24814282]
(axis cs:7.7077416,45.0386722)
--(axis cs:7.7077221,45.0385139);

\path [draw=coral24814282]
(axis cs:7.7077221,45.0385139)
--(axis cs:7.707726,45.0384423);

\path [draw=coral24814282]
(axis cs:7.707726,45.0384423)
--(axis cs:7.7077396,45.0383914);

\path [draw=coral24814282]
(axis cs:7.7077396,45.0383914)
--(axis cs:7.7078058,45.0383405);

\path [draw=coral24814282]
(axis cs:7.7078058,45.0383405)
--(axis cs:7.7078896,45.0382951);

\path [draw=coral24814282]
(axis cs:7.7078896,45.0382951)
--(axis cs:7.7080226,45.0382524);

\path [draw=firebrick165038]
(axis cs:7.6827524,45.0463683)
--(axis cs:7.6819377,45.0466578);

\path [draw=firebrick165038]
(axis cs:7.6818006,45.0467061)
--(axis cs:7.6808767,45.0470341);

\path [draw=firebrick165038]
(axis cs:7.6808767,45.0470341)
--(axis cs:7.6808116,45.0470572);

\path [draw=firebrick165038]
(axis cs:7.6808767,45.0470341)
--(axis cs:7.6813703,45.0477277);

\path [draw=firebrick165038]
(axis cs:7.6808116,45.0470572)
--(axis cs:7.6799533,45.0473619);

\path [draw=firebrick165038]
(axis cs:7.6799533,45.0473619)
--(axis cs:7.679712,45.0474476);

\path [draw=firebrick165038]
(axis cs:7.6799533,45.0473619)
--(axis cs:7.6800375,45.0474963);

\path [draw=firebrick165038]
(axis cs:7.679712,45.0474476)
--(axis cs:7.6796813,45.0474585);

\path [draw=firebrick165038]
(axis cs:7.6796813,45.0474585)
--(axis cs:7.6796091,45.0474841);

\path [draw=firebrick165038]
(axis cs:7.6796091,45.0474841)
--(axis cs:7.6788664,45.0464919);

\path [draw=firebrick165038]
(axis cs:7.6796091,45.0474841)
--(axis cs:7.6800693,45.0481239);

\path [draw=firebrick165038]
(axis cs:7.6831368,45.040832)
--(axis cs:7.6830303,45.0408693);

\path [draw=firebrick165038]
(axis cs:7.6831368,45.040832)
--(axis cs:7.6831734,45.0408876);

\path [draw=firebrick165038]
(axis cs:7.6830303,45.0408693)
--(axis cs:7.6822579,45.0411424);

\path [draw=crimson2226346]
(axis cs:7.6641978,45.065105)
--(axis cs:7.6642315,45.065093);

\path [draw=crimson2226346]
(axis cs:7.6642315,45.065093)
--(axis cs:7.6643355,45.0650561);

\path [draw=crimson2226346]
(axis cs:7.6643355,45.0650561)
--(axis cs:7.6644645,45.0650102);

\path [draw=crimson2226346]
(axis cs:7.6643355,45.0650561)
--(axis cs:7.6642057,45.0648711);

\path [draw=crimson2226346]
(axis cs:7.6643355,45.0650561)
--(axis cs:7.6644231,45.065181);

\path [draw=firebrick165038]
(axis cs:7.6856364,45.0801104)
--(axis cs:7.6857008,45.0800893);

\path [draw=firebrick165038]
(axis cs:7.6856364,45.0801104)
--(axis cs:7.6854845,45.0798608);

\path [draw=firebrick165038]
(axis cs:7.6856364,45.0801104)
--(axis cs:7.6857051,45.0802173);

\path [draw=firebrick165038]
(axis cs:7.6857008,45.0800893)
--(axis cs:7.6857394,45.0800767);

\path [draw=firebrick165038]
(axis cs:7.6857394,45.0800767)
--(axis cs:7.6857873,45.0800616);

\path [draw=firebrick165038]
(axis cs:7.6857873,45.0800616)
--(axis cs:7.6861895,45.0806887);

\path [draw=firebrick165038]
(axis cs:7.6857873,45.0800616)
--(axis cs:7.6856333,45.0798217);

\path [draw=firebrick165038]
(axis cs:7.6861288,45.0808696)
--(axis cs:7.6860558,45.0807571);

\path [draw=firebrick165038]
(axis cs:7.6861288,45.0808696)
--(axis cs:7.6860458,45.0808859);

\path [draw=firebrick165038]
(axis cs:7.6861288,45.0808696)
--(axis cs:7.6862344,45.0808514);

\path [draw=firebrick165038]
(axis cs:7.6860558,45.0807571)
--(axis cs:7.6857051,45.0802173);

\path [draw=firebrick165038]
(axis cs:7.6854845,45.0798608)
--(axis cs:7.6854315,45.0797899);

\path [draw=firebrick165038]
(axis cs:7.6854315,45.0797899)
--(axis cs:7.6850136,45.0791624);

\path [draw=firebrick165038]
(axis cs:7.6850136,45.0791624)
--(axis cs:7.6849895,45.0791257);

\path [draw=firebrick165038]
(axis cs:7.6849895,45.0791257)
--(axis cs:7.6849544,45.0790723);

\path [draw=firebrick165038]
(axis cs:7.6849544,45.0790723)
--(axis cs:7.6849232,45.079026);

\path [draw=firebrick165038]
(axis cs:7.6849544,45.0790723)
--(axis cs:7.6850671,45.0790349);

\path [draw=firebrick165038]
(axis cs:7.6849232,45.079026)
--(axis cs:7.6849129,45.0790108);

\path [draw=firebrick165038]
(axis cs:7.6849129,45.0790108)
--(axis cs:7.6846309,45.0785931);

\path [draw=firebrick165038]
(axis cs:7.6846309,45.0785931)
--(axis cs:7.6846,45.0785474);

\path [draw=firebrick165038]
(axis cs:7.6846,45.0785474)
--(axis cs:7.6842352,45.0786773);

\path [draw=firebrick165038]
(axis cs:7.6846,45.0785474)
--(axis cs:7.6846851,45.0785187);

\path [draw=firebrick165038]
(axis cs:7.6849206,45.0784417)
--(axis cs:7.6852275,45.0788919);

\path [draw=firebrick165038]
(axis cs:7.6849206,45.0784417)
--(axis cs:7.6849915,45.0784182);

\path [draw=firebrick165038]
(axis cs:7.6849206,45.0784417)
--(axis cs:7.6847871,45.0784856);

\path [draw=firebrick165038]
(axis cs:7.6852275,45.0788919)
--(axis cs:7.6852447,45.0789172);

\path [draw=firebrick165038]
(axis cs:7.6853128,45.0790208)
--(axis cs:7.6856028,45.0794853);

\path [draw=firebrick165038]
(axis cs:7.6856028,45.0794853)
--(axis cs:7.6857904,45.0797723);

\path [draw=firebrick165038]
(axis cs:7.6856028,45.0794853)
--(axis cs:7.6856682,45.0794636);

\path [draw=firebrick165038]
(axis cs:7.6863487,45.0806359)
--(axis cs:7.6863605,45.0806542);

\path [draw=firebrick165038]
(axis cs:7.6860458,45.0808859)
--(axis cs:7.685999,45.0808961);

\path [draw=firebrick165038]
(axis cs:7.685999,45.0808961)
--(axis cs:7.6858871,45.0809308);

\path [draw=firebrick165038]
(axis cs:7.6858871,45.0809308)
--(axis cs:7.6857576,45.0810037);

\path [draw=firebrick165038]
(axis cs:7.6857576,45.0810037)
--(axis cs:7.685607,45.0811458);

\path [draw=firebrick165038]
(axis cs:7.685607,45.0811458)
--(axis cs:7.6853875,45.0813386);

\path [draw=firebrick165038]
(axis cs:7.6853875,45.0813386)
--(axis cs:7.6853722,45.0813514);

\path [draw=firebrick165038]
(axis cs:7.6853722,45.0813514)
--(axis cs:7.6852257,45.0814645);

\path [draw=firebrick165038]
(axis cs:7.6852257,45.0814645)
--(axis cs:7.6847545,45.0818283);

\path [draw=firebrick165038]
(axis cs:7.6852257,45.0814645)
--(axis cs:7.6852369,45.0811868);

\path [draw=firebrick165038]
(axis cs:7.6847545,45.0818283)
--(axis cs:7.6847137,45.0818537);

\path [draw=firebrick165038]
(axis cs:7.6847545,45.0818283)
--(axis cs:7.6845567,45.0814796);

\path [draw=firebrick165038]
(axis cs:7.6847545,45.0818283)
--(axis cs:7.6848059,45.0818884);

\path [draw=firebrick165038]
(axis cs:7.6847137,45.0818537)
--(axis cs:7.6846933,45.0818665);

\path [draw=firebrick165038]
(axis cs:7.6846933,45.0818665)
--(axis cs:7.6844128,45.0820414);

\path [draw=firebrick165038]
(axis cs:7.6844128,45.0820414)
--(axis cs:7.684178,45.0821965);

\path [draw=firebrick165038]
(axis cs:7.684178,45.0821965)
--(axis cs:7.6839666,45.0823405);

\path [draw=firebrick165038]
(axis cs:7.6839666,45.0823405)
--(axis cs:7.6837081,45.0825211);

\path [draw=firebrick165038]
(axis cs:7.6837081,45.0825211)
--(axis cs:7.6836143,45.0826383);

\path [draw=firebrick165038]
(axis cs:7.6836143,45.0826383)
--(axis cs:7.6827785,45.0831847);

\path [draw=firebrick165038]
(axis cs:7.6883918,45.0792581)
--(axis cs:7.688343,45.0793236);

\path [draw=coral24814282]
(axis cs:7.6450087,45.0667082)
--(axis cs:7.6450514,45.0666696);

\path [draw=coral24814282]
(axis cs:7.6450514,45.0666696)
--(axis cs:7.6451026,45.0666491);

\path [draw=coral24814282]
(axis cs:7.6451026,45.0666491)
--(axis cs:7.6451675,45.0666467);

\path [draw=coral24814282]
(axis cs:7.6451675,45.0666467)
--(axis cs:7.6452289,45.0666648);

\path [draw=khaki253210127]
(axis cs:7.6423577,45.0756266)
--(axis cs:7.6423237,45.0756307);

\path [draw=khaki253210127]
(axis cs:7.6423237,45.0756307)
--(axis cs:7.6422674,45.0756354);

\path [draw=coral24814282]
(axis cs:7.6423237,45.0756307)
--(axis cs:7.6423502,45.0757062);

\path [draw=khaki253210127]
(axis cs:7.6422674,45.0756354)
--(axis cs:7.6395149,45.0755176);

\path [draw=coral24814282]
(axis cs:7.6449962,45.077877)
--(axis cs:7.6446647,45.0775716);

\path [draw=coral24814282]
(axis cs:7.6449962,45.077877)
--(axis cs:7.6449161,45.0777602);

\path [draw=coral24814282]
(axis cs:7.6449962,45.077877)
--(axis cs:7.6450988,45.078016);

\path [draw=khaki253210127]
(axis cs:7.6446647,45.0775716)
--(axis cs:7.6435117,45.0760048);

\path [draw=khaki253210127]
(axis cs:7.6435117,45.0760048)
--(axis cs:7.6433401,45.0757838);

\path [draw=khaki253210127]
(axis cs:7.6433401,45.0757838)
--(axis cs:7.6434391,45.0757732);

\path [draw=khaki253210127]
(axis cs:7.6433401,45.0757838)
--(axis cs:7.6432832,45.0757815);

\path [draw=khaki253210127]
(axis cs:7.6436089,45.0757007)
--(axis cs:7.6437657,45.0759145);

\path [draw=khaki253210127]
(axis cs:7.6436089,45.0757007)
--(axis cs:7.6436501,45.0756644);

\path [draw=khaki253210127]
(axis cs:7.6436089,45.0757007)
--(axis cs:7.6435308,45.0757449);

\path [draw=coral24814282]
(axis cs:7.6437657,45.0759145)
--(axis cs:7.6449356,45.0774796);

\path [draw=coral24814282]
(axis cs:7.6449356,45.0774796)
--(axis cs:7.645048,45.0777288);

\path [draw=firebrick165038]
(axis cs:7.6461421,45.0747186)
--(axis cs:7.6461446,45.0747464);

\path [draw=firebrick165038]
(axis cs:7.6461446,45.0747464)
--(axis cs:7.6462009,45.075442);

\path [draw=firebrick165038]
(axis cs:7.6288415,45.0810763)
--(axis cs:7.6292363,45.0810471);

\path [draw=firebrick165038]
(axis cs:7.6288415,45.0810763)
--(axis cs:7.6287319,45.0800907);

\path [draw=khaki203232129]
(axis cs:7.6430299,45.0753508)
--(axis cs:7.6429583,45.0752508);

\path [draw=darkseagreen134203102]
(axis cs:7.6430299,45.0753508)
--(axis cs:7.6429948,45.0753897);

\path [draw=darkseagreen134203102]
(axis cs:7.6430299,45.0753508)
--(axis cs:7.6431121,45.0752947);

\path [draw=khaki203232129]
(axis cs:7.6429583,45.0752508)
--(axis cs:7.6429321,45.0752153);

\path [draw=lemonchiffon254254189]
(axis cs:7.6429321,45.0752153)
--(axis cs:7.642864,45.0751228);

\path [draw=khaki203232129]
(axis cs:7.6429321,45.0752153)
--(axis cs:7.6429808,45.0751989);

\path [draw=firebrick165038]
(axis cs:7.642864,45.0751228)
--(axis cs:7.6418753,45.0737814);

\path [draw=firebrick165038]
(axis cs:7.6418753,45.0737814)
--(axis cs:7.6418463,45.073742);

\path [draw=firebrick165038]
(axis cs:7.6418463,45.073742)
--(axis cs:7.6418022,45.0736821);

\path [draw=firebrick165038]
(axis cs:7.6418022,45.0736821)
--(axis cs:7.6416875,45.0735293);

\path [draw=firebrick165038]
(axis cs:7.6416875,45.0735293)
--(axis cs:7.6415078,45.0731556);

\path [draw=firebrick165038]
(axis cs:7.6415078,45.0731556)
--(axis cs:7.6411635,45.0726982);

\path [draw=firebrick165038]
(axis cs:7.6416061,45.0730759)
--(axis cs:7.6418561,45.0733242);

\path [draw=firebrick165038]
(axis cs:7.6416061,45.0730759)
--(axis cs:7.6419586,45.0735791);

\path [draw=firebrick165038]
(axis cs:7.6416061,45.0730759)
--(axis cs:7.6413063,45.0726821);

\path [draw=firebrick165038]
(axis cs:7.6418561,45.0733242)
--(axis cs:7.6419676,45.0734451);

\path [draw=firebrick165038]
(axis cs:7.6419676,45.0734451)
--(axis cs:7.6420104,45.0735047);

\path [draw=firebrick165038]
(axis cs:7.6420104,45.0735047)
--(axis cs:7.6420667,45.0735831);

\path [draw=firebrick165038]
(axis cs:7.6420667,45.0735831)
--(axis cs:7.6421094,45.073641);

\path [draw=firebrick165038]
(axis cs:7.6420667,45.0735831)
--(axis cs:7.6419822,45.0736129);

\path [draw=firebrick165038]
(axis cs:7.6420667,45.0735831)
--(axis cs:7.6421902,45.0735396);

\path [draw=firebrick165038]
(axis cs:7.6421094,45.073641)
--(axis cs:7.643131,45.0750264);

\path [draw=lemonchiffon254254189]
(axis cs:7.643131,45.0750264)
--(axis cs:7.6432043,45.0751258);

\path [draw=lemonchiffon254254189]
(axis cs:7.6432043,45.0751258)
--(axis cs:7.6432384,45.075172);

\path [draw=lemonchiffon254254189]
(axis cs:7.6432043,45.0751258)
--(axis cs:7.6431407,45.0751484);

\path [draw=khaki203232129]
(axis cs:7.6432384,45.075172)
--(axis cs:7.6433269,45.0752449);

\path [draw=khaki203232129]
(axis cs:7.6433269,45.0752449)
--(axis cs:7.6432142,45.0752583);

\path [draw=khaki203232129]
(axis cs:7.6433269,45.0752449)
--(axis cs:7.643395,45.0752484);

\path [draw=khaki253210127]
(axis cs:7.6440767,45.0750724)
--(axis cs:7.64403,45.0750562);

\path [draw=khaki253210127]
(axis cs:7.64403,45.0750562)
--(axis cs:7.6439597,45.0750235);

\path [draw=firebrick165038]
(axis cs:7.691688,45.0281941)
--(axis cs:7.6914655,45.028288);

\path [draw=firebrick165038]
(axis cs:7.691688,45.0281941)
--(axis cs:7.6917376,45.0281455);

\path [draw=firebrick165038]
(axis cs:7.6914655,45.028288)
--(axis cs:7.6913382,45.0283417);

\path [draw=firebrick165038]
(axis cs:7.6914655,45.028288)
--(axis cs:7.6912951,45.0281551);

\path [draw=firebrick165038]
(axis cs:7.6913382,45.0283417)
--(axis cs:7.6910495,45.0284569);

\path [draw=firebrick165038]
(axis cs:7.6910495,45.0284569)
--(axis cs:7.6910161,45.0284702);

\path [draw=firebrick165038]
(axis cs:7.6910161,45.0284702)
--(axis cs:7.6906049,45.028789);

\path [draw=firebrick165038]
(axis cs:7.6906049,45.028789)
--(axis cs:7.6903603,45.0290173);

\path [draw=firebrick165038]
(axis cs:7.6903603,45.0290173)
--(axis cs:7.6903142,45.0290434);

\path [draw=firebrick165038]
(axis cs:7.6903142,45.0290434)
--(axis cs:7.6900622,45.0291835);

\path [draw=firebrick165038]
(axis cs:7.6903142,45.0290434)
--(axis cs:7.6902983,45.028976);

\path [draw=firebrick165038]
(axis cs:7.6900622,45.0291835)
--(axis cs:7.6902178,45.0292035);

\path [draw=firebrick165038]
(axis cs:7.6900622,45.0291835)
--(axis cs:7.6898666,45.0291487);

\path [draw=firebrick165038]
(axis cs:7.6961612,45.0388463)
--(axis cs:7.6962664,45.0390438);

\path [draw=firebrick165038]
(axis cs:7.6962664,45.0390438)
--(axis cs:7.6962912,45.0392728);

\path [draw=firebrick165038]
(axis cs:7.6962912,45.0392728)
--(axis cs:7.6963001,45.0395809);

\path [draw=firebrick165038]
(axis cs:7.6963001,45.0395809)
--(axis cs:7.6963952,45.0397106);

\path [draw=firebrick165038]
(axis cs:7.6963952,45.0397106)
--(axis cs:7.6965125,45.0398436);

\path [draw=crimson2226346]
(axis cs:7.6756381,45.0469484)
--(axis cs:7.6756756,45.0470449);

\path [draw=crimson2226346]
(axis cs:7.6756381,45.0469484)
--(axis cs:7.6755925,45.0468335);

\path [draw=crimson2226346]
(axis cs:7.6756381,45.0469484)
--(axis cs:7.6753919,45.0469986);

\path [draw=crimson2226346]
(axis cs:7.6756381,45.0469484)
--(axis cs:7.6757114,45.0469341);

\path [draw=crimson2226346]
(axis cs:7.6756756,45.0470449)
--(axis cs:7.6758237,45.0474259);

\path [draw=crimson2226346]
(axis cs:7.6758237,45.0474259)
--(axis cs:7.6759115,45.0477232);

\path [draw=crimson2226346]
(axis cs:7.6759115,45.0477232)
--(axis cs:7.675911,45.0477501);

\path [draw=firebrick165038]
(axis cs:7.6985717,45.036878)
--(axis cs:7.6987014,45.036913);

\path [draw=firebrick165038]
(axis cs:7.6987014,45.036913)
--(axis cs:7.6989438,45.0370101);

\path [draw=firebrick165038]
(axis cs:7.7017774,45.0365185)
--(axis cs:7.7020572,45.0364897);

\path [draw=firebrick165038]
(axis cs:7.7020572,45.0364897)
--(axis cs:7.7022607,45.0364527);

\path [draw=firebrick165038]
(axis cs:7.7022607,45.0364527)
--(axis cs:7.7023887,45.0364028);

\path [draw=firebrick165038]
(axis cs:7.7023887,45.0364028)
--(axis cs:7.7026567,45.0362341);

\path [draw=firebrick165038]
(axis cs:7.7026567,45.0362341)
--(axis cs:7.7028521,45.0361117);

\path [draw=firebrick165038]
(axis cs:7.7026567,45.0362341)
--(axis cs:7.7028671,45.0363586);

\path [draw=firebrick165038]
(axis cs:7.7028521,45.0361117)
--(axis cs:7.7030566,45.0360376);

\path [draw=firebrick165038]
(axis cs:7.7030566,45.0360376)
--(axis cs:7.7034062,45.0359394);

\path [draw=firebrick165038]
(axis cs:7.6893107,45.0313313)
--(axis cs:7.6893839,45.0313747);

\path [draw=firebrick165038]
(axis cs:7.6893107,45.0313313)
--(axis cs:7.6893226,45.0315037);

\path [draw=firebrick165038]
(axis cs:7.6893107,45.0313313)
--(axis cs:7.6893039,45.0312042);

\path [draw=firebrick165038]
(axis cs:7.6893839,45.0313747)
--(axis cs:7.6894499,45.0313976);

\path [draw=firebrick165038]
(axis cs:7.6894499,45.0313976)
--(axis cs:7.6898086,45.0314275);

\path [draw=firebrick165038]
(axis cs:7.6898086,45.0314275)
--(axis cs:7.6901609,45.0314401);

\path [draw=firebrick165038]
(axis cs:7.6901609,45.0314401)
--(axis cs:7.6903849,45.0314148);

\path [draw=firebrick165038]
(axis cs:7.6903849,45.0314148)
--(axis cs:7.6906219,45.0313575);

\path [draw=firebrick165038]
(axis cs:7.6906219,45.0313575)
--(axis cs:7.6906982,45.0313449);

\path [draw=firebrick165038]
(axis cs:7.6906982,45.0313449)
--(axis cs:7.6908053,45.0313632);

\path [draw=firebrick165038]
(axis cs:7.6908053,45.0313632)
--(axis cs:7.6910358,45.0314665);

\path [draw=firebrick165038]
(axis cs:7.6910358,45.0314665)
--(axis cs:7.6916316,45.0317166);

\path [draw=firebrick165038]
(axis cs:7.6916316,45.0317166)
--(axis cs:7.6918036,45.0317888);

\path [draw=firebrick165038]
(axis cs:7.694231,45.0372118)
--(axis cs:7.6945093,45.0371485);

\path [draw=firebrick165038]
(axis cs:7.6945093,45.0371485)
--(axis cs:7.694688,45.0371311);

\path [draw=firebrick165038]
(axis cs:7.694688,45.0371311)
--(axis cs:7.6947742,45.0371366);

\path [draw=firebrick165038]
(axis cs:7.6947742,45.0371366)
--(axis cs:7.6949013,45.0371564);

\path [draw=firebrick165038]
(axis cs:7.6949013,45.0371564)
--(axis cs:7.6952217,45.0372234);

\path [draw=firebrick165038]
(axis cs:7.6952217,45.0372234)
--(axis cs:7.6953297,45.0372626);

\path [draw=firebrick165038]
(axis cs:7.6953297,45.0372626)
--(axis cs:7.695443,45.0373288);

\path [draw=firebrick165038]
(axis cs:7.695443,45.0373288)
--(axis cs:7.6955244,45.0373961);

\path [draw=firebrick165038]
(axis cs:7.6955244,45.0373961)
--(axis cs:7.6955775,45.0374304);

\path [draw=firebrick165038]
(axis cs:7.6955775,45.0374304)
--(axis cs:7.6959291,45.0376048);

\path [draw=firebrick165038]
(axis cs:7.6959291,45.0376048)
--(axis cs:7.6961739,45.0377074);

\path [draw=firebrick165038]
(axis cs:7.6961739,45.0377074)
--(axis cs:7.6962903,45.0377258);

\path [draw=firebrick165038]
(axis cs:7.6962903,45.0377258)
--(axis cs:7.6964123,45.0377328);

\path [draw=firebrick165038]
(axis cs:7.6964123,45.0377328)
--(axis cs:7.6965658,45.037708);

\path [draw=firebrick165038]
(axis cs:7.6965658,45.037708)
--(axis cs:7.696889,45.0376233);

\path [draw=firebrick165038]
(axis cs:7.696889,45.0376233)
--(axis cs:7.6972961,45.0383919);

\path [draw=firebrick165038]
(axis cs:7.6365028,45.0331581)
--(axis cs:7.6363938,45.0330042);

\path [draw=firebrick165038]
(axis cs:7.6363938,45.0330042)
--(axis cs:7.6360955,45.0325792);

\path [draw=firebrick165038]
(axis cs:7.6363938,45.0330042)
--(axis cs:7.6362686,45.0330487);

\path [draw=firebrick165038]
(axis cs:7.6360955,45.0325792)
--(axis cs:7.6359844,45.0324082);

\path [draw=firebrick165038]
(axis cs:7.640291,45.0437093)
--(axis cs:7.6403061,45.0437877);

\path [draw=firebrick165038]
(axis cs:7.640291,45.0437093)
--(axis cs:7.6401263,45.0437671);

\path [draw=firebrick165038]
(axis cs:7.640291,45.0437093)
--(axis cs:7.6404141,45.0436649);

\path [draw=firebrick165038]
(axis cs:7.640291,45.0437093)
--(axis cs:7.6402763,45.0436229);

\path [draw=firebrick165038]
(axis cs:7.6403061,45.0437877)
--(axis cs:7.6403507,45.0440712);

\path [draw=firebrick165038]
(axis cs:7.6403507,45.0440712)
--(axis cs:7.6405078,45.0450702);

\path [draw=firebrick165038]
(axis cs:7.6403507,45.0440712)
--(axis cs:7.6405628,45.0439955);

\path [draw=firebrick165038]
(axis cs:7.6405078,45.0450702)
--(axis cs:7.6405305,45.0452143);

\path [draw=firebrick165038]
(axis cs:7.6405305,45.0452143)
--(axis cs:7.6405419,45.0452882);

\path [draw=firebrick165038]
(axis cs:7.6405419,45.0452882)
--(axis cs:7.640554,45.0453635);

\path [draw=firebrick165038]
(axis cs:7.6405419,45.0452882)
--(axis cs:7.6404261,45.0453287);

\path [draw=firebrick165038]
(axis cs:7.6405419,45.0452882)
--(axis cs:7.6406608,45.0452465);

\path [draw=firebrick165038]
(axis cs:7.640554,45.0453635)
--(axis cs:7.6405755,45.0454993);

\path [draw=firebrick165038]
(axis cs:7.6405755,45.0454993)
--(axis cs:7.6406383,45.0458962);

\path [draw=firebrick165038]
(axis cs:7.6407327,45.0464934)
--(axis cs:7.6407373,45.046522);

\path [draw=firebrick165038]
(axis cs:7.6407373,45.046522)
--(axis cs:7.6407478,45.0465887);

\path [draw=firebrick165038]
(axis cs:7.6407478,45.0465887)
--(axis cs:7.6407807,45.0467956);

\path [draw=firebrick165038]
(axis cs:7.6407478,45.0465887)
--(axis cs:7.6406042,45.0466361);

\path [draw=firebrick165038]
(axis cs:7.6407478,45.0465887)
--(axis cs:7.6408958,45.0465411);

\path [draw=firebrick165038]
(axis cs:7.6407807,45.0467956)
--(axis cs:7.6407942,45.0468805);

\path [draw=firebrick165038]
(axis cs:7.6407807,45.0467956)
--(axis cs:7.6409225,45.0467465);

\path [draw=firebrick165038]
(axis cs:7.6407807,45.0467956)
--(axis cs:7.6406309,45.0468485);

\path [draw=firebrick165038]
(axis cs:7.6407942,45.0468805)
--(axis cs:7.6408007,45.0469217);

\path [draw=firebrick165038]
(axis cs:7.6408007,45.0469217)
--(axis cs:7.6408711,45.0473652);

\path [draw=firebrick165038]
(axis cs:7.6408711,45.0473652)
--(axis cs:7.6409465,45.04784);

\path [draw=firebrick165038]
(axis cs:7.6408711,45.0473652)
--(axis cs:7.6409902,45.0473256);

\path [draw=firebrick165038]
(axis cs:7.6410474,45.0484795)
--(axis cs:7.641063,45.0485784);

\path [draw=firebrick165038]
(axis cs:7.641063,45.0485784)
--(axis cs:7.641074,45.0486483);

\path [draw=firebrick165038]
(axis cs:7.641063,45.0485784)
--(axis cs:7.6412058,45.0485289);

\path [draw=firebrick165038]
(axis cs:7.641063,45.0485784)
--(axis cs:7.6409099,45.0486313);

\path [draw=firebrick165038]
(axis cs:7.641074,45.0486483)
--(axis cs:7.6411563,45.0491718);

\path [draw=firebrick165038]
(axis cs:7.6411563,45.0491718)
--(axis cs:7.6411672,45.0492391);

\path [draw=firebrick165038]
(axis cs:7.6411672,45.0492391)
--(axis cs:7.641253,45.049784);

\path [draw=firebrick165038]
(axis cs:7.6411672,45.0492391)
--(axis cs:7.641047,45.0492781);

\path [draw=firebrick165038]
(axis cs:7.6411672,45.0492391)
--(axis cs:7.6413081,45.0491897);

\path [draw=firebrick165038]
(axis cs:7.641349,45.0503881)
--(axis cs:7.6413658,45.0504939);

\path [draw=firebrick165038]
(axis cs:7.6413658,45.0504939)
--(axis cs:7.6413918,45.0506578);

\path [draw=firebrick165038]
(axis cs:7.6413658,45.0504939)
--(axis cs:7.6411855,45.050551);

\path [draw=firebrick165038]
(axis cs:7.6413658,45.0504939)
--(axis cs:7.6415116,45.050448);

\path [draw=firebrick165038]
(axis cs:7.641633,45.0521763)
--(axis cs:7.6418731,45.0536914);

\path [draw=firebrick165038]
(axis cs:7.6418731,45.0536914)
--(axis cs:7.6418762,45.053711);

\path [draw=firebrick165038]
(axis cs:7.6418762,45.053711)
--(axis cs:7.641879,45.0537284);

\path [draw=firebrick165038]
(axis cs:7.6379914,45.0353049)
--(axis cs:7.6379565,45.0353037);

\path [draw=firebrick165038]
(axis cs:7.6379565,45.0353037)
--(axis cs:7.6379237,45.0352949);

\path [draw=firebrick165038]
(axis cs:7.6379237,45.0352949)
--(axis cs:7.6378965,45.0352794);

\path [draw=firebrick165038]
(axis cs:7.634101,45.0363541)
--(axis cs:7.6341033,45.0364266);

\path [draw=firebrick165038]
(axis cs:7.634101,45.0363541)
--(axis cs:7.6341514,45.0363398);

\path [draw=firebrick165038]
(axis cs:7.6341033,45.0364266)
--(axis cs:7.6341281,45.0375001);

\path [draw=firebrick165038]
(axis cs:7.6341281,45.0375001)
--(axis cs:7.6341305,45.0376195);

\path [draw=firebrick165038]
(axis cs:7.6341305,45.0376195)
--(axis cs:7.6341324,45.0377257);

\path [draw=firebrick165038]
(axis cs:7.6341305,45.0376195)
--(axis cs:7.6342435,45.0375828);

\path [draw=firebrick165038]
(axis cs:7.6341305,45.0376195)
--(axis cs:7.6339724,45.0376701);

\path [draw=firebrick165038]
(axis cs:7.6341588,45.0388776)
--(axis cs:7.6341593,45.0389079);

\path [draw=firebrick165038]
(axis cs:7.6341593,45.0389079)
--(axis cs:7.634161,45.0390127);

\path [draw=firebrick165038]
(axis cs:7.634161,45.0390127)
--(axis cs:7.633984,45.0390134);

\path [draw=firebrick165038]
(axis cs:7.634161,45.0390127)
--(axis cs:7.6345299,45.0392881);

\path [draw=firebrick165038]
(axis cs:7.634161,45.0390127)
--(axis cs:7.6343122,45.0393589);

\path [draw=firebrick165038]
(axis cs:7.6367354,45.0332009)
--(axis cs:7.6368987,45.0331486);

\path [draw=firebrick165038]
(axis cs:7.6368987,45.0331486)
--(axis cs:7.6369504,45.033132);

\path [draw=firebrick165038]
(axis cs:7.6368987,45.0331486)
--(axis cs:7.6369557,45.0332298);

\path [draw=firebrick165038]
(axis cs:7.6369504,45.033132)
--(axis cs:7.6373051,45.0330184);

\path [draw=firebrick165038]
(axis cs:7.6369504,45.033132)
--(axis cs:7.63694,45.0330242);

\path [draw=firebrick165038]
(axis cs:7.6373051,45.0330184)
--(axis cs:7.6375634,45.0329357);

\path [draw=firebrick165038]
(axis cs:7.6373051,45.0330184)
--(axis cs:7.6372951,45.0329307);

\path [draw=firebrick165038]
(axis cs:7.6375634,45.0329357)
--(axis cs:7.6379586,45.0328091);

\path [draw=firebrick165038]
(axis cs:7.6375634,45.0329357)
--(axis cs:7.6376161,45.0330116);

\path [draw=firebrick165038]
(axis cs:7.6379586,45.0328091)
--(axis cs:7.6382739,45.0327081);

\path [draw=firebrick165038]
(axis cs:7.6379586,45.0328091)
--(axis cs:7.6380092,45.0328845);

\path [draw=firebrick165038]
(axis cs:7.6382739,45.0327081)
--(axis cs:7.638344,45.0326856);

\path [draw=firebrick165038]
(axis cs:7.638344,45.0326856)
--(axis cs:7.6383978,45.032669);

\path [draw=firebrick165038]
(axis cs:7.6383978,45.032669)
--(axis cs:7.6384496,45.0326519);

\path [draw=firebrick165038]
(axis cs:7.6383978,45.032669)
--(axis cs:7.6383458,45.0325953);

\path [draw=firebrick165038]
(axis cs:7.6383978,45.032669)
--(axis cs:7.6384517,45.0327485);

\path [draw=firebrick165038]
(axis cs:7.6384496,45.0326519)
--(axis cs:7.6384993,45.0326359);

\path [draw=firebrick165038]
(axis cs:7.6384993,45.0326359)
--(axis cs:7.6387084,45.0325689);

\path [draw=firebrick165038]
(axis cs:7.6387084,45.0325689)
--(axis cs:7.6392769,45.0323869);

\path [draw=firebrick165038]
(axis cs:7.6392769,45.0323869)
--(axis cs:7.6394698,45.0323251);

\path [draw=firebrick165038]
(axis cs:7.6396681,45.0322615)
--(axis cs:7.6404356,45.0320157);

\path [draw=firebrick165038]
(axis cs:7.6404356,45.0320157)
--(axis cs:7.6405923,45.0319655);

\path [draw=firebrick165038]
(axis cs:7.6404356,45.0320157)
--(axis cs:7.6404878,45.032091);

\path [draw=firebrick165038]
(axis cs:7.6405923,45.0319655)
--(axis cs:7.6406376,45.031951);

\path [draw=firebrick165038]
(axis cs:7.6406376,45.031951)
--(axis cs:7.6407138,45.0319266);

\path [draw=firebrick165038]
(axis cs:7.6407138,45.0319266)
--(axis cs:7.6407677,45.0320027);

\path [draw=firebrick165038]
(axis cs:7.6407138,45.0319266)
--(axis cs:7.6406744,45.0318705);

\path [draw=crimson2226346]
(axis cs:7.6552246,45.0513086)
--(axis cs:7.6553696,45.0512426);

\path [draw=lemonchiffon254254189]
(axis cs:7.6286216,45.0371843)
--(axis cs:7.6286574,45.0371493);

\path [draw=firebrick165038]
(axis cs:7.6702119,45.076702)
--(axis cs:7.6702869,45.0768049);

\path [draw=firebrick165038]
(axis cs:7.6702119,45.076702)
--(axis cs:7.67033,45.0766596);

\path [draw=firebrick165038]
(axis cs:7.6702119,45.076702)
--(axis cs:7.6701568,45.0767417);

\path [draw=firebrick165038]
(axis cs:7.6702119,45.076702)
--(axis cs:7.6701661,45.0767198);

\path [draw=firebrick165038]
(axis cs:7.6702119,45.076702)
--(axis cs:7.6701968,45.0766804);

\path [draw=firebrick165038]
(axis cs:7.6702869,45.0768049)
--(axis cs:7.6707137,45.0773943);

\path [draw=firebrick165038]
(axis cs:7.6707137,45.0773943)
--(axis cs:7.6709824,45.0777798);

\path [draw=firebrick165038]
(axis cs:7.6707137,45.0773943)
--(axis cs:7.6708164,45.0773566);

\path [draw=firebrick165038]
(axis cs:7.6709824,45.0777798)
--(axis cs:7.6709302,45.0778344);

\path [draw=firebrick165038]
(axis cs:7.6709824,45.0777798)
--(axis cs:7.6708163,45.0777469);

\path [draw=firebrick165038]
(axis cs:7.6692773,45.0770119)
--(axis cs:7.6693076,45.0770918);

\path [draw=firebrick165038]
(axis cs:7.6692773,45.0770119)
--(axis cs:7.6692607,45.0769785);

\path [draw=firebrick165038]
(axis cs:7.6693076,45.0770918)
--(axis cs:7.6693358,45.0771856);

\path [draw=coral24814282]
(axis cs:7.6559972,45.0841811)
--(axis cs:7.6560145,45.0842637);

\path [draw=coral24814282]
(axis cs:7.6560145,45.0842637)
--(axis cs:7.6560928,45.0846344);

\path [draw=coral24814282]
(axis cs:7.6560145,45.0842637)
--(axis cs:7.6560953,45.084256);

\path [draw=lemonchiffon254254189]
(axis cs:7.6560928,45.0846344)
--(axis cs:7.6562503,45.0854131);

\path [draw=lemonchiffon254254189]
(axis cs:7.6560928,45.0846344)
--(axis cs:7.6561733,45.0846265);

\path [draw=khaki203232129]
(axis cs:7.6562503,45.0854131)
--(axis cs:7.6562858,45.0855869);

\path [draw=darkseagreen134203102]
(axis cs:7.6562858,45.0855869)
--(axis cs:7.6562893,45.0856043);

\path [draw=darkseagreen134203102]
(axis cs:7.6562858,45.0855869)
--(axis cs:7.6562649,45.0855941);

\path [draw=khaki203232129]
(axis cs:7.6562893,45.0856043)
--(axis cs:7.6563086,45.0856961);

\path [draw=lemonchiffon254254189]
(axis cs:7.6563346,45.0858364)
--(axis cs:7.6563407,45.0859227);

\path [draw=khaki253210127]
(axis cs:7.6563407,45.0859227)
--(axis cs:7.6565985,45.0858363);

\path [draw=lemonchiffon254254189]
(axis cs:7.6563407,45.0859227)
--(axis cs:7.6562004,45.0859697);

\path [draw=crimson2226346]
(axis cs:7.6774733,45.0687467)
--(axis cs:7.6774991,45.0687865);

\path [draw=crimson2226346]
(axis cs:7.6774991,45.0687865)
--(axis cs:7.6775958,45.0689273);

\path [draw=crimson2226346]
(axis cs:7.6774991,45.0687865)
--(axis cs:7.6778988,45.0686355);

\path [draw=firebrick165038]
(axis cs:7.6778568,45.0693225)
--(axis cs:7.6779578,45.0694916);

\path [draw=firebrick165038]
(axis cs:7.6779578,45.0694916)
--(axis cs:7.6779735,45.0695201);

\path [draw=firebrick165038]
(axis cs:7.6779735,45.0695201)
--(axis cs:7.6779922,45.06956);

\path [draw=firebrick165038]
(axis cs:7.6779922,45.06956)
--(axis cs:7.6780096,45.0696037);

\path [draw=firebrick165038]
(axis cs:7.6780096,45.0696037)
--(axis cs:7.6780186,45.0696461);

\path [draw=firebrick165038]
(axis cs:7.6780186,45.0696461)
--(axis cs:7.6780263,45.0696923);

\path [draw=firebrick165038]
(axis cs:7.6780263,45.0696923)
--(axis cs:7.6780293,45.0697182);

\path [draw=firebrick165038]
(axis cs:7.6780293,45.0697182)
--(axis cs:7.6781037,45.0698949);

\path [draw=firebrick165038]
(axis cs:7.6780293,45.0697182)
--(axis cs:7.677923,45.0698096);

\path [draw=firebrick165038]
(axis cs:7.6780661,45.070301)
--(axis cs:7.6779481,45.0702833);

\path [draw=firebrick165038]
(axis cs:7.6780661,45.070301)
--(axis cs:7.678129,45.0703053);

\path [draw=firebrick165038]
(axis cs:7.6780661,45.070301)
--(axis cs:7.6778764,45.0702475);

\path [draw=firebrick165038]
(axis cs:7.6780661,45.070301)
--(axis cs:7.6780692,45.070337);

\path [draw=firebrick165038]
(axis cs:7.6780661,45.070301)
--(axis cs:7.6779972,45.0702592);

\path [draw=khaki253210127]
(axis cs:7.6426348,45.0757607)
--(axis cs:7.6427368,45.0757986);

\path [draw=coral24814282]
(axis cs:7.6427368,45.0757986)
--(axis cs:7.6428776,45.0758516);

\path [draw=coral24814282]
(axis cs:7.6428776,45.0758516)
--(axis cs:7.6427365,45.0759468);

\path [draw=coral24814282]
(axis cs:7.6427365,45.0759468)
--(axis cs:7.6426724,45.0759888);

\path [draw=coral24814282]
(axis cs:7.6426724,45.0759888)
--(axis cs:7.6427847,45.0760254);

\path [draw=firebrick165038]
(axis cs:7.6395717,45.0481532)
--(axis cs:7.6384247,45.0485412);

\path [draw=firebrick165038]
(axis cs:7.6372411,45.026698)
--(axis cs:7.6372909,45.0266742);

\path [draw=firebrick165038]
(axis cs:7.6372909,45.0266742)
--(axis cs:7.6373845,45.0266294);

\path [draw=firebrick165038]
(axis cs:7.6373845,45.0266294)
--(axis cs:7.6373108,45.0265272);

\path [draw=firebrick165038]
(axis cs:7.6373845,45.0266294)
--(axis cs:7.6375431,45.0265591);

\path [draw=firebrick165038]
(axis cs:7.6373845,45.0266294)
--(axis cs:7.6375074,45.0268224);

\path [draw=crimson2226346]
(axis cs:7.6552833,45.0202217)
--(axis cs:7.6548086,45.0203886);

\path [draw=crimson2226346]
(axis cs:7.6548086,45.0203886)
--(axis cs:7.6546725,45.020536);

\path [draw=crimson2226346]
(axis cs:7.6546725,45.020536)
--(axis cs:7.654861,45.0204687);

\path [draw=crimson2226346]
(axis cs:7.6546725,45.020536)
--(axis cs:7.6545765,45.0205686);

\path [draw=crimson2226346]
(axis cs:7.6546725,45.020536)
--(axis cs:7.6547308,45.0206357);

\path [draw=crimson2226346]
(axis cs:7.6546725,45.020536)
--(axis cs:7.6545659,45.0203434);

\path [draw=firebrick165038]
(axis cs:7.6410112,45.0253766)
--(axis cs:7.6410735,45.0253548);

\path [draw=firebrick165038]
(axis cs:7.6410112,45.0253766)
--(axis cs:7.6401402,45.0256741);

\path [draw=firebrick165038]
(axis cs:7.6410112,45.0253766)
--(axis cs:7.6410753,45.0254736);

\path [draw=darkseagreen134203102]
(axis cs:7.6565673,45.0196447)
--(axis cs:7.656577,45.019602);

\path [draw=darkseagreen134203102]
(axis cs:7.6565673,45.0196447)
--(axis cs:7.656476,45.0196756);

\path [draw=darkseagreen134203102]
(axis cs:7.6565673,45.0196447)
--(axis cs:7.6565702,45.019688);

\path [draw=darkseagreen134203102]
(axis cs:7.656577,45.019602)
--(axis cs:7.6566022,45.0195603);

\path [draw=darkseagreen134203102]
(axis cs:7.6566022,45.0195603)
--(axis cs:7.6566108,45.0195539);

\path [draw=darkseagreen134203102]
(axis cs:7.6566108,45.0195539)
--(axis cs:7.6566462,45.0195272);

\path [draw=darkseagreen134203102]
(axis cs:7.6567784,45.0194888)
--(axis cs:7.656856,45.0194855);

\path [draw=darkseagreen134203102]
(axis cs:7.656856,45.0194855)
--(axis cs:7.6569275,45.0194945);

\path [draw=firebrick165038]
(axis cs:7.6401402,45.0256741)
--(axis cs:7.6400518,45.0256747);

\path [draw=firebrick165038]
(axis cs:7.6401402,45.0256741)
--(axis cs:7.6393148,45.0259699);

\path [draw=firebrick165038]
(axis cs:7.6401402,45.0256741)
--(axis cs:7.640213,45.0257809);

\path [draw=firebrick165038]
(axis cs:7.6375074,45.0268224)
--(axis cs:7.6375893,45.0269361);

\path [draw=firebrick165038]
(axis cs:7.6375074,45.0268224)
--(axis cs:7.6374236,45.0268657);

\path [draw=firebrick165038]
(axis cs:7.6375893,45.0269361)
--(axis cs:7.6384029,45.028061);

\path [draw=firebrick165038]
(axis cs:7.6384029,45.028061)
--(axis cs:7.6389453,45.0288117);

\path [draw=firebrick165038]
(axis cs:7.6384029,45.028061)
--(axis cs:7.6383014,45.0280972);

\path [draw=firebrick165038]
(axis cs:7.6389453,45.0288117)
--(axis cs:7.6389695,45.0288451);

\path [draw=firebrick165038]
(axis cs:7.639091,45.0290136)
--(axis cs:7.6393768,45.029411);

\path [draw=firebrick165038]
(axis cs:7.6393768,45.029411)
--(axis cs:7.6397292,45.0299012);

\path [draw=firebrick165038]
(axis cs:7.6397292,45.0299012)
--(axis cs:7.6398248,45.0300341);

\path [draw=firebrick165038]
(axis cs:7.6398248,45.0300341)
--(axis cs:7.6399712,45.030199);

\path [draw=firebrick165038]
(axis cs:7.6399712,45.030199)
--(axis cs:7.6399887,45.0302322);

\path [draw=firebrick165038]
(axis cs:7.6399887,45.0302322)
--(axis cs:7.6400355,45.0303541);

\path [draw=firebrick165038]
(axis cs:7.6400355,45.0303541)
--(axis cs:7.6399745,45.0303507);

\path [draw=crimson2226346]
(axis cs:7.6465409,45.023173)
--(axis cs:7.646682,45.0231247);

\path [draw=crimson2226346]
(axis cs:7.6465409,45.023173)
--(axis cs:7.6464834,45.023287);

\path [draw=crimson2226346]
(axis cs:7.6465409,45.023173)
--(axis cs:7.6464346,45.0232105);

\path [draw=crimson2226346]
(axis cs:7.646682,45.0231247)
--(axis cs:7.6468102,45.0230795);

\path [draw=crimson2226346]
(axis cs:7.646682,45.0231247)
--(axis cs:7.6466032,45.0230053);

\path [draw=firebrick165038]
(axis cs:7.6380084,45.0263135)
--(axis cs:7.6383131,45.0262627);

\path [draw=firebrick165038]
(axis cs:7.6380084,45.0263135)
--(axis cs:7.6385113,45.0260549);

\path [draw=firebrick165038]
(axis cs:7.6380084,45.0263135)
--(axis cs:7.6379737,45.0263316);

\path [draw=firebrick165038]
(axis cs:7.6383131,45.0262627)
--(axis cs:7.6385864,45.0261294);

\path [draw=firebrick165038]
(axis cs:7.6385864,45.0261294)
--(axis cs:7.6386222,45.026112);

\path [draw=firebrick165038]
(axis cs:7.6386222,45.026112)
--(axis cs:7.6386385,45.0259895);

\path [draw=firebrick165038]
(axis cs:7.6386385,45.0259895)
--(axis cs:7.6386876,45.0259685);

\path [draw=firebrick165038]
(axis cs:7.6386385,45.0259895)
--(axis cs:7.6385458,45.0260372);

\path [draw=firebrick165038]
(axis cs:7.6386385,45.0259895)
--(axis cs:7.6385301,45.0258945);

\path [draw=firebrick165038]
(axis cs:7.6400404,45.0256095)
--(axis cs:7.6400518,45.0256747);

\path [draw=firebrick165038]
(axis cs:7.6400404,45.0256095)
--(axis cs:7.6400003,45.0256183);

\path [draw=firebrick165038]
(axis cs:7.6400518,45.0256747)
--(axis cs:7.6398176,45.0257069);

\path [draw=firebrick165038]
(axis cs:7.6400518,45.0256747)
--(axis cs:7.6399903,45.0256741);

\path [draw=firebrick165038]
(axis cs:7.6492735,45.0222092)
--(axis cs:7.6497664,45.0221351);

\path [draw=firebrick165038]
(axis cs:7.6492735,45.0222092)
--(axis cs:7.6501496,45.0218953);

\path [draw=firebrick165038]
(axis cs:7.6497664,45.0221351)
--(axis cs:7.650212,45.0219778);

\path [draw=firebrick165038]
(axis cs:7.650212,45.0219778)
--(axis cs:7.6502669,45.0219583);

\path [draw=firebrick165038]
(axis cs:7.6502669,45.0219583)
--(axis cs:7.6502904,45.02195);

\path [draw=firebrick165038]
(axis cs:7.6502904,45.02195)
--(axis cs:7.6504055,45.0218041);

\path [draw=firebrick165038]
(axis cs:7.6504055,45.0218041)
--(axis cs:7.6502331,45.0218655);

\path [draw=firebrick165038]
(axis cs:7.6504055,45.0218041)
--(axis cs:7.6505714,45.0217449);

\path [draw=firebrick165038]
(axis cs:7.6504055,45.0218041)
--(axis cs:7.650351,45.0217011);

\path [draw=firebrick165038]
(axis cs:7.6501496,45.0218953)
--(axis cs:7.6502102,45.0218736);

\path [draw=firebrick165038]
(axis cs:7.6502102,45.0218736)
--(axis cs:7.6502331,45.0218655);

\path [draw=crimson2226346]
(axis cs:7.6455022,45.0235393)
--(axis cs:7.6459555,45.0234767);

\path [draw=firebrick165038]
(axis cs:7.6455022,45.0235393)
--(axis cs:7.6445714,45.0238658);

\path [draw=crimson2226346]
(axis cs:7.6455022,45.0235393)
--(axis cs:7.6459816,45.0233702);

\path [draw=firebrick165038]
(axis cs:7.6459555,45.0234767)
--(axis cs:7.6464365,45.0233036);

\path [draw=firebrick165038]
(axis cs:7.6464365,45.0233036)
--(axis cs:7.6464834,45.023287);

\path [draw=firebrick165038]
(axis cs:7.6410753,45.0254736)
--(axis cs:7.641459,45.026045);

\path [draw=firebrick165038]
(axis cs:7.6415424,45.0261679)
--(axis cs:7.6419146,45.0267119);

\path [draw=firebrick165038]
(axis cs:7.6420251,45.0268738)
--(axis cs:7.64239,45.0274094);

\path [draw=firebrick165038]
(axis cs:7.642471,45.0275272)
--(axis cs:7.6428807,45.0281042);

\path [draw=coral24814282]
(axis cs:7.6428807,45.0281042)
--(axis cs:7.6429064,45.0281421);

\path [draw=coral24814282]
(axis cs:7.6429064,45.0281421)
--(axis cs:7.6429232,45.0281672);

\path [draw=coral24814282]
(axis cs:7.6429232,45.0281672)
--(axis cs:7.6430089,45.0281374);

\path [draw=coral24814282]
(axis cs:7.6429232,45.0281672)
--(axis cs:7.6429403,45.0281913);

\path [draw=coral24814282]
(axis cs:7.6429232,45.0281672)
--(axis cs:7.6421118,45.0284503);

\path [draw=firebrick165038]
(axis cs:7.6400003,45.0256183)
--(axis cs:7.6399728,45.0256112);

\path [draw=firebrick165038]
(axis cs:7.6399728,45.0256112)
--(axis cs:7.6399477,45.0255838);

\path [draw=firebrick165038]
(axis cs:7.6399477,45.0255838)
--(axis cs:7.6399017,45.0255162);

\path [draw=firebrick165038]
(axis cs:7.6399017,45.0255162)
--(axis cs:7.6398453,45.0255364);

\path [draw=crimson2226346]
(axis cs:7.654907,45.0204525)
--(axis cs:7.654861,45.0204687);

\path [draw=firebrick165038]
(axis cs:7.6374236,45.0268657)
--(axis cs:7.6373747,45.026891);

\path [draw=firebrick165038]
(axis cs:7.6373747,45.026891)
--(axis cs:7.6372796,45.0269401);

\path [draw=firebrick165038]
(axis cs:7.6372796,45.0269401)
--(axis cs:7.6373398,45.0270242);

\path [draw=firebrick165038]
(axis cs:7.6372796,45.0269401)
--(axis cs:7.6372029,45.0269721);

\path [draw=firebrick165038]
(axis cs:7.6436192,45.0241998)
--(axis cs:7.6437689,45.0241473);

\path [draw=firebrick165038]
(axis cs:7.6436192,45.0241998)
--(axis cs:7.6434422,45.0243642);

\path [draw=firebrick165038]
(axis cs:7.6436192,45.0241998)
--(axis cs:7.6433788,45.0242845);

\path [draw=firebrick165038]
(axis cs:7.6436192,45.0241998)
--(axis cs:7.6435637,45.0241186);

\path [draw=firebrick165038]
(axis cs:7.6437689,45.0241473)
--(axis cs:7.6445714,45.0238658);

\path [draw=firebrick165038]
(axis cs:7.6445714,45.0238658)
--(axis cs:7.6445067,45.0237793);

\path [draw=firebrick165038]
(axis cs:7.6533533,45.0207855)
--(axis cs:7.6537745,45.0206365);

\path [draw=firebrick165038]
(axis cs:7.6533533,45.0207855)
--(axis cs:7.65391,45.0206715);

\path [draw=firebrick165038]
(axis cs:7.6533533,45.0207855)
--(axis cs:7.6528696,45.0209572);

\path [draw=firebrick165038]
(axis cs:7.6537745,45.0206365)
--(axis cs:7.6543348,45.020424);

\path [draw=firebrick165038]
(axis cs:7.6537745,45.0206365)
--(axis cs:7.6537226,45.0205488);

\path [draw=firebrick165038]
(axis cs:7.6543348,45.020424)
--(axis cs:7.6543734,45.0204105);

\path [draw=firebrick165038]
(axis cs:7.6543734,45.0204105)
--(axis cs:7.6545659,45.0203434);

\path [draw=crimson2226346]
(axis cs:7.6545659,45.0203434)
--(axis cs:7.6546745,45.0203069);

\path [draw=firebrick165038]
(axis cs:7.6545659,45.0203434)
--(axis cs:7.6544177,45.0204828);

\path [draw=crimson2226346]
(axis cs:7.6545659,45.0203434)
--(axis cs:7.6544869,45.020217);

\path [draw=firebrick165038]
(axis cs:7.6516445,45.0216027)
--(axis cs:7.6511627,45.0216736);

\path [draw=firebrick165038]
(axis cs:7.6516445,45.0216027)
--(axis cs:7.6517297,45.0215726);

\path [draw=crimson2226346]
(axis cs:7.6507843,45.0219081)
--(axis cs:7.6507358,45.0219254);

\path [draw=crimson2226346]
(axis cs:7.6507358,45.0219254)
--(axis cs:7.6506933,45.0219405);

\path [draw=firebrick165038]
(axis cs:7.6398718,45.0306276)
--(axis cs:7.6397317,45.0307149);

\path [draw=firebrick165038]
(axis cs:7.6398718,45.0306276)
--(axis cs:7.6398252,45.0305985);

\path [draw=firebrick165038]
(axis cs:7.6398718,45.0306276)
--(axis cs:7.6399103,45.0306416);

\path [draw=firebrick165038]
(axis cs:7.6397317,45.0307149)
--(axis cs:7.6395842,45.0307575);

\path [draw=firebrick165038]
(axis cs:7.6395842,45.0307575)
--(axis cs:7.6393261,45.0308216);

\path [draw=firebrick165038]
(axis cs:7.6393261,45.0308216)
--(axis cs:7.6386875,45.0310415);

\path [draw=firebrick165038]
(axis cs:7.6386875,45.0310415)
--(axis cs:7.6376674,45.0313927);

\path [draw=firebrick165038]
(axis cs:7.6386875,45.0310415)
--(axis cs:7.6387171,45.0310874);

\path [draw=firebrick165038]
(axis cs:7.6376674,45.0313927)
--(axis cs:7.6375174,45.0314443);

\path [draw=firebrick165038]
(axis cs:7.6375174,45.0314443)
--(axis cs:7.6374114,45.0314798);

\path [draw=firebrick165038]
(axis cs:7.6375174,45.0314443)
--(axis cs:7.6374571,45.0313576);

\path [draw=firebrick165038]
(axis cs:7.6375174,45.0314443)
--(axis cs:7.6375692,45.0315144);

\path [draw=crimson2226346]
(axis cs:7.6469751,45.0232572)
--(axis cs:7.6469349,45.0232716);

\path [draw=firebrick165038]
(axis cs:7.6403166,45.0307134)
--(axis cs:7.6404121,45.0308973);

\path [draw=firebrick165038]
(axis cs:7.6403166,45.0307134)
--(axis cs:7.6402847,45.0306644);

\path [draw=firebrick165038]
(axis cs:7.6404121,45.0308973)
--(axis cs:7.6409921,45.0317224);

\path [draw=firebrick165038]
(axis cs:7.6409921,45.0317224)
--(axis cs:7.6410165,45.0317572);

\path [draw=firebrick165038]
(axis cs:7.6410165,45.0317572)
--(axis cs:7.6410578,45.0318164);

\path [draw=firebrick165038]
(axis cs:7.6410578,45.0318164)
--(axis cs:7.6411106,45.0318882);

\path [draw=firebrick165038]
(axis cs:7.6410578,45.0318164)
--(axis cs:7.6409708,45.0318443);

\path [draw=firebrick165038]
(axis cs:7.6410578,45.0318164)
--(axis cs:7.6411664,45.0317816);

\path [draw=firebrick165038]
(axis cs:7.6411106,45.0318882)
--(axis cs:7.6417763,45.0328036);

\path [draw=firebrick165038]
(axis cs:7.6424683,45.0337902)
--(axis cs:7.642918,45.0344291);

\path [draw=firebrick165038]
(axis cs:7.6424683,45.0337902)
--(axis cs:7.6425224,45.0337715);

\path [draw=firebrick165038]
(axis cs:7.6459816,45.0233702)
--(axis cs:7.6463881,45.0232269);

\path [draw=firebrick165038]
(axis cs:7.6459816,45.0233702)
--(axis cs:7.6459277,45.0232866);

\path [draw=firebrick165038]
(axis cs:7.6463881,45.0232269)
--(axis cs:7.6464346,45.0232105);

\path [draw=crimson2226346]
(axis cs:7.6546745,45.0203069)
--(axis cs:7.655521,45.0200089);

\path [draw=lemonchiffon254254189]
(axis cs:7.655521,45.0200089)
--(axis cs:7.6563847,45.0197064);

\path [draw=lemonchiffon254254189]
(axis cs:7.655521,45.0200089)
--(axis cs:7.655483,45.0199543);

\path [draw=darkseagreen134203102]
(axis cs:7.6563847,45.0197064)
--(axis cs:7.656476,45.0196756);

\path [draw=firebrick165038]
(axis cs:7.6639679,45.0189068)
--(axis cs:7.6623187,45.0192077);

\path [draw=firebrick165038]
(axis cs:7.6386876,45.0259685)
--(axis cs:7.6387383,45.0259468);

\path [draw=firebrick165038]
(axis cs:7.6387383,45.0259468)
--(axis cs:7.6388268,45.0259089);

\path [draw=firebrick165038]
(axis cs:7.6388268,45.0259089)
--(axis cs:7.6390229,45.0260802);

\path [draw=firebrick165038]
(axis cs:7.6388268,45.0259089)
--(axis cs:7.6387051,45.0258009);

\path [draw=firebrick165038]
(axis cs:7.6448563,45.0240014)
--(axis cs:7.6443922,45.0240655);

\path [draw=firebrick165038]
(axis cs:7.6448563,45.0240014)
--(axis cs:7.6457157,45.0237001);

\path [draw=firebrick165038]
(axis cs:7.6443922,45.0240655)
--(axis cs:7.6439509,45.0242251);

\path [draw=firebrick165038]
(axis cs:7.6439509,45.0242251)
--(axis cs:7.6439243,45.0242347);

\path [draw=firebrick165038]
(axis cs:7.6398176,45.0257069)
--(axis cs:7.6392666,45.0258948);

\path [draw=firebrick165038]
(axis cs:7.6392666,45.0258948)
--(axis cs:7.6392074,45.025915);

\path [draw=firebrick165038]
(axis cs:7.6392074,45.025915)
--(axis cs:7.6391472,45.02603);

\path [draw=firebrick165038]
(axis cs:7.6391472,45.02603)
--(axis cs:7.6392666,45.0259872);

\path [draw=firebrick165038]
(axis cs:7.6391472,45.02603)
--(axis cs:7.6390229,45.0260802);

\path [draw=firebrick165038]
(axis cs:7.6391472,45.02603)
--(axis cs:7.6392571,45.0261246);

\path [draw=firebrick165038]
(axis cs:7.65391,45.0206715)
--(axis cs:7.6542544,45.0205548);

\path [draw=firebrick165038]
(axis cs:7.6542544,45.0205548)
--(axis cs:7.6543912,45.0205084);

\path [draw=firebrick165038]
(axis cs:7.6543912,45.0205084)
--(axis cs:7.6544177,45.0204828);

\path [draw=khaki203232129]
(axis cs:7.6570283,45.0195526)
--(axis cs:7.6570587,45.0195823);

\path [draw=khaki203232129]
(axis cs:7.6570587,45.0195823)
--(axis cs:7.6570806,45.0196202);

\path [draw=khaki203232129]
(axis cs:7.6570806,45.0196202)
--(axis cs:7.6570902,45.0196677);

\path [draw=firebrick165038]
(axis cs:7.6393148,45.0259699)
--(axis cs:7.6392666,45.0259872);

\path [draw=firebrick165038]
(axis cs:7.642438,45.0246161)
--(axis cs:7.6429477,45.02454);

\path [draw=firebrick165038]
(axis cs:7.642438,45.0246161)
--(axis cs:7.6433305,45.0243015);

\path [draw=firebrick165038]
(axis cs:7.642438,45.0246161)
--(axis cs:7.6424213,45.024622);

\path [draw=firebrick165038]
(axis cs:7.6429477,45.02454)
--(axis cs:7.6433986,45.0243797);

\path [draw=firebrick165038]
(axis cs:7.6433986,45.0243797)
--(axis cs:7.6434422,45.0243642);

\path [draw=crimson2226346]
(axis cs:7.6473494,45.0230256)
--(axis cs:7.6469174,45.0231767);

\path [draw=crimson2226346]
(axis cs:7.6469174,45.0231767)
--(axis cs:7.6468815,45.0231893);

\path [draw=firebrick165038]
(axis cs:7.6433305,45.0243015)
--(axis cs:7.6433788,45.0242845);

\path [draw=firebrick165038]
(axis cs:7.6505714,45.0217449)
--(axis cs:7.650607,45.0217324);

\path [draw=firebrick165038]
(axis cs:7.650607,45.0217324)
--(axis cs:7.6511437,45.0215439);

\path [draw=firebrick165038]
(axis cs:7.6511437,45.0215439)
--(axis cs:7.6510808,45.0214417);

\path [draw=firebrick165038]
(axis cs:7.651637,45.0213682)
--(axis cs:7.6525179,45.0210785);

\path [draw=firebrick165038]
(axis cs:7.651637,45.0213682)
--(axis cs:7.651844,45.0213618);

\path [draw=firebrick165038]
(axis cs:7.6525179,45.0210785)
--(axis cs:7.6525701,45.0210579);

\path [draw=firebrick165038]
(axis cs:7.6399903,45.0256741)
--(axis cs:7.6399465,45.0256661);

\path [draw=firebrick165038]
(axis cs:7.6399465,45.0256661)
--(axis cs:7.6399214,45.0256458);

\path [draw=firebrick165038]
(axis cs:7.6399214,45.0256458)
--(axis cs:7.6398926,45.0256033);

\path [draw=firebrick165038]
(axis cs:7.6398926,45.0256033)
--(axis cs:7.6398453,45.0255364);

\path [draw=firebrick165038]
(axis cs:7.6398453,45.0255364)
--(axis cs:7.6395838,45.0256303);

\path [draw=firebrick165038]
(axis cs:7.6387222,45.0262097)
--(axis cs:7.6377151,45.0267178);

\path [draw=firebrick165038]
(axis cs:7.6377151,45.0267178)
--(axis cs:7.6376733,45.0267387);

\path [draw=seagreen4516184]
(axis cs:7.6566323,45.0197934)
--(axis cs:7.6566027,45.0197613);

\path [draw=seagreen4516184]
(axis cs:7.6566027,45.0197613)
--(axis cs:7.6565824,45.0197292);

\path [draw=seagreen4516184]
(axis cs:7.6565824,45.0197292)
--(axis cs:7.6565702,45.019688);

\path [draw=firebrick165038]
(axis cs:7.640156,45.0305945)
--(axis cs:7.6402847,45.0306644);

\path [draw=firebrick165038]
(axis cs:7.640156,45.0305945)
--(axis cs:7.6401116,45.0306243);

\path [draw=firebrick165038]
(axis cs:7.640156,45.0305945)
--(axis cs:7.6401782,45.03057);

\path [draw=firebrick165038]
(axis cs:7.644003,45.0243046)
--(axis cs:7.6439725,45.0243154);

\path [draw=firebrick165038]
(axis cs:7.6511627,45.0216736)
--(axis cs:7.6507405,45.0218276);

\path [draw=firebrick165038]
(axis cs:7.6507405,45.0218276)
--(axis cs:7.6506843,45.0218481);

\path [draw=firebrick165038]
(axis cs:7.6506843,45.0218481)
--(axis cs:7.6506448,45.0218626);

\path [draw=firebrick165038]
(axis cs:7.6545765,45.0205686)
--(axis cs:7.6538595,45.0208234);

\path [draw=firebrick165038]
(axis cs:7.6538595,45.0208234)
--(axis cs:7.6530197,45.0211206);

\path [draw=firebrick165038]
(axis cs:7.6538595,45.0208234)
--(axis cs:7.653376,45.0209019);

\path [draw=firebrick165038]
(axis cs:7.6530197,45.0211206)
--(axis cs:7.6529782,45.0211349);

\path [draw=firebrick165038]
(axis cs:7.6529782,45.0211349)
--(axis cs:7.6528152,45.0211925);

\path [draw=firebrick165038]
(axis cs:7.6528152,45.0211925)
--(axis cs:7.6526876,45.021237);

\path [draw=firebrick165038]
(axis cs:7.6528152,45.0211925)
--(axis cs:7.6528688,45.0212917);

\path [draw=firebrick165038]
(axis cs:7.6528152,45.0211925)
--(axis cs:7.6529282,45.0210532);

\path [draw=firebrick165038]
(axis cs:7.6526876,45.021237)
--(axis cs:7.6520649,45.0214544);

\path [draw=firebrick165038]
(axis cs:7.6520649,45.0214544)
--(axis cs:7.6517297,45.0215726);

\path [draw=firebrick165038]
(axis cs:7.6520649,45.0214544)
--(axis cs:7.6519714,45.0215364);

\path [draw=firebrick165038]
(axis cs:7.6517297,45.0215726)
--(axis cs:7.6517596,45.021615);

\path [draw=firebrick165038]
(axis cs:7.6385113,45.0260549)
--(axis cs:7.6385458,45.0260372);

\path [draw=firebrick165038]
(axis cs:7.6679957,45.073543)
--(axis cs:7.6680753,45.0735393);

\path [draw=firebrick165038]
(axis cs:7.6679957,45.073543)
--(axis cs:7.6679415,45.0734652);

\path [draw=firebrick165038]
(axis cs:7.6679957,45.073543)
--(axis cs:7.6679388,45.073557);

\path [draw=lemonchiffon254254189]
(axis cs:7.6556112,45.0839988)
--(axis cs:7.6554426,45.0839265);

\path [draw=khaki253210127]
(axis cs:7.6554426,45.0839265)
--(axis cs:7.6555066,45.0842329);

\path [draw=khaki253210127]
(axis cs:7.6554426,45.0839265)
--(axis cs:7.6554141,45.0837508);

\path [draw=khaki253210127]
(axis cs:7.6554426,45.0839265)
--(axis cs:7.6553168,45.0838832);

\path [draw=firebrick165038]
(axis cs:7.6685692,45.0770151)
--(axis cs:7.6684624,45.0769288);

\path [draw=firebrick165038]
(axis cs:7.6684624,45.0769288)
--(axis cs:7.6683193,45.0767126);

\path [draw=firebrick165038]
(axis cs:7.6684624,45.0769288)
--(axis cs:7.6684952,45.077042);

\path [draw=firebrick165038]
(axis cs:7.6683193,45.0767126)
--(axis cs:7.6682093,45.0766702);

\path [draw=firebrick165038]
(axis cs:7.6683193,45.0767126)
--(axis cs:7.6682479,45.0765369);

\path [draw=firebrick165038]
(axis cs:7.6682093,45.0766702)
--(axis cs:7.6681271,45.0766727);

\path [draw=coral24814282]
(axis cs:7.655734,45.0842089)
--(axis cs:7.6557452,45.0842619);

\path [draw=coral24814282]
(axis cs:7.6557452,45.0842619)
--(axis cs:7.6559945,45.0854418);

\path [draw=firebrick165038]
(axis cs:7.6419586,45.0735791)
--(axis cs:7.6419822,45.0736129);

\path [draw=firebrick165038]
(axis cs:7.6419822,45.0736129)
--(axis cs:7.6420269,45.0736727);

\path [draw=firebrick165038]
(axis cs:7.6399103,45.0306416)
--(axis cs:7.639774,45.0307569);

\path [draw=firebrick165038]
(axis cs:7.6399103,45.0306416)
--(axis cs:7.6399466,45.0306492);

\path [draw=firebrick165038]
(axis cs:7.639774,45.0307569)
--(axis cs:7.6395379,45.0308402);

\path [draw=firebrick165038]
(axis cs:7.6395379,45.0308402)
--(axis cs:7.6394013,45.0308954);

\path [draw=firebrick165038]
(axis cs:7.6394013,45.0308954)
--(axis cs:7.6390156,45.0310344);

\path [draw=firebrick165038]
(axis cs:7.6390156,45.0310344)
--(axis cs:7.6387438,45.031129);

\path [draw=firebrick165038]
(axis cs:7.6390156,45.0310344)
--(axis cs:7.6390426,45.0310727);

\path [draw=firebrick165038]
(axis cs:7.6387438,45.031129)
--(axis cs:7.6384195,45.0312355);

\path [draw=firebrick165038]
(axis cs:7.6387438,45.031129)
--(axis cs:7.638776,45.0311751);

\path [draw=firebrick165038]
(axis cs:7.6387438,45.031129)
--(axis cs:7.6387171,45.0310874);

\path [draw=firebrick165038]
(axis cs:7.6384195,45.0312355)
--(axis cs:7.6378868,45.0314104);

\path [draw=firebrick165038]
(axis cs:7.6378868,45.0314104)
--(axis cs:7.6377149,45.0314668);

\path [draw=firebrick165038]
(axis cs:7.6378868,45.0314104)
--(axis cs:7.6379167,45.0314516);

\path [draw=firebrick165038]
(axis cs:7.6377149,45.0314668)
--(axis cs:7.6375692,45.0315144);

\path [draw=firebrick165038]
(axis cs:7.6375692,45.0315144)
--(axis cs:7.6374594,45.0315514);

\path [draw=firebrick165038]
(axis cs:7.6375692,45.0315144)
--(axis cs:7.6376124,45.0315734);

\path [draw=firebrick165038]
(axis cs:7.6374594,45.0315514)
--(axis cs:7.635932,45.0320641);

\path [draw=firebrick165038]
(axis cs:7.635932,45.0320641)
--(axis cs:7.6358824,45.0320816);

\path [draw=firebrick165038]
(axis cs:7.6358824,45.0320816)
--(axis cs:7.6357715,45.0321173);

\path [draw=firebrick165038]
(axis cs:7.6357715,45.0321173)
--(axis cs:7.6356402,45.0321631);

\path [draw=firebrick165038]
(axis cs:7.6357715,45.0321173)
--(axis cs:7.6358219,45.0321633);

\path [draw=firebrick165038]
(axis cs:7.6357715,45.0321173)
--(axis cs:7.635718,45.0320478);

\path [draw=firebrick165038]
(axis cs:7.6356402,45.0321631)
--(axis cs:7.6347145,45.0324808);

\path [draw=firebrick165038]
(axis cs:7.6347145,45.0324808)
--(axis cs:7.6341833,45.0326634);

\path [draw=firebrick165038]
(axis cs:7.6347145,45.0324808)
--(axis cs:7.6348239,45.0326347);

\path [draw=firebrick165038]
(axis cs:7.6341833,45.0326634)
--(axis cs:7.6341451,45.0326761);

\path [draw=firebrick165038]
(axis cs:7.6341451,45.0326761)
--(axis cs:7.6340053,45.0327242);

\path [draw=firebrick165038]
(axis cs:7.6340053,45.0327242)
--(axis cs:7.6340062,45.0327975);

\path [draw=firebrick165038]
(axis cs:7.6340053,45.0327242)
--(axis cs:7.6339735,45.0326508);

\path [draw=firebrick165038]
(axis cs:7.6340053,45.0327242)
--(axis cs:7.633794,45.0327914);

\path [draw=firebrick165038]
(axis cs:7.6339021,45.0390137)
--(axis cs:7.633984,45.0390134);

\path [draw=coral24814282]
(axis cs:7.6343951,45.0405125)
--(axis cs:7.6341986,45.0405849);

\path [draw=crimson2226346]
(axis cs:7.6343951,45.0405125)
--(axis cs:7.6344632,45.0404578);

\path [draw=coral24814282]
(axis cs:7.6341986,45.0405849)
--(axis cs:7.6339739,45.0406226);

\path [draw=khaki253210127]
(axis cs:7.6339739,45.0406226)
--(axis cs:7.6339838,45.0408365);

\path [draw=khaki253210127]
(axis cs:7.6339739,45.0406226)
--(axis cs:7.6339683,45.0404884);

\path [draw=firebrick165038]
(axis cs:7.6340113,45.0330649)
--(axis cs:7.634014,45.0331805);

\path [draw=firebrick165038]
(axis cs:7.6340113,45.0330649)
--(axis cs:7.6340062,45.0327975);

\path [draw=firebrick165038]
(axis cs:7.6340113,45.0330649)
--(axis cs:7.6338591,45.0328738);

\path [draw=firebrick165038]
(axis cs:7.634014,45.0331805)
--(axis cs:7.6344249,45.0331859);

\path [draw=firebrick165038]
(axis cs:7.6348543,45.0394093)
--(axis cs:7.6347725,45.0394576);

\path [draw=firebrick165038]
(axis cs:7.6361414,45.0386489)
--(axis cs:7.636202,45.0386129);

\path [draw=firebrick165038]
(axis cs:7.636202,45.0386129)
--(axis cs:7.6362423,45.0386481);

\path [draw=firebrick165038]
(axis cs:7.6378099,45.037656)
--(axis cs:7.6388187,45.0370532);

\path [draw=firebrick165038]
(axis cs:7.6388187,45.0370532)
--(axis cs:7.6389385,45.0369816);

\path [draw=firebrick165038]
(axis cs:7.6388187,45.0370532)
--(axis cs:7.6389161,45.0371421);

\path [draw=firebrick165038]
(axis cs:7.6389385,45.0369816)
--(axis cs:7.6389842,45.0369535);

\path [draw=firebrick165038]
(axis cs:7.6389842,45.0369535)
--(axis cs:7.6391345,45.0368645);

\path [draw=firebrick165038]
(axis cs:7.6391345,45.0368645)
--(axis cs:7.6390786,45.0367784);

\path [draw=firebrick165038]
(axis cs:7.6391345,45.0368645)
--(axis cs:7.6392794,45.0367808);

\path [draw=firebrick165038]
(axis cs:7.6401051,45.030375)
--(axis cs:7.6401762,45.0302863);

\path [draw=firebrick165038]
(axis cs:7.6401051,45.030375)
--(axis cs:7.6401412,45.030396);

\path [draw=firebrick165038]
(axis cs:7.6401762,45.0302863)
--(axis cs:7.6402117,45.0302581);

\path [draw=firebrick165038]
(axis cs:7.6402117,45.0302581)
--(axis cs:7.6405646,45.0301009);

\path [draw=firebrick165038]
(axis cs:7.6405646,45.0301009)
--(axis cs:7.6423102,45.0294855);

\path [draw=firebrick165038]
(axis cs:7.6423102,45.0294855)
--(axis cs:7.6423728,45.0294634);

\path [draw=firebrick165038]
(axis cs:7.6338591,45.0328738)
--(axis cs:7.6338424,45.0328528);

\path [draw=firebrick165038]
(axis cs:7.6338424,45.0328528)
--(axis cs:7.633794,45.0327914);

\path [draw=firebrick165038]
(axis cs:7.633794,45.0327914)
--(axis cs:7.6337453,45.0327293);

\path [draw=firebrick165038]
(axis cs:7.633794,45.0327914)
--(axis cs:7.6337017,45.0328271);

\path [draw=firebrick165038]
(axis cs:7.6345299,45.0392881)
--(axis cs:7.6346009,45.0393411);

\path [draw=firebrick165038]
(axis cs:7.6346009,45.0393411)
--(axis cs:7.6346317,45.0393644);

\path [draw=firebrick165038]
(axis cs:7.6346317,45.0393644)
--(axis cs:7.6347725,45.0394576);

\path [draw=firebrick165038]
(axis cs:7.6397913,45.0304432)
--(axis cs:7.6396348,45.03035);

\path [draw=firebrick165038]
(axis cs:7.6397913,45.0304432)
--(axis cs:7.6397781,45.030475);

\path [draw=firebrick165038]
(axis cs:7.6397913,45.0304432)
--(axis cs:7.6398174,45.0304109);

\path [draw=firebrick165038]
(axis cs:7.6396348,45.03035)
--(axis cs:7.6395387,45.0302503);

\path [draw=firebrick165038]
(axis cs:7.6395387,45.0302503)
--(axis cs:7.6387477,45.0291683);

\path [draw=firebrick165038]
(axis cs:7.6387477,45.0291683)
--(axis cs:7.6387254,45.0291377);

\path [draw=firebrick165038]
(axis cs:7.638604,45.0289686)
--(axis cs:7.6380511,45.0281863);

\path [draw=firebrick165038]
(axis cs:7.6380511,45.0281863)
--(axis cs:7.6380417,45.0281735);

\path [draw=firebrick165038]
(axis cs:7.6380511,45.0281863)
--(axis cs:7.6381011,45.0281685);

\path [draw=firebrick165038]
(axis cs:7.6339735,45.0326508)
--(axis cs:7.6337453,45.0327293);

\path [draw=firebrick165038]
(axis cs:7.6339735,45.0326508)
--(axis cs:7.634101,45.0326063);

\path [draw=firebrick165038]
(axis cs:7.6339735,45.0326508)
--(axis cs:7.6339285,45.0325547);

\path [draw=firebrick165038]
(axis cs:7.6337453,45.0327293)
--(axis cs:7.6336475,45.0327634);

\path [draw=firebrick165038]
(axis cs:7.6337453,45.0327293)
--(axis cs:7.6336814,45.0326385);

\path [draw=firebrick165038]
(axis cs:7.6336475,45.0327634)
--(axis cs:7.6325204,45.0331424);

\path [draw=firebrick165038]
(axis cs:7.6325204,45.0331424)
--(axis cs:7.6305692,45.0338005);

\path [draw=firebrick165038]
(axis cs:7.6325204,45.0331424)
--(axis cs:7.6324592,45.0330531);

\path [draw=firebrick165038]
(axis cs:7.6325204,45.0331424)
--(axis cs:7.6325927,45.0332128);

\path [draw=firebrick165038]
(axis cs:7.6305692,45.0338005)
--(axis cs:7.6305934,45.0338397);

\path [draw=firebrick165038]
(axis cs:7.6305692,45.0338005)
--(axis cs:7.630515,45.0337126);

\path [draw=crimson2226346]
(axis cs:7.6335672,45.0395488)
--(axis cs:7.6341925,45.0395408);

\path [draw=coral24814282]
(axis cs:7.6342067,45.040688)
--(axis cs:7.6341146,45.0407491);

\path [draw=khaki253210127]
(axis cs:7.6341146,45.0407491)
--(axis cs:7.6339838,45.0408365);

\path [draw=khaki253210127]
(axis cs:7.6339838,45.0408365)
--(axis cs:7.6339866,45.0408769);

\path [draw=khaki253210127]
(axis cs:7.6339838,45.0408365)
--(axis cs:7.6338271,45.040751);

\path [draw=crimson2226346]
(axis cs:7.6346019,45.0473674)
--(axis cs:7.6347066,45.0473308);

\path [draw=crimson2226346]
(axis cs:7.6346019,45.0473674)
--(axis cs:7.6345441,45.0462799);

\path [draw=firebrick165038]
(axis cs:7.6346019,45.0473674)
--(axis cs:7.634616,45.0477703);

\path [draw=firebrick165038]
(axis cs:7.6347066,45.0473308)
--(axis cs:7.6355834,45.0470239);

\path [draw=firebrick165038]
(axis cs:7.6355834,45.0470239)
--(axis cs:7.6361527,45.0468241);

\path [draw=firebrick165038]
(axis cs:7.6355834,45.0470239)
--(axis cs:7.6359002,45.0475141);

\path [draw=crimson2226346]
(axis cs:7.6361527,45.0468241)
--(axis cs:7.6361899,45.046811);

\path [draw=crimson2226346]
(axis cs:7.6363045,45.0467714)
--(axis cs:7.6363529,45.0467545);

\path [draw=firebrick165038]
(axis cs:7.6363529,45.0467545)
--(axis cs:7.6369179,45.0465567);

\path [draw=firebrick165038]
(axis cs:7.6369179,45.0465567)
--(axis cs:7.6373758,45.0463964);

\path [draw=firebrick165038]
(axis cs:7.6369179,45.0465567)
--(axis cs:7.6375435,45.0474698);

\path [draw=firebrick165038]
(axis cs:7.6373758,45.0463964)
--(axis cs:7.6377807,45.0462547);

\path [draw=firebrick165038]
(axis cs:7.6377807,45.0462547)
--(axis cs:7.6379741,45.046187);

\path [draw=firebrick165038]
(axis cs:7.6379741,45.046187)
--(axis cs:7.6382228,45.0460999);

\path [draw=firebrick165038]
(axis cs:7.6382228,45.0460999)
--(axis cs:7.638396,45.0460393);

\path [draw=firebrick165038]
(axis cs:7.638396,45.0460393)
--(axis cs:7.6388984,45.0458634);

\path [draw=firebrick165038]
(axis cs:7.638396,45.0460393)
--(axis cs:7.6384294,45.0460882);

\path [draw=firebrick165038]
(axis cs:7.6388984,45.0458634)
--(axis cs:7.6391672,45.0457694);

\path [draw=firebrick165038]
(axis cs:7.6391672,45.0457694)
--(axis cs:7.6393813,45.0456944);

\path [draw=firebrick165038]
(axis cs:7.6393813,45.0456944)
--(axis cs:7.6403911,45.0453409);

\path [draw=firebrick165038]
(axis cs:7.6403911,45.0453409)
--(axis cs:7.6404261,45.0453287);

\path [draw=firebrick165038]
(axis cs:7.6406608,45.0452465)
--(axis cs:7.6406864,45.0452376);

\path [draw=firebrick165038]
(axis cs:7.6406864,45.0452376)
--(axis cs:7.6423008,45.0446724);

\path [draw=firebrick165038]
(axis cs:7.6401782,45.03057)
--(axis cs:7.6403495,45.0306418);

\path [draw=firebrick165038]
(axis cs:7.6401782,45.03057)
--(axis cs:7.6401866,45.0305568);

\path [draw=firebrick165038]
(axis cs:7.6403495,45.0306418)
--(axis cs:7.6403939,45.0306898);

\path [draw=firebrick165038]
(axis cs:7.6403939,45.0306898)
--(axis cs:7.6405333,45.0308605);

\path [draw=firebrick165038]
(axis cs:7.6349225,45.0503474)
--(axis cs:7.6350232,45.0504844);

\path [draw=firebrick165038]
(axis cs:7.6349225,45.0503474)
--(axis cs:7.6348884,45.0503123);

\path [draw=firebrick165038]
(axis cs:7.6350232,45.0504844)
--(axis cs:7.6351073,45.0506147);

\path [draw=khaki253210127]
(axis cs:7.6437031,45.0755805)
--(axis cs:7.6437141,45.07553);

\path [draw=khaki253210127]
(axis cs:7.6435308,45.0757449)
--(axis cs:7.6434391,45.0757732);

\path [draw=khaki253210127]
(axis cs:7.6432832,45.0757815)
--(axis cs:7.6432275,45.0757733);

\path [draw=khaki253210127]
(axis cs:7.6431246,45.07574)
--(axis cs:7.6430401,45.075687);

\path [draw=khaki253210127]
(axis cs:7.6430401,45.075687)
--(axis cs:7.6429813,45.0756187);

\path [draw=firebrick165038]
(axis cs:7.6451957,45.0779806)
--(axis cs:7.6463073,45.079501);

\path [draw=firebrick165038]
(axis cs:7.6463073,45.079501)
--(axis cs:7.6463305,45.0795319);

\path [draw=firebrick165038]
(axis cs:7.6463305,45.0795319)
--(axis cs:7.6463956,45.0796214);

\path [draw=firebrick165038]
(axis cs:7.6463956,45.0796214)
--(axis cs:7.6464815,45.0797478);

\path [draw=firebrick165038]
(axis cs:7.6463956,45.0796214)
--(axis cs:7.6466029,45.0795681);

\path [draw=firebrick165038]
(axis cs:7.6464815,45.0797478)
--(axis cs:7.6471684,45.0807661);

\path [draw=crimson2226346]
(axis cs:7.6471684,45.0807661)
--(axis cs:7.6471866,45.0807945);

\path [draw=crimson2226346]
(axis cs:7.6471866,45.0807945)
--(axis cs:7.6472398,45.0808781);

\path [draw=crimson2226346]
(axis cs:7.647272,45.0809197)
--(axis cs:7.6473679,45.0810626);

\path [draw=crimson2226346]
(axis cs:7.6473679,45.0810626)
--(axis cs:7.6486075,45.0829121);

\path [draw=coral24814282]
(axis cs:7.6486075,45.0829121)
--(axis cs:7.6486264,45.0829403);

\path [draw=crimson2226346]
(axis cs:7.6486264,45.0829403)
--(axis cs:7.6487415,45.083113);

\path [draw=crimson2226346]
(axis cs:7.6487415,45.083113)
--(axis cs:7.6489604,45.0831038);

\path [draw=crimson2226346]
(axis cs:7.6487415,45.083113)
--(axis cs:7.648832,45.0832491);

\path [draw=crimson2226346]
(axis cs:7.6487415,45.083113)
--(axis cs:7.6486164,45.0831182);

\path [draw=coral24814282]
(axis cs:7.651524,45.0877672)
--(axis cs:7.6513894,45.0875644);

\path [draw=firebrick165038]
(axis cs:7.6500609,45.0850404)
--(axis cs:7.6512215,45.0867715);

\path [draw=firebrick165038]
(axis cs:7.6512215,45.0867715)
--(axis cs:7.6512416,45.0868008);

\path [draw=crimson2226346]
(axis cs:7.6516753,45.0871417)
--(axis cs:7.6517227,45.0872128);

\path [draw=crimson2226346]
(axis cs:7.6517227,45.0872128)
--(axis cs:7.6517899,45.0871924);

\path [draw=coral24814282]
(axis cs:7.6520568,45.0877084)
--(axis cs:7.6523961,45.088214);

\path [draw=firebrick165038]
(axis cs:7.653733,45.0902129)
--(axis cs:7.6545068,45.089901);

\path [draw=crimson2226346]
(axis cs:7.6498165,45.0849101)
--(axis cs:7.6497232,45.084763);

\path [draw=crimson2226346]
(axis cs:7.6498165,45.0849101)
--(axis cs:7.6496431,45.0849547);

\path [draw=crimson2226346]
(axis cs:7.6498165,45.0849101)
--(axis cs:7.6499224,45.0850805);

\path [draw=crimson2226346]
(axis cs:7.6497232,45.084763)
--(axis cs:7.6490952,45.0838139);

\path [draw=crimson2226346]
(axis cs:7.6490952,45.0838139)
--(axis cs:7.6487379,45.0832919);

\path [draw=crimson2226346]
(axis cs:7.6487379,45.0832919)
--(axis cs:7.6487073,45.0832471);

\path [draw=crimson2226346]
(axis cs:7.6487073,45.0832471)
--(axis cs:7.6486164,45.0831182);

\path [draw=crimson2226346]
(axis cs:7.6486164,45.0831182)
--(axis cs:7.6485205,45.0829718);

\path [draw=firebrick165038]
(axis cs:7.6508484,45.0867412)
--(axis cs:7.649772,45.0851575);

\path [draw=crimson2226346]
(axis cs:7.649772,45.0851575)
--(axis cs:7.649758,45.0851351);

\path [draw=crimson2226346]
(axis cs:7.649758,45.0851351)
--(axis cs:7.6496431,45.0849547);

\path [draw=crimson2226346]
(axis cs:7.6496431,45.0849547)
--(axis cs:7.6495396,45.0849804);

\path [draw=crimson2226346]
(axis cs:7.6496431,45.0849547)
--(axis cs:7.6495554,45.0848185);

\path [draw=firebrick165038]
(axis cs:7.6411635,45.0726982)
--(axis cs:7.6411363,45.072662);

\path [draw=firebrick165038]
(axis cs:7.6411363,45.072662)
--(axis cs:7.6410485,45.0725455);

\path [draw=firebrick165038]
(axis cs:7.6410485,45.0725455)
--(axis cs:7.6412208,45.0725697);

\path [draw=firebrick165038]
(axis cs:7.6410485,45.0725455)
--(axis cs:7.6408561,45.0725192);

\path [draw=firebrick165038]
(axis cs:7.6410485,45.0725455)
--(axis cs:7.6409775,45.0724481);

\path [draw=crimson2226346]
(axis cs:7.6641388,45.0341997)
--(axis cs:7.6643922,45.0346534);

\path [draw=firebrick165038]
(axis cs:7.6641388,45.0341997)
--(axis cs:7.6638729,45.0337382);

\path [draw=crimson2226346]
(axis cs:7.6641388,45.0341997)
--(axis cs:7.6639613,45.0342483);

\path [draw=coral24814282]
(axis cs:7.6643922,45.0346534)
--(axis cs:7.6647164,45.0352432);

\path [draw=coral24814282]
(axis cs:7.6643922,45.0346534)
--(axis cs:7.6645681,45.0346002);

\path [draw=crimson2226346]
(axis cs:7.6643922,45.0346534)
--(axis cs:7.6642188,45.0347007);

\path [draw=coral24814282]
(axis cs:7.6647164,45.0352432)
--(axis cs:7.6645889,45.0352731);

\path [draw=coral24814282]
(axis cs:7.6647164,45.0352432)
--(axis cs:7.664763,45.0353233);

\path [draw=coral24814282]
(axis cs:7.6645889,45.0352731)
--(axis cs:7.6645797,45.0352658);

\path [draw=coral24814282]
(axis cs:7.6645889,45.0352731)
--(axis cs:7.6646781,45.0353437);

\path [draw=crimson2226346]
(axis cs:7.664484,45.0351812)
--(axis cs:7.6642188,45.0347007);

\path [draw=coral24814282]
(axis cs:7.664484,45.0351812)
--(axis cs:7.6645797,45.0352658);

\path [draw=crimson2226346]
(axis cs:7.6642188,45.0347007)
--(axis cs:7.6639613,45.0342483);

\path [draw=crimson2226346]
(axis cs:7.6642188,45.0347007)
--(axis cs:7.6640322,45.0347543);

\path [draw=firebrick165038]
(axis cs:7.6639613,45.0342483)
--(axis cs:7.6637069,45.0337845);

\path [draw=firebrick165038]
(axis cs:7.6639613,45.0342483)
--(axis cs:7.6637872,45.0343016);

\path [draw=coral24814282]
(axis cs:7.6645681,45.0346002)
--(axis cs:7.6648021,45.0350148);

\path [draw=firebrick165038]
(axis cs:7.6640322,45.0347543)
--(axis cs:7.6637872,45.0343016);

\path [draw=khaki253210127]
(axis cs:7.6648021,45.0350148)
--(axis cs:7.6648004,45.0350873);

\path [draw=khaki253210127]
(axis cs:7.6648021,45.0350148)
--(axis cs:7.6648568,45.0351149);

\path [draw=firebrick165038]
(axis cs:7.7039875,45.0862716)
--(axis cs:7.7041654,45.0862836);

\path [draw=firebrick165038]
(axis cs:7.7039875,45.0862716)
--(axis cs:7.7039827,45.0863457);

\path [draw=firebrick165038]
(axis cs:7.7039875,45.0862716)
--(axis cs:7.7039165,45.0862394);

\path [draw=firebrick165038]
(axis cs:7.7048115,45.0863136)
--(axis cs:7.7050888,45.0862277);

\path [draw=firebrick165038]
(axis cs:7.7050888,45.0862277)
--(axis cs:7.7057959,45.0860025);

\path [draw=firebrick165038]
(axis cs:7.707685,45.085401)
--(axis cs:7.708091,45.0850405);

\path [draw=firebrick165038]
(axis cs:7.707685,45.085401)
--(axis cs:7.7076432,45.0854143);

\path [draw=firebrick165038]
(axis cs:7.707685,45.085401)
--(axis cs:7.7080808,45.0852866);

\path [draw=firebrick165038]
(axis cs:7.708091,45.0850405)
--(axis cs:7.7084206,45.0851883);

\path [draw=firebrick165038]
(axis cs:7.7057959,45.0860025)
--(axis cs:7.7076432,45.0854143);

\path [draw=firebrick165038]
(axis cs:7.7084206,45.0851883)
--(axis cs:7.7080808,45.0852866);

\path [draw=firebrick165038]
(axis cs:7.7084206,45.0851883)
--(axis cs:7.7095752,45.0857098);

\path [draw=firebrick165038]
(axis cs:7.7080808,45.0852866)
--(axis cs:7.7082369,45.0853887);

\path [draw=firebrick165038]
(axis cs:7.7046601,45.0866401)
--(axis cs:7.7046485,45.0866519);

\path [draw=firebrick165038]
(axis cs:7.7046485,45.0866519)
--(axis cs:7.7047323,45.0867136);

\path [draw=firebrick165038]
(axis cs:7.7047864,45.0866324)
--(axis cs:7.7055395,45.0869649);

\path [draw=firebrick165038]
(axis cs:7.7055395,45.0869649)
--(axis cs:7.7054932,45.0870167);

\path [draw=firebrick165038]
(axis cs:7.7066638,45.0874804)
--(axis cs:7.7070468,45.0876598);

\path [draw=firebrick165038]
(axis cs:7.7066638,45.0874804)
--(axis cs:7.7066265,45.0875276);

\path [draw=firebrick165038]
(axis cs:7.7070468,45.0876598)
--(axis cs:7.7075382,45.0878869);

\path [draw=firebrick165038]
(axis cs:7.7070468,45.0876598)
--(axis cs:7.7070109,45.0877019);

\path [draw=firebrick165038]
(axis cs:7.7075382,45.0878869)
--(axis cs:7.7077631,45.0879812);

\path [draw=firebrick165038]
(axis cs:7.7077631,45.0879812)
--(axis cs:7.7080382,45.0881084);

\path [draw=firebrick165038]
(axis cs:7.7077631,45.0879812)
--(axis cs:7.7077262,45.0880265);

\path [draw=firebrick165038]
(axis cs:7.7077631,45.0879812)
--(axis cs:7.7078022,45.0879344);

\path [draw=firebrick165038]
(axis cs:7.7103259,45.0891357)
--(axis cs:7.7103586,45.0891498);

\path [draw=firebrick165038]
(axis cs:7.7103586,45.0891498)
--(axis cs:7.7103873,45.0891632);

\path [draw=firebrick165038]
(axis cs:7.6370552,45.0266238)
--(axis cs:7.6364923,45.0258259);

\path [draw=crimson2226346]
(axis cs:7.6364923,45.0258259)
--(axis cs:7.6360635,45.0252159);

\path [draw=coral24814282]
(axis cs:7.6360635,45.0252159)
--(axis cs:7.6359078,45.0249967);

\path [draw=coral24814282]
(axis cs:7.6359078,45.0249967)
--(axis cs:7.6358303,45.0248876);

\path [draw=coral24814282]
(axis cs:7.6359078,45.0249967)
--(axis cs:7.6358456,45.0251068);

\path [draw=coral24814282]
(axis cs:7.6358303,45.0248876)
--(axis cs:7.6358036,45.02485);

\path [draw=coral24814282]
(axis cs:7.6358036,45.02485)
--(axis cs:7.6357539,45.02478);

\path [draw=crimson2226346]
(axis cs:7.6357539,45.02478)
--(axis cs:7.6348409,45.0234771);

\path [draw=coral24814282]
(axis cs:7.6357539,45.02478)
--(axis cs:7.635705,45.0247988);

\path [draw=firebrick165038]
(axis cs:7.6336302,45.0325494)
--(axis cs:7.6335133,45.0325891);

\path [draw=firebrick165038]
(axis cs:7.6336302,45.0325494)
--(axis cs:7.6336814,45.0326385);

\path [draw=firebrick165038]
(axis cs:7.6339807,45.03243)
--(axis cs:7.6354036,45.0319513);

\path [draw=firebrick165038]
(axis cs:7.6354036,45.0319513)
--(axis cs:7.6354807,45.0319248);

\path [draw=firebrick165038]
(axis cs:7.6354807,45.0319248)
--(axis cs:7.6356025,45.0318843);

\path [draw=firebrick165038]
(axis cs:7.6356025,45.0318843)
--(axis cs:7.6357187,45.031845);

\path [draw=firebrick165038]
(axis cs:7.6356025,45.0318843)
--(axis cs:7.6356608,45.031967);

\path [draw=firebrick165038]
(axis cs:7.6357187,45.031845)
--(axis cs:7.6372656,45.0313234);

\path [draw=firebrick165038]
(axis cs:7.6372656,45.0313234)
--(axis cs:7.6372991,45.0313121);

\path [draw=khaki203232129]
(axis cs:7.6333205,45.0404501)
--(axis cs:7.6333051,45.0404317);

\path [draw=lemonchiffon254254189]
(axis cs:7.6333051,45.0404317)
--(axis cs:7.6332855,45.0403823);

\path [draw=coral24814282]
(axis cs:7.6332855,45.0403823)
--(axis cs:7.6332572,45.0399847);

\path [draw=lemonchiffon254254189]
(axis cs:7.6332855,45.0403823)
--(axis cs:7.6331763,45.0403861);

\path [draw=coral24814282]
(axis cs:7.6332572,45.0399847)
--(axis cs:7.6332651,45.0399154);

\path [draw=coral24814282]
(axis cs:7.6332651,45.0399154)
--(axis cs:7.633286,45.039815);

\path [draw=crimson2226346]
(axis cs:7.633286,45.039815)
--(axis cs:7.633139,45.0397445);

\path [draw=coral24814282]
(axis cs:7.633286,45.039815)
--(axis cs:7.6335235,45.039931);

\path [draw=crimson2226346]
(axis cs:7.633286,45.039815)
--(axis cs:7.6333353,45.0397193);

\path [draw=firebrick165038]
(axis cs:7.6398174,45.0304109)
--(axis cs:7.6397146,45.0303246);

\path [draw=firebrick165038]
(axis cs:7.6398174,45.0304109)
--(axis cs:7.6398582,45.0303827);

\path [draw=firebrick165038]
(axis cs:7.6397146,45.0303246)
--(axis cs:7.6396357,45.0302127);

\path [draw=firebrick165038]
(axis cs:7.6396357,45.0302127)
--(axis cs:7.6388529,45.0291326);

\path [draw=firebrick165038]
(axis cs:7.6388529,45.0291326)
--(axis cs:7.6388306,45.029102);

\path [draw=firebrick165038]
(axis cs:7.638709,45.0289331)
--(axis cs:7.6381486,45.0281516);

\path [draw=firebrick165038]
(axis cs:7.6381486,45.0281516)
--(axis cs:7.6379289,45.0278548);

\path [draw=firebrick165038]
(axis cs:7.6381486,45.0281516)
--(axis cs:7.6382547,45.0281138);

\path [draw=firebrick165038]
(axis cs:7.6381486,45.0281516)
--(axis cs:7.6381011,45.0281685);

\path [draw=firebrick165038]
(axis cs:7.6379289,45.0278548)
--(axis cs:7.6373668,45.027063);

\path [draw=firebrick165038]
(axis cs:7.6379289,45.0278548)
--(axis cs:7.6378721,45.0278747);

\path [draw=firebrick165038]
(axis cs:7.6373668,45.027063)
--(axis cs:7.6373398,45.0270242);

\path [draw=firebrick165038]
(axis cs:7.6401412,45.030396)
--(axis cs:7.6402401,45.0302994);

\path [draw=firebrick165038]
(axis cs:7.6401412,45.030396)
--(axis cs:7.6401772,45.030431);

\path [draw=firebrick165038]
(axis cs:7.6402401,45.0302994)
--(axis cs:7.6406137,45.0302011);

\path [draw=firebrick165038]
(axis cs:7.6406137,45.0302011)
--(axis cs:7.6424175,45.0295866);

\path [draw=firebrick165038]
(axis cs:7.6424175,45.0295866)
--(axis cs:7.6424858,45.0295633);

\path [draw=firebrick165038]
(axis cs:7.6426277,45.0295041)
--(axis cs:7.642689,45.0294733);

\path [draw=firebrick165038]
(axis cs:7.642689,45.0294733)
--(axis cs:7.6427429,45.0294463);

\path [draw=firebrick165038]
(axis cs:7.6427429,45.0294463)
--(axis cs:7.6427579,45.0294387);

\path [draw=firebrick165038]
(axis cs:7.6430868,45.0345643)
--(axis cs:7.6432988,45.0347304);

\path [draw=firebrick165038]
(axis cs:7.6430868,45.0345643)
--(axis cs:7.6431538,45.0345257);

\path [draw=firebrick165038]
(axis cs:7.6432988,45.0347304)
--(axis cs:7.6433439,45.0347038);

\path [draw=firebrick165038]
(axis cs:7.6432988,45.0347304)
--(axis cs:7.6431273,45.0348269);

\path [draw=firebrick165038]
(axis cs:7.6432988,45.0347304)
--(axis cs:7.6431538,45.0345257);

\path [draw=firebrick165038]
(axis cs:7.6432988,45.0347304)
--(axis cs:7.6433317,45.0347799);

\path [draw=crimson2226346]
(axis cs:7.6533236,45.0388608)
--(axis cs:7.6535066,45.0390266);

\path [draw=firebrick165038]
(axis cs:7.6535066,45.0390266)
--(axis cs:7.6538209,45.0393087);

\path [draw=firebrick165038]
(axis cs:7.6538209,45.0393087)
--(axis cs:7.6538645,45.0393478);

\path [draw=firebrick165038]
(axis cs:7.6431117,45.0344663)
--(axis cs:7.6431526,45.0344417);

\path [draw=firebrick165038]
(axis cs:7.6431117,45.0344663)
--(axis cs:7.6430655,45.0343981);

\path [draw=firebrick165038]
(axis cs:7.6431117,45.0344663)
--(axis cs:7.6431538,45.0345257);

\path [draw=firebrick165038]
(axis cs:7.6444322,45.0336783)
--(axis cs:7.6459879,45.0327648);

\path [draw=firebrick165038]
(axis cs:7.6459879,45.0327648)
--(axis cs:7.6460211,45.0327453);

\path [draw=firebrick165038]
(axis cs:7.6460211,45.0327453)
--(axis cs:7.6461199,45.0326868);

\path [draw=firebrick165038]
(axis cs:7.6461199,45.0326868)
--(axis cs:7.6461758,45.0326656);

\path [draw=firebrick165038]
(axis cs:7.6461199,45.0326868)
--(axis cs:7.6460541,45.0326281);

\path [draw=crimson2226346]
(axis cs:7.651718,45.0637501)
--(axis cs:7.6517534,45.0637364);

\path [draw=crimson2226346]
(axis cs:7.6517534,45.0637364)
--(axis cs:7.6518773,45.0636883);

\path [draw=crimson2226346]
(axis cs:7.6518773,45.0636883)
--(axis cs:7.6521322,45.0635883);

\path [draw=firebrick165038]
(axis cs:7.6555488,45.0622604)
--(axis cs:7.6556435,45.062222);

\path [draw=firebrick165038]
(axis cs:7.6556435,45.062222)
--(axis cs:7.6556727,45.0622113);

\path [draw=crimson2226346]
(axis cs:7.6560764,45.0620544)
--(axis cs:7.656298,45.0619692);

\path [draw=crimson2226346]
(axis cs:7.656298,45.0619692)
--(axis cs:7.6575428,45.0614914);

\path [draw=crimson2226346]
(axis cs:7.6575428,45.0614914)
--(axis cs:7.6576469,45.061453);

\path [draw=crimson2226346]
(axis cs:7.6576469,45.061453)
--(axis cs:7.6576864,45.0614385);

\path [draw=forestgreen010455]
(axis cs:7.6499754,45.0645749)
--(axis cs:7.6501353,45.0645131);

\path [draw=forestgreen010455]
(axis cs:7.6499754,45.0645749)
--(axis cs:7.6498069,45.0645958);

\path [draw=firebrick165038]
(axis cs:7.7021763,45.0705839)
--(axis cs:7.702218,45.0705699);

\path [draw=firebrick165038]
(axis cs:7.702218,45.0705699)
--(axis cs:7.7040502,45.0699523);

\path [draw=coral24814282]
(axis cs:7.7040502,45.0699523)
--(axis cs:7.7040986,45.0699357);

\path [draw=firebrick165038]
(axis cs:7.7022613,45.0707915)
--(axis cs:7.7027638,45.0711752);

\path [draw=firebrick165038]
(axis cs:7.7027638,45.0711752)
--(axis cs:7.702789,45.0711944);

\path [draw=seagreen4516184]
(axis cs:7.6946592,45.0652741)
--(axis cs:7.6948772,45.0651325);

\path [draw=khaki203232129]
(axis cs:7.6946592,45.0652741)
--(axis cs:7.6943271,45.0654881);

\path [draw=forestgreen010455]
(axis cs:7.6948772,45.0651325)
--(axis cs:7.6949223,45.0651032);

\path [draw=forestgreen010455]
(axis cs:7.6949223,45.0651032)
--(axis cs:7.6950334,45.0651851);

\path [draw=forestgreen010455]
(axis cs:7.6949223,45.0651032)
--(axis cs:7.6949346,45.0650624);

\path [draw=forestgreen010455]
(axis cs:7.6949223,45.0651032)
--(axis cs:7.6950499,45.0650662);

\path [draw=forestgreen010455]
(axis cs:7.6949223,45.0651032)
--(axis cs:7.695056,45.0650165);

\path [draw=forestgreen010455]
(axis cs:7.6949223,45.0651032)
--(axis cs:7.6948994,45.0650849);

\path [draw=khaki203232129]
(axis cs:7.6510949,45.0641504)
--(axis cs:7.6501353,45.0645131);

\path [draw=crimson2226346]
(axis cs:7.6510949,45.0641504)
--(axis cs:7.6519367,45.0638267);

\path [draw=firebrick165038]
(axis cs:7.7018649,45.0704871)
--(axis cs:7.7018219,45.0704537);

\path [draw=firebrick165038]
(axis cs:7.7018649,45.0704871)
--(axis cs:7.7019634,45.0705635);

\path [draw=firebrick165038]
(axis cs:7.7018649,45.0704871)
--(axis cs:7.7020326,45.0704336);

\path [draw=firebrick165038]
(axis cs:7.7018649,45.0704871)
--(axis cs:7.7015996,45.0705758);

\path [draw=firebrick165038]
(axis cs:7.7018649,45.0704871)
--(axis cs:7.7018955,45.070585);

\path [draw=firebrick165038]
(axis cs:7.7018219,45.0704537)
--(axis cs:7.7008163,45.0696713);

\path [draw=firebrick165038]
(axis cs:7.7008163,45.0696713)
--(axis cs:7.7007631,45.0696299);

\path [draw=firebrick165038]
(axis cs:7.7007631,45.0696299)
--(axis cs:7.700129,45.0691365);

\path [draw=firebrick165038]
(axis cs:7.7007631,45.0696299)
--(axis cs:7.700714,45.0696612);

\path [draw=firebrick165038]
(axis cs:7.7007631,45.0696299)
--(axis cs:7.7008051,45.0696019);

\path [draw=firebrick165038]
(axis cs:7.700129,45.0691365)
--(axis cs:7.6999139,45.0689692);

\path [draw=firebrick165038]
(axis cs:7.6977926,45.0673188)
--(axis cs:7.6975971,45.0671667);

\path [draw=firebrick165038]
(axis cs:7.6973749,45.0669938)
--(axis cs:7.6973469,45.066972);

\path [draw=firebrick165038]
(axis cs:7.6973469,45.066972)
--(axis cs:7.6972877,45.066926);

\path [draw=firebrick165038]
(axis cs:7.6972877,45.066926)
--(axis cs:7.697338,45.0668768);

\path [draw=firebrick165038]
(axis cs:7.6972877,45.066926)
--(axis cs:7.6971671,45.0668326);

\path [draw=firebrick165038]
(axis cs:7.6972877,45.066926)
--(axis cs:7.6972194,45.0669953);

\path [draw=lemonchiffon254254189]
(axis cs:7.6828944,45.0706633)
--(axis cs:7.6829079,45.0706847);

\path [draw=lemonchiffon254254189]
(axis cs:7.6828944,45.0706633)
--(axis cs:7.6828836,45.0706479);

\path [draw=lemonchiffon254254189]
(axis cs:7.6828944,45.0706633)
--(axis cs:7.6827515,45.0706526);

\path [draw=forestgreen010455]
(axis cs:7.6951783,45.0652963)
--(axis cs:7.6950334,45.0651851);

\path [draw=forestgreen010455]
(axis cs:7.6951783,45.0652963)
--(axis cs:7.6953341,45.0654125);

\path [draw=lemonchiffon254254189]
(axis cs:7.6829079,45.0706847)
--(axis cs:7.6829709,45.0707848);

\path [draw=khaki203232129]
(axis cs:7.6835921,45.0717167)
--(axis cs:7.6836991,45.0718855);

\path [draw=firebrick165038]
(axis cs:7.6773947,45.0921175)
--(axis cs:7.6774683,45.0920854);

\path [draw=firebrick165038]
(axis cs:7.6773947,45.0921175)
--(axis cs:7.6774143,45.0921645);

\path [draw=firebrick165038]
(axis cs:7.6773947,45.0921175)
--(axis cs:7.6772849,45.0921653);

\path [draw=firebrick165038]
(axis cs:7.6774683,45.0920854)
--(axis cs:7.6774924,45.0921321);

\path [draw=firebrick165038]
(axis cs:7.6774683,45.0920854)
--(axis cs:7.6776613,45.0919994);

\path [draw=firebrick165038]
(axis cs:7.6816574,45.0863858)
--(axis cs:7.6819416,45.086088);

\path [draw=firebrick165038]
(axis cs:7.6819416,45.086088)
--(axis cs:7.6833735,45.0846061);

\path [draw=firebrick165038]
(axis cs:7.6819416,45.086088)
--(axis cs:7.6827054,45.0866122);

\path [draw=firebrick165038]
(axis cs:7.6833735,45.0846061)
--(axis cs:7.683918,45.0848831);

\path [draw=firebrick165038]
(axis cs:7.6816216,45.0865966)
--(axis cs:7.6819285,45.0870636);

\path [draw=firebrick165038]
(axis cs:7.6819285,45.0870636)
--(axis cs:7.6822172,45.0874663);

\path [draw=firebrick165038]
(axis cs:7.6819285,45.0870636)
--(axis cs:7.6818725,45.0870846);

\path [draw=firebrick165038]
(axis cs:7.6819285,45.0870636)
--(axis cs:7.6820205,45.0870436);

\path [draw=firebrick165038]
(axis cs:7.6822172,45.0874663)
--(axis cs:7.6822982,45.0874183);

\path [draw=firebrick165038]
(axis cs:7.6822172,45.0874663)
--(axis cs:7.6821612,45.087482);

\path [draw=firebrick165038]
(axis cs:7.6835194,45.0892959)
--(axis cs:7.6835351,45.0893191);

\path [draw=crimson2226346]
(axis cs:7.6835351,45.0893191)
--(axis cs:7.6835773,45.0893815);

\path [draw=firebrick165038]
(axis cs:7.6835773,45.0893815)
--(axis cs:7.6847572,45.089244);

\path [draw=crimson2226346]
(axis cs:7.6835773,45.0893815)
--(axis cs:7.683689,45.0895421);

\path [draw=firebrick165038]
(axis cs:7.6835773,45.0893815)
--(axis cs:7.6833826,45.0894073);

\path [draw=coral24814282]
(axis cs:7.6361278,45.0249117)
--(axis cs:7.6363017,45.0251494);

\path [draw=crimson2226346]
(axis cs:7.6363017,45.0251494)
--(axis cs:7.6366491,45.0256242);

\path [draw=crimson2226346]
(axis cs:7.6366491,45.0256242)
--(axis cs:7.636735,45.0257417);

\path [draw=crimson2226346]
(axis cs:7.6366491,45.0256242)
--(axis cs:7.6368508,45.0255547);

\path [draw=firebrick165038]
(axis cs:7.636735,45.0257417)
--(axis cs:7.6372857,45.0264933);

\path [draw=firebrick165038]
(axis cs:7.6372857,45.0264933)
--(axis cs:7.6373108,45.0265272);

\path [draw=crimson2226346]
(axis cs:7.634577,45.0230075)
--(axis cs:7.6345395,45.0229327);

\path [draw=crimson2226346]
(axis cs:7.6345395,45.0229327)
--(axis cs:7.6342763,45.0230159);

\path [draw=crimson2226346]
(axis cs:7.6345449,45.0228478)
--(axis cs:7.6345738,45.0227611);

\path [draw=firebrick165038]
(axis cs:7.6777234,45.0928168)
--(axis cs:7.6774776,45.092298);

\path [draw=firebrick165038]
(axis cs:7.6774776,45.092298)
--(axis cs:7.6774386,45.0922163);

\path [draw=firebrick165038]
(axis cs:7.6774386,45.0922163)
--(axis cs:7.6774143,45.0921645);

\path [draw=firebrick165038]
(axis cs:7.6511926,45.0745948)
--(axis cs:7.6511816,45.0745446);

\path [draw=firebrick165038]
(axis cs:7.6524648,45.0741444)
--(axis cs:7.6524732,45.0742094);

\path [draw=crimson2226346]
(axis cs:7.6555017,45.0730692)
--(axis cs:7.6555305,45.073059);

\path [draw=crimson2226346]
(axis cs:7.6555305,45.073059)
--(axis cs:7.6556688,45.07301);

\path [draw=crimson2226346]
(axis cs:7.6556688,45.07301)
--(axis cs:7.6557488,45.0729816);

\path [draw=crimson2226346]
(axis cs:7.6556688,45.07301)
--(axis cs:7.6556782,45.0730676);

\path [draw=crimson2226346]
(axis cs:7.6556688,45.07301)
--(axis cs:7.655657,45.072949);

\path [draw=firebrick165038]
(axis cs:7.6488814,45.0761245)
--(axis cs:7.6488285,45.0761344);

\path [draw=firebrick165038]
(axis cs:7.6488814,45.0761245)
--(axis cs:7.6488101,45.0759524);

\path [draw=firebrick165038]
(axis cs:7.6488814,45.0761245)
--(axis cs:7.6493873,45.077346);

\path [draw=firebrick165038]
(axis cs:7.6488285,45.0761344)
--(axis cs:7.6486784,45.0761624);

\path [draw=firebrick165038]
(axis cs:7.6486784,45.0761624)
--(axis cs:7.6486271,45.076172);

\path [draw=firebrick165038]
(axis cs:7.6486271,45.076172)
--(axis cs:7.6490754,45.0773849);

\path [draw=firebrick165038]
(axis cs:7.6486271,45.076172)
--(axis cs:7.6485547,45.075976);

\path [draw=firebrick165038]
(axis cs:7.6486271,45.076172)
--(axis cs:7.6481864,45.0759573);

\path [draw=firebrick165038]
(axis cs:7.6486096,45.0753702)
--(axis cs:7.6486776,45.0753837);

\path [draw=crimson2226346]
(axis cs:7.6486096,45.0753702)
--(axis cs:7.6485882,45.0753142);

\path [draw=firebrick165038]
(axis cs:7.6486096,45.0753702)
--(axis cs:7.6486411,45.0754578);

\path [draw=crimson2226346]
(axis cs:7.6486096,45.0753702)
--(axis cs:7.6485427,45.0753827);

\path [draw=firebrick165038]
(axis cs:7.6486776,45.0753837)
--(axis cs:7.6487336,45.0753908);

\path [draw=firebrick165038]
(axis cs:7.6487336,45.0753908)
--(axis cs:7.6487901,45.0753903);

\path [draw=firebrick165038]
(axis cs:7.6347075,45.0727497)
--(axis cs:7.6347866,45.0727525);

\path [draw=firebrick165038]
(axis cs:7.6347075,45.0727497)
--(axis cs:7.6345282,45.0723395);

\path [draw=firebrick165038]
(axis cs:7.6347866,45.0727525)
--(axis cs:7.6366143,45.0728183);

\path [draw=firebrick165038]
(axis cs:7.6366143,45.0728183)
--(axis cs:7.6366944,45.0728212);

\path [draw=firebrick165038]
(axis cs:7.6366944,45.0728212)
--(axis cs:7.6367577,45.0728243);

\path [draw=firebrick165038]
(axis cs:7.6366944,45.0728212)
--(axis cs:7.6366912,45.0728613);

\path [draw=firebrick165038]
(axis cs:7.6366944,45.0728212)
--(axis cs:7.6366966,45.0727839);

\path [draw=firebrick165038]
(axis cs:7.6367577,45.0728243)
--(axis cs:7.6378615,45.0728782);

\path [draw=firebrick165038]
(axis cs:7.6365694,45.0744647)
--(axis cs:7.6354174,45.0744202);

\path [draw=firebrick165038]
(axis cs:7.6365694,45.0744647)
--(axis cs:7.636523,45.0751255);

\path [draw=firebrick165038]
(axis cs:7.6365694,45.0744647)
--(axis cs:7.6366044,45.0739492);

\path [draw=firebrick165038]
(axis cs:7.6354174,45.0744202)
--(axis cs:7.6351735,45.0738502);

\path [draw=firebrick165038]
(axis cs:7.6354174,45.0744202)
--(axis cs:7.6356446,45.074951);

\path [draw=khaki253210127]
(axis cs:7.6722613,45.0426388)
--(axis cs:7.6716877,45.0428363);

\path [draw=khaki253210127]
(axis cs:7.6716877,45.0428363)
--(axis cs:7.6714643,45.0429237);

\path [draw=lemonchiffon254254189]
(axis cs:7.6714643,45.0429237)
--(axis cs:7.6715271,45.0428758);

\path [draw=lemonchiffon254254189]
(axis cs:7.6714643,45.0429237)
--(axis cs:7.6714152,45.0429416);

\path [draw=khaki203232129]
(axis cs:7.6713417,45.0429565)
--(axis cs:7.6713268,45.0429577);

\path [draw=khaki203232129]
(axis cs:7.6713417,45.0429565)
--(axis cs:7.6713916,45.043085);

\path [draw=khaki203232129]
(axis cs:7.6713417,45.0429565)
--(axis cs:7.6713743,45.0429506);

\path [draw=khaki203232129]
(axis cs:7.6713268,45.0429577)
--(axis cs:7.6712671,45.0429623);

\path [draw=khaki253210127]
(axis cs:7.6710676,45.0425518)
--(axis cs:7.671125,45.0425256);

\path [draw=khaki253210127]
(axis cs:7.671125,45.0425256)
--(axis cs:7.6711526,45.0425184);

\path [draw=khaki253210127]
(axis cs:7.6711526,45.0425184)
--(axis cs:7.671203,45.0425052);

\path [draw=khaki253210127]
(axis cs:7.671203,45.0425052)
--(axis cs:7.6713038,45.0425057);

\path [draw=khaki253210127]
(axis cs:7.671203,45.0425052)
--(axis cs:7.6711671,45.042393);

\path [draw=crimson2226346]
(axis cs:7.6418462,45.0286268)
--(axis cs:7.6419549,45.0287236);

\path [draw=firebrick165038]
(axis cs:7.6419549,45.0287236)
--(axis cs:7.6425445,45.0292478);

\path [draw=firebrick165038]
(axis cs:7.6425445,45.0292478)
--(axis cs:7.6425732,45.0292709);

\path [draw=firebrick165038]
(axis cs:7.6425732,45.0292709)
--(axis cs:7.6427579,45.0294387);

\path [draw=firebrick165038]
(axis cs:7.6427579,45.0294387)
--(axis cs:7.6428248,45.0294948);

\path [draw=firebrick165038]
(axis cs:7.6900476,45.0745942)
--(axis cs:7.6902919,45.0745128);

\path [draw=firebrick165038]
(axis cs:7.6900476,45.0745942)
--(axis cs:7.6900754,45.0746602);

\path [draw=firebrick165038]
(axis cs:7.6900476,45.0745942)
--(axis cs:7.6900002,45.0745364);

\path [draw=firebrick165038]
(axis cs:7.6900476,45.0745942)
--(axis cs:7.6899726,45.074618);

\path [draw=crimson2226346]
(axis cs:7.6902919,45.0745128)
--(axis cs:7.6903331,45.0744991);

\path [draw=crimson2226346]
(axis cs:7.6903331,45.0744991)
--(axis cs:7.6911159,45.0742383);

\path [draw=coral24814282]
(axis cs:7.6911159,45.0742383)
--(axis cs:7.6924871,45.073784);

\path [draw=coral24814282]
(axis cs:7.6911159,45.0742383)
--(axis cs:7.691088,45.0743213);

\path [draw=coral24814282]
(axis cs:7.6911159,45.0742383)
--(axis cs:7.6910129,45.074199);

\path [draw=crimson2226346]
(axis cs:7.6938574,45.0733331)
--(axis cs:7.693988,45.0732901);

\path [draw=crimson2226346]
(axis cs:7.6938574,45.0733331)
--(axis cs:7.6937999,45.073352);

\path [draw=crimson2226346]
(axis cs:7.6938574,45.0733331)
--(axis cs:7.6938919,45.0733826);

\path [draw=khaki253210127]
(axis cs:7.6713038,45.0425057)
--(axis cs:7.6713867,45.0425233);

\path [draw=khaki253210127]
(axis cs:7.6713038,45.0425057)
--(axis cs:7.6713912,45.0425152);

\path [draw=khaki253210127]
(axis cs:7.6713038,45.0425057)
--(axis cs:7.6716014,45.0424489);

\path [draw=crimson2226346]
(axis cs:7.693988,45.0732901)
--(axis cs:7.6940883,45.0732569);

\path [draw=crimson2226346]
(axis cs:7.6940883,45.0732569)
--(axis cs:7.6953751,45.0728317);

\path [draw=coral24814282]
(axis cs:7.6953751,45.0728317)
--(axis cs:7.6955617,45.07277);

\path [draw=khaki253210127]
(axis cs:7.6955617,45.07277)
--(axis cs:7.69567,45.0727339);

\path [draw=khaki253210127]
(axis cs:7.6955617,45.07277)
--(axis cs:7.6955976,45.0728214);

\path [draw=khaki253210127]
(axis cs:7.6955617,45.07277)
--(axis cs:7.6955139,45.0726964);

\path [draw=crimson2226346]
(axis cs:7.6354983,45.0229415)
--(axis cs:7.6354685,45.0229884);

\path [draw=crimson2226346]
(axis cs:7.6354983,45.0229415)
--(axis cs:7.6355135,45.0228908);

\path [draw=khaki253210127]
(axis cs:7.6345738,45.0227611)
--(axis cs:7.634611,45.0226998);

\path [draw=firebrick165038]
(axis cs:7.634611,45.0226998)
--(axis cs:7.6346674,45.0226373);

\path [draw=firebrick165038]
(axis cs:7.6346674,45.0226373)
--(axis cs:7.6347502,45.0225828);

\path [draw=firebrick165038]
(axis cs:7.6347502,45.0225828)
--(axis cs:7.6348155,45.0225491);

\path [draw=firebrick165038]
(axis cs:7.6348155,45.0225491)
--(axis cs:7.6348525,45.0225378);

\path [draw=firebrick165038]
(axis cs:7.6348525,45.0225378)
--(axis cs:7.6349623,45.0225246);

\path [draw=firebrick165038]
(axis cs:7.6349623,45.0225246)
--(axis cs:7.6350659,45.0225231);

\path [draw=firebrick165038]
(axis cs:7.6350659,45.0225231)
--(axis cs:7.6351427,45.0225324);

\path [draw=firebrick165038]
(axis cs:7.6351427,45.0225324)
--(axis cs:7.6352246,45.0225476);

\path [draw=firebrick165038]
(axis cs:7.6352246,45.0225476)
--(axis cs:7.6351337,45.022424);

\path [draw=firebrick165038]
(axis cs:7.6876531,45.0829757)
--(axis cs:7.6875851,45.0828707);

\path [draw=firebrick165038]
(axis cs:7.6876531,45.0829757)
--(axis cs:7.6877338,45.0831009);

\path [draw=firebrick165038]
(axis cs:7.6875851,45.0828707)
--(axis cs:7.6868966,45.0818073);

\path [draw=coral24814282]
(axis cs:7.6868966,45.0818073)
--(axis cs:7.6868212,45.0817034);

\path [draw=firebrick165038]
(axis cs:7.672131,45.0622864)
--(axis cs:7.671989,45.0620807);

\path [draw=firebrick165038]
(axis cs:7.672131,45.0622864)
--(axis cs:7.672244,45.0624462);

\path [draw=firebrick165038]
(axis cs:7.672131,45.0622864)
--(axis cs:7.6722644,45.0622387);

\path [draw=firebrick165038]
(axis cs:7.672131,45.0622864)
--(axis cs:7.6720326,45.0623191);

\path [draw=firebrick165038]
(axis cs:7.671989,45.0620807)
--(axis cs:7.6715185,45.0614008);

\path [draw=firebrick165038]
(axis cs:7.6715185,45.0614008)
--(axis cs:7.6714825,45.0613488);

\path [draw=firebrick165038]
(axis cs:7.6714825,45.0613488)
--(axis cs:7.6709662,45.0606205);

\path [draw=firebrick165038]
(axis cs:7.6714825,45.0613488)
--(axis cs:7.6714046,45.0613767);

\path [draw=firebrick165038]
(axis cs:7.6714825,45.0613488)
--(axis cs:7.6715073,45.0613394);

\path [draw=firebrick165038]
(axis cs:7.6709662,45.0606205)
--(axis cs:7.6709026,45.0605307);

\path [draw=firebrick165038]
(axis cs:7.6709026,45.0605307)
--(axis cs:7.6703983,45.0598094);

\path [draw=firebrick165038]
(axis cs:7.6709026,45.0605307)
--(axis cs:7.6708203,45.0605608);

\path [draw=firebrick165038]
(axis cs:7.6709026,45.0605307)
--(axis cs:7.6709651,45.0605079);

\path [draw=firebrick165038]
(axis cs:7.6703983,45.0598094)
--(axis cs:7.6703392,45.059727);

\path [draw=firebrick165038]
(axis cs:7.6703392,45.059727)
--(axis cs:7.6702844,45.0596468);

\path [draw=firebrick165038]
(axis cs:7.6703392,45.059727)
--(axis cs:7.6703959,45.0597072);

\path [draw=firebrick165038]
(axis cs:7.6703392,45.059727)
--(axis cs:7.6702538,45.0597573);

\path [draw=firebrick165038]
(axis cs:7.6702844,45.0596468)
--(axis cs:7.6697071,45.0588249);

\path [draw=firebrick165038]
(axis cs:7.6697071,45.0588249)
--(axis cs:7.6696478,45.0587405);

\path [draw=firebrick165038]
(axis cs:7.6696478,45.0587405)
--(axis cs:7.6689735,45.0577814);

\path [draw=firebrick165038]
(axis cs:7.6696478,45.0587405)
--(axis cs:7.6695572,45.058775);

\path [draw=firebrick165038]
(axis cs:7.6696478,45.0587405)
--(axis cs:7.6696956,45.0587213);

\path [draw=crimson2226346]
(axis cs:7.6689735,45.0577814)
--(axis cs:7.668857,45.0576168);

\path [draw=crimson2226346]
(axis cs:7.6689735,45.0577814)
--(axis cs:7.6688746,45.0578184);

\path [draw=crimson2226346]
(axis cs:7.668857,45.0576168)
--(axis cs:7.6688346,45.0575851);

\path [draw=crimson2226346]
(axis cs:7.6688346,45.0575851)
--(axis cs:7.6688242,45.0575704);

\path [draw=crimson2226346]
(axis cs:7.6688242,45.0575704)
--(axis cs:7.6687434,45.0575243);

\path [draw=crimson2226346]
(axis cs:7.6687434,45.0575243)
--(axis cs:7.6686376,45.0575048);

\path [draw=crimson2226346]
(axis cs:7.6687434,45.0575243)
--(axis cs:7.6688344,45.0575272);

\path [draw=firebrick165038]
(axis cs:7.6709812,45.0629875)
--(axis cs:7.6710346,45.0630631);

\path [draw=firebrick165038]
(axis cs:7.6709812,45.0629875)
--(axis cs:7.6709061,45.0630133);

\path [draw=firebrick165038]
(axis cs:7.6709812,45.0629875)
--(axis cs:7.6710616,45.0629593);

\path [draw=firebrick165038]
(axis cs:7.6709812,45.0629875)
--(axis cs:7.6709123,45.0628858);

\path [draw=firebrick165038]
(axis cs:7.6710346,45.0630631)
--(axis cs:7.6710947,45.0631506);

\path [draw=firebrick165038]
(axis cs:7.6710947,45.0631506)
--(axis cs:7.6710696,45.0632064);

\path [draw=firebrick165038]
(axis cs:7.6710947,45.0631506)
--(axis cs:7.6711777,45.0631693);

\path [draw=firebrick165038]
(axis cs:7.6697355,45.0634177)
--(axis cs:7.6709061,45.0630133);

\path [draw=firebrick165038]
(axis cs:7.6877765,45.0830868)
--(axis cs:7.6887785,45.0846362);

\path [draw=firebrick165038]
(axis cs:7.6887785,45.0846362)
--(axis cs:7.6888222,45.0847038);

\path [draw=firebrick165038]
(axis cs:7.6888222,45.0847038)
--(axis cs:7.6890865,45.0850812);

\path [draw=firebrick165038]
(axis cs:7.6888222,45.0847038)
--(axis cs:7.6887792,45.084717);

\path [draw=firebrick165038]
(axis cs:7.6897161,45.0860267)
--(axis cs:7.690252,45.0868545);

\path [draw=firebrick165038]
(axis cs:7.690252,45.0868545)
--(axis cs:7.6906339,45.0874472);

\path [draw=firebrick165038]
(axis cs:7.690252,45.0868545)
--(axis cs:7.6903173,45.0868277);

\path [draw=firebrick165038]
(axis cs:7.690252,45.0868545)
--(axis cs:7.6902098,45.0868689);

\path [draw=firebrick165038]
(axis cs:7.6906339,45.0874472)
--(axis cs:7.6907537,45.0876331);

\path [draw=firebrick165038]
(axis cs:7.6907537,45.0876331)
--(axis cs:7.6908464,45.0877891);

\path [draw=firebrick165038]
(axis cs:7.6907537,45.0876331)
--(axis cs:7.6908123,45.0876049);

\path [draw=firebrick165038]
(axis cs:7.6907537,45.0876331)
--(axis cs:7.6907153,45.0876516);

\path [draw=firebrick165038]
(axis cs:7.6710616,45.0629593)
--(axis cs:7.6722968,45.0625204);

\path [draw=firebrick165038]
(axis cs:7.6722968,45.0625204)
--(axis cs:7.6722609,45.0624699);

\path [draw=firebrick165038]
(axis cs:7.6722968,45.0625204)
--(axis cs:7.6727045,45.0630915);

\path [draw=firebrick165038]
(axis cs:7.6722609,45.0624699)
--(axis cs:7.672244,45.0624462);

\path [draw=firebrick165038]
(axis cs:7.6708179,45.0627529)
--(axis cs:7.6709123,45.0628858);

\path [draw=firebrick165038]
(axis cs:7.6708179,45.0627529)
--(axis cs:7.6707447,45.0627789);

\path [draw=firebrick165038]
(axis cs:7.6708179,45.0627529)
--(axis cs:7.671994,45.0623329);

\path [draw=firebrick165038]
(axis cs:7.6708179,45.0627529)
--(axis cs:7.6706802,45.0625534);

\path [draw=firebrick165038]
(axis cs:7.6878519,45.0830617)
--(axis cs:7.6881257,45.0835189);

\path [draw=firebrick165038]
(axis cs:7.6881257,45.0835189)
--(axis cs:7.6888517,45.0846117);

\path [draw=firebrick165038]
(axis cs:7.6881257,45.0835189)
--(axis cs:7.6882236,45.0835357);

\path [draw=firebrick165038]
(axis cs:7.6897473,45.0859788)
--(axis cs:7.6897677,45.0860095);

\path [draw=firebrick165038]
(axis cs:7.6897677,45.0860095)
--(axis cs:7.6897936,45.086048);

\path [draw=firebrick165038]
(axis cs:7.6897677,45.0860095)
--(axis cs:7.6898255,45.0859909);

\path [draw=firebrick165038]
(axis cs:7.6897936,45.086048)
--(axis cs:7.6903173,45.0868277);

\path [draw=firebrick165038]
(axis cs:7.6903173,45.0868277)
--(axis cs:7.6906996,45.0874279);

\path [draw=firebrick165038]
(axis cs:7.6903173,45.0868277)
--(axis cs:7.69033,45.0868216);

\path [draw=crimson2226346]
(axis cs:7.6906996,45.0874279)
--(axis cs:7.6908123,45.0876049);

\path [draw=crimson2226346]
(axis cs:7.6908123,45.0876049)
--(axis cs:7.6908967,45.0875626);

\path [draw=crimson2226346]
(axis cs:7.679055,45.0891561)
--(axis cs:7.6790954,45.0891114);

\path [draw=coral24814282]
(axis cs:7.679055,45.0891561)
--(axis cs:7.6790333,45.0891947);

\path [draw=coral24814282]
(axis cs:7.679055,45.0891561)
--(axis cs:7.6789786,45.0892031);

\path [draw=crimson2226346]
(axis cs:7.679055,45.0891561)
--(axis cs:7.678849,45.0893386);

\path [draw=firebrick165038]
(axis cs:7.6790954,45.0891114)
--(axis cs:7.679388,45.0888133);

\path [draw=crimson2226346]
(axis cs:7.6790954,45.0891114)
--(axis cs:7.6790829,45.0891055);

\path [draw=firebrick165038]
(axis cs:7.679388,45.0888133)
--(axis cs:7.6798118,45.0883667);

\path [draw=firebrick165038]
(axis cs:7.6798118,45.0883667)
--(axis cs:7.6802712,45.0878802);

\path [draw=firebrick165038]
(axis cs:7.6798118,45.0883667)
--(axis cs:7.6798243,45.088373);

\path [draw=firebrick165038]
(axis cs:7.6798118,45.0883667)
--(axis cs:7.6797964,45.0883594);

\path [draw=crimson2226346]
(axis cs:7.6802712,45.0878802)
--(axis cs:7.680524,45.087612);

\path [draw=crimson2226346]
(axis cs:7.680524,45.087612)
--(axis cs:7.6806063,45.0875266);

\path [draw=crimson2226346]
(axis cs:7.680524,45.087612)
--(axis cs:7.6805371,45.0876183);

\path [draw=crimson2226346]
(axis cs:7.680524,45.087612)
--(axis cs:7.6805118,45.0876061);

\path [draw=crimson2226346]
(axis cs:7.6806063,45.0875266)
--(axis cs:7.6809746,45.0871358);

\path [draw=firebrick165038]
(axis cs:7.6809746,45.0871358)
--(axis cs:7.6810381,45.0870691);

\path [draw=firebrick165038]
(axis cs:7.6810381,45.0870691)
--(axis cs:7.6810819,45.0870206);

\path [draw=firebrick165038]
(axis cs:7.6810819,45.0870206)
--(axis cs:7.6811183,45.0869821);

\path [draw=firebrick165038]
(axis cs:7.6810819,45.0870206)
--(axis cs:7.681065,45.0870157);

\path [draw=firebrick165038]
(axis cs:7.6810819,45.0870206)
--(axis cs:7.681099,45.0870256);

\path [draw=firebrick165038]
(axis cs:7.6811183,45.0869821)
--(axis cs:7.681152,45.0869469);

\path [draw=firebrick165038]
(axis cs:7.681152,45.0869469)
--(axis cs:7.6814711,45.0866067);

\path [draw=firebrick165038]
(axis cs:7.6814711,45.0866067)
--(axis cs:7.6815276,45.0865299);

\path [draw=crimson2226346]
(axis cs:7.6790333,45.0891947)
--(axis cs:7.6789255,45.0893871);

\path [draw=firebrick165038]
(axis cs:7.6789255,45.0893871)
--(axis cs:7.6786141,45.0896998);

\path [draw=firebrick165038]
(axis cs:7.6786141,45.0896998)
--(axis cs:7.6785444,45.0897777);

\path [draw=firebrick165038]
(axis cs:7.6786141,45.0896998)
--(axis cs:7.6786106,45.0897395);

\path [draw=firebrick165038]
(axis cs:7.6785444,45.0897777)
--(axis cs:7.6785199,45.0898151);

\path [draw=firebrick165038]
(axis cs:7.6785199,45.0898151)
--(axis cs:7.6785022,45.089868);

\path [draw=firebrick165038]
(axis cs:7.6785022,45.089868)
--(axis cs:7.6784507,45.0898173);

\path [draw=firebrick165038]
(axis cs:7.6785022,45.089868)
--(axis cs:7.6785712,45.0899557);

\path [draw=firebrick165038]
(axis cs:7.6782158,45.089676)
--(axis cs:7.6782778,45.0896516);

\path [draw=firebrick165038]
(axis cs:7.6782158,45.089676)
--(axis cs:7.6781451,45.0896535);

\path [draw=firebrick165038]
(axis cs:7.6782158,45.089676)
--(axis cs:7.6782948,45.0897078);

\path [draw=firebrick165038]
(axis cs:7.6782778,45.0896516)
--(axis cs:7.6783197,45.0896286);

\path [draw=firebrick165038]
(axis cs:7.6783197,45.0896286)
--(axis cs:7.6784227,45.0895663);

\path [draw=crimson2226346]
(axis cs:7.6784227,45.0895663)
--(axis cs:7.6785315,45.0894904);

\path [draw=crimson2226346]
(axis cs:7.6785315,45.0894904)
--(axis cs:7.678846,45.0892847);

\path [draw=crimson2226346]
(axis cs:7.6785315,45.0894904)
--(axis cs:7.6784558,45.089481);

\path [draw=coral24814282]
(axis cs:7.678846,45.0892847)
--(axis cs:7.6789786,45.0892031);

\path [draw=coral24814282]
(axis cs:7.678846,45.0892847)
--(axis cs:7.678639,45.0891733);

\path [draw=crimson2226346]
(axis cs:7.6333353,45.0397193)
--(axis cs:7.6338049,45.0399485);

\path [draw=crimson2226346]
(axis cs:7.6333353,45.0397193)
--(axis cs:7.6332172,45.0396586);

\path [draw=crimson2226346]
(axis cs:7.6300208,45.038052)
--(axis cs:7.6308354,45.038463);

\path [draw=firebrick165038]
(axis cs:7.6308354,45.038463)
--(axis cs:7.6315704,45.0388232);

\path [draw=firebrick165038]
(axis cs:7.6315704,45.0388232)
--(axis cs:7.6317542,45.0389155);

\path [draw=firebrick165038]
(axis cs:7.6315704,45.0388232)
--(axis cs:7.6317003,45.0387031);

\path [draw=firebrick165038]
(axis cs:7.6317542,45.0389155)
--(axis cs:7.6321122,45.0390952);

\path [draw=firebrick165038]
(axis cs:7.6321122,45.0390952)
--(axis cs:7.6324929,45.0392864);

\path [draw=firebrick165038]
(axis cs:7.6321122,45.0390952)
--(axis cs:7.6322628,45.0390356);

\path [draw=crimson2226346]
(axis cs:7.6324929,45.0392864)
--(axis cs:7.6325309,45.0391681);

\path [draw=crimson2226346]
(axis cs:7.6346037,45.0400185)
--(axis cs:7.6346032,45.040217);

\path [draw=crimson2226346]
(axis cs:7.6346032,45.040217)
--(axis cs:7.6345864,45.0403207);

\path [draw=firebrick165038]
(axis cs:7.6407274,45.0359568)
--(axis cs:7.6408303,45.0358968);

\path [draw=firebrick165038]
(axis cs:7.6407274,45.0359568)
--(axis cs:7.6408511,45.0361445);

\path [draw=firebrick165038]
(axis cs:7.6407274,45.0359568)
--(axis cs:7.640657,45.0358562);

\path [draw=firebrick165038]
(axis cs:7.6407274,45.0359568)
--(axis cs:7.6406134,45.0360218);

\path [draw=firebrick165038]
(axis cs:7.6408303,45.0358968)
--(axis cs:7.6408787,45.0358684);

\path [draw=firebrick165038]
(axis cs:7.6408787,45.0358684)
--(axis cs:7.6422179,45.0350834);

\path [draw=firebrick165038]
(axis cs:7.6408787,45.0358684)
--(axis cs:7.6409224,45.0359085);

\path [draw=firebrick165038]
(axis cs:7.6422179,45.0350834)
--(axis cs:7.6425655,45.0348797);

\path [draw=firebrick165038]
(axis cs:7.6422179,45.0350834)
--(axis cs:7.6423003,45.0351574);

\path [draw=firebrick165038]
(axis cs:7.6425655,45.0348797)
--(axis cs:7.6425908,45.0348628);

\path [draw=firebrick165038]
(axis cs:7.6425908,45.0348628)
--(axis cs:7.6427286,45.0347725);

\path [draw=firebrick165038]
(axis cs:7.6427286,45.0347725)
--(axis cs:7.6426204,45.0346148);

\path [draw=firebrick165038]
(axis cs:7.6427286,45.0347725)
--(axis cs:7.6427978,45.0348722);

\path [draw=firebrick165038]
(axis cs:7.63908,45.0371935)
--(axis cs:7.6380128,45.0378201);

\path [draw=khaki253210127]
(axis cs:7.7044183,45.0425671)
--(axis cs:7.7041573,45.0426952);

\path [draw=lemonchiffon254254189]
(axis cs:7.7044183,45.0425671)
--(axis cs:7.704461,45.0425443);

\path [draw=coral24814282]
(axis cs:7.7041573,45.0426952)
--(axis cs:7.7040792,45.0428619);

\path [draw=crimson2226346]
(axis cs:7.7040792,45.0428619)
--(axis cs:7.7039387,45.0430176);

\path [draw=crimson2226346]
(axis cs:7.7039387,45.0430176)
--(axis cs:7.7038988,45.0431039);

\path [draw=crimson2226346]
(axis cs:7.7038988,45.0431039)
--(axis cs:7.7038905,45.0431955);

\path [draw=crimson2226346]
(axis cs:7.7038905,45.0431955)
--(axis cs:7.7039205,45.0432871);

\path [draw=crimson2226346]
(axis cs:7.7039205,45.0432871)
--(axis cs:7.7039229,45.0433617);

\path [draw=firebrick165038]
(axis cs:7.7039229,45.0433617)
--(axis cs:7.7038731,45.0434281);

\path [draw=firebrick165038]
(axis cs:7.7038731,45.0434281)
--(axis cs:7.7037492,45.0435843);

\path [draw=lemonchiffon254254189]
(axis cs:7.704461,45.0425443)
--(axis cs:7.7044354,45.042522);

\path [draw=lemonchiffon254254189]
(axis cs:7.704461,45.0425443)
--(axis cs:7.7046984,45.0424174);

\path [draw=lemonchiffon254254189]
(axis cs:7.7044354,45.042522)
--(axis cs:7.7043732,45.0424439);

\path [draw=khaki203232129]
(axis cs:7.7043732,45.0424439)
--(axis cs:7.7046451,45.0423292);

\path [draw=darkseagreen134203102]
(axis cs:7.7046451,45.0423292)
--(axis cs:7.7047084,45.042377);

\path [draw=darkseagreen134203102]
(axis cs:7.7047084,45.042377)
--(axis cs:7.7047346,45.0423939);

\path [draw=darkseagreen134203102]
(axis cs:7.7047346,45.0423939)
--(axis cs:7.7049719,45.04224);

\path [draw=darkseagreen134203102]
(axis cs:7.7047346,45.0423939)
--(axis cs:7.7046984,45.0424174);

\path [draw=forestgreen010455]
(axis cs:7.705286,45.041984)
--(axis cs:7.705119,45.0421038);

\path [draw=forestgreen010455]
(axis cs:7.705119,45.0421038)
--(axis cs:7.7049719,45.04224);

\path [draw=firebrick165038]
(axis cs:7.6493939,45.0435767)
--(axis cs:7.6494388,45.0435606);

\path [draw=firebrick165038]
(axis cs:7.6494388,45.0435606)
--(axis cs:7.6495626,45.0435161);

\path [draw=firebrick165038]
(axis cs:7.6495626,45.0435161)
--(axis cs:7.6495056,45.0434358);

\path [draw=firebrick165038]
(axis cs:7.6495626,45.0435161)
--(axis cs:7.6496401,45.0436277);

\path [draw=firebrick165038]
(axis cs:7.6724234,45.0341784)
--(axis cs:7.6726191,45.0346101);

\path [draw=firebrick165038]
(axis cs:7.6724234,45.0341784)
--(axis cs:7.6722727,45.0338296);

\path [draw=firebrick165038]
(axis cs:7.6726191,45.0346101)
--(axis cs:7.6726552,45.0346927);

\path [draw=firebrick165038]
(axis cs:7.6726191,45.0346101)
--(axis cs:7.6727379,45.0345872);

\path [draw=firebrick165038]
(axis cs:7.6726191,45.0346101)
--(axis cs:7.6725011,45.0346343);

\path [draw=firebrick165038]
(axis cs:7.6726552,45.0346927)
--(axis cs:7.6730172,45.0355216);

\path [draw=firebrick165038]
(axis cs:7.6730172,45.0355216)
--(axis cs:7.6730341,45.0355603);

\path [draw=firebrick165038]
(axis cs:7.6730341,45.0355603)
--(axis cs:7.6731313,45.0357779);

\path [draw=firebrick165038]
(axis cs:7.6730341,45.0355603)
--(axis cs:7.6729348,45.03558);

\path [draw=crimson2226346]
(axis cs:7.6731313,45.0357779)
--(axis cs:7.6731897,45.0359094);

\path [draw=crimson2226346]
(axis cs:7.6731313,45.0357779)
--(axis cs:7.6732148,45.0358298);

\path [draw=crimson2226346]
(axis cs:7.6731897,45.0359094)
--(axis cs:7.6733492,45.0362709);

\path [draw=coral24814282]
(axis cs:7.6722156,45.0369768)
--(axis cs:7.672161,45.0370426);

\path [draw=coral24814282]
(axis cs:7.6722156,45.0369768)
--(axis cs:7.6722934,45.036961);

\path [draw=coral24814282]
(axis cs:7.6722156,45.0369768)
--(axis cs:7.6722088,45.0369583);

\path [draw=coral24814282]
(axis cs:7.672161,45.0370426)
--(axis cs:7.6720033,45.037233);

\path [draw=coral24814282]
(axis cs:7.6720033,45.037233)
--(axis cs:7.6719971,45.0372503);

\path [draw=coral24814282]
(axis cs:7.6719971,45.0372503)
--(axis cs:7.6719908,45.0372791);

\path [draw=coral24814282]
(axis cs:7.6719908,45.0372791)
--(axis cs:7.6719875,45.0373202);

\path [draw=coral24814282]
(axis cs:7.6719875,45.0373202)
--(axis cs:7.6719939,45.0373607);

\path [draw=coral24814282]
(axis cs:7.6719691,45.0374149)
--(axis cs:7.6719447,45.0374327);

\path [draw=coral24814282]
(axis cs:7.6719447,45.0374327)
--(axis cs:7.67191,45.0374488);

\path [draw=coral24814282]
(axis cs:7.67191,45.0374488)
--(axis cs:7.6718741,45.0374598);

\path [draw=coral24814282]
(axis cs:7.6718741,45.0374598)
--(axis cs:7.671827,45.0374691);

\path [draw=coral24814282]
(axis cs:7.671827,45.0374691)
--(axis cs:7.6717573,45.03748);

\path [draw=firebrick165038]
(axis cs:7.6465274,45.0415276)
--(axis cs:7.6457541,45.0418029);

\path [draw=firebrick165038]
(axis cs:7.6465274,45.0415276)
--(axis cs:7.6472096,45.0412847);

\path [draw=firebrick165038]
(axis cs:7.6457541,45.0418029)
--(axis cs:7.6456649,45.0418358);

\path [draw=firebrick165038]
(axis cs:7.6457541,45.0418029)
--(axis cs:7.645703,45.0417317);

\path [draw=firebrick165038]
(axis cs:7.6456649,45.0418358)
--(axis cs:7.645097,45.0420311);

\path [draw=firebrick165038]
(axis cs:7.645097,45.0420311)
--(axis cs:7.6443051,45.0423021);

\path [draw=firebrick165038]
(axis cs:7.645097,45.0420311)
--(axis cs:7.6451395,45.0420985);

\path [draw=firebrick165038]
(axis cs:7.6443051,45.0423021)
--(axis cs:7.644211,45.0423361);

\path [draw=firebrick165038]
(axis cs:7.644211,45.0423361)
--(axis cs:7.6441069,45.0423756);

\path [draw=firebrick165038]
(axis cs:7.644211,45.0423361)
--(axis cs:7.6442481,45.0424007);

\path [draw=firebrick165038]
(axis cs:7.644211,45.0423361)
--(axis cs:7.6441614,45.042247);

\path [draw=khaki253210127]
(axis cs:7.6561188,45.0413715)
--(axis cs:7.6560359,45.0413783);

\path [draw=firebrick165038]
(axis cs:7.6530905,45.0386582)
--(axis cs:7.6531973,45.0387467);

\path [draw=coral24814282]
(axis cs:7.6717132,45.0375387)
--(axis cs:7.6717095,45.0375796);

\path [draw=crimson2226346]
(axis cs:7.6717095,45.0375796)
--(axis cs:7.6717157,45.0376614);

\path [draw=firebrick165038]
(axis cs:7.6719235,45.0387537)
--(axis cs:7.6719348,45.038813);

\path [draw=firebrick165038]
(axis cs:7.6719348,45.038813)
--(axis cs:7.6719477,45.0388808);

\path [draw=firebrick165038]
(axis cs:7.6719348,45.038813)
--(axis cs:7.6718264,45.038831);

\path [draw=firebrick165038]
(axis cs:7.6719348,45.038813)
--(axis cs:7.6719702,45.0388055);

\path [draw=firebrick165038]
(axis cs:7.6720433,45.0393834)
--(axis cs:7.6720541,45.0394473);

\path [draw=firebrick165038]
(axis cs:7.6720433,45.0393834)
--(axis cs:7.6719304,45.0393967);

\path [draw=firebrick165038]
(axis cs:7.6720541,45.0394473)
--(axis cs:7.6721807,45.0401216);

\path [draw=coral24814282]
(axis cs:7.6724628,45.0415882)
--(axis cs:7.6725447,45.0420507);

\path [draw=crimson2226346]
(axis cs:7.6527259,45.0392324)
--(axis cs:7.6527232,45.0391442);

\path [draw=crimson2226346]
(axis cs:7.6527232,45.0391442)
--(axis cs:7.6527351,45.0390838);

\path [draw=crimson2226346]
(axis cs:7.6527351,45.0390838)
--(axis cs:7.6527417,45.03905);

\path [draw=crimson2226346]
(axis cs:7.6527351,45.0390838)
--(axis cs:7.65267,45.0390543);

\path [draw=crimson2226346]
(axis cs:7.6527417,45.03905)
--(axis cs:7.6528074,45.0389108);

\path [draw=crimson2226346]
(axis cs:7.6528074,45.0389108)
--(axis cs:7.6528297,45.0388689);

\path [draw=firebrick165038]
(axis cs:7.6528297,45.0388689)
--(axis cs:7.652848,45.0388343);

\path [draw=firebrick165038]
(axis cs:7.6528297,45.0388689)
--(axis cs:7.652781,45.0388577);

\path [draw=firebrick165038]
(axis cs:7.652848,45.0388343)
--(axis cs:7.6528692,45.0387944);

\path [draw=khaki203232129]
(axis cs:7.6547011,45.0420677)
--(axis cs:7.6547236,45.0421001);

\path [draw=firebrick165038]
(axis cs:7.6492702,45.0439008)
--(axis cs:7.6491834,45.0439316);

\path [draw=firebrick165038]
(axis cs:7.6492702,45.0439008)
--(axis cs:7.649305,45.0439513);

\path [draw=firebrick165038]
(axis cs:7.6492702,45.0439008)
--(axis cs:7.6493376,45.0438775);

\path [draw=firebrick165038]
(axis cs:7.6458538,45.0450785)
--(axis cs:7.6458179,45.0450907);

\path [draw=firebrick165038]
(axis cs:7.6458179,45.0450907)
--(axis cs:7.6457391,45.0451175);

\path [draw=firebrick165038]
(axis cs:7.6457391,45.0451175)
--(axis cs:7.6456268,45.0451563);

\path [draw=firebrick165038]
(axis cs:7.6457391,45.0451175)
--(axis cs:7.6457213,45.0450849);

\path [draw=firebrick165038]
(axis cs:7.6457391,45.0451175)
--(axis cs:7.6457687,45.0451739);

\path [draw=khaki253210127]
(axis cs:7.647489,45.0410507)
--(axis cs:7.6474677,45.0410205);

\path [draw=crimson2226346]
(axis cs:7.6474677,45.0410205)
--(axis cs:7.6465225,45.0396884);

\path [draw=crimson2226346]
(axis cs:7.6465225,45.0396884)
--(axis cs:7.645223,45.0378695);

\path [draw=lemonchiffon254254189]
(axis cs:7.645223,45.0378695)
--(axis cs:7.6452124,45.0378547);

\path [draw=lemonchiffon254254189]
(axis cs:7.6452124,45.0378547)
--(axis cs:7.6451594,45.0377789);

\path [draw=khaki203232129]
(axis cs:7.6451594,45.0377789)
--(axis cs:7.6450944,45.0378035);

\path [draw=lemonchiffon254254189]
(axis cs:7.6451594,45.0377789)
--(axis cs:7.6451148,45.0377163);

\path [draw=lemonchiffon254254189]
(axis cs:7.6451594,45.0377789)
--(axis cs:7.6452202,45.0377488);

\path [draw=coral24814282]
(axis cs:7.6716483,45.0375049)
--(axis cs:7.671602,45.0375111);

\path [draw=coral24814282]
(axis cs:7.671602,45.0375111)
--(axis cs:7.6715535,45.0375047);

\path [draw=crimson2226346]
(axis cs:7.6715535,45.0375047)
--(axis cs:7.670919,45.0372957);

\path [draw=crimson2226346]
(axis cs:7.670919,45.0372957)
--(axis cs:7.6708668,45.0372787);

\path [draw=coral24814282]
(axis cs:7.6526027,45.0394097)
--(axis cs:7.6525765,45.0394181);

\path [draw=crimson2226346]
(axis cs:7.6525765,45.0394181)
--(axis cs:7.6519455,45.039638);

\path [draw=crimson2226346]
(axis cs:7.6519455,45.039638)
--(axis cs:7.6515179,45.0397865);

\path [draw=crimson2226346]
(axis cs:7.6519455,45.039638)
--(axis cs:7.6518684,45.0395239);

\path [draw=crimson2226346]
(axis cs:7.6515179,45.0397865)
--(axis cs:7.6503186,45.0402031);

\path [draw=crimson2226346]
(axis cs:7.6515179,45.0397865)
--(axis cs:7.6514344,45.039693);

\path [draw=crimson2226346]
(axis cs:7.6503186,45.0402031)
--(axis cs:7.6498834,45.040354);

\path [draw=coral24814282]
(axis cs:7.664588,45.0450265)
--(axis cs:7.6645068,45.0449242);

\path [draw=coral24814282]
(axis cs:7.664588,45.0450265)
--(axis cs:7.6644519,45.0451034);

\path [draw=crimson2226346]
(axis cs:7.664588,45.0450265)
--(axis cs:7.6647446,45.0449245);

\path [draw=coral24814282]
(axis cs:7.6645068,45.0449242)
--(axis cs:7.664489,45.0449018);

\path [draw=firebrick165038]
(axis cs:7.664489,45.0449018)
--(axis cs:7.6640394,45.0442824);

\path [draw=firebrick165038]
(axis cs:7.6639034,45.0440944)
--(axis cs:7.6635637,45.043622);

\path [draw=firebrick165038]
(axis cs:7.6633464,45.0433153)
--(axis cs:7.6631972,45.0431012);

\path [draw=firebrick165038]
(axis cs:7.6631972,45.0431012)
--(axis cs:7.6632903,45.0430629);

\path [draw=firebrick165038]
(axis cs:7.6631568,45.0430437)
--(axis cs:7.6629855,45.0428016);

\path [draw=firebrick165038]
(axis cs:7.6629855,45.0428016)
--(axis cs:7.6627643,45.0424964);

\path [draw=firebrick165038]
(axis cs:7.6458888,45.0469143)
--(axis cs:7.6448445,45.0472798);

\path [draw=firebrick165038]
(axis cs:7.6447088,45.0473268)
--(axis cs:7.6435404,45.0477267);

\path [draw=firebrick165038]
(axis cs:7.6433972,45.0477751)
--(axis cs:7.6423291,45.0481444);

\path [draw=firebrick165038]
(axis cs:7.6421864,45.0481962)
--(axis cs:7.6412058,45.0485289);

\path [draw=firebrick165038]
(axis cs:7.6409099,45.0486313)
--(axis cs:7.6398354,45.049008);

\path [draw=firebrick165038]
(axis cs:7.6396815,45.0490611)
--(axis cs:7.6387118,45.0493872);

\path [draw=firebrick165038]
(axis cs:7.6381091,45.0495925)
--(axis cs:7.6379547,45.0496502);

\path [draw=firebrick165038]
(axis cs:7.6379547,45.0496502)
--(axis cs:7.6365379,45.0501348);

\path [draw=firebrick165038]
(axis cs:7.6379547,45.0496502)
--(axis cs:7.6379182,45.049597);

\path [draw=firebrick165038]
(axis cs:7.6365379,45.0501348)
--(axis cs:7.636469,45.0501594);

\path [draw=firebrick165038]
(axis cs:7.636469,45.0501594)
--(axis cs:7.6357097,45.0504133);

\path [draw=firebrick165038]
(axis cs:7.636469,45.0501594)
--(axis cs:7.6364994,45.0502003);

\path [draw=firebrick165038]
(axis cs:7.6357097,45.0504133)
--(axis cs:7.6351073,45.0506147);

\path [draw=firebrick165038]
(axis cs:7.6465326,45.046828)
--(axis cs:7.6464155,45.0468322);

\path [draw=firebrick165038]
(axis cs:7.6465326,45.046828)
--(axis cs:7.6466025,45.046854);

\path [draw=firebrick165038]
(axis cs:7.6465326,45.046828)
--(axis cs:7.6464619,45.0467898);

\path [draw=firebrick165038]
(axis cs:7.6464155,45.0468322)
--(axis cs:7.6463085,45.0468351);

\path [draw=firebrick165038]
(axis cs:7.6463085,45.0468351)
--(axis cs:7.646189,45.0468414);

\path [draw=firebrick165038]
(axis cs:7.646189,45.0468414)
--(axis cs:7.6460739,45.0468567);

\path [draw=firebrick165038]
(axis cs:7.6472992,45.0464937)
--(axis cs:7.647255,45.0469626);

\path [draw=coral24814282]
(axis cs:7.6694251,45.0663572)
--(axis cs:7.6694394,45.0663779);

\path [draw=coral24814282]
(axis cs:7.6730802,45.0716658)
--(axis cs:7.6731114,45.0716753);

\path [draw=coral24814282]
(axis cs:7.6731114,45.0716753)
--(axis cs:7.6731255,45.0716796);

\path [draw=coral24814282]
(axis cs:7.6731255,45.0716796)
--(axis cs:7.6731496,45.0716869);

\path [draw=crimson2226346]
(axis cs:7.6296143,45.0721345)
--(axis cs:7.6295704,45.0721337);

\path [draw=crimson2226346]
(axis cs:7.6295704,45.0721337)
--(axis cs:7.6294484,45.0721313);

\path [draw=crimson2226346]
(axis cs:7.6294484,45.0721313)
--(axis cs:7.629448,45.0721707);

\path [draw=coral24814282]
(axis cs:7.629754,45.072301)
--(axis cs:7.6297142,45.0723169);

\path [draw=coral24814282]
(axis cs:7.6297142,45.0723169)
--(axis cs:7.6286357,45.0727474);

\path [draw=khaki253210127]
(axis cs:7.6807711,45.0622138)
--(axis cs:7.6804218,45.0623399);

\path [draw=khaki253210127]
(axis cs:7.6804218,45.0623399)
--(axis cs:7.6803914,45.0623509);

\path [draw=khaki253210127]
(axis cs:7.6803914,45.0623509)
--(axis cs:7.6803635,45.0623587);

\path [draw=khaki253210127]
(axis cs:7.6803635,45.0623587)
--(axis cs:7.6803129,45.0623762);

\path [draw=khaki253210127]
(axis cs:7.6803129,45.0623762)
--(axis cs:7.6802125,45.0624145);

\path [draw=khaki253210127]
(axis cs:7.6802125,45.0624145)
--(axis cs:7.6801578,45.0623376);

\path [draw=khaki253210127]
(axis cs:7.6802125,45.0624145)
--(axis cs:7.6799346,45.0625204);

\path [draw=khaki253210127]
(axis cs:7.6802125,45.0624145)
--(axis cs:7.6802356,45.0624483);

\path [draw=khaki253210127]
(axis cs:7.6801578,45.0623376)
--(axis cs:7.6795324,45.0625761);

\path [draw=khaki253210127]
(axis cs:7.6801578,45.0623376)
--(axis cs:7.6801113,45.0622814);

\path [draw=firebrick165038]
(axis cs:7.660775,45.0602208)
--(axis cs:7.6609839,45.0601357);

\path [draw=crimson2226346]
(axis cs:7.660775,45.0602208)
--(axis cs:7.6607865,45.060251);

\path [draw=crimson2226346]
(axis cs:7.660775,45.0602208)
--(axis cs:7.6606644,45.0602597);

\path [draw=firebrick165038]
(axis cs:7.6609839,45.0601357)
--(axis cs:7.6610201,45.0601209);

\path [draw=firebrick165038]
(axis cs:7.6610201,45.0601209)
--(axis cs:7.6610897,45.0600932);

\path [draw=firebrick165038]
(axis cs:7.6610897,45.0600932)
--(axis cs:7.6611512,45.0600688);

\path [draw=firebrick165038]
(axis cs:7.6610897,45.0600932)
--(axis cs:7.6610754,45.0600746);

\path [draw=firebrick165038]
(axis cs:7.6610897,45.0600932)
--(axis cs:7.6611415,45.0601627);

\path [draw=firebrick165038]
(axis cs:7.6611512,45.0600688)
--(axis cs:7.6611899,45.0600542);

\path [draw=firebrick165038]
(axis cs:7.6611899,45.0600542)
--(axis cs:7.6613296,45.0599969);

\path [draw=forestgreen010455]
(axis cs:7.6498069,45.0645958)
--(axis cs:7.6497664,45.0646008);

\path [draw=darkseagreen134203102]
(axis cs:7.6784331,45.0627916)
--(axis cs:7.6790167,45.0625802);

\path [draw=khaki203232129]
(axis cs:7.6816368,45.0619041)
--(axis cs:7.681061,45.0621093);

\path [draw=lemonchiffon254254189]
(axis cs:7.6816368,45.0619041)
--(axis cs:7.6815828,45.06183);

\path [draw=khaki203232129]
(axis cs:7.6816368,45.0619041)
--(axis cs:7.6816583,45.0619356);

\path [draw=khaki203232129]
(axis cs:7.6816368,45.0619041)
--(axis cs:7.6817244,45.0618721);

\path [draw=darkseagreen134203102]
(axis cs:7.6495019,45.0646778)
--(axis cs:7.6491071,45.0648311);

\path [draw=khaki203232129]
(axis cs:7.6491071,45.0648311)
--(axis cs:7.6489906,45.0648755);

\path [draw=coral24814282]
(axis cs:7.6801113,45.0622814)
--(axis cs:7.6802231,45.0622518);

\path [draw=khaki253210127]
(axis cs:7.6801113,45.0622814)
--(axis cs:7.679926,45.062349);

\path [draw=coral24814282]
(axis cs:7.6801113,45.0622814)
--(axis cs:7.6800594,45.062197);

\path [draw=coral24814282]
(axis cs:7.6802231,45.0622518)
--(axis cs:7.6802698,45.0622355);

\path [draw=coral24814282]
(axis cs:7.6802698,45.0622355)
--(axis cs:7.6802879,45.0622298);

\path [draw=coral24814282]
(axis cs:7.6802879,45.0622298)
--(axis cs:7.6807229,45.0620878);

\path [draw=lemonchiffon254254189]
(axis cs:7.6807229,45.0620878)
--(axis cs:7.6814173,45.061837);

\path [draw=khaki203232129]
(axis cs:7.6815056,45.0617256)
--(axis cs:7.6815517,45.0617894);

\path [draw=khaki203232129]
(axis cs:7.6815056,45.0617256)
--(axis cs:7.6814389,45.0617471);

\path [draw=lemonchiffon254254189]
(axis cs:7.6815517,45.0617894)
--(axis cs:7.6814173,45.061837);

\path [draw=khaki203232129]
(axis cs:7.6815517,45.0617894)
--(axis cs:7.6816365,45.0617595);

\path [draw=lemonchiffon254254189]
(axis cs:7.6815517,45.0617894)
--(axis cs:7.6815828,45.06183);

\path [draw=darkseagreen134203102]
(axis cs:7.6778139,45.0631169)
--(axis cs:7.6779901,45.0630483);

\path [draw=darkseagreen134203102]
(axis cs:7.6779901,45.0630483)
--(axis cs:7.67845,45.0628877);

\path [draw=forestgreen010455]
(axis cs:7.67845,45.0628877)
--(axis cs:7.6784942,45.0628757);

\path [draw=seagreen4516184]
(axis cs:7.6784942,45.0628757)
--(axis cs:7.6785398,45.0628572);

\path [draw=seagreen4516184]
(axis cs:7.6785398,45.0628572)
--(axis cs:7.6786261,45.0628258);

\path [draw=seagreen4516184]
(axis cs:7.6785398,45.0628572)
--(axis cs:7.6785771,45.0629149);

\path [draw=crimson2226346]
(axis cs:7.6608531,45.0603646)
--(axis cs:7.660765,45.0603986);

\path [draw=crimson2226346]
(axis cs:7.660765,45.0603986)
--(axis cs:7.6607301,45.0604121);

\path [draw=firebrick165038]
(axis cs:7.6607301,45.0604121)
--(axis cs:7.6584441,45.061294);

\path [draw=firebrick165038]
(axis cs:7.6584441,45.061294)
--(axis cs:7.6584085,45.0613078);

\path [draw=firebrick165038]
(axis cs:7.6584085,45.0613078)
--(axis cs:7.6583431,45.061333);

\path [draw=lemonchiffon254254189]
(axis cs:7.6799346,45.0625204)
--(axis cs:7.6797003,45.0626181);

\path [draw=khaki203232129]
(axis cs:7.6797003,45.0626181)
--(axis cs:7.6796775,45.0626258);

\path [draw=khaki203232129]
(axis cs:7.6796775,45.0626258)
--(axis cs:7.6796276,45.0626506);

\path [draw=khaki203232129]
(axis cs:7.6796276,45.0626506)
--(axis cs:7.6795515,45.0626925);

\path [draw=khaki203232129]
(axis cs:7.6427344,45.0754507)
--(axis cs:7.6427909,45.0753953);

\path [draw=khaki203232129]
(axis cs:7.6427344,45.0754507)
--(axis cs:7.6429592,45.0754609);

\path [draw=khaki203232129]
(axis cs:7.6427909,45.0753953)
--(axis cs:7.6428233,45.0753414);

\path [draw=firebrick165038]
(axis cs:7.6805381,45.0920517)
--(axis cs:7.67993,45.0911732);

\path [draw=firebrick165038]
(axis cs:7.6805381,45.0920517)
--(axis cs:7.6799417,45.0922633);

\path [draw=firebrick165038]
(axis cs:7.67993,45.0911732)
--(axis cs:7.679421,45.0913419);

\path [draw=crimson2226346]
(axis cs:7.6694163,45.0651603)
--(axis cs:7.6689427,45.0653329);

\path [draw=crimson2226346]
(axis cs:7.6689427,45.0653329)
--(axis cs:7.6687476,45.065404);

\path [draw=crimson2226346]
(axis cs:7.6687476,45.065404)
--(axis cs:7.6685709,45.065468);

\path [draw=crimson2226346]
(axis cs:7.6687476,45.065404)
--(axis cs:7.6686606,45.0652779);

\path [draw=crimson2226346]
(axis cs:7.6687476,45.065404)
--(axis cs:7.6688162,45.0655033);

\path [draw=crimson2226346]
(axis cs:7.6685709,45.065468)
--(axis cs:7.6675208,45.0658481);

\path [draw=coral24814282]
(axis cs:7.6671586,45.0659797)
--(axis cs:7.6659838,45.0663779);

\path [draw=coral24814282]
(axis cs:7.6659838,45.0663779)
--(axis cs:7.6659111,45.0664031);

\path [draw=coral24814282]
(axis cs:7.6659111,45.0664031)
--(axis cs:7.6663014,45.0669825);

\path [draw=firebrick165038]
(axis cs:7.6707382,45.0638782)
--(axis cs:7.670774,45.0638056);

\path [draw=firebrick165038]
(axis cs:7.6707382,45.0638782)
--(axis cs:7.6717028,45.064093);

\path [draw=firebrick165038]
(axis cs:7.6707382,45.0638782)
--(axis cs:7.6706972,45.0638928);

\path [draw=firebrick165038]
(axis cs:7.670774,45.0638056)
--(axis cs:7.6710696,45.0632064);

\path [draw=firebrick165038]
(axis cs:7.6711777,45.0631693)
--(axis cs:7.6720286,45.0633584);

\path [draw=coral24814282]
(axis cs:7.6286574,45.0371493)
--(axis cs:7.6289302,45.036878);

\path [draw=coral24814282]
(axis cs:7.6289302,45.036878)
--(axis cs:7.6289869,45.0368405);

\path [draw=crimson2226346]
(axis cs:7.6302406,45.0376391)
--(axis cs:7.630268,45.0376144);

\path [draw=crimson2226346]
(axis cs:7.630268,45.0376144)
--(axis cs:7.6303272,45.0375875);

\path [draw=crimson2226346]
(axis cs:7.6303272,45.0375875)
--(axis cs:7.6309249,45.0373925);

\path [draw=firebrick165038]
(axis cs:7.6310778,45.0373429)
--(axis cs:7.6317951,45.0371122);

\path [draw=firebrick165038]
(axis cs:7.6319931,45.0370487)
--(axis cs:7.6335252,45.036558);

\path [draw=firebrick165038]
(axis cs:7.6293292,45.0366996)
--(axis cs:7.6299318,45.0364434);

\path [draw=firebrick165038]
(axis cs:7.6299318,45.0364434)
--(axis cs:7.6300999,45.0363731);

\path [draw=firebrick165038]
(axis cs:7.6299318,45.0364434)
--(axis cs:7.6297299,45.0361778);

\path [draw=firebrick165038]
(axis cs:7.6307957,45.0360852)
--(axis cs:7.6301967,45.0348843);

\path [draw=firebrick165038]
(axis cs:7.6318699,45.0356293)
--(axis cs:7.6320619,45.0355549);

\path [draw=firebrick165038]
(axis cs:7.6320619,45.0355549)
--(axis cs:7.6322734,45.0354842);

\path [draw=firebrick165038]
(axis cs:7.6322734,45.0354842)
--(axis cs:7.6325361,45.0354092);

\path [draw=firebrick165038]
(axis cs:7.6325361,45.0354092)
--(axis cs:7.6327644,45.0353561);

\path [draw=firebrick165038]
(axis cs:7.6325361,45.0354092)
--(axis cs:7.6321871,45.034667);

\path [draw=firebrick165038]
(axis cs:7.6327644,45.0353561)
--(axis cs:7.6328777,45.0353373);

\path [draw=firebrick165038]
(axis cs:7.6328777,45.0353373)
--(axis cs:7.6329713,45.0353324);

\path [draw=lemonchiffon254254189]
(axis cs:7.6743255,45.0724641)
--(axis cs:7.6743448,45.072492);

\path [draw=khaki253210127]
(axis cs:7.6743255,45.0724641)
--(axis cs:7.6736559,45.0726932);

\path [draw=firebrick165038]
(axis cs:7.6312867,45.0190506)
--(axis cs:7.631719,45.019463);

\path [draw=firebrick165038]
(axis cs:7.631719,45.019463)
--(axis cs:7.6317573,45.0194996);

\path [draw=firebrick165038]
(axis cs:7.6330945,45.0207267)
--(axis cs:7.6341727,45.0216215);

\path [draw=firebrick165038]
(axis cs:7.6350985,45.0223953)
--(axis cs:7.6351337,45.022424);

\path [draw=coral24814282]
(axis cs:7.67605,45.0374223)
--(axis cs:7.6760317,45.0370951);

\path [draw=coral24814282]
(axis cs:7.6760317,45.0370951)
--(axis cs:7.6759377,45.0369173);

\path [draw=crimson2226346]
(axis cs:7.6746701,45.036246)
--(axis cs:7.6747029,45.0362484);

\path [draw=crimson2226346]
(axis cs:7.6747029,45.0362484)
--(axis cs:7.6748282,45.0362651);

\path [draw=coral24814282]
(axis cs:7.6748282,45.0362651)
--(axis cs:7.6748107,45.036288);

\path [draw=coral24814282]
(axis cs:7.6748282,45.0362651)
--(axis cs:7.6748585,45.0362454);

\path [draw=coral24814282]
(axis cs:7.6784888,45.046388)
--(axis cs:7.6784191,45.0462522);

\path [draw=coral24814282]
(axis cs:7.6784888,45.046388)
--(axis cs:7.6786104,45.0463617);

\path [draw=crimson2226346]
(axis cs:7.6784888,45.046388)
--(axis cs:7.678587,45.0465486);

\path [draw=crimson2226346]
(axis cs:7.6786104,45.0463617)
--(axis cs:7.6787083,45.0465238);

\path [draw=coral24814282]
(axis cs:7.6786104,45.0463617)
--(axis cs:7.6785406,45.0462276);

\path [draw=crimson2226346]
(axis cs:7.6772564,45.0419684)
--(axis cs:7.6775912,45.042268);

\path [draw=khaki253210127]
(axis cs:7.672575,45.0422547)
--(axis cs:7.6725886,45.0423656);

\path [draw=khaki253210127]
(axis cs:7.672575,45.0422547)
--(axis cs:7.6726208,45.0422465);

\path [draw=khaki253210127]
(axis cs:7.672575,45.0422547)
--(axis cs:7.6725506,45.0420904);

\path [draw=khaki253210127]
(axis cs:7.672575,45.0422547)
--(axis cs:7.6722943,45.0423103);

\path [draw=khaki253210127]
(axis cs:7.6725886,45.0423656)
--(axis cs:7.6719696,45.0424641);

\path [draw=khaki253210127]
(axis cs:7.6725886,45.0423656)
--(axis cs:7.6725935,45.0423652);

\path [draw=khaki253210127]
(axis cs:7.6725886,45.0423656)
--(axis cs:7.6725828,45.042377);

\path [draw=khaki253210127]
(axis cs:7.6817917,45.0617047)
--(axis cs:7.6836851,45.0610044);

\path [draw=khaki203232129]
(axis cs:7.6817917,45.0617047)
--(axis cs:7.6816365,45.0617595);

\path [draw=khaki253210127]
(axis cs:7.6726208,45.0422465)
--(axis cs:7.6728014,45.0422142);

\path [draw=coral24814282]
(axis cs:7.6728014,45.0422142)
--(axis cs:7.6740706,45.041975);

\path [draw=coral24814282]
(axis cs:7.6740706,45.041975)
--(axis cs:7.6741136,45.0419669);

\path [draw=coral24814282]
(axis cs:7.6740706,45.041975)
--(axis cs:7.6740594,45.0419326);

\path [draw=coral24814282]
(axis cs:7.6740706,45.041975)
--(axis cs:7.6741254,45.0421031);

\path [draw=coral24814282]
(axis cs:7.6741136,45.0419669)
--(axis cs:7.6744754,45.0418987);

\path [draw=coral24814282]
(axis cs:7.6741136,45.0419669)
--(axis cs:7.6741024,45.0419246);

\path [draw=khaki253210127]
(axis cs:7.6744754,45.0418987)
--(axis cs:7.6747287,45.0418505);

\path [draw=lemonchiffon254254189]
(axis cs:7.6747287,45.0418505)
--(axis cs:7.6747726,45.0418422);

\path [draw=lemonchiffon254254189]
(axis cs:7.6747287,45.0418505)
--(axis cs:7.67471,45.0418039);

\path [draw=lemonchiffon254254189]
(axis cs:7.6747287,45.0418505)
--(axis cs:7.6747772,45.0419806);

\path [draw=lemonchiffon254254189]
(axis cs:7.6747726,45.0418422)
--(axis cs:7.6748678,45.0418241);

\path [draw=lemonchiffon254254189]
(axis cs:7.6747726,45.0418422)
--(axis cs:7.6748111,45.0417835);

\path [draw=coral24814282]
(axis cs:7.6748678,45.0418241)
--(axis cs:7.6752291,45.0417557);

\path [draw=coral24814282]
(axis cs:7.6752291,45.0417557)
--(axis cs:7.6757277,45.0416612);

\path [draw=coral24814282]
(axis cs:7.6752291,45.0417557)
--(axis cs:7.6753063,45.0418792);

\path [draw=coral24814282]
(axis cs:7.6757277,45.0416612)
--(axis cs:7.6758079,45.0417828);

\path [draw=coral24814282]
(axis cs:7.6757277,45.0416612)
--(axis cs:7.6759672,45.0416159);

\path [draw=darkseagreen134203102]
(axis cs:7.6800858,45.0635252)
--(axis cs:7.6800028,45.0634065);

\path [draw=khaki203232129]
(axis cs:7.6802552,45.063761)
--(axis cs:7.6802804,45.063803);

\path [draw=khaki203232129]
(axis cs:7.6802804,45.063803)
--(axis cs:7.6802952,45.0638422);

\path [draw=khaki203232129]
(axis cs:7.6802952,45.0638422)
--(axis cs:7.6803033,45.0638851);

\path [draw=khaki203232129]
(axis cs:7.6803033,45.0638851)
--(axis cs:7.6803044,45.0639231);

\path [draw=khaki203232129]
(axis cs:7.6803044,45.0639231)
--(axis cs:7.6802988,45.0639621);

\path [draw=khaki203232129]
(axis cs:7.6802988,45.0639621)
--(axis cs:7.680291,45.0639956);

\path [draw=lemonchiffon254254189]
(axis cs:7.680291,45.0639956)
--(axis cs:7.6802737,45.0640318);

\path [draw=lemonchiffon254254189]
(axis cs:7.6802737,45.0640318)
--(axis cs:7.680255,45.0640634);

\path [draw=lemonchiffon254254189]
(axis cs:7.680255,45.0640634)
--(axis cs:7.6802296,45.0640977);

\path [draw=lemonchiffon254254189]
(axis cs:7.6802296,45.0640977)
--(axis cs:7.6801992,45.0641275);

\path [draw=lemonchiffon254254189]
(axis cs:7.6801992,45.0641275)
--(axis cs:7.6801693,45.06415);

\path [draw=lemonchiffon254254189]
(axis cs:7.6801693,45.06415)
--(axis cs:7.680142,45.0641687);

\path [draw=lemonchiffon254254189]
(axis cs:7.680142,45.0641687)
--(axis cs:7.6801127,45.0641843);

\path [draw=lemonchiffon254254189]
(axis cs:7.6801127,45.0641843)
--(axis cs:7.680078,45.0642);

\path [draw=darkseagreen134203102]
(axis cs:7.6795168,45.0627451)
--(axis cs:7.6800028,45.0634065);

\path [draw=darkseagreen134203102]
(axis cs:7.6795168,45.0627451)
--(axis cs:7.6794586,45.0626677);

\path [draw=darkseagreen134203102]
(axis cs:7.6795168,45.0627451)
--(axis cs:7.6795356,45.0627055);

\path [draw=khaki203232129]
(axis cs:7.6786261,45.0628258)
--(axis cs:7.6792463,45.0625871);

\path [draw=khaki203232129]
(axis cs:7.6792463,45.0625871)
--(axis cs:7.6793703,45.0625503);

\path [draw=khaki203232129]
(axis cs:7.6793703,45.0625503)
--(axis cs:7.6794151,45.0626131);

\path [draw=lemonchiffon254254189]
(axis cs:7.6793703,45.0625503)
--(axis cs:7.6794311,45.0625227);

\path [draw=firebrick165038]
(axis cs:7.6787083,45.0465238)
--(axis cs:7.6788509,45.0467396);

\path [draw=firebrick165038]
(axis cs:7.6788509,45.0467396)
--(axis cs:7.6794161,45.0475259);

\path [draw=firebrick165038]
(axis cs:7.6794161,45.0475259)
--(axis cs:7.6798869,45.0481825);

\path [draw=firebrick165038]
(axis cs:7.6798869,45.0481825)
--(axis cs:7.6799056,45.0482088);

\path [draw=firebrick165038]
(axis cs:7.6799056,45.0482088)
--(axis cs:7.6799676,45.0482908);

\path [draw=firebrick165038]
(axis cs:7.6799676,45.0482908)
--(axis cs:7.6799984,45.0483432);

\path [draw=firebrick165038]
(axis cs:7.6799676,45.0482908)
--(axis cs:7.6800448,45.0482689);

\path [draw=firebrick165038]
(axis cs:7.6799676,45.0482908)
--(axis cs:7.679858,45.0483245);

\path [draw=firebrick165038]
(axis cs:7.6316482,45.0196216)
--(axis cs:7.6317022,45.0196102);

\path [draw=firebrick165038]
(axis cs:7.6317022,45.0196102)
--(axis cs:7.6317392,45.0196023);

\path [draw=coral24814282]
(axis cs:7.6722529,45.0368675)
--(axis cs:7.6722809,45.0368617);

\path [draw=coral24814282]
(axis cs:7.6722809,45.0368617)
--(axis cs:7.6733248,45.036647);

\path [draw=lemonchiffon254254189]
(axis cs:7.6733248,45.036647)
--(axis cs:7.6733432,45.0366433);

\path [draw=firebrick165038]
(axis cs:7.6815108,45.0505562)
--(axis cs:7.6815177,45.0505747);

\path [draw=firebrick165038]
(axis cs:7.6815177,45.0505747)
--(axis cs:7.6815291,45.0506036);

\path [draw=firebrick165038]
(axis cs:7.6815291,45.0506036)
--(axis cs:7.681545,45.0506318);

\path [draw=firebrick165038]
(axis cs:7.681545,45.0506318)
--(axis cs:7.6825912,45.0520742);

\path [draw=firebrick165038]
(axis cs:7.6825912,45.0520742)
--(axis cs:7.682611,45.0521015);

\path [draw=firebrick165038]
(axis cs:7.6826704,45.0521831)
--(axis cs:7.6826958,45.0522174);

\path [draw=crimson2226346]
(axis cs:7.6836478,45.0535146)
--(axis cs:7.6836988,45.0535858);

\path [draw=crimson2226346]
(axis cs:7.6836478,45.0535146)
--(axis cs:7.6835034,45.0535643);

\path [draw=firebrick165038]
(axis cs:7.6844055,45.0545636)
--(axis cs:7.6844267,45.0545931);

\path [draw=firebrick165038]
(axis cs:7.6844267,45.0545931)
--(axis cs:7.6844466,45.054622);

\path [draw=firebrick165038]
(axis cs:7.6844466,45.054622)
--(axis cs:7.6845469,45.0547583);

\path [draw=firebrick165038]
(axis cs:7.6845469,45.0547583)
--(axis cs:7.6846147,45.0548521);

\path [draw=firebrick165038]
(axis cs:7.6845469,45.0547583)
--(axis cs:7.684647,45.0547281);

\path [draw=firebrick165038]
(axis cs:7.6846147,45.0548521)
--(axis cs:7.6846632,45.0549179);

\path [draw=firebrick165038]
(axis cs:7.6846632,45.0549179)
--(axis cs:7.685019,45.0554004);

\path [draw=firebrick165038]
(axis cs:7.685019,45.0554004)
--(axis cs:7.6854886,45.0560373);

\path [draw=firebrick165038]
(axis cs:7.6854886,45.0560373)
--(axis cs:7.6858764,45.0565632);

\path [draw=firebrick165038]
(axis cs:7.6858764,45.0565632)
--(axis cs:7.6859278,45.0566329);

\path [draw=crimson2226346]
(axis cs:7.6877949,45.0591991)
--(axis cs:7.6878277,45.0592434);

\path [draw=crimson2226346]
(axis cs:7.6878277,45.0592434)
--(axis cs:7.6878823,45.0593187);

\path [draw=crimson2226346]
(axis cs:7.6878823,45.0593187)
--(axis cs:7.6879071,45.0593551);

\path [draw=crimson2226346]
(axis cs:7.6879071,45.0593551)
--(axis cs:7.6879508,45.0593397);

\path [draw=crimson2226346]
(axis cs:7.6879071,45.0593551)
--(axis cs:7.6879327,45.0593968);

\path [draw=crimson2226346]
(axis cs:7.6879071,45.0593551)
--(axis cs:7.6878525,45.0593745);

\path [draw=coral24814282]
(axis cs:7.6748923,45.0362348)
--(axis cs:7.6749292,45.0362321);

\path [draw=coral24814282]
(axis cs:7.6748923,45.0362348)
--(axis cs:7.6748585,45.0362454);

\path [draw=coral24814282]
(axis cs:7.6749292,45.0362321)
--(axis cs:7.6749607,45.0362363);

\path [draw=coral24814282]
(axis cs:7.6749292,45.0362321)
--(axis cs:7.6750146,45.036129);

\path [draw=coral24814282]
(axis cs:7.6749607,45.0362363)
--(axis cs:7.6749894,45.0362463);

\path [draw=coral24814282]
(axis cs:7.6749894,45.0362463)
--(axis cs:7.6750134,45.0362614);

\path [draw=coral24814282]
(axis cs:7.6750134,45.0362614)
--(axis cs:7.6750307,45.0362805);

\path [draw=coral24814282]
(axis cs:7.6750307,45.0362805)
--(axis cs:7.6750403,45.0363021);

\path [draw=coral24814282]
(axis cs:7.6750403,45.0363021)
--(axis cs:7.6750413,45.0363248);

\path [draw=coral24814282]
(axis cs:7.6750413,45.0363248)
--(axis cs:7.6750337,45.0363468);

\path [draw=coral24814282]
(axis cs:7.6749996,45.0363804)
--(axis cs:7.6749772,45.036391);

\path [draw=coral24814282]
(axis cs:7.6748866,45.0363962)
--(axis cs:7.6748601,45.0363876);

\path [draw=coral24814282]
(axis cs:7.6748601,45.0363876)
--(axis cs:7.6748374,45.0363746);

\path [draw=coral24814282]
(axis cs:7.6748374,45.0363746)
--(axis cs:7.6748199,45.0363582);

\path [draw=coral24814282]
(axis cs:7.6748039,45.0363135)
--(axis cs:7.6748107,45.036288);

\path [draw=firebrick165038]
(axis cs:7.6882779,45.0593661)
--(axis cs:7.6885471,45.0592695);

\path [draw=firebrick165038]
(axis cs:7.6885471,45.0592695)
--(axis cs:7.6893203,45.058992);

\path [draw=firebrick165038]
(axis cs:7.6893203,45.058992)
--(axis cs:7.6901622,45.0586891);

\path [draw=firebrick165038]
(axis cs:7.6901622,45.0586891)
--(axis cs:7.6901776,45.0586837);

\path [draw=firebrick165038]
(axis cs:7.6901776,45.0586837)
--(axis cs:7.6903822,45.05861);

\path [draw=khaki203232129]
(axis cs:7.6790167,45.0625802)
--(axis cs:7.6793402,45.0624683);

\path [draw=lemonchiffon254254189]
(axis cs:7.6793402,45.0624683)
--(axis cs:7.6795867,45.0623695);

\path [draw=khaki253210127]
(axis cs:7.6795867,45.0623695)
--(axis cs:7.6798688,45.0622711);

\path [draw=lemonchiffon254254189]
(axis cs:7.6795867,45.0623695)
--(axis cs:7.6794311,45.0625227);

\path [draw=khaki253210127]
(axis cs:7.6795867,45.0623695)
--(axis cs:7.6796237,45.0623263);

\path [draw=coral24814282]
(axis cs:7.6798688,45.0622711)
--(axis cs:7.6800594,45.062197);

\path [draw=coral24814282]
(axis cs:7.6800594,45.062197)
--(axis cs:7.6801433,45.0621489);

\path [draw=crimson2226346]
(axis cs:7.6789258,45.0463002)
--(axis cs:7.6789737,45.0462912);

\path [draw=firebrick165038]
(axis cs:7.6793849,45.0462138)
--(axis cs:7.6800855,45.0460819);

\path [draw=firebrick165038]
(axis cs:7.6800855,45.0460819)
--(axis cs:7.6801627,45.0460673);

\path [draw=firebrick165038]
(axis cs:7.6801627,45.0460673)
--(axis cs:7.6811987,45.0458723);

\path [draw=firebrick165038]
(axis cs:7.6801627,45.0460673)
--(axis cs:7.6801421,45.0460148);

\path [draw=firebrick165038]
(axis cs:7.6823566,45.0456543)
--(axis cs:7.6824609,45.0456346);

\path [draw=firebrick165038]
(axis cs:7.6824609,45.0456346)
--(axis cs:7.6824355,45.0455762);

\path [draw=firebrick165038]
(axis cs:7.6824609,45.0456346)
--(axis cs:7.6825139,45.045728);

\path [draw=firebrick165038]
(axis cs:7.694491,45.0441521)
--(axis cs:7.6944701,45.0440934);

\path [draw=firebrick165038]
(axis cs:7.694491,45.0441521)
--(axis cs:7.6945093,45.0442306);

\path [draw=firebrick165038]
(axis cs:7.694491,45.0441521)
--(axis cs:7.6944411,45.0442449);

\path [draw=firebrick165038]
(axis cs:7.6944701,45.0440934)
--(axis cs:7.6943603,45.0438967);

\path [draw=firebrick165038]
(axis cs:7.6943603,45.0438967)
--(axis cs:7.694338,45.0438298);

\path [draw=firebrick165038]
(axis cs:7.694338,45.0438298)
--(axis cs:7.6943247,45.0437664);

\path [draw=firebrick165038]
(axis cs:7.6943247,45.0437664)
--(axis cs:7.6943329,45.0436818);

\path [draw=firebrick165038]
(axis cs:7.6943329,45.0436818)
--(axis cs:7.6943519,45.0436105);

\path [draw=firebrick165038]
(axis cs:7.6943519,45.0436105)
--(axis cs:7.6943879,45.0435535);

\path [draw=firebrick165038]
(axis cs:7.6943879,45.0435535)
--(axis cs:7.694449,45.0434969);

\path [draw=firebrick165038]
(axis cs:7.6961039,45.0469166)
--(axis cs:7.6962296,45.0470506);

\path [draw=firebrick165038]
(axis cs:7.6962296,45.0470506)
--(axis cs:7.6962617,45.0471013);

\path [draw=firebrick165038]
(axis cs:7.6962638,45.0477122)
--(axis cs:7.6963609,45.047868);

\path [draw=firebrick165038]
(axis cs:7.6963609,45.047868)
--(axis cs:7.6964127,45.0479116);

\path [draw=firebrick165038]
(axis cs:7.6964127,45.0479116)
--(axis cs:7.6965031,45.0479709);

\path [draw=firebrick165038]
(axis cs:7.6965031,45.0479709)
--(axis cs:7.6966101,45.04802);

\path [draw=firebrick165038]
(axis cs:7.6966101,45.04802)
--(axis cs:7.6967755,45.0480488);

\path [draw=firebrick165038]
(axis cs:7.6945093,45.0442306)
--(axis cs:7.6944934,45.0442862);

\path [draw=firebrick165038]
(axis cs:7.6944934,45.0442862)
--(axis cs:7.6943548,45.0444975);

\path [draw=firebrick165038]
(axis cs:7.6943548,45.0444975)
--(axis cs:7.6942211,45.044797);

\path [draw=firebrick165038]
(axis cs:7.6942211,45.044797)
--(axis cs:7.6941844,45.0449062);

\path [draw=firebrick165038]
(axis cs:7.6941844,45.0449062)
--(axis cs:7.6941641,45.045058);

\path [draw=firebrick165038]
(axis cs:7.6941641,45.045058)
--(axis cs:7.6941356,45.0449668);

\path [draw=firebrick165038]
(axis cs:7.6941641,45.045058)
--(axis cs:7.6941945,45.0452173);

\path [draw=firebrick165038]
(axis cs:7.6941356,45.0449668)
--(axis cs:7.6941349,45.04478);

\path [draw=firebrick165038]
(axis cs:7.6941349,45.04478)
--(axis cs:7.6941429,45.044684);

\path [draw=firebrick165038]
(axis cs:7.6941429,45.044684)
--(axis cs:7.6941948,45.0445546);

\path [draw=firebrick165038]
(axis cs:7.6941948,45.0445546)
--(axis cs:7.6942442,45.044478);

\path [draw=firebrick165038]
(axis cs:7.6942442,45.044478)
--(axis cs:7.6944411,45.0442449);

\path [draw=coral24814282]
(axis cs:7.6563857,45.0268045)
--(axis cs:7.6564932,45.0267291);

\path [draw=coral24814282]
(axis cs:7.6564932,45.0267291)
--(axis cs:7.6565457,45.0266595);

\path [draw=coral24814282]
(axis cs:7.6565457,45.0266595)
--(axis cs:7.6565736,45.0265812);

\path [draw=coral24814282]
(axis cs:7.6565736,45.0265812)
--(axis cs:7.6565855,45.026395);

\path [draw=crimson2226346]
(axis cs:7.6565855,45.026395)
--(axis cs:7.6565933,45.0258057);

\path [draw=crimson2226346]
(axis cs:7.6565933,45.0258057)
--(axis cs:7.6565951,45.0256724);

\path [draw=firebrick165038]
(axis cs:7.6565951,45.0256724)
--(axis cs:7.6565839,45.0255227);

\path [draw=firebrick165038]
(axis cs:7.650351,45.0217011)
--(axis cs:7.6503293,45.0216627);

\path [draw=firebrick165038]
(axis cs:7.6503293,45.0216627)
--(axis cs:7.6503223,45.0216503);

\path [draw=firebrick165038]
(axis cs:7.6503223,45.0216503)
--(axis cs:7.6501444,45.021333);

\path [draw=firebrick165038]
(axis cs:7.6501444,45.021333)
--(axis cs:7.6499653,45.0213814);

\path [draw=firebrick165038]
(axis cs:7.6501444,45.021333)
--(axis cs:7.6499816,45.0210431);

\path [draw=firebrick165038]
(axis cs:7.6372029,45.0269721)
--(axis cs:7.6372593,45.0270526);

\path [draw=firebrick165038]
(axis cs:7.6529555,45.0262719)
--(axis cs:7.6522878,45.0250078);

\path [draw=coral24814282]
(axis cs:7.6529555,45.0262719)
--(axis cs:7.6536806,45.0276616);

\path [draw=khaki253210127]
(axis cs:7.6529555,45.0262719)
--(axis cs:7.6531275,45.0262232);

\path [draw=firebrick165038]
(axis cs:7.6522878,45.0250078)
--(axis cs:7.6522683,45.024971);

\path [draw=firebrick165038]
(axis cs:7.6522683,45.024971)
--(axis cs:7.6522537,45.0249432);

\path [draw=firebrick165038]
(axis cs:7.6522537,45.0249432)
--(axis cs:7.6520855,45.0250022);

\path [draw=firebrick165038]
(axis cs:7.6522537,45.0249432)
--(axis cs:7.6522442,45.0249269);

\path [draw=firebrick165038]
(axis cs:7.6522537,45.0249432)
--(axis cs:7.6524279,45.024885);

\path [draw=firebrick165038]
(axis cs:7.6375431,45.0265591)
--(axis cs:7.6379737,45.0263316);

\path [draw=firebrick165038]
(axis cs:7.6379737,45.0263316)
--(axis cs:7.6379062,45.0262339);

\path [draw=crimson2226346]
(axis cs:7.6553335,45.0272885)
--(axis cs:7.6552967,45.0272978);

\path [draw=crimson2226346]
(axis cs:7.6563879,45.0266073)
--(axis cs:7.6563899,45.026408);

\path [draw=crimson2226346]
(axis cs:7.6563899,45.026408)
--(axis cs:7.6563895,45.026274);

\path [draw=crimson2226346]
(axis cs:7.6563895,45.026274)
--(axis cs:7.6564041,45.0257786);

\path [draw=crimson2226346]
(axis cs:7.6564041,45.0257786)
--(axis cs:7.656336,45.0260425);

\path [draw=firebrick165038]
(axis cs:7.6883982,45.0760001)
--(axis cs:7.6880657,45.0754998);

\path [draw=firebrick165038]
(axis cs:7.6880657,45.0754998)
--(axis cs:7.6880234,45.0754362);

\path [draw=firebrick165038]
(axis cs:7.6880234,45.0754362)
--(axis cs:7.6891938,45.0750442);

\path [draw=firebrick165038]
(axis cs:7.6880234,45.0754362)
--(axis cs:7.6868208,45.0758381);

\path [draw=firebrick165038]
(axis cs:7.6825775,45.0189245)
--(axis cs:7.6828169,45.0190481);

\path [draw=firebrick165038]
(axis cs:7.6828169,45.0190481)
--(axis cs:7.6830153,45.0191717);

\path [draw=firebrick165038]
(axis cs:7.6830153,45.0191717)
--(axis cs:7.6832075,45.0193843);

\path [draw=firebrick165038]
(axis cs:7.6832075,45.0193843)
--(axis cs:7.6834658,45.0196827);

\path [draw=firebrick165038]
(axis cs:7.6834658,45.0196827)
--(axis cs:7.6837142,45.0198574);

\path [draw=firebrick165038]
(axis cs:7.6837142,45.0198574)
--(axis cs:7.6837871,45.0199087);

\path [draw=firebrick165038]
(axis cs:7.6837142,45.0198574)
--(axis cs:7.6835792,45.0199022);

\path [draw=firebrick165038]
(axis cs:7.6837871,45.0199087)
--(axis cs:7.6843037,45.0202082);

\path [draw=firebrick165038]
(axis cs:7.6843037,45.0202082)
--(axis cs:7.6846817,45.0203696);

\path [draw=firebrick165038]
(axis cs:7.6846817,45.0203696)
--(axis cs:7.6849747,45.0204565);

\path [draw=firebrick165038]
(axis cs:7.6849747,45.0204565)
--(axis cs:7.6853023,45.0204865);

\path [draw=firebrick165038]
(axis cs:7.6853023,45.0204865)
--(axis cs:7.6858976,45.0204609);

\path [draw=firebrick165038]
(axis cs:7.6858976,45.0204609)
--(axis cs:7.6863745,45.0204327);

\path [draw=firebrick165038]
(axis cs:7.6863745,45.0204327)
--(axis cs:7.6866827,45.0204397);

\path [draw=firebrick165038]
(axis cs:7.6866827,45.0204397)
--(axis cs:7.6873986,45.0205511);

\path [draw=firebrick165038]
(axis cs:7.6866827,45.0204397)
--(axis cs:7.686628,45.0205013);

\path [draw=firebrick165038]
(axis cs:7.6873986,45.0205511)
--(axis cs:7.6876396,45.0206346);

\path [draw=firebrick165038]
(axis cs:7.6876396,45.0206346)
--(axis cs:7.6878019,45.020707);

\path [draw=firebrick165038]
(axis cs:7.6878019,45.020707)
--(axis cs:7.6880413,45.020707);

\path [draw=firebrick165038]
(axis cs:7.6880413,45.020707)
--(axis cs:7.6883232,45.0206647);

\path [draw=firebrick165038]
(axis cs:7.6883232,45.0206647)
--(axis cs:7.6887973,45.0205622);

\path [draw=firebrick165038]
(axis cs:7.6887973,45.0205622)
--(axis cs:7.6891485,45.0204498);

\path [draw=firebrick165038]
(axis cs:7.6891485,45.0204498)
--(axis cs:7.6894871,45.0202973);

\path [draw=firebrick165038]
(axis cs:7.6894871,45.0202973)
--(axis cs:7.6896242,45.0202683);

\path [draw=firebrick165038]
(axis cs:7.6896242,45.0202683)
--(axis cs:7.6898431,45.0202772);

\path [draw=firebrick165038]
(axis cs:7.6898431,45.0202772)
--(axis cs:7.6904416,45.0203451);

\path [draw=firebrick165038]
(axis cs:7.6904416,45.0203451)
--(axis cs:7.6909866,45.020403);

\path [draw=firebrick165038]
(axis cs:7.6909866,45.020403)
--(axis cs:7.6911882,45.0204598);

\path [draw=firebrick165038]
(axis cs:7.6911882,45.0204598)
--(axis cs:7.6915189,45.0206268);

\path [draw=firebrick165038]
(axis cs:7.6915189,45.0206268)
--(axis cs:7.6919237,45.0208227);

\path [draw=firebrick165038]
(axis cs:7.6919237,45.0208227)
--(axis cs:7.6922214,45.0208884);

\path [draw=firebrick165038]
(axis cs:7.6922214,45.0208884)
--(axis cs:7.6925616,45.0209152);

\path [draw=firebrick165038]
(axis cs:7.6925616,45.0209152)
--(axis cs:7.6928656,45.0208706);

\path [draw=firebrick165038]
(axis cs:7.6928656,45.0208706)
--(axis cs:7.6931066,45.0207938);

\path [draw=firebrick165038]
(axis cs:7.6931066,45.0207938)
--(axis cs:7.693283,45.0208161);

\path [draw=firebrick165038]
(axis cs:7.693283,45.0208161)
--(axis cs:7.69365,45.0209519);

\path [draw=firebrick165038]
(axis cs:7.69365,45.0209519)
--(axis cs:7.6940075,45.021041);

\path [draw=firebrick165038]
(axis cs:7.6940075,45.021041)
--(axis cs:7.6942642,45.0210398);

\path [draw=firebrick165038]
(axis cs:7.6942642,45.0210398)
--(axis cs:7.6944611,45.0209764);

\path [draw=firebrick165038]
(axis cs:7.6822178,45.0206285)
--(axis cs:7.6820226,45.0203358);

\path [draw=firebrick165038]
(axis cs:7.6822178,45.0206285)
--(axis cs:7.681907,45.0209288);

\path [draw=firebrick165038]
(axis cs:7.6820226,45.0203358)
--(axis cs:7.6818321,45.020259);

\path [draw=firebrick165038]
(axis cs:7.6818321,45.020259)
--(axis cs:7.6816323,45.0201884);

\path [draw=firebrick165038]
(axis cs:7.6816323,45.0201884)
--(axis cs:7.6815052,45.0200709);

\path [draw=firebrick165038]
(axis cs:7.6815052,45.0200709)
--(axis cs:7.6814061,45.0199463);

\path [draw=firebrick165038]
(axis cs:7.6814061,45.0199463)
--(axis cs:7.6813358,45.019749);

\path [draw=firebrick165038]
(axis cs:7.6813358,45.019749)
--(axis cs:7.6813142,45.0195514);

\path [draw=firebrick165038]
(axis cs:7.6813142,45.0195514)
--(axis cs:7.681335,45.019484);

\path [draw=firebrick165038]
(axis cs:7.681335,45.019484)
--(axis cs:7.6813505,45.0194339);

\path [draw=firebrick165038]
(axis cs:7.6813505,45.0194339)
--(axis cs:7.6812369,45.0193206);

\path [draw=firebrick165038]
(axis cs:7.6813505,45.0194339)
--(axis cs:7.6813939,45.0194608);

\path [draw=firebrick165038]
(axis cs:7.685254,45.0218456)
--(axis cs:7.6853233,45.0219191);

\path [draw=firebrick165038]
(axis cs:7.685254,45.0218456)
--(axis cs:7.6853604,45.0218185);

\path [draw=firebrick165038]
(axis cs:7.685254,45.0218456)
--(axis cs:7.6851233,45.0217688);

\path [draw=firebrick165038]
(axis cs:7.6853233,45.0219191)
--(axis cs:7.6853517,45.0221596);

\path [draw=firebrick165038]
(axis cs:7.6853517,45.0221596)
--(axis cs:7.6853406,45.022419);

\path [draw=firebrick165038]
(axis cs:7.6853406,45.022419)
--(axis cs:7.6853721,45.0225759);

\path [draw=firebrick165038]
(axis cs:7.6853721,45.0225759)
--(axis cs:7.685391,45.0228398);

\path [draw=firebrick165038]
(axis cs:7.685391,45.0228398)
--(axis cs:7.6854241,45.0232027);

\path [draw=firebrick165038]
(axis cs:7.6854241,45.0232027)
--(axis cs:7.6854635,45.0233563);

\path [draw=firebrick165038]
(axis cs:7.6854635,45.0233563)
--(axis cs:7.6856415,45.0234643);

\path [draw=firebrick165038]
(axis cs:7.6856415,45.0234643)
--(axis cs:7.6857675,45.0235066);

\path [draw=firebrick165038]
(axis cs:7.6857675,45.0235066)
--(axis cs:7.685988,45.0235089);

\path [draw=firebrick165038]
(axis cs:7.685988,45.0235089)
--(axis cs:7.6862762,45.0234654);

\path [draw=firebrick165038]
(axis cs:7.6862762,45.0234654)
--(axis cs:7.6866495,45.0233953);

\path [draw=firebrick165038]
(axis cs:7.6866495,45.0233953)
--(axis cs:7.6869629,45.0233374);

\path [draw=firebrick165038]
(axis cs:7.6869629,45.0233374)
--(axis cs:7.6874323,45.0232751);

\path [draw=firebrick165038]
(axis cs:7.6874323,45.0232751)
--(axis cs:7.687763,45.0232061);

\path [draw=firebrick165038]
(axis cs:7.687763,45.0232061)
--(axis cs:7.6879883,45.0231471);

\path [draw=firebrick165038]
(axis cs:7.6879883,45.0231471)
--(axis cs:7.6881033,45.0231504);

\path [draw=firebrick165038]
(axis cs:7.6881033,45.0231504)
--(axis cs:7.6882419,45.0231804);

\path [draw=firebrick165038]
(axis cs:7.6882419,45.0231804)
--(axis cs:7.6884529,45.0232472);

\path [draw=firebrick165038]
(axis cs:7.6884529,45.0232472)
--(axis cs:7.6886829,45.0233519);

\path [draw=firebrick165038]
(axis cs:7.6886829,45.0233519)
--(axis cs:7.6887947,45.0233597);

\path [draw=firebrick165038]
(axis cs:7.6887947,45.0233597)
--(axis cs:7.6891286,45.0233296);

\path [draw=firebrick165038]
(axis cs:7.6891286,45.0233296)
--(axis cs:7.6895145,45.0233218);

\path [draw=firebrick165038]
(axis cs:7.6895145,45.0233218)
--(axis cs:7.6897681,45.0233408);

\path [draw=firebrick165038]
(axis cs:7.6897681,45.0233408)
--(axis cs:7.6902831,45.0233986);

\path [draw=firebrick165038]
(axis cs:7.6902831,45.0233986)
--(axis cs:7.6903523,45.0234113);

\path [draw=firebrick165038]
(axis cs:7.6903523,45.0234113)
--(axis cs:7.6905682,45.023451);

\path [draw=firebrick165038]
(axis cs:7.6903523,45.0234113)
--(axis cs:7.6904314,45.0233603);

\path [draw=firebrick165038]
(axis cs:7.6905682,45.023451)
--(axis cs:7.6906564,45.0235055);

\path [draw=firebrick165038]
(axis cs:7.6906564,45.0235055)
--(axis cs:7.6907288,45.0236892);

\path [draw=firebrick165038]
(axis cs:7.6907288,45.0236892)
--(axis cs:7.6909415,45.0242503);

\path [draw=firebrick165038]
(axis cs:7.6909415,45.0242503)
--(axis cs:7.6910013,45.0243126);

\path [draw=firebrick165038]
(axis cs:7.6910013,45.0243126)
--(axis cs:7.6910816,45.024326);

\path [draw=firebrick165038]
(axis cs:7.6910816,45.024326)
--(axis cs:7.6913321,45.0242458);

\path [draw=firebrick165038]
(axis cs:7.6913321,45.0242458)
--(axis cs:7.6917369,45.0240933);

\path [draw=firebrick165038]
(axis cs:7.6917369,45.0240933)
--(axis cs:7.6920282,45.0240321);

\path [draw=firebrick165038]
(axis cs:7.6920282,45.0240321)
--(axis cs:7.6923858,45.0239864);

\path [draw=firebrick165038]
(axis cs:7.6923858,45.0239864)
--(axis cs:7.6928662,45.0239341);

\path [draw=firebrick165038]
(axis cs:7.6928662,45.0239341)
--(axis cs:7.6934222,45.0238428);

\path [draw=firebrick165038]
(axis cs:7.6934222,45.0238428)
--(axis cs:7.6937608,45.0237527);

\path [draw=firebrick165038]
(axis cs:7.6937608,45.0237527)
--(axis cs:7.6940805,45.0236269);

\path [draw=firebrick165038]
(axis cs:7.6940805,45.0236269)
--(axis cs:7.694405,45.023461);

\path [draw=firebrick165038]
(axis cs:7.6972843,45.0197257)
--(axis cs:7.6970701,45.01956);

\path [draw=firebrick165038]
(axis cs:7.6970701,45.01956)
--(axis cs:7.6967967,45.0193703);

\path [draw=firebrick165038]
(axis cs:7.6967967,45.0193703)
--(axis cs:7.6964665,45.0191334);

\path [draw=firebrick165038]
(axis cs:7.6964665,45.0191334)
--(axis cs:7.6962929,45.0189993);

\path [draw=firebrick165038]
(axis cs:7.6962929,45.0189993)
--(axis cs:7.696186,45.0189103);

\path [draw=firebrick165038]
(axis cs:7.696186,45.0189103)
--(axis cs:7.6960997,45.0188666);

\path [draw=crimson2226346]
(axis cs:7.6706314,45.0417593)
--(axis cs:7.6706246,45.0417402);

\path [draw=khaki253210127]
(axis cs:7.6708498,45.0423246)
--(axis cs:7.670854,45.0423342);

\path [draw=khaki253210127]
(axis cs:7.670854,45.0423342)
--(axis cs:7.6708718,45.0423535);

\path [draw=firebrick165038]
(axis cs:7.6707973,45.0414503)
--(axis cs:7.6707884,45.0414332);

\path [draw=firebrick165038]
(axis cs:7.6707884,45.0414332)
--(axis cs:7.670662,45.0411281);

\path [draw=firebrick165038]
(axis cs:7.670662,45.0411281)
--(axis cs:7.6706145,45.0410134);

\path [draw=firebrick165038]
(axis cs:7.670662,45.0411281)
--(axis cs:7.6707085,45.0411185);

\path [draw=firebrick165038]
(axis cs:7.6706145,45.0410134)
--(axis cs:7.6704692,45.0406393);

\path [draw=firebrick165038]
(axis cs:7.6749889,45.0659164)
--(axis cs:7.6750049,45.0659392);

\path [draw=firebrick165038]
(axis cs:7.6749889,45.0659164)
--(axis cs:7.674988,45.0659453);

\path [draw=firebrick165038]
(axis cs:7.6749889,45.0659164)
--(axis cs:7.6749814,45.065906);

\path [draw=firebrick165038]
(axis cs:7.6750049,45.0659392)
--(axis cs:7.6751197,45.0661028);

\path [draw=firebrick165038]
(axis cs:7.6751197,45.0661028)
--(axis cs:7.6750515,45.0661064);

\path [draw=firebrick165038]
(axis cs:7.6751197,45.0661028)
--(axis cs:7.6752308,45.066099);

\path [draw=firebrick165038]
(axis cs:7.6751197,45.0661028)
--(axis cs:7.675168,45.0661664);

\path [draw=firebrick165038]
(axis cs:7.677463,45.0698905)
--(axis cs:7.6774158,45.0698694);

\path [draw=firebrick165038]
(axis cs:7.6774158,45.0698694)
--(axis cs:7.6773762,45.0698482);

\path [draw=firebrick165038]
(axis cs:7.6773762,45.0698482)
--(axis cs:7.6773446,45.0698251);

\path [draw=firebrick165038]
(axis cs:7.6773446,45.0698251)
--(axis cs:7.6773232,45.0698042);

\path [draw=firebrick165038]
(axis cs:7.6773232,45.0698042)
--(axis cs:7.6771591,45.0695995);

\path [draw=firebrick165038]
(axis cs:7.6781037,45.0698949)
--(axis cs:7.678119,45.0699312);

\path [draw=khaki253210127]
(axis cs:7.6561153,45.0414494)
--(axis cs:7.6560579,45.0414823);

\path [draw=khaki253210127]
(axis cs:7.6560579,45.0414823)
--(axis cs:7.6560072,45.0415112);

\path [draw=khaki253210127]
(axis cs:7.6560072,45.0415112)
--(axis cs:7.6559265,45.0415384);

\path [draw=khaki253210127]
(axis cs:7.6560072,45.0415112)
--(axis cs:7.6560978,45.0415921);

\path [draw=khaki253210127]
(axis cs:7.6560072,45.0415112)
--(axis cs:7.6560786,45.0415008);

\path [draw=crimson2226346]
(axis cs:7.6592399,45.0480091)
--(axis cs:7.65943,45.0479808);

\path [draw=crimson2226346]
(axis cs:7.65943,45.0479808)
--(axis cs:7.6594887,45.0480693);

\path [draw=crimson2226346]
(axis cs:7.65943,45.0479808)
--(axis cs:7.6593186,45.047856);

\path [draw=firebrick165038]
(axis cs:7.6752324,45.0662574)
--(axis cs:7.6752629,45.0663025);

\path [draw=firebrick165038]
(axis cs:7.6752324,45.0662574)
--(axis cs:7.6750898,45.0663074);

\path [draw=firebrick165038]
(axis cs:7.6752324,45.0662574)
--(axis cs:7.6754516,45.0661785);

\path [draw=firebrick165038]
(axis cs:7.6752324,45.0662574)
--(axis cs:7.675168,45.0661664);

\path [draw=firebrick165038]
(axis cs:7.6752629,45.0663025)
--(axis cs:7.6752747,45.0663188);

\path [draw=firebrick165038]
(axis cs:7.6752747,45.0663188)
--(axis cs:7.6762279,45.0676386);

\path [draw=firebrick165038]
(axis cs:7.6762279,45.0676386)
--(axis cs:7.6762435,45.0676602);

\path [draw=firebrick165038]
(axis cs:7.6744489,45.0655455)
--(axis cs:7.6739381,45.0648516);

\path [draw=crimson2226346]
(axis cs:7.6739381,45.0648516)
--(axis cs:7.6739077,45.0648079);

\path [draw=crimson2226346]
(axis cs:7.6739077,45.0648079)
--(axis cs:7.6738651,45.0647354);

\path [draw=crimson2226346]
(axis cs:7.6738651,45.0647354)
--(axis cs:7.6738386,45.0646989);

\path [draw=crimson2226346]
(axis cs:7.6738386,45.0646989)
--(axis cs:7.6739962,45.064645);

\path [draw=crimson2226346]
(axis cs:7.6738386,45.0646989)
--(axis cs:7.6738017,45.0646531);

\path [draw=crimson2226346]
(axis cs:7.6738386,45.0646989)
--(axis cs:7.6737439,45.0647316);

\path [draw=firebrick165038]
(axis cs:7.658088,45.0407237)
--(axis cs:7.658166,45.0406963);

\path [draw=firebrick165038]
(axis cs:7.658166,45.0406963)
--(axis cs:7.6606186,45.0398352);

\path [draw=firebrick165038]
(axis cs:7.6606186,45.0398352)
--(axis cs:7.6606831,45.0398125);

\path [draw=firebrick165038]
(axis cs:7.6587715,45.0419044)
--(axis cs:7.6590161,45.0423061);

\path [draw=firebrick165038]
(axis cs:7.6587715,45.0419044)
--(axis cs:7.6597118,45.0415995);

\path [draw=firebrick165038]
(axis cs:7.6590161,45.0423061)
--(axis cs:7.6590557,45.0423711);

\path [draw=firebrick165038]
(axis cs:7.6590557,45.0423711)
--(axis cs:7.659103,45.0424432);

\path [draw=firebrick165038]
(axis cs:7.6590557,45.0423711)
--(axis cs:7.6591336,45.0423441);

\path [draw=firebrick165038]
(axis cs:7.6590557,45.0423711)
--(axis cs:7.6589385,45.0424104);

\path [draw=firebrick165038]
(axis cs:7.6598699,45.0436719)
--(axis cs:7.6599025,45.043726);

\path [draw=firebrick165038]
(axis cs:7.6599025,45.043726)
--(axis cs:7.6599452,45.0437937);

\path [draw=firebrick165038]
(axis cs:7.6599025,45.043726)
--(axis cs:7.6597896,45.0437745);

\path [draw=firebrick165038]
(axis cs:7.6599025,45.043726)
--(axis cs:7.6600048,45.0436818);

\path [draw=firebrick165038]
(axis cs:7.6599452,45.0437937)
--(axis cs:7.6605554,45.0447613);

\path [draw=firebrick165038]
(axis cs:7.6606491,45.0449107)
--(axis cs:7.6608178,45.0451811);

\path [draw=firebrick165038]
(axis cs:7.6608178,45.0451811)
--(axis cs:7.6608553,45.0452909);

\path [draw=firebrick165038]
(axis cs:7.6608553,45.0452909)
--(axis cs:7.6608476,45.0454114);

\path [draw=firebrick165038]
(axis cs:7.6608476,45.0454114)
--(axis cs:7.6604606,45.0450241);

\path [draw=firebrick165038]
(axis cs:7.6608476,45.0454114)
--(axis cs:7.6612166,45.0457422);

\path [draw=crimson2226346]
(axis cs:7.6767546,45.0678812)
--(axis cs:7.676964,45.068038);

\path [draw=firebrick165038]
(axis cs:7.677923,45.0698096)
--(axis cs:7.6778686,45.0698436);

\path [draw=firebrick165038]
(axis cs:7.6778686,45.0698436)
--(axis cs:7.6778407,45.0698588);

\path [draw=firebrick165038]
(axis cs:7.6778407,45.0698588)
--(axis cs:7.6778101,45.0698711);

\path [draw=firebrick165038]
(axis cs:7.6778101,45.0698711)
--(axis cs:7.6777831,45.0698809);

\path [draw=firebrick165038]
(axis cs:7.6777831,45.0698809)
--(axis cs:7.6777346,45.0698922);

\path [draw=firebrick165038]
(axis cs:7.6777346,45.0698922)
--(axis cs:7.6776962,45.069898);

\path [draw=firebrick165038]
(axis cs:7.6776962,45.069898)
--(axis cs:7.6776631,45.0699029);

\path [draw=firebrick165038]
(axis cs:7.6776631,45.0699029)
--(axis cs:7.6776212,45.0699063);

\path [draw=firebrick165038]
(axis cs:7.6776212,45.0699063)
--(axis cs:7.6775846,45.0699087);

\path [draw=crimson2226346]
(axis cs:7.6767216,45.068981)
--(axis cs:7.6764246,45.0685535);

\path [draw=firebrick165038]
(axis cs:7.6762755,45.0682169)
--(axis cs:7.6762539,45.0680685);

\path [draw=khaki203232129]
(axis cs:7.6505064,45.0290207)
--(axis cs:7.6509255,45.029674);

\path [draw=khaki203232129]
(axis cs:7.6505064,45.0290207)
--(axis cs:7.6506295,45.0289803);

\path [draw=darkseagreen134203102]
(axis cs:7.6509255,45.029674)
--(axis cs:7.6510783,45.0299098);

\path [draw=seagreen4516184]
(axis cs:7.6509255,45.029674)
--(axis cs:7.6508022,45.0297132);

\path [draw=darkseagreen134203102]
(axis cs:7.6509255,45.029674)
--(axis cs:7.6510454,45.0296354);

\path [draw=darkseagreen134203102]
(axis cs:7.6510783,45.0299098)
--(axis cs:7.6508697,45.0299759);

\path [draw=darkseagreen134203102]
(axis cs:7.6510783,45.0299098)
--(axis cs:7.6511197,45.0299763);

\path [draw=coral24814282]
(axis cs:7.6562365,45.0414768)
--(axis cs:7.6562777,45.0415117);

\path [draw=coral24814282]
(axis cs:7.6562365,45.0414768)
--(axis cs:7.6561591,45.0414886);

\path [draw=firebrick165038]
(axis cs:7.6399436,45.0208567)
--(axis cs:7.6399335,45.020828);

\path [draw=firebrick165038]
(axis cs:7.6399335,45.020828)
--(axis cs:7.6398858,45.0206928);

\path [draw=firebrick165038]
(axis cs:7.6398858,45.0206928)
--(axis cs:7.6401275,45.0207549);

\path [draw=firebrick165038]
(axis cs:7.6398858,45.0206928)
--(axis cs:7.6398396,45.020562);

\path [draw=crimson2226346]
(axis cs:7.6465584,45.0234046)
--(axis cs:7.6457157,45.0237001);

\path [draw=crimson2226346]
(axis cs:7.6457157,45.0237001)
--(axis cs:7.6457858,45.0237915);

\path [draw=firebrick165038]
(axis cs:7.6432903,45.0188697)
--(axis cs:7.6433798,45.0188806);

\path [draw=firebrick165038]
(axis cs:7.6411415,45.020473)
--(axis cs:7.64126,45.0205321);

\path [draw=firebrick165038]
(axis cs:7.6401519,45.0209272)
--(axis cs:7.6403336,45.0207905);

\path [draw=firebrick165038]
(axis cs:7.6403336,45.0207905)
--(axis cs:7.6402049,45.0207716);

\path [draw=firebrick165038]
(axis cs:7.6403336,45.0207905)
--(axis cs:7.640438,45.0207119);

\path [draw=firebrick165038]
(axis cs:7.6411609,45.0801094)
--(axis cs:7.6411772,45.0811945);

\path [draw=firebrick165038]
(axis cs:7.6411772,45.0811945)
--(axis cs:7.641178,45.0812444);

\path [draw=firebrick165038]
(axis cs:7.641178,45.0812444)
--(axis cs:7.6411782,45.0812619);

\path [draw=firebrick165038]
(axis cs:7.6411782,45.0812619)
--(axis cs:7.6411782,45.0812784);

\path [draw=firebrick165038]
(axis cs:7.6411782,45.0812619)
--(axis cs:7.6412709,45.0812536);

\path [draw=firebrick165038]
(axis cs:7.6411782,45.0812619)
--(axis cs:7.6410827,45.0812694);

\path [draw=firebrick165038]
(axis cs:7.6411782,45.0812784)
--(axis cs:7.6411782,45.0813191);

\path [draw=firebrick165038]
(axis cs:7.6411782,45.0813191)
--(axis cs:7.6411758,45.0817389);

\path [draw=firebrick165038]
(axis cs:7.6411758,45.0817389)
--(axis cs:7.6412706,45.0817259);

\path [draw=firebrick165038]
(axis cs:7.641178,45.0819592)
--(axis cs:7.6411955,45.0827162);

\path [draw=firebrick165038]
(axis cs:7.6411989,45.0828197)
--(axis cs:7.6411972,45.0832878);

\path [draw=firebrick165038]
(axis cs:7.6411972,45.0832878)
--(axis cs:7.6411966,45.0833164);

\path [draw=crimson2226346]
(axis cs:7.6410544,45.0797955)
--(axis cs:7.6401954,45.0798174);

\path [draw=coral24814282]
(axis cs:7.6400149,45.0798212)
--(axis cs:7.6390276,45.0798463);

\path [draw=firebrick165038]
(axis cs:7.6388645,45.0798494)
--(axis cs:7.6379498,45.0798627);

\path [draw=firebrick165038]
(axis cs:7.6379498,45.0798627)
--(axis cs:7.6379109,45.0798632);

\path [draw=firebrick165038]
(axis cs:7.6379109,45.0798632)
--(axis cs:7.6378218,45.0798644);

\path [draw=firebrick165038]
(axis cs:7.6378218,45.0798644)
--(axis cs:7.6376615,45.0798665);

\path [draw=firebrick165038]
(axis cs:7.6378218,45.0798644)
--(axis cs:7.6377947,45.0798002);

\path [draw=firebrick165038]
(axis cs:7.6378218,45.0798644)
--(axis cs:7.6378579,45.0799443);

\path [draw=firebrick165038]
(axis cs:7.6376615,45.0798665)
--(axis cs:7.6374873,45.0798709);

\path [draw=lemonchiffon254254189]
(axis cs:7.6563112,45.0647935)
--(axis cs:7.6562851,45.0648016);

\path [draw=khaki253210127]
(axis cs:7.6563112,45.0647935)
--(axis cs:7.6562982,45.0647431);

\path [draw=lemonchiffon254254189]
(axis cs:7.6563112,45.0647935)
--(axis cs:7.6566854,45.0653253);

\path [draw=lemonchiffon254254189]
(axis cs:7.6562851,45.0648016)
--(axis cs:7.6561693,45.0648377);

\path [draw=lemonchiffon254254189]
(axis cs:7.6561693,45.0648377)
--(axis cs:7.6558184,45.0649604);

\path [draw=khaki203232129]
(axis cs:7.6558184,45.0649604)
--(axis cs:7.655671,45.0650176);

\path [draw=coral24814282]
(axis cs:7.6559017,45.0837235)
--(axis cs:7.65592,45.0835594);

\path [draw=khaki253210127]
(axis cs:7.6559017,45.0837235)
--(axis cs:7.6558522,45.0836557);

\path [draw=firebrick165038]
(axis cs:7.6543517,45.0919754)
--(axis cs:7.6543278,45.0919396);

\path [draw=firebrick165038]
(axis cs:7.6543278,45.0919396)
--(axis cs:7.654256,45.091833);

\path [draw=firebrick165038]
(axis cs:7.654256,45.091833)
--(axis cs:7.6541698,45.0917004);

\path [draw=firebrick165038]
(axis cs:7.654256,45.091833)
--(axis cs:7.6542318,45.0918476);

\path [draw=firebrick165038]
(axis cs:7.654256,45.091833)
--(axis cs:7.6543909,45.0917398);

\path [draw=crimson2226346]
(axis cs:7.6495396,45.0849804)
--(axis cs:7.6494998,45.084991);

\path [draw=firebrick165038]
(axis cs:7.6494998,45.084991)
--(axis cs:7.648935,45.0851406);

\path [draw=firebrick165038]
(axis cs:7.648935,45.0851406)
--(axis cs:7.6485448,45.0852325);

\path [draw=firebrick165038]
(axis cs:7.6485448,45.0852325)
--(axis cs:7.64832,45.0852684);

\path [draw=firebrick165038]
(axis cs:7.64832,45.0852684)
--(axis cs:7.6480656,45.0852978);

\path [draw=firebrick165038]
(axis cs:7.6480656,45.0852978)
--(axis cs:7.6478208,45.0853142);

\path [draw=firebrick165038]
(axis cs:7.6478208,45.0853142)
--(axis cs:7.6475925,45.0853215);

\path [draw=firebrick165038]
(axis cs:7.6475925,45.0853215)
--(axis cs:7.6473493,45.085315);

\path [draw=firebrick165038]
(axis cs:7.6473493,45.085315)
--(axis cs:7.6471339,45.0852994);

\path [draw=firebrick165038]
(axis cs:7.6471339,45.0852994)
--(axis cs:7.6466213,45.0852464);

\path [draw=firebrick165038]
(axis cs:7.6466213,45.0852464)
--(axis cs:7.6465063,45.0852353);

\path [draw=firebrick165038]
(axis cs:7.6466213,45.0852464)
--(axis cs:7.6465461,45.0853591);

\path [draw=firebrick165038]
(axis cs:7.6465063,45.0852353)
--(axis cs:7.6463946,45.0852254);

\path [draw=firebrick165038]
(axis cs:7.6463946,45.0852254)
--(axis cs:7.6453851,45.0851186);

\path [draw=firebrick165038]
(axis cs:7.6463946,45.0852254)
--(axis cs:7.6464154,45.0851474);

\path [draw=firebrick165038]
(axis cs:7.6453851,45.0851186)
--(axis cs:7.6452511,45.0851039);

\path [draw=firebrick165038]
(axis cs:7.6452511,45.0851039)
--(axis cs:7.6444824,45.0850196);

\path [draw=firebrick165038]
(axis cs:7.6452511,45.0851039)
--(axis cs:7.6452647,45.0850306);

\path [draw=firebrick165038]
(axis cs:7.6444824,45.0850196)
--(axis cs:7.6441935,45.0849878);

\path [draw=firebrick165038]
(axis cs:7.6441935,45.0849878)
--(axis cs:7.6432142,45.0848827);

\path [draw=firebrick165038]
(axis cs:7.6441935,45.0849878)
--(axis cs:7.6442118,45.0849128);

\path [draw=firebrick165038]
(axis cs:7.6432142,45.0848827)
--(axis cs:7.6431271,45.0848737);

\path [draw=firebrick165038]
(axis cs:7.6431271,45.0848737)
--(axis cs:7.6416474,45.0847136);

\path [draw=firebrick165038]
(axis cs:7.6416474,45.0847136)
--(axis cs:7.6415939,45.0847078);

\path [draw=firebrick165038]
(axis cs:7.6415939,45.0847078)
--(axis cs:7.6413873,45.0846855);

\path [draw=firebrick165038]
(axis cs:7.6415939,45.0847078)
--(axis cs:7.6415838,45.08463);

\path [draw=firebrick165038]
(axis cs:7.6413873,45.0846855)
--(axis cs:7.6409584,45.0846428);

\path [draw=firebrick165038]
(axis cs:7.6409584,45.0846428)
--(axis cs:7.6406362,45.084619);

\path [draw=firebrick165038]
(axis cs:7.6406362,45.084619)
--(axis cs:7.6406085,45.0846169);

\path [draw=firebrick165038]
(axis cs:7.6406362,45.084619)
--(axis cs:7.640681,45.0845544);

\path [draw=firebrick165038]
(axis cs:7.6406085,45.0846169)
--(axis cs:7.6403581,45.0846105);

\path [draw=firebrick165038]
(axis cs:7.6403581,45.0846105)
--(axis cs:7.6400597,45.0846111);

\path [draw=firebrick165038]
(axis cs:7.6400597,45.0846111)
--(axis cs:7.6397319,45.0846268);

\path [draw=firebrick165038]
(axis cs:7.6397319,45.0846268)
--(axis cs:7.6394554,45.0846541);

\path [draw=firebrick165038]
(axis cs:7.6394554,45.0846541)
--(axis cs:7.6388067,45.0847551);

\path [draw=firebrick165038]
(axis cs:7.6388067,45.0847551)
--(axis cs:7.6378991,45.084897);

\path [draw=firebrick165038]
(axis cs:7.6378991,45.084897)
--(axis cs:7.6375024,45.084959);

\path [draw=firebrick165038]
(axis cs:7.6378991,45.084897)
--(axis cs:7.6378617,45.0848149);

\path [draw=firebrick165038]
(axis cs:7.6375024,45.084959)
--(axis cs:7.6370616,45.0850295);

\path [draw=firebrick165038]
(axis cs:7.6370616,45.0850295)
--(axis cs:7.6365034,45.0851127);

\path [draw=firebrick165038]
(axis cs:7.6365034,45.0851127)
--(axis cs:7.6361041,45.0851689);

\path [draw=firebrick165038]
(axis cs:7.6361041,45.0851689)
--(axis cs:7.6360365,45.0851774);

\path [draw=firebrick165038]
(axis cs:7.6360365,45.0851774)
--(axis cs:7.6357568,45.0852022);

\path [draw=firebrick165038]
(axis cs:7.6357568,45.0852022)
--(axis cs:7.6356044,45.0852118);

\path [draw=firebrick165038]
(axis cs:7.6356044,45.0852118)
--(axis cs:7.6354105,45.0852181);

\path [draw=firebrick165038]
(axis cs:7.6350936,45.0852158)
--(axis cs:7.634791,45.0852096);

\path [draw=firebrick165038]
(axis cs:7.634791,45.0852096)
--(axis cs:7.6330665,45.0851324);

\path [draw=firebrick165038]
(axis cs:7.6330665,45.0851324)
--(axis cs:7.632419,45.0851196);

\path [draw=firebrick165038]
(axis cs:7.632419,45.0851196)
--(axis cs:7.6318867,45.0851607);

\path [draw=firebrick165038]
(axis cs:7.6318867,45.0851607)
--(axis cs:7.6314078,45.085236);

\path [draw=firebrick165038]
(axis cs:7.6314078,45.085236)
--(axis cs:7.6313672,45.0852424);

\path [draw=firebrick165038]
(axis cs:7.6313672,45.0852424)
--(axis cs:7.6313227,45.085252);

\path [draw=crimson2226346]
(axis cs:7.6495554,45.0848185)
--(axis cs:7.6493712,45.0845451);

\path [draw=firebrick165038]
(axis cs:7.6493712,45.0845451)
--(axis cs:7.6492639,45.0845763);

\path [draw=crimson2226346]
(axis cs:7.6485559,45.0833438)
--(axis cs:7.6485263,45.0832991);

\path [draw=crimson2226346]
(axis cs:7.6740527,45.0811229)
--(axis cs:7.6740148,45.0810826);

\path [draw=crimson2226346]
(axis cs:7.6740148,45.0810826)
--(axis cs:7.6735552,45.0807701);

\path [draw=coral24814282]
(axis cs:7.6399103,45.0776596)
--(axis cs:7.6396424,45.076234);

\path [draw=khaki253210127]
(axis cs:7.6396424,45.076234)
--(axis cs:7.6395274,45.075592);

\path [draw=lemonchiffon254254189]
(axis cs:7.6396424,45.076234)
--(axis cs:7.6397422,45.0762349);

\path [draw=khaki253210127]
(axis cs:7.6395274,45.075592)
--(axis cs:7.6395149,45.0755176);

\path [draw=coral24814282]
(axis cs:7.6395149,45.0755176)
--(axis cs:7.6390685,45.0754958);

\path [draw=crimson2226346]
(axis cs:7.645333,45.0778457)
--(axis cs:7.6453789,45.0778398);

\path [draw=crimson2226346]
(axis cs:7.645333,45.0778457)
--(axis cs:7.6452445,45.0777254);

\path [draw=crimson2226346]
(axis cs:7.645333,45.0778457)
--(axis cs:7.6453918,45.0779277);

\path [draw=crimson2226346]
(axis cs:7.6453789,45.0778398)
--(axis cs:7.6454748,45.0778276);

\path [draw=firebrick165038]
(axis cs:7.6484339,45.0774634)
--(axis cs:7.6489874,45.0773957);

\path [draw=firebrick165038]
(axis cs:7.6489874,45.0773957)
--(axis cs:7.6490754,45.0773849);

\path [draw=firebrick165038]
(axis cs:7.6490754,45.0773849)
--(axis cs:7.6493873,45.077346);

\path [draw=firebrick165038]
(axis cs:7.6490754,45.0773849)
--(axis cs:7.649133,45.0775375);

\path [draw=firebrick165038]
(axis cs:7.6493873,45.077346)
--(axis cs:7.6497199,45.0783103);

\path [draw=firebrick165038]
(axis cs:7.632396,45.0727674)
--(axis cs:7.6328569,45.0727342);

\path [draw=firebrick165038]
(axis cs:7.6328569,45.0727342)
--(axis cs:7.6331414,45.0727154);

\path [draw=firebrick165038]
(axis cs:7.6331414,45.0727154)
--(axis cs:7.6339718,45.0726607);

\path [draw=firebrick165038]
(axis cs:7.6331414,45.0727154)
--(axis cs:7.6331528,45.0729904);

\path [draw=firebrick165038]
(axis cs:7.6339718,45.0726607)
--(axis cs:7.6342387,45.0726393);

\path [draw=firebrick165038]
(axis cs:7.6339718,45.0726607)
--(axis cs:7.6339728,45.0728548);

\path [draw=firebrick165038]
(axis cs:7.6342387,45.0726393)
--(axis cs:7.6342716,45.0726367);

\path [draw=firebrick165038]
(axis cs:7.6342716,45.0726367)
--(axis cs:7.6343459,45.0726307);

\path [draw=firebrick165038]
(axis cs:7.6343459,45.0726307)
--(axis cs:7.6348374,45.0737724);

\path [draw=firebrick165038]
(axis cs:7.6343459,45.0726307)
--(axis cs:7.6342292,45.0723596);

\path [draw=firebrick165038]
(axis cs:7.6339424,45.0743557)
--(axis cs:7.6351322,45.0744064);

\path [draw=firebrick165038]
(axis cs:7.6339424,45.0743557)
--(axis cs:7.6339627,45.0738882);

\path [draw=firebrick165038]
(axis cs:7.6339424,45.0743557)
--(axis cs:7.6339313,45.0745471);

\path [draw=firebrick165038]
(axis cs:7.6351322,45.0744064)
--(axis cs:7.6353908,45.0749575);

\path [draw=firebrick165038]
(axis cs:7.6339313,45.0745471)
--(axis cs:7.633904,45.075016);

\path [draw=firebrick165038]
(axis cs:7.6339313,45.0745471)
--(axis cs:7.6338367,45.074545);

\path [draw=firebrick165038]
(axis cs:7.633904,45.075016)
--(axis cs:7.6351785,45.0750709);

\path [draw=firebrick165038]
(axis cs:7.6339677,45.0737744)
--(axis cs:7.6339747,45.0736262);

\path [draw=firebrick165038]
(axis cs:7.6339747,45.0736262)
--(axis cs:7.6339728,45.0728548);

\path [draw=firebrick165038]
(axis cs:7.6339747,45.0736262)
--(axis cs:7.6338953,45.0735693);

\path [draw=firebrick165038]
(axis cs:7.6339728,45.0728548)
--(axis cs:7.6338821,45.0729102);

\path [draw=crimson2226346]
(axis cs:7.6792254,45.071589)
--(axis cs:7.6798883,45.0713611);

\path [draw=crimson2226346]
(axis cs:7.6792254,45.071589)
--(axis cs:7.6792792,45.0716678);

\path [draw=coral24814282]
(axis cs:7.6798883,45.0713611)
--(axis cs:7.6799297,45.0713469);

\path [draw=coral24814282]
(axis cs:7.6799297,45.0713469)
--(axis cs:7.6799694,45.0713326);

\path [draw=coral24814282]
(axis cs:7.6799297,45.0713469)
--(axis cs:7.6799943,45.0714292);

\path [draw=crimson2226346]
(axis cs:7.6799297,45.0713469)
--(axis cs:7.6795459,45.0708265);

\path [draw=coral24814282]
(axis cs:7.6799694,45.0713326)
--(axis cs:7.6806018,45.0711044);

\path [draw=khaki253210127]
(axis cs:7.6806018,45.0711044)
--(axis cs:7.6806661,45.0710802);

\path [draw=khaki253210127]
(axis cs:7.6806661,45.0710802)
--(axis cs:7.6807873,45.0710406);

\path [draw=khaki253210127]
(axis cs:7.6806661,45.0710802)
--(axis cs:7.6807423,45.071182);

\path [draw=lemonchiffon254254189]
(axis cs:7.6807873,45.0710406)
--(axis cs:7.6815754,45.0707734);

\path [draw=darkseagreen134203102]
(axis cs:7.6815754,45.0707734)
--(axis cs:7.6816785,45.0707022);

\path [draw=darkseagreen134203102]
(axis cs:7.6816785,45.0707022)
--(axis cs:7.6817397,45.0707753);

\path [draw=darkseagreen134203102]
(axis cs:7.6816785,45.0707022)
--(axis cs:7.6816653,45.0706782);

\path [draw=firebrick165038]
(axis cs:7.6641364,45.089287)
--(axis cs:7.6639671,45.0894297);

\path [draw=firebrick165038]
(axis cs:7.6641364,45.089287)
--(axis cs:7.6641706,45.0893067);

\path [draw=firebrick165038]
(axis cs:7.6641364,45.089287)
--(axis cs:7.6641138,45.0892624);

\path [draw=firebrick165038]
(axis cs:7.6639671,45.0894297)
--(axis cs:7.6633436,45.0901514);

\path [draw=firebrick165038]
(axis cs:7.664298,45.0893099)
--(axis cs:7.6642558,45.0893187);

\path [draw=firebrick165038]
(axis cs:7.664298,45.0893099)
--(axis cs:7.6643341,45.0892921);

\path [draw=firebrick165038]
(axis cs:7.6642558,45.0893187)
--(axis cs:7.6642118,45.0893176);

\path [draw=firebrick165038]
(axis cs:7.6642118,45.0893176)
--(axis cs:7.6641706,45.0893067);

\path [draw=firebrick165038]
(axis cs:7.6641138,45.0892624)
--(axis cs:7.6641028,45.0892342);

\path [draw=firebrick165038]
(axis cs:7.6641028,45.0892342)
--(axis cs:7.6641042,45.0892049);

\path [draw=firebrick165038]
(axis cs:7.6641042,45.0892049)
--(axis cs:7.6641181,45.0891773);

\path [draw=firebrick165038]
(axis cs:7.6641181,45.0891773)
--(axis cs:7.664143,45.0891538);

\path [draw=firebrick165038]
(axis cs:7.664143,45.0891538)
--(axis cs:7.6641768,45.0891367);

\path [draw=firebrick165038]
(axis cs:7.6642585,45.0891273)
--(axis cs:7.6642989,45.0891362);

\path [draw=firebrick165038]
(axis cs:7.6642989,45.0891362)
--(axis cs:7.6643336,45.0891533);

\path [draw=firebrick165038]
(axis cs:7.6643735,45.0892065)
--(axis cs:7.6643739,45.0892376);

\path [draw=firebrick165038]
(axis cs:7.6643739,45.0892376)
--(axis cs:7.6643603,45.0892671);

\path [draw=firebrick165038]
(axis cs:7.6643603,45.0892671)
--(axis cs:7.6643341,45.0892921);

\path [draw=firebrick165038]
(axis cs:7.6607319,45.0855785)
--(axis cs:7.6600413,45.0857601);

\path [draw=firebrick165038]
(axis cs:7.6601779,45.0846497)
--(axis cs:7.6595949,45.0848348);

\path [draw=crimson2226346]
(axis cs:7.6702436,45.0910615)
--(axis cs:7.6701727,45.0910321);

\path [draw=crimson2226346]
(axis cs:7.6701727,45.0910321)
--(axis cs:7.6700456,45.0910018);

\path [draw=coral24814282]
(axis cs:7.6700456,45.0910018)
--(axis cs:7.6699157,45.0909862);

\path [draw=coral24814282]
(axis cs:7.6699157,45.0909862)
--(axis cs:7.6698162,45.0909882);

\path [draw=coral24814282]
(axis cs:7.6698162,45.0909882)
--(axis cs:7.6697015,45.0910038);

\path [draw=coral24814282]
(axis cs:7.6697015,45.0910038)
--(axis cs:7.6695993,45.091036);

\path [draw=coral24814282]
(axis cs:7.6695993,45.091036)
--(axis cs:7.6695219,45.0910896);

\path [draw=coral24814282]
(axis cs:7.6695219,45.0910896)
--(axis cs:7.6694583,45.0911579);

\path [draw=coral24814282]
(axis cs:7.6694583,45.0911579)
--(axis cs:7.6694141,45.0912457);

\path [draw=crimson2226346]
(axis cs:7.6694141,45.0912457)
--(axis cs:7.66941,45.0914467);

\path [draw=crimson2226346]
(axis cs:7.6500152,45.0871477)
--(axis cs:7.6497092,45.087052);

\path [draw=coral24814282]
(axis cs:7.6545678,45.0839431)
--(axis cs:7.6545851,45.0840302);

\path [draw=coral24814282]
(axis cs:7.6545678,45.0839431)
--(axis cs:7.6551107,45.0838592);

\path [draw=coral24814282]
(axis cs:7.6545851,45.0840302)
--(axis cs:7.6546131,45.084076);

\path [draw=coral24814282]
(axis cs:7.6546131,45.084076)
--(axis cs:7.6548518,45.08423);

\path [draw=coral24814282]
(axis cs:7.6548518,45.08423)
--(axis cs:7.655456,45.0846199);

\path [draw=lemonchiffon254254189]
(axis cs:7.655456,45.0846199)
--(axis cs:7.6554888,45.0846181);

\path [draw=khaki203232129]
(axis cs:7.6554888,45.0846181)
--(axis cs:7.6555859,45.0846127);

\path [draw=lemonchiffon254254189]
(axis cs:7.6555859,45.0846127)
--(axis cs:7.6556606,45.0849692);

\path [draw=khaki253210127]
(axis cs:7.6555859,45.0846127)
--(axis cs:7.6555485,45.0844337);

\path [draw=firebrick165038]
(axis cs:7.6774924,45.0921321)
--(axis cs:7.677519,45.0921823);

\path [draw=firebrick165038]
(axis cs:7.677519,45.0921823)
--(axis cs:7.6775227,45.09219);

\path [draw=firebrick165038]
(axis cs:7.6775227,45.09219)
--(axis cs:7.6778152,45.0927969);

\path [draw=firebrick165038]
(axis cs:7.6778152,45.0927969)
--(axis cs:7.6778394,45.0928471);

\path [draw=firebrick165038]
(axis cs:7.6778394,45.0928471)
--(axis cs:7.6777757,45.0928642);

\path [draw=firebrick165038]
(axis cs:7.6778394,45.0928471)
--(axis cs:7.6783883,45.0926923);

\path [draw=firebrick165038]
(axis cs:7.6783883,45.0926923)
--(axis cs:7.6785314,45.0928739);

\path [draw=firebrick165038]
(axis cs:7.6699691,45.0894557)
--(axis cs:7.6699532,45.0895603);

\path [draw=firebrick165038]
(axis cs:7.6699691,45.0894557)
--(axis cs:7.6700351,45.0894521);

\path [draw=firebrick165038]
(axis cs:7.6699691,45.0894557)
--(axis cs:7.669925,45.0894511);

\path [draw=firebrick165038]
(axis cs:7.6699532,45.0895603)
--(axis cs:7.6699552,45.0897507);

\path [draw=crimson2226346]
(axis cs:7.6699552,45.0897507)
--(axis cs:7.6699555,45.0897529);

\path [draw=crimson2226346]
(axis cs:7.6699555,45.0897529)
--(axis cs:7.670128,45.0903078);

\path [draw=khaki253210127]
(axis cs:7.6701137,45.0905679)
--(axis cs:7.6699462,45.0904739);

\path [draw=khaki253210127]
(axis cs:7.6701137,45.0905679)
--(axis cs:7.6697776,45.0906044);

\path [draw=coral24814282]
(axis cs:7.6701137,45.0905679)
--(axis cs:7.6700986,45.0906192);

\path [draw=coral24814282]
(axis cs:7.6701137,45.0905679)
--(axis cs:7.67014,45.090531);

\path [draw=khaki253210127]
(axis cs:7.6699462,45.0904739)
--(axis cs:7.6698706,45.0903685);

\path [draw=crimson2226346]
(axis cs:7.6698706,45.0903685)
--(axis cs:7.6697201,45.0898029);

\path [draw=coral24814282]
(axis cs:7.6701681,45.0905051)
--(axis cs:7.6701176,45.0904739);

\path [draw=coral24814282]
(axis cs:7.6701681,45.0905051)
--(axis cs:7.67014,45.090531);

\path [draw=coral24814282]
(axis cs:7.6701681,45.0905051)
--(axis cs:7.6702357,45.0904648);

\path [draw=khaki253210127]
(axis cs:7.6701176,45.0904739)
--(axis cs:7.6700709,45.0904303);

\path [draw=coral24814282]
(axis cs:7.6700709,45.0904303)
--(axis cs:7.6700368,45.0903869);

\path [draw=coral24814282]
(axis cs:7.6700368,45.0903869)
--(axis cs:7.6700033,45.0903338);

\path [draw=crimson2226346]
(axis cs:7.6700033,45.0903338)
--(axis cs:7.6698451,45.0897743);

\path [draw=lemonchiffon254254189]
(axis cs:7.6695532,45.0869591)
--(axis cs:7.6695471,45.0870791);

\path [draw=lemonchiffon254254189]
(axis cs:7.6695532,45.0869591)
--(axis cs:7.6694894,45.0869531);

\path [draw=lemonchiffon254254189]
(axis cs:7.6695532,45.0869591)
--(axis cs:7.6696232,45.0869532);

\path [draw=lemonchiffon254254189]
(axis cs:7.6695471,45.0870791)
--(axis cs:7.6695478,45.0871383);

\path [draw=khaki253210127]
(axis cs:7.6695478,45.0871383)
--(axis cs:7.6695544,45.087203);

\path [draw=khaki253210127]
(axis cs:7.6695544,45.087203)
--(axis cs:7.6695684,45.0872755);

\path [draw=firebrick165038]
(axis cs:7.6695684,45.0872755)
--(axis cs:7.6699628,45.089078);

\path [draw=firebrick165038]
(axis cs:7.6699628,45.089078)
--(axis cs:7.6699671,45.089105);

\path [draw=firebrick165038]
(axis cs:7.6699671,45.089105)
--(axis cs:7.6700271,45.0891074);

\path [draw=firebrick165038]
(axis cs:7.6699671,45.089105)
--(axis cs:7.6699094,45.0891125);

\path [draw=crimson2226346]
(axis cs:7.6286084,45.0748667)
--(axis cs:7.6286562,45.0748687);

\path [draw=firebrick165038]
(axis cs:7.6300593,45.0678341)
--(axis cs:7.6296976,45.0670439);

\path [draw=crimson2226346]
(axis cs:7.6318161,45.0674053)
--(axis cs:7.6320676,45.0673435);

\path [draw=firebrick165038]
(axis cs:7.6320676,45.0673435)
--(axis cs:7.632177,45.0676049);

\path [draw=firebrick165038]
(axis cs:7.6320676,45.0673435)
--(axis cs:7.6317629,45.0666575);

\path [draw=firebrick165038]
(axis cs:7.6736877,45.0309411)
--(axis cs:7.6736236,45.0309268);

\path [draw=firebrick165038]
(axis cs:7.6736877,45.0309411)
--(axis cs:7.6738174,45.030921);

\path [draw=firebrick165038]
(axis cs:7.6736877,45.0309411)
--(axis cs:7.6738542,45.0309595);

\path [draw=firebrick165038]
(axis cs:7.6736877,45.0309411)
--(axis cs:7.6737677,45.0310204);

\path [draw=firebrick165038]
(axis cs:7.6736236,45.0309268)
--(axis cs:7.6735625,45.030909);

\path [draw=firebrick165038]
(axis cs:7.6735625,45.030909)
--(axis cs:7.6734981,45.0308844);

\path [draw=firebrick165038]
(axis cs:7.6734981,45.0308844)
--(axis cs:7.6733954,45.0308245);

\path [draw=firebrick165038]
(axis cs:7.6734981,45.0308844)
--(axis cs:7.6734245,45.0309555);

\path [draw=firebrick165038]
(axis cs:7.6728408,45.0301224)
--(axis cs:7.6728413,45.0300538);

\path [draw=firebrick165038]
(axis cs:7.6728408,45.0301224)
--(axis cs:7.6728271,45.0301761);

\path [draw=firebrick165038]
(axis cs:7.6728408,45.0301224)
--(axis cs:7.6729146,45.0300673);

\path [draw=firebrick165038]
(axis cs:7.6728413,45.0300538)
--(axis cs:7.6728595,45.0300098);

\path [draw=firebrick165038]
(axis cs:7.6728595,45.0300098)
--(axis cs:7.6729244,45.0299358);

\path [draw=firebrick165038]
(axis cs:7.6729244,45.0299358)
--(axis cs:7.6729489,45.0299121);

\path [draw=firebrick165038]
(axis cs:7.6729489,45.0299121)
--(axis cs:7.6729965,45.0298742);

\path [draw=firebrick165038]
(axis cs:7.6729965,45.0298742)
--(axis cs:7.6731196,45.0300002);

\path [draw=firebrick165038]
(axis cs:7.6729965,45.0298742)
--(axis cs:7.6729322,45.0298039);

\path [draw=firebrick165038]
(axis cs:7.6511696,45.0524723)
--(axis cs:7.6511789,45.0524753);

\path [draw=firebrick165038]
(axis cs:7.6511789,45.0524753)
--(axis cs:7.6512275,45.052491);

\path [draw=firebrick165038]
(axis cs:7.6512275,45.052491)
--(axis cs:7.651287,45.0524928);

\path [draw=firebrick165038]
(axis cs:7.651287,45.0524928)
--(axis cs:7.6513589,45.0524794);

\path [draw=firebrick165038]
(axis cs:7.6513589,45.0524794)
--(axis cs:7.6523799,45.0522766);

\path [draw=firebrick165038]
(axis cs:7.6523799,45.0522766)
--(axis cs:7.6531403,45.0521266);

\path [draw=firebrick165038]
(axis cs:7.6531403,45.0521266)
--(axis cs:7.6537581,45.0520048);

\path [draw=crimson2226346]
(axis cs:7.6537581,45.0520048)
--(axis cs:7.653998,45.0519559);

\path [draw=crimson2226346]
(axis cs:7.653998,45.0519559)
--(axis cs:7.6540587,45.0519224);

\path [draw=crimson2226346]
(axis cs:7.6540587,45.0519224)
--(axis cs:7.6541011,45.0518733);

\path [draw=crimson2226346]
(axis cs:7.6541011,45.0518733)
--(axis cs:7.6541165,45.0518382);

\path [draw=crimson2226346]
(axis cs:7.6506037,45.0527821)
--(axis cs:7.6505842,45.0528037);

\path [draw=crimson2226346]
(axis cs:7.6505842,45.0528037)
--(axis cs:7.6505524,45.0528397);

\path [draw=firebrick165038]
(axis cs:7.650465,45.0529685)
--(axis cs:7.6497743,45.0539728);

\path [draw=firebrick165038]
(axis cs:7.6497743,45.0539728)
--(axis cs:7.6497631,45.0539891);

\path [draw=firebrick165038]
(axis cs:7.6497631,45.0539891)
--(axis cs:7.6497142,45.0540602);

\path [draw=crimson2226346]
(axis cs:7.6497142,45.0540602)
--(axis cs:7.6496688,45.0540465);

\path [draw=crimson2226346]
(axis cs:7.6497142,45.0540602)
--(axis cs:7.6496747,45.0541176);

\path [draw=firebrick165038]
(axis cs:7.6508432,45.0520597)
--(axis cs:7.6510572,45.0520482);

\path [draw=firebrick165038]
(axis cs:7.6510572,45.0520482)
--(axis cs:7.6511055,45.0520483);

\path [draw=firebrick165038]
(axis cs:7.6510572,45.0520482)
--(axis cs:7.6512055,45.051947);

\path [draw=crimson2226346]
(axis cs:7.6496747,45.0541176)
--(axis cs:7.6497078,45.0541352);

\path [draw=crimson2226346]
(axis cs:7.6496747,45.0541176)
--(axis cs:7.6495114,45.0543773);

\path [draw=crimson2226346]
(axis cs:7.6497078,45.0541352)
--(axis cs:7.6497558,45.054161);

\path [draw=crimson2226346]
(axis cs:7.6497558,45.054161)
--(axis cs:7.6498217,45.0542094);

\path [draw=crimson2226346]
(axis cs:7.6498217,45.0542094)
--(axis cs:7.6498722,45.0542637);

\path [draw=crimson2226346]
(axis cs:7.6498722,45.0542637)
--(axis cs:7.6499372,45.0543657);

\path [draw=crimson2226346]
(axis cs:7.6499372,45.0543657)
--(axis cs:7.6499466,45.0543861);

\path [draw=firebrick165038]
(axis cs:7.6512055,45.051947)
--(axis cs:7.6512433,45.0519197);

\path [draw=firebrick165038]
(axis cs:7.6512433,45.0519197)
--(axis cs:7.6513585,45.0518195);

\path [draw=firebrick165038]
(axis cs:7.6513585,45.0518195)
--(axis cs:7.6514245,45.0517617);

\path [draw=firebrick165038]
(axis cs:7.6513585,45.0518195)
--(axis cs:7.6513174,45.051814);

\path [draw=firebrick165038]
(axis cs:7.6513585,45.0518195)
--(axis cs:7.6514162,45.051934);

\path [draw=firebrick165038]
(axis cs:7.6516996,45.0515203)
--(axis cs:7.6525268,45.0507885);

\path [draw=firebrick165038]
(axis cs:7.6525268,45.0507885)
--(axis cs:7.6525503,45.0507673);

\path [draw=firebrick165038]
(axis cs:7.6525503,45.0507673)
--(axis cs:7.6526209,45.0507035);

\path [draw=firebrick165038]
(axis cs:7.6526209,45.0507035)
--(axis cs:7.6527009,45.0506444);

\path [draw=firebrick165038]
(axis cs:7.6526209,45.0507035)
--(axis cs:7.6527766,45.0508044);

\path [draw=firebrick165038]
(axis cs:7.6526209,45.0507035)
--(axis cs:7.6526071,45.0506942);

\path [draw=firebrick165038]
(axis cs:7.6511055,45.0520483)
--(axis cs:7.6512696,45.0520474);

\path [draw=firebrick165038]
(axis cs:7.6512696,45.0520474)
--(axis cs:7.6514056,45.0520389);

\path [draw=firebrick165038]
(axis cs:7.6514056,45.0520389)
--(axis cs:7.6514632,45.0520272);

\path [draw=firebrick165038]
(axis cs:7.6514632,45.0520272)
--(axis cs:7.6532359,45.0516664);

\path [draw=firebrick165038]
(axis cs:7.6514632,45.0520272)
--(axis cs:7.6514162,45.051934);

\path [draw=firebrick165038]
(axis cs:7.6532359,45.0516664)
--(axis cs:7.6537227,45.0515673);

\path [draw=firebrick165038]
(axis cs:7.6537227,45.0515673)
--(axis cs:7.6537634,45.051559);

\path [draw=coral24814282]
(axis cs:7.6500647,45.0519865)
--(axis cs:7.6500526,45.0520126);

\path [draw=coral24814282]
(axis cs:7.6500647,45.0519865)
--(axis cs:7.6501272,45.0520081);

\path [draw=coral24814282]
(axis cs:7.6500647,45.0519865)
--(axis cs:7.6501314,45.0520927);

\path [draw=coral24814282]
(axis cs:7.6500647,45.0519865)
--(axis cs:7.6501853,45.0520766);

\path [draw=firebrick165038]
(axis cs:7.6496746,45.0513748)
--(axis cs:7.6495765,45.0512244);

\path [draw=crimson2226346]
(axis cs:7.6496746,45.0513748)
--(axis cs:7.6496198,45.0513864);

\path [draw=firebrick165038]
(axis cs:7.6490858,45.0504652)
--(axis cs:7.6489825,45.0503089);

\path [draw=firebrick165038]
(axis cs:7.6489825,45.0503089)
--(axis cs:7.6486497,45.0497854);

\path [draw=firebrick165038]
(axis cs:7.6489825,45.0503089)
--(axis cs:7.6480131,45.0506193);

\path [draw=firebrick165038]
(axis cs:7.6482004,45.0490977)
--(axis cs:7.647839,45.0485364);

\path [draw=firebrick165038]
(axis cs:7.6482004,45.0490977)
--(axis cs:7.6481487,45.0491134);

\path [draw=firebrick165038]
(axis cs:7.647839,45.0485364)
--(axis cs:7.6477912,45.0484648);

\path [draw=firebrick165038]
(axis cs:7.6477912,45.0484648)
--(axis cs:7.6477487,45.0484013);

\path [draw=firebrick165038]
(axis cs:7.6477912,45.0484648)
--(axis cs:7.6476862,45.0484952);

\path [draw=firebrick165038]
(axis cs:7.6477912,45.0484648)
--(axis cs:7.6478946,45.0484296);

\path [draw=firebrick165038]
(axis cs:7.6477487,45.0484013)
--(axis cs:7.6475537,45.0480889);

\path [draw=firebrick165038]
(axis cs:7.6475537,45.0480889)
--(axis cs:7.647669,45.0480505);

\path [draw=firebrick165038]
(axis cs:7.6470444,45.0473056)
--(axis cs:7.6470002,45.0472383);

\path [draw=firebrick165038]
(axis cs:7.6470002,45.0472383)
--(axis cs:7.6468607,45.0470311);

\path [draw=firebrick165038]
(axis cs:7.6470002,45.0472383)
--(axis cs:7.6468922,45.0472733);

\path [draw=firebrick165038]
(axis cs:7.6468607,45.0470311)
--(axis cs:7.646844,45.0470096);

\path [draw=firebrick165038]
(axis cs:7.646844,45.0470096)
--(axis cs:7.6467831,45.0469601);

\path [draw=firebrick165038]
(axis cs:7.646844,45.0470096)
--(axis cs:7.6468191,45.0469466);

\path [draw=firebrick165038]
(axis cs:7.6550442,45.0576947)
--(axis cs:7.6546613,45.05717);

\path [draw=firebrick165038]
(axis cs:7.6550442,45.0576947)
--(axis cs:7.65508,45.0578867);

\path [draw=crimson2226346]
(axis cs:7.6546613,45.05717)
--(axis cs:7.6545436,45.057073);

\path [draw=crimson2226346]
(axis cs:7.6546613,45.05717)
--(axis cs:7.6544982,45.0569279);

\path [draw=crimson2226346]
(axis cs:7.6555123,45.0578163)
--(axis cs:7.6559933,45.0585084);

\path [draw=crimson2226346]
(axis cs:7.6559933,45.0585084)
--(axis cs:7.6564299,45.0591309);

\path [draw=crimson2226346]
(axis cs:7.6564299,45.0591309)
--(axis cs:7.6564542,45.0591659);

\path [draw=crimson2226346]
(axis cs:7.6564542,45.0591659)
--(axis cs:7.6565197,45.0592591);

\path [draw=crimson2226346]
(axis cs:7.6565197,45.0592591)
--(axis cs:7.6567396,45.0595751);

\path [draw=crimson2226346]
(axis cs:7.6565197,45.0592591)
--(axis cs:7.6564313,45.0592811);

\path [draw=crimson2226346]
(axis cs:7.6565197,45.0592591)
--(axis cs:7.6566175,45.0592545);

\path [draw=firebrick165038]
(axis cs:7.6344996,45.0722742)
--(axis cs:7.6343563,45.0722667);

\path [draw=firebrick165038]
(axis cs:7.6344996,45.0722742)
--(axis cs:7.6345871,45.0722774);

\path [draw=firebrick165038]
(axis cs:7.6344996,45.0722742)
--(axis cs:7.6344747,45.0722156);

\path [draw=firebrick165038]
(axis cs:7.6344996,45.0722742)
--(axis cs:7.6345282,45.0723395);

\path [draw=firebrick165038]
(axis cs:7.6343563,45.0722667)
--(axis cs:7.6341874,45.0722626);

\path [draw=firebrick165038]
(axis cs:7.6341874,45.0722626)
--(axis cs:7.6340808,45.0722593);

\path [draw=firebrick165038]
(axis cs:7.6341874,45.0722626)
--(axis cs:7.6342165,45.0723302);

\path [draw=firebrick165038]
(axis cs:7.6341874,45.0722626)
--(axis cs:7.6341631,45.0722042);

\path [draw=firebrick165038]
(axis cs:7.6340808,45.0722593)
--(axis cs:7.6340323,45.0722577);

\path [draw=firebrick165038]
(axis cs:7.630828,45.0721694)
--(axis cs:7.630574,45.0721662);

\path [draw=firebrick165038]
(axis cs:7.630574,45.0721662)
--(axis cs:7.6306709,45.0721263);

\path [draw=crimson2226346]
(axis cs:7.630574,45.0721662)
--(axis cs:7.6298973,45.0724256);

\path [draw=crimson2226346]
(axis cs:7.6390655,45.0724418)
--(axis cs:7.6386925,45.0724281);

\path [draw=crimson2226346]
(axis cs:7.6386925,45.0724281)
--(axis cs:7.6380479,45.0724045);

\path [draw=firebrick165038]
(axis cs:7.6386925,45.0724281)
--(axis cs:7.6389496,45.0708971);

\path [draw=firebrick165038]
(axis cs:7.6378868,45.0723986)
--(axis cs:7.6367932,45.0723584);

\path [draw=firebrick165038]
(axis cs:7.6367932,45.0723584)
--(axis cs:7.6367217,45.0723558);

\path [draw=firebrick165038]
(axis cs:7.6367217,45.0723558)
--(axis cs:7.6366467,45.072353);

\path [draw=firebrick165038]
(axis cs:7.6367217,45.0723558)
--(axis cs:7.6367171,45.0724342);

\path [draw=firebrick165038]
(axis cs:7.6367217,45.0723558)
--(axis cs:7.636725,45.0723062);

\path [draw=firebrick165038]
(axis cs:7.6366467,45.072353)
--(axis cs:7.634633,45.0722791);

\path [draw=firebrick165038]
(axis cs:7.634633,45.0722791)
--(axis cs:7.6345871,45.0722774);

\path [draw=firebrick165038]
(axis cs:7.6334571,45.0620291)
--(axis cs:7.633429,45.0619711);

\path [draw=firebrick165038]
(axis cs:7.6334571,45.0620291)
--(axis cs:7.6335384,45.0620201);

\path [draw=firebrick165038]
(axis cs:7.6334571,45.0620291)
--(axis cs:7.6325436,45.0621307);

\path [draw=firebrick165038]
(axis cs:7.633429,45.0619711)
--(axis cs:7.6331641,45.0613661);

\path [draw=firebrick165038]
(axis cs:7.633856,45.0246519)
--(axis cs:7.6339793,45.0246075);

\path [draw=firebrick165038]
(axis cs:7.6339793,45.0246075)
--(axis cs:7.633644,45.0241422);

\path [draw=coral24814282]
(axis cs:7.670128,45.0903078)
--(axis cs:7.6701861,45.0903845);

\path [draw=crimson2226346]
(axis cs:7.6698451,45.0897743)
--(axis cs:7.6698449,45.0897716);

\path [draw=crimson2226346]
(axis cs:7.6697201,45.0898029)
--(axis cs:7.66972,45.0897952);

\path [draw=firebrick165038]
(axis cs:7.66972,45.0897952)
--(axis cs:7.6697374,45.0895237);

\path [draw=firebrick165038]
(axis cs:7.6697374,45.0895237)
--(axis cs:7.6697903,45.0893914);

\path [draw=firebrick165038]
(axis cs:7.6697903,45.0893914)
--(axis cs:7.6698323,45.0894201);

\path [draw=firebrick165038]
(axis cs:7.6697903,45.0893914)
--(axis cs:7.6697555,45.0893513);

\path [draw=firebrick165038]
(axis cs:7.6698449,45.0897716)
--(axis cs:7.6698409,45.089642);

\path [draw=firebrick165038]
(axis cs:7.6698409,45.089642)
--(axis cs:7.6698583,45.0895443);

\path [draw=firebrick165038]
(axis cs:7.6698583,45.0895443)
--(axis cs:7.6698827,45.089441);

\path [draw=firebrick165038]
(axis cs:7.6698827,45.089441)
--(axis cs:7.669925,45.0894511);

\path [draw=firebrick165038]
(axis cs:7.6698827,45.089441)
--(axis cs:7.6698323,45.0894201);

\path [draw=coral24814282]
(axis cs:7.6701861,45.0903845)
--(axis cs:7.6702139,45.090415);

\path [draw=coral24814282]
(axis cs:7.6702139,45.090415)
--(axis cs:7.6702399,45.090436);

\path [draw=coral24814282]
(axis cs:7.6702399,45.090436)
--(axis cs:7.6702861,45.0904489);

\path [draw=coral24814282]
(axis cs:7.6702861,45.0904489)
--(axis cs:7.6702357,45.0904648);

\path [draw=coral24814282]
(axis cs:7.6702861,45.0904489)
--(axis cs:7.670337,45.0904407);

\path [draw=firebrick165038]
(axis cs:7.6293428,45.0251116)
--(axis cs:7.6292974,45.0250546);

\path [draw=firebrick165038]
(axis cs:7.6292974,45.0250546)
--(axis cs:7.62924,45.0249811);

\path [draw=firebrick165038]
(axis cs:7.62924,45.0249811)
--(axis cs:7.6290958,45.0249338);

\path [draw=firebrick165038]
(axis cs:7.62924,45.0249811)
--(axis cs:7.6292476,45.0249167);

\path [draw=firebrick165038]
(axis cs:7.62924,45.0249811)
--(axis cs:7.6289218,45.0251047);

\path [draw=firebrick165038]
(axis cs:7.62924,45.0249811)
--(axis cs:7.6295446,45.0248627);

\path [draw=firebrick165038]
(axis cs:7.6289973,45.0248187)
--(axis cs:7.6288503,45.0248751);

\path [draw=firebrick165038]
(axis cs:7.6289973,45.0248187)
--(axis cs:7.6290623,45.0248973);

\path [draw=firebrick165038]
(axis cs:7.6289973,45.0248187)
--(axis cs:7.6289868,45.0247379);

\path [draw=firebrick165038]
(axis cs:7.6288503,45.0248751)
--(axis cs:7.6288137,45.0248262);

\path [draw=firebrick165038]
(axis cs:7.6286559,45.0247034)
--(axis cs:7.6286782,45.0247044);

\path [draw=firebrick165038]
(axis cs:7.6286782,45.0247044)
--(axis cs:7.6287312,45.0247698);

\path [draw=firebrick165038]
(axis cs:7.6287312,45.0247698)
--(axis cs:7.6287519,45.0247955);

\path [draw=firebrick165038]
(axis cs:7.6287519,45.0247955)
--(axis cs:7.6288137,45.0248262);

\path [draw=firebrick165038]
(axis cs:7.6288137,45.0248262)
--(axis cs:7.6288821,45.0247983);

\path [draw=firebrick165038]
(axis cs:7.6328854,45.02263)
--(axis cs:7.6330322,45.0228271);

\path [draw=firebrick165038]
(axis cs:7.6328854,45.02263)
--(axis cs:7.6328567,45.0225894);

\path [draw=firebrick165038]
(axis cs:7.6328854,45.02263)
--(axis cs:7.6328957,45.0226722);

\path [draw=firebrick165038]
(axis cs:7.6330322,45.0228271)
--(axis cs:7.633629,45.0226005);

\path [draw=firebrick165038]
(axis cs:7.6330322,45.0228271)
--(axis cs:7.6329319,45.0228806);

\path [draw=crimson2226346]
(axis cs:7.633629,45.0226005)
--(axis cs:7.6336602,45.0225575);

\path [draw=crimson2226346]
(axis cs:7.6336602,45.0225575)
--(axis cs:7.6337178,45.0225343);

\path [draw=crimson2226346]
(axis cs:7.6337178,45.0225343)
--(axis cs:7.6337803,45.0225192);

\path [draw=crimson2226346]
(axis cs:7.6337803,45.0225192)
--(axis cs:7.6338329,45.0225168);

\path [draw=crimson2226346]
(axis cs:7.6337803,45.0225192)
--(axis cs:7.6337485,45.0224384);

\path [draw=crimson2226346]
(axis cs:7.6338329,45.0225168)
--(axis cs:7.6338658,45.022547);

\path [draw=crimson2226346]
(axis cs:7.6338658,45.022547)
--(axis cs:7.6338789,45.0225854);

\path [draw=crimson2226346]
(axis cs:7.6338789,45.0225854)
--(axis cs:7.6338806,45.0226237);

\path [draw=crimson2226346]
(axis cs:7.6338806,45.0226237)
--(axis cs:7.6338839,45.0227969);

\path [draw=coral24814282]
(axis cs:7.6338839,45.0227969)
--(axis cs:7.6338233,45.0228368);

\path [draw=firebrick165038]
(axis cs:7.6338233,45.0228368)
--(axis cs:7.6314987,45.0237292);

\path [draw=coral24814282]
(axis cs:7.6338233,45.0228368)
--(axis cs:7.6339105,45.0229507);

\path [draw=firebrick165038]
(axis cs:7.6313358,45.0237985)
--(axis cs:7.6311971,45.0238531);

\path [draw=firebrick165038]
(axis cs:7.6313358,45.0237985)
--(axis cs:7.6314361,45.0239239);

\path [draw=firebrick165038]
(axis cs:7.6313358,45.0237985)
--(axis cs:7.631298,45.0237512);

\path [draw=firebrick165038]
(axis cs:7.6311971,45.0238531)
--(axis cs:7.6311623,45.0238335);

\path [draw=firebrick165038]
(axis cs:7.6311971,45.0238531)
--(axis cs:7.6304016,45.0241692);

\path [draw=firebrick165038]
(axis cs:7.6311971,45.0238531)
--(axis cs:7.6312866,45.023975);

\path [draw=firebrick165038]
(axis cs:7.6288244,45.021606)
--(axis cs:7.6309145,45.0207997);

\path [draw=firebrick165038]
(axis cs:7.6314445,45.0236561)
--(axis cs:7.6312751,45.0237226);

\path [draw=firebrick165038]
(axis cs:7.6314445,45.0236561)
--(axis cs:7.6314987,45.0237292);

\path [draw=firebrick165038]
(axis cs:7.6314445,45.0236561)
--(axis cs:7.6313333,45.0235083);

\path [draw=firebrick165038]
(axis cs:7.6312751,45.0237226)
--(axis cs:7.631298,45.0237512);

\path [draw=firebrick165038]
(axis cs:7.6312751,45.0237226)
--(axis cs:7.6311581,45.0235762);

\path [draw=firebrick165038]
(axis cs:7.6326327,45.0230048)
--(axis cs:7.6329319,45.0228806);

\path [draw=firebrick165038]
(axis cs:7.6326327,45.0230048)
--(axis cs:7.6327005,45.0229671);

\path [draw=firebrick165038]
(axis cs:7.6326327,45.0230048)
--(axis cs:7.6313333,45.0235083);

\path [draw=firebrick165038]
(axis cs:7.6309145,45.0207997)
--(axis cs:7.6309597,45.0207328);

\path [draw=firebrick165038]
(axis cs:7.6309145,45.0207997)
--(axis cs:7.631007,45.0208055);

\path [draw=firebrick165038]
(axis cs:7.630091,45.0207193)
--(axis cs:7.6301962,45.0206472);

\path [draw=firebrick165038]
(axis cs:7.6301962,45.0206472)
--(axis cs:7.6309887,45.0203508);

\path [draw=firebrick165038]
(axis cs:7.6309887,45.0203508)
--(axis cs:7.6311416,45.0203625);

\path [draw=firebrick165038]
(axis cs:7.6311416,45.0203625)
--(axis cs:7.6313291,45.0205999);

\path [draw=firebrick165038]
(axis cs:7.6313291,45.0205999)
--(axis cs:7.6313831,45.020669);

\path [draw=firebrick165038]
(axis cs:7.6313291,45.0205999)
--(axis cs:7.6309597,45.0207328);

\path [draw=firebrick165038]
(axis cs:7.6313291,45.0205999)
--(axis cs:7.6319568,45.0203585);

\path [draw=firebrick165038]
(axis cs:7.6313831,45.020669)
--(axis cs:7.6328567,45.0225894);

\path [draw=firebrick165038]
(axis cs:7.6313831,45.020669)
--(axis cs:7.6318541,45.0204982);

\path [draw=firebrick165038]
(axis cs:7.6313831,45.020669)
--(axis cs:7.631007,45.0208055);

\path [draw=firebrick165038]
(axis cs:7.6328957,45.0226722)
--(axis cs:7.6328998,45.022723);

\path [draw=firebrick165038]
(axis cs:7.6328998,45.022723)
--(axis cs:7.6328916,45.0227666);

\path [draw=firebrick165038]
(axis cs:7.6328916,45.0227666)
--(axis cs:7.6328649,45.0228145);

\path [draw=firebrick165038]
(axis cs:7.6328649,45.0228145)
--(axis cs:7.63283,45.0228654);

\path [draw=firebrick165038]
(axis cs:7.63283,45.0228654)
--(axis cs:7.6327889,45.0229031);

\path [draw=firebrick165038]
(axis cs:7.6327889,45.0229031)
--(axis cs:7.6327498,45.0229336);

\path [draw=firebrick165038]
(axis cs:7.6327498,45.0229336)
--(axis cs:7.6327005,45.0229671);

\path [draw=firebrick165038]
(axis cs:7.6313333,45.0235083)
--(axis cs:7.6311581,45.0235762);

\path [draw=firebrick165038]
(axis cs:7.6311581,45.0235762)
--(axis cs:7.6288993,45.0244515);

\path [draw=firebrick165038]
(axis cs:7.6288993,45.0244515)
--(axis cs:7.6287914,45.0244933);

\path [draw=firebrick165038]
(axis cs:7.6288993,45.0244515)
--(axis cs:7.6290421,45.0246533);

\path [draw=firebrick165038]
(axis cs:7.6287914,45.0244933)
--(axis cs:7.6289868,45.0247379);

\path [draw=firebrick165038]
(axis cs:7.6288821,45.0247983)
--(axis cs:7.6289868,45.0247379);

\path [draw=firebrick165038]
(axis cs:7.6289868,45.0247379)
--(axis cs:7.6291157,45.0246858);

\path [draw=firebrick165038]
(axis cs:7.6291157,45.0246858)
--(axis cs:7.6290421,45.0246533);

\path [draw=firebrick165038]
(axis cs:7.6291157,45.0246858)
--(axis cs:7.629188,45.0247844);

\path [draw=firebrick165038]
(axis cs:7.6291157,45.0246858)
--(axis cs:7.6292747,45.0246035);

\path [draw=firebrick165038]
(axis cs:7.6320356,45.020429)
--(axis cs:7.6318541,45.0204982);

\path [draw=firebrick165038]
(axis cs:7.6318541,45.0204982)
--(axis cs:7.6320208,45.0206509);

\path [draw=firebrick165038]
(axis cs:7.6337485,45.0224384)
--(axis cs:7.6329085,45.0212962);

\path [draw=firebrick165038]
(axis cs:7.6329085,45.0212962)
--(axis cs:7.632405,45.0208355);

\path [draw=firebrick165038]
(axis cs:7.632405,45.0208355)
--(axis cs:7.6323767,45.0208096);

\path [draw=firebrick165038]
(axis cs:7.632405,45.0208355)
--(axis cs:7.6318697,45.0210412);

\path [draw=firebrick165038]
(axis cs:7.6323767,45.0208096)
--(axis cs:7.6321846,45.0208009);

\path [draw=firebrick165038]
(axis cs:7.6321846,45.0208009)
--(axis cs:7.6321048,45.0207278);

\path [draw=firebrick165038]
(axis cs:7.6321846,45.0208009)
--(axis cs:7.6317414,45.0209721);

\path [draw=firebrick165038]
(axis cs:7.6321048,45.0207278)
--(axis cs:7.6320208,45.0206509);

\path [draw=firebrick165038]
(axis cs:7.6321048,45.0207278)
--(axis cs:7.6316814,45.0208928);

\path [draw=firebrick165038]
(axis cs:7.6320208,45.0206509)
--(axis cs:7.631639,45.0207933);

\path [draw=firebrick165038]
(axis cs:7.6314987,45.0237292)
--(axis cs:7.6315274,45.0237679);

\path [draw=firebrick165038]
(axis cs:7.6339105,45.0229507)
--(axis cs:7.6317254,45.0238013);

\path [draw=firebrick165038]
(axis cs:7.6317254,45.0238013)
--(axis cs:7.6316629,45.0237165);

\path [draw=firebrick165038]
(axis cs:7.6316629,45.0237165)
--(axis cs:7.6315274,45.0237679);

\path [draw=firebrick165038]
(axis cs:7.6315274,45.0237679)
--(axis cs:7.6315968,45.0238616);

\path [draw=firebrick165038]
(axis cs:7.6292747,45.0246035)
--(axis cs:7.6291957,45.0244919);

\path [draw=firebrick165038]
(axis cs:7.6292747,45.0246035)
--(axis cs:7.6304016,45.0241692);

\path [draw=firebrick165038]
(axis cs:7.6291957,45.0244919)
--(axis cs:7.6303227,45.0240576);

\path [draw=firebrick165038]
(axis cs:7.6303227,45.0240576)
--(axis cs:7.6303288,45.0240662);

\path [draw=firebrick165038]
(axis cs:7.6303288,45.0240662)
--(axis cs:7.6304016,45.0241692);

\path [draw=firebrick165038]
(axis cs:7.6303288,45.0240662)
--(axis cs:7.6304437,45.0240212);

\path [draw=firebrick165038]
(axis cs:7.6304016,45.0241692)
--(axis cs:7.6304827,45.024283);

\path [draw=firebrick165038]
(axis cs:7.6304827,45.024283)
--(axis cs:7.6312866,45.023975);

\path [draw=firebrick165038]
(axis cs:7.6304827,45.024283)
--(axis cs:7.629188,45.0247844);

\path [draw=firebrick165038]
(axis cs:7.6290958,45.0249338)
--(axis cs:7.6290623,45.0248973);

\path [draw=firebrick165038]
(axis cs:7.6311623,45.0238335)
--(axis cs:7.6310898,45.023743);

\path [draw=firebrick165038]
(axis cs:7.6310898,45.023743)
--(axis cs:7.6305184,45.0239617);

\path [draw=firebrick165038]
(axis cs:7.6305184,45.0239617)
--(axis cs:7.6304437,45.0240212);

\path [draw=firebrick165038]
(axis cs:7.6315024,45.0240006)
--(axis cs:7.6314361,45.0239239);

\path [draw=firebrick165038]
(axis cs:7.6316564,45.0239718)
--(axis cs:7.6316635,45.0239382);

\path [draw=firebrick165038]
(axis cs:7.6316635,45.0239382)
--(axis cs:7.6315968,45.0238616);

\path [draw=firebrick165038]
(axis cs:7.629188,45.0247844)
--(axis cs:7.6292245,45.0248343);

\path [draw=firebrick165038]
(axis cs:7.6292245,45.0248343)
--(axis cs:7.6292527,45.024873);

\path [draw=firebrick165038]
(axis cs:7.6292527,45.024873)
--(axis cs:7.6292476,45.0249167);

\path [draw=darkseagreen134203102]
(axis cs:7.695912,45.0644725)
--(axis cs:7.6959079,45.0644823);

\path [draw=darkseagreen134203102]
(axis cs:7.695912,45.0644725)
--(axis cs:7.6958136,45.0644988);

\path [draw=khaki203232129]
(axis cs:7.695912,45.0644725)
--(axis cs:7.6960294,45.0643975);

\path [draw=darkseagreen134203102]
(axis cs:7.695912,45.0644725)
--(axis cs:7.6958405,45.0645178);

\path [draw=darkseagreen134203102]
(axis cs:7.695912,45.0644725)
--(axis cs:7.6959169,45.0644763);

\path [draw=darkseagreen134203102]
(axis cs:7.695912,45.0644725)
--(axis cs:7.6958863,45.0644522);

\path [draw=darkseagreen134203102]
(axis cs:7.6959079,45.0644823)
--(axis cs:7.6958342,45.0646596);

\path [draw=darkseagreen134203102]
(axis cs:7.6958342,45.0646596)
--(axis cs:7.6956578,45.0647756);

\path [draw=forestgreen010455]
(axis cs:7.6949346,45.0650624)
--(axis cs:7.6949919,45.064886);

\path [draw=darkseagreen134203102]
(axis cs:7.6949919,45.064886)
--(axis cs:7.695193,45.0647558);

\path [draw=lemonchiffon254254189]
(axis cs:7.6870287,45.0702212)
--(axis cs:7.6869471,45.070266);

\path [draw=lemonchiffon254254189]
(axis cs:7.6870287,45.0702212)
--(axis cs:7.6868579,45.0703377);

\path [draw=lemonchiffon254254189]
(axis cs:7.6870287,45.0702212)
--(axis cs:7.6869431,45.0702354);

\path [draw=lemonchiffon254254189]
(axis cs:7.6870287,45.0702212)
--(axis cs:7.6868959,45.0703852);

\path [draw=khaki253210127]
(axis cs:7.6870287,45.0702212)
--(axis cs:7.6870733,45.0701921);

\path [draw=lemonchiffon254254189]
(axis cs:7.6869471,45.070266)
--(axis cs:7.6868887,45.0702933);

\path [draw=khaki203232129]
(axis cs:7.6868887,45.0702933)
--(axis cs:7.6868397,45.0703113);

\path [draw=khaki203232129]
(axis cs:7.6868397,45.0703113)
--(axis cs:7.6868306,45.0703137);

\path [draw=khaki203232129]
(axis cs:7.6868397,45.0703113)
--(axis cs:7.6868125,45.070281);

\path [draw=khaki203232129]
(axis cs:7.6868397,45.0703113)
--(axis cs:7.6868579,45.0703377);

\path [draw=khaki203232129]
(axis cs:7.6868306,45.0703137)
--(axis cs:7.6867938,45.0703205);

\path [draw=lemonchiffon254254189]
(axis cs:7.6867938,45.0703205)
--(axis cs:7.6867656,45.0703213);

\path [draw=lemonchiffon254254189]
(axis cs:7.6867656,45.0703213)
--(axis cs:7.6867381,45.07032);

\path [draw=khaki203232129]
(axis cs:7.6867381,45.07032)
--(axis cs:7.6867109,45.0703174);

\path [draw=khaki203232129]
(axis cs:7.6867109,45.0703174)
--(axis cs:7.6866674,45.0703092);

\path [draw=khaki203232129]
(axis cs:7.6866674,45.0703092)
--(axis cs:7.6864959,45.0702623);

\path [draw=darkseagreen134203102]
(axis cs:7.6864959,45.0702623)
--(axis cs:7.6863815,45.0702416);

\path [draw=seagreen4516184]
(axis cs:7.6863815,45.0702416)
--(axis cs:7.6862644,45.0702269);

\path [draw=seagreen4516184]
(axis cs:7.6863815,45.0702416)
--(axis cs:7.6864562,45.0702654);

\path [draw=seagreen4516184]
(axis cs:7.6863815,45.0702416)
--(axis cs:7.6862445,45.0701913);

\path [draw=forestgreen010455]
(axis cs:7.6862644,45.0702269)
--(axis cs:7.6861609,45.0702184);

\path [draw=forestgreen010455]
(axis cs:7.6861609,45.0702184)
--(axis cs:7.6860572,45.07023);

\path [draw=forestgreen010455]
(axis cs:7.6860572,45.07023)
--(axis cs:7.6859602,45.0702538);

\path [draw=forestgreen010455]
(axis cs:7.6859602,45.0702538)
--(axis cs:7.6855874,45.0703849);

\path [draw=forestgreen010455]
(axis cs:7.6855874,45.0703849)
--(axis cs:7.6849195,45.0706137);

\path [draw=forestgreen010455]
(axis cs:7.6849195,45.0706137)
--(axis cs:7.6847393,45.0706738);

\path [draw=crimson2226346]
(axis cs:7.6874606,45.0711389)
--(axis cs:7.6874375,45.0710936);

\path [draw=crimson2226346]
(axis cs:7.6874606,45.0711389)
--(axis cs:7.6874278,45.0711264);

\path [draw=coral24814282]
(axis cs:7.6874375,45.0710936)
--(axis cs:7.6874111,45.0710701);

\path [draw=khaki203232129]
(axis cs:7.6842283,45.0707253)
--(axis cs:7.6843439,45.0707024);

\path [draw=lemonchiffon254254189]
(axis cs:7.6842283,45.0707253)
--(axis cs:7.6840819,45.0707471);

\path [draw=darkseagreen134203102]
(axis cs:7.6843439,45.0707024)
--(axis cs:7.6845087,45.0706459);

\path [draw=forestgreen010455]
(axis cs:7.6845087,45.0706459)
--(axis cs:7.6846434,45.0705997);

\path [draw=forestgreen010455]
(axis cs:7.6846434,45.0705997)
--(axis cs:7.685542,45.0702921);

\path [draw=forestgreen010455]
(axis cs:7.6846434,45.0705997)
--(axis cs:7.684644,45.0706716);

\path [draw=crimson2226346]
(axis cs:7.6874278,45.0711264)
--(axis cs:7.6873969,45.071116);

\path [draw=coral24814282]
(axis cs:7.6873969,45.071116)
--(axis cs:7.687366,45.0711108);

\path [draw=coral24814282]
(axis cs:7.687366,45.0711108)
--(axis cs:7.6872543,45.0711038);

\path [draw=coral24814282]
(axis cs:7.6872543,45.0711038)
--(axis cs:7.6871603,45.071098);

\path [draw=coral24814282]
(axis cs:7.6872543,45.0711038)
--(axis cs:7.6873156,45.0710747);

\path [draw=coral24814282]
(axis cs:7.6871603,45.071098)
--(axis cs:7.6870862,45.0710833);

\path [draw=coral24814282]
(axis cs:7.6870862,45.0710833)
--(axis cs:7.687042,45.0710678);

\path [draw=coral24814282]
(axis cs:7.687042,45.0710678)
--(axis cs:7.6870222,45.0710608);

\path [draw=coral24814282]
(axis cs:7.6870222,45.0710608)
--(axis cs:7.6869682,45.071035);

\path [draw=khaki253210127]
(axis cs:7.6869682,45.071035)
--(axis cs:7.6869227,45.0710035);

\path [draw=khaki253210127]
(axis cs:7.6869227,45.0710035)
--(axis cs:7.6866688,45.0706529);

\path [draw=khaki203232129]
(axis cs:7.6866688,45.0706529)
--(axis cs:7.6866547,45.0706334);

\path [draw=khaki203232129]
(axis cs:7.6866547,45.0706334)
--(axis cs:7.6865522,45.0704918);

\path [draw=khaki203232129]
(axis cs:7.6865522,45.0704918)
--(axis cs:7.6864952,45.0704131);

\path [draw=khaki203232129]
(axis cs:7.6865522,45.0704918)
--(axis cs:7.6866072,45.0705173);

\path [draw=khaki203232129]
(axis cs:7.6867148,45.0705411)
--(axis cs:7.6866204,45.0703982);

\path [draw=khaki203232129]
(axis cs:7.6867148,45.0705411)
--(axis cs:7.6867422,45.0705414);

\path [draw=khaki203232129]
(axis cs:7.6867148,45.0705411)
--(axis cs:7.6866565,45.0705337);

\path [draw=lemonchiffon254254189]
(axis cs:7.6867148,45.0705411)
--(axis cs:7.6867549,45.0705874);

\path [draw=khaki203232129]
(axis cs:7.6866204,45.0703982)
--(axis cs:7.6865643,45.0703332);

\path [draw=darkseagreen134203102]
(axis cs:7.6865643,45.0703332)
--(axis cs:7.6865085,45.0702923);

\path [draw=darkseagreen134203102]
(axis cs:7.6865085,45.0702923)
--(axis cs:7.6864562,45.0702654);

\path [draw=forestgreen010455]
(axis cs:7.6862445,45.0701913)
--(axis cs:7.6862083,45.070187);

\path [draw=seagreen4516184]
(axis cs:7.6862445,45.0701913)
--(axis cs:7.6864054,45.0702102);

\path [draw=lemonchiffon254254189]
(axis cs:7.6868891,45.0704784)
--(axis cs:7.6868407,45.0705135);

\path [draw=lemonchiffon254254189]
(axis cs:7.6868891,45.0704784)
--(axis cs:7.6868959,45.0703852);

\path [draw=lemonchiffon254254189]
(axis cs:7.6868891,45.0704784)
--(axis cs:7.6870435,45.0704405);

\path [draw=lemonchiffon254254189]
(axis cs:7.6868891,45.0704784)
--(axis cs:7.6869075,45.0705906);

\path [draw=lemonchiffon254254189]
(axis cs:7.6868407,45.0705135)
--(axis cs:7.6867836,45.0705358);

\path [draw=lemonchiffon254254189]
(axis cs:7.6867836,45.0705358)
--(axis cs:7.6867422,45.0705414);

\path [draw=khaki203232129]
(axis cs:7.6867422,45.0705414)
--(axis cs:7.6867397,45.0705137);

\path [draw=lemonchiffon254254189]
(axis cs:7.6867422,45.0705414)
--(axis cs:7.6867549,45.0705874);

\path [draw=crimson2226346]
(axis cs:7.692374,45.0683959)
--(axis cs:7.6922745,45.0682587);

\path [draw=khaki253210127]
(axis cs:7.6911012,45.0688918)
--(axis cs:7.6908648,45.0689847);

\path [draw=lemonchiffon254254189]
(axis cs:7.6840654,45.0707467)
--(axis cs:7.6840819,45.0707471);

\path [draw=lemonchiffon254254189]
(axis cs:7.6840654,45.0707467)
--(axis cs:7.6841343,45.0706996);

\path [draw=lemonchiffon254254189]
(axis cs:7.6843071,45.070842)
--(axis cs:7.6840477,45.0707759);

\path [draw=darkseagreen134203102]
(axis cs:7.6843071,45.070842)
--(axis cs:7.6846188,45.0708229);

\path [draw=lemonchiffon254254189]
(axis cs:7.6868579,45.0703377)
--(axis cs:7.6868086,45.070375);

\path [draw=khaki203232129]
(axis cs:7.6868579,45.0703377)
--(axis cs:7.6868669,45.070349);

\path [draw=lemonchiffon254254189]
(axis cs:7.6867956,45.0702599)
--(axis cs:7.6869431,45.0702354);

\path [draw=khaki203232129]
(axis cs:7.6867956,45.0702599)
--(axis cs:7.6867128,45.070225);

\path [draw=khaki203232129]
(axis cs:7.6867956,45.0702599)
--(axis cs:7.6868125,45.070281);

\path [draw=lemonchiffon254254189]
(axis cs:7.6869431,45.0702354)
--(axis cs:7.6868977,45.0702558);

\path [draw=lemonchiffon254254189]
(axis cs:7.6869431,45.0702354)
--(axis cs:7.6869767,45.0702192);

\path [draw=lemonchiffon254254189]
(axis cs:7.6868959,45.0703852)
--(axis cs:7.6868669,45.070349);

\path [draw=seagreen4516184]
(axis cs:7.6877815,45.069739)
--(axis cs:7.687927,45.0696438);

\path [draw=khaki203232129]
(axis cs:7.6877815,45.069739)
--(axis cs:7.6874142,45.0699732);

\path [draw=forestgreen010455]
(axis cs:7.6877815,45.069739)
--(axis cs:7.6877449,45.0698281);

\path [draw=seagreen4516184]
(axis cs:7.687927,45.0696438)
--(axis cs:7.6881359,45.0695046);

\path [draw=seagreen4516184]
(axis cs:7.6881359,45.0695046)
--(axis cs:7.6882288,45.0694443);

\path [draw=forestgreen010455]
(axis cs:7.6882288,45.0694443)
--(axis cs:7.6883242,45.0693824);

\path [draw=forestgreen010455]
(axis cs:7.6882288,45.0694443)
--(axis cs:7.688214,45.069423);

\path [draw=forestgreen010455]
(axis cs:7.6882288,45.0694443)
--(axis cs:7.6882604,45.0694887);

\path [draw=lemonchiffon254254189]
(axis cs:7.6883242,45.0693824)
--(axis cs:7.6891117,45.0688716);

\path [draw=lemonchiffon254254189]
(axis cs:7.6891117,45.0688716)
--(axis cs:7.6892083,45.0688089);

\path [draw=khaki203232129]
(axis cs:7.6892083,45.0688089)
--(axis cs:7.6892933,45.0687537);

\path [draw=khaki203232129]
(axis cs:7.6892083,45.0688089)
--(axis cs:7.6891917,45.068785);

\path [draw=khaki203232129]
(axis cs:7.6892083,45.0688089)
--(axis cs:7.6892398,45.0688526);

\path [draw=khaki203232129]
(axis cs:7.6892933,45.0687537)
--(axis cs:7.689689,45.0684957);

\path [draw=forestgreen010455]
(axis cs:7.689689,45.0684957)
--(axis cs:7.6897211,45.0684125);

\path [draw=forestgreen010455]
(axis cs:7.689689,45.0684957)
--(axis cs:7.6900511,45.0682597);

\path [draw=khaki253210127]
(axis cs:7.6869507,45.0708681)
--(axis cs:7.6869844,45.0709069);

\path [draw=khaki253210127]
(axis cs:7.6869844,45.0709069)
--(axis cs:7.6870173,45.0709371);

\path [draw=khaki253210127]
(axis cs:7.6870173,45.0709371)
--(axis cs:7.687062,45.0709627);

\path [draw=coral24814282]
(axis cs:7.687062,45.0709627)
--(axis cs:7.6871151,45.0709806);

\path [draw=coral24814282]
(axis cs:7.6871151,45.0709806)
--(axis cs:7.6871793,45.070997);

\path [draw=coral24814282]
(axis cs:7.6871793,45.070997)
--(axis cs:7.6872494,45.0710107);

\path [draw=coral24814282]
(axis cs:7.6872494,45.0710107)
--(axis cs:7.6873171,45.0710244);

\path [draw=coral24814282]
(axis cs:7.6873171,45.0710244)
--(axis cs:7.6873431,45.0710344);

\path [draw=coral24814282]
(axis cs:7.6873431,45.0710344)
--(axis cs:7.6873757,45.0710469);

\path [draw=coral24814282]
(axis cs:7.6873431,45.0710344)
--(axis cs:7.6873447,45.0710113);

\path [draw=coral24814282]
(axis cs:7.6873431,45.0710344)
--(axis cs:7.6873363,45.0710545);

\path [draw=coral24814282]
(axis cs:7.6873757,45.0710469)
--(axis cs:7.6874111,45.0710701);

\path [draw=firebrick165038]
(axis cs:7.661096,45.0458091)
--(axis cs:7.6612166,45.0457422);

\path [draw=firebrick165038]
(axis cs:7.661096,45.0458091)
--(axis cs:7.6618941,45.0464977);

\path [draw=firebrick165038]
(axis cs:7.661096,45.0458091)
--(axis cs:7.6603545,45.0451334);

\path [draw=firebrick165038]
(axis cs:7.6612166,45.0457422)
--(axis cs:7.6613118,45.0456855);

\path [draw=firebrick165038]
(axis cs:7.6612166,45.0457422)
--(axis cs:7.6619862,45.0464322);

\path [draw=firebrick165038]
(axis cs:7.6613118,45.0456855)
--(axis cs:7.6623942,45.0450401);

\path [draw=firebrick165038]
(axis cs:7.6623942,45.0450401)
--(axis cs:7.6632557,45.044535);

\path [draw=firebrick165038]
(axis cs:7.6623942,45.0450401)
--(axis cs:7.6623477,45.0449981);

\path [draw=firebrick165038]
(axis cs:7.6632557,45.044535)
--(axis cs:7.6637961,45.044217);

\path [draw=crimson2226346]
(axis cs:7.6632557,45.044535)
--(axis cs:7.6632088,45.0444939);

\path [draw=firebrick165038]
(axis cs:7.7023256,45.0646813)
--(axis cs:7.7026367,45.0646767);

\path [draw=firebrick165038]
(axis cs:7.7023256,45.0646813)
--(axis cs:7.7015922,45.0644046);

\path [draw=firebrick165038]
(axis cs:7.7023256,45.0646813)
--(axis cs:7.7050206,45.0656977);

\path [draw=firebrick165038]
(axis cs:7.7026367,45.0646767)
--(axis cs:7.702664,45.0646319);

\path [draw=firebrick165038]
(axis cs:7.7026367,45.0646767)
--(axis cs:7.7024525,45.0646364);

\path [draw=firebrick165038]
(axis cs:7.7026367,45.0646767)
--(axis cs:7.7031406,45.064878);

\path [draw=firebrick165038]
(axis cs:7.702664,45.0646319)
--(axis cs:7.7028297,45.0643607);

\path [draw=firebrick165038]
(axis cs:7.7028297,45.0643607)
--(axis cs:7.7031534,45.0638307);

\path [draw=firebrick165038]
(axis cs:7.7028297,45.0643607)
--(axis cs:7.7031321,45.0644493);

\path [draw=firebrick165038]
(axis cs:7.7031534,45.0638307)
--(axis cs:7.7032789,45.0638525);

\path [draw=firebrick165038]
(axis cs:7.7031534,45.0638307)
--(axis cs:7.7030822,45.0638015);

\path [draw=coral24814282]
(axis cs:7.6697541,45.0873973)
--(axis cs:7.6698015,45.0874458);

\path [draw=coral24814282]
(axis cs:7.6698015,45.0874458)
--(axis cs:7.6698302,45.0874723);

\path [draw=coral24814282]
(axis cs:7.6698302,45.0874723)
--(axis cs:7.6698513,45.0874992);

\path [draw=coral24814282]
(axis cs:7.6698513,45.0874992)
--(axis cs:7.6698626,45.0875257);

\path [draw=coral24814282]
(axis cs:7.6698626,45.0875257)
--(axis cs:7.6698733,45.0875732);

\path [draw=crimson2226346]
(axis cs:7.6698733,45.0875732)
--(axis cs:7.6698842,45.0876437);

\path [draw=crimson2226346]
(axis cs:7.6698842,45.0876437)
--(axis cs:7.6699127,45.087795);

\path [draw=crimson2226346]
(axis cs:7.6698842,45.0876437)
--(axis cs:7.6698924,45.087627);

\path [draw=firebrick165038]
(axis cs:7.6699127,45.087795)
--(axis cs:7.6700212,45.0882732);

\path [draw=crimson2226346]
(axis cs:7.6699127,45.087795)
--(axis cs:7.6700302,45.0877847);

\path [draw=firebrick165038]
(axis cs:7.6700212,45.0882732)
--(axis cs:7.6700732,45.0884929);

\path [draw=firebrick165038]
(axis cs:7.6700212,45.0882732)
--(axis cs:7.6700703,45.0883103);

\path [draw=crimson2226346]
(axis cs:7.6682695,45.0622735)
--(axis cs:7.6680957,45.062301);

\path [draw=crimson2226346]
(axis cs:7.6680957,45.062301)
--(axis cs:7.6679515,45.0623048);

\path [draw=crimson2226346]
(axis cs:7.6679515,45.0623048)
--(axis cs:7.6667908,45.062301);

\path [draw=crimson2226346]
(axis cs:7.6679515,45.0623048)
--(axis cs:7.667958,45.0623587);

\path [draw=firebrick165038]
(axis cs:7.629838,45.0544261)
--(axis cs:7.6299121,45.0545002);

\path [draw=firebrick165038]
(axis cs:7.629838,45.0544261)
--(axis cs:7.6298854,45.0542287);

\path [draw=firebrick165038]
(axis cs:7.6299121,45.0545002)
--(axis cs:7.6299248,45.0545359);

\path [draw=firebrick165038]
(axis cs:7.6299248,45.0545359)
--(axis cs:7.6299211,45.0546016);

\path [draw=firebrick165038]
(axis cs:7.6299211,45.0546016)
--(axis cs:7.629475,45.0562679);

\path [draw=firebrick165038]
(axis cs:7.629475,45.0562679)
--(axis cs:7.6294661,45.0563013);

\path [draw=firebrick165038]
(axis cs:7.6600413,45.0857601)
--(axis cs:7.6601205,45.0858581);

\path [draw=khaki253210127]
(axis cs:7.66978,45.0868739)
--(axis cs:7.6698217,45.0869172);

\path [draw=khaki253210127]
(axis cs:7.66978,45.0868739)
--(axis cs:7.6698093,45.0868312);

\path [draw=khaki253210127]
(axis cs:7.66978,45.0868739)
--(axis cs:7.6697365,45.0869101);

\path [draw=khaki253210127]
(axis cs:7.6698217,45.0869172)
--(axis cs:7.6698553,45.0869487);

\path [draw=khaki253210127]
(axis cs:7.6698553,45.0869487)
--(axis cs:7.6698717,45.0869761);

\path [draw=khaki253210127]
(axis cs:7.6698717,45.0869761)
--(axis cs:7.6698818,45.0870098);

\path [draw=crimson2226346]
(axis cs:7.6698818,45.0870098)
--(axis cs:7.6699658,45.0875309);

\path [draw=crimson2226346]
(axis cs:7.6699658,45.0875309)
--(axis cs:7.669961,45.0875527);

\path [draw=crimson2226346]
(axis cs:7.669961,45.0875527)
--(axis cs:7.6699514,45.0875713);

\path [draw=crimson2226346]
(axis cs:7.6699514,45.0875713)
--(axis cs:7.6699392,45.0875851);

\path [draw=crimson2226346]
(axis cs:7.6699392,45.0875851)
--(axis cs:7.6699065,45.0876092);

\path [draw=crimson2226346]
(axis cs:7.6699065,45.0876092)
--(axis cs:7.6698924,45.087627);

\path [draw=firebrick165038]
(axis cs:7.6658415,45.0870367)
--(axis cs:7.6657819,45.0869641);

\path [draw=firebrick165038]
(axis cs:7.6658415,45.0870367)
--(axis cs:7.6658274,45.0870731);

\path [draw=firebrick165038]
(axis cs:7.6658415,45.0870367)
--(axis cs:7.6658762,45.0869949);

\path [draw=firebrick165038]
(axis cs:7.6657819,45.0869641)
--(axis cs:7.6657507,45.0869178);

\path [draw=firebrick165038]
(axis cs:7.6659844,45.0869422)
--(axis cs:7.6661044,45.0868094);

\path [draw=firebrick165038]
(axis cs:7.6659844,45.0869422)
--(axis cs:7.6660525,45.0869342);

\path [draw=firebrick165038]
(axis cs:7.6659844,45.0869422)
--(axis cs:7.6659267,45.0869621);

\path [draw=firebrick165038]
(axis cs:7.6661044,45.0868094)
--(axis cs:7.6662172,45.0867473);

\path [draw=firebrick165038]
(axis cs:7.6662172,45.0867473)
--(axis cs:7.6663883,45.0865556);

\path [draw=firebrick165038]
(axis cs:7.6662172,45.0867473)
--(axis cs:7.6661857,45.0868409);

\path [draw=coral24814282]
(axis cs:7.6767344,45.0770479)
--(axis cs:7.6767251,45.0770509);

\path [draw=firebrick165038]
(axis cs:7.6708978,45.0809428)
--(axis cs:7.6696628,45.0813498);

\path [draw=firebrick165038]
(axis cs:7.6319414,45.0321576)
--(axis cs:7.632123,45.0324038);

\path [draw=firebrick165038]
(axis cs:7.6319414,45.0321576)
--(axis cs:7.631734,45.0318765);

\path [draw=firebrick165038]
(axis cs:7.632123,45.0324038)
--(axis cs:7.6321614,45.0324559);

\path [draw=firebrick165038]
(axis cs:7.6321614,45.0324559)
--(axis cs:7.6320665,45.0324851);

\path [draw=firebrick165038]
(axis cs:7.6320665,45.0324851)
--(axis cs:7.6322872,45.0328058);

\path [draw=firebrick165038]
(axis cs:7.6324001,45.0329669)
--(axis cs:7.6324592,45.0330531);

\path [draw=firebrick165038]
(axis cs:7.6324001,45.0329669)
--(axis cs:7.6304581,45.0336261);

\path [draw=firebrick165038]
(axis cs:7.6324001,45.0329669)
--(axis cs:7.6334795,45.0326005);

\path [draw=firebrick165038]
(axis cs:7.6325927,45.0332128)
--(axis cs:7.6328038,45.0333311);

\path [draw=firebrick165038]
(axis cs:7.6325927,45.0332128)
--(axis cs:7.6334386,45.0329186);

\path [draw=firebrick165038]
(axis cs:7.6325927,45.0332128)
--(axis cs:7.6321875,45.0333537);

\path [draw=firebrick165038]
(axis cs:7.6328038,45.0333311)
--(axis cs:7.6328534,45.0334078);

\path [draw=firebrick165038]
(axis cs:7.6328038,45.0333311)
--(axis cs:7.6334302,45.0331226);

\path [draw=firebrick165038]
(axis cs:7.6328534,45.0334078)
--(axis cs:7.632899,45.033441);

\path [draw=firebrick165038]
(axis cs:7.632899,45.033441)
--(axis cs:7.6329955,45.0335472);

\path [draw=firebrick165038]
(axis cs:7.632899,45.033441)
--(axis cs:7.6334143,45.0332845);

\path [draw=firebrick165038]
(axis cs:7.6329955,45.0335472)
--(axis cs:7.6333415,45.0334552);

\path [draw=firebrick165038]
(axis cs:7.6333415,45.0334552)
--(axis cs:7.6333979,45.0333823);

\path [draw=firebrick165038]
(axis cs:7.6333979,45.0333823)
--(axis cs:7.6334143,45.0332845);

\path [draw=firebrick165038]
(axis cs:7.6334143,45.0332845)
--(axis cs:7.633426,45.033224);

\path [draw=firebrick165038]
(axis cs:7.633426,45.033224)
--(axis cs:7.6334302,45.0331226);

\path [draw=firebrick165038]
(axis cs:7.6334302,45.0331226)
--(axis cs:7.6334386,45.0329186);

\path [draw=firebrick165038]
(axis cs:7.6334386,45.0329186)
--(axis cs:7.6337017,45.0328271);

\path [draw=crimson2226346]
(axis cs:7.6824533,45.0739079)
--(axis cs:7.6825442,45.0739631);

\path [draw=coral24814282]
(axis cs:7.6824533,45.0739079)
--(axis cs:7.6825381,45.0738724);

\path [draw=coral24814282]
(axis cs:7.6824533,45.0739079)
--(axis cs:7.6822736,45.0739847);

\path [draw=crimson2226346]
(axis cs:7.6825442,45.0739631)
--(axis cs:7.6825458,45.0739641);

\path [draw=crimson2226346]
(axis cs:7.6825458,45.0739641)
--(axis cs:7.6828083,45.0742518);

\path [draw=crimson2226346]
(axis cs:7.6828083,45.0742518)
--(axis cs:7.683098,45.0745694);

\path [draw=coral24814282]
(axis cs:7.683098,45.0745694)
--(axis cs:7.6830701,45.07458);

\path [draw=firebrick165038]
(axis cs:7.6958093,45.056817)
--(axis cs:7.6951681,45.0570506);

\path [draw=forestgreen010455]
(axis cs:7.6954048,45.064918)
--(axis cs:7.6952137,45.0650453);

\path [draw=forestgreen010455]
(axis cs:7.6952137,45.0650453)
--(axis cs:7.6950499,45.0650662);

\path [draw=seagreen4516184]
(axis cs:7.6954305,45.0646002)
--(axis cs:7.6956312,45.0644717);

\path [draw=seagreen4516184]
(axis cs:7.6956312,45.0644717)
--(axis cs:7.6957622,45.0644939);

\path [draw=seagreen4516184]
(axis cs:7.6957622,45.0644939)
--(axis cs:7.6958136,45.0644988);

\path [draw=firebrick165038]
(axis cs:7.6357042,45.0697967)
--(axis cs:7.6351911,45.0686986);

\path [draw=firebrick165038]
(axis cs:7.6351911,45.0686986)
--(axis cs:7.6351807,45.0686764);

\path [draw=firebrick165038]
(axis cs:7.6351807,45.0686764)
--(axis cs:7.635166,45.0686449);

\path [draw=firebrick165038]
(axis cs:7.635166,45.0686449)
--(axis cs:7.6353664,45.0685676);

\path [draw=firebrick165038]
(axis cs:7.6368086,45.069368)
--(axis cs:7.6363013,45.0682794);

\path [draw=firebrick165038]
(axis cs:7.6363013,45.0682794)
--(axis cs:7.6362942,45.0682641);

\path [draw=firebrick165038]
(axis cs:7.6362942,45.0682641)
--(axis cs:7.6362754,45.0682233);

\path [draw=firebrick165038]
(axis cs:7.6362754,45.0682233)
--(axis cs:7.6353664,45.0685676);

\path [draw=firebrick165038]
(axis cs:7.6353664,45.0685676)
--(axis cs:7.6353914,45.068624);

\path [draw=firebrick165038]
(axis cs:7.6353914,45.068624)
--(axis cs:7.6358804,45.0697234);

\path [draw=firebrick165038]
(axis cs:7.6364785,45.0682092)
--(axis cs:7.6369841,45.0692959);

\path [draw=khaki253210127]
(axis cs:7.6566372,45.0761156)
--(axis cs:7.6565712,45.076115);

\path [draw=khaki253210127]
(axis cs:7.6565712,45.076115)
--(axis cs:7.6565299,45.0761721);

\path [draw=khaki253210127]
(axis cs:7.6565712,45.076115)
--(axis cs:7.6565855,45.0760682);

\path [draw=khaki253210127]
(axis cs:7.6552932,45.0759544)
--(axis cs:7.6556042,45.0759677);

\path [draw=lemonchiffon254254189]
(axis cs:7.6556042,45.0759677)
--(axis cs:7.6559055,45.0759716);

\path [draw=lemonchiffon254254189]
(axis cs:7.6559055,45.0759716)
--(axis cs:7.655996,45.0759728);

\path [draw=khaki203232129]
(axis cs:7.655996,45.0759728)
--(axis cs:7.6560384,45.0759175);

\path [draw=lemonchiffon254254189]
(axis cs:7.655996,45.0759728)
--(axis cs:7.6559795,45.0760218);

\path [draw=firebrick165038]
(axis cs:7.6482052,45.0756524)
--(axis cs:7.648254,45.0756544);

\path [draw=firebrick165038]
(axis cs:7.648254,45.0756544)
--(axis cs:7.6484459,45.0756623);

\path [draw=firebrick165038]
(axis cs:7.6484459,45.0756623)
--(axis cs:7.6484785,45.0757596);

\path [draw=firebrick165038]
(axis cs:7.6489816,45.07578)
--(axis cs:7.6489384,45.0757782);

\path [draw=crimson2226346]
(axis cs:7.6571213,45.0760254)
--(axis cs:7.6610414,45.0761813);

\path [draw=crimson2226346]
(axis cs:7.6610414,45.0761813)
--(axis cs:7.6610723,45.0761826);

\path [draw=firebrick165038]
(axis cs:7.6613208,45.076193)
--(axis cs:7.6642916,45.0763297);

\path [draw=firebrick165038]
(axis cs:7.6642916,45.0763297)
--(axis cs:7.6643366,45.0763317);

\path [draw=firebrick165038]
(axis cs:7.6645964,45.0763425)
--(axis cs:7.6673478,45.0764437);

\path [draw=firebrick165038]
(axis cs:7.6673478,45.0764437)
--(axis cs:7.6678348,45.0764616);

\path [draw=firebrick165038]
(axis cs:7.6673478,45.0764437)
--(axis cs:7.6672244,45.0763519);

\path [draw=firebrick165038]
(axis cs:7.6678348,45.0764616)
--(axis cs:7.667897,45.0764639);

\path [draw=firebrick165038]
(axis cs:7.6681917,45.0764252)
--(axis cs:7.6684379,45.0763484);

\path [draw=firebrick165038]
(axis cs:7.6684379,45.0763484)
--(axis cs:7.6683305,45.0764148);

\path [draw=firebrick165038]
(axis cs:7.6684379,45.0763484)
--(axis cs:7.6686429,45.0763166);

\path [draw=coral24814282]
(axis cs:7.642276,45.0755125)
--(axis cs:7.6401055,45.0754315);

\path [draw=coral24814282]
(axis cs:7.6401055,45.0754315)
--(axis cs:7.6390679,45.075388);

\path [draw=firebrick165038]
(axis cs:7.6390679,45.075388)
--(axis cs:7.6359019,45.0752611);

\path [draw=firebrick165038]
(axis cs:7.6359019,45.0752611)
--(axis cs:7.6358541,45.0752592);

\path [draw=firebrick165038]
(axis cs:7.6358541,45.0752592)
--(axis cs:7.6357736,45.0752535);

\path [draw=firebrick165038]
(axis cs:7.6357736,45.0752535)
--(axis cs:7.6355035,45.0752362);

\path [draw=firebrick165038]
(axis cs:7.6357736,45.0752535)
--(axis cs:7.6358204,45.075353);

\path [draw=firebrick165038]
(axis cs:7.6357736,45.0752535)
--(axis cs:7.6357366,45.0751688);

\path [draw=firebrick165038]
(axis cs:7.6355035,45.0752362)
--(axis cs:7.6352889,45.0752274);

\path [draw=firebrick165038]
(axis cs:7.6355035,45.0752362)
--(axis cs:7.6354762,45.0751587);

\path [draw=firebrick165038]
(axis cs:7.6355035,45.0752362)
--(axis cs:7.6355391,45.0753347);

\path [draw=firebrick165038]
(axis cs:7.6352889,45.0752274)
--(axis cs:7.6314518,45.0750729);

\path [draw=firebrick165038]
(axis cs:7.6314518,45.0750729)
--(axis cs:7.6291534,45.0749803);

\path [draw=crimson2226346]
(axis cs:7.6291534,45.0749803)
--(axis cs:7.6291048,45.0749783);

\path [draw=crimson2226346]
(axis cs:7.6490958,45.0830993)
--(axis cs:7.649015,45.083102);

\path [draw=crimson2226346]
(axis cs:7.649015,45.083102)
--(axis cs:7.6489604,45.0831038);

\path [draw=crimson2226346]
(axis cs:7.6489604,45.0831038)
--(axis cs:7.6488165,45.082886);

\path [draw=crimson2226346]
(axis cs:7.6489604,45.0831038)
--(axis cs:7.6490214,45.0831937);

\path [draw=firebrick165038]
(axis cs:7.6511359,45.0829562)
--(axis cs:7.6511295,45.0830039);

\path [draw=firebrick165038]
(axis cs:7.6511359,45.0829562)
--(axis cs:7.6511591,45.0829127);

\path [draw=firebrick165038]
(axis cs:7.670689,45.077903)
--(axis cs:7.6697204,45.0776917);

\path [draw=firebrick165038]
(axis cs:7.6697204,45.0776917)
--(axis cs:7.6696819,45.0776828);

\path [draw=firebrick165038]
(axis cs:7.6700073,45.0768496)
--(axis cs:7.6698664,45.0769048);

\path [draw=firebrick165038]
(axis cs:7.6700073,45.0768496)
--(axis cs:7.6699699,45.0767961);

\path [draw=firebrick165038]
(axis cs:7.6700073,45.0768496)
--(axis cs:7.6700681,45.0768065);

\path [draw=firebrick165038]
(axis cs:7.6700073,45.0768496)
--(axis cs:7.6700402,45.0768973);

\path [draw=firebrick165038]
(axis cs:7.6698664,45.0769048)
--(axis cs:7.6694443,45.0770487);

\path [draw=firebrick165038]
(axis cs:7.6694443,45.0770487)
--(axis cs:7.6694196,45.0770667);

\path [draw=firebrick165038]
(axis cs:7.6694196,45.0770667)
--(axis cs:7.6693776,45.0770914);

\path [draw=firebrick165038]
(axis cs:7.6693776,45.0770914)
--(axis cs:7.6693459,45.0771311);

\path [draw=firebrick165038]
(axis cs:7.6693459,45.0771311)
--(axis cs:7.6693358,45.0771856);

\path [draw=firebrick165038]
(axis cs:7.6693358,45.0771856)
--(axis cs:7.6694415,45.0774081);

\path [draw=firebrick165038]
(axis cs:7.6693358,45.0771856)
--(axis cs:7.6693272,45.077428);

\path [draw=firebrick165038]
(axis cs:7.6709302,45.0778344)
--(axis cs:7.670882,45.0778848);

\path [draw=firebrick165038]
(axis cs:7.6361925,45.0306785)
--(axis cs:7.6363276,45.0306041);

\path [draw=firebrick165038]
(axis cs:7.6363276,45.0306041)
--(axis cs:7.6363919,45.0304752);

\path [draw=firebrick165038]
(axis cs:7.6363919,45.0304752)
--(axis cs:7.6364939,45.0302895);

\path [draw=coral24814282]
(axis cs:7.6565533,45.0725592)
--(axis cs:7.6565878,45.0726092);

\path [draw=khaki253210127]
(axis cs:7.6565533,45.0725592)
--(axis cs:7.6562211,45.0726773);

\path [draw=crimson2226346]
(axis cs:7.6565533,45.0725592)
--(axis cs:7.6576129,45.0721824);

\path [draw=coral24814282]
(axis cs:7.6565878,45.0726092)
--(axis cs:7.6566051,45.0726442);

\path [draw=coral24814282]
(axis cs:7.6566051,45.0726442)
--(axis cs:7.6561145,45.0728125);

\path [draw=coral24814282]
(axis cs:7.6566051,45.0726442)
--(axis cs:7.6567949,45.0725753);

\path [draw=firebrick165038]
(axis cs:7.6596638,45.0714531)
--(axis cs:7.6596991,45.0715063);

\path [draw=firebrick165038]
(axis cs:7.6596638,45.0714531)
--(axis cs:7.6593573,45.0715621);

\path [draw=firebrick165038]
(axis cs:7.6596638,45.0714531)
--(axis cs:7.6606162,45.0711131);

\path [draw=firebrick165038]
(axis cs:7.6596991,45.0715063)
--(axis cs:7.6597179,45.0715333);

\path [draw=firebrick165038]
(axis cs:7.6597179,45.0715333)
--(axis cs:7.6595277,45.0716005);

\path [draw=firebrick165038]
(axis cs:7.6597179,45.0715333)
--(axis cs:7.6606802,45.0711905);

\path [draw=crimson2226346]
(axis cs:7.6576129,45.0721824)
--(axis cs:7.6576501,45.0722343);

\path [draw=firebrick165038]
(axis cs:7.6576129,45.0721824)
--(axis cs:7.6582629,45.0719513);

\path [draw=crimson2226346]
(axis cs:7.6576501,45.0722343)
--(axis cs:7.6576678,45.0722624);

\path [draw=crimson2226346]
(axis cs:7.6576678,45.0722624)
--(axis cs:7.6567949,45.0725753);

\path [draw=firebrick165038]
(axis cs:7.6576678,45.0722624)
--(axis cs:7.6580588,45.0721228);

\path [draw=firebrick165038]
(axis cs:7.6501014,45.0575848)
--(axis cs:7.6509296,45.0573072);

\path [draw=firebrick165038]
(axis cs:7.6509296,45.0573072)
--(axis cs:7.6509588,45.0572977);

\path [draw=firebrick165038]
(axis cs:7.6509588,45.0572977)
--(axis cs:7.6510411,45.0572711);

\path [draw=firebrick165038]
(axis cs:7.6510411,45.0572711)
--(axis cs:7.6510811,45.0573269);

\path [draw=firebrick165038]
(axis cs:7.6510411,45.0572711)
--(axis cs:7.6510073,45.0572222);

\path [draw=firebrick165038]
(axis cs:7.6510411,45.0572711)
--(axis cs:7.6511314,45.0572413);

\path [draw=firebrick165038]
(axis cs:7.693385,45.0862279)
--(axis cs:7.6935038,45.0861603);

\path [draw=firebrick165038]
(axis cs:7.693385,45.0862279)
--(axis cs:7.6932845,45.0861847);

\path [draw=firebrick165038]
(axis cs:7.693385,45.0862279)
--(axis cs:7.6934374,45.0862632);

\path [draw=firebrick165038]
(axis cs:7.6952524,45.0851983)
--(axis cs:7.6953922,45.0851207);

\path [draw=firebrick165038]
(axis cs:7.6953922,45.0851207)
--(axis cs:7.695591,45.0849987);

\path [draw=firebrick165038]
(axis cs:7.695591,45.0849987)
--(axis cs:7.6957798,45.0847924);

\path [draw=firebrick165038]
(axis cs:7.6959124,45.0846468)
--(axis cs:7.6964672,45.084035);

\path [draw=firebrick165038]
(axis cs:7.6964672,45.084035)
--(axis cs:7.6970842,45.0833577);

\path [draw=firebrick165038]
(axis cs:7.6964672,45.084035)
--(axis cs:7.6963805,45.0839975);

\path [draw=firebrick165038]
(axis cs:7.6970842,45.0833577)
--(axis cs:7.6971062,45.0833335);

\path [draw=firebrick165038]
(axis cs:7.6971062,45.0833335)
--(axis cs:7.6971767,45.0832559);

\path [draw=firebrick165038]
(axis cs:7.6971767,45.0832559)
--(axis cs:7.6971898,45.0832415);

\path [draw=firebrick165038]
(axis cs:7.6971898,45.0832415)
--(axis cs:7.6972002,45.08323);

\path [draw=firebrick165038]
(axis cs:7.6971898,45.0832415)
--(axis cs:7.6971004,45.0832017);

\path [draw=firebrick165038]
(axis cs:7.6972002,45.08323)
--(axis cs:7.6973249,45.0830917);

\path [draw=crimson2226346]
(axis cs:7.6995156,45.0806455)
--(axis cs:7.7002215,45.0798626);

\path [draw=crimson2226346]
(axis cs:7.6995156,45.0806455)
--(axis cs:7.6996192,45.0806922);

\path [draw=coral24814282]
(axis cs:7.7002215,45.0798626)
--(axis cs:7.7003396,45.0797309);

\path [draw=coral24814282]
(axis cs:7.7002215,45.0798626)
--(axis cs:7.7001934,45.0797732);

\path [draw=coral24814282]
(axis cs:7.7003396,45.0797309)
--(axis cs:7.700359,45.0797093);

\path [draw=firebrick165038]
(axis cs:7.7006106,45.0794165)
--(axis cs:7.7009265,45.0790479);

\path [draw=firebrick165038]
(axis cs:7.7009265,45.0790479)
--(axis cs:7.7008119,45.0792642);

\path [draw=firebrick165038]
(axis cs:7.7009265,45.0790479)
--(axis cs:7.7012567,45.0786627);

\path [draw=firebrick165038]
(axis cs:7.6928239,45.0867271)
--(axis cs:7.6930003,45.0866367);

\path [draw=firebrick165038]
(axis cs:7.6928239,45.0867271)
--(axis cs:7.6927904,45.0866967);

\path [draw=firebrick165038]
(axis cs:7.6928239,45.0867271)
--(axis cs:7.6927533,45.0867652);

\path [draw=firebrick165038]
(axis cs:7.6930003,45.0866367)
--(axis cs:7.6930314,45.0866207);

\path [draw=firebrick165038]
(axis cs:7.6930314,45.0866207)
--(axis cs:7.693159,45.0865553);

\path [draw=firebrick165038]
(axis cs:7.693159,45.0865553)
--(axis cs:7.6931787,45.0865452);

\path [draw=firebrick165038]
(axis cs:7.6931787,45.0865452)
--(axis cs:7.6932019,45.0865551);

\path [draw=firebrick165038]
(axis cs:7.6931787,45.0865452)
--(axis cs:7.6932004,45.0865324);

\path [draw=firebrick165038]
(axis cs:7.6931787,45.0865452)
--(axis cs:7.6931666,45.0863656);

\path [draw=firebrick165038]
(axis cs:7.6927443,45.0863022)
--(axis cs:7.6926847,45.0862686);

\path [draw=firebrick165038]
(axis cs:7.6927443,45.0863022)
--(axis cs:7.6926939,45.086395);

\path [draw=firebrick165038]
(axis cs:7.6927443,45.0863022)
--(axis cs:7.6928186,45.0862537);

\path [draw=firebrick165038]
(axis cs:7.6906981,45.0838405)
--(axis cs:7.690616,45.0837122);

\path [draw=firebrick165038]
(axis cs:7.6906981,45.0838405)
--(axis cs:7.6906302,45.0838774);

\path [draw=firebrick165038]
(axis cs:7.6896895,45.0823043)
--(axis cs:7.6879841,45.0828659);

\path [draw=firebrick165038]
(axis cs:7.6896895,45.0823043)
--(axis cs:7.6892438,45.0815971);

\path [draw=firebrick165038]
(axis cs:7.6882236,45.0835357)
--(axis cs:7.6904328,45.0839159);

\path [draw=firebrick165038]
(axis cs:7.6932086,45.0869723)
--(axis cs:7.6931865,45.0869594);

\path [draw=firebrick165038]
(axis cs:7.6932086,45.0869723)
--(axis cs:7.6932057,45.0869496);

\path [draw=firebrick165038]
(axis cs:7.6932086,45.0869723)
--(axis cs:7.6932084,45.0869863);

\path [draw=firebrick165038]
(axis cs:7.6931865,45.0869594)
--(axis cs:7.6931719,45.0869509);

\path [draw=firebrick165038]
(axis cs:7.6927904,45.0866967)
--(axis cs:7.692685,45.0866011);

\path [draw=firebrick165038]
(axis cs:7.692685,45.0866011)
--(axis cs:7.6926775,45.0864854);

\path [draw=firebrick165038]
(axis cs:7.692685,45.0866011)
--(axis cs:7.6926205,45.0866377);

\path [draw=firebrick165038]
(axis cs:7.6926775,45.0864854)
--(axis cs:7.6926939,45.086395);

\path [draw=firebrick165038]
(axis cs:7.6928186,45.0862537)
--(axis cs:7.692972,45.0861953);

\path [draw=firebrick165038]
(axis cs:7.692972,45.0861953)
--(axis cs:7.6931331,45.0861756);

\path [draw=firebrick165038]
(axis cs:7.6931331,45.0861756)
--(axis cs:7.6931537,45.0861731);

\path [draw=firebrick165038]
(axis cs:7.6931537,45.0861731)
--(axis cs:7.693178,45.0861753);

\path [draw=firebrick165038]
(axis cs:7.6931537,45.0861731)
--(axis cs:7.6931489,45.0861169);

\path [draw=firebrick165038]
(axis cs:7.6931537,45.0861731)
--(axis cs:7.69316,45.0862664);

\path [draw=firebrick165038]
(axis cs:7.6676009,45.0818529)
--(axis cs:7.6687677,45.0814649);

\path [draw=crimson2226346]
(axis cs:7.664672,45.0831304)
--(axis cs:7.6646304,45.083075);

\path [draw=crimson2226346]
(axis cs:7.6580319,45.0853559)
--(axis cs:7.6575786,45.0855078);

\path [draw=crimson2226346]
(axis cs:7.6580319,45.0853559)
--(axis cs:7.6581043,45.0854941);

\path [draw=crimson2226346]
(axis cs:7.6575786,45.0855078)
--(axis cs:7.6565985,45.0858363);

\path [draw=crimson2226346]
(axis cs:7.6575786,45.0855078)
--(axis cs:7.6581043,45.0854941);

\path [draw=lemonchiffon254254189]
(axis cs:7.6562004,45.0859697)
--(axis cs:7.6561607,45.085983);

\path [draw=lemonchiffon254254189]
(axis cs:7.6562004,45.0859697)
--(axis cs:7.6561879,45.0859141);

\path [draw=coral24814282]
(axis cs:7.6562004,45.0859697)
--(axis cs:7.6563645,45.0867684);

\path [draw=lemonchiffon254254189]
(axis cs:7.6561607,45.085983)
--(axis cs:7.6561354,45.0859915);

\path [draw=lemonchiffon254254189]
(axis cs:7.6561354,45.0859915)
--(axis cs:7.6560802,45.0860099);

\path [draw=lemonchiffon254254189]
(axis cs:7.6560802,45.0860099)
--(axis cs:7.6560646,45.0860152);

\path [draw=lemonchiffon254254189]
(axis cs:7.6560646,45.0860152)
--(axis cs:7.655987,45.0860412);

\path [draw=lemonchiffon254254189]
(axis cs:7.655987,45.0860412)
--(axis cs:7.6558834,45.0860759);

\path [draw=khaki253210127]
(axis cs:7.655987,45.0860412)
--(axis cs:7.6560204,45.08618);

\path [draw=lemonchiffon254254189]
(axis cs:7.655987,45.0860412)
--(axis cs:7.6559781,45.0859468);

\path [draw=khaki253210127]
(axis cs:7.6558834,45.0860759)
--(axis cs:7.6554724,45.0862137);

\path [draw=khaki253210127]
(axis cs:7.6558834,45.0860759)
--(axis cs:7.6559103,45.0861916);

\path [draw=lemonchiffon254254189]
(axis cs:7.6558834,45.0860759)
--(axis cs:7.6558686,45.0859615);

\path [draw=coral24814282]
(axis cs:7.653062,45.0870141)
--(axis cs:7.6529291,45.0870581);

\path [draw=coral24814282]
(axis cs:7.653062,45.0870141)
--(axis cs:7.6530989,45.0870685);

\path [draw=coral24814282]
(axis cs:7.6529291,45.0870581)
--(axis cs:7.6528972,45.0870692);

\path [draw=coral24814282]
(axis cs:7.6528972,45.0870692)
--(axis cs:7.6528051,45.0870975);

\path [draw=coral24814282]
(axis cs:7.6528051,45.0870975)
--(axis cs:7.6527449,45.0870011);

\path [draw=coral24814282]
(axis cs:7.6528051,45.0870975)
--(axis cs:7.6526581,45.0873966);

\path [draw=khaki203232129]
(axis cs:7.6561586,45.0857884)
--(axis cs:7.6561728,45.0857851);

\path [draw=khaki203232129]
(axis cs:7.6561586,45.0857884)
--(axis cs:7.6561381,45.0857931);

\path [draw=khaki203232129]
(axis cs:7.6561586,45.0857884)
--(axis cs:7.6561624,45.0857965);

\path [draw=khaki203232129]
(axis cs:7.6561728,45.0857851)
--(axis cs:7.6561763,45.0857843);

\path [draw=khaki203232129]
(axis cs:7.6561763,45.0857843)
--(axis cs:7.6562045,45.0857779);

\path [draw=firebrick165038]
(axis cs:7.6668574,45.0822767)
--(axis cs:7.6676878,45.0819943);

\path [draw=firebrick165038]
(axis cs:7.6676878,45.0819943)
--(axis cs:7.6688613,45.0816167);

\path [draw=crimson2226346]
(axis cs:7.6739223,45.0801126)
--(axis cs:7.6734144,45.0802815);

\path [draw=khaki253210127]
(axis cs:7.6564106,45.0797357)
--(axis cs:7.6563285,45.080321);

\path [draw=khaki203232129]
(axis cs:7.6563285,45.080321)
--(axis cs:7.6562882,45.0806202);

\path [draw=lemonchiffon254254189]
(axis cs:7.6563285,45.080321)
--(axis cs:7.6564856,45.0805519);

\path [draw=khaki253210127]
(axis cs:7.6562882,45.0806202)
--(axis cs:7.6562249,45.0811424);

\path [draw=lemonchiffon254254189]
(axis cs:7.6562882,45.0806202)
--(axis cs:7.6564856,45.0805519);

\path [draw=khaki253210127]
(axis cs:7.6562249,45.0811424)
--(axis cs:7.6562218,45.0811672);

\path [draw=coral24814282]
(axis cs:7.6562218,45.0811672)
--(axis cs:7.6562107,45.0812498);

\path [draw=coral24814282]
(axis cs:7.6562107,45.0812498)
--(axis cs:7.6562015,45.0813304);

\path [draw=coral24814282]
(axis cs:7.6562015,45.0813304)
--(axis cs:7.6561967,45.0813682);

\path [draw=coral24814282]
(axis cs:7.6561967,45.0813682)
--(axis cs:7.6561938,45.0813912);

\path [draw=coral24814282]
(axis cs:7.6561967,45.0813682)
--(axis cs:7.6560335,45.0814308);

\path [draw=coral24814282]
(axis cs:7.6561967,45.0813682)
--(axis cs:7.6563243,45.0813278);

\path [draw=crimson2226346]
(axis cs:7.6559294,45.0814852)
--(axis cs:7.6559126,45.0816038);

\path [draw=crimson2226346]
(axis cs:7.6559126,45.0816038)
--(axis cs:7.6559038,45.0816623);

\path [draw=crimson2226346]
(axis cs:7.6559038,45.0816623)
--(axis cs:7.6556399,45.0835061);

\path [draw=coral24814282]
(axis cs:7.6556399,45.0835061)
--(axis cs:7.6556364,45.0835534);

\path [draw=crimson2226346]
(axis cs:7.6561938,45.0813912)
--(axis cs:7.656176,45.0815332);

\path [draw=crimson2226346]
(axis cs:7.656176,45.0815332)
--(axis cs:7.6560418,45.0825613);

\path [draw=coral24814282]
(axis cs:7.6560418,45.0825613)
--(axis cs:7.655953,45.0832645);

\path [draw=coral24814282]
(axis cs:7.6560418,45.0825613)
--(axis cs:7.6563577,45.0825831);

\path [draw=coral24814282]
(axis cs:7.655953,45.0832645)
--(axis cs:7.6559247,45.0835174);

\path [draw=coral24814282]
(axis cs:7.655953,45.0832645)
--(axis cs:7.6572055,45.0832674);

\path [draw=coral24814282]
(axis cs:7.6559247,45.0835174)
--(axis cs:7.65592,45.0835594);

\path [draw=coral24814282]
(axis cs:7.6556651,45.0815627)
--(axis cs:7.6556998,45.0812898);

\path [draw=crimson2226346]
(axis cs:7.6556651,45.0815627)
--(axis cs:7.6555197,45.0816138);

\path [draw=crimson2226346]
(axis cs:7.6556651,45.0815627)
--(axis cs:7.6556498,45.0816742);

\path [draw=coral24814282]
(axis cs:7.6556651,45.0815627)
--(axis cs:7.655837,45.0815023);

\path [draw=khaki253210127]
(axis cs:7.6556998,45.0812898)
--(axis cs:7.6558848,45.0798339);

\path [draw=khaki253210127]
(axis cs:7.6558848,45.0798339)
--(axis cs:7.6559383,45.0794471);

\path [draw=coral24814282]
(axis cs:7.6558848,45.0798339)
--(axis cs:7.6545663,45.0801217);

\path [draw=khaki253210127]
(axis cs:7.6559383,45.0794471)
--(axis cs:7.6559632,45.0792674);

\path [draw=khaki253210127]
(axis cs:7.6559685,45.079207)
--(axis cs:7.6559711,45.0791672);

\path [draw=khaki253210127]
(axis cs:7.6560453,45.0767343)
--(axis cs:7.6560394,45.076615);

\path [draw=coral24814282]
(axis cs:7.6560394,45.076615)
--(axis cs:7.6560183,45.0765519);

\path [draw=khaki253210127]
(axis cs:7.6560394,45.076615)
--(axis cs:7.6561393,45.0765543);

\path [draw=coral24814282]
(axis cs:7.6560335,45.0814308)
--(axis cs:7.6559686,45.0814557);

\path [draw=crimson2226346]
(axis cs:7.6555197,45.0816138)
--(axis cs:7.6553704,45.0816662);

\path [draw=crimson2226346]
(axis cs:7.6553704,45.0816662)
--(axis cs:7.6552769,45.0816981);

\path [draw=crimson2226346]
(axis cs:7.6553704,45.0816662)
--(axis cs:7.6554907,45.0817268);

\path [draw=crimson2226346]
(axis cs:7.6552769,45.0816981)
--(axis cs:7.6552281,45.0816096);

\path [draw=firebrick165038]
(axis cs:7.6542529,45.0820548)
--(axis cs:7.6542271,45.0820636);

\path [draw=firebrick165038]
(axis cs:7.6542271,45.0820636)
--(axis cs:7.6537367,45.082241);

\path [draw=firebrick165038]
(axis cs:7.6542271,45.0820636)
--(axis cs:7.6541684,45.0819244);

\path [draw=firebrick165038]
(axis cs:7.6542271,45.0820636)
--(axis cs:7.6542617,45.0821457);

\path [draw=firebrick165038]
(axis cs:7.6537367,45.082241)
--(axis cs:7.6535697,45.0818503);

\path [draw=firebrick165038]
(axis cs:7.6519336,45.0828772)
--(axis cs:7.6518864,45.0828949);

\path [draw=firebrick165038]
(axis cs:7.6518864,45.0828949)
--(axis cs:7.6518646,45.0829578);

\path [draw=firebrick165038]
(axis cs:7.6518864,45.0828949)
--(axis cs:7.6517654,45.0828454);

\path [draw=firebrick165038]
(axis cs:7.6518864,45.0828949)
--(axis cs:7.6516331,45.0829849);

\path [draw=firebrick165038]
(axis cs:7.6754063,45.0802428)
--(axis cs:7.6754435,45.0802975);

\path [draw=firebrick165038]
(axis cs:7.6754435,45.0802975)
--(axis cs:7.6753225,45.0803393);

\path [draw=firebrick165038]
(axis cs:7.6754435,45.0802975)
--(axis cs:7.6755402,45.0802642);

\path [draw=crimson2226346]
(axis cs:7.6862499,45.0756817)
--(axis cs:7.6865675,45.0755677);

\path [draw=firebrick165038]
(axis cs:7.6865675,45.0755677)
--(axis cs:7.6889531,45.0747546);

\path [draw=firebrick165038]
(axis cs:7.6889531,45.0747546)
--(axis cs:7.6889929,45.0747407);

\path [draw=firebrick165038]
(axis cs:7.6889929,45.0747407)
--(axis cs:7.6891277,45.0746833);

\path [draw=firebrick165038]
(axis cs:7.6939239,45.0923684)
--(axis cs:7.6939718,45.0924439);

\path [draw=firebrick165038]
(axis cs:7.6939239,45.0923684)
--(axis cs:7.6939554,45.092361);

\path [draw=firebrick165038]
(axis cs:7.6939718,45.0924439)
--(axis cs:7.6939876,45.0924688);

\path [draw=firebrick165038]
(axis cs:7.6930677,45.0852191)
--(axis cs:7.6929755,45.0852164);

\path [draw=firebrick165038]
(axis cs:7.6929755,45.0852164)
--(axis cs:7.6928789,45.0851958);

\path [draw=firebrick165038]
(axis cs:7.6928789,45.0851958)
--(axis cs:7.6927472,45.0851301);

\path [draw=firebrick165038]
(axis cs:7.692651,45.0850108)
--(axis cs:7.6926367,45.0849547);

\path [draw=firebrick165038]
(axis cs:7.6926367,45.0849547)
--(axis cs:7.6926381,45.0849139);

\path [draw=firebrick165038]
(axis cs:7.6926381,45.0849139)
--(axis cs:7.6926387,45.0848949);

\path [draw=firebrick165038]
(axis cs:7.6926381,45.0849139)
--(axis cs:7.6924217,45.0848573);

\path [draw=firebrick165038]
(axis cs:7.6926387,45.0848949)
--(axis cs:7.6926575,45.0848378);

\path [draw=firebrick165038]
(axis cs:7.6926575,45.0848378)
--(axis cs:7.6926981,45.0847778);

\path [draw=firebrick165038]
(axis cs:7.6926981,45.0847778)
--(axis cs:7.6927442,45.0847353);

\path [draw=firebrick165038]
(axis cs:7.6927442,45.0847353)
--(axis cs:7.6927994,45.0847002);

\path [draw=firebrick165038]
(axis cs:7.6927994,45.0847002)
--(axis cs:7.6928684,45.0846707);

\path [draw=firebrick165038]
(axis cs:7.6928684,45.0846707)
--(axis cs:7.6929537,45.0846498);

\path [draw=firebrick165038]
(axis cs:7.6928684,45.0846707)
--(axis cs:7.6926247,45.0843144);

\path [draw=firebrick165038]
(axis cs:7.6929537,45.0846498)
--(axis cs:7.6930259,45.0846441);

\path [draw=firebrick165038]
(axis cs:7.7002748,45.0929406)
--(axis cs:7.7002043,45.0929241);

\path [draw=firebrick165038]
(axis cs:7.7002043,45.0929241)
--(axis cs:7.7000629,45.0928581);

\path [draw=firebrick165038]
(axis cs:7.7002043,45.0929241)
--(axis cs:7.7001272,45.0929496);

\path [draw=firebrick165038]
(axis cs:7.7000629,45.0928581)
--(axis cs:7.6999792,45.0928095);

\path [draw=firebrick165038]
(axis cs:7.6999707,45.0927328)
--(axis cs:7.6999851,45.0927082);

\path [draw=firebrick165038]
(axis cs:7.6999851,45.0927082)
--(axis cs:7.7000372,45.0926641);

\path [draw=firebrick165038]
(axis cs:7.7000372,45.0926641)
--(axis cs:7.7000736,45.092641);

\path [draw=firebrick165038]
(axis cs:7.7000736,45.092641)
--(axis cs:7.7001346,45.0926254);

\path [draw=firebrick165038]
(axis cs:7.7001346,45.0926254)
--(axis cs:7.700318,45.0926854);

\path [draw=firebrick165038]
(axis cs:7.700318,45.0926854)
--(axis cs:7.7004189,45.0927313);

\path [draw=firebrick165038]
(axis cs:7.7004189,45.0927313)
--(axis cs:7.7004426,45.0927436);

\path [draw=firebrick165038]
(axis cs:7.7004996,45.0928387)
--(axis cs:7.7004344,45.0929132);

\path [draw=crimson2226346]
(axis cs:7.6948937,45.0926308)
--(axis cs:7.6942446,45.0926157);

\path [draw=crimson2226346]
(axis cs:7.6948937,45.0926308)
--(axis cs:7.6948687,45.0925764);

\path [draw=crimson2226346]
(axis cs:7.6942446,45.0926157)
--(axis cs:7.6941807,45.0926148);

\path [draw=firebrick165038]
(axis cs:7.6924909,45.0760653)
--(axis cs:7.6924831,45.0759824);

\path [draw=firebrick165038]
(axis cs:7.69251,45.0761386)
--(axis cs:7.6925043,45.0762114);

\path [draw=firebrick165038]
(axis cs:7.6925043,45.0762114)
--(axis cs:7.6924938,45.0762587);

\path [draw=firebrick165038]
(axis cs:7.6924938,45.0762587)
--(axis cs:7.6924889,45.0762806);

\path [draw=firebrick165038]
(axis cs:7.6924889,45.0762806)
--(axis cs:7.6924799,45.0762598);

\path [draw=firebrick165038]
(axis cs:7.6924889,45.0762806)
--(axis cs:7.6924902,45.0763003);

\path [draw=firebrick165038]
(axis cs:7.6924432,45.0759098)
--(axis cs:7.6924831,45.0759824);

\path [draw=firebrick165038]
(axis cs:7.6924799,45.0762598)
--(axis cs:7.6924698,45.0762363);

\path [draw=firebrick165038]
(axis cs:7.6924698,45.0762363)
--(axis cs:7.6924502,45.0761909);

\path [draw=firebrick165038]
(axis cs:7.6924502,45.0761909)
--(axis cs:7.6923954,45.0761149);

\path [draw=lemonchiffon254254189]
(axis cs:7.6834538,45.0765411)
--(axis cs:7.6831583,45.0760785);

\path [draw=khaki253210127]
(axis cs:7.6834538,45.0765411)
--(axis cs:7.6835924,45.0767585);

\path [draw=khaki253210127]
(axis cs:7.6831583,45.0760785)
--(axis cs:7.6830308,45.0758813);

\path [draw=firebrick165038]
(axis cs:7.6940303,45.0926332)
--(axis cs:7.6939364,45.0924853);

\path [draw=firebrick165038]
(axis cs:7.6960612,45.0918231)
--(axis cs:7.6971443,45.0915455);

\path [draw=firebrick165038]
(axis cs:7.6960612,45.0918231)
--(axis cs:7.694818,45.0921211);

\path [draw=coral24814282]
(axis cs:7.6808006,45.0695597)
--(axis cs:7.6806278,45.0693264);

\path [draw=coral24814282]
(axis cs:7.6806278,45.0693264)
--(axis cs:7.6805963,45.0692854);

\path [draw=coral24814282]
(axis cs:7.6805963,45.0692854)
--(axis cs:7.680566,45.0692429);

\path [draw=coral24814282]
(axis cs:7.680566,45.0692429)
--(axis cs:7.6804436,45.0692862);

\path [draw=coral24814282]
(axis cs:7.680566,45.0692429)
--(axis cs:7.6805445,45.0692128);

\path [draw=coral24814282]
(axis cs:7.680566,45.0692429)
--(axis cs:7.680636,45.0692179);

\path [draw=firebrick165038]
(axis cs:7.6776751,45.06528)
--(axis cs:7.6776487,45.0652476);

\path [draw=firebrick165038]
(axis cs:7.6776751,45.06528)
--(axis cs:7.6775663,45.0653178);

\path [draw=firebrick165038]
(axis cs:7.6776751,45.06528)
--(axis cs:7.6777316,45.0652592);

\path [draw=firebrick165038]
(axis cs:7.6776751,45.06528)
--(axis cs:7.6776989,45.0653127);

\path [draw=firebrick165038]
(axis cs:7.6776487,45.0652476)
--(axis cs:7.6775973,45.0651727);

\path [draw=firebrick165038]
(axis cs:7.6775973,45.0651727)
--(axis cs:7.6773299,45.0647827);

\path [draw=crimson2226346]
(axis cs:7.6773299,45.0647827)
--(axis cs:7.6773145,45.0647621);

\path [draw=crimson2226346]
(axis cs:7.6773145,45.0647621)
--(axis cs:7.6772977,45.0647434);

\path [draw=crimson2226346]
(axis cs:7.6772977,45.0647434)
--(axis cs:7.6772775,45.0647226);

\path [draw=crimson2226346]
(axis cs:7.6772775,45.0647226)
--(axis cs:7.677256,45.0647037);

\path [draw=crimson2226346]
(axis cs:7.677256,45.0647037)
--(axis cs:7.6772345,45.0646848);

\path [draw=crimson2226346]
(axis cs:7.6772345,45.0646848)
--(axis cs:7.6772157,45.0646668);

\path [draw=crimson2226346]
(axis cs:7.6772157,45.0646668)
--(axis cs:7.6771938,45.064641);

\path [draw=crimson2226346]
(axis cs:7.6771353,45.0645642)
--(axis cs:7.6766727,45.0638964);

\path [draw=crimson2226346]
(axis cs:7.6766727,45.0638964)
--(axis cs:7.6766471,45.0638649);

\path [draw=crimson2226346]
(axis cs:7.6766471,45.0638649)
--(axis cs:7.6766229,45.0638361);

\path [draw=crimson2226346]
(axis cs:7.668208,45.0847386)
--(axis cs:7.6681124,45.0845887);

\path [draw=crimson2226346]
(axis cs:7.6681124,45.0845887)
--(axis cs:7.6680023,45.0847215);

\path [draw=crimson2226346]
(axis cs:7.6681124,45.0845887)
--(axis cs:7.6680512,45.0844937);

\path [draw=crimson2226346]
(axis cs:7.6681124,45.0845887)
--(axis cs:7.6682193,45.0844682);

\path [draw=firebrick165038]
(axis cs:7.6705581,45.0855581)
--(axis cs:7.6705266,45.0855283);

\path [draw=firebrick165038]
(axis cs:7.6705581,45.0855581)
--(axis cs:7.6705794,45.085569);

\path [draw=firebrick165038]
(axis cs:7.6705266,45.0855283)
--(axis cs:7.670514,45.0854965);

\path [draw=firebrick165038]
(axis cs:7.6705266,45.0855283)
--(axis cs:7.6702366,45.0856214);

\path [draw=firebrick165038]
(axis cs:7.670514,45.0854965)
--(axis cs:7.6705149,45.0854729);

\path [draw=firebrick165038]
(axis cs:7.6705149,45.0854729)
--(axis cs:7.6705299,45.0854416);

\path [draw=firebrick165038]
(axis cs:7.6705299,45.0854416)
--(axis cs:7.6705463,45.0854248);

\path [draw=firebrick165038]
(axis cs:7.6705463,45.0854248)
--(axis cs:7.6705827,45.0854041);

\path [draw=firebrick165038]
(axis cs:7.6705827,45.0854041)
--(axis cs:7.6706094,45.0853962);

\path [draw=firebrick165038]
(axis cs:7.6706094,45.0853962)
--(axis cs:7.6706559,45.0853924);

\path [draw=firebrick165038]
(axis cs:7.6706559,45.0853924)
--(axis cs:7.670695,45.0853981);

\path [draw=firebrick165038]
(axis cs:7.670695,45.0853981)
--(axis cs:7.6707456,45.0854218);

\path [draw=firebrick165038]
(axis cs:7.6707456,45.0854218)
--(axis cs:7.6707714,45.0854493);

\path [draw=firebrick165038]
(axis cs:7.6707714,45.0854493)
--(axis cs:7.670782,45.0854783);

\path [draw=firebrick165038]
(axis cs:7.670782,45.0854783)
--(axis cs:7.6707731,45.0855223);

\path [draw=firebrick165038]
(axis cs:7.6707731,45.0855223)
--(axis cs:7.6707405,45.0855562);

\path [draw=firebrick165038]
(axis cs:7.6707405,45.0855562)
--(axis cs:7.670682,45.0855792);

\path [draw=firebrick165038]
(axis cs:7.670682,45.0855792)
--(axis cs:7.6706232,45.0855806);

\path [draw=firebrick165038]
(axis cs:7.6706232,45.0855806)
--(axis cs:7.6705794,45.085569);

\path [draw=coral24814282]
(axis cs:7.6692799,45.0859304)
--(axis cs:7.6693758,45.0858985);

\path [draw=crimson2226346]
(axis cs:7.6692799,45.0859304)
--(axis cs:7.6687497,45.085184);

\path [draw=coral24814282]
(axis cs:7.6692799,45.0859304)
--(axis cs:7.6695336,45.0863088);

\path [draw=firebrick165038]
(axis cs:7.6693758,45.0858985)
--(axis cs:7.6702366,45.0856214);

\path [draw=firebrick165038]
(axis cs:7.6736586,45.0845559)
--(axis cs:7.6737045,45.0845488);

\path [draw=firebrick165038]
(axis cs:7.6736586,45.0845559)
--(axis cs:7.6736136,45.0844872);

\path [draw=firebrick165038]
(axis cs:7.6736586,45.0845559)
--(axis cs:7.6738805,45.0848893);

\path [draw=coral24814282]
(axis cs:7.6683727,45.0849601)
--(axis cs:7.6684439,45.0850275);

\path [draw=crimson2226346]
(axis cs:7.6685699,45.0851389)
--(axis cs:7.6686382,45.0852267);

\path [draw=crimson2226346]
(axis cs:7.6686382,45.0852267)
--(axis cs:7.6687087,45.0853269);

\path [draw=crimson2226346]
(axis cs:7.6687087,45.0853269)
--(axis cs:7.6693784,45.0862892);

\path [draw=khaki253210127]
(axis cs:7.6693784,45.0862892)
--(axis cs:7.6694999,45.086474);

\path [draw=lemonchiffon254254189]
(axis cs:7.6694999,45.086474)
--(axis cs:7.6695456,45.0865505);

\path [draw=lemonchiffon254254189]
(axis cs:7.6695456,45.0865505)
--(axis cs:7.6695639,45.0865844);

\path [draw=lemonchiffon254254189]
(axis cs:7.6695639,45.0865844)
--(axis cs:7.6695404,45.0865847);

\path [draw=lemonchiffon254254189]
(axis cs:7.6695639,45.0865844)
--(axis cs:7.6696116,45.0865873);

\path [draw=coral24814282]
(axis cs:7.6684136,45.0849636)
--(axis cs:7.66847,45.0849954);

\path [draw=coral24814282]
(axis cs:7.66847,45.0849954)
--(axis cs:7.6685361,45.0850239);

\path [draw=coral24814282]
(axis cs:7.6686334,45.08506)
--(axis cs:7.6686705,45.0850871);

\path [draw=coral24814282]
(axis cs:7.6686705,45.0850871)
--(axis cs:7.6686878,45.0851055);

\path [draw=crimson2226346]
(axis cs:7.6686878,45.0851055)
--(axis cs:7.6687497,45.085184);

\path [draw=khaki253210127]
(axis cs:7.6695336,45.0863088)
--(axis cs:7.6695729,45.0863747);

\path [draw=khaki253210127]
(axis cs:7.6695729,45.0863747)
--(axis cs:7.6696127,45.0864482);

\path [draw=khaki253210127]
(axis cs:7.6696127,45.0864482)
--(axis cs:7.6696548,45.0865318);

\path [draw=khaki253210127]
(axis cs:7.6696548,45.0865318)
--(axis cs:7.6697061,45.0866163);

\path [draw=khaki253210127]
(axis cs:7.6697061,45.0866163)
--(axis cs:7.6696714,45.0866016);

\path [draw=khaki253210127]
(axis cs:7.6697061,45.0866163)
--(axis cs:7.6697248,45.0866254);

\path [draw=firebrick165038]
(axis cs:7.7088002,45.0671695)
--(axis cs:7.708884,45.0671946);

\path [draw=firebrick165038]
(axis cs:7.7088002,45.0671695)
--(axis cs:7.7088791,45.0670829);

\path [draw=firebrick165038]
(axis cs:7.7088002,45.0671695)
--(axis cs:7.7086984,45.067127);

\path [draw=firebrick165038]
(axis cs:7.708884,45.0671946)
--(axis cs:7.708968,45.0672205);

\path [draw=firebrick165038]
(axis cs:7.7088791,45.0670829)
--(axis cs:7.7087788,45.0670401);

\path [draw=firebrick165038]
(axis cs:7.7088791,45.0670829)
--(axis cs:7.7089483,45.0671272);

\path [draw=firebrick165038]
(axis cs:7.7088791,45.0670829)
--(axis cs:7.7089568,45.0669976);

\path [draw=khaki253210127]
(axis cs:7.7042686,45.069877)
--(axis cs:7.7045776,45.0697751);

\path [draw=khaki203232129]
(axis cs:7.7045776,45.0697751)
--(axis cs:7.7046215,45.0697598);

\path [draw=crimson2226346]
(axis cs:7.7046215,45.0697598)
--(axis cs:7.7065197,45.0691372);

\path [draw=crimson2226346]
(axis cs:7.7065197,45.0691372)
--(axis cs:7.7065581,45.0691246);

\path [draw=crimson2226346]
(axis cs:7.6981686,45.0660757)
--(axis cs:7.6981829,45.0660614);

\path [draw=crimson2226346]
(axis cs:7.6981829,45.0660614)
--(axis cs:7.6983629,45.0658845);

\path [draw=coral24814282]
(axis cs:7.6983629,45.0658845)
--(axis cs:7.6986003,45.0656513);

\path [draw=crimson2226346]
(axis cs:7.6986849,45.0655702)
--(axis cs:7.698656,45.0655474);

\path [draw=coral24814282]
(axis cs:7.6986849,45.0655702)
--(axis cs:7.6986003,45.0656513);

\path [draw=khaki203232129]
(axis cs:7.6960294,45.0643975)
--(axis cs:7.6961196,45.0643403);

\path [draw=khaki203232129]
(axis cs:7.6961196,45.0643403)
--(axis cs:7.6965836,45.064044);

\path [draw=khaki203232129]
(axis cs:7.6965836,45.064044)
--(axis cs:7.696593,45.0640354);

\path [draw=forestgreen010455]
(axis cs:7.695056,45.0650165)
--(axis cs:7.6950933,45.0649923);

\path [draw=forestgreen010455]
(axis cs:7.695056,45.0650165)
--(axis cs:7.6950674,45.0650148);

\path [draw=forestgreen010455]
(axis cs:7.695056,45.0650165)
--(axis cs:7.6950634,45.0649799);

\path [draw=forestgreen010455]
(axis cs:7.6950933,45.0649923)
--(axis cs:7.6952178,45.0649121);

\path [draw=forestgreen010455]
(axis cs:7.6952178,45.0649121)
--(axis cs:7.6952474,45.0648931);

\path [draw=darkseagreen134203102]
(axis cs:7.6952474,45.0648931)
--(axis cs:7.6956061,45.0646662);

\path [draw=darkseagreen134203102]
(axis cs:7.6956061,45.0646662)
--(axis cs:7.6957131,45.0645984);

\path [draw=seagreen4516184]
(axis cs:7.6957131,45.0645984)
--(axis cs:7.6958405,45.0645178);

\path [draw=seagreen4516184]
(axis cs:7.6958405,45.0645178)
--(axis cs:7.6958309,45.0645322);

\path [draw=seagreen4516184]
(axis cs:7.6958405,45.0645178)
--(axis cs:7.6957874,45.0645156);

\path [draw=crimson2226346]
(axis cs:7.6502064,45.0849874)
--(axis cs:7.6507001,45.0857089);

\path [draw=crimson2226346]
(axis cs:7.6507001,45.0857089)
--(axis cs:7.6512325,45.0864828);

\path [draw=crimson2226346]
(axis cs:7.6507001,45.0857089)
--(axis cs:7.6507844,45.0856814);

\path [draw=firebrick165038]
(axis cs:7.6512325,45.0864828)
--(axis cs:7.651454,45.0868032);

\path [draw=crimson2226346]
(axis cs:7.6512325,45.0864828)
--(axis cs:7.6513026,45.0864598);

\path [draw=firebrick165038]
(axis cs:7.651454,45.0868032)
--(axis cs:7.6514769,45.0868365);

\path [draw=firebrick165038]
(axis cs:7.6351504,45.0926877)
--(axis cs:7.6357024,45.0925052);

\path [draw=firebrick165038]
(axis cs:7.6380805,45.0917131)
--(axis cs:7.6395757,45.0912208);

\path [draw=firebrick165038]
(axis cs:7.6395757,45.0912208)
--(axis cs:7.6414015,45.0906207);

\path [draw=firebrick165038]
(axis cs:7.6414015,45.0906207)
--(axis cs:7.6431955,45.0900314);

\path [draw=firebrick165038]
(axis cs:7.6431955,45.0900314)
--(axis cs:7.6432402,45.0900167);

\path [draw=firebrick165038]
(axis cs:7.6432402,45.0900167)
--(axis cs:7.6436586,45.089879);

\path [draw=firebrick165038]
(axis cs:7.6436586,45.089879)
--(axis cs:7.6438906,45.0898026);

\path [draw=firebrick165038]
(axis cs:7.6436586,45.089879)
--(axis cs:7.6435499,45.0898105);

\path [draw=firebrick165038]
(axis cs:7.6436586,45.089879)
--(axis cs:7.6437148,45.0899781);

\path [draw=seagreen4516184]
(axis cs:7.6559616,45.0856873)
--(axis cs:7.6560353,45.0856636);

\path [draw=darkseagreen134203102]
(axis cs:7.6561358,45.0856331)
--(axis cs:7.6562649,45.0855941);

\path [draw=crimson2226346]
(axis cs:7.6526799,45.086905)
--(axis cs:7.6527449,45.0870011);

\path [draw=crimson2226346]
(axis cs:7.6526799,45.086905)
--(axis cs:7.6525147,45.0869611);

\path [draw=crimson2226346]
(axis cs:7.6526799,45.086905)
--(axis cs:7.6527608,45.0868755);

\path [draw=crimson2226346]
(axis cs:7.6527449,45.0870011)
--(axis cs:7.652829,45.0869741);

\path [draw=coral24814282]
(axis cs:7.6527449,45.0870011)
--(axis cs:7.6518549,45.0872876);

\path [draw=khaki253210127]
(axis cs:7.6526581,45.0873966)
--(axis cs:7.6520918,45.0875803);

\path [draw=khaki253210127]
(axis cs:7.6526581,45.0873966)
--(axis cs:7.6527035,45.0874653);

\path [draw=khaki253210127]
(axis cs:7.6520918,45.0875803)
--(axis cs:7.6520537,45.0875934);

\path [draw=khaki253210127]
(axis cs:7.6515936,45.0880119)
--(axis cs:7.6514422,45.0880551);

\path [draw=coral24814282]
(axis cs:7.6514422,45.0880551)
--(axis cs:7.6512966,45.088077);

\path [draw=coral24814282]
(axis cs:7.6512966,45.088077)
--(axis cs:7.6511698,45.0880823);

\path [draw=crimson2226346]
(axis cs:7.6511698,45.0880823)
--(axis cs:7.6510322,45.0880742);

\path [draw=crimson2226346]
(axis cs:7.6510322,45.0880742)
--(axis cs:7.650913,45.0880498);

\path [draw=coral24814282]
(axis cs:7.650913,45.0880498)
--(axis cs:7.6507907,45.0880138);

\path [draw=coral24814282]
(axis cs:7.6507907,45.0880138)
--(axis cs:7.6506801,45.0879675);

\path [draw=coral24814282]
(axis cs:7.6506801,45.0879675)
--(axis cs:7.6505944,45.0879149);

\path [draw=khaki253210127]
(axis cs:7.6504485,45.0877482)
--(axis cs:7.6503904,45.0876527);

\path [draw=coral24814282]
(axis cs:7.6504485,45.0877482)
--(axis cs:7.650595,45.0876986);

\path [draw=coral24814282]
(axis cs:7.6504485,45.0877482)
--(axis cs:7.6503526,45.087779);

\path [draw=crimson2226346]
(axis cs:7.6503904,45.0876527)
--(axis cs:7.6511255,45.0874106);

\path [draw=coral24814282]
(axis cs:7.6503904,45.0876527)
--(axis cs:7.6502906,45.0876847);

\path [draw=crimson2226346]
(axis cs:7.6491877,45.08817)
--(axis cs:7.6483079,45.0884638);

\path [draw=firebrick165038]
(axis cs:7.6491877,45.08817)
--(axis cs:7.649511,45.0880607);

\path [draw=khaki253210127]
(axis cs:7.6483079,45.0884638)
--(axis cs:7.6480749,45.0885411);

\path [draw=khaki253210127]
(axis cs:7.6483079,45.0884638)
--(axis cs:7.648388,45.0885785);

\path [draw=khaki253210127]
(axis cs:7.648388,45.0885785)
--(axis cs:7.6481433,45.0886382);

\path [draw=khaki253210127]
(axis cs:7.648388,45.0885785)
--(axis cs:7.6484701,45.0886272);

\path [draw=coral24814282]
(axis cs:7.6481433,45.0886382)
--(axis cs:7.6476725,45.0887954);

\path [draw=coral24814282]
(axis cs:7.6476725,45.0887954)
--(axis cs:7.6476669,45.0888805);

\path [draw=firebrick165038]
(axis cs:7.6439131,45.0899172)
--(axis cs:7.6437148,45.0899781);

\path [draw=firebrick165038]
(axis cs:7.6437148,45.0899781)
--(axis cs:7.6437062,45.0899807);

\path [draw=firebrick165038]
(axis cs:7.6437062,45.0899807)
--(axis cs:7.6434228,45.0900678);

\path [draw=firebrick165038]
(axis cs:7.6437062,45.0899807)
--(axis cs:7.6437633,45.090064);

\path [draw=firebrick165038]
(axis cs:7.6434228,45.0900678)
--(axis cs:7.6432972,45.0901064);

\path [draw=firebrick165038]
(axis cs:7.6434228,45.0900678)
--(axis cs:7.6434794,45.0901522);

\path [draw=firebrick165038]
(axis cs:7.6432972,45.0901064)
--(axis cs:7.6415217,45.0907116);

\path [draw=firebrick165038]
(axis cs:7.6415217,45.0907116)
--(axis cs:7.6396669,45.0913023);

\path [draw=firebrick165038]
(axis cs:7.6396669,45.0913023)
--(axis cs:7.6381153,45.0918127);

\path [draw=firebrick165038]
(axis cs:7.6381153,45.0918127)
--(axis cs:7.6371101,45.0921468);

\path [draw=firebrick165038]
(axis cs:7.6371101,45.0921468)
--(axis cs:7.6361334,45.0924813);

\path [draw=firebrick165038]
(axis cs:7.6361334,45.0924813)
--(axis cs:7.6352304,45.0927836);

\path [draw=lemonchiffon254254189]
(axis cs:7.6557166,45.0852443)
--(axis cs:7.6556945,45.0851253);

\path [draw=lemonchiffon254254189]
(axis cs:7.6557166,45.0852443)
--(axis cs:7.6557752,45.085083);

\path [draw=lemonchiffon254254189]
(axis cs:7.6556945,45.0851253)
--(axis cs:7.6556606,45.0849692);

\path [draw=lemonchiffon254254189]
(axis cs:7.6556945,45.0851253)
--(axis cs:7.6555667,45.0851415);

\path [draw=khaki253210127]
(axis cs:7.6556606,45.0849692)
--(axis cs:7.6551368,45.0850229);

\path [draw=coral24814282]
(axis cs:7.6555485,45.0844337)
--(axis cs:7.6555156,45.0842762);

\path [draw=khaki253210127]
(axis cs:7.6555485,45.0844337)
--(axis cs:7.655678,45.084637);

\path [draw=coral24814282]
(axis cs:7.6555156,45.0842762)
--(axis cs:7.6555066,45.0842329);

\path [draw=crimson2226346]
(axis cs:7.6556318,45.0817949)
--(axis cs:7.6556439,45.0817085);

\path [draw=crimson2226346]
(axis cs:7.6556318,45.0817949)
--(axis cs:7.6554907,45.0817268);

\path [draw=crimson2226346]
(axis cs:7.6556439,45.0817085)
--(axis cs:7.6556498,45.0816742);

\path [draw=lemonchiffon254254189]
(axis cs:7.6557752,45.085083)
--(axis cs:7.6557091,45.0847564);

\path [draw=khaki203232129]
(axis cs:7.6557091,45.0847564)
--(axis cs:7.655678,45.084637);

\path [draw=lemonchiffon254254189]
(axis cs:7.6713867,45.0425233)
--(axis cs:7.6714245,45.0425318);

\path [draw=lemonchiffon254254189]
(axis cs:7.6714245,45.0425318)
--(axis cs:7.671484,45.0425585);

\path [draw=lemonchiffon254254189]
(axis cs:7.671484,45.0425585)
--(axis cs:7.6715237,45.0425926);

\path [draw=lemonchiffon254254189]
(axis cs:7.6715237,45.0425926)
--(axis cs:7.6715483,45.0426165);

\path [draw=lemonchiffon254254189]
(axis cs:7.6715483,45.0426165)
--(axis cs:7.67156,45.0426339);

\path [draw=lemonchiffon254254189]
(axis cs:7.67156,45.0426339)
--(axis cs:7.671577,45.0426693);

\path [draw=khaki253210127]
(axis cs:7.671577,45.0426693)
--(axis cs:7.6715978,45.0427187);

\path [draw=khaki253210127]
(axis cs:7.6715978,45.0427187)
--(axis cs:7.6715929,45.0427747);

\path [draw=khaki253210127]
(axis cs:7.6715929,45.0427747)
--(axis cs:7.6715798,45.0428031);

\path [draw=khaki253210127]
(axis cs:7.6715798,45.0428031)
--(axis cs:7.6715598,45.0428327);

\path [draw=khaki253210127]
(axis cs:7.6715598,45.0428327)
--(axis cs:7.6715271,45.0428758);

\path [draw=lemonchiffon254254189]
(axis cs:7.6719696,45.0424641)
--(axis cs:7.6721273,45.0424702);

\path [draw=lemonchiffon254254189]
(axis cs:7.6719696,45.0424641)
--(axis cs:7.6716431,45.042522);

\path [draw=lemonchiffon254254189]
(axis cs:7.6721273,45.0424702)
--(axis cs:7.6721672,45.0424821);

\path [draw=lemonchiffon254254189]
(axis cs:7.6721672,45.0424821)
--(axis cs:7.6722114,45.042518);

\path [draw=lemonchiffon254254189]
(axis cs:7.6722114,45.042518)
--(axis cs:7.672228,45.0425419);

\path [draw=lemonchiffon254254189]
(axis cs:7.672228,45.0425419)
--(axis cs:7.6722609,45.0425895);

\path [draw=firebrick165038]
(axis cs:7.6703948,45.040454)
--(axis cs:7.6700485,45.0396034);

\path [draw=firebrick165038]
(axis cs:7.6700485,45.0396034)
--(axis cs:7.6698879,45.0392052);

\path [draw=firebrick165038]
(axis cs:7.6700485,45.0396034)
--(axis cs:7.6698709,45.0396363);

\path [draw=firebrick165038]
(axis cs:7.6700485,45.0396034)
--(axis cs:7.6701397,45.039588);

\path [draw=firebrick165038]
(axis cs:7.6698879,45.0392052)
--(axis cs:7.6698718,45.0391634);

\path [draw=firebrick165038]
(axis cs:7.6698879,45.0392052)
--(axis cs:7.6697888,45.0392249);

\path [draw=firebrick165038]
(axis cs:7.6698879,45.0392052)
--(axis cs:7.6699946,45.0391857);

\path [draw=firebrick165038]
(axis cs:7.6698718,45.0391634)
--(axis cs:7.6697525,45.0388531);

\path [draw=firebrick165038]
(axis cs:7.6697525,45.0388531)
--(axis cs:7.6696605,45.0388662);

\path [draw=crimson2226346]
(axis cs:7.6694822,45.0381542)
--(axis cs:7.6694191,45.0381673);

\path [draw=crimson2226346]
(axis cs:7.6694822,45.0381542)
--(axis cs:7.6694758,45.0381379);

\path [draw=crimson2226346]
(axis cs:7.6713556,45.0422398)
--(axis cs:7.6711727,45.0417496);

\path [draw=coral24814282]
(axis cs:7.6713556,45.0422398)
--(axis cs:7.6713558,45.0422647);

\path [draw=crimson2226346]
(axis cs:7.6711727,45.0417496)
--(axis cs:7.6712087,45.0417432);

\path [draw=firebrick165038]
(axis cs:7.6711727,45.0417496)
--(axis cs:7.671135,45.0416473);

\path [draw=firebrick165038]
(axis cs:7.7019624,45.061236)
--(axis cs:7.7022432,45.0610948);

\path [draw=firebrick165038]
(axis cs:7.7022432,45.0610948)
--(axis cs:7.7024394,45.0609962);

\path [draw=firebrick165038]
(axis cs:7.7025749,45.0609292)
--(axis cs:7.7030601,45.0607);

\path [draw=firebrick165038]
(axis cs:7.7030601,45.0607)
--(axis cs:7.7030114,45.0606624);

\path [draw=firebrick165038]
(axis cs:7.7000635,45.0620656)
--(axis cs:7.6998264,45.0618867);

\path [draw=firebrick165038]
(axis cs:7.6998264,45.0618867)
--(axis cs:7.6996445,45.0617495);

\path [draw=firebrick165038]
(axis cs:7.6998264,45.0618867)
--(axis cs:7.6997478,45.0619344);

\path [draw=firebrick165038]
(axis cs:7.7000856,45.0621711)
--(axis cs:7.6995675,45.0624638);

\path [draw=firebrick165038]
(axis cs:7.6995675,45.0624638)
--(axis cs:7.6995955,45.0624085);

\path [draw=firebrick165038]
(axis cs:7.6995675,45.0624638)
--(axis cs:7.6994088,45.0625574);

\path [draw=firebrick165038]
(axis cs:7.7046352,45.0632293)
--(axis cs:7.7046426,45.0632303);

\path [draw=firebrick165038]
(axis cs:7.7046352,45.0632293)
--(axis cs:7.704588,45.0631926);

\path [draw=firebrick165038]
(axis cs:7.7045973,45.0630777)
--(axis cs:7.7043964,45.0629971);

\path [draw=firebrick165038]
(axis cs:7.7045973,45.0630777)
--(axis cs:7.7045709,45.063114);

\path [draw=firebrick165038]
(axis cs:7.7045973,45.0630777)
--(axis cs:7.7046338,45.0630554);

\path [draw=firebrick165038]
(axis cs:7.7043964,45.0629971)
--(axis cs:7.7039289,45.0626891);

\path [draw=firebrick165038]
(axis cs:7.7039289,45.0626891)
--(axis cs:7.7045389,45.062229);

\path [draw=firebrick165038]
(axis cs:7.7048174,45.0630819)
--(axis cs:7.7048406,45.063118);

\path [draw=firebrick165038]
(axis cs:7.7048406,45.063118)
--(axis cs:7.7048429,45.0631521);

\path [draw=firebrick165038]
(axis cs:7.7048429,45.0631521)
--(axis cs:7.7048061,45.0632048);

\path [draw=firebrick165038]
(axis cs:7.7048061,45.0632048)
--(axis cs:7.7047839,45.0632206);

\path [draw=firebrick165038]
(axis cs:7.7048061,45.0632048)
--(axis cs:7.705037,45.0633051);

\path [draw=firebrick165038]
(axis cs:7.7047839,45.0632206)
--(axis cs:7.7047368,45.0632353);

\path [draw=firebrick165038]
(axis cs:7.7047368,45.0632353)
--(axis cs:7.7046887,45.0632372);

\path [draw=firebrick165038]
(axis cs:7.7046887,45.0632372)
--(axis cs:7.7046426,45.0632303);

\path [draw=firebrick165038]
(axis cs:7.6963871,45.0565295)
--(axis cs:7.6963494,45.0565743);

\path [draw=firebrick165038]
(axis cs:7.6963494,45.0565743)
--(axis cs:7.6962935,45.0566149);

\path [draw=firebrick165038]
(axis cs:7.6962935,45.0566149)
--(axis cs:7.6962425,45.0566412);

\path [draw=firebrick165038]
(axis cs:7.6962935,45.0566149)
--(axis cs:7.6963716,45.0566378);

\path [draw=firebrick165038]
(axis cs:7.6962425,45.0566412)
--(axis cs:7.6961633,45.0566633);

\path [draw=firebrick165038]
(axis cs:7.6961633,45.0566633)
--(axis cs:7.6960949,45.05667);

\path [draw=firebrick165038]
(axis cs:7.6960949,45.05667)
--(axis cs:7.6959961,45.0566772);

\path [draw=firebrick165038]
(axis cs:7.6960949,45.05667)
--(axis cs:7.6960461,45.0566371);

\path [draw=firebrick165038]
(axis cs:7.6959961,45.0566772)
--(axis cs:7.6959069,45.0566801);

\path [draw=firebrick165038]
(axis cs:7.6959069,45.0566801)
--(axis cs:7.695855,45.0566731);

\path [draw=firebrick165038]
(axis cs:7.6940934,45.0545002)
--(axis cs:7.6936319,45.0543499);

\path [draw=firebrick165038]
(axis cs:7.6936319,45.0543499)
--(axis cs:7.6933983,45.0542551);

\path [draw=firebrick165038]
(axis cs:7.6936319,45.0543499)
--(axis cs:7.6935183,45.054378);

\path [draw=firebrick165038]
(axis cs:7.6933983,45.0542551)
--(axis cs:7.6929363,45.0540676);

\path [draw=firebrick165038]
(axis cs:7.6933983,45.0542551)
--(axis cs:7.6934004,45.0543032);

\path [draw=firebrick165038]
(axis cs:7.6929363,45.0540676)
--(axis cs:7.6924678,45.0538399);

\path [draw=firebrick165038]
(axis cs:7.6924678,45.0538399)
--(axis cs:7.6924046,45.0538092);

\path [draw=firebrick165038]
(axis cs:7.6922565,45.0537287)
--(axis cs:7.6918843,45.0535059);

\path [draw=firebrick165038]
(axis cs:7.6918843,45.0535059)
--(axis cs:7.6914779,45.0532243);

\path [draw=firebrick165038]
(axis cs:7.6914779,45.0532243)
--(axis cs:7.6914337,45.0531937);

\path [draw=firebrick165038]
(axis cs:7.6904435,45.0523967)
--(axis cs:7.69009,45.0520731);

\path [draw=firebrick165038]
(axis cs:7.69009,45.0520731)
--(axis cs:7.6900214,45.0520517);

\path [draw=firebrick165038]
(axis cs:7.6900214,45.0520517)
--(axis cs:7.6899482,45.0520584);

\path [draw=firebrick165038]
(axis cs:7.6896135,45.0522299)
--(axis cs:7.6895874,45.0522435);

\path [draw=firebrick165038]
(axis cs:7.6895874,45.0522435)
--(axis cs:7.6894898,45.0522946);

\path [draw=firebrick165038]
(axis cs:7.6894898,45.0522946)
--(axis cs:7.6895522,45.0523765);

\path [draw=firebrick165038]
(axis cs:7.6894898,45.0522946)
--(axis cs:7.6894742,45.0522722);

\path [draw=firebrick165038]
(axis cs:7.6957932,45.0549346)
--(axis cs:7.6959093,45.0549985);

\path [draw=firebrick165038]
(axis cs:7.6957932,45.0549346)
--(axis cs:7.6958531,45.0550666);

\path [draw=firebrick165038]
(axis cs:7.6959093,45.0549985)
--(axis cs:7.6960307,45.0550859);

\path [draw=firebrick165038]
(axis cs:7.6941655,45.0545748)
--(axis cs:7.694142,45.0546941);

\path [draw=firebrick165038]
(axis cs:7.694142,45.0546941)
--(axis cs:7.6941317,45.0547484);

\path [draw=firebrick165038]
(axis cs:7.694142,45.0546941)
--(axis cs:7.6940669,45.0546691);

\path [draw=firebrick165038]
(axis cs:7.6941317,45.0547484)
--(axis cs:7.6940794,45.055379);

\path [draw=firebrick165038]
(axis cs:7.6958531,45.0550666)
--(axis cs:7.6958915,45.0551135);

\path [draw=firebrick165038]
(axis cs:7.6965894,45.0554042)
--(axis cs:7.6966638,45.05543);

\path [draw=firebrick165038]
(axis cs:7.6966638,45.05543)
--(axis cs:7.6968983,45.0555961);

\path [draw=firebrick165038]
(axis cs:7.6968983,45.0555961)
--(axis cs:7.6971014,45.0557428);

\path [draw=firebrick165038]
(axis cs:7.6971014,45.0557428)
--(axis cs:7.6973522,45.0559484);

\path [draw=firebrick165038]
(axis cs:7.6973522,45.0559484)
--(axis cs:7.6975747,45.0561494);

\path [draw=firebrick165038]
(axis cs:7.6975747,45.0561494)
--(axis cs:7.6978014,45.0564054);

\path [draw=firebrick165038]
(axis cs:7.6978014,45.0564054)
--(axis cs:7.6979785,45.0566223);

\path [draw=firebrick165038]
(axis cs:7.6979785,45.0566223)
--(axis cs:7.6981048,45.0568098);

\path [draw=firebrick165038]
(axis cs:7.6981048,45.0568098)
--(axis cs:7.6982603,45.0570572);

\path [draw=firebrick165038]
(axis cs:7.6982603,45.0570572)
--(axis cs:7.6983215,45.0571725);

\path [draw=firebrick165038]
(axis cs:7.6983215,45.0571725)
--(axis cs:7.6983617,45.0572601);

\path [draw=firebrick165038]
(axis cs:7.6983617,45.0572601)
--(axis cs:7.6983827,45.0573058);

\path [draw=firebrick165038]
(axis cs:7.6983827,45.0573058)
--(axis cs:7.698439,45.0574333);

\path [draw=firebrick165038]
(axis cs:7.698439,45.0574333)
--(axis cs:7.6984928,45.0575788);

\path [draw=firebrick165038]
(axis cs:7.6984928,45.0575788)
--(axis cs:7.6985188,45.057672);

\path [draw=firebrick165038]
(axis cs:7.6985188,45.057672)
--(axis cs:7.6985513,45.0578058);

\path [draw=firebrick165038]
(axis cs:7.6985513,45.0578058)
--(axis cs:7.6985799,45.0579476);

\path [draw=firebrick165038]
(axis cs:7.6985799,45.0579476)
--(axis cs:7.6985962,45.0580641);

\path [draw=firebrick165038]
(axis cs:7.6985962,45.0580641)
--(axis cs:7.6986073,45.0581688);

\path [draw=firebrick165038]
(axis cs:7.6986073,45.0581688)
--(axis cs:7.6986077,45.0586134);

\path [draw=firebrick165038]
(axis cs:7.6986077,45.0586134)
--(axis cs:7.6986446,45.0587427);

\path [draw=firebrick165038]
(axis cs:7.6986446,45.0587427)
--(axis cs:7.6987237,45.0588494);

\path [draw=firebrick165038]
(axis cs:7.6987237,45.0588494)
--(axis cs:7.6988217,45.0589368);

\path [draw=firebrick165038]
(axis cs:7.6988217,45.0589368)
--(axis cs:7.6988534,45.0589651);

\path [draw=firebrick165038]
(axis cs:7.6961844,45.0553227)
--(axis cs:7.6959726,45.05522);

\path [draw=firebrick165038]
(axis cs:7.6959726,45.05522)
--(axis cs:7.6958915,45.0551135);

\path [draw=firebrick165038]
(axis cs:7.694587,45.0546571)
--(axis cs:7.6949362,45.0547683);

\path [draw=firebrick165038]
(axis cs:7.6949362,45.0547683)
--(axis cs:7.695032,45.0548028);

\path [draw=firebrick165038]
(axis cs:7.695032,45.0548028)
--(axis cs:7.6954944,45.0549837);

\path [draw=firebrick165038]
(axis cs:7.6997736,45.0592748)
--(axis cs:7.7002066,45.0593712);

\path [draw=firebrick165038]
(axis cs:7.7002066,45.0593712)
--(axis cs:7.7004278,45.0594115);

\path [draw=firebrick165038]
(axis cs:7.7004278,45.0594115)
--(axis cs:7.7006693,45.059427);

\path [draw=firebrick165038]
(axis cs:7.7006693,45.059427)
--(axis cs:7.7008662,45.0594185);

\path [draw=firebrick165038]
(axis cs:7.7008662,45.0594185)
--(axis cs:7.7011061,45.0594053);

\path [draw=firebrick165038]
(axis cs:7.7011061,45.0594053)
--(axis cs:7.7012746,45.0593889);

\path [draw=firebrick165038]
(axis cs:7.7012746,45.0593889)
--(axis cs:7.7014455,45.0593693);

\path [draw=firebrick165038]
(axis cs:7.7014455,45.0593693)
--(axis cs:7.7020726,45.0592852);

\path [draw=firebrick165038]
(axis cs:7.7014455,45.0593693)
--(axis cs:7.7014401,45.059324);

\path [draw=firebrick165038]
(axis cs:7.7020726,45.0592852)
--(axis cs:7.7024215,45.0592533);

\path [draw=firebrick165038]
(axis cs:7.7024215,45.0592533)
--(axis cs:7.7026249,45.0592506);

\path [draw=firebrick165038]
(axis cs:7.7026249,45.0592506)
--(axis cs:7.7028329,45.0592678);

\path [draw=firebrick165038]
(axis cs:7.7028329,45.0592678)
--(axis cs:7.7029855,45.0592974);

\path [draw=firebrick165038]
(axis cs:7.7029855,45.0592974)
--(axis cs:7.7034035,45.059379);

\path [draw=firebrick165038]
(axis cs:7.7034035,45.059379)
--(axis cs:7.7037403,45.0594263);

\path [draw=firebrick165038]
(axis cs:7.7037403,45.0594263)
--(axis cs:7.7039828,45.0594388);

\path [draw=firebrick165038]
(axis cs:7.7039828,45.0594388)
--(axis cs:7.704128,45.0594425);

\path [draw=firebrick165038]
(axis cs:7.7039828,45.0594388)
--(axis cs:7.7039868,45.0593875);

\path [draw=firebrick165038]
(axis cs:7.704128,45.0594425)
--(axis cs:7.7042995,45.0594395);

\path [draw=firebrick165038]
(axis cs:7.7042995,45.0594395)
--(axis cs:7.704447,45.0594363);

\path [draw=firebrick165038]
(axis cs:7.7046651,45.0594196)
--(axis cs:7.7047708,45.0594006);

\path [draw=firebrick165038]
(axis cs:7.7047708,45.0594006)
--(axis cs:7.7051507,45.059316);

\path [draw=firebrick165038]
(axis cs:7.7051507,45.059316)
--(axis cs:7.705253,45.0593071);

\path [draw=firebrick165038]
(axis cs:7.705253,45.0593071)
--(axis cs:7.7053929,45.0593195);

\path [draw=firebrick165038]
(axis cs:7.7053929,45.0593195)
--(axis cs:7.7054495,45.0593402);

\path [draw=firebrick165038]
(axis cs:7.7054495,45.0593402)
--(axis cs:7.705487,45.0593718);

\path [draw=firebrick165038]
(axis cs:7.705487,45.0593718)
--(axis cs:7.7055038,45.0594053);

\path [draw=firebrick165038]
(axis cs:7.6970015,45.0597962)
--(axis cs:7.6973701,45.0601029);

\path [draw=firebrick165038]
(axis cs:7.6973701,45.0601029)
--(axis cs:7.6974825,45.0601104);

\path [draw=firebrick165038]
(axis cs:7.6974825,45.0601104)
--(axis cs:7.6974859,45.0601348);

\path [draw=firebrick165038]
(axis cs:7.6974825,45.0601104)
--(axis cs:7.6975105,45.0600787);

\path [draw=crimson2226346]
(axis cs:7.69734,45.0597047)
--(axis cs:7.6975607,45.0598788);

\path [draw=crimson2226346]
(axis cs:7.6975607,45.0598788)
--(axis cs:7.6977824,45.059742);

\path [draw=khaki253210127]
(axis cs:7.6668256,45.0722217)
--(axis cs:7.6666839,45.0720147);

\path [draw=coral24814282]
(axis cs:7.6668256,45.0722217)
--(axis cs:7.6672909,45.072873);

\path [draw=khaki253210127]
(axis cs:7.6666839,45.0720147)
--(axis cs:7.6666066,45.0719081);

\path [draw=khaki253210127]
(axis cs:7.6666066,45.0719081)
--(axis cs:7.6663475,45.07153);

\path [draw=firebrick165038]
(axis cs:7.6676098,45.0731856)
--(axis cs:7.6676774,45.0732745);

\path [draw=crimson2226346]
(axis cs:7.6676098,45.0731856)
--(axis cs:7.6676315,45.0731735);

\path [draw=crimson2226346]
(axis cs:7.6676098,45.0731856)
--(axis cs:7.6675856,45.0731944);

\path [draw=firebrick165038]
(axis cs:7.6676774,45.0732745)
--(axis cs:7.6678083,45.0734695);

\path [draw=firebrick165038]
(axis cs:7.6676745,45.0731034)
--(axis cs:7.6677397,45.0731722);

\path [draw=crimson2226346]
(axis cs:7.6676745,45.0731034)
--(axis cs:7.6676716,45.0730815);

\path [draw=crimson2226346]
(axis cs:7.6676745,45.0731034)
--(axis cs:7.6676713,45.0731228);

\path [draw=firebrick165038]
(axis cs:7.6677397,45.0731722)
--(axis cs:7.6678838,45.0733811);

\path [draw=firebrick165038]
(axis cs:7.6678838,45.0733811)
--(axis cs:7.6679415,45.0734652);

\path [draw=firebrick165038]
(axis cs:7.6652856,45.069527)
--(axis cs:7.666958,45.0689276);

\path [draw=crimson2226346]
(axis cs:7.666958,45.0689276)
--(axis cs:7.666993,45.0689146);

\path [draw=crimson2226346]
(axis cs:7.666993,45.0689146)
--(axis cs:7.6670757,45.0688854);

\path [draw=crimson2226346]
(axis cs:7.6670757,45.0688854)
--(axis cs:7.6671864,45.0688457);

\path [draw=crimson2226346]
(axis cs:7.6670757,45.0688854)
--(axis cs:7.667124,45.0689606);

\path [draw=crimson2226346]
(axis cs:7.6670757,45.0688854)
--(axis cs:7.6670276,45.0688159);

\path [draw=crimson2226346]
(axis cs:7.6671864,45.0688457)
--(axis cs:7.6672333,45.0688288);

\path [draw=crimson2226346]
(axis cs:7.6672333,45.0688288)
--(axis cs:7.6673011,45.0688045);

\path [draw=crimson2226346]
(axis cs:7.6673011,45.0688045)
--(axis cs:7.6672532,45.0687349);

\path [draw=firebrick165038]
(axis cs:7.6673011,45.0688045)
--(axis cs:7.6673445,45.0688673);

\path [draw=crimson2226346]
(axis cs:7.6673011,45.0688045)
--(axis cs:7.6673859,45.068774);

\path [draw=seagreen4516184]
(axis cs:7.665718,45.0727143)
--(axis cs:7.6656559,45.0726251);

\path [draw=darkseagreen134203102]
(axis cs:7.665718,45.0727143)
--(axis cs:7.6655785,45.0727613);

\path [draw=darkseagreen134203102]
(axis cs:7.665718,45.0727143)
--(axis cs:7.6657595,45.0727782);

\path [draw=seagreen4516184]
(axis cs:7.665718,45.0727143)
--(axis cs:7.6659354,45.0726428);

\path [draw=lemonchiffon254254189]
(axis cs:7.6656559,45.0726251)
--(axis cs:7.6650458,45.0717487);

\path [draw=crimson2226346]
(axis cs:7.6650458,45.0717487)
--(axis cs:7.6639706,45.0702039);

\path [draw=crimson2226346]
(axis cs:7.6639706,45.0702039)
--(axis cs:7.6639541,45.0701802);

\path [draw=crimson2226346]
(axis cs:7.662731,45.0687973)
--(axis cs:7.6627048,45.068761);

\path [draw=crimson2226346]
(axis cs:7.6627048,45.068761)
--(axis cs:7.6626708,45.068713);

\path [draw=crimson2226346]
(axis cs:7.6626708,45.068713)
--(axis cs:7.6628663,45.0686441);

\path [draw=crimson2226346]
(axis cs:7.6626708,45.068713)
--(axis cs:7.662634,45.0686532);

\path [draw=crimson2226346]
(axis cs:7.6626708,45.068713)
--(axis cs:7.662561,45.0687528);

\path [draw=coral24814282]
(axis cs:7.6641193,45.0680358)
--(axis cs:7.6637708,45.0681631);

\path [draw=khaki253210127]
(axis cs:7.6641193,45.0680358)
--(axis cs:7.6657463,45.0674552);

\path [draw=khaki253210127]
(axis cs:7.6641193,45.0680358)
--(axis cs:7.6640827,45.0679841);

\path [draw=khaki253210127]
(axis cs:7.6641193,45.0680358)
--(axis cs:7.6641513,45.068081);

\path [draw=crimson2226346]
(axis cs:7.6637708,45.0681631)
--(axis cs:7.6634188,45.0682869);

\path [draw=crimson2226346]
(axis cs:7.6634188,45.0682869)
--(axis cs:7.6633435,45.0683139);

\path [draw=crimson2226346]
(axis cs:7.6633435,45.0683139)
--(axis cs:7.6632002,45.0683654);

\path [draw=coral24814282]
(axis cs:7.6632002,45.0683654)
--(axis cs:7.6630637,45.0684156);

\path [draw=coral24814282]
(axis cs:7.6632002,45.0683654)
--(axis cs:7.6632404,45.0684283);

\path [draw=coral24814282]
(axis cs:7.6632002,45.0683654)
--(axis cs:7.6631724,45.0683246);

\path [draw=coral24814282]
(axis cs:7.6630637,45.0684156)
--(axis cs:7.6629919,45.068442);

\path [draw=coral24814282]
(axis cs:7.6629919,45.068442)
--(axis cs:7.6629609,45.0684043);

\path [draw=crimson2226346]
(axis cs:7.6629919,45.068442)
--(axis cs:7.6628873,45.068484);

\path [draw=coral24814282]
(axis cs:7.6629919,45.068442)
--(axis cs:7.6630396,45.0685008);

\path [draw=firebrick165038]
(axis cs:7.6694678,45.0722885)
--(axis cs:7.668796,45.0725301);

\path [draw=firebrick165038]
(axis cs:7.6694678,45.0722885)
--(axis cs:7.6698213,45.0727724);

\path [draw=firebrick165038]
(axis cs:7.6694678,45.0722885)
--(axis cs:7.6689548,45.071559);

\path [draw=firebrick165038]
(axis cs:7.6685916,45.0726026)
--(axis cs:7.6680733,45.0727838);

\path [draw=firebrick165038]
(axis cs:7.6680733,45.0727838)
--(axis cs:7.6680138,45.0728046);

\path [draw=firebrick165038]
(axis cs:7.6680138,45.0728046)
--(axis cs:7.6684555,45.07342);

\path [draw=crimson2226346]
(axis cs:7.6677984,45.0728773)
--(axis cs:7.6676803,45.0729384);

\path [draw=crimson2226346]
(axis cs:7.6676803,45.0729384)
--(axis cs:7.6676247,45.0730258);

\path [draw=crimson2226346]
(axis cs:7.6676247,45.0730258)
--(axis cs:7.6676022,45.0730147);

\path [draw=crimson2226346]
(axis cs:7.6676247,45.0730258)
--(axis cs:7.6676461,45.0730418);

\path [draw=coral24814282]
(axis cs:7.6660521,45.0707601)
--(axis cs:7.6661199,45.0707337);

\path [draw=crimson2226346]
(axis cs:7.6660521,45.0707601)
--(axis cs:7.6656804,45.0702344);

\path [draw=coral24814282]
(axis cs:7.6660521,45.0707601)
--(axis cs:7.6660933,45.070822);

\path [draw=crimson2226346]
(axis cs:7.6656804,45.0702344)
--(axis cs:7.6657461,45.0702123);

\path [draw=crimson2226346]
(axis cs:7.6656804,45.0702344)
--(axis cs:7.6656427,45.0701798);

\path [draw=firebrick165038]
(axis cs:7.667529,45.069561)
--(axis cs:7.667801,45.0699602);

\path [draw=firebrick165038]
(axis cs:7.667529,45.069561)
--(axis cs:7.667281,45.0691998);

\path [draw=crimson2226346]
(axis cs:7.6674363,45.0731743)
--(axis cs:7.6673508,45.0732818);

\path [draw=crimson2226346]
(axis cs:7.6674363,45.0731743)
--(axis cs:7.6674554,45.0731849);

\path [draw=crimson2226346]
(axis cs:7.6674363,45.0731743)
--(axis cs:7.6674203,45.0731615);

\path [draw=crimson2226346]
(axis cs:7.6673508,45.0732818)
--(axis cs:7.6673618,45.0733476);

\path [draw=firebrick165038]
(axis cs:7.6673618,45.0733476)
--(axis cs:7.6674146,45.0734389);

\path [draw=firebrick165038]
(axis cs:7.6674146,45.0734389)
--(axis cs:7.6674893,45.0735418);

\path [draw=firebrick165038]
(axis cs:7.6674893,45.0735418)
--(axis cs:7.667545,45.0736026);

\path [draw=firebrick165038]
(axis cs:7.667545,45.0736026)
--(axis cs:7.6675906,45.0736455);

\path [draw=firebrick165038]
(axis cs:7.6675906,45.0736455)
--(axis cs:7.6676286,45.073675);

\path [draw=firebrick165038]
(axis cs:7.6676286,45.073675)
--(axis cs:7.6676549,45.0736891);

\path [draw=firebrick165038]
(axis cs:7.6676549,45.0736891)
--(axis cs:7.6676776,45.0736994);

\path [draw=firebrick165038]
(axis cs:7.6676776,45.0736994)
--(axis cs:7.6677019,45.0737068);

\path [draw=firebrick165038]
(axis cs:7.6677019,45.0737068)
--(axis cs:7.6677562,45.0737166);

\path [draw=firebrick165038]
(axis cs:7.6677562,45.0737166)
--(axis cs:7.6677927,45.073717);

\path [draw=firebrick165038]
(axis cs:7.6677927,45.073717)
--(axis cs:7.6678009,45.0737676);

\path [draw=firebrick165038]
(axis cs:7.7104313,45.07468)
--(axis cs:7.7103196,45.0745777);

\path [draw=firebrick165038]
(axis cs:7.7104313,45.07468)
--(axis cs:7.7106212,45.0748262);

\path [draw=firebrick165038]
(axis cs:7.7007326,45.0794654)
--(axis cs:7.7008119,45.0792642);

\path [draw=firebrick165038]
(axis cs:7.7015743,45.078299)
--(axis cs:7.701596,45.0782748);

\path [draw=firebrick165038]
(axis cs:7.701596,45.0782748)
--(axis cs:7.7016821,45.0781787);

\path [draw=firebrick165038]
(axis cs:7.7016821,45.0781787)
--(axis cs:7.7019046,45.0779304);

\path [draw=firebrick165038]
(axis cs:7.7019046,45.0779304)
--(axis cs:7.7027904,45.076913);

\path [draw=firebrick165038]
(axis cs:7.7019046,45.0779304)
--(axis cs:7.70198,45.0779637);

\path [draw=firebrick165038]
(axis cs:7.7019046,45.0779304)
--(axis cs:7.7018092,45.0778877);

\path [draw=firebrick165038]
(axis cs:7.6682404,45.075244)
--(axis cs:7.6681083,45.074773);

\path [draw=firebrick165038]
(axis cs:7.6682404,45.075244)
--(axis cs:7.6682038,45.0752259);

\path [draw=firebrick165038]
(axis cs:7.6681083,45.074773)
--(axis cs:7.6681232,45.0746666);

\path [draw=firebrick165038]
(axis cs:7.6681232,45.0746666)
--(axis cs:7.6683176,45.0745979);

\path [draw=firebrick165038]
(axis cs:7.6683176,45.0745979)
--(axis cs:7.6684043,45.0745673);

\path [draw=firebrick165038]
(axis cs:7.6684043,45.0745673)
--(axis cs:7.6684401,45.0746181);

\path [draw=firebrick165038]
(axis cs:7.6684043,45.0745673)
--(axis cs:7.6683376,45.0744735);

\path [draw=coral24814282]
(axis cs:7.6558199,45.0728832)
--(axis cs:7.6558062,45.0728114);

\path [draw=coral24814282]
(axis cs:7.6558062,45.0728114)
--(axis cs:7.655801,45.0727845);

\path [draw=coral24814282]
(axis cs:7.655801,45.0727845)
--(axis cs:7.6556123,45.0718014);

\path [draw=darkseagreen134203102]
(axis cs:7.6556123,45.0718014)
--(axis cs:7.6554908,45.0719695);

\path [draw=darkseagreen134203102]
(axis cs:7.6556123,45.0718014)
--(axis cs:7.6555435,45.0714981);

\path [draw=forestgreen010455]
(axis cs:7.6553212,45.0653486)
--(axis cs:7.6553253,45.0653311);

\path [draw=crimson2226346]
(axis cs:7.6553253,45.0653311)
--(axis cs:7.655652,45.0639285);

\path [draw=firebrick165038]
(axis cs:7.6557284,45.0635977)
--(axis cs:7.655765,45.06344);

\path [draw=firebrick165038]
(axis cs:7.6557284,45.0635977)
--(axis cs:7.6558868,45.0636264);

\path [draw=firebrick165038]
(axis cs:7.655765,45.06344)
--(axis cs:7.655994,45.0624491);

\path [draw=firebrick165038]
(axis cs:7.655994,45.0624491)
--(axis cs:7.6560035,45.0624081);

\path [draw=firebrick165038]
(axis cs:7.6560035,45.0624081)
--(axis cs:7.6560253,45.0623137);

\path [draw=firebrick165038]
(axis cs:7.6560253,45.0623137)
--(axis cs:7.6560437,45.0622295);

\path [draw=firebrick165038]
(axis cs:7.6560253,45.0623137)
--(axis cs:7.6562499,45.062229);

\path [draw=crimson2226346]
(axis cs:7.6560437,45.0622295)
--(axis cs:7.6562699,45.0621411);

\path [draw=coral24814282]
(axis cs:7.6561124,45.0618794)
--(axis cs:7.6561213,45.0618399);

\path [draw=seagreen4516184]
(axis cs:7.6661522,45.0725745)
--(axis cs:7.6661087,45.0725879);

\path [draw=seagreen4516184]
(axis cs:7.6661522,45.0725745)
--(axis cs:7.6660925,45.0724751);

\path [draw=darkseagreen134203102]
(axis cs:7.6661522,45.0725745)
--(axis cs:7.6662012,45.0726459);

\path [draw=seagreen4516184]
(axis cs:7.6661087,45.0725879)
--(axis cs:7.6659354,45.0726428);

\path [draw=seagreen4516184]
(axis cs:7.6659354,45.0726428)
--(axis cs:7.6659844,45.072713);

\path [draw=forestgreen010455]
(axis cs:7.6659354,45.0726428)
--(axis cs:7.6658715,45.0725512);

\path [draw=khaki203232129]
(axis cs:7.6655278,45.0727791)
--(axis cs:7.6654658,45.0726901);

\path [draw=khaki203232129]
(axis cs:7.6655278,45.0727791)
--(axis cs:7.6654282,45.0728154);

\path [draw=khaki203232129]
(axis cs:7.6655278,45.0727791)
--(axis cs:7.6655785,45.0727613);

\path [draw=khaki203232129]
(axis cs:7.6655278,45.0727791)
--(axis cs:7.6655653,45.0728334);

\path [draw=crimson2226346]
(axis cs:7.6637904,45.0702842)
--(axis cs:7.6637667,45.0702502);

\path [draw=coral24814282]
(axis cs:7.6447834,45.0664935)
--(axis cs:7.6447452,45.0665083);

\path [draw=firebrick165038]
(axis cs:7.6447452,45.0665083)
--(axis cs:7.6423054,45.0674553);

\path [draw=firebrick165038]
(axis cs:7.6423054,45.0674553)
--(axis cs:7.6422695,45.0674692);

\path [draw=firebrick165038]
(axis cs:7.6422695,45.0674692)
--(axis cs:7.6421813,45.0675035);

\path [draw=firebrick165038]
(axis cs:7.6421813,45.0675035)
--(axis cs:7.6420682,45.0675474);

\path [draw=firebrick165038]
(axis cs:7.6420682,45.0675474)
--(axis cs:7.6420321,45.0675614);

\path [draw=firebrick165038]
(axis cs:7.6420321,45.0675614)
--(axis cs:7.6389173,45.0687705);

\path [draw=firebrick165038]
(axis cs:7.6389173,45.0687705)
--(axis cs:7.6388705,45.0687888);

\path [draw=firebrick165038]
(axis cs:7.6388705,45.0687888)
--(axis cs:7.6387214,45.0688465);

\path [draw=crimson2226346]
(axis cs:7.6387214,45.0688465)
--(axis cs:7.63856,45.0689091);

\path [draw=crimson2226346]
(axis cs:7.63856,45.0689091)
--(axis cs:7.6385286,45.0688426);

\path [draw=firebrick165038]
(axis cs:7.63856,45.0689091)
--(axis cs:7.638441,45.0689553);

\path [draw=forestgreen010455]
(axis cs:7.6483167,45.0651373)
--(axis cs:7.6482832,45.0651501);

\path [draw=crimson2226346]
(axis cs:7.6482832,45.0651501)
--(axis cs:7.6453011,45.0662936);

\path [draw=crimson2226346]
(axis cs:7.6453011,45.0662936)
--(axis cs:7.6452626,45.0663084);

\path [draw=khaki203232129]
(axis cs:7.6489061,45.0649074)
--(axis cs:7.6488247,45.0649393);

\path [draw=khaki203232129]
(axis cs:7.6488247,45.0649393)
--(axis cs:7.648606,45.065025);

\path [draw=firebrick165038]
(axis cs:7.6448918,45.0646109)
--(axis cs:7.644894,45.0645732);

\path [draw=firebrick165038]
(axis cs:7.644894,45.0645732)
--(axis cs:7.6448981,45.0645055);

\path [draw=firebrick165038]
(axis cs:7.6448981,45.0645055)
--(axis cs:7.6448996,45.06448);

\path [draw=firebrick165038]
(axis cs:7.6448996,45.06448)
--(axis cs:7.6449004,45.0644542);

\path [draw=firebrick165038]
(axis cs:7.6448996,45.06448)
--(axis cs:7.6448116,45.064481);

\path [draw=firebrick165038]
(axis cs:7.6449004,45.0644542)
--(axis cs:7.6449016,45.0644144);

\path [draw=firebrick165038]
(axis cs:7.6450272,45.0612138)
--(axis cs:7.6450323,45.0610904);

\path [draw=firebrick165038]
(axis cs:7.6450323,45.0610904)
--(axis cs:7.6451681,45.0610856);

\path [draw=firebrick165038]
(axis cs:7.6450323,45.0610904)
--(axis cs:7.6448188,45.0610478);

\path [draw=firebrick165038]
(axis cs:7.6349086,45.0580986)
--(axis cs:7.634736,45.058139);

\path [draw=firebrick165038]
(axis cs:7.6349086,45.0580986)
--(axis cs:7.6349157,45.0582113);

\path [draw=firebrick165038]
(axis cs:7.6349086,45.0580986)
--(axis cs:7.6348999,45.0579435);

\path [draw=firebrick165038]
(axis cs:7.634736,45.058139)
--(axis cs:7.6347398,45.0582209);

\path [draw=firebrick165038]
(axis cs:7.634736,45.058139)
--(axis cs:7.634723,45.0579143);

\path [draw=firebrick165038]
(axis cs:7.6372732,45.0573376)
--(axis cs:7.6385413,45.0570342);

\path [draw=firebrick165038]
(axis cs:7.6385413,45.0570342)
--(axis cs:7.6382884,45.0565198);

\path [draw=firebrick165038]
(axis cs:7.6392966,45.0568545)
--(axis cs:7.6394399,45.0568223);

\path [draw=firebrick165038]
(axis cs:7.6394399,45.0568223)
--(axis cs:7.6418241,45.056286);

\path [draw=firebrick165038]
(axis cs:7.6394399,45.0568223)
--(axis cs:7.6394307,45.0567925);

\path [draw=firebrick165038]
(axis cs:7.6418241,45.056286)
--(axis cs:7.6419618,45.0562519);

\path [draw=firebrick165038]
(axis cs:7.6418241,45.056286)
--(axis cs:7.641853,45.0563473);

\path [draw=firebrick165038]
(axis cs:7.6419618,45.0562519)
--(axis cs:7.6436227,45.0558698);

\path [draw=firebrick165038]
(axis cs:7.6349663,45.0567221)
--(axis cs:7.6350174,45.0576425);

\path [draw=firebrick165038]
(axis cs:7.6350174,45.0576425)
--(axis cs:7.6350195,45.0576807);

\path [draw=firebrick165038]
(axis cs:7.6350195,45.0576807)
--(axis cs:7.6350319,45.0579044);

\path [draw=firebrick165038]
(axis cs:7.6350319,45.0579044)
--(axis cs:7.6348999,45.0579435);

\path [draw=firebrick165038]
(axis cs:7.6350319,45.0579044)
--(axis cs:7.6352253,45.0578508);

\path [draw=firebrick165038]
(axis cs:7.6448188,45.0610478)
--(axis cs:7.6446925,45.0609845);

\path [draw=firebrick165038]
(axis cs:7.6446925,45.0609845)
--(axis cs:7.6445873,45.0608881);

\path [draw=forestgreen010455]
(axis cs:7.64836,45.0648703)
--(axis cs:7.6483701,45.064846);

\path [draw=forestgreen010455]
(axis cs:7.648404,45.0647985)
--(axis cs:7.6484223,45.0647773);

\path [draw=forestgreen010455]
(axis cs:7.6484223,45.0647773)
--(axis cs:7.6484844,45.064731);

\path [draw=darkseagreen134203102]
(axis cs:7.6487178,45.0646422)
--(axis cs:7.6492135,45.0644751);

\path [draw=darkseagreen134203102]
(axis cs:7.6492135,45.0644751)
--(axis cs:7.6493163,45.0644418);

\path [draw=darkseagreen134203102]
(axis cs:7.6493163,45.0644418)
--(axis cs:7.6493968,45.0644377);

\path [draw=darkseagreen134203102]
(axis cs:7.6493968,45.0644377)
--(axis cs:7.6494734,45.0644514);

\path [draw=darkseagreen134203102]
(axis cs:7.6497156,45.064764)
--(axis cs:7.6497033,45.0648267);

\path [draw=seagreen4516184]
(axis cs:7.6497156,45.064764)
--(axis cs:7.6498501,45.0647131);

\path [draw=darkseagreen134203102]
(axis cs:7.6497033,45.0648267)
--(axis cs:7.6496844,45.0648591);

\path [draw=darkseagreen134203102]
(axis cs:7.6496844,45.0648591)
--(axis cs:7.6496663,45.0648901);

\path [draw=firebrick165038]
(axis cs:7.6682479,45.0765369)
--(axis cs:7.6682477,45.0765037);

\path [draw=firebrick165038]
(axis cs:7.6682477,45.0765037)
--(axis cs:7.6682604,45.0764751);

\path [draw=firebrick165038]
(axis cs:7.6682604,45.0764751)
--(axis cs:7.6683305,45.0764148);

\path [draw=firebrick165038]
(axis cs:7.6686429,45.0763166)
--(axis cs:7.6687329,45.0763132);

\path [draw=firebrick165038]
(axis cs:7.6686429,45.0763166)
--(axis cs:7.6686674,45.0762408);

\path [draw=firebrick165038]
(axis cs:7.6690042,45.0765963)
--(axis cs:7.6690428,45.0766469);

\path [draw=firebrick165038]
(axis cs:7.6690428,45.0766469)
--(axis cs:7.669066,45.0766773);

\path [draw=firebrick165038]
(axis cs:7.669066,45.0766773)
--(axis cs:7.6692185,45.0769069);

\path [draw=firebrick165038]
(axis cs:7.669066,45.0766773)
--(axis cs:7.669134,45.0766283);

\path [draw=firebrick165038]
(axis cs:7.669066,45.0766773)
--(axis cs:7.6688099,45.0768751);

\path [draw=firebrick165038]
(axis cs:7.669066,45.0766773)
--(axis cs:7.669142,45.0766368);

\path [draw=coral24814282]
(axis cs:7.6561627,45.0728776)
--(axis cs:7.6561248,45.0728911);

\path [draw=coral24814282]
(axis cs:7.6561248,45.0728911)
--(axis cs:7.656037,45.0729223);

\path [draw=coral24814282]
(axis cs:7.656037,45.0729223)
--(axis cs:7.6559175,45.0729582);

\path [draw=coral24814282]
(axis cs:7.656037,45.0729223)
--(axis cs:7.6560403,45.0729436);

\path [draw=crimson2226346]
(axis cs:7.6587422,45.0751883)
--(axis cs:7.6591707,45.0750351);

\path [draw=firebrick165038]
(axis cs:7.6591707,45.0750351)
--(axis cs:7.6599842,45.0747399);

\path [draw=crimson2226346]
(axis cs:7.6591707,45.0750351)
--(axis cs:7.6593698,45.0750636);

\path [draw=lemonchiffon254254189]
(axis cs:7.6653879,45.0728291)
--(axis cs:7.6654282,45.0728154);

\path [draw=khaki203232129]
(axis cs:7.6566104,45.0758908)
--(axis cs:7.656866,45.0758574);

\path [draw=khaki203232129]
(axis cs:7.656866,45.0758574)
--(axis cs:7.6570753,45.0757825);

\path [draw=lemonchiffon254254189]
(axis cs:7.656866,45.0758574)
--(axis cs:7.656771,45.0759057);

\path [draw=firebrick165038]
(axis cs:7.7013653,45.0599015)
--(axis cs:7.7013385,45.0597539);

\path [draw=firebrick165038]
(axis cs:7.7013653,45.0599015)
--(axis cs:7.7016762,45.059875);

\path [draw=firebrick165038]
(axis cs:7.7013385,45.0597539)
--(axis cs:7.7013064,45.0595716);

\path [draw=firebrick165038]
(axis cs:7.7013385,45.0597539)
--(axis cs:7.7016842,45.0597219);

\path [draw=firebrick165038]
(axis cs:7.6345914,45.0526316)
--(axis cs:7.6347323,45.0525883);

\path [draw=firebrick165038]
(axis cs:7.6345914,45.0526316)
--(axis cs:7.6345844,45.0525082);

\path [draw=firebrick165038]
(axis cs:7.6345914,45.0526316)
--(axis cs:7.6345994,45.0527829);

\path [draw=firebrick165038]
(axis cs:7.6347323,45.0525883)
--(axis cs:7.6349286,45.052526);

\path [draw=firebrick165038]
(axis cs:7.6347323,45.0525883)
--(axis cs:7.634742,45.0527516);

\path [draw=firebrick165038]
(axis cs:7.6347323,45.0525883)
--(axis cs:7.6347246,45.0524626);

\path [draw=firebrick165038]
(axis cs:7.7056861,45.0593853)
--(axis cs:7.7057236,45.0593667);

\path [draw=firebrick165038]
(axis cs:7.7057236,45.0593667)
--(axis cs:7.7071812,45.0586449);

\path [draw=firebrick165038]
(axis cs:7.7071812,45.0586449)
--(axis cs:7.7072494,45.0586111);

\path [draw=firebrick165038]
(axis cs:7.7071812,45.0586449)
--(axis cs:7.7072016,45.0586573);

\path [draw=firebrick165038]
(axis cs:7.7072494,45.0586111)
--(axis cs:7.7073491,45.0585617);

\path [draw=firebrick165038]
(axis cs:7.7073491,45.0585617)
--(axis cs:7.7074049,45.0585326);

\path [draw=firebrick165038]
(axis cs:7.7074049,45.0585326)
--(axis cs:7.7073736,45.0584789);

\path [draw=firebrick165038]
(axis cs:7.7074049,45.0585326)
--(axis cs:7.7074351,45.0585596);

\path [draw=firebrick165038]
(axis cs:7.705286,45.0597679)
--(axis cs:7.7051629,45.0597624);

\path [draw=firebrick165038]
(axis cs:7.7051629,45.0597624)
--(axis cs:7.705076,45.059748);

\path [draw=firebrick165038]
(axis cs:7.6737249,45.0692257)
--(axis cs:7.6748943,45.0687975);

\path [draw=firebrick165038]
(axis cs:7.6748943,45.0687975)
--(axis cs:7.674947,45.0687781);

\path [draw=firebrick165038]
(axis cs:7.651471,45.0578717)
--(axis cs:7.6513884,45.0579048);

\path [draw=firebrick165038]
(axis cs:7.651471,45.0578717)
--(axis cs:7.6515182,45.0579411);

\path [draw=firebrick165038]
(axis cs:7.651471,45.0578717)
--(axis cs:7.6514281,45.0578118);

\path [draw=firebrick165038]
(axis cs:7.651471,45.0578717)
--(axis cs:7.6515371,45.0578455);

\path [draw=firebrick165038]
(axis cs:7.6513884,45.0579048)
--(axis cs:7.6513578,45.057917);

\path [draw=firebrick165038]
(axis cs:7.6513578,45.057917)
--(axis cs:7.6505598,45.0582409);

\path [draw=firebrick165038]
(axis cs:7.6504162,45.0582987)
--(axis cs:7.6500606,45.0584408);

\path [draw=firebrick165038]
(axis cs:7.6475651,45.057566)
--(axis cs:7.6475696,45.0576094);

\path [draw=firebrick165038]
(axis cs:7.6475696,45.0576094)
--(axis cs:7.6475595,45.0576523);

\path [draw=firebrick165038]
(axis cs:7.6475595,45.0576523)
--(axis cs:7.6472076,45.0581842);

\path [draw=firebrick165038]
(axis cs:7.6475595,45.0576523)
--(axis cs:7.6477374,45.0575951);

\path [draw=firebrick165038]
(axis cs:7.6475595,45.0576523)
--(axis cs:7.6474097,45.0576967);

\path [draw=firebrick165038]
(axis cs:7.6489592,45.0697622)
--(axis cs:7.649093,45.0707829);

\path [draw=firebrick165038]
(axis cs:7.6491142,45.0709332)
--(axis cs:7.649197,45.0714705);

\path [draw=firebrick165038]
(axis cs:7.6492168,45.0716084)
--(axis cs:7.6493641,45.0726771);

\path [draw=crimson2226346]
(axis cs:7.6493641,45.0726771)
--(axis cs:7.6493761,45.072764);

\path [draw=crimson2226346]
(axis cs:7.6493641,45.0726771)
--(axis cs:7.6492669,45.0726951);

\path [draw=crimson2226346]
(axis cs:7.6493761,45.072764)
--(axis cs:7.6494211,45.0730905);

\path [draw=firebrick165038]
(axis cs:7.6399286,45.0613049)
--(axis cs:7.6399124,45.0612156);

\path [draw=firebrick165038]
(axis cs:7.6399286,45.0613049)
--(axis cs:7.6408818,45.0611959);

\path [draw=firebrick165038]
(axis cs:7.6399286,45.0613049)
--(axis cs:7.6397823,45.0613221);

\path [draw=coral24814282]
(axis cs:7.6399124,45.0612156)
--(axis cs:7.6398978,45.0611303);

\path [draw=firebrick165038]
(axis cs:7.6398978,45.0611303)
--(axis cs:7.6408438,45.0610222);

\path [draw=firebrick165038]
(axis cs:7.6408438,45.0610222)
--(axis cs:7.640862,45.061106);

\path [draw=firebrick165038]
(axis cs:7.640862,45.061106)
--(axis cs:7.6408818,45.0611959);

\path [draw=firebrick165038]
(axis cs:7.6408818,45.0611959)
--(axis cs:7.6409334,45.0611904);

\path [draw=firebrick165038]
(axis cs:7.628869,45.0251252)
--(axis cs:7.6289218,45.0251047);

\path [draw=firebrick165038]
(axis cs:7.6295446,45.0248627)
--(axis cs:7.631284,45.0241867);

\path [draw=firebrick165038]
(axis cs:7.631284,45.0241867)
--(axis cs:7.6313451,45.024163);

\path [draw=firebrick165038]
(axis cs:7.6319383,45.0239316)
--(axis cs:7.6342335,45.0230327);

\path [draw=crimson2226346]
(axis cs:7.6342335,45.0230327)
--(axis cs:7.6342763,45.0230159);

\path [draw=crimson2226346]
(axis cs:7.6537152,45.0849857)
--(axis cs:7.6536736,45.085031);

\path [draw=coral24814282]
(axis cs:7.6561733,45.0846265)
--(axis cs:7.6569254,45.0845484);

\path [draw=coral24814282]
(axis cs:7.6569254,45.0845484)
--(axis cs:7.6571373,45.0845277);

\path [draw=coral24814282]
(axis cs:7.6569254,45.0845484)
--(axis cs:7.6569379,45.084618);

\path [draw=coral24814282]
(axis cs:7.6571373,45.0845277)
--(axis cs:7.6573256,45.0845094);

\path [draw=coral24814282]
(axis cs:7.6571373,45.0845277)
--(axis cs:7.6571519,45.084599);

\path [draw=firebrick165038]
(axis cs:7.7079676,45.0693832)
--(axis cs:7.7079301,45.0693512);

\path [draw=firebrick165038]
(axis cs:7.7079676,45.0693832)
--(axis cs:7.7079793,45.0694052);

\path [draw=firebrick165038]
(axis cs:7.7079301,45.0693512)
--(axis cs:7.7076573,45.0692592);

\path [draw=khaki253210127]
(axis cs:7.6711671,45.042393)
--(axis cs:7.6711632,45.0423814);

\path [draw=coral24814282]
(axis cs:7.6711632,45.0423814)
--(axis cs:7.6711298,45.0422717);

\path [draw=crimson2226346]
(axis cs:7.6711298,45.0422717)
--(axis cs:7.6710144,45.0419526);

\path [draw=coral24814282]
(axis cs:7.6711298,45.0422717)
--(axis cs:7.6712369,45.0423147);

\path [draw=coral24814282]
(axis cs:7.6711298,45.0422717)
--(axis cs:7.6710659,45.0423373);

\path [draw=crimson2226346]
(axis cs:7.6630968,45.068979)
--(axis cs:7.6629281,45.0687338);

\path [draw=crimson2226346]
(axis cs:7.6629281,45.0687338)
--(axis cs:7.6628966,45.0686881);

\path [draw=crimson2226346]
(axis cs:7.6628966,45.0686881)
--(axis cs:7.6628663,45.0686441);

\path [draw=crimson2226346]
(axis cs:7.6628663,45.0686441)
--(axis cs:7.6628248,45.0685789);

\path [draw=crimson2226346]
(axis cs:7.6928581,45.0576231)
--(axis cs:7.6929151,45.0575255);

\path [draw=crimson2226346]
(axis cs:7.6929151,45.0575255)
--(axis cs:7.6929219,45.057497);

\path [draw=crimson2226346]
(axis cs:7.6929219,45.057497)
--(axis cs:7.6929301,45.0574384);

\path [draw=crimson2226346]
(axis cs:7.6929301,45.0574384)
--(axis cs:7.692929,45.057386);

\path [draw=crimson2226346]
(axis cs:7.692929,45.057386)
--(axis cs:7.6928412,45.057103);

\path [draw=crimson2226346]
(axis cs:7.6928412,45.057103)
--(axis cs:7.6930358,45.0573641);

\path [draw=firebrick165038]
(axis cs:7.6964205,45.044025)
--(axis cs:7.6966299,45.0442944);

\path [draw=firebrick165038]
(axis cs:7.6946088,45.0433447)
--(axis cs:7.6945899,45.0432456);

\path [draw=firebrick165038]
(axis cs:7.6945899,45.0432456)
--(axis cs:7.6945788,45.0431442);

\path [draw=firebrick165038]
(axis cs:7.6945788,45.0431442)
--(axis cs:7.694541,45.0430741);

\path [draw=firebrick165038]
(axis cs:7.694541,45.0430741)
--(axis cs:7.694552,45.0430039);

\path [draw=firebrick165038]
(axis cs:7.70198,45.0779637)
--(axis cs:7.7018158,45.0781475);

\path [draw=firebrick165038]
(axis cs:7.70198,45.0779637)
--(axis cs:7.7021051,45.0778273);

\path [draw=firebrick165038]
(axis cs:7.7018158,45.0781475)
--(axis cs:7.7017462,45.0782235);

\path [draw=firebrick165038]
(axis cs:7.7017462,45.0782235)
--(axis cs:7.7016703,45.0783097);

\path [draw=firebrick165038]
(axis cs:7.7014148,45.0786048)
--(axis cs:7.7010262,45.0790749);

\path [draw=firebrick165038]
(axis cs:7.7014148,45.0786048)
--(axis cs:7.701491,45.078674);

\path [draw=firebrick165038]
(axis cs:7.7010262,45.0790749)
--(axis cs:7.7009189,45.0792861);

\path [draw=firebrick165038]
(axis cs:7.7009189,45.0792861)
--(axis cs:7.7008468,45.0794708);

\path [draw=firebrick165038]
(axis cs:7.7008468,45.0794708)
--(axis cs:7.7008332,45.0795057);

\path [draw=crimson2226346]
(axis cs:7.7025975,45.0772861)
--(axis cs:7.7021917,45.0777312);

\path [draw=coral24814282]
(axis cs:7.7025975,45.0772861)
--(axis cs:7.7029084,45.0769364);

\path [draw=firebrick165038]
(axis cs:7.7021917,45.0777312)
--(axis cs:7.7021051,45.0778273);

\path [draw=firebrick165038]
(axis cs:7.7021051,45.0778273)
--(axis cs:7.7022287,45.077871);

\path [draw=firebrick165038]
(axis cs:7.7051073,45.0759703)
--(axis cs:7.7051486,45.0759797);

\path [draw=firebrick165038]
(axis cs:7.7053295,45.0757567)
--(axis cs:7.70535,45.0757741);

\path [draw=firebrick165038]
(axis cs:7.70535,45.0757741)
--(axis cs:7.7053683,45.0757983);

\path [draw=firebrick165038]
(axis cs:7.7053683,45.0757983)
--(axis cs:7.7053782,45.075824);

\path [draw=firebrick165038]
(axis cs:7.7053782,45.075824)
--(axis cs:7.7053806,45.0758505);

\path [draw=firebrick165038]
(axis cs:7.7053782,45.075824)
--(axis cs:7.7054784,45.0757869);

\path [draw=crimson2226346]
(axis cs:7.693085,45.075095)
--(axis cs:7.693455,45.0747317);

\path [draw=coral24814282]
(axis cs:7.693455,45.0747317)
--(axis cs:7.6935216,45.0746706);

\path [draw=khaki253210127]
(axis cs:7.6935216,45.0746706)
--(axis cs:7.6935732,45.0746247);

\path [draw=coral24814282]
(axis cs:7.6937238,45.0744945)
--(axis cs:7.6938562,45.0744161);

\path [draw=crimson2226346]
(axis cs:7.6938562,45.0744161)
--(axis cs:7.6940016,45.0743457);

\path [draw=crimson2226346]
(axis cs:7.6940016,45.0743457)
--(axis cs:7.6941798,45.0742834);

\path [draw=crimson2226346]
(axis cs:7.6941798,45.0742834)
--(axis cs:7.6943887,45.0742011);

\path [draw=firebrick165038]
(axis cs:7.694728,45.0740828)
--(axis cs:7.6948768,45.0740355);

\path [draw=firebrick165038]
(axis cs:7.6948768,45.0740355)
--(axis cs:7.6949923,45.0740018);

\path [draw=firebrick165038]
(axis cs:7.6949923,45.0740018)
--(axis cs:7.6951432,45.073962);

\path [draw=firebrick165038]
(axis cs:7.6951432,45.073962)
--(axis cs:7.6952813,45.0739282);

\path [draw=firebrick165038]
(axis cs:7.6952813,45.0739282)
--(axis cs:7.6954101,45.0738993);

\path [draw=firebrick165038]
(axis cs:7.6954101,45.0738993)
--(axis cs:7.6954946,45.0738839);

\path [draw=firebrick165038]
(axis cs:7.6954946,45.0738839)
--(axis cs:7.6955694,45.0738756);

\path [draw=firebrick165038]
(axis cs:7.6955694,45.0738756)
--(axis cs:7.6956337,45.0738725);

\path [draw=firebrick165038]
(axis cs:7.6956337,45.0738725)
--(axis cs:7.6957028,45.073873);

\path [draw=firebrick165038]
(axis cs:7.6957028,45.073873)
--(axis cs:7.6957646,45.0738763);

\path [draw=firebrick165038]
(axis cs:7.6964998,45.073947)
--(axis cs:7.6967724,45.0739934);

\path [draw=firebrick165038]
(axis cs:7.6972795,45.0741209)
--(axis cs:7.6975772,45.0742342);

\path [draw=firebrick165038]
(axis cs:7.6989574,45.0748529)
--(axis cs:7.6991279,45.0749204);

\path [draw=firebrick165038]
(axis cs:7.6991279,45.0749204)
--(axis cs:7.6994309,45.0750245);

\path [draw=firebrick165038]
(axis cs:7.6922847,45.0759328)
--(axis cs:7.6923037,45.0759102);

\path [draw=firebrick165038]
(axis cs:7.6916163,45.0754454)
--(axis cs:7.6916675,45.0753978);

\path [draw=coral24814282]
(axis cs:7.6923136,45.0747814)
--(axis cs:7.6925052,45.0745933);

\path [draw=coral24814282]
(axis cs:7.6925052,45.0745933)
--(axis cs:7.6928424,45.0742643);

\path [draw=khaki253210127]
(axis cs:7.6928424,45.0742643)
--(axis cs:7.6929295,45.0742126);

\path [draw=coral24814282]
(axis cs:7.6929295,45.0742126)
--(axis cs:7.6930136,45.0741664);

\path [draw=coral24814282]
(axis cs:7.6929295,45.0742126)
--(axis cs:7.6928908,45.0741544);

\path [draw=coral24814282]
(axis cs:7.6930136,45.0741664)
--(axis cs:7.6929791,45.0741172);

\path [draw=coral24814282]
(axis cs:7.6930136,45.0741664)
--(axis cs:7.6930635,45.0741401);

\path [draw=firebrick165038]
(axis cs:7.6952305,45.075345)
--(axis cs:7.6952485,45.0753704);

\path [draw=firebrick165038]
(axis cs:7.6952305,45.075345)
--(axis cs:7.6952157,45.0753211);

\path [draw=firebrick165038]
(axis cs:7.6955122,45.0756776)
--(axis cs:7.6959756,45.0763246);

\path [draw=firebrick165038]
(axis cs:7.6955122,45.0756776)
--(axis cs:7.6955591,45.0756289);

\path [draw=firebrick165038]
(axis cs:7.6955122,45.0756776)
--(axis cs:7.6954468,45.0757485);

\path [draw=firebrick165038]
(axis cs:7.6953102,45.0754116)
--(axis cs:7.6952764,45.0753931);

\path [draw=firebrick165038]
(axis cs:7.6953102,45.0754116)
--(axis cs:7.6953897,45.0754565);

\path [draw=firebrick165038]
(axis cs:7.6952764,45.0753931)
--(axis cs:7.6952485,45.0753704);

\path [draw=crimson2226346]
(axis cs:7.6348409,45.0234771)
--(axis cs:7.6347455,45.023341);

\path [draw=crimson2226346]
(axis cs:7.6348409,45.0234771)
--(axis cs:7.6347266,45.0235203);

\path [draw=crimson2226346]
(axis cs:7.6347455,45.023341)
--(axis cs:7.6347277,45.0233025);

\path [draw=crimson2226346]
(axis cs:7.6347277,45.0233025)
--(axis cs:7.6346839,45.0232078);

\path [draw=crimson2226346]
(axis cs:7.6346839,45.0232078)
--(axis cs:7.6346805,45.0231672);

\path [draw=firebrick165038]
(axis cs:7.6287963,45.0429645)
--(axis cs:7.6288378,45.0429405);

\path [draw=firebrick165038]
(axis cs:7.6288378,45.0429405)
--(axis cs:7.6289383,45.0428818);

\path [draw=firebrick165038]
(axis cs:7.6289383,45.0428818)
--(axis cs:7.629134,45.0427713);

\path [draw=firebrick165038]
(axis cs:7.6289383,45.0428818)
--(axis cs:7.6289413,45.0429487);

\path [draw=firebrick165038]
(axis cs:7.6289383,45.0428818)
--(axis cs:7.6289115,45.0426237);

\path [draw=firebrick165038]
(axis cs:7.629134,45.0427713)
--(axis cs:7.6291555,45.042929);

\path [draw=firebrick165038]
(axis cs:7.629134,45.0427713)
--(axis cs:7.6291219,45.0426162);

\path [draw=firebrick165038]
(axis cs:7.6289528,45.0431277)
--(axis cs:7.6288608,45.0431792);

\path [draw=firebrick165038]
(axis cs:7.6289528,45.0431277)
--(axis cs:7.6289601,45.0432449);

\path [draw=firebrick165038]
(axis cs:7.6289528,45.0431277)
--(axis cs:7.6289413,45.0429487);

\path [draw=crimson2226346]
(axis cs:7.6354514,45.0226917)
--(axis cs:7.6354685,45.0227302);

\path [draw=firebrick165038]
(axis cs:7.6292893,45.0446234)
--(axis cs:7.6293195,45.0450402);

\path [draw=firebrick165038]
(axis cs:7.6292893,45.0446234)
--(axis cs:7.6290833,45.0447939);

\path [draw=firebrick165038]
(axis cs:7.6292893,45.0446234)
--(axis cs:7.6294003,45.0445949);

\path [draw=firebrick165038]
(axis cs:7.6292893,45.0446234)
--(axis cs:7.6292769,45.0444648);

\path [draw=firebrick165038]
(axis cs:7.6293945,45.0460824)
--(axis cs:7.6294562,45.0468759);

\path [draw=firebrick165038]
(axis cs:7.6294562,45.0468759)
--(axis cs:7.6294845,45.0472393);

\path [draw=firebrick165038]
(axis cs:7.6287505,45.0405195)
--(axis cs:7.6287421,45.0404026);

\path [draw=firebrick165038]
(axis cs:7.6287505,45.0405195)
--(axis cs:7.6289578,45.0405096);

\path [draw=firebrick165038]
(axis cs:7.6287505,45.0405195)
--(axis cs:7.6287594,45.0406312);

\path [draw=firebrick165038]
(axis cs:7.6287421,45.0404026)
--(axis cs:7.6286812,45.0396643);

\path [draw=lemonchiffon254254189]
(axis cs:7.6762888,45.0363605)
--(axis cs:7.6762831,45.0363496);

\path [draw=crimson2226346]
(axis cs:7.6713447,45.0365097)
--(axis cs:7.6714487,45.036545);

\path [draw=crimson2226346]
(axis cs:7.6714487,45.036545)
--(axis cs:7.672053,45.0367419);

\path [draw=crimson2226346]
(axis cs:7.6713023,45.0365218)
--(axis cs:7.6713204,45.0365481);

\path [draw=crimson2226346]
(axis cs:7.6713204,45.0365481)
--(axis cs:7.6713469,45.0365739);

\path [draw=crimson2226346]
(axis cs:7.6713469,45.0365739)
--(axis cs:7.6713678,45.0365955);

\path [draw=crimson2226346]
(axis cs:7.6713678,45.0365955)
--(axis cs:7.6714007,45.0366233);

\path [draw=crimson2226346]
(axis cs:7.6714007,45.0366233)
--(axis cs:7.6714343,45.0366507);

\path [draw=crimson2226346]
(axis cs:7.6714007,45.0366233)
--(axis cs:7.6714524,45.0366403);

\path [draw=crimson2226346]
(axis cs:7.6714343,45.0366507)
--(axis cs:7.6714703,45.0366864);

\path [draw=firebrick165038]
(axis cs:7.6702867,45.0341047)
--(axis cs:7.6703708,45.0343049);

\path [draw=firebrick165038]
(axis cs:7.6702867,45.0341047)
--(axis cs:7.6703354,45.034095);

\path [draw=firebrick165038]
(axis cs:7.6702867,45.0341047)
--(axis cs:7.6702632,45.0340526);

\path [draw=firebrick165038]
(axis cs:7.6703708,45.0343049)
--(axis cs:7.6704048,45.0343859);

\path [draw=firebrick165038]
(axis cs:7.6703708,45.0343049)
--(axis cs:7.6702813,45.034324);

\path [draw=firebrick165038]
(axis cs:7.6703708,45.0343049)
--(axis cs:7.6704203,45.0342938);

\path [draw=firebrick165038]
(axis cs:7.6704048,45.0343859)
--(axis cs:7.670649,45.034967);

\path [draw=firebrick165038]
(axis cs:7.670649,45.034967)
--(axis cs:7.6706604,45.0349942);

\path [draw=firebrick165038]
(axis cs:7.6706604,45.0349942)
--(axis cs:7.6707009,45.0350907);

\path [draw=firebrick165038]
(axis cs:7.6706604,45.0349942)
--(axis cs:7.6707126,45.0349845);

\path [draw=firebrick165038]
(axis cs:7.6706604,45.0349942)
--(axis cs:7.6705748,45.035009);

\path [draw=firebrick165038]
(axis cs:7.6707009,45.0350907)
--(axis cs:7.6711709,45.0362096);

\path [draw=crimson2226346]
(axis cs:7.6711709,45.0362096)
--(axis cs:7.6712758,45.0364594);

\path [draw=firebrick165038]
(axis cs:7.6703354,45.034095)
--(axis cs:7.6705745,45.0340475);

\path [draw=firebrick165038]
(axis cs:7.6705745,45.0340475)
--(axis cs:7.6705375,45.0339644);

\path [draw=firebrick165038]
(axis cs:7.6705745,45.0340475)
--(axis cs:7.6705948,45.0341028);

\path [draw=firebrick165038]
(axis cs:7.6705745,45.0340475)
--(axis cs:7.6711666,45.0339177);

\path [draw=firebrick165038]
(axis cs:7.7092261,45.0676859)
--(axis cs:7.7088843,45.0675894);

\path [draw=crimson2226346]
(axis cs:7.6935038,45.0579144)
--(axis cs:7.6932832,45.0578775);

\path [draw=crimson2226346]
(axis cs:7.6935038,45.0579144)
--(axis cs:7.6933759,45.0578491);

\path [draw=crimson2226346]
(axis cs:7.6935038,45.0579144)
--(axis cs:7.6934249,45.0578243);

\path [draw=crimson2226346]
(axis cs:7.6932832,45.0578775)
--(axis cs:7.6931736,45.0578798);

\path [draw=crimson2226346]
(axis cs:7.6931736,45.0578798)
--(axis cs:7.6931031,45.0578562);

\path [draw=crimson2226346]
(axis cs:7.6931736,45.0578798)
--(axis cs:7.6930535,45.0578832);

\path [draw=crimson2226346]
(axis cs:7.6931031,45.0578562)
--(axis cs:7.6929629,45.0578353);

\path [draw=crimson2226346]
(axis cs:7.6929629,45.0578353)
--(axis cs:7.6929126,45.0578352);

\path [draw=crimson2226346]
(axis cs:7.6929126,45.0578352)
--(axis cs:7.6928473,45.057812);

\path [draw=crimson2226346]
(axis cs:7.6929126,45.0578352)
--(axis cs:7.6929349,45.057849);

\path [draw=crimson2226346]
(axis cs:7.6933759,45.0578491)
--(axis cs:7.6933356,45.0578317);

\path [draw=crimson2226346]
(axis cs:7.6933356,45.0578317)
--(axis cs:7.6931762,45.05777);

\path [draw=crimson2226346]
(axis cs:7.6931762,45.05777)
--(axis cs:7.693086,45.0577539);

\path [draw=crimson2226346]
(axis cs:7.693086,45.0577539)
--(axis cs:7.6930131,45.0577499);

\path [draw=crimson2226346]
(axis cs:7.6930131,45.0577499)
--(axis cs:7.6929014,45.0577516);

\path [draw=firebrick165038]
(axis cs:7.6524816,45.062296)
--(axis cs:7.6523956,45.0623497);

\path [draw=firebrick165038]
(axis cs:7.6523956,45.0623497)
--(axis cs:7.6522466,45.0624386);

\path [draw=firebrick165038]
(axis cs:7.6522466,45.0624386)
--(axis cs:7.6519273,45.0625142);

\path [draw=firebrick165038]
(axis cs:7.6519273,45.0625142)
--(axis cs:7.6518981,45.0625104);

\path [draw=lemonchiffon254254189]
(axis cs:7.6486018,45.0645467)
--(axis cs:7.6489051,45.0642669);

\path [draw=khaki253210127]
(axis cs:7.6489051,45.0642669)
--(axis cs:7.6489758,45.0642017);

\path [draw=khaki253210127]
(axis cs:7.6489758,45.0642017)
--(axis cs:7.6490423,45.0641383);

\path [draw=firebrick165038]
(axis cs:7.706926,45.0721443)
--(axis cs:7.7068782,45.0720495);

\path [draw=firebrick165038]
(axis cs:7.7068782,45.0720495)
--(axis cs:7.7067949,45.071994);

\path [draw=firebrick165038]
(axis cs:7.7067949,45.071994)
--(axis cs:7.7066939,45.0719287);

\path [draw=firebrick165038]
(axis cs:7.7051249,45.0717082)
--(axis cs:7.7049998,45.0717316);

\path [draw=firebrick165038]
(axis cs:7.7049998,45.0717316)
--(axis cs:7.7048789,45.071714);

\path [draw=firebrick165038]
(axis cs:7.7048789,45.071714)
--(axis cs:7.7045697,45.0716688);

\path [draw=firebrick165038]
(axis cs:7.7045697,45.0716688)
--(axis cs:7.703803,45.0715569);

\path [draw=firebrick165038]
(axis cs:7.703803,45.0715569)
--(axis cs:7.7037544,45.071558);

\path [draw=firebrick165038]
(axis cs:7.7037544,45.071558)
--(axis cs:7.7037133,45.0715759);

\path [draw=firebrick165038]
(axis cs:7.7037133,45.0715759)
--(axis cs:7.7036902,45.0715986);

\path [draw=firebrick165038]
(axis cs:7.7036902,45.0715986)
--(axis cs:7.7036827,45.0716308);

\path [draw=firebrick165038]
(axis cs:7.6383945,45.0645672)
--(axis cs:7.6383844,45.064533);

\path [draw=firebrick165038]
(axis cs:7.6383945,45.0645672)
--(axis cs:7.6382559,45.0645692);

\path [draw=firebrick165038]
(axis cs:7.6383945,45.0645672)
--(axis cs:7.6390569,45.0645575);

\path [draw=firebrick165038]
(axis cs:7.6383844,45.064533)
--(axis cs:7.6383758,45.0645039);

\path [draw=firebrick165038]
(axis cs:7.6383758,45.0645039)
--(axis cs:7.6381341,45.0639699);

\path [draw=firebrick165038]
(axis cs:7.6381341,45.0639699)
--(axis cs:7.6370612,45.0617097);

\path [draw=crimson2226346]
(axis cs:7.6381341,45.0639699)
--(axis cs:7.638026,45.0639931);

\path [draw=firebrick165038]
(axis cs:7.6370612,45.0617097)
--(axis cs:7.6370336,45.0616514);

\path [draw=crimson2226346]
(axis cs:7.6377312,45.0640563)
--(axis cs:7.6378943,45.0644338);

\path [draw=coral24814282]
(axis cs:7.6377312,45.0640563)
--(axis cs:7.6375375,45.0640979);

\path [draw=coral24814282]
(axis cs:7.6377312,45.0640563)
--(axis cs:7.6379278,45.0640142);

\path [draw=crimson2226346]
(axis cs:7.6378943,45.0644338)
--(axis cs:7.6381066,45.06443);

\path [draw=crimson2226346]
(axis cs:7.6378943,45.0644338)
--(axis cs:7.6376836,45.0644376);

\path [draw=crimson2226346]
(axis cs:7.638026,45.0639931)
--(axis cs:7.6379278,45.0640142);

\path [draw=crimson2226346]
(axis cs:7.6379278,45.0640142)
--(axis cs:7.6381066,45.06443);

\path [draw=coral24814282]
(axis cs:7.6376836,45.0644376)
--(axis cs:7.6375375,45.0640979);

\path [draw=firebrick165038]
(axis cs:7.6800693,45.0481239)
--(axis cs:7.6800891,45.0481446);

\path [draw=firebrick165038]
(axis cs:7.6800891,45.0481446)
--(axis cs:7.6801959,45.0482272);

\path [draw=firebrick165038]
(axis cs:7.6801959,45.0482272)
--(axis cs:7.6803161,45.0481837);

\path [draw=firebrick165038]
(axis cs:7.6801959,45.0482272)
--(axis cs:7.6802275,45.0482711);

\path [draw=firebrick165038]
(axis cs:7.6801959,45.0482272)
--(axis cs:7.6800936,45.0482552);

\path [draw=crimson2226346]
(axis cs:7.6764399,45.0370655)
--(axis cs:7.6762986,45.0377463);

\path [draw=coral24814282]
(axis cs:7.6762986,45.0377463)
--(axis cs:7.6762031,45.0383729);

\path [draw=crimson2226346]
(axis cs:7.6762031,45.0383729)
--(axis cs:7.6761883,45.0385694);

\path [draw=crimson2226346]
(axis cs:7.6761883,45.0385694)
--(axis cs:7.6761759,45.0389331);

\path [draw=firebrick165038]
(axis cs:7.680523,45.0481075)
--(axis cs:7.6814047,45.0477758);

\path [draw=firebrick165038]
(axis cs:7.6814047,45.0477758)
--(axis cs:7.6821629,45.0475059);

\path [draw=firebrick165038]
(axis cs:7.6814047,45.0477758)
--(axis cs:7.6813703,45.0477277);

\path [draw=firebrick165038]
(axis cs:7.6821629,45.0475059)
--(axis cs:7.6822596,45.047457);

\path [draw=firebrick165038]
(axis cs:7.6822596,45.047457)
--(axis cs:7.6822978,45.0474106);

\path [draw=firebrick165038]
(axis cs:7.6803161,45.0481837)
--(axis cs:7.6803286,45.0481792);

\path [draw=firebrick165038]
(axis cs:7.6818262,45.0500327)
--(axis cs:7.6818598,45.0500577);

\path [draw=firebrick165038]
(axis cs:7.6818598,45.0500577)
--(axis cs:7.6818913,45.050072);

\path [draw=firebrick165038]
(axis cs:7.6808405,45.04909)
--(axis cs:7.6816438,45.0501795);

\path [draw=khaki253210127]
(axis cs:7.6816438,45.0501795)
--(axis cs:7.6816513,45.0502502);

\path [draw=coral24814282]
(axis cs:7.6816513,45.0502502)
--(axis cs:7.6816574,45.050298);

\path [draw=firebrick165038]
(axis cs:7.6816574,45.050298)
--(axis cs:7.6817132,45.0503759);

\path [draw=firebrick165038]
(axis cs:7.6816574,45.050298)
--(axis cs:7.6816112,45.0503145);

\path [draw=coral24814282]
(axis cs:7.6816574,45.050298)
--(axis cs:7.6817594,45.0502537);

\path [draw=firebrick165038]
(axis cs:7.6817132,45.0503759)
--(axis cs:7.6818171,45.0503402);

\path [draw=firebrick165038]
(axis cs:7.6817132,45.0503759)
--(axis cs:7.6816701,45.0503907);

\path [draw=firebrick165038]
(axis cs:7.7029395,45.0715578)
--(axis cs:7.7027175,45.0718138);

\path [draw=firebrick165038]
(axis cs:7.7027175,45.0718138)
--(axis cs:7.7025822,45.0717585);

\path [draw=firebrick165038]
(axis cs:7.702347,45.0706839)
--(axis cs:7.7023097,45.0706961);

\path [draw=crimson2226346]
(axis cs:7.6904369,45.0739119)
--(axis cs:7.6902411,45.0741738);

\path [draw=coral24814282]
(axis cs:7.6904369,45.0739119)
--(axis cs:7.6915894,45.0727485);

\path [draw=crimson2226346]
(axis cs:7.6904369,45.0739119)
--(axis cs:7.6901436,45.0741479);

\path [draw=crimson2226346]
(axis cs:7.6902411,45.0741738)
--(axis cs:7.6901607,45.0742717);

\path [draw=crimson2226346]
(axis cs:7.6901607,45.0742717)
--(axis cs:7.6901369,45.0743006);

\path [draw=crimson2226346]
(axis cs:7.6901369,45.0743006)
--(axis cs:7.6900478,45.074409);

\path [draw=firebrick165038]
(axis cs:7.6900478,45.074409)
--(axis cs:7.6898753,45.0744581);

\path [draw=crimson2226346]
(axis cs:7.6900478,45.074409)
--(axis cs:7.6901787,45.0743687);

\path [draw=firebrick165038]
(axis cs:7.6900478,45.074409)
--(axis cs:7.6900035,45.0744753);

\path [draw=firebrick165038]
(axis cs:7.697338,45.0668768)
--(axis cs:7.6973642,45.0668518);

\path [draw=firebrick165038]
(axis cs:7.6973642,45.0668518)
--(axis cs:7.6979223,45.066318);

\path [draw=coral24814282]
(axis cs:7.6979223,45.066318)
--(axis cs:7.6979714,45.0662711);

\path [draw=crimson2226346]
(axis cs:7.6979714,45.0662711)
--(axis cs:7.6980417,45.0662019);

\path [draw=khaki253210127]
(axis cs:7.6830308,45.0758813)
--(axis cs:7.6830798,45.0758581);

\path [draw=khaki253210127]
(axis cs:7.6830308,45.0758813)
--(axis cs:7.6829801,45.0759053);

\path [draw=khaki253210127]
(axis cs:7.6830798,45.0758581)
--(axis cs:7.6833233,45.0757757);

\path [draw=lemonchiffon254254189]
(axis cs:7.6833233,45.0757757)
--(axis cs:7.6837937,45.0756166);

\path [draw=lemonchiffon254254189]
(axis cs:7.6838953,45.075643)
--(axis cs:7.6844894,45.0757974);

\path [draw=khaki253210127]
(axis cs:7.6844894,45.0757974)
--(axis cs:7.6845912,45.0759584);

\path [draw=firebrick165038]
(axis cs:7.7066375,45.0717291)
--(axis cs:7.7066815,45.0717643);

\path [draw=firebrick165038]
(axis cs:7.7066815,45.0717643)
--(axis cs:7.7067166,45.0717923);

\path [draw=firebrick165038]
(axis cs:7.7067166,45.0717923)
--(axis cs:7.7067355,45.0718074);

\path [draw=firebrick165038]
(axis cs:7.6971671,45.0668326)
--(axis cs:7.6970953,45.0667769);

\path [draw=firebrick165038]
(axis cs:7.6971671,45.0668326)
--(axis cs:7.6970901,45.066912);

\path [draw=firebrick165038]
(axis cs:7.6971671,45.0668326)
--(axis cs:7.6972093,45.0667898);

\path [draw=crimson2226346]
(axis cs:7.6970953,45.0667769)
--(axis cs:7.6969702,45.0666801);

\path [draw=crimson2226346]
(axis cs:7.6969702,45.0666801)
--(axis cs:7.6969328,45.0666511);

\path [draw=crimson2226346]
(axis cs:7.6969328,45.0666511)
--(axis cs:7.6960537,45.0659771);

\path [draw=crimson2226346]
(axis cs:7.6969328,45.0666511)
--(axis cs:7.6970011,45.0666225);

\path [draw=lemonchiffon254254189]
(axis cs:7.6959389,45.0658884)
--(axis cs:7.6956636,45.065678);

\path [draw=darkseagreen134203102]
(axis cs:7.6956636,45.065678)
--(axis cs:7.695434,45.0654927);

\path [draw=forestgreen010455]
(axis cs:7.695434,45.0654927)
--(axis cs:7.6954044,45.0654684);

\path [draw=firebrick165038]
(axis cs:7.689273,45.0746474)
--(axis cs:7.6893047,45.0746369);

\path [draw=firebrick165038]
(axis cs:7.689273,45.0746474)
--(axis cs:7.689265,45.074675);

\path [draw=firebrick165038]
(axis cs:7.689273,45.0746474)
--(axis cs:7.6892789,45.0746271);

\path [draw=firebrick165038]
(axis cs:7.6893047,45.0746369)
--(axis cs:7.6896271,45.0745361);

\path [draw=firebrick165038]
(axis cs:7.6896271,45.0745361)
--(axis cs:7.6897951,45.0744816);

\path [draw=firebrick165038]
(axis cs:7.6897951,45.0744816)
--(axis cs:7.6898753,45.0744581);

\path [draw=firebrick165038]
(axis cs:7.6898753,45.0744581)
--(axis cs:7.689732,45.0744246);

\path [draw=firebrick165038]
(axis cs:7.6898753,45.0744581)
--(axis cs:7.6899435,45.0744927);

\path [draw=firebrick165038]
(axis cs:7.6898753,45.0744581)
--(axis cs:7.6899867,45.0743012);

\path [draw=khaki253210127]
(axis cs:7.6915894,45.0727485)
--(axis cs:7.6916326,45.0727049);

\path [draw=firebrick165038]
(axis cs:7.6832686,45.0454552)
--(axis cs:7.6833886,45.0454042);

\path [draw=firebrick165038]
(axis cs:7.6833886,45.0454042)
--(axis cs:7.6834082,45.0453773);

\path [draw=firebrick165038]
(axis cs:7.6833886,45.0454042)
--(axis cs:7.6833791,45.045434);

\path [draw=crimson2226346]
(axis cs:7.6776538,45.0423794)
--(axis cs:7.6775872,45.0423398);

\path [draw=crimson2226346]
(axis cs:7.6776538,45.0423794)
--(axis cs:7.677685,45.0424698);

\path [draw=crimson2226346]
(axis cs:7.6775872,45.0423398)
--(axis cs:7.677549,45.0423248);

\path [draw=crimson2226346]
(axis cs:7.677549,45.0423248)
--(axis cs:7.677505,45.0423153);

\path [draw=crimson2226346]
(axis cs:7.677505,45.0423153)
--(axis cs:7.6774614,45.0423121);

\path [draw=crimson2226346]
(axis cs:7.6774614,45.0423121)
--(axis cs:7.6774165,45.0423168);

\path [draw=crimson2226346]
(axis cs:7.6774165,45.0423168)
--(axis cs:7.6773871,45.0423294);

\path [draw=coral24814282]
(axis cs:7.6773871,45.0423294)
--(axis cs:7.677375,45.0423391);

\path [draw=coral24814282]
(axis cs:7.677375,45.0423391)
--(axis cs:7.6773258,45.0423786);

\path [draw=firebrick165038]
(axis cs:7.6834082,45.0453773)
--(axis cs:7.6834367,45.0453547);

\path [draw=firebrick165038]
(axis cs:7.6836593,45.0455375)
--(axis cs:7.683609,45.0455583);

\path [draw=firebrick165038]
(axis cs:7.683609,45.0455583)
--(axis cs:7.6835516,45.045566);

\path [draw=firebrick165038]
(axis cs:7.6835516,45.045566)
--(axis cs:7.6834756,45.0455543);

\path [draw=firebrick165038]
(axis cs:7.6835516,45.045566)
--(axis cs:7.6835832,45.0456303);

\path [draw=firebrick165038]
(axis cs:7.6835319,45.0453255)
--(axis cs:7.6835938,45.0453291);

\path [draw=firebrick165038]
(axis cs:7.6833926,45.0454937)
--(axis cs:7.6833805,45.0454645);

\path [draw=firebrick165038]
(axis cs:7.6833805,45.0454645)
--(axis cs:7.6833791,45.045434);

\path [draw=firebrick165038]
(axis cs:7.6611213,45.0188207)
--(axis cs:7.660339,45.0189739);

\path [draw=firebrick165038]
(axis cs:7.6611213,45.0188207)
--(axis cs:7.6611763,45.0189618);

\path [draw=firebrick165038]
(axis cs:7.660339,45.0189739)
--(axis cs:7.66024,45.0189936);

\path [draw=firebrick165038]
(axis cs:7.66024,45.0189936)
--(axis cs:7.6602814,45.0190969);

\path [draw=firebrick165038]
(axis cs:7.66024,45.0189936)
--(axis cs:7.6590231,45.0192347);

\path [draw=firebrick165038]
(axis cs:7.6294941,45.064395)
--(axis cs:7.629975,45.0654726);

\path [draw=coral24814282]
(axis cs:7.671784,45.0809531)
--(axis cs:7.6717897,45.080984);

\path [draw=coral24814282]
(axis cs:7.671784,45.0809531)
--(axis cs:7.671801,45.0809129);

\path [draw=coral24814282]
(axis cs:7.671784,45.0809531)
--(axis cs:7.6717485,45.0810024);

\path [draw=coral24814282]
(axis cs:7.6717897,45.080984)
--(axis cs:7.6718051,45.0810125);

\path [draw=coral24814282]
(axis cs:7.6718051,45.0810125)
--(axis cs:7.6719457,45.081207);

\path [draw=coral24814282]
(axis cs:7.6719457,45.081207)
--(axis cs:7.6719931,45.0812771);

\path [draw=coral24814282]
(axis cs:7.6719931,45.0812771)
--(axis cs:7.6720423,45.0813611);

\path [draw=coral24814282]
(axis cs:7.6720423,45.0813611)
--(axis cs:7.6721397,45.081537);

\path [draw=coral24814282]
(axis cs:7.6721397,45.081537)
--(axis cs:7.6721608,45.081575);

\path [draw=coral24814282]
(axis cs:7.6721397,45.081537)
--(axis cs:7.6721668,45.0815507);

\path [draw=crimson2226346]
(axis cs:7.6721608,45.081575)
--(axis cs:7.6721971,45.0816339);

\path [draw=crimson2226346]
(axis cs:7.6709637,45.0805908)
--(axis cs:7.6709314,45.0806223);

\path [draw=crimson2226346]
(axis cs:7.6709637,45.0805908)
--(axis cs:7.6709955,45.0805749);

\path [draw=firebrick165038]
(axis cs:7.6694941,45.0784893)
--(axis cs:7.6685333,45.0788219);

\path [draw=khaki253210127]
(axis cs:7.6719459,45.0807697)
--(axis cs:7.6719035,45.0807894);

\path [draw=coral24814282]
(axis cs:7.6719035,45.0807894)
--(axis cs:7.671863,45.0808192);

\path [draw=coral24814282]
(axis cs:7.671863,45.0808192)
--(axis cs:7.6718007,45.0808751);

\path [draw=coral24814282]
(axis cs:7.6718007,45.0808751)
--(axis cs:7.6717749,45.0808198);

\path [draw=coral24814282]
(axis cs:7.6718007,45.0808751)
--(axis cs:7.671801,45.0809129);

\path [draw=firebrick165038]
(axis cs:7.6884135,45.0892378)
--(axis cs:7.6884301,45.0892719);

\path [draw=firebrick165038]
(axis cs:7.6884301,45.0892719)
--(axis cs:7.6886326,45.0896861);

\path [draw=firebrick165038]
(axis cs:7.6886326,45.0896861)
--(axis cs:7.6887495,45.089925);

\path [draw=firebrick165038]
(axis cs:7.6886326,45.0896861)
--(axis cs:7.688414,45.08974);

\path [draw=firebrick165038]
(axis cs:7.6886326,45.0896861)
--(axis cs:7.6891516,45.0895694);

\path [draw=firebrick165038]
(axis cs:7.6887495,45.089925)
--(axis cs:7.6888912,45.0902149);

\path [draw=firebrick165038]
(axis cs:7.6888912,45.0902149)
--(axis cs:7.6889312,45.0902968);

\path [draw=firebrick165038]
(axis cs:7.6888912,45.0902149)
--(axis cs:7.6889843,45.0901922);

\path [draw=firebrick165038]
(axis cs:7.6894318,45.0913206)
--(axis cs:7.6903825,45.0910833);

\path [draw=firebrick165038]
(axis cs:7.6897833,45.0920396)
--(axis cs:7.6899909,45.0924642);

\path [draw=firebrick165038]
(axis cs:7.6847572,45.089244)
--(axis cs:7.684918,45.0891588);

\path [draw=firebrick165038]
(axis cs:7.6865624,45.0890372)
--(axis cs:7.6878064,45.0887357);

\path [draw=firebrick165038]
(axis cs:7.6865624,45.0890372)
--(axis cs:7.6865774,45.089118);

\path [draw=firebrick165038]
(axis cs:7.6816551,45.0899223)
--(axis cs:7.6806668,45.0900445);

\path [draw=firebrick165038]
(axis cs:7.6816551,45.0899223)
--(axis cs:7.6817214,45.0901972);

\path [draw=firebrick165038]
(axis cs:7.6795307,45.0901877)
--(axis cs:7.6793018,45.0901798);

\path [draw=firebrick165038]
(axis cs:7.6793018,45.0901798)
--(axis cs:7.6790886,45.0901584);

\path [draw=firebrick165038]
(axis cs:7.6790886,45.0901584)
--(axis cs:7.679008,45.0901426);

\path [draw=firebrick165038]
(axis cs:7.679008,45.0901426)
--(axis cs:7.6788102,45.0901857);

\path [draw=firebrick165038]
(axis cs:7.679008,45.0901426)
--(axis cs:7.6795774,45.0900135);

\path [draw=crimson2226346]
(axis cs:7.683689,45.0895421)
--(axis cs:7.6839987,45.089503);

\path [draw=crimson2226346]
(axis cs:7.683689,45.0895421)
--(axis cs:7.6837925,45.0896873);

\path [draw=crimson2226346]
(axis cs:7.683689,45.0895421)
--(axis cs:7.6835075,45.0895639);

\path [draw=crimson2226346]
(axis cs:7.6837925,45.0896873)
--(axis cs:7.6838216,45.0897249);

\path [draw=crimson2226346]
(axis cs:7.6837925,45.0896873)
--(axis cs:7.6840312,45.0896569);

\path [draw=crimson2226346]
(axis cs:7.6837925,45.0896873)
--(axis cs:7.6836282,45.0897073);

\path [draw=crimson2226346]
(axis cs:7.6838216,45.0897249)
--(axis cs:7.6838444,45.0897543);

\path [draw=crimson2226346]
(axis cs:7.6838444,45.0897543)
--(axis cs:7.6839799,45.0899292);

\path [draw=crimson2226346]
(axis cs:7.6839799,45.0899292)
--(axis cs:7.6840847,45.090016);

\path [draw=crimson2226346]
(axis cs:7.6839799,45.0899292)
--(axis cs:7.6840093,45.0900467);

\path [draw=crimson2226346]
(axis cs:7.6676022,45.0730147)
--(axis cs:7.6675349,45.0728846);

\path [draw=crimson2226346]
(axis cs:7.6676022,45.0730147)
--(axis cs:7.6675753,45.0730066);

\path [draw=crimson2226346]
(axis cs:7.6676461,45.0730418)
--(axis cs:7.6676619,45.0730606);

\path [draw=crimson2226346]
(axis cs:7.6676619,45.0730606)
--(axis cs:7.6676716,45.0730815);

\path [draw=crimson2226346]
(axis cs:7.6675089,45.0732399)
--(axis cs:7.6674554,45.0731849);

\path [draw=crimson2226346]
(axis cs:7.6674554,45.0731849)
--(axis cs:7.6674794,45.0731939);

\path [draw=crimson2226346]
(axis cs:7.6759834,45.0899084)
--(axis cs:7.6757737,45.0898632);

\path [draw=crimson2226346]
(axis cs:7.6759834,45.0899084)
--(axis cs:7.6760109,45.0899288);

\path [draw=crimson2226346]
(axis cs:7.6759834,45.0899084)
--(axis cs:7.6759707,45.0898927);

\path [draw=crimson2226346]
(axis cs:7.6757737,45.0898632)
--(axis cs:7.6757231,45.0898626);

\path [draw=crimson2226346]
(axis cs:7.6757737,45.0898632)
--(axis cs:7.6756933,45.0899069);

\path [draw=crimson2226346]
(axis cs:7.6757231,45.0898626)
--(axis cs:7.6755194,45.08986);

\path [draw=firebrick165038]
(axis cs:7.6755194,45.08986)
--(axis cs:7.6736614,45.0900455);

\path [draw=firebrick165038]
(axis cs:7.6736614,45.0900455)
--(axis cs:7.6736679,45.0900177);

\path [draw=firebrick165038]
(axis cs:7.6736614,45.0900455)
--(axis cs:7.6736451,45.0900676);

\path [draw=coral24814282]
(axis cs:7.6715912,45.0805271)
--(axis cs:7.6717749,45.0808198);

\path [draw=coral24814282]
(axis cs:7.6715912,45.0805271)
--(axis cs:7.6716458,45.0805203);

\path [draw=coral24814282]
(axis cs:7.6715912,45.0805271)
--(axis cs:7.6715442,45.0804849);

\path [draw=firebrick165038]
(axis cs:7.6746185,45.0795382)
--(axis cs:7.6754248,45.0792743);

\path [draw=firebrick165038]
(axis cs:7.6746185,45.0795382)
--(axis cs:7.6745645,45.0796015);

\path [draw=firebrick165038]
(axis cs:7.6754248,45.0792743)
--(axis cs:7.6754721,45.0792588);

\path [draw=firebrick165038]
(axis cs:7.6754721,45.0792588)
--(axis cs:7.6757429,45.0791692);

\path [draw=firebrick165038]
(axis cs:7.6757429,45.0791692)
--(axis cs:7.6754959,45.0791135);

\path [draw=firebrick165038]
(axis cs:7.6757429,45.0791692)
--(axis cs:7.6757599,45.0791636);

\path [draw=firebrick165038]
(axis cs:7.6757429,45.0791692)
--(axis cs:7.6757456,45.0791507);

\path [draw=firebrick165038]
(axis cs:7.6757429,45.0791692)
--(axis cs:7.6757438,45.0791925);

\path [draw=coral24814282]
(axis cs:7.6669264,45.0859252)
--(axis cs:7.6667555,45.0861242);

\path [draw=crimson2226346]
(axis cs:7.6667555,45.0861242)
--(axis cs:7.6664309,45.0865079);

\path [draw=coral24814282]
(axis cs:7.6667555,45.0861242)
--(axis cs:7.6669079,45.0863627);

\path [draw=coral24814282]
(axis cs:7.6667555,45.0861242)
--(axis cs:7.6666809,45.0860215);

\path [draw=crimson2226346]
(axis cs:7.6664309,45.0865079)
--(axis cs:7.6663883,45.0865556);

\path [draw=crimson2226346]
(axis cs:7.6664309,45.0865079)
--(axis cs:7.666549,45.0865001);

\path [draw=firebrick165038]
(axis cs:7.6865899,45.0891849)
--(axis cs:7.6854637,45.0893178);

\path [draw=firebrick165038]
(axis cs:7.6865899,45.0891849)
--(axis cs:7.6879357,45.0889892);

\path [draw=firebrick165038]
(axis cs:7.6865899,45.0891849)
--(axis cs:7.6865774,45.089118);

\path [draw=firebrick165038]
(axis cs:7.6854637,45.0893178)
--(axis cs:7.6839987,45.089503);

\path [draw=firebrick165038]
(axis cs:7.6692008,45.0776439)
--(axis cs:7.669303,45.0775596);

\path [draw=firebrick165038]
(axis cs:7.6692008,45.0776439)
--(axis cs:7.6690584,45.0776452);

\path [draw=crimson2226346]
(axis cs:7.6680512,45.0844937)
--(axis cs:7.6679931,45.0844115);

\path [draw=crimson2226346]
(axis cs:7.6666318,45.0824692)
--(axis cs:7.6665967,45.0824197);

\path [draw=lemonchiffon254254189]
(axis cs:7.6713912,45.0425152)
--(axis cs:7.6714928,45.0425263);

\path [draw=lemonchiffon254254189]
(axis cs:7.6714928,45.0425263)
--(axis cs:7.6715876,45.0425275);

\path [draw=lemonchiffon254254189]
(axis cs:7.6715876,45.0425275)
--(axis cs:7.6716431,45.042522);

\path [draw=coral24814282]
(axis cs:7.6812818,45.0371229)
--(axis cs:7.6820216,45.0387325);

\path [draw=crimson2226346]
(axis cs:7.6820216,45.0387325)
--(axis cs:7.6820588,45.0388232);

\path [draw=crimson2226346]
(axis cs:7.6820588,45.0388232)
--(axis cs:7.681918,45.0388528);

\path [draw=firebrick165038]
(axis cs:7.6824558,45.0397318)
--(axis cs:7.6825081,45.0398433);

\path [draw=firebrick165038]
(axis cs:7.6824558,45.0397318)
--(axis cs:7.6823476,45.0397573);

\path [draw=firebrick165038]
(axis cs:7.6877895,45.0296449)
--(axis cs:7.6876843,45.0296722);

\path [draw=firebrick165038]
(axis cs:7.6876843,45.0296722)
--(axis cs:7.6876556,45.0296788);

\path [draw=firebrick165038]
(axis cs:7.6876556,45.0296788)
--(axis cs:7.6875912,45.0296936);

\path [draw=firebrick165038]
(axis cs:7.6875912,45.0296936)
--(axis cs:7.6874855,45.0297013);

\path [draw=firebrick165038]
(axis cs:7.6874855,45.0297013)
--(axis cs:7.687413,45.0296985);

\path [draw=firebrick165038]
(axis cs:7.687413,45.0296985)
--(axis cs:7.6873058,45.0296601);

\path [draw=firebrick165038]
(axis cs:7.6873058,45.0296601)
--(axis cs:7.6872504,45.0296655);

\path [draw=firebrick165038]
(axis cs:7.6873058,45.0296601)
--(axis cs:7.6872548,45.029618);

\path [draw=firebrick165038]
(axis cs:7.6872504,45.0296655)
--(axis cs:7.6871528,45.0296567);

\path [draw=firebrick165038]
(axis cs:7.6871528,45.0296567)
--(axis cs:7.6869948,45.0296708);

\path [draw=firebrick165038]
(axis cs:7.6869948,45.0296708)
--(axis cs:7.6868898,45.0297302);

\path [draw=firebrick165038]
(axis cs:7.6868898,45.0297302)
--(axis cs:7.6867619,45.0297411);

\path [draw=firebrick165038]
(axis cs:7.6868898,45.0297302)
--(axis cs:7.6869684,45.0297239);

\path [draw=firebrick165038]
(axis cs:7.6867619,45.0297411)
--(axis cs:7.6866328,45.0296978);

\path [draw=firebrick165038]
(axis cs:7.6866328,45.0296978)
--(axis cs:7.6865381,45.0296583);

\path [draw=firebrick165038]
(axis cs:7.6865381,45.0296583)
--(axis cs:7.6863871,45.0296129);

\path [draw=firebrick165038]
(axis cs:7.6863871,45.0296129)
--(axis cs:7.6861967,45.0295919);

\path [draw=firebrick165038]
(axis cs:7.6861967,45.0295919)
--(axis cs:7.6860743,45.0295775);

\path [draw=firebrick165038]
(axis cs:7.6861967,45.0295919)
--(axis cs:7.6863089,45.0296355);

\path [draw=firebrick165038]
(axis cs:7.6860743,45.0295775)
--(axis cs:7.6858084,45.0295809);

\path [draw=firebrick165038]
(axis cs:7.6858084,45.0295809)
--(axis cs:7.6853844,45.0296209);

\path [draw=firebrick165038]
(axis cs:7.6853844,45.0296209)
--(axis cs:7.6852973,45.0292714);

\path [draw=firebrick165038]
(axis cs:7.6852973,45.0292714)
--(axis cs:7.6852701,45.0291621);

\path [draw=firebrick165038]
(axis cs:7.6852701,45.0291621)
--(axis cs:7.6853963,45.0291066);

\path [draw=firebrick165038]
(axis cs:7.6852701,45.0291621)
--(axis cs:7.6852015,45.029109);

\path [draw=firebrick165038]
(axis cs:7.6853963,45.0291066)
--(axis cs:7.6855882,45.0290729);

\path [draw=firebrick165038]
(axis cs:7.6855882,45.0290729)
--(axis cs:7.6861388,45.0291439);

\path [draw=firebrick165038]
(axis cs:7.6861388,45.0291439)
--(axis cs:7.6861764,45.0291418);

\path [draw=firebrick165038]
(axis cs:7.6861764,45.0291418)
--(axis cs:7.686309,45.0291343);

\path [draw=firebrick165038]
(axis cs:7.6861764,45.0291418)
--(axis cs:7.68623,45.0291804);

\path [draw=firebrick165038]
(axis cs:7.6861764,45.0291418)
--(axis cs:7.686283,45.0290575);

\path [draw=firebrick165038]
(axis cs:7.686309,45.0291343)
--(axis cs:7.6863797,45.0291139);

\path [draw=firebrick165038]
(axis cs:7.6863797,45.0291139)
--(axis cs:7.6866465,45.028933);

\path [draw=firebrick165038]
(axis cs:7.6866465,45.028933)
--(axis cs:7.6868233,45.0288078);

\path [draw=firebrick165038]
(axis cs:7.6868233,45.0288078)
--(axis cs:7.6868803,45.028802);

\path [draw=firebrick165038]
(axis cs:7.6868803,45.028802)
--(axis cs:7.6872073,45.028995);

\path [draw=firebrick165038]
(axis cs:7.6872073,45.028995)
--(axis cs:7.687525,45.029066);

\path [draw=firebrick165038]
(axis cs:7.687525,45.029066)
--(axis cs:7.6878784,45.0293331);

\path [draw=khaki203232129]
(axis cs:7.6802833,45.04053)
--(axis cs:7.6802512,45.0405607);

\path [draw=khaki203232129]
(axis cs:7.6802512,45.0405607)
--(axis cs:7.6802034,45.0406276);

\path [draw=khaki203232129]
(axis cs:7.6802034,45.0406276)
--(axis cs:7.6801467,45.040573);

\path [draw=khaki203232129]
(axis cs:7.6802034,45.0406276)
--(axis cs:7.680225,45.0406573);

\path [draw=lemonchiffon254254189]
(axis cs:7.6798097,45.0411036)
--(axis cs:7.6797568,45.0411009);

\path [draw=lemonchiffon254254189]
(axis cs:7.6798097,45.0411036)
--(axis cs:7.6798821,45.0411001);

\path [draw=lemonchiffon254254189]
(axis cs:7.6798097,45.0411036)
--(axis cs:7.6799656,45.0411904);

\path [draw=khaki253210127]
(axis cs:7.6797568,45.0411009)
--(axis cs:7.6797047,45.0410938);

\path [draw=khaki253210127]
(axis cs:7.6797047,45.0410938)
--(axis cs:7.6796542,45.0410824);

\path [draw=firebrick165038]
(axis cs:7.687758,45.0297966)
--(axis cs:7.6876479,45.0300356);

\path [draw=firebrick165038]
(axis cs:7.6876479,45.0300356)
--(axis cs:7.6874199,45.0304808);

\path [draw=firebrick165038]
(axis cs:7.6874199,45.0304808)
--(axis cs:7.6873075,45.0306899);

\path [draw=firebrick165038]
(axis cs:7.6873075,45.0306899)
--(axis cs:7.6871142,45.0309324);

\path [draw=firebrick165038]
(axis cs:7.6871142,45.0309324)
--(axis cs:7.6869465,45.0310461);

\path [draw=firebrick165038]
(axis cs:7.6869465,45.0310461)
--(axis cs:7.686703,45.0311116);

\path [draw=firebrick165038]
(axis cs:7.686703,45.0311116)
--(axis cs:7.6865028,45.0311284);

\path [draw=firebrick165038]
(axis cs:7.6865028,45.0311284)
--(axis cs:7.6862045,45.0311185);

\path [draw=firebrick165038]
(axis cs:7.6862045,45.0311185)
--(axis cs:7.6855147,45.0311075);

\path [draw=firebrick165038]
(axis cs:7.6855147,45.0311075)
--(axis cs:7.6851554,45.0311526);

\path [draw=firebrick165038]
(axis cs:7.6851554,45.0311526)
--(axis cs:7.6848995,45.0312417);

\path [draw=firebrick165038]
(axis cs:7.6848995,45.0312417)
--(axis cs:7.6847257,45.0313338);

\path [draw=firebrick165038]
(axis cs:7.6847257,45.0313338)
--(axis cs:7.6846283,45.0313666);

\path [draw=firebrick165038]
(axis cs:7.6846283,45.0313666)
--(axis cs:7.6845489,45.0313518);

\path [draw=firebrick165038]
(axis cs:7.6845489,45.0313518)
--(axis cs:7.6845081,45.031296);

\path [draw=firebrick165038]
(axis cs:7.6845081,45.031296)
--(axis cs:7.6845444,45.0312459);

\path [draw=lemonchiffon254254189]
(axis cs:7.679717,45.0404776)
--(axis cs:7.6798164,45.0404699);

\path [draw=lemonchiffon254254189]
(axis cs:7.6798164,45.0404699)
--(axis cs:7.6799567,45.040486);

\path [draw=khaki203232129]
(axis cs:7.6799567,45.040486)
--(axis cs:7.680029,45.040508);

\path [draw=khaki203232129]
(axis cs:7.680029,45.040508)
--(axis cs:7.6800522,45.0405188);

\path [draw=khaki203232129]
(axis cs:7.6800522,45.0405188)
--(axis cs:7.6800262,45.0405885);

\path [draw=lemonchiffon254254189]
(axis cs:7.6800252,45.0410669)
--(axis cs:7.6799529,45.0410884);

\path [draw=lemonchiffon254254189]
(axis cs:7.6799529,45.0410884)
--(axis cs:7.6798821,45.0411001);

\path [draw=crimson2226346]
(axis cs:7.679116,45.0409634)
--(axis cs:7.6791988,45.0408943);

\path [draw=coral24814282]
(axis cs:7.6791988,45.0408943)
--(axis cs:7.6792483,45.0408425);

\path [draw=coral24814282]
(axis cs:7.6794293,45.0406252)
--(axis cs:7.6794371,45.0406169);

\path [draw=coral24814282]
(axis cs:7.6794371,45.0406169)
--(axis cs:7.6794704,45.0405845);

\path [draw=khaki253210127]
(axis cs:7.6794704,45.0405845)
--(axis cs:7.6795093,45.0405553);

\path [draw=khaki253210127]
(axis cs:7.6795093,45.0405553)
--(axis cs:7.6795641,45.0405244);

\path [draw=khaki203232129]
(axis cs:7.680225,45.0406573)
--(axis cs:7.680242,45.0406884);

\path [draw=khaki203232129]
(axis cs:7.680242,45.0406884)
--(axis cs:7.6802542,45.0407207);

\path [draw=khaki203232129]
(axis cs:7.6802542,45.0407207)
--(axis cs:7.6802616,45.0407536);

\path [draw=lemonchiffon254254189]
(axis cs:7.6802616,45.0407536)
--(axis cs:7.6802634,45.0408041);

\path [draw=lemonchiffon254254189]
(axis cs:7.6802634,45.0408041)
--(axis cs:7.6802538,45.0408542);

\path [draw=lemonchiffon254254189]
(axis cs:7.6802538,45.0408542)
--(axis cs:7.6802309,45.0409064);

\path [draw=lemonchiffon254254189]
(axis cs:7.6802309,45.0409064)
--(axis cs:7.6801955,45.0409551);

\path [draw=lemonchiffon254254189]
(axis cs:7.6801955,45.0409551)
--(axis cs:7.6801484,45.0409992);

\path [draw=firebrick165038]
(axis cs:7.6678083,45.0734695)
--(axis cs:7.6678319,45.0735032);

\path [draw=firebrick165038]
(axis cs:7.6678319,45.0735032)
--(axis cs:7.667888,45.0735799);

\path [draw=firebrick165038]
(axis cs:7.667888,45.0735799)
--(axis cs:7.6678564,45.0736015);

\path [draw=firebrick165038]
(axis cs:7.667888,45.0735799)
--(axis cs:7.6679388,45.073557);

\path [draw=firebrick165038]
(axis cs:7.6974014,45.0832996)
--(axis cs:7.6975084,45.083175);

\path [draw=firebrick165038]
(axis cs:7.6975084,45.083175)
--(axis cs:7.697528,45.0831521);

\path [draw=firebrick165038]
(axis cs:7.697528,45.0831521)
--(axis cs:7.6988953,45.0816226);

\path [draw=crimson2226346]
(axis cs:7.6997041,45.0807305)
--(axis cs:7.7000368,45.0803623);

\path [draw=crimson2226346]
(axis cs:7.6997041,45.0807305)
--(axis cs:7.6996192,45.0806922);

\path [draw=crimson2226346]
(axis cs:7.7000368,45.0803623)
--(axis cs:7.7005303,45.0798248);

\path [draw=coral24814282]
(axis cs:7.7000368,45.0803623)
--(axis cs:7.7001076,45.0803963);

\path [draw=crimson2226346]
(axis cs:7.7005303,45.0798248)
--(axis cs:7.7005614,45.0797909);

\path [draw=firebrick165038]
(axis cs:7.6878064,45.0887357)
--(axis cs:7.6878466,45.088726);

\path [draw=firebrick165038]
(axis cs:7.6879357,45.0889892)
--(axis cs:7.6879832,45.0889823);

\path [draw=firebrick165038]
(axis cs:7.6880147,45.0782016)
--(axis cs:7.6880457,45.0782551);

\path [draw=firebrick165038]
(axis cs:7.6880457,45.0782551)
--(axis cs:7.6884008,45.0788683);

\path [draw=firebrick165038]
(axis cs:7.6880457,45.0782551)
--(axis cs:7.6884696,45.0781316);

\path [draw=firebrick165038]
(axis cs:7.6886924,45.0788822)
--(axis cs:7.6887194,45.0788481);

\path [draw=firebrick165038]
(axis cs:7.6887194,45.0788481)
--(axis cs:7.6891393,45.0783094);

\path [draw=firebrick165038]
(axis cs:7.6891393,45.0783094)
--(axis cs:7.6894782,45.0778747);

\path [draw=firebrick165038]
(axis cs:7.6891393,45.0783094)
--(axis cs:7.6890578,45.0782761);

\path [draw=firebrick165038]
(axis cs:7.6894782,45.0778747)
--(axis cs:7.6895164,45.0778228);

\path [draw=firebrick165038]
(axis cs:7.6894782,45.0778747)
--(axis cs:7.689381,45.0778376);

\path [draw=firebrick165038]
(axis cs:7.6895164,45.0778228)
--(axis cs:7.6899079,45.0773228);

\path [draw=firebrick165038]
(axis cs:7.6899079,45.0773228)
--(axis cs:7.6901063,45.0770657);

\path [draw=firebrick165038]
(axis cs:7.6899079,45.0773228)
--(axis cs:7.6898092,45.0772845);

\path [draw=firebrick165038]
(axis cs:7.6901063,45.0770657)
--(axis cs:7.6903294,45.0767794);

\path [draw=firebrick165038]
(axis cs:7.6903294,45.0767794)
--(axis cs:7.6904334,45.0766542);

\path [draw=firebrick165038]
(axis cs:7.6905678,45.0765041)
--(axis cs:7.6906079,45.0764622);

\path [draw=firebrick165038]
(axis cs:7.6906079,45.0764622)
--(axis cs:7.6906556,45.0764152);

\path [draw=firebrick165038]
(axis cs:7.6906556,45.0764152)
--(axis cs:7.6907241,45.0763506);

\path [draw=firebrick165038]
(axis cs:7.6907241,45.0763506)
--(axis cs:7.6908838,45.0762054);

\path [draw=firebrick165038]
(axis cs:7.6908838,45.0762054)
--(axis cs:7.6910294,45.0760673);

\path [draw=firebrick165038]
(axis cs:7.6910294,45.0760673)
--(axis cs:7.6913641,45.0757513);

\path [draw=firebrick165038]
(axis cs:7.6913641,45.0757513)
--(axis cs:7.6914232,45.0756943);

\path [draw=firebrick165038]
(axis cs:7.6874852,45.0829032)
--(axis cs:7.6867305,45.0817729);

\path [draw=firebrick165038]
(axis cs:7.6867305,45.0817729)
--(axis cs:7.6867135,45.0817474);

\path [draw=khaki253210127]
(axis cs:7.6761517,45.0735314)
--(axis cs:7.676125,45.0734925);

\path [draw=lemonchiffon254254189]
(axis cs:7.6761517,45.0735314)
--(axis cs:7.6760349,45.073572);

\path [draw=lemonchiffon254254189]
(axis cs:7.6761517,45.0735314)
--(axis cs:7.676339,45.0734603);

\path [draw=firebrick165038]
(axis cs:7.6749108,45.0774116)
--(axis cs:7.6754643,45.0781938);

\path [draw=firebrick165038]
(axis cs:7.6748312,45.0772993)
--(axis cs:7.6744984,45.0768302);

\path [draw=firebrick165038]
(axis cs:7.6959816,45.0564812)
--(axis cs:7.6960802,45.0564321);

\path [draw=firebrick165038]
(axis cs:7.6959816,45.0564812)
--(axis cs:7.6959782,45.0565198);

\path [draw=firebrick165038]
(axis cs:7.6959816,45.0564812)
--(axis cs:7.6959075,45.0565286);

\path [draw=firebrick165038]
(axis cs:7.6960461,45.0566371)
--(axis cs:7.6960068,45.0565982);

\path [draw=firebrick165038]
(axis cs:7.6960068,45.0565982)
--(axis cs:7.6959858,45.0565604);

\path [draw=firebrick165038]
(axis cs:7.6959858,45.0565604)
--(axis cs:7.6959782,45.0565198);

\path [draw=firebrick165038]
(axis cs:7.695823,45.0566171)
--(axis cs:7.6958529,45.0565732);

\path [draw=firebrick165038]
(axis cs:7.6958529,45.0565732)
--(axis cs:7.6959075,45.0565286);

\path [draw=firebrick165038]
(axis cs:7.7067677,45.0524985)
--(axis cs:7.706598,45.052408);

\path [draw=firebrick165038]
(axis cs:7.706598,45.052408)
--(axis cs:7.7065607,45.0523881);

\path [draw=firebrick165038]
(axis cs:7.7065607,45.0523881)
--(axis cs:7.7061577,45.0528711);

\path [draw=firebrick165038]
(axis cs:7.7065607,45.0523881)
--(axis cs:7.7067587,45.0520978);

\path [draw=firebrick165038]
(axis cs:7.7070788,45.0491864)
--(axis cs:7.7072974,45.0487638);

\path [draw=firebrick165038]
(axis cs:7.7070788,45.0491864)
--(axis cs:7.7068388,45.0496881);

\path [draw=firebrick165038]
(axis cs:7.7072974,45.0487638)
--(axis cs:7.7079287,45.047954);

\path [draw=firebrick165038]
(axis cs:7.7079287,45.047954)
--(axis cs:7.708419,45.0475111);

\path [draw=firebrick165038]
(axis cs:7.7086473,45.0474573)
--(axis cs:7.7087385,45.0475285);

\path [draw=firebrick165038]
(axis cs:7.7090198,45.0481653)
--(axis cs:7.7090798,45.0482399);

\path [draw=firebrick165038]
(axis cs:7.7090798,45.0482399)
--(axis cs:7.7091939,45.0482744);

\path [draw=firebrick165038]
(axis cs:7.7091939,45.0482744)
--(axis cs:7.709338,45.0482541);

\path [draw=firebrick165038]
(axis cs:7.7072141,45.0528363)
--(axis cs:7.7072502,45.0528364);

\path [draw=firebrick165038]
(axis cs:7.7072141,45.0528363)
--(axis cs:7.7071183,45.0527433);

\path [draw=firebrick165038]
(axis cs:7.7072141,45.0528363)
--(axis cs:7.7070717,45.0528357);

\path [draw=firebrick165038]
(axis cs:7.7072502,45.0528364)
--(axis cs:7.7080368,45.0529049);

\path [draw=firebrick165038]
(axis cs:7.7080368,45.0529049)
--(axis cs:7.7087026,45.0530828);

\path [draw=firebrick165038]
(axis cs:7.7095632,45.0533156)
--(axis cs:7.7098383,45.0533405);

\path [draw=firebrick165038]
(axis cs:7.7098383,45.0533405)
--(axis cs:7.7100302,45.0533204);

\path [draw=firebrick165038]
(axis cs:7.7104615,45.0530702)
--(axis cs:7.7106854,45.0529906);

\path [draw=crimson2226346]
(axis cs:7.6757141,45.0781853)
--(axis cs:7.6758099,45.0781527);

\path [draw=crimson2226346]
(axis cs:7.6757141,45.0781853)
--(axis cs:7.6756642,45.0781232);

\path [draw=crimson2226346]
(axis cs:7.6757141,45.0781853)
--(axis cs:7.6757597,45.0782505);

\path [draw=lemonchiffon254254189]
(axis cs:7.6787685,45.0771004)
--(axis cs:7.678822,45.0770864);

\path [draw=lemonchiffon254254189]
(axis cs:7.678822,45.0770864)
--(axis cs:7.6788879,45.0770788);

\path [draw=lemonchiffon254254189]
(axis cs:7.678822,45.0770864)
--(axis cs:7.6787948,45.0770463);

\path [draw=lemonchiffon254254189]
(axis cs:7.678822,45.0770864)
--(axis cs:7.6788512,45.0771287);

\path [draw=lemonchiffon254254189]
(axis cs:7.6788879,45.0770788)
--(axis cs:7.6790981,45.0770094);

\path [draw=lemonchiffon254254189]
(axis cs:7.6790981,45.0770094)
--(axis cs:7.6793048,45.0769167);

\path [draw=khaki253210127]
(axis cs:7.6793048,45.0769167)
--(axis cs:7.6800514,45.0766538);

\path [draw=coral24814282]
(axis cs:7.6810464,45.0762944)
--(axis cs:7.6811299,45.076338);

\path [draw=crimson2226346]
(axis cs:7.6775758,45.0752827)
--(axis cs:7.6777644,45.0755556);

\path [draw=coral24814282]
(axis cs:7.6778321,45.0756521)
--(axis cs:7.678147,45.0761093);

\path [draw=lemonchiffon254254189]
(axis cs:7.678147,45.0761093)
--(axis cs:7.6781689,45.076141);

\path [draw=khaki203232129]
(axis cs:7.6782456,45.0762506)
--(axis cs:7.6784631,45.0765661);

\path [draw=coral24814282]
(axis cs:7.6788512,45.0771287)
--(axis cs:7.6793643,45.0778714);

\path [draw=coral24814282]
(axis cs:7.6793643,45.0778714)
--(axis cs:7.6793865,45.0779035);

\path [draw=coral24814282]
(axis cs:7.6793865,45.0779035)
--(axis cs:7.6794186,45.0779482);

\path [draw=coral24814282]
(axis cs:7.6794186,45.0779482)
--(axis cs:7.6792547,45.0780026);

\path [draw=coral24814282]
(axis cs:7.6794186,45.0779482)
--(axis cs:7.6794735,45.0780293);

\path [draw=coral24814282]
(axis cs:7.6794186,45.0779482)
--(axis cs:7.679604,45.0778889);

\path [draw=firebrick165038]
(axis cs:7.6962513,45.0561787)
--(axis cs:7.6962944,45.0562174);

\path [draw=firebrick165038]
(axis cs:7.6962944,45.0562174)
--(axis cs:7.696329,45.0562727);

\path [draw=firebrick165038]
(axis cs:7.696329,45.0562727)
--(axis cs:7.6963745,45.0563455);

\path [draw=firebrick165038]
(axis cs:7.6963745,45.0563455)
--(axis cs:7.6963943,45.0564175);

\path [draw=firebrick165038]
(axis cs:7.6987911,45.0589981)
--(axis cs:7.6987682,45.0589797);

\path [draw=firebrick165038]
(axis cs:7.6987682,45.0589797)
--(axis cs:7.6986633,45.0588952);

\path [draw=firebrick165038]
(axis cs:7.6986633,45.0588952)
--(axis cs:7.6985894,45.0588);

\path [draw=firebrick165038]
(axis cs:7.6985894,45.0588)
--(axis cs:7.6985357,45.0586985);

\path [draw=firebrick165038]
(axis cs:7.6985357,45.0586985)
--(axis cs:7.6985103,45.0585734);

\path [draw=firebrick165038]
(axis cs:7.6985103,45.0585734)
--(axis cs:7.6985115,45.0583278);

\path [draw=firebrick165038]
(axis cs:7.6985115,45.0583278)
--(axis cs:7.6985083,45.0581529);

\path [draw=firebrick165038]
(axis cs:7.6985083,45.0581529)
--(axis cs:7.6985,45.0580571);

\path [draw=firebrick165038]
(axis cs:7.6985,45.0580571)
--(axis cs:7.6984452,45.0577655);

\path [draw=firebrick165038]
(axis cs:7.6984452,45.0577655)
--(axis cs:7.6984224,45.0576756);

\path [draw=firebrick165038]
(axis cs:7.6984224,45.0576756)
--(axis cs:7.69836,45.0574922);

\path [draw=firebrick165038]
(axis cs:7.69836,45.0574922)
--(axis cs:7.6982977,45.0573484);

\path [draw=firebrick165038]
(axis cs:7.6982977,45.0573484)
--(axis cs:7.6982841,45.0573192);

\path [draw=firebrick165038]
(axis cs:7.6982841,45.0573192)
--(axis cs:7.6982512,45.0572483);

\path [draw=firebrick165038]
(axis cs:7.6982512,45.0572483)
--(axis cs:7.6981881,45.0571238);

\path [draw=firebrick165038]
(axis cs:7.6981881,45.0571238)
--(axis cs:7.6981104,45.056987);

\path [draw=firebrick165038]
(axis cs:7.6981104,45.056987)
--(axis cs:7.6979216,45.0567001);

\path [draw=firebrick165038]
(axis cs:7.6979216,45.0567001)
--(axis cs:7.697709,45.0564357);

\path [draw=firebrick165038]
(axis cs:7.697709,45.0564357)
--(axis cs:7.697508,45.056224);

\path [draw=firebrick165038]
(axis cs:7.697508,45.056224)
--(axis cs:7.6972673,45.0560102);

\path [draw=firebrick165038]
(axis cs:7.6972673,45.0560102)
--(axis cs:7.6969929,45.0557853);

\path [draw=firebrick165038]
(axis cs:7.6969929,45.0557853)
--(axis cs:7.6965918,45.0554943);

\path [draw=crimson2226346]
(axis cs:7.7107474,45.0399839)
--(axis cs:7.7104899,45.0400484);

\path [draw=crimson2226346]
(axis cs:7.7104899,45.0400484)
--(axis cs:7.7102448,45.0401207);

\path [draw=crimson2226346]
(axis cs:7.7102448,45.0401207)
--(axis cs:7.7101104,45.040163);

\path [draw=crimson2226346]
(axis cs:7.7101104,45.040163)
--(axis cs:7.7100085,45.0402076);

\path [draw=crimson2226346]
(axis cs:7.7100085,45.0402076)
--(axis cs:7.7098797,45.0402767);

\path [draw=crimson2226346]
(axis cs:7.7098797,45.0402767)
--(axis cs:7.7096271,45.0404669);

\path [draw=crimson2226346]
(axis cs:7.7096271,45.0404669)
--(axis cs:7.7095163,45.0405515);

\path [draw=crimson2226346]
(axis cs:7.7095163,45.0405515)
--(axis cs:7.7094559,45.0406056);

\path [draw=crimson2226346]
(axis cs:7.7094559,45.0406056)
--(axis cs:7.7093818,45.040701);

\path [draw=firebrick165038]
(axis cs:7.7093818,45.040701)
--(axis cs:7.7087776,45.0416154);

\path [draw=firebrick165038]
(axis cs:7.7087776,45.0416154)
--(axis cs:7.7087183,45.0416896);

\path [draw=firebrick165038]
(axis cs:7.7087183,45.0416896)
--(axis cs:7.7086735,45.0417246);

\path [draw=firebrick165038]
(axis cs:7.7086735,45.0417246)
--(axis cs:7.7086204,45.0417456);

\path [draw=firebrick165038]
(axis cs:7.7086204,45.0417456)
--(axis cs:7.7085641,45.041755);

\path [draw=firebrick165038]
(axis cs:7.7085641,45.041755)
--(axis cs:7.7084713,45.041757);

\path [draw=firebrick165038]
(axis cs:7.7084713,45.041757)
--(axis cs:7.7080896,45.0417346);

\path [draw=firebrick165038]
(axis cs:7.7080896,45.0417346)
--(axis cs:7.7074936,45.0416997);

\path [draw=firebrick165038]
(axis cs:7.7077291,45.0666425)
--(axis cs:7.7087303,45.0670194);

\path [draw=firebrick165038]
(axis cs:7.7077291,45.0666425)
--(axis cs:7.7077818,45.0665711);

\path [draw=crimson2226346]
(axis cs:7.7077291,45.0666425)
--(axis cs:7.7076981,45.0666804);

\path [draw=crimson2226346]
(axis cs:7.7077291,45.0666425)
--(axis cs:7.706128,45.0660107);

\path [draw=firebrick165038]
(axis cs:7.7087303,45.0670194)
--(axis cs:7.7087788,45.0670401);

\path [draw=firebrick165038]
(axis cs:7.7089483,45.0671272)
--(axis cs:7.7090331,45.0671813);

\path [draw=firebrick165038]
(axis cs:7.7083197,45.0628062)
--(axis cs:7.7061916,45.0618015);

\path [draw=firebrick165038]
(axis cs:7.7084634,45.0656517)
--(axis cs:7.7077818,45.0665711);

\path [draw=crimson2226346]
(axis cs:7.7076981,45.0666804)
--(axis cs:7.7076819,45.0666996);

\path [draw=crimson2226346]
(axis cs:7.7076819,45.0666996)
--(axis cs:7.7060669,45.0660921);

\path [draw=firebrick165038]
(axis cs:7.7076819,45.0666996)
--(axis cs:7.7086526,45.0671079);

\path [draw=firebrick165038]
(axis cs:7.7073703,45.0641859)
--(axis cs:7.706617,45.0638897);

\path [draw=firebrick165038]
(axis cs:7.7073703,45.0641859)
--(axis cs:7.706784,45.0649457);

\path [draw=firebrick165038]
(axis cs:7.706617,45.0638897)
--(axis cs:7.706047,45.0646558);

\path [draw=firebrick165038]
(axis cs:7.6293339,45.0504385)
--(axis cs:7.6293851,45.0504371);

\path [draw=firebrick165038]
(axis cs:7.6293851,45.0504371)
--(axis cs:7.6295281,45.050432);

\path [draw=firebrick165038]
(axis cs:7.6295281,45.050432)
--(axis cs:7.6295189,45.050294);

\path [draw=firebrick165038]
(axis cs:7.7034409,45.0710108)
--(axis cs:7.7032512,45.071224);

\path [draw=firebrick165038]
(axis cs:7.7034409,45.0710108)
--(axis cs:7.703926,45.0704641);

\path [draw=firebrick165038]
(axis cs:7.7032512,45.071224)
--(axis cs:7.7032321,45.0712454);

\path [draw=crimson2226346]
(axis cs:7.6674418,45.069008)
--(axis cs:7.6673788,45.0690299);

\path [draw=crimson2226346]
(axis cs:7.6674418,45.069008)
--(axis cs:7.6674982,45.06908);

\path [draw=crimson2226346]
(axis cs:7.6674418,45.069008)
--(axis cs:7.6675262,45.0689781);

\path [draw=crimson2226346]
(axis cs:7.6674418,45.069008)
--(axis cs:7.6674062,45.0689565);

\path [draw=crimson2226346]
(axis cs:7.6673788,45.0690299)
--(axis cs:7.6672068,45.0690895);

\path [draw=crimson2226346]
(axis cs:7.6672068,45.0690895)
--(axis cs:7.6671311,45.0691156);

\path [draw=crimson2226346]
(axis cs:7.6672068,45.0690895)
--(axis cs:7.6672608,45.0691704);

\path [draw=crimson2226346]
(axis cs:7.6672068,45.0690895)
--(axis cs:7.667124,45.0689606);

\path [draw=firebrick165038]
(axis cs:7.6654527,45.069698)
--(axis cs:7.6654157,45.0697114);

\path [draw=crimson2226346]
(axis cs:7.6654157,45.0697114)
--(axis cs:7.6653224,45.069743);

\path [draw=crimson2226346]
(axis cs:7.6653224,45.069743)
--(axis cs:7.6651296,45.0698058);

\path [draw=crimson2226346]
(axis cs:7.6653224,45.069743)
--(axis cs:7.6654112,45.0698579);

\path [draw=khaki203232129]
(axis cs:7.6479823,45.0737287)
--(axis cs:7.6480235,45.0738366);

\path [draw=darkseagreen134203102]
(axis cs:7.6480235,45.0738366)
--(axis cs:7.6480443,45.0738998);

\path [draw=darkseagreen134203102]
(axis cs:7.6480235,45.0738366)
--(axis cs:7.648125,45.0737997);

\path [draw=lemonchiffon254254189]
(axis cs:7.6476867,45.0737073)
--(axis cs:7.6476771,45.0736817);

\path [draw=lemonchiffon254254189]
(axis cs:7.6476771,45.0736817)
--(axis cs:7.6476689,45.0736598);

\path [draw=khaki253210127]
(axis cs:7.6476689,45.0736598)
--(axis cs:7.6476406,45.0735822);

\path [draw=firebrick165038]
(axis cs:7.6476406,45.0735822)
--(axis cs:7.6473011,45.0727474);

\path [draw=khaki253210127]
(axis cs:7.6476406,45.0735822)
--(axis cs:7.6476518,45.073587);

\path [draw=firebrick165038]
(axis cs:7.6473011,45.0727474)
--(axis cs:7.6471972,45.0727421);

\path [draw=firebrick165038]
(axis cs:7.6465639,45.0708817)
--(axis cs:7.646529,45.0707938);

\path [draw=firebrick165038]
(axis cs:7.646529,45.0707938)
--(axis cs:7.6464761,45.0707677);

\path [draw=firebrick165038]
(axis cs:7.646529,45.0707938)
--(axis cs:7.6466054,45.0708104);

\path [draw=crimson2226346]
(axis cs:7.6481046,45.0740489)
--(axis cs:7.6485749,45.0752795);

\path [draw=crimson2226346]
(axis cs:7.6485749,45.0752795)
--(axis cs:7.6485882,45.0753142);

\path [draw=firebrick165038]
(axis cs:7.6446029,45.0455102)
--(axis cs:7.6444514,45.0455544);

\path [draw=firebrick165038]
(axis cs:7.6446029,45.0455102)
--(axis cs:7.6443256,45.0453506);

\path [draw=firebrick165038]
(axis cs:7.6446029,45.0455102)
--(axis cs:7.6448405,45.0456578);

\path [draw=firebrick165038]
(axis cs:7.6446029,45.0455102)
--(axis cs:7.6447313,45.0454658);

\path [draw=firebrick165038]
(axis cs:7.6444514,45.0455544)
--(axis cs:7.6441761,45.045641);

\path [draw=firebrick165038]
(axis cs:7.6441761,45.045641)
--(axis cs:7.6443338,45.0456532);

\path [draw=firebrick165038]
(axis cs:7.6441761,45.045641)
--(axis cs:7.6442309,45.0455705);

\path [draw=firebrick165038]
(axis cs:7.6409684,45.0467312)
--(axis cs:7.6409225,45.0467465);

\path [draw=firebrick165038]
(axis cs:7.6370427,45.0480711)
--(axis cs:7.6360315,45.048422);

\path [draw=firebrick165038]
(axis cs:7.6360315,45.048422)
--(axis cs:7.6356592,45.0485532);

\path [draw=firebrick165038]
(axis cs:7.6360315,45.048422)
--(axis cs:7.6360941,45.0485099);

\path [draw=firebrick165038]
(axis cs:7.6356592,45.0485532)
--(axis cs:7.6353024,45.0486789);

\path [draw=firebrick165038]
(axis cs:7.6356592,45.0485532)
--(axis cs:7.6355903,45.0485537);

\path [draw=firebrick165038]
(axis cs:7.6353024,45.0486789)
--(axis cs:7.6351704,45.048726);

\path [draw=firebrick165038]
(axis cs:7.6351704,45.048726)
--(axis cs:7.635055,45.0487672);

\path [draw=firebrick165038]
(axis cs:7.6447012,45.0452197)
--(axis cs:7.6454711,45.0449513);

\path [draw=firebrick165038]
(axis cs:7.6447012,45.0452197)
--(axis cs:7.6445565,45.0452113);

\path [draw=firebrick165038]
(axis cs:7.6447012,45.0452197)
--(axis cs:7.6444623,45.045303);

\path [draw=firebrick165038]
(axis cs:7.6454711,45.0449513)
--(axis cs:7.6455101,45.0449377);

\path [draw=firebrick165038]
(axis cs:7.6455101,45.0449377)
--(axis cs:7.6456224,45.0448986);

\path [draw=firebrick165038]
(axis cs:7.6456224,45.0448986)
--(axis cs:7.6457074,45.0448689);

\path [draw=firebrick165038]
(axis cs:7.6456224,45.0448986)
--(axis cs:7.6455843,45.0448304);

\path [draw=firebrick165038]
(axis cs:7.6456224,45.0448986)
--(axis cs:7.6456456,45.0449421);

\path [draw=lemonchiffon254254189]
(axis cs:7.655388,45.0712406)
--(axis cs:7.6553206,45.0712667);

\path [draw=lemonchiffon254254189]
(axis cs:7.6553206,45.0712667)
--(axis cs:7.6552264,45.0713017);

\path [draw=coral24814282]
(axis cs:7.6552264,45.0713017)
--(axis cs:7.6540656,45.0717325);

\path [draw=firebrick165038]
(axis cs:7.6455294,45.0604788)
--(axis cs:7.6455906,45.0605613);

\path [draw=firebrick165038]
(axis cs:7.6455294,45.0604788)
--(axis cs:7.6454454,45.0604134);

\path [draw=firebrick165038]
(axis cs:7.6455294,45.0604788)
--(axis cs:7.6455884,45.060392);

\path [draw=firebrick165038]
(axis cs:7.6455906,45.0605613)
--(axis cs:7.6456201,45.0606623);

\path [draw=firebrick165038]
(axis cs:7.6456201,45.0606623)
--(axis cs:7.6456165,45.0607751);

\path [draw=firebrick165038]
(axis cs:7.6456201,45.0606623)
--(axis cs:7.6457472,45.0606481);

\path [draw=firebrick165038]
(axis cs:7.6456165,45.0607751)
--(axis cs:7.6455508,45.0608979);

\path [draw=firebrick165038]
(axis cs:7.6455508,45.0608979)
--(axis cs:7.6454718,45.0609716);

\path [draw=firebrick165038]
(axis cs:7.6454718,45.0609716)
--(axis cs:7.6456486,45.0610053);

\path [draw=firebrick165038]
(axis cs:7.64656,45.0467564)
--(axis cs:7.6465067,45.0466788);

\path [draw=firebrick165038]
(axis cs:7.6465067,45.0466788)
--(axis cs:7.6464834,45.0466389);

\path [draw=firebrick165038]
(axis cs:7.6464834,45.0466389)
--(axis cs:7.6464568,45.0465751);

\path [draw=firebrick165038]
(axis cs:7.6924902,45.0763003)
--(axis cs:7.6924958,45.0763588);

\path [draw=firebrick165038]
(axis cs:7.6924902,45.0763003)
--(axis cs:7.6924753,45.0763016);

\path [draw=firebrick165038]
(axis cs:7.6924958,45.0763588)
--(axis cs:7.6924974,45.0763788);

\path [draw=firebrick165038]
(axis cs:7.6924974,45.0763788)
--(axis cs:7.6925147,45.0766643);

\path [draw=firebrick165038]
(axis cs:7.6925147,45.0766643)
--(axis cs:7.692527,45.076847);

\path [draw=firebrick165038]
(axis cs:7.6925147,45.0766643)
--(axis cs:7.6925343,45.0766708);

\path [draw=firebrick165038]
(axis cs:7.692527,45.076847)
--(axis cs:7.692547,45.0771453);

\path [draw=firebrick165038]
(axis cs:7.692527,45.076847)
--(axis cs:7.69251,45.0768393);

\path [draw=firebrick165038]
(axis cs:7.692547,45.0771453)
--(axis cs:7.6925569,45.0772495);

\path [draw=firebrick165038]
(axis cs:7.6925569,45.0772495)
--(axis cs:7.6925733,45.0772484);

\path [draw=firebrick165038]
(axis cs:7.69257,45.0774573)
--(axis cs:7.6925867,45.0777088);

\path [draw=firebrick165038]
(axis cs:7.69257,45.0774573)
--(axis cs:7.692588,45.0774667);

\path [draw=firebrick165038]
(axis cs:7.69257,45.0774573)
--(axis cs:7.6925528,45.0774748);

\path [draw=firebrick165038]
(axis cs:7.69257,45.0774573)
--(axis cs:7.692551,45.0774482);

\path [draw=firebrick165038]
(axis cs:7.6926828,45.0791587)
--(axis cs:7.692719,45.0797051);

\path [draw=firebrick165038]
(axis cs:7.6926828,45.0791587)
--(axis cs:7.692702,45.0791707);

\path [draw=firebrick165038]
(axis cs:7.692719,45.0797051)
--(axis cs:7.6927268,45.0798217);

\path [draw=firebrick165038]
(axis cs:7.6927268,45.0798217)
--(axis cs:7.6927443,45.079812);

\path [draw=firebrick165038]
(axis cs:7.6927618,45.0803414)
--(axis cs:7.6927928,45.0808022);

\path [draw=firebrick165038]
(axis cs:7.6927618,45.0803414)
--(axis cs:7.6927449,45.0803431);

\path [draw=firebrick165038]
(axis cs:7.6927928,45.0808022)
--(axis cs:7.6927973,45.0808619);

\path [draw=firebrick165038]
(axis cs:7.6927973,45.0808619)
--(axis cs:7.6927999,45.0809003);

\path [draw=firebrick165038]
(axis cs:7.6927973,45.0808619)
--(axis cs:7.6927791,45.0808542);

\path [draw=firebrick165038]
(axis cs:7.6927999,45.0809003)
--(axis cs:7.6928038,45.0809829);

\path [draw=firebrick165038]
(axis cs:7.6928038,45.0809829)
--(axis cs:7.6928075,45.0810594);

\path [draw=firebrick165038]
(axis cs:7.6928075,45.0810594)
--(axis cs:7.6928166,45.0812434);

\path [draw=firebrick165038]
(axis cs:7.6971046,45.0883466)
--(axis cs:7.6971818,45.0883526);

\path [draw=firebrick165038]
(axis cs:7.6971818,45.0883526)
--(axis cs:7.6975729,45.0885022);

\path [draw=firebrick165038]
(axis cs:7.6975729,45.0885022)
--(axis cs:7.697691,45.0885474);

\path [draw=firebrick165038]
(axis cs:7.697691,45.0885474)
--(axis cs:7.6977349,45.0885568);

\path [draw=firebrick165038]
(axis cs:7.697691,45.0885474)
--(axis cs:7.6976391,45.0885479);

\path [draw=firebrick165038]
(axis cs:7.702994,45.0927)
--(axis cs:7.7030653,45.0926281);

\path [draw=firebrick165038]
(axis cs:7.702994,45.0927)
--(axis cs:7.7029509,45.0927823);

\path [draw=firebrick165038]
(axis cs:7.7030653,45.0926281)
--(axis cs:7.70318,45.0925628);

\path [draw=firebrick165038]
(axis cs:7.7030653,45.0926281)
--(axis cs:7.7029696,45.0925512);

\path [draw=firebrick165038]
(axis cs:7.7034287,45.0925165)
--(axis cs:7.7035398,45.0925265);

\path [draw=firebrick165038]
(axis cs:7.7038026,45.0926455)
--(axis cs:7.7038773,45.0927384);

\path [draw=firebrick165038]
(axis cs:7.7038773,45.0927384)
--(axis cs:7.7039078,45.0928429);

\path [draw=firebrick165038]
(axis cs:7.703002,45.0930279)
--(axis cs:7.7029563,45.0929502);

\path [draw=khaki253210127]
(axis cs:7.683614,45.0767924)
--(axis cs:7.6835924,45.0767585);

\path [draw=khaki253210127]
(axis cs:7.683614,45.0767924)
--(axis cs:7.6836803,45.0768858);

\path [draw=firebrick165038]
(axis cs:7.693697,45.0867857)
--(axis cs:7.6935063,45.086699);

\path [draw=firebrick165038]
(axis cs:7.693697,45.0867857)
--(axis cs:7.6936589,45.0867066);

\path [draw=firebrick165038]
(axis cs:7.693697,45.0867857)
--(axis cs:7.6943754,45.0870266);

\path [draw=firebrick165038]
(axis cs:7.6935063,45.086699)
--(axis cs:7.6934665,45.0866758);

\path [draw=firebrick165038]
(axis cs:7.693178,45.0861753)
--(axis cs:7.6932845,45.0861847);

\path [draw=firebrick165038]
(axis cs:7.6934374,45.0862632)
--(axis cs:7.6935396,45.086332);

\path [draw=firebrick165038]
(axis cs:7.6935396,45.086332)
--(axis cs:7.6936039,45.0864005);

\path [draw=firebrick165038]
(axis cs:7.6935396,45.086332)
--(axis cs:7.6934245,45.0864);

\path [draw=firebrick165038]
(axis cs:7.6935396,45.086332)
--(axis cs:7.6936377,45.0862769);

\path [draw=firebrick165038]
(axis cs:7.6936437,45.0865684)
--(axis cs:7.6936457,45.0866227);

\path [draw=firebrick165038]
(axis cs:7.6936457,45.0866227)
--(axis cs:7.6936589,45.0867066);

\path [draw=firebrick165038]
(axis cs:7.6611099,45.065835)
--(axis cs:7.6611976,45.0658869);

\path [draw=firebrick165038]
(axis cs:7.6611099,45.065835)
--(axis cs:7.6610499,45.0658681);

\path [draw=firebrick165038]
(axis cs:7.6611099,45.065835)
--(axis cs:7.6611964,45.0658059);

\path [draw=firebrick165038]
(axis cs:7.6611099,45.065835)
--(axis cs:7.6610309,45.0657213);

\path [draw=firebrick165038]
(axis cs:7.6611976,45.0658869)
--(axis cs:7.661263,45.0659435);

\path [draw=firebrick165038]
(axis cs:7.661263,45.0659435)
--(axis cs:7.6613345,45.0660045);

\path [draw=firebrick165038]
(axis cs:7.6613345,45.0660045)
--(axis cs:7.6613924,45.0660715);

\path [draw=firebrick165038]
(axis cs:7.6613924,45.0660715)
--(axis cs:7.6614676,45.0661891);

\path [draw=firebrick165038]
(axis cs:7.6614676,45.0661891)
--(axis cs:7.66149,45.0662502);

\path [draw=firebrick165038]
(axis cs:7.66149,45.0662502)
--(axis cs:7.6615145,45.066317);

\path [draw=firebrick165038]
(axis cs:7.661585,45.0664737)
--(axis cs:7.6616155,45.0665251);

\path [draw=firebrick165038]
(axis cs:7.6616155,45.0665251)
--(axis cs:7.6627004,45.0680819);

\path [draw=crimson2226346]
(axis cs:7.6627004,45.0680819)
--(axis cs:7.6627238,45.0681155);

\path [draw=crimson2226346]
(axis cs:7.6627238,45.0681155)
--(axis cs:7.6628861,45.0683079);

\path [draw=crimson2226346]
(axis cs:7.6628861,45.0683079)
--(axis cs:7.6627633,45.0683504);

\path [draw=coral24814282]
(axis cs:7.6628861,45.0683079)
--(axis cs:7.6629609,45.0684043);

\path [draw=firebrick165038]
(axis cs:7.6609975,45.0659101)
--(axis cs:7.6609374,45.0658277);

\path [draw=firebrick165038]
(axis cs:7.6609975,45.0659101)
--(axis cs:7.6610499,45.0658681);

\path [draw=firebrick165038]
(axis cs:7.6609975,45.0659101)
--(axis cs:7.6609856,45.0659365);

\path [draw=firebrick165038]
(axis cs:7.6609374,45.0658277)
--(axis cs:7.660895,45.0657697);

\path [draw=seagreen4516184]
(axis cs:7.6598004,45.0642196)
--(axis cs:7.6597688,45.0641767);

\path [draw=crimson2226346]
(axis cs:7.6525158,45.0598789)
--(axis cs:7.6524428,45.0598859);

\path [draw=crimson2226346]
(axis cs:7.6525158,45.0598789)
--(axis cs:7.6525469,45.0599226);

\path [draw=crimson2226346]
(axis cs:7.6525158,45.0598789)
--(axis cs:7.6525692,45.0598064);

\path [draw=firebrick165038]
(axis cs:7.6417715,45.0539263)
--(axis cs:7.6408534,45.0541106);

\path [draw=firebrick165038]
(axis cs:7.6420615,45.0537761)
--(axis cs:7.643595,45.053471);

\path [draw=firebrick165038]
(axis cs:7.643595,45.053471)
--(axis cs:7.6452783,45.0531365);

\path [draw=firebrick165038]
(axis cs:7.643595,45.053471)
--(axis cs:7.6435751,45.0534093);

\path [draw=forestgreen010455]
(axis cs:7.6823287,45.0698169)
--(axis cs:7.68235,45.0698452);

\path [draw=forestgreen010455]
(axis cs:7.68235,45.0698452)
--(axis cs:7.6823718,45.0698796);

\path [draw=firebrick165038]
(axis cs:7.6294982,45.0474685)
--(axis cs:7.6292955,45.0474681);

\path [draw=firebrick165038]
(axis cs:7.6294982,45.0474685)
--(axis cs:7.6295037,45.0475587);

\path [draw=firebrick165038]
(axis cs:7.6294982,45.0474685)
--(axis cs:7.6296255,45.0474625);

\path [draw=firebrick165038]
(axis cs:7.6294982,45.0474685)
--(axis cs:7.6294862,45.0472661);

\path [draw=firebrick165038]
(axis cs:7.6292955,45.0474681)
--(axis cs:7.6292807,45.0472734);

\path [draw=firebrick165038]
(axis cs:7.6292955,45.0474681)
--(axis cs:7.6291959,45.0474713);

\path [draw=firebrick165038]
(axis cs:7.6292955,45.0474681)
--(axis cs:7.6293054,45.0475648);

\path [draw=firebrick165038]
(axis cs:7.6401263,45.0437671)
--(axis cs:7.6395858,45.0439602);

\path [draw=firebrick165038]
(axis cs:7.6395858,45.0439602)
--(axis cs:7.6388172,45.0442348);

\path [draw=firebrick165038]
(axis cs:7.6395858,45.0439602)
--(axis cs:7.6395369,45.0438606);

\path [draw=firebrick165038]
(axis cs:7.6388172,45.0442348)
--(axis cs:7.6387645,45.0441206);

\path [draw=firebrick165038]
(axis cs:7.6372378,45.0447894)
--(axis cs:7.6363983,45.045084);

\path [draw=firebrick165038]
(axis cs:7.6372378,45.0447894)
--(axis cs:7.6371752,45.0446912);

\path [draw=firebrick165038]
(axis cs:7.6363983,45.045084)
--(axis cs:7.6363313,45.0449875);

\path [draw=crimson2226346]
(axis cs:7.6350088,45.0455684)
--(axis cs:7.6347683,45.0456847);

\path [draw=crimson2226346]
(axis cs:7.6350088,45.0455684)
--(axis cs:7.6348279,45.0455949);

\path [draw=firebrick165038]
(axis cs:7.6295037,45.0475587)
--(axis cs:7.629509,45.0476307);

\path [draw=firebrick165038]
(axis cs:7.629509,45.0476307)
--(axis cs:7.6295794,45.0485918);

\path [draw=firebrick165038]
(axis cs:7.6295794,45.0485918)
--(axis cs:7.6296015,45.0488936);

\path [draw=firebrick165038]
(axis cs:7.6292807,45.0472734)
--(axis cs:7.6292696,45.0471066);

\path [draw=firebrick165038]
(axis cs:7.6292696,45.0471066)
--(axis cs:7.6291963,45.0461534);

\path [draw=firebrick165038]
(axis cs:7.6292696,45.0471066)
--(axis cs:7.6291938,45.0471421);

\path [draw=firebrick165038]
(axis cs:7.6291963,45.0461534)
--(axis cs:7.6291935,45.0460936);

\path [draw=firebrick165038]
(axis cs:7.6291963,45.0461534)
--(axis cs:7.629083,45.0461585);

\path [draw=firebrick165038]
(axis cs:7.6291935,45.0460936)
--(axis cs:7.6291825,45.0459359);

\path [draw=firebrick165038]
(axis cs:7.6291825,45.0459359)
--(axis cs:7.6291458,45.0454753);

\path [draw=firebrick165038]
(axis cs:7.6291825,45.0459359)
--(axis cs:7.6290999,45.0459761);

\path [draw=firebrick165038]
(axis cs:7.6291458,45.0454753)
--(axis cs:7.629113,45.0450647);

\path [draw=firebrick165038]
(axis cs:7.651923,45.0585348)
--(axis cs:7.6515182,45.0579411);

\path [draw=firebrick165038]
(axis cs:7.651923,45.0585348)
--(axis cs:7.651851,45.0585599);

\path [draw=firebrick165038]
(axis cs:7.6514281,45.0578118)
--(axis cs:7.6510811,45.0573269);

\path [draw=firebrick165038]
(axis cs:7.6510073,45.0572222)
--(axis cs:7.6506634,45.0567244);

\path [draw=firebrick165038]
(axis cs:7.6506634,45.0567244)
--(axis cs:7.6506194,45.0566607);

\path [draw=firebrick165038]
(axis cs:7.6506194,45.0566607)
--(axis cs:7.6505721,45.0565941);

\path [draw=firebrick165038]
(axis cs:7.6506194,45.0566607)
--(axis cs:7.6505018,45.056699);

\path [draw=firebrick165038]
(axis cs:7.6506194,45.0566607)
--(axis cs:7.6507215,45.0566276);

\path [draw=crimson2226346]
(axis cs:7.6495511,45.0551861)
--(axis cs:7.6495108,45.0551294);

\path [draw=crimson2226346]
(axis cs:7.6495108,45.0551294)
--(axis cs:7.6495704,45.0551074);

\path [draw=crimson2226346]
(axis cs:7.6495108,45.0551294)
--(axis cs:7.649408,45.0551536);

\path [draw=crimson2226346]
(axis cs:7.6495108,45.0551294)
--(axis cs:7.6494566,45.0550567);

\path [draw=khaki253210127]
(axis cs:7.6712813,45.0661514)
--(axis cs:7.671255,45.0661146);

\path [draw=firebrick165038]
(axis cs:7.6722668,45.0672207)
--(axis cs:7.6723092,45.0672813);

\path [draw=firebrick165038]
(axis cs:7.6723092,45.0672813)
--(axis cs:7.6723635,45.0673591);

\path [draw=firebrick165038]
(axis cs:7.6723092,45.0672813)
--(axis cs:7.6723687,45.0672605);

\path [draw=firebrick165038]
(axis cs:7.6722199,45.0670437)
--(axis cs:7.6735341,45.0665756);

\path [draw=firebrick165038]
(axis cs:7.6735341,45.0665756)
--(axis cs:7.6747488,45.066152);

\path [draw=firebrick165038]
(axis cs:7.6735341,45.0665756)
--(axis cs:7.6734802,45.0665005);

\path [draw=firebrick165038]
(axis cs:7.6747488,45.066152)
--(axis cs:7.6747665,45.0661458);

\path [draw=firebrick165038]
(axis cs:7.6988659,45.0628146)
--(axis cs:7.6988288,45.0628232);

\path [draw=firebrick165038]
(axis cs:7.6374114,45.0314798)
--(axis cs:7.6358816,45.0319929);

\path [draw=firebrick165038]
(axis cs:7.6358816,45.0319929)
--(axis cs:7.6358325,45.0320095);

\path [draw=firebrick165038]
(axis cs:7.6358325,45.0320095)
--(axis cs:7.635718,45.0320478);

\path [draw=firebrick165038]
(axis cs:7.635718,45.0320478)
--(axis cs:7.6355922,45.0320907);

\path [draw=firebrick165038]
(axis cs:7.635718,45.0320478)
--(axis cs:7.6356608,45.031967);

\path [draw=firebrick165038]
(axis cs:7.6355922,45.0320907)
--(axis cs:7.6341338,45.0325955);

\path [draw=firebrick165038]
(axis cs:7.6341338,45.0325955)
--(axis cs:7.634101,45.0326063);

\path [draw=firebrick165038]
(axis cs:7.6392159,45.0306618)
--(axis cs:7.6395066,45.0305262);

\path [draw=firebrick165038]
(axis cs:7.6395066,45.0305262)
--(axis cs:7.6395811,45.0305015);

\path [draw=firebrick165038]
(axis cs:7.6395066,45.0305262)
--(axis cs:7.639207,45.0305507);

\path [draw=firebrick165038]
(axis cs:7.6395811,45.0305015)
--(axis cs:7.6396363,45.0304841);

\path [draw=firebrick165038]
(axis cs:7.6396363,45.0304841)
--(axis cs:7.6397781,45.030475);

\path [draw=firebrick165038]
(axis cs:7.6397781,45.030475)
--(axis cs:7.6397763,45.0305189);

\path [draw=firebrick165038]
(axis cs:7.6481777,45.0440077)
--(axis cs:7.6489898,45.0437237);

\path [draw=firebrick165038]
(axis cs:7.6481777,45.0440077)
--(axis cs:7.6481614,45.0439836);

\path [draw=firebrick165038]
(axis cs:7.6489898,45.0437237)
--(axis cs:7.6490278,45.0437104);

\path [draw=firebrick165038]
(axis cs:7.6391126,45.0257994)
--(axis cs:7.6395838,45.0256303);

\path [draw=firebrick165038]
(axis cs:7.6395838,45.0256303)
--(axis cs:7.6395587,45.025593);

\path [draw=firebrick165038]
(axis cs:7.6409357,45.0251466)
--(axis cs:7.6409762,45.0251323);

\path [draw=firebrick165038]
(axis cs:7.6409762,45.0251323)
--(axis cs:7.6423955,45.0246311);

\path [draw=firebrick165038]
(axis cs:7.6409762,45.0251323)
--(axis cs:7.640914,45.0250358);

\path [draw=firebrick165038]
(axis cs:7.6423955,45.0246311)
--(axis cs:7.6424213,45.024622);

\path [draw=firebrick165038]
(axis cs:7.6423955,45.0246311)
--(axis cs:7.6423164,45.0245728);

\path [draw=firebrick165038]
(axis cs:7.6424213,45.024622)
--(axis cs:7.6424005,45.0245211);

\path [draw=firebrick165038]
(axis cs:7.6390229,45.0260802)
--(axis cs:7.6391439,45.0261796);

\path [draw=firebrick165038]
(axis cs:7.6390229,45.0260802)
--(axis cs:7.6389322,45.0261169);

\path [draw=firebrick165038]
(axis cs:7.6376124,45.0315734)
--(axis cs:7.6376401,45.0316112);

\path [draw=firebrick165038]
(axis cs:7.6376401,45.0316112)
--(axis cs:7.6383458,45.0325953);

\path [draw=firebrick165038]
(axis cs:7.6384517,45.0327485)
--(axis cs:7.6387496,45.0331657);

\path [draw=firebrick165038]
(axis cs:7.6387496,45.0331657)
--(axis cs:7.6390904,45.0336505);

\path [draw=firebrick165038]
(axis cs:7.6390904,45.0336505)
--(axis cs:7.6391554,45.0337435);

\path [draw=crimson2226346]
(axis cs:7.6409423,45.043483)
--(axis cs:7.6407684,45.0435399);

\path [draw=crimson2226346]
(axis cs:7.6409423,45.043483)
--(axis cs:7.6411118,45.0434273);

\path [draw=crimson2226346]
(axis cs:7.6409423,45.043483)
--(axis cs:7.6410417,45.0435363);

\path [draw=crimson2226346]
(axis cs:7.6409423,45.043483)
--(axis cs:7.6408154,45.0434186);

\path [draw=crimson2226346]
(axis cs:7.6407684,45.0435399)
--(axis cs:7.6405724,45.0436091);

\path [draw=crimson2226346]
(axis cs:7.6405724,45.0436091)
--(axis cs:7.6404141,45.0436649);

\path [draw=firebrick165038]
(axis cs:7.6405724,45.0436091)
--(axis cs:7.6406282,45.0436759);

\path [draw=firebrick165038]
(axis cs:7.6441069,45.0423756)
--(axis cs:7.6433561,45.0426442);

\path [draw=firebrick165038]
(axis cs:7.6433561,45.0426442)
--(axis cs:7.6432956,45.0425583);

\path [draw=firebrick165038]
(axis cs:7.6298889,45.0522632)
--(axis cs:7.6298991,45.0523923);

\path [draw=firebrick165038]
(axis cs:7.6298889,45.0522632)
--(axis cs:7.6298777,45.0521364);

\path [draw=firebrick165038]
(axis cs:7.6298991,45.0523923)
--(axis cs:7.6299723,45.0533036);

\path [draw=firebrick165038]
(axis cs:7.6298991,45.0523923)
--(axis cs:7.630999,45.0520002);

\path [draw=firebrick165038]
(axis cs:7.6299723,45.0533036)
--(axis cs:7.6300031,45.0536879);

\path [draw=firebrick165038]
(axis cs:7.6294178,45.0489465)
--(axis cs:7.6293547,45.0481588);

\path [draw=firebrick165038]
(axis cs:7.6293547,45.0481588)
--(axis cs:7.6293192,45.0477147);

\path [draw=firebrick165038]
(axis cs:7.6455843,45.0448304)
--(axis cs:7.6455671,45.0447987);

\path [draw=firebrick165038]
(axis cs:7.6455671,45.0447987)
--(axis cs:7.645364,45.0444378);

\path [draw=firebrick165038]
(axis cs:7.645364,45.0444378)
--(axis cs:7.6450067,45.0437918);

\path [draw=firebrick165038]
(axis cs:7.645364,45.0444378)
--(axis cs:7.6454851,45.0443989);

\path [draw=firebrick165038]
(axis cs:7.6450067,45.0437918)
--(axis cs:7.6449773,45.0437357);

\path [draw=firebrick165038]
(axis cs:7.6449773,45.0437357)
--(axis cs:7.6449413,45.0436698);

\path [draw=firebrick165038]
(axis cs:7.6449773,45.0437357)
--(axis cs:7.6448979,45.0437632);

\path [draw=firebrick165038]
(axis cs:7.6449773,45.0437357)
--(axis cs:7.6450448,45.0437123);

\path [draw=firebrick165038]
(axis cs:7.6449413,45.0436698)
--(axis cs:7.6446032,45.0430583);

\path [draw=firebrick165038]
(axis cs:7.6446032,45.0430583)
--(axis cs:7.6445543,45.0429677);

\path [draw=firebrick165038]
(axis cs:7.6446032,45.0430583)
--(axis cs:7.6445428,45.0430773);

\path [draw=firebrick165038]
(axis cs:7.6445543,45.0429677)
--(axis cs:7.6444817,45.0428332);

\path [draw=firebrick165038]
(axis cs:7.6445543,45.0429677)
--(axis cs:7.6451959,45.0427884);

\path [draw=firebrick165038]
(axis cs:7.6444817,45.0428332)
--(axis cs:7.6442481,45.0424007);

\path [draw=firebrick165038]
(axis cs:7.6444817,45.0428332)
--(axis cs:7.6446071,45.0427991);

\path [draw=firebrick165038]
(axis cs:7.6441614,45.042247)
--(axis cs:7.643839,45.0416589);

\path [draw=firebrick165038]
(axis cs:7.643839,45.0416589)
--(axis cs:7.6438109,45.041607);

\path [draw=firebrick165038]
(axis cs:7.643839,45.0416589)
--(axis cs:7.6439351,45.0416247);

\path [draw=firebrick165038]
(axis cs:7.6438109,45.041607)
--(axis cs:7.6435681,45.0411584);

\path [draw=firebrick165038]
(axis cs:7.6438109,45.041607)
--(axis cs:7.6439071,45.0415729);

\path [draw=firebrick165038]
(axis cs:7.6435113,45.0410535)
--(axis cs:7.6429758,45.0400654);

\path [draw=firebrick165038]
(axis cs:7.6428882,45.0399055)
--(axis cs:7.6423121,45.0388461);

\path [draw=firebrick165038]
(axis cs:7.6423121,45.0388461)
--(axis cs:7.6422704,45.0387707);

\path [draw=firebrick165038]
(axis cs:7.6422704,45.0387707)
--(axis cs:7.6422327,45.0387023);

\path [draw=firebrick165038]
(axis cs:7.6422704,45.0387707)
--(axis cs:7.6421797,45.0388008);

\path [draw=firebrick165038]
(axis cs:7.6422704,45.0387707)
--(axis cs:7.642368,45.0387372);

\path [draw=firebrick165038]
(axis cs:7.6422327,45.0387023)
--(axis cs:7.6414539,45.0372672);

\path [draw=firebrick165038]
(axis cs:7.641389,45.0371447)
--(axis cs:7.6409529,45.0363202);

\path [draw=firebrick165038]
(axis cs:7.6409529,45.0363202)
--(axis cs:7.6409284,45.0362749);

\path [draw=firebrick165038]
(axis cs:7.6409284,45.0362749)
--(axis cs:7.6408511,45.0361445);

\path [draw=firebrick165038]
(axis cs:7.6408511,45.0361445)
--(axis cs:7.6409393,45.036091);

\path [draw=firebrick165038]
(axis cs:7.6408511,45.0361445)
--(axis cs:7.6407381,45.0362132);

\path [draw=coral24814282]
(axis cs:7.6765972,45.0635872)
--(axis cs:7.6775269,45.0632404);

\path [draw=darkseagreen134203102]
(axis cs:7.6775269,45.0632404)
--(axis cs:7.6775696,45.0632211);

\path [draw=seagreen4516184]
(axis cs:7.6775696,45.0632211)
--(axis cs:7.677658,45.0631866);

\path [draw=darkseagreen134203102]
(axis cs:7.677616,45.0629193)
--(axis cs:7.6775916,45.0628708);

\path [draw=darkseagreen134203102]
(axis cs:7.677616,45.0629193)
--(axis cs:7.6776389,45.0629558);

\path [draw=darkseagreen134203102]
(axis cs:7.6775916,45.0628708)
--(axis cs:7.6775677,45.0628387);

\path [draw=khaki203232129]
(axis cs:7.6775677,45.0628387)
--(axis cs:7.6773017,45.0624623);

\path [draw=khaki253210127]
(axis cs:7.6773017,45.0624623)
--(axis cs:7.677127,45.0622412);

\path [draw=khaki253210127]
(axis cs:7.677127,45.0622412)
--(axis cs:7.6770826,45.0621851);

\path [draw=khaki253210127]
(axis cs:7.6770826,45.0621851)
--(axis cs:7.6770731,45.0621732);

\path [draw=khaki253210127]
(axis cs:7.6770826,45.0621851)
--(axis cs:7.6770177,45.062212);

\path [draw=khaki253210127]
(axis cs:7.6770731,45.0621732)
--(axis cs:7.6769254,45.0619771);

\path [draw=khaki253210127]
(axis cs:7.6770731,45.0621732)
--(axis cs:7.6770088,45.0622);

\path [draw=khaki253210127]
(axis cs:7.6769254,45.0619771)
--(axis cs:7.6768983,45.061941);

\path [draw=lemonchiffon254254189]
(axis cs:7.6768983,45.061941)
--(axis cs:7.6768225,45.0618576);

\path [draw=lemonchiffon254254189]
(axis cs:7.6768225,45.0618576)
--(axis cs:7.6768146,45.061848);

\path [draw=lemonchiffon254254189]
(axis cs:7.6768146,45.061848)
--(axis cs:7.6768123,45.061845);

\path [draw=lemonchiffon254254189]
(axis cs:7.6768123,45.061845)
--(axis cs:7.6767069,45.0617073);

\path [draw=lemonchiffon254254189]
(axis cs:7.6767069,45.0617073)
--(axis cs:7.6766937,45.0616901);

\path [draw=crimson2226346]
(axis cs:7.6766937,45.0616901)
--(axis cs:7.6761277,45.0609295);

\path [draw=crimson2226346]
(axis cs:7.6761277,45.0609295)
--(axis cs:7.6761222,45.0609221);

\path [draw=crimson2226346]
(axis cs:7.6761222,45.0609221)
--(axis cs:7.6760896,45.0608789);

\path [draw=crimson2226346]
(axis cs:7.6760896,45.0608789)
--(axis cs:7.6760809,45.0608674);

\path [draw=crimson2226346]
(axis cs:7.6760809,45.0608674)
--(axis cs:7.6760087,45.0607713);

\path [draw=crimson2226346]
(axis cs:7.6760087,45.0607713)
--(axis cs:7.675996,45.0607544);

\path [draw=crimson2226346]
(axis cs:7.675996,45.0607544)
--(axis cs:7.6759429,45.0606837);

\path [draw=crimson2226346]
(axis cs:7.6759429,45.0606837)
--(axis cs:7.6756302,45.0602675);

\path [draw=crimson2226346]
(axis cs:7.6756302,45.0602675)
--(axis cs:7.6748871,45.0592227);

\path [draw=khaki253210127]
(axis cs:7.6748871,45.0592227)
--(axis cs:7.6745363,45.0587295);

\path [draw=coral24814282]
(axis cs:7.6745363,45.0587295)
--(axis cs:7.6743093,45.0584103);

\path [draw=crimson2226346]
(axis cs:7.6743093,45.0584103)
--(axis cs:7.6740699,45.0580738);

\path [draw=crimson2226346]
(axis cs:7.6740699,45.0580738)
--(axis cs:7.6727994,45.0563084);

\path [draw=crimson2226346]
(axis cs:7.6727994,45.0563084)
--(axis cs:7.6726941,45.0561906);

\path [draw=coral24814282]
(axis cs:7.6726941,45.0561906)
--(axis cs:7.6723117,45.0558406);

\path [draw=crimson2226346]
(axis cs:7.6723117,45.0558406)
--(axis cs:7.6717974,45.0553698);

\path [draw=crimson2226346]
(axis cs:7.6717974,45.0553698)
--(axis cs:7.6717017,45.0552916);

\path [draw=crimson2226346]
(axis cs:7.6717017,45.0552916)
--(axis cs:7.6716514,45.0552504);

\path [draw=crimson2226346]
(axis cs:7.6716514,45.0552504)
--(axis cs:7.6715434,45.0551959);

\path [draw=forestgreen010455]
(axis cs:7.6820353,45.0694826)
--(axis cs:7.6820647,45.069512);

\path [draw=darkseagreen134203102]
(axis cs:7.6820353,45.0694826)
--(axis cs:7.6819603,45.0693708);

\path [draw=lemonchiffon254254189]
(axis cs:7.6817991,45.0691215)
--(axis cs:7.6819603,45.0693708);

\path [draw=firebrick165038]
(axis cs:7.635464,45.0618952)
--(axis cs:7.6365528,45.0643685);

\path [draw=crimson2226346]
(axis cs:7.6365528,45.0643685)
--(axis cs:7.6365637,45.0643933);

\path [draw=crimson2226346]
(axis cs:7.6365637,45.0643933)
--(axis cs:7.6366328,45.06455);

\path [draw=crimson2226346]
(axis cs:7.6366328,45.06455)
--(axis cs:7.6366538,45.0645977);

\path [draw=crimson2226346]
(axis cs:7.6366538,45.0645977)
--(axis cs:7.6366918,45.0646826);

\path [draw=crimson2226346]
(axis cs:7.6366538,45.0645977)
--(axis cs:7.6368473,45.0645897);

\path [draw=crimson2226346]
(axis cs:7.6364934,45.06455)
--(axis cs:7.6364361,45.06442);

\path [draw=firebrick165038]
(axis cs:7.6364361,45.06442)
--(axis cs:7.635778,45.0629269);

\path [draw=firebrick165038]
(axis cs:7.635778,45.0629269)
--(axis cs:7.6353446,45.0619435);

\path [draw=firebrick165038]
(axis cs:7.635778,45.0629269)
--(axis cs:7.6355565,45.0628864);

\path [draw=firebrick165038]
(axis cs:7.6353446,45.0619435)
--(axis cs:7.635333,45.0619168);

\path [draw=firebrick165038]
(axis cs:7.635333,45.0619168)
--(axis cs:7.6352924,45.0618251);

\path [draw=firebrick165038]
(axis cs:7.6352924,45.0618251)
--(axis cs:7.6352732,45.0617403);

\path [draw=firebrick165038]
(axis cs:7.6352924,45.0618251)
--(axis cs:7.635102,45.0618463);

\path [draw=firebrick165038]
(axis cs:7.6352732,45.0617403)
--(axis cs:7.6350793,45.0604432);

\path [draw=firebrick165038]
(axis cs:7.6350793,45.0604432)
--(axis cs:7.6350428,45.0602237);

\path [draw=firebrick165038]
(axis cs:7.6350428,45.0602237)
--(axis cs:7.6350267,45.0599795);

\path [draw=firebrick165038]
(axis cs:7.6350267,45.0599795)
--(axis cs:7.6349177,45.0582429);

\path [draw=firebrick165038]
(axis cs:7.6349177,45.0582429)
--(axis cs:7.6349157,45.0582113);

\path [draw=coral24814282]
(axis cs:7.6366918,45.0646826)
--(axis cs:7.6375728,45.0666839);

\path [draw=crimson2226346]
(axis cs:7.6375728,45.0666839)
--(axis cs:7.6384323,45.0686291);

\path [draw=crimson2226346]
(axis cs:7.6384323,45.0686291)
--(axis cs:7.6384558,45.0686832);

\path [draw=seagreen4516184]
(axis cs:7.6785771,45.0629149)
--(axis cs:7.6785339,45.0629311);

\path [draw=darkseagreen134203102]
(axis cs:7.6785771,45.0629149)
--(axis cs:7.6787411,45.0628524);

\path [draw=seagreen4516184]
(axis cs:7.6785771,45.0629149)
--(axis cs:7.6786026,45.0629506);

\path [draw=darkseagreen134203102]
(axis cs:7.6785339,45.0629311)
--(axis cs:7.6780365,45.0631176);

\path [draw=darkseagreen134203102]
(axis cs:7.6780365,45.0631176)
--(axis cs:7.6780068,45.0631287);

\path [draw=seagreen4516184]
(axis cs:7.6780068,45.0631287)
--(axis cs:7.6779774,45.0631401);

\path [draw=seagreen4516184]
(axis cs:7.6777642,45.0632208)
--(axis cs:7.6777381,45.0632307);

\path [draw=darkseagreen134203102]
(axis cs:7.6777381,45.0632307)
--(axis cs:7.6776097,45.0632771);

\path [draw=seagreen4516184]
(axis cs:7.6777381,45.0632307)
--(axis cs:7.6777144,45.0631973);

\path [draw=seagreen4516184]
(axis cs:7.6777381,45.0632307)
--(axis cs:7.6777914,45.0632987);

\path [draw=crimson2226346]
(axis cs:7.6776097,45.0632771)
--(axis cs:7.6764946,45.0636803);

\path [draw=crimson2226346]
(axis cs:7.6764946,45.0636803)
--(axis cs:7.6763259,45.06374);

\path [draw=crimson2226346]
(axis cs:7.6764946,45.0636803)
--(axis cs:7.6765519,45.0637496);

\path [draw=crimson2226346]
(axis cs:7.6763259,45.06374)
--(axis cs:7.6763035,45.0637479);

\path [draw=crimson2226346]
(axis cs:7.6763035,45.0637479)
--(axis cs:7.6748013,45.0642802);

\path [draw=crimson2226346]
(axis cs:7.6748013,45.0642802)
--(axis cs:7.6743721,45.064431);

\path [draw=coral24814282]
(axis cs:7.6743721,45.064431)
--(axis cs:7.6742413,45.0644787);

\path [draw=coral24814282]
(axis cs:7.6742413,45.0644787)
--(axis cs:7.6742816,45.0645386);

\path [draw=coral24814282]
(axis cs:7.6742413,45.0644787)
--(axis cs:7.6742063,45.0644297);

\path [draw=lemonchiffon254254189]
(axis cs:7.6794311,45.0625227)
--(axis cs:7.679485,45.0625126);

\path [draw=khaki253210127]
(axis cs:7.679485,45.0625126)
--(axis cs:7.679926,45.062349);

\path [draw=khaki203232129]
(axis cs:7.6794151,45.0626131)
--(axis cs:7.6794348,45.0626355);

\path [draw=khaki203232129]
(axis cs:7.6794151,45.0626131)
--(axis cs:7.679487,45.0625906);

\path [draw=khaki203232129]
(axis cs:7.6794151,45.0626131)
--(axis cs:7.6787411,45.0628524);

\path [draw=khaki203232129]
(axis cs:7.6794348,45.0626355)
--(axis cs:7.6794413,45.0626444);

\path [draw=khaki203232129]
(axis cs:7.6794413,45.0626444)
--(axis cs:7.6794586,45.0626677);

\path [draw=firebrick165038]
(axis cs:7.6445974,45.0605)
--(axis cs:7.6447248,45.0603961);

\path [draw=coral24814282]
(axis cs:7.6368473,45.0645897)
--(axis cs:7.6369547,45.0645882);

\path [draw=coral24814282]
(axis cs:7.6368473,45.0645897)
--(axis cs:7.6368295,45.0645488);

\path [draw=coral24814282]
(axis cs:7.6368473,45.0645897)
--(axis cs:7.636851,45.0645983);

\path [draw=coral24814282]
(axis cs:7.6369547,45.0645882)
--(axis cs:7.6369936,45.0645876);

\path [draw=coral24814282]
(axis cs:7.6369936,45.0645876)
--(axis cs:7.637035,45.064587);

\path [draw=crimson2226346]
(axis cs:7.637035,45.064587)
--(axis cs:7.6381798,45.0645703);

\path [draw=firebrick165038]
(axis cs:7.6381798,45.0645703)
--(axis cs:7.6382559,45.0645692);

\path [draw=crimson2226346]
(axis cs:7.6381798,45.0645703)
--(axis cs:7.6381851,45.0645854);

\path [draw=firebrick165038]
(axis cs:7.6392733,45.0645543)
--(axis cs:7.639933,45.0645447);

\path [draw=firebrick165038]
(axis cs:7.6409086,45.0645305)
--(axis cs:7.6409204,45.0645303);

\path [draw=firebrick165038]
(axis cs:7.6409204,45.0645303)
--(axis cs:7.6410813,45.0645279);

\path [draw=firebrick165038]
(axis cs:7.6420037,45.0645144)
--(axis cs:7.6421016,45.064513);

\path [draw=firebrick165038]
(axis cs:7.6421016,45.064513)
--(axis cs:7.6421024,45.0645369);

\path [draw=firebrick165038]
(axis cs:7.6421016,45.064513)
--(axis cs:7.6421011,45.0644827);

\path [draw=firebrick165038]
(axis cs:7.6421016,45.064513)
--(axis cs:7.6422124,45.0645117);

\path [draw=firebrick165038]
(axis cs:7.635102,45.0618463)
--(axis cs:7.6350337,45.0618539);

\path [draw=firebrick165038]
(axis cs:7.635102,45.0618463)
--(axis cs:7.6351464,45.0619477);

\path [draw=firebrick165038]
(axis cs:7.635102,45.0618463)
--(axis cs:7.6350605,45.0617611);

\path [draw=firebrick165038]
(axis cs:7.6350337,45.0618539)
--(axis cs:7.6349908,45.0618586);

\path [draw=firebrick165038]
(axis cs:7.6685333,45.0788219)
--(axis cs:7.668642,45.0789002);

\path [draw=firebrick165038]
(axis cs:7.6459488,45.0467762)
--(axis cs:7.6459748,45.0465724);

\path [draw=firebrick165038]
(axis cs:7.6459748,45.0465724)
--(axis cs:7.6459873,45.0464742);

\path [draw=firebrick165038]
(axis cs:7.6459873,45.0464742)
--(axis cs:7.6459961,45.0463682);

\path [draw=firebrick165038]
(axis cs:7.6459961,45.0463682)
--(axis cs:7.6461288,45.0464785);

\path [draw=firebrick165038]
(axis cs:7.6459961,45.0463682)
--(axis cs:7.646096,45.0463903);

\path [draw=firebrick165038]
(axis cs:7.6459961,45.0463682)
--(axis cs:7.6458926,45.0463118);

\path [draw=firebrick165038]
(axis cs:7.6459961,45.0463682)
--(axis cs:7.6460118,45.0463032);

\path [draw=firebrick165038]
(axis cs:7.6904237,45.058684)
--(axis cs:7.6903725,45.0587272);

\path [draw=crimson2226346]
(axis cs:7.6879514,45.0594975)
--(axis cs:7.6879237,45.0595223);

\path [draw=coral24814282]
(axis cs:7.6879237,45.0595223)
--(axis cs:7.6878974,45.0595471);

\path [draw=coral24814282]
(axis cs:7.6878974,45.0595471)
--(axis cs:7.6878717,45.0595724);

\path [draw=coral24814282]
(axis cs:7.6878717,45.0595724)
--(axis cs:7.6877911,45.0596606);

\path [draw=coral24814282]
(axis cs:7.6878717,45.0595724)
--(axis cs:7.6878395,45.0595292);

\path [draw=coral24814282]
(axis cs:7.6878717,45.0595724)
--(axis cs:7.6879348,45.0596508);

\path [draw=crimson2226346]
(axis cs:7.6674918,45.0728049)
--(axis cs:7.6675349,45.0728846);

\path [draw=crimson2226346]
(axis cs:7.6674918,45.0728049)
--(axis cs:7.6668826,45.0719486);

\path [draw=firebrick165038]
(axis cs:7.6484785,45.0757596)
--(axis cs:7.6482471,45.0757506);

\path [draw=crimson2226346]
(axis cs:7.6651296,45.0698058)
--(axis cs:7.6652135,45.0699317);

\path [draw=crimson2226346]
(axis cs:7.6651296,45.0698058)
--(axis cs:7.6650006,45.0698109);

\path [draw=firebrick165038]
(axis cs:7.6497199,45.0783103)
--(axis cs:7.6497641,45.078436);

\path [draw=firebrick165038]
(axis cs:7.6497641,45.078436)
--(axis cs:7.6498325,45.0785972);

\path [draw=firebrick165038]
(axis cs:7.6497641,45.078436)
--(axis cs:7.6499489,45.0783683);

\path [draw=firebrick165038]
(axis cs:7.6494485,45.078373)
--(axis cs:7.6493332,45.0780708);

\path [draw=firebrick165038]
(axis cs:7.6493332,45.0780708)
--(axis cs:7.649133,45.0775375);

\path [draw=firebrick165038]
(axis cs:7.6485547,45.075976)
--(axis cs:7.6485456,45.0759515);

\path [draw=firebrick165038]
(axis cs:7.6504054,45.0800616)
--(axis cs:7.6504171,45.0800916);

\path [draw=firebrick165038]
(axis cs:7.6504171,45.0800916)
--(axis cs:7.6504243,45.0801102);

\path [draw=firebrick165038]
(axis cs:7.6504461,45.0801669)
--(axis cs:7.6504581,45.0801992);

\path [draw=firebrick165038]
(axis cs:7.6504581,45.0801992)
--(axis cs:7.6507182,45.0808988);

\path [draw=firebrick165038]
(axis cs:7.6510237,45.0816689)
--(axis cs:7.651106,45.0818837);

\path [draw=firebrick165038]
(axis cs:7.651106,45.0818837)
--(axis cs:7.6511266,45.0819375);

\path [draw=firebrick165038]
(axis cs:7.651106,45.0818837)
--(axis cs:7.6512052,45.0818635);

\path [draw=firebrick165038]
(axis cs:7.6511266,45.0819375)
--(axis cs:7.6514189,45.0827036);

\path [draw=firebrick165038]
(axis cs:7.6514189,45.0827036)
--(axis cs:7.6514668,45.0828292);

\path [draw=firebrick165038]
(axis cs:7.6514189,45.0827036)
--(axis cs:7.6517654,45.0828454);

\path [draw=firebrick165038]
(axis cs:7.6514668,45.0828292)
--(axis cs:7.6513952,45.082819);

\path [draw=firebrick165038]
(axis cs:7.6514668,45.0828292)
--(axis cs:7.6515311,45.0828534);

\path [draw=coral24814282]
(axis cs:7.6427894,45.0797577)
--(axis cs:7.6428622,45.0797567);

\path [draw=firebrick165038]
(axis cs:7.6427798,45.0800911)
--(axis cs:7.6427589,45.0808293);

\path [draw=firebrick165038]
(axis cs:7.6493236,45.078589)
--(axis cs:7.6489097,45.078738);

\path [draw=firebrick165038]
(axis cs:7.6467189,45.079528)
--(axis cs:7.646661,45.079548);

\path [draw=firebrick165038]
(axis cs:7.646661,45.079548)
--(axis cs:7.646632,45.079558);

\path [draw=firebrick165038]
(axis cs:7.646632,45.079558)
--(axis cs:7.6466029,45.0795681);

\path [draw=firebrick165038]
(axis cs:7.6466029,45.0795681)
--(axis cs:7.646543,45.0794866);

\path [draw=firebrick165038]
(axis cs:7.6466029,45.0795681)
--(axis cs:7.646677,45.0796808);

\path [draw=firebrick165038]
(axis cs:7.628997,45.0821964)
--(axis cs:7.6290458,45.0822683);

\path [draw=firebrick165038]
(axis cs:7.6290458,45.0822683)
--(axis cs:7.629091,45.0823477);

\path [draw=firebrick165038]
(axis cs:7.6290458,45.0822683)
--(axis cs:7.6286665,45.0823007);

\path [draw=firebrick165038]
(axis cs:7.629091,45.0823477)
--(axis cs:7.6296511,45.0832694);

\path [draw=firebrick165038]
(axis cs:7.6296511,45.0832694)
--(axis cs:7.6298897,45.0836733);

\path [draw=firebrick165038]
(axis cs:7.6287099,45.079411)
--(axis cs:7.6287085,45.0793341);

\path [draw=firebrick165038]
(axis cs:7.6329035,45.079323)
--(axis cs:7.6329071,45.0793949);

\path [draw=firebrick165038]
(axis cs:7.6339617,45.0794121)
--(axis cs:7.6339843,45.0795334);

\path [draw=firebrick165038]
(axis cs:7.6363369,45.0793091)
--(axis cs:7.6369778,45.0792954);

\path [draw=firebrick165038]
(axis cs:7.6363369,45.0793091)
--(axis cs:7.6363794,45.0799011);

\path [draw=firebrick165038]
(axis cs:7.6369778,45.0792954)
--(axis cs:7.6372376,45.0792894);

\path [draw=firebrick165038]
(axis cs:7.6372376,45.0792894)
--(axis cs:7.6374097,45.0792859);

\path [draw=firebrick165038]
(axis cs:7.6372376,45.0792894)
--(axis cs:7.6372766,45.0793814);

\path [draw=firebrick165038]
(axis cs:7.6374097,45.0792859)
--(axis cs:7.6375701,45.0792852);

\path [draw=firebrick165038]
(axis cs:7.6375701,45.0792852)
--(axis cs:7.6378926,45.079288);

\path [draw=firebrick165038]
(axis cs:7.6375701,45.0792852)
--(axis cs:7.6375255,45.0791896);

\path [draw=firebrick165038]
(axis cs:7.6375701,45.0792852)
--(axis cs:7.6377814,45.0797698);

\path [draw=firebrick165038]
(axis cs:7.6378926,45.079288)
--(axis cs:7.6380265,45.0792902);

\path [draw=firebrick165038]
(axis cs:7.6380265,45.0792902)
--(axis cs:7.6380257,45.0792307);

\path [draw=crimson2226346]
(axis cs:7.6390653,45.0793161)
--(axis cs:7.6400264,45.0794434);

\path [draw=coral24814282]
(axis cs:7.6403486,45.079491)
--(axis cs:7.6406646,45.0795551);

\path [draw=crimson2226346]
(axis cs:7.6406646,45.0795551)
--(axis cs:7.6410383,45.0795432);

\path [draw=crimson2226346]
(axis cs:7.6406646,45.0795551)
--(axis cs:7.641045,45.0796428);

\path [draw=firebrick165038]
(axis cs:7.6296298,45.0837598)
--(axis cs:7.6296095,45.0837595);

\path [draw=firebrick165038]
(axis cs:7.6895522,45.0523765)
--(axis cs:7.6898369,45.0527357);

\path [draw=firebrick165038]
(axis cs:7.6898369,45.0527357)
--(axis cs:7.6899272,45.0528374);

\path [draw=firebrick165038]
(axis cs:7.6899272,45.0528374)
--(axis cs:7.6898345,45.0528845);

\path [draw=firebrick165038]
(axis cs:7.6901806,45.0530896)
--(axis cs:7.6903848,45.0532981);

\path [draw=firebrick165038]
(axis cs:7.6901806,45.0530896)
--(axis cs:7.6900862,45.053134);

\path [draw=firebrick165038]
(axis cs:7.6908783,45.053789)
--(axis cs:7.6911277,45.0540738);

\path [draw=firebrick165038]
(axis cs:7.6911277,45.0540738)
--(axis cs:7.6911659,45.0541259);

\path [draw=firebrick165038]
(axis cs:7.6911277,45.0540738)
--(axis cs:7.6909633,45.0541286);

\path [draw=firebrick165038]
(axis cs:7.6915118,45.0547669)
--(axis cs:7.6913738,45.0548239);

\path [draw=firebrick165038]
(axis cs:7.6917985,45.0552959)
--(axis cs:7.6921467,45.0559425);

\path [draw=firebrick165038]
(axis cs:7.6921467,45.0559425)
--(axis cs:7.6925741,45.0567005);

\path [draw=crimson2226346]
(axis cs:7.6925741,45.0567005)
--(axis cs:7.6926966,45.0566641);

\path [draw=crimson2226346]
(axis cs:7.6930358,45.0573641)
--(axis cs:7.6930548,45.0573895);

\path [draw=crimson2226346]
(axis cs:7.6934009,45.0577987)
--(axis cs:7.6934249,45.0578243);

\path [draw=firebrick165038]
(axis cs:7.6949553,45.059385)
--(axis cs:7.694987,45.0594166);

\path [draw=firebrick165038]
(axis cs:7.694987,45.0594166)
--(axis cs:7.6954177,45.0598583);

\path [draw=firebrick165038]
(axis cs:7.694987,45.0594166)
--(axis cs:7.6948746,45.059471);

\path [draw=firebrick165038]
(axis cs:7.6954177,45.0598583)
--(axis cs:7.6956076,45.0600527);

\path [draw=firebrick165038]
(axis cs:7.6956076,45.0600527)
--(axis cs:7.6957152,45.0601659);

\path [draw=firebrick165038]
(axis cs:7.6957152,45.0601659)
--(axis cs:7.696514,45.0609757);

\path [draw=firebrick165038]
(axis cs:7.696514,45.0609757)
--(axis cs:7.6966374,45.0610966);

\path [draw=firebrick165038]
(axis cs:7.6966374,45.0610966)
--(axis cs:7.6967649,45.0612106);

\path [draw=firebrick165038]
(axis cs:7.6967649,45.0612106)
--(axis cs:7.697037,45.0614295);

\path [draw=firebrick165038]
(axis cs:7.6351571,45.056727)
--(axis cs:7.6352097,45.0576087);

\path [draw=firebrick165038]
(axis cs:7.6352097,45.0576087)
--(axis cs:7.6352114,45.0576379);

\path [draw=firebrick165038]
(axis cs:7.6352114,45.0576379)
--(axis cs:7.6352134,45.0576714);

\path [draw=firebrick165038]
(axis cs:7.6352134,45.0576714)
--(axis cs:7.6352195,45.0577734);

\path [draw=firebrick165038]
(axis cs:7.6352195,45.0577734)
--(axis cs:7.6352253,45.0578508);

\path [draw=firebrick165038]
(axis cs:7.6352253,45.0578508)
--(axis cs:7.635238,45.0580214);

\path [draw=firebrick165038]
(axis cs:7.6352253,45.0578508)
--(axis cs:7.6353111,45.0578295);

\path [draw=firebrick165038]
(axis cs:7.635238,45.0580214)
--(axis cs:7.6352474,45.0581926);

\path [draw=firebrick165038]
(axis cs:7.635238,45.0580214)
--(axis cs:7.6353227,45.0580002);

\path [draw=firebrick165038]
(axis cs:7.6352474,45.0581926)
--(axis cs:7.6352603,45.058429);

\path [draw=firebrick165038]
(axis cs:7.6352603,45.058429)
--(axis cs:7.6353439,45.0599573);

\path [draw=firebrick165038]
(axis cs:7.6352603,45.058429)
--(axis cs:7.6353535,45.0584254);

\path [draw=firebrick165038]
(axis cs:7.6353439,45.0599573)
--(axis cs:7.6354467,45.0606547);

\path [draw=firebrick165038]
(axis cs:7.6354467,45.0606547)
--(axis cs:7.6358695,45.060652);

\path [draw=firebrick165038]
(axis cs:7.6356125,45.0616372)
--(axis cs:7.6356261,45.0617057);

\path [draw=firebrick165038]
(axis cs:7.6356261,45.0617057)
--(axis cs:7.6356408,45.061787);

\path [draw=firebrick165038]
(axis cs:7.6356408,45.061787)
--(axis cs:7.635648,45.0618037);

\path [draw=firebrick165038]
(axis cs:7.6356408,45.061787)
--(axis cs:7.6356812,45.0617825);

\path [draw=firebrick165038]
(axis cs:7.635648,45.0618037)
--(axis cs:7.6356725,45.0618607);

\path [draw=firebrick165038]
(axis cs:7.6356725,45.0618607)
--(axis cs:7.6367307,45.0643221);

\path [draw=crimson2226346]
(axis cs:7.6367307,45.0643221)
--(axis cs:7.636745,45.0643553);

\path [draw=crimson2226346]
(axis cs:7.636745,45.0643553)
--(axis cs:7.6368295,45.0645488);

\path [draw=coral24814282]
(axis cs:7.636851,45.0645983)
--(axis cs:7.6368861,45.0646795);

\path [draw=crimson2226346]
(axis cs:7.638592,45.068585)
--(axis cs:7.6386106,45.0686282);

\path [draw=firebrick165038]
(axis cs:7.6394839,45.0698912)
--(axis cs:7.6395067,45.0699217);

\path [draw=firebrick165038]
(axis cs:7.639628,45.0700833)
--(axis cs:7.6413792,45.072459);

\path [draw=firebrick165038]
(axis cs:7.6413792,45.072459)
--(axis cs:7.6414019,45.0724898);

\path [draw=firebrick165038]
(axis cs:7.6414019,45.0724898)
--(axis cs:7.6414863,45.0726041);

\path [draw=firebrick165038]
(axis cs:7.6414863,45.0726041)
--(axis cs:7.6415613,45.0726043);

\path [draw=firebrick165038]
(axis cs:7.6414863,45.0726041)
--(axis cs:7.6412208,45.0725697);

\path [draw=firebrick165038]
(axis cs:7.6414863,45.0726041)
--(axis cs:7.6415503,45.0726892);

\path [draw=firebrick165038]
(axis cs:7.6348946,45.0553434)
--(axis cs:7.6347649,45.0553742);

\path [draw=firebrick165038]
(axis cs:7.6348946,45.0553434)
--(axis cs:7.6348885,45.0552368);

\path [draw=firebrick165038]
(axis cs:7.6348946,45.0553434)
--(axis cs:7.6349016,45.0554339);

\path [draw=firebrick165038]
(axis cs:7.6347649,45.0553742)
--(axis cs:7.6347693,45.0554576);

\path [draw=firebrick165038]
(axis cs:7.6347649,45.0553742)
--(axis cs:7.6347577,45.0552678);

\path [draw=firebrick165038]
(axis cs:7.635166,45.0551765)
--(axis cs:7.6358401,45.0550433);

\path [draw=firebrick165038]
(axis cs:7.6358401,45.0550433)
--(axis cs:7.6361711,45.0549779);

\path [draw=firebrick165038]
(axis cs:7.6361711,45.0549779)
--(axis cs:7.6361598,45.0549484);

\path [draw=firebrick165038]
(axis cs:7.638956,45.0544037)
--(axis cs:7.6394533,45.0543005);

\path [draw=firebrick165038]
(axis cs:7.638956,45.0544037)
--(axis cs:7.6389514,45.0543568);

\path [draw=firebrick165038]
(axis cs:7.6394533,45.0543005)
--(axis cs:7.63963,45.0542789);

\path [draw=firebrick165038]
(axis cs:7.63963,45.0542789)
--(axis cs:7.6398032,45.0542689);

\path [draw=lemonchiffon254254189]
(axis cs:7.6752922,45.0722796)
--(axis cs:7.6752503,45.0722185);

\path [draw=khaki203232129]
(axis cs:7.6752503,45.0722185)
--(axis cs:7.6752225,45.0721788);

\path [draw=khaki203232129]
(axis cs:7.6752225,45.0721788)
--(axis cs:7.6752084,45.0721576);

\path [draw=khaki203232129]
(axis cs:7.6752084,45.0721576)
--(axis cs:7.6751641,45.0720947);

\path [draw=khaki203232129]
(axis cs:7.6752084,45.0721576)
--(axis cs:7.6753262,45.0721126);

\path [draw=lemonchiffon254254189]
(axis cs:7.6752084,45.0721576)
--(axis cs:7.6751156,45.07219);

\path [draw=khaki203232129]
(axis cs:7.6751641,45.0720947)
--(axis cs:7.6747444,45.0715025);

\path [draw=khaki203232129]
(axis cs:7.6747444,45.0715025)
--(axis cs:7.6747245,45.0714745);

\path [draw=lemonchiffon254254189]
(axis cs:7.6747245,45.0714745)
--(axis cs:7.6746695,45.0713973);

\path [draw=lemonchiffon254254189]
(axis cs:7.6746695,45.0713973)
--(axis cs:7.6745346,45.0714444);

\path [draw=lemonchiffon254254189]
(axis cs:7.6746695,45.0713973)
--(axis cs:7.6746366,45.0713561);

\path [draw=coral24814282]
(axis cs:7.6740235,45.0645567)
--(axis cs:7.6740708,45.0646199);

\path [draw=coral24814282]
(axis cs:7.6740235,45.0645567)
--(axis cs:7.6739893,45.0645083);

\path [draw=crimson2226346]
(axis cs:7.6740708,45.0646199)
--(axis cs:7.6741561,45.0647403);

\path [draw=coral24814282]
(axis cs:7.6740708,45.0646199)
--(axis cs:7.6739962,45.064645);

\path [draw=coral24814282]
(axis cs:7.6740708,45.0646199)
--(axis cs:7.6741383,45.0645935);

\path [draw=coral24814282]
(axis cs:7.6801433,45.0621489)
--(axis cs:7.6801944,45.0621313);

\path [draw=coral24814282]
(axis cs:7.6801944,45.0621313)
--(axis cs:7.681221,45.0617788);

\path [draw=lemonchiffon254254189]
(axis cs:7.681221,45.0617788)
--(axis cs:7.6813711,45.0617589);

\path [draw=khaki203232129]
(axis cs:7.6813711,45.0617589)
--(axis cs:7.6814389,45.0617471);

\path [draw=coral24814282]
(axis cs:7.6739152,45.0645348)
--(axis cs:7.6739893,45.0645083);

\path [draw=coral24814282]
(axis cs:7.6739893,45.0645083)
--(axis cs:7.6740542,45.0644848);

\path [draw=coral24814282]
(axis cs:7.6739893,45.0645083)
--(axis cs:7.6739514,45.0644549);

\path [draw=firebrick165038]
(axis cs:7.6817594,45.0502537)
--(axis cs:7.6818614,45.0501993);

\path [draw=firebrick165038]
(axis cs:7.6818614,45.0501993)
--(axis cs:7.6819098,45.0501627);

\path [draw=crimson2226346]
(axis cs:7.7027904,45.076913)
--(axis cs:7.7037354,45.0759751);

\path [draw=crimson2226346]
(axis cs:7.7037354,45.0759751)
--(axis cs:7.7038331,45.0758841);

\path [draw=firebrick165038]
(axis cs:7.7038331,45.0758841)
--(axis cs:7.7038885,45.0758325);

\path [draw=firebrick165038]
(axis cs:7.7038885,45.0758325)
--(axis cs:7.7040281,45.0757024);

\path [draw=firebrick165038]
(axis cs:7.7040281,45.0757024)
--(axis cs:7.7041626,45.0755742);

\path [draw=firebrick165038]
(axis cs:7.7040281,45.0757024)
--(axis cs:7.7038078,45.0757206);

\path [draw=firebrick165038]
(axis cs:7.638441,45.0689553)
--(axis cs:7.638276,45.0690181);

\path [draw=firebrick165038]
(axis cs:7.638276,45.0690181)
--(axis cs:7.6381954,45.0690502);

\path [draw=firebrick165038]
(axis cs:7.6381954,45.0690502)
--(axis cs:7.6381418,45.0690703);

\path [draw=firebrick165038]
(axis cs:7.6381418,45.0690703)
--(axis cs:7.6369158,45.0695478);

\path [draw=crimson2226346]
(axis cs:7.6369158,45.0695478)
--(axis cs:7.6368958,45.0697489);

\path [draw=crimson2226346]
(axis cs:7.6369158,45.0695478)
--(axis cs:7.6365472,45.0696908);

\path [draw=firebrick165038]
(axis cs:7.6365472,45.0696908)
--(axis cs:7.6339673,45.0706944);

\path [draw=crimson2226346]
(axis cs:7.6365472,45.0696908)
--(axis cs:7.6366872,45.0697157);

\path [draw=firebrick165038]
(axis cs:7.6339673,45.0706944)
--(axis cs:7.6339099,45.0707167);

\path [draw=firebrick165038]
(axis cs:7.7073476,45.0719848)
--(axis cs:7.7073734,45.0719124);

\path [draw=firebrick165038]
(axis cs:7.7073476,45.0719848)
--(axis cs:7.7071708,45.0719542);

\path [draw=firebrick165038]
(axis cs:7.7073734,45.0719124)
--(axis cs:7.7074348,45.0717262);

\path [draw=firebrick165038]
(axis cs:7.6391707,45.0699671)
--(axis cs:7.6391214,45.069902);

\path [draw=firebrick165038]
(axis cs:7.6391707,45.0699671)
--(axis cs:7.6389374,45.0699495);

\path [draw=firebrick165038]
(axis cs:7.6391707,45.0699671)
--(axis cs:7.6392301,45.0700489);

\path [draw=firebrick165038]
(axis cs:7.6391214,45.069902)
--(axis cs:7.6385682,45.0691709);

\path [draw=firebrick165038]
(axis cs:7.6385682,45.0691709)
--(axis cs:7.6385546,45.0691534);

\path [draw=firebrick165038]
(axis cs:7.6383398,45.0687253)
--(axis cs:7.6374448,45.0667073);

\path [draw=firebrick165038]
(axis cs:7.6374448,45.0667073)
--(axis cs:7.6365668,45.064717);

\path [draw=crimson2226346]
(axis cs:7.6365668,45.064717)
--(axis cs:7.6365527,45.0646849);

\path [draw=coral24814282]
(axis cs:7.6537766,45.0711646)
--(axis cs:7.6538289,45.0710584);

\path [draw=khaki253210127]
(axis cs:7.6538289,45.0710584)
--(axis cs:7.6538964,45.070969);

\path [draw=khaki253210127]
(axis cs:7.6538964,45.070969)
--(axis cs:7.6540002,45.0708779);

\path [draw=lemonchiffon254254189]
(axis cs:7.6540002,45.0708779)
--(axis cs:7.6541761,45.0707623);

\path [draw=lemonchiffon254254189]
(axis cs:7.6540002,45.0708779)
--(axis cs:7.653895,45.0708123);

\path [draw=khaki203232129]
(axis cs:7.6541761,45.0707623)
--(axis cs:7.6542938,45.0706955);

\path [draw=lemonchiffon254254189]
(axis cs:7.6547059,45.0705918)
--(axis cs:7.6549262,45.0706062);

\path [draw=lemonchiffon254254189]
(axis cs:7.6549262,45.0706062)
--(axis cs:7.6550883,45.070628);

\path [draw=lemonchiffon254254189]
(axis cs:7.6550883,45.070628)
--(axis cs:7.6551408,45.0706412);

\path [draw=crimson2226346]
(axis cs:7.6537862,45.071575)
--(axis cs:7.6537719,45.0715324);

\path [draw=crimson2226346]
(axis cs:7.6537719,45.0715324)
--(axis cs:7.6537496,45.0713971);

\path [draw=firebrick165038]
(axis cs:7.6389374,45.0699495)
--(axis cs:7.6389972,45.0700314);

\path [draw=firebrick165038]
(axis cs:7.6389374,45.0699495)
--(axis cs:7.6388617,45.0699428);

\path [draw=firebrick165038]
(axis cs:7.6389374,45.0699495)
--(axis cs:7.638889,45.0698839);

\path [draw=firebrick165038]
(axis cs:7.638361,45.0698987)
--(axis cs:7.63879,45.0699365);

\path [draw=crimson2226346]
(axis cs:7.637479,45.0698199)
--(axis cs:7.6374242,45.0698149);

\path [draw=crimson2226346]
(axis cs:7.6374242,45.0698149)
--(axis cs:7.6370425,45.0697797);

\path [draw=crimson2226346]
(axis cs:7.6374242,45.0698149)
--(axis cs:7.6374226,45.0697685);

\path [draw=crimson2226346]
(axis cs:7.6370425,45.0697797)
--(axis cs:7.6368958,45.0697489);

\path [draw=crimson2226346]
(axis cs:7.6368958,45.0697489)
--(axis cs:7.6368897,45.0698283);

\path [draw=crimson2226346]
(axis cs:7.6368958,45.0697489)
--(axis cs:7.6366872,45.0697157);

\path [draw=crimson2226346]
(axis cs:7.6368958,45.0697489)
--(axis cs:7.6370492,45.0696434);

\path [draw=crimson2226346]
(axis cs:7.6368958,45.0697489)
--(axis cs:7.6365201,45.0698382);

\path [draw=firebrick165038]
(axis cs:7.6965641,45.0566915)
--(axis cs:7.6963716,45.0566378);

\path [draw=firebrick165038]
(axis cs:7.6299135,45.0624317)
--(axis cs:7.6298713,45.0623333);

\path [draw=firebrick165038]
(axis cs:7.6299135,45.0624317)
--(axis cs:7.6300543,45.0624119);

\path [draw=firebrick165038]
(axis cs:7.6299135,45.0624317)
--(axis cs:7.6298094,45.062443);

\path [draw=firebrick165038]
(axis cs:7.6299135,45.0624317)
--(axis cs:7.6299664,45.0625523);

\path [draw=firebrick165038]
(axis cs:7.6298713,45.0623333)
--(axis cs:7.6291177,45.0605746);

\path [draw=firebrick165038]
(axis cs:7.6291177,45.0605746)
--(axis cs:7.6291058,45.0605506);

\path [draw=firebrick165038]
(axis cs:7.6291058,45.0605506)
--(axis cs:7.6287118,45.0604579);

\path [draw=lemonchiffon254254189]
(axis cs:7.6288201,45.0374712)
--(axis cs:7.6289984,45.0373877);

\path [draw=lemonchiffon254254189]
(axis cs:7.6288201,45.0374712)
--(axis cs:7.6293858,45.0377439);

\path [draw=firebrick165038]
(axis cs:7.6511413,45.0830512)
--(axis cs:7.6511295,45.0830039);

\path [draw=firebrick165038]
(axis cs:7.6512547,45.0828428)
--(axis cs:7.6513225,45.0828236);

\path [draw=firebrick165038]
(axis cs:7.6513225,45.0828236)
--(axis cs:7.6513952,45.082819);

\path [draw=firebrick165038]
(axis cs:7.6515311,45.0828534)
--(axis cs:7.6515828,45.0828896);

\path [draw=firebrick165038]
(axis cs:7.6515828,45.0828896)
--(axis cs:7.6516178,45.0829347);

\path [draw=firebrick165038]
(axis cs:7.6516178,45.0829347)
--(axis cs:7.6516331,45.0829849);

\path [draw=firebrick165038]
(axis cs:7.6516331,45.0829849)
--(axis cs:7.6516284,45.083033);

\path [draw=firebrick165038]
(axis cs:7.6515671,45.0831173)
--(axis cs:7.6515154,45.0831476);

\path [draw=firebrick165038]
(axis cs:7.6515154,45.0831476)
--(axis cs:7.6514542,45.0831673);

\path [draw=firebrick165038]
(axis cs:7.651331,45.0831712)
--(axis cs:7.6512767,45.0831587);

\path [draw=firebrick165038]
(axis cs:7.6512767,45.0831587)
--(axis cs:7.6512278,45.083138);

\path [draw=firebrick165038]
(axis cs:7.6512278,45.083138)
--(axis cs:7.6511868,45.08311);

\path [draw=firebrick165038]
(axis cs:7.6511868,45.08311)
--(axis cs:7.6511525,45.0831501);

\path [draw=firebrick165038]
(axis cs:7.6719537,45.075764)
--(axis cs:7.672431,45.0755822);

\path [draw=crimson2226346]
(axis cs:7.6700493,45.0762447)
--(axis cs:7.670093,45.0762282);

\path [draw=crimson2226346]
(axis cs:7.6711312,45.0758697)
--(axis cs:7.6711979,45.0758497);

\path [draw=crimson2226346]
(axis cs:7.6711979,45.0758497)
--(axis cs:7.6713328,45.0758265);

\path [draw=crimson2226346]
(axis cs:7.6714515,45.0762571)
--(axis cs:7.6714065,45.0762733);

\path [draw=firebrick165038]
(axis cs:7.6703647,45.0766471)
--(axis cs:7.67033,45.0766596);

\path [draw=firebrick165038]
(axis cs:7.6294753,45.0539173)
--(axis cs:7.6294077,45.0539027);

\path [draw=firebrick165038]
(axis cs:7.6298094,45.062443)
--(axis cs:7.6297564,45.0624487);

\path [draw=crimson2226346]
(axis cs:7.6770539,45.0790444)
--(axis cs:7.6769267,45.079088);

\path [draw=crimson2226346]
(axis cs:7.6769267,45.079088)
--(axis cs:7.6767546,45.0791469);

\path [draw=crimson2226346]
(axis cs:7.6767546,45.0791469)
--(axis cs:7.6767174,45.0791597);

\path [draw=crimson2226346]
(axis cs:7.6767546,45.0791469)
--(axis cs:7.6767489,45.0791172);

\path [draw=crimson2226346]
(axis cs:7.6767546,45.0791469)
--(axis cs:7.6767549,45.0791792);

\path [draw=forestgreen010455]
(axis cs:7.682186,45.069711)
--(axis cs:7.682049,45.0696862);

\path [draw=forestgreen010455]
(axis cs:7.682049,45.0696862)
--(axis cs:7.6819774,45.0697096);

\path [draw=darkseagreen134203102]
(axis cs:7.6819774,45.0697096)
--(axis cs:7.6812774,45.0699532);

\path [draw=firebrick165038]
(axis cs:7.6831734,45.0408876)
--(axis cs:7.6834597,45.0412951);

\path [draw=firebrick165038]
(axis cs:7.6834597,45.0412951)
--(axis cs:7.683581,45.0412559);

\path [draw=firebrick165038]
(axis cs:7.6842749,45.0424384)
--(axis cs:7.684309,45.0424887);

\path [draw=firebrick165038]
(axis cs:7.684309,45.0424887)
--(axis cs:7.6846988,45.0430385);

\path [draw=firebrick165038]
(axis cs:7.684309,45.0424887)
--(axis cs:7.6841943,45.0425289);

\path [draw=firebrick165038]
(axis cs:7.6846988,45.0430385)
--(axis cs:7.6850665,45.0435566);

\path [draw=firebrick165038]
(axis cs:7.6846988,45.0430385)
--(axis cs:7.6845865,45.0430794);

\path [draw=firebrick165038]
(axis cs:7.6850665,45.0435566)
--(axis cs:7.6851199,45.0436333);

\path [draw=firebrick165038]
(axis cs:7.6851199,45.0436333)
--(axis cs:7.6853949,45.0440137);

\path [draw=firebrick165038]
(axis cs:7.6851199,45.0436333)
--(axis cs:7.6850223,45.0436704);

\path [draw=firebrick165038]
(axis cs:7.6853949,45.0440137)
--(axis cs:7.6851654,45.0439194);

\path [draw=firebrick165038]
(axis cs:7.6853949,45.0440137)
--(axis cs:7.6857628,45.0445273);

\path [draw=firebrick165038]
(axis cs:7.6974027,45.0617556)
--(axis cs:7.6975159,45.0616971);

\path [draw=firebrick165038]
(axis cs:7.6825081,45.0398433)
--(axis cs:7.6826508,45.0401496);

\path [draw=firebrick165038]
(axis cs:7.6815043,45.0397615)
--(axis cs:7.6815194,45.0397915);

\path [draw=crimson2226346]
(axis cs:7.6815194,45.0397915)
--(axis cs:7.6815827,45.0399288);

\path [draw=crimson2226346]
(axis cs:7.6815827,45.0399288)
--(axis cs:7.6817975,45.040474);

\path [draw=firebrick165038]
(axis cs:7.6815827,45.0399288)
--(axis cs:7.6817139,45.0398988);

\path [draw=firebrick165038]
(axis cs:7.6817975,45.040474)
--(axis cs:7.6820672,45.0410818);

\path [draw=crimson2226346]
(axis cs:7.6814321,45.0396051)
--(axis cs:7.6814138,45.0395701);

\path [draw=crimson2226346]
(axis cs:7.6814138,45.0395701)
--(axis cs:7.6812142,45.0391914);

\path [draw=crimson2226346]
(axis cs:7.6812142,45.0391914)
--(axis cs:7.6810813,45.0390193);

\path [draw=coral24814282]
(axis cs:7.6810813,45.0390193)
--(axis cs:7.6810293,45.0389452);

\path [draw=coral24814282]
(axis cs:7.6810813,45.0390193)
--(axis cs:7.6811828,45.0389985);

\path [draw=firebrick165038]
(axis cs:7.6819644,45.039843)
--(axis cs:7.6823476,45.0397573);

\path [draw=firebrick165038]
(axis cs:7.6819644,45.039843)
--(axis cs:7.6817139,45.0398988);

\path [draw=crimson2226346]
(axis cs:7.681918,45.0388528)
--(axis cs:7.6818877,45.0388603);

\path [draw=crimson2226346]
(axis cs:7.6818877,45.0388603)
--(axis cs:7.6815432,45.0389245);

\path [draw=crimson2226346]
(axis cs:7.6815432,45.0389245)
--(axis cs:7.6812256,45.0389897);

\path [draw=coral24814282]
(axis cs:7.6812256,45.0389897)
--(axis cs:7.6811828,45.0389985);

\path [draw=firebrick165038]
(axis cs:7.6989806,45.0620607)
--(axis cs:7.6991003,45.0619955);

\path [draw=firebrick165038]
(axis cs:7.6991003,45.0619955)
--(axis cs:7.6992502,45.0619898);

\path [draw=firebrick165038]
(axis cs:7.6992502,45.0619898)
--(axis cs:7.6993748,45.0619999);

\path [draw=firebrick165038]
(axis cs:7.6993748,45.0619999)
--(axis cs:7.6994644,45.0620368);

\path [draw=firebrick165038]
(axis cs:7.6994644,45.0620368)
--(axis cs:7.6995293,45.0620706);

\path [draw=firebrick165038]
(axis cs:7.6995293,45.0620706)
--(axis cs:7.6995883,45.0621236);

\path [draw=firebrick165038]
(axis cs:7.6995293,45.0620706)
--(axis cs:7.6995622,45.0620516);

\path [draw=firebrick165038]
(axis cs:7.6995883,45.0621236)
--(axis cs:7.6996282,45.0621697);

\path [draw=firebrick165038]
(axis cs:7.6996282,45.0621697)
--(axis cs:7.6996391,45.0622109);

\path [draw=firebrick165038]
(axis cs:7.6996391,45.0622109)
--(axis cs:7.6996458,45.0622431);

\path [draw=firebrick165038]
(axis cs:7.6996458,45.0622431)
--(axis cs:7.6996462,45.0622874);

\path [draw=firebrick165038]
(axis cs:7.6996462,45.0622874)
--(axis cs:7.6996283,45.0623516);

\path [draw=firebrick165038]
(axis cs:7.6996283,45.0623516)
--(axis cs:7.6995955,45.0624085);

\path [draw=firebrick165038]
(axis cs:7.6994088,45.0625574)
--(axis cs:7.6993418,45.0626037);

\path [draw=firebrick165038]
(axis cs:7.702618,45.0403487)
--(axis cs:7.7027355,45.040356);

\path [draw=firebrick165038]
(axis cs:7.702618,45.0403487)
--(axis cs:7.7025267,45.040323);

\path [draw=firebrick165038]
(axis cs:7.702618,45.0403487)
--(axis cs:7.7026762,45.0404773);

\path [draw=firebrick165038]
(axis cs:7.7027355,45.040356)
--(axis cs:7.7028085,45.0403569);

\path [draw=firebrick165038]
(axis cs:7.7028085,45.0403569)
--(axis cs:7.7029514,45.0403586);

\path [draw=firebrick165038]
(axis cs:7.7028085,45.0403569)
--(axis cs:7.7029582,45.0405061);

\path [draw=firebrick165038]
(axis cs:7.7029514,45.0403586)
--(axis cs:7.7031671,45.0403829);

\path [draw=firebrick165038]
(axis cs:7.7031671,45.0403829)
--(axis cs:7.7036798,45.0404569);

\path [draw=firebrick165038]
(axis cs:7.7036798,45.0404569)
--(axis cs:7.7037869,45.040484);

\path [draw=crimson2226346]
(axis cs:7.7037869,45.040484)
--(axis cs:7.7039173,45.0405346);

\path [draw=crimson2226346]
(axis cs:7.7039173,45.0405346)
--(axis cs:7.7040062,45.040587);

\path [draw=crimson2226346]
(axis cs:7.7040062,45.040587)
--(axis cs:7.7041029,45.040656);

\path [draw=crimson2226346]
(axis cs:7.7041029,45.040656)
--(axis cs:7.7043388,45.0408616);

\path [draw=coral24814282]
(axis cs:7.7043388,45.0408616)
--(axis cs:7.7044171,45.0409189);

\path [draw=khaki253210127]
(axis cs:7.7044171,45.0409189)
--(axis cs:7.7044975,45.040962);

\path [draw=khaki253210127]
(axis cs:7.7044975,45.040962)
--(axis cs:7.7045998,45.0409998);

\path [draw=khaki253210127]
(axis cs:7.7045998,45.0409998)
--(axis cs:7.7046964,45.0410172);

\path [draw=khaki253210127]
(axis cs:7.7046964,45.0410172)
--(axis cs:7.7050082,45.0410599);

\path [draw=firebrick165038]
(axis cs:7.6915423,45.0507785)
--(axis cs:7.6914811,45.0507338);

\path [draw=firebrick165038]
(axis cs:7.6915423,45.0507785)
--(axis cs:7.6915061,45.0508088);

\path [draw=firebrick165038]
(axis cs:7.6915423,45.0507785)
--(axis cs:7.6917824,45.0509638);

\path [draw=firebrick165038]
(axis cs:7.6914811,45.0507338)
--(axis cs:7.6910806,45.0504417);

\path [draw=firebrick165038]
(axis cs:7.6910806,45.0504417)
--(axis cs:7.6908925,45.0502673);

\path [draw=firebrick165038]
(axis cs:7.6908925,45.0502673)
--(axis cs:7.6907907,45.0501729);

\path [draw=firebrick165038]
(axis cs:7.6907907,45.0501729)
--(axis cs:7.6902981,45.0496825);

\path [draw=firebrick165038]
(axis cs:7.6902981,45.0496825)
--(axis cs:7.6901751,45.0495495);

\path [draw=firebrick165038]
(axis cs:7.6901751,45.0495495)
--(axis cs:7.6901631,45.0494855);

\path [draw=firebrick165038]
(axis cs:7.6901631,45.0494855)
--(axis cs:7.690254,45.0493621);

\path [draw=firebrick165038]
(axis cs:7.690254,45.0493621)
--(axis cs:7.6903162,45.0492049);

\path [draw=firebrick165038]
(axis cs:7.6903162,45.0492049)
--(axis cs:7.6903484,45.049006);

\path [draw=firebrick165038]
(axis cs:7.6903162,45.0492049)
--(axis cs:7.6903925,45.0492397);

\path [draw=firebrick165038]
(axis cs:7.6903484,45.049006)
--(axis cs:7.6902731,45.0488416);

\path [draw=firebrick165038]
(axis cs:7.6902731,45.0488416)
--(axis cs:7.6902187,45.0487648);

\path [draw=firebrick165038]
(axis cs:7.6902187,45.0487648)
--(axis cs:7.6901385,45.0486752);

\path [draw=firebrick165038]
(axis cs:7.6901385,45.0486752)
--(axis cs:7.6900881,45.0486119);

\path [draw=firebrick165038]
(axis cs:7.6900881,45.0486119)
--(axis cs:7.6900623,45.0485382);

\path [draw=firebrick165038]
(axis cs:7.6900623,45.0485382)
--(axis cs:7.6900621,45.0481133);

\path [draw=firebrick165038]
(axis cs:7.6900621,45.0481133)
--(axis cs:7.6900691,45.0480003);

\path [draw=firebrick165038]
(axis cs:7.6900691,45.0480003)
--(axis cs:7.6900964,45.0479229);

\path [draw=firebrick165038]
(axis cs:7.6900964,45.0479229)
--(axis cs:7.6901515,45.0478723);

\path [draw=firebrick165038]
(axis cs:7.6903002,45.0477945)
--(axis cs:7.690392,45.0477629);

\path [draw=firebrick165038]
(axis cs:7.690392,45.0477629)
--(axis cs:7.6905356,45.047753);

\path [draw=firebrick165038]
(axis cs:7.6905356,45.047753)
--(axis cs:7.6906765,45.0477672);

\path [draw=firebrick165038]
(axis cs:7.6906765,45.0477672)
--(axis cs:7.6907697,45.0477927);

\path [draw=firebrick165038]
(axis cs:7.6907697,45.0477927)
--(axis cs:7.6908474,45.0478383);

\path [draw=firebrick165038]
(axis cs:7.6908474,45.0478383)
--(axis cs:7.6908806,45.0478969);

\path [draw=firebrick165038]
(axis cs:7.6908806,45.0478969)
--(axis cs:7.6908995,45.047999);

\path [draw=firebrick165038]
(axis cs:7.6908995,45.047999)
--(axis cs:7.6908897,45.0481898);

\path [draw=firebrick165038]
(axis cs:7.6908897,45.0481898)
--(axis cs:7.690944,45.0482602);

\path [draw=firebrick165038]
(axis cs:7.690944,45.0482602)
--(axis cs:7.6910377,45.048294);

\path [draw=firebrick165038]
(axis cs:7.6910377,45.048294)
--(axis cs:7.691202,45.0483169);

\path [draw=firebrick165038]
(axis cs:7.691202,45.0483169)
--(axis cs:7.6914324,45.0482827);

\path [draw=firebrick165038]
(axis cs:7.6914324,45.0482827)
--(axis cs:7.6915819,45.0482072);

\path [draw=firebrick165038]
(axis cs:7.6915819,45.0482072)
--(axis cs:7.6918237,45.0480152);

\path [draw=firebrick165038]
(axis cs:7.6918237,45.0480152)
--(axis cs:7.6920219,45.0479785);

\path [draw=firebrick165038]
(axis cs:7.6920219,45.0479785)
--(axis cs:7.6923106,45.0479951);

\path [draw=firebrick165038]
(axis cs:7.6920219,45.0479785)
--(axis cs:7.6921123,45.047902);

\path [draw=firebrick165038]
(axis cs:7.6923106,45.0479951)
--(axis cs:7.6927765,45.0480887);

\path [draw=firebrick165038]
(axis cs:7.6927765,45.0480887)
--(axis cs:7.6930931,45.0480935);

\path [draw=firebrick165038]
(axis cs:7.6930931,45.0480935)
--(axis cs:7.6933041,45.0480352);

\path [draw=firebrick165038]
(axis cs:7.6933041,45.0480352)
--(axis cs:7.6936613,45.0478705);

\path [draw=firebrick165038]
(axis cs:7.6936613,45.0478705)
--(axis cs:7.6943019,45.0477019);

\path [draw=firebrick165038]
(axis cs:7.6943019,45.0477019)
--(axis cs:7.6945343,45.0476428);

\path [draw=firebrick165038]
(axis cs:7.6945343,45.0476428)
--(axis cs:7.6946069,45.0476233);

\path [draw=firebrick165038]
(axis cs:7.6946069,45.0476233)
--(axis cs:7.694633,45.047612);

\path [draw=firebrick165038]
(axis cs:7.6970978,45.0537321)
--(axis cs:7.6970781,45.0537146);

\path [draw=firebrick165038]
(axis cs:7.6970781,45.0537146)
--(axis cs:7.6970451,45.05371);

\path [draw=firebrick165038]
(axis cs:7.6970451,45.05371)
--(axis cs:7.6968542,45.053753);

\path [draw=firebrick165038]
(axis cs:7.6968542,45.053753)
--(axis cs:7.6968229,45.0537553);

\path [draw=firebrick165038]
(axis cs:7.6968229,45.0537553)
--(axis cs:7.6967916,45.0537402);

\path [draw=firebrick165038]
(axis cs:7.6967916,45.0537402)
--(axis cs:7.6966567,45.0536553);

\path [draw=firebrick165038]
(axis cs:7.6966567,45.0536553)
--(axis cs:7.6966204,45.0536425);

\path [draw=firebrick165038]
(axis cs:7.6966204,45.0536425)
--(axis cs:7.6965678,45.0536321);

\path [draw=firebrick165038]
(axis cs:7.6965678,45.0536321)
--(axis cs:7.6965167,45.0536297);

\path [draw=firebrick165038]
(axis cs:7.6965167,45.0536297)
--(axis cs:7.696469,45.0536356);

\path [draw=firebrick165038]
(axis cs:7.696469,45.0536356)
--(axis cs:7.6962023,45.0536983);

\path [draw=firebrick165038]
(axis cs:7.6962023,45.0536983)
--(axis cs:7.6961546,45.0536972);

\path [draw=firebrick165038]
(axis cs:7.6961546,45.0536972)
--(axis cs:7.6961118,45.053689);

\path [draw=firebrick165038]
(axis cs:7.6961118,45.053689)
--(axis cs:7.6960674,45.0536739);

\path [draw=firebrick165038]
(axis cs:7.6960674,45.0536739)
--(axis cs:7.6960427,45.0536518);

\path [draw=firebrick165038]
(axis cs:7.6960427,45.0536518)
--(axis cs:7.6960394,45.0536251);

\path [draw=firebrick165038]
(axis cs:7.6960394,45.0536251)
--(axis cs:7.6960542,45.0535902);

\path [draw=firebrick165038]
(axis cs:7.6960542,45.0535902)
--(axis cs:7.6960822,45.0535611);

\path [draw=firebrick165038]
(axis cs:7.6960822,45.0535611)
--(axis cs:7.6968279,45.0530623);

\path [draw=firebrick165038]
(axis cs:7.6968279,45.0530623)
--(axis cs:7.6968427,45.0530425);

\path [draw=firebrick165038]
(axis cs:7.6968427,45.0530425)
--(axis cs:7.6968394,45.0530134);

\path [draw=firebrick165038]
(axis cs:7.6968394,45.0530134)
--(axis cs:7.6968196,45.0529995);

\path [draw=firebrick165038]
(axis cs:7.6968196,45.0529995)
--(axis cs:7.696767,45.0529948);

\path [draw=firebrick165038]
(axis cs:7.696767,45.0529948)
--(axis cs:7.6966058,45.0530527);

\path [draw=firebrick165038]
(axis cs:7.6966058,45.0530527)
--(axis cs:7.6965524,45.0530488);

\path [draw=firebrick165038]
(axis cs:7.6965524,45.0530488)
--(axis cs:7.6965253,45.0530205);

\path [draw=firebrick165038]
(axis cs:7.6965253,45.0530205)
--(axis cs:7.6965444,45.0529655);

\path [draw=firebrick165038]
(axis cs:7.6965444,45.0529655)
--(axis cs:7.6966443,45.0528856);

\path [draw=firebrick165038]
(axis cs:7.6966443,45.0528856)
--(axis cs:7.6967804,45.0528119);

\path [draw=firebrick165038]
(axis cs:7.6967804,45.0528119)
--(axis cs:7.6967754,45.0527569);

\path [draw=firebrick165038]
(axis cs:7.6967754,45.0527569)
--(axis cs:7.6967467,45.0527284);

\path [draw=firebrick165038]
(axis cs:7.6967467,45.0527284)
--(axis cs:7.696682,45.0527117);

\path [draw=firebrick165038]
(axis cs:7.696682,45.0527117)
--(axis cs:7.6965798,45.0527379);

\path [draw=firebrick165038]
(axis cs:7.6965798,45.0527379)
--(axis cs:7.6964591,45.0528289);

\path [draw=firebrick165038]
(axis cs:7.6964591,45.0528289)
--(axis cs:7.6963759,45.0528876);

\path [draw=firebrick165038]
(axis cs:7.6963759,45.0528876)
--(axis cs:7.6962556,45.0529123);

\path [draw=firebrick165038]
(axis cs:7.6962556,45.0529123)
--(axis cs:7.69618,45.0528838);

\path [draw=firebrick165038]
(axis cs:7.69618,45.0528838)
--(axis cs:7.6961139,45.0528231);

\path [draw=firebrick165038]
(axis cs:7.6938166,45.053894)
--(axis cs:7.6937308,45.0538856);

\path [draw=firebrick165038]
(axis cs:7.6938166,45.053894)
--(axis cs:7.6940285,45.0539003);

\path [draw=firebrick165038]
(axis cs:7.6937308,45.0538856)
--(axis cs:7.6936532,45.0538644);

\path [draw=firebrick165038]
(axis cs:7.6936532,45.0538644)
--(axis cs:7.6935905,45.0538341);

\path [draw=firebrick165038]
(axis cs:7.6935905,45.0538341)
--(axis cs:7.6934873,45.0537687);

\path [draw=firebrick165038]
(axis cs:7.6934873,45.0537687)
--(axis cs:7.6928354,45.0531534);

\path [draw=firebrick165038]
(axis cs:7.6928354,45.0531534)
--(axis cs:7.6920822,45.0524165);

\path [draw=firebrick165038]
(axis cs:7.6920822,45.0524165)
--(axis cs:7.6920179,45.0523097);

\path [draw=firebrick165038]
(axis cs:7.6975234,45.0532396)
--(axis cs:7.6975212,45.0531302);

\path [draw=firebrick165038]
(axis cs:7.6975212,45.0531302)
--(axis cs:7.697525,45.0531047);

\path [draw=firebrick165038]
(axis cs:7.697525,45.0531047)
--(axis cs:7.6975346,45.0530737);

\path [draw=firebrick165038]
(axis cs:7.6975346,45.0530737)
--(axis cs:7.6975506,45.0530522);

\path [draw=firebrick165038]
(axis cs:7.6975506,45.0530522)
--(axis cs:7.6975648,45.0530356);

\path [draw=firebrick165038]
(axis cs:7.6975648,45.0530356)
--(axis cs:7.6975858,45.053015);

\path [draw=firebrick165038]
(axis cs:7.6975858,45.053015)
--(axis cs:7.6976129,45.052998);

\path [draw=firebrick165038]
(axis cs:7.6976129,45.052998)
--(axis cs:7.6976782,45.0529661);

\path [draw=firebrick165038]
(axis cs:7.6976782,45.0529661)
--(axis cs:7.6978871,45.0528809);

\path [draw=firebrick165038]
(axis cs:7.6978871,45.0528809)
--(axis cs:7.6979078,45.0528753);

\path [draw=firebrick165038]
(axis cs:7.6979078,45.0528753)
--(axis cs:7.6979325,45.0528716);

\path [draw=firebrick165038]
(axis cs:7.6979325,45.0528716)
--(axis cs:7.6979557,45.0528695);

\path [draw=firebrick165038]
(axis cs:7.6979557,45.0528695)
--(axis cs:7.6979813,45.0528699);

\path [draw=firebrick165038]
(axis cs:7.6979813,45.0528699)
--(axis cs:7.6981628,45.0528717);

\path [draw=firebrick165038]
(axis cs:7.6981628,45.0528717)
--(axis cs:7.6981999,45.0528654);

\path [draw=firebrick165038]
(axis cs:7.6981999,45.0528654)
--(axis cs:7.6982351,45.0528528);

\path [draw=firebrick165038]
(axis cs:7.6982351,45.0528528)
--(axis cs:7.6982639,45.0528371);

\path [draw=firebrick165038]
(axis cs:7.6982639,45.0528371)
--(axis cs:7.6982933,45.0528154);

\path [draw=firebrick165038]
(axis cs:7.6982933,45.0528154)
--(axis cs:7.6983323,45.0527775);

\path [draw=firebrick165038]
(axis cs:7.6983323,45.0527775)
--(axis cs:7.6983828,45.0527172);

\path [draw=firebrick165038]
(axis cs:7.6983828,45.0527172)
--(axis cs:7.6985284,45.0524975);

\path [draw=firebrick165038]
(axis cs:7.6985284,45.0524975)
--(axis cs:7.6987423,45.052178);

\path [draw=firebrick165038]
(axis cs:7.6987423,45.052178)
--(axis cs:7.698765,45.0521421);

\path [draw=firebrick165038]
(axis cs:7.698765,45.0521421)
--(axis cs:7.6987826,45.0521066);

\path [draw=firebrick165038]
(axis cs:7.6987826,45.0521066)
--(axis cs:7.6987961,45.0520659);

\path [draw=firebrick165038]
(axis cs:7.6987961,45.0520659)
--(axis cs:7.6988073,45.0520275);

\path [draw=firebrick165038]
(axis cs:7.6988073,45.0520275)
--(axis cs:7.6988177,45.0519457);

\path [draw=firebrick165038]
(axis cs:7.6988177,45.0519457)
--(axis cs:7.6988157,45.0518663);

\path [draw=firebrick165038]
(axis cs:7.6988157,45.0518663)
--(axis cs:7.6988081,45.051817);

\path [draw=firebrick165038]
(axis cs:7.6988081,45.051817)
--(axis cs:7.6987945,45.051773);

\path [draw=firebrick165038]
(axis cs:7.6987945,45.051773)
--(axis cs:7.6987518,45.0516619);

\path [draw=firebrick165038]
(axis cs:7.6987518,45.0516619)
--(axis cs:7.6986714,45.0514623);

\path [draw=firebrick165038]
(axis cs:7.6986714,45.0514623)
--(axis cs:7.6986525,45.0514127);

\path [draw=firebrick165038]
(axis cs:7.6986525,45.0514127)
--(axis cs:7.6986391,45.0513612);

\path [draw=firebrick165038]
(axis cs:7.6986391,45.0513612)
--(axis cs:7.6986218,45.0512457);

\path [draw=firebrick165038]
(axis cs:7.6986218,45.0512457)
--(axis cs:7.6986145,45.0511298);

\path [draw=firebrick165038]
(axis cs:7.6986145,45.0511298)
--(axis cs:7.6986158,45.0511018);

\path [draw=firebrick165038]
(axis cs:7.6986158,45.0511018)
--(axis cs:7.6986254,45.0510711);

\path [draw=firebrick165038]
(axis cs:7.6986254,45.0510711)
--(axis cs:7.6986381,45.0510435);

\path [draw=coral24814282]
(axis cs:7.6518576,45.0311528)
--(axis cs:7.6519287,45.0312622);

\path [draw=coral24814282]
(axis cs:7.6518576,45.0311528)
--(axis cs:7.6518065,45.0310742);

\path [draw=coral24814282]
(axis cs:7.6518576,45.0311528)
--(axis cs:7.6516765,45.0312191);

\path [draw=coral24814282]
(axis cs:7.6519287,45.0312622)
--(axis cs:7.6519746,45.0313329);

\path [draw=coral24814282]
(axis cs:7.6519287,45.0312622)
--(axis cs:7.6517405,45.0313143);

\path [draw=coral24814282]
(axis cs:7.6517277,45.0309548)
--(axis cs:7.6518065,45.0310742);

\path [draw=coral24814282]
(axis cs:7.6517277,45.0309548)
--(axis cs:7.6516893,45.0308933);

\path [draw=coral24814282]
(axis cs:7.6517277,45.0309548)
--(axis cs:7.651537,45.0310128);

\path [draw=coral24814282]
(axis cs:7.6518065,45.0310742)
--(axis cs:7.6519969,45.0310232);

\path [draw=coral24814282]
(axis cs:7.6518065,45.0310742)
--(axis cs:7.651614,45.0311228);

\path [draw=coral24814282]
(axis cs:7.6519746,45.0313329)
--(axis cs:7.6519932,45.0313618);

\path [draw=coral24814282]
(axis cs:7.6519969,45.0310232)
--(axis cs:7.6521319,45.030981);

\path [draw=crimson2226346]
(axis cs:7.6516765,45.0312191)
--(axis cs:7.6515817,45.0312524);

\path [draw=coral24814282]
(axis cs:7.6516765,45.0312191)
--(axis cs:7.6517405,45.0313143);

\path [draw=coral24814282]
(axis cs:7.6516765,45.0312191)
--(axis cs:7.651614,45.0311228);

\path [draw=firebrick165038]
(axis cs:7.6515817,45.0312524)
--(axis cs:7.6489728,45.0320387);

\path [draw=firebrick165038]
(axis cs:7.6489728,45.0320387)
--(axis cs:7.6488209,45.0320841);

\path [draw=firebrick165038]
(axis cs:7.6489728,45.0320387)
--(axis cs:7.6489118,45.0319463);

\path [draw=firebrick165038]
(axis cs:7.6489728,45.0320387)
--(axis cs:7.6490003,45.0320824);

\path [draw=firebrick165038]
(axis cs:7.6488209,45.0320841)
--(axis cs:7.6468128,45.0326915);

\path [draw=firebrick165038]
(axis cs:7.6468128,45.0326915)
--(axis cs:7.6467738,45.0327033);

\path [draw=firebrick165038]
(axis cs:7.6467738,45.0327033)
--(axis cs:7.6466934,45.032733);

\path [draw=firebrick165038]
(axis cs:7.6466934,45.032733)
--(axis cs:7.6465335,45.0328081);

\path [draw=firebrick165038]
(axis cs:7.6466934,45.032733)
--(axis cs:7.6465719,45.0326344);

\path [draw=firebrick165038]
(axis cs:7.6465335,45.0328081)
--(axis cs:7.6466372,45.0328948);

\path [draw=firebrick165038]
(axis cs:7.6465335,45.0328081)
--(axis cs:7.6464618,45.0328481);

\path [draw=coral24814282]
(axis cs:7.6733492,45.0362709)
--(axis cs:7.6734007,45.0363932);

\path [draw=coral24814282]
(axis cs:7.6733492,45.0362709)
--(axis cs:7.6733854,45.0361927);

\path [draw=crimson2226346]
(axis cs:7.6940172,45.0928121)
--(axis cs:7.693998,45.0927825);

\path [draw=firebrick165038]
(axis cs:7.7001272,45.0929496)
--(axis cs:7.6999649,45.0930007);

\path [draw=firebrick165038]
(axis cs:7.678981,45.0188809)
--(axis cs:7.6790754,45.0189047);

\path [draw=firebrick165038]
(axis cs:7.6790754,45.0189047)
--(axis cs:7.6788621,45.0193192);

\path [draw=firebrick165038]
(axis cs:7.6790754,45.0189047)
--(axis cs:7.6791023,45.0188515);

\path [draw=firebrick165038]
(axis cs:7.6682523,45.0395298)
--(axis cs:7.6677145,45.0396343);

\path [draw=firebrick165038]
(axis cs:7.6682523,45.0395298)
--(axis cs:7.6681394,45.0390826);

\path [draw=firebrick165038]
(axis cs:7.6682523,45.0395298)
--(axis cs:7.6697888,45.0392249);

\path [draw=firebrick165038]
(axis cs:7.6677145,45.0396343)
--(axis cs:7.6674026,45.039695);

\path [draw=firebrick165038]
(axis cs:7.6677145,45.0396343)
--(axis cs:7.6674686,45.0389747);

\path [draw=firebrick165038]
(axis cs:7.6674026,45.039695)
--(axis cs:7.6670555,45.0397624);

\path [draw=firebrick165038]
(axis cs:7.6674026,45.039695)
--(axis cs:7.6671495,45.0390401);

\path [draw=firebrick165038]
(axis cs:7.6670555,45.0397624)
--(axis cs:7.6666807,45.0398353);

\path [draw=firebrick165038]
(axis cs:7.6670555,45.0397624)
--(axis cs:7.6667793,45.0391111);

\path [draw=firebrick165038]
(axis cs:7.7085763,45.0210553)
--(axis cs:7.708317,45.0210146);

\path [draw=firebrick165038]
(axis cs:7.7085763,45.0210553)
--(axis cs:7.7091377,45.0211719);

\path [draw=firebrick165038]
(axis cs:7.708317,45.0210146)
--(axis cs:7.7079827,45.020888);

\path [draw=firebrick165038]
(axis cs:7.7079827,45.020888)
--(axis cs:7.7077484,45.0207507);

\path [draw=firebrick165038]
(axis cs:7.7077484,45.0207507)
--(axis cs:7.7074783,45.0206594);

\path [draw=firebrick165038]
(axis cs:7.7074783,45.0206594)
--(axis cs:7.7070069,45.0206182);

\path [draw=firebrick165038]
(axis cs:7.7070069,45.0206182)
--(axis cs:7.7066663,45.0206648);

\path [draw=firebrick165038]
(axis cs:7.7066663,45.0206648)
--(axis cs:7.7063355,45.0207626);

\path [draw=firebrick165038]
(axis cs:7.7063355,45.0207626)
--(axis cs:7.7060906,45.0209073);

\path [draw=firebrick165038]
(axis cs:7.7060906,45.0209073)
--(axis cs:7.7058745,45.0209854);

\path [draw=firebrick165038]
(axis cs:7.7058745,45.0209854)
--(axis cs:7.7056062,45.0209706);

\path [draw=firebrick165038]
(axis cs:7.7056062,45.0209706)
--(axis cs:7.7050778,45.0208702);

\path [draw=firebrick165038]
(axis cs:7.7050778,45.0208702)
--(axis cs:7.7050154,45.020857);

\path [draw=firebrick165038]
(axis cs:7.7050154,45.020857)
--(axis cs:7.7049549,45.0208998);

\path [draw=firebrick165038]
(axis cs:7.7049549,45.0208998)
--(axis cs:7.704956,45.0209589);

\path [draw=firebrick165038]
(axis cs:7.704956,45.0209589)
--(axis cs:7.7050615,45.0210296);

\path [draw=firebrick165038]
(axis cs:7.7050615,45.0210296)
--(axis cs:7.7051134,45.021112);

\path [draw=firebrick165038]
(axis cs:7.7051134,45.021112)
--(axis cs:7.7050518,45.0211536);

\path [draw=firebrick165038]
(axis cs:7.7050518,45.0211536)
--(axis cs:7.7049651,45.0211431);

\path [draw=firebrick165038]
(axis cs:7.7049651,45.0211431)
--(axis cs:7.7044137,45.0208741);

\path [draw=firebrick165038]
(axis cs:7.7044137,45.0208741)
--(axis cs:7.7043358,45.0207886);

\path [draw=firebrick165038]
(axis cs:7.7043358,45.0207886)
--(axis cs:7.7043326,45.0206874);

\path [draw=firebrick165038]
(axis cs:7.7043326,45.0206874)
--(axis cs:7.704388,45.0205414);

\path [draw=firebrick165038]
(axis cs:7.704388,45.0205414)
--(axis cs:7.7044448,45.0202871);

\path [draw=firebrick165038]
(axis cs:7.7044448,45.0202871)
--(axis cs:7.7044932,45.0199894);

\path [draw=firebrick165038]
(axis cs:7.7044932,45.0199894)
--(axis cs:7.7045921,45.0199018);

\path [draw=firebrick165038]
(axis cs:7.7045921,45.0199018)
--(axis cs:7.7046915,45.0198515);

\path [draw=firebrick165038]
(axis cs:7.7046915,45.0198515)
--(axis cs:7.704964,45.0197393);

\path [draw=firebrick165038]
(axis cs:7.704964,45.0197393)
--(axis cs:7.7050665,45.0195231);

\path [draw=firebrick165038]
(axis cs:7.7050665,45.0195231)
--(axis cs:7.7053096,45.0191497);

\path [draw=firebrick165038]
(axis cs:7.7053096,45.0191497)
--(axis cs:7.7053618,45.018819);

\path [draw=firebrick165038]
(axis cs:7.7104671,45.0240182)
--(axis cs:7.7103011,45.0237681);

\path [draw=firebrick165038]
(axis cs:7.7104671,45.0240182)
--(axis cs:7.7104781,45.0236872);

\path [draw=firebrick165038]
(axis cs:7.7103011,45.0237681)
--(axis cs:7.709995,45.0233611);

\path [draw=firebrick165038]
(axis cs:7.709995,45.0233611)
--(axis cs:7.7096528,45.0231471);

\path [draw=coral24814282]
(axis cs:7.6827371,45.0737934)
--(axis cs:7.6825743,45.073857);

\path [draw=coral24814282]
(axis cs:7.6825743,45.073857)
--(axis cs:7.6825381,45.0738724);

\path [draw=coral24814282]
(axis cs:7.6825381,45.0738724)
--(axis cs:7.682512,45.0738215);

\path [draw=coral24814282]
(axis cs:7.6822736,45.0739847)
--(axis cs:7.6819489,45.0741226);

\path [draw=coral24814282]
(axis cs:7.6822736,45.0739847)
--(axis cs:7.6822645,45.0739718);

\path [draw=coral24814282]
(axis cs:7.6819489,45.0741226)
--(axis cs:7.6819104,45.0741389);

\path [draw=coral24814282]
(axis cs:7.6819104,45.0741389)
--(axis cs:7.6818952,45.0741164);

\path [draw=khaki253210127]
(axis cs:7.6819099,45.0734711)
--(axis cs:7.6819431,45.0735152);

\path [draw=khaki253210127]
(axis cs:7.6819099,45.0734711)
--(axis cs:7.6822061,45.0734569);

\path [draw=coral24814282]
(axis cs:7.6819099,45.0734711)
--(axis cs:7.6815426,45.0734934);

\path [draw=coral24814282]
(axis cs:7.6819431,45.0735152)
--(axis cs:7.6822645,45.0739718);

\path [draw=firebrick165038]
(axis cs:7.684082,45.0634371)
--(axis cs:7.6841459,45.0634155);

\path [draw=firebrick165038]
(axis cs:7.684082,45.0634371)
--(axis cs:7.6842218,45.0636564);

\path [draw=firebrick165038]
(axis cs:7.684082,45.0634371)
--(axis cs:7.6837852,45.0635503);

\path [draw=firebrick165038]
(axis cs:7.6841459,45.0634155)
--(axis cs:7.6845575,45.0632719);

\path [draw=firebrick165038]
(axis cs:7.6845575,45.0632719)
--(axis cs:7.6851391,45.0630594);

\path [draw=crimson2226346]
(axis cs:7.6851391,45.0630594)
--(axis cs:7.6851994,45.063037);

\path [draw=crimson2226346]
(axis cs:7.6851994,45.063037)
--(axis cs:7.6853608,45.0632496);

\path [draw=firebrick165038]
(axis cs:7.6851994,45.063037)
--(axis cs:7.6849554,45.0626638);

\path [draw=forestgreen010455]
(axis cs:7.6948147,45.065003)
--(axis cs:7.6948994,45.0650849);

\path [draw=firebrick165038]
(axis cs:7.6738715,45.0702469)
--(axis cs:7.6736296,45.0698969);

\path [draw=firebrick165038]
(axis cs:7.6736296,45.0698969)
--(axis cs:7.673586,45.0698338);

\path [draw=firebrick165038]
(axis cs:7.673586,45.0698338)
--(axis cs:7.6734933,45.0698688);

\path [draw=firebrick165038]
(axis cs:7.6732243,45.0693335)
--(axis cs:7.6729346,45.0689154);

\path [draw=firebrick165038]
(axis cs:7.6729346,45.0689154)
--(axis cs:7.67251,45.0682984);

\path [draw=firebrick165038]
(axis cs:7.6729346,45.0689154)
--(axis cs:7.672869,45.0689382);

\path [draw=firebrick165038]
(axis cs:7.671994,45.0675377)
--(axis cs:7.6719698,45.0675027);

\path [draw=firebrick165038]
(axis cs:7.6719698,45.0675027)
--(axis cs:7.6719183,45.0674212);

\path [draw=firebrick165038]
(axis cs:7.6719183,45.0674212)
--(axis cs:7.6718311,45.0672995);

\path [draw=firebrick165038]
(axis cs:7.6719183,45.0674212)
--(axis cs:7.6720781,45.067364);

\path [draw=firebrick165038]
(axis cs:7.6719183,45.0674212)
--(axis cs:7.6718297,45.0674526);

\path [draw=khaki203232129]
(axis cs:7.6795324,45.0625761)
--(axis cs:7.679487,45.0625906);

\path [draw=firebrick165038]
(axis cs:7.7108904,45.0752128)
--(axis cs:7.7108768,45.0751705);

\path [draw=firebrick165038]
(axis cs:7.7108768,45.0751705)
--(axis cs:7.7108856,45.0751311);

\path [draw=firebrick165038]
(axis cs:7.7108856,45.0751311)
--(axis cs:7.7109029,45.075098);

\path [draw=crimson2226346]
(axis cs:7.6942188,45.0736108)
--(axis cs:7.694455,45.0735375);

\path [draw=crimson2226346]
(axis cs:7.694455,45.0735375)
--(axis cs:7.6946703,45.0734773);

\path [draw=crimson2226346]
(axis cs:7.6946703,45.0734773)
--(axis cs:7.6949373,45.0734153);

\path [draw=crimson2226346]
(axis cs:7.6949373,45.0734153)
--(axis cs:7.6952831,45.0733544);

\path [draw=crimson2226346]
(axis cs:7.6952831,45.0733544)
--(axis cs:7.695534,45.0733231);

\path [draw=crimson2226346]
(axis cs:7.695534,45.0733231)
--(axis cs:7.6957231,45.0733032);

\path [draw=crimson2226346]
(axis cs:7.6957231,45.0733032)
--(axis cs:7.6959536,45.0732916);

\path [draw=crimson2226346]
(axis cs:7.6959536,45.0732916)
--(axis cs:7.6960845,45.0732952);

\path [draw=crimson2226346]
(axis cs:7.6959536,45.0732916)
--(axis cs:7.6959084,45.0732553);

\path [draw=crimson2226346]
(axis cs:7.6960845,45.0732952)
--(axis cs:7.6962716,45.0732993);

\path [draw=crimson2226346]
(axis cs:7.6962716,45.0732993)
--(axis cs:7.6965789,45.0733178);

\path [draw=firebrick165038]
(axis cs:7.6965789,45.0733178)
--(axis cs:7.6968454,45.0733484);

\path [draw=firebrick165038]
(axis cs:7.6968454,45.0733484)
--(axis cs:7.6970303,45.0733803);

\path [draw=firebrick165038]
(axis cs:7.6970303,45.0733803)
--(axis cs:7.6972111,45.0734171);

\path [draw=firebrick165038]
(axis cs:7.6972111,45.0734171)
--(axis cs:7.6974671,45.0734746);

\path [draw=firebrick165038]
(axis cs:7.6974671,45.0734746)
--(axis cs:7.6977222,45.0735458);

\path [draw=firebrick165038]
(axis cs:7.6977222,45.0735458)
--(axis cs:7.6979565,45.0736184);

\path [draw=firebrick165038]
(axis cs:7.6979565,45.0736184)
--(axis cs:7.6982169,45.0737118);

\path [draw=firebrick165038]
(axis cs:7.6982169,45.0737118)
--(axis cs:7.6984302,45.0737962);

\path [draw=firebrick165038]
(axis cs:7.6984302,45.0737962)
--(axis cs:7.6987737,45.0739445);

\path [draw=firebrick165038]
(axis cs:7.6987737,45.0739445)
--(axis cs:7.6990775,45.0740678);

\path [draw=firebrick165038]
(axis cs:7.6990775,45.0740678)
--(axis cs:7.6993636,45.0741722);

\path [draw=firebrick165038]
(axis cs:7.6993636,45.0741722)
--(axis cs:7.6996591,45.0742803);

\path [draw=firebrick165038]
(axis cs:7.6996591,45.0742803)
--(axis cs:7.6998743,45.0743512);

\path [draw=firebrick165038]
(axis cs:7.6998743,45.0743512)
--(axis cs:7.7000069,45.0743896);

\path [draw=firebrick165038]
(axis cs:7.7000069,45.0743896)
--(axis cs:7.7002122,45.0744463);

\path [draw=firebrick165038]
(axis cs:7.7002122,45.0744463)
--(axis cs:7.7003776,45.0744904);

\path [draw=firebrick165038]
(axis cs:7.7003776,45.0744904)
--(axis cs:7.7007182,45.074564);

\path [draw=firebrick165038]
(axis cs:7.6778678,45.0905347)
--(axis cs:7.6778233,45.0905671);

\path [draw=firebrick165038]
(axis cs:7.6778678,45.0905347)
--(axis cs:7.6779239,45.0905427);

\path [draw=firebrick165038]
(axis cs:7.6778678,45.0905347)
--(axis cs:7.6777608,45.0905139);

\path [draw=firebrick165038]
(axis cs:7.6778233,45.0905671)
--(axis cs:7.6778001,45.0905982);

\path [draw=firebrick165038]
(axis cs:7.6778001,45.0905982)
--(axis cs:7.6777917,45.090649);

\path [draw=firebrick165038]
(axis cs:7.6777917,45.090649)
--(axis cs:7.6778151,45.0907322);

\path [draw=firebrick165038]
(axis cs:7.6778151,45.0907322)
--(axis cs:7.6778407,45.0909052);

\path [draw=firebrick165038]
(axis cs:7.6778407,45.0909052)
--(axis cs:7.6777351,45.0909562);

\path [draw=firebrick165038]
(axis cs:7.6778407,45.0909052)
--(axis cs:7.6777379,45.0907799);

\path [draw=firebrick165038]
(axis cs:7.6778407,45.0909052)
--(axis cs:7.6780299,45.0912424);

\path [draw=coral24814282]
(axis cs:7.6762173,45.0898174)
--(axis cs:7.6763379,45.0898775);

\path [draw=coral24814282]
(axis cs:7.6762173,45.0898174)
--(axis cs:7.6761967,45.0897933);

\path [draw=coral24814282]
(axis cs:7.6762173,45.0898174)
--(axis cs:7.6762243,45.089833);

\path [draw=coral24814282]
(axis cs:7.6763379,45.0898775)
--(axis cs:7.6764465,45.0899006);

\path [draw=coral24814282]
(axis cs:7.6764465,45.0899006)
--(axis cs:7.6768387,45.0898954);

\path [draw=crimson2226346]
(axis cs:7.6768387,45.0898954)
--(axis cs:7.6771414,45.0898943);

\path [draw=crimson2226346]
(axis cs:7.6771414,45.0898943)
--(axis cs:7.6771966,45.0898858);

\path [draw=crimson2226346]
(axis cs:7.6771966,45.0898858)
--(axis cs:7.6772566,45.0898693);

\path [draw=crimson2226346]
(axis cs:7.6772566,45.0898693)
--(axis cs:7.6772955,45.0898115);

\path [draw=crimson2226346]
(axis cs:7.6772566,45.0898693)
--(axis cs:7.6772359,45.0899475);

\path [draw=crimson2226346]
(axis cs:7.6772423,45.0901254)
--(axis cs:7.6771354,45.0900837);

\path [draw=firebrick165038]
(axis cs:7.6772423,45.0901254)
--(axis cs:7.6772869,45.0902192);

\path [draw=crimson2226346]
(axis cs:7.6772423,45.0901254)
--(axis cs:7.6772292,45.0900262);

\path [draw=crimson2226346]
(axis cs:7.6771354,45.0900837)
--(axis cs:7.6768879,45.0899991);

\path [draw=crimson2226346]
(axis cs:7.6768879,45.0899991)
--(axis cs:7.6768206,45.0899823);

\path [draw=crimson2226346]
(axis cs:7.6768206,45.0899823)
--(axis cs:7.6767354,45.0899701);

\path [draw=coral24814282]
(axis cs:7.6767354,45.0899701)
--(axis cs:7.6766734,45.089963);

\path [draw=crimson2226346]
(axis cs:7.6767354,45.0899701)
--(axis cs:7.676766,45.0900321);

\path [draw=coral24814282]
(axis cs:7.6766734,45.089963)
--(axis cs:7.6766171,45.089957);

\path [draw=coral24814282]
(axis cs:7.6766171,45.089957)
--(axis cs:7.6765599,45.0899557);

\path [draw=coral24814282]
(axis cs:7.6765599,45.0899557)
--(axis cs:7.6764911,45.0899559);

\path [draw=coral24814282]
(axis cs:7.6764911,45.0899559)
--(axis cs:7.6763771,45.0899612);

\path [draw=coral24814282]
(axis cs:7.6763771,45.0899612)
--(axis cs:7.6763027,45.0899687);

\path [draw=crimson2226346]
(axis cs:7.6763027,45.0899687)
--(axis cs:7.6761242,45.0899461);

\path [draw=crimson2226346]
(axis cs:7.6761242,45.0899461)
--(axis cs:7.6760846,45.0899485);

\path [draw=crimson2226346]
(axis cs:7.6761242,45.0899461)
--(axis cs:7.6761463,45.089941);

\path [draw=firebrick165038]
(axis cs:7.6799984,45.0483432)
--(axis cs:7.6807335,45.0493158);

\path [draw=firebrick165038]
(axis cs:7.6807335,45.0493158)
--(axis cs:7.6808603,45.0495112);

\path [draw=firebrick165038]
(axis cs:7.6808603,45.0495112)
--(axis cs:7.6813924,45.0502475);

\path [draw=firebrick165038]
(axis cs:7.6813924,45.0502475)
--(axis cs:7.6814023,45.0502595);

\path [draw=firebrick165038]
(axis cs:7.6814023,45.0502595)
--(axis cs:7.6814518,45.0503367);

\path [draw=firebrick165038]
(axis cs:7.6814518,45.0503367)
--(axis cs:7.6814621,45.0503586);

\path [draw=firebrick165038]
(axis cs:7.6861084,45.0450743)
--(axis cs:7.6861371,45.0451211);

\path [draw=firebrick165038]
(axis cs:7.6861371,45.0451211)
--(axis cs:7.6863363,45.0454598);

\path [draw=firebrick165038]
(axis cs:7.6863363,45.0454598)
--(axis cs:7.6865806,45.0459844);

\path [draw=firebrick165038]
(axis cs:7.6869042,45.046906)
--(axis cs:7.6870241,45.0474329);

\path [draw=firebrick165038]
(axis cs:7.6870241,45.0474329)
--(axis cs:7.687126,45.0479393);

\path [draw=firebrick165038]
(axis cs:7.687126,45.0479393)
--(axis cs:7.6872349,45.0484586);

\path [draw=firebrick165038]
(axis cs:7.6872349,45.0484586)
--(axis cs:7.6872666,45.048568);

\path [draw=firebrick165038]
(axis cs:7.6872666,45.048568)
--(axis cs:7.6873244,45.0486981);

\path [draw=firebrick165038]
(axis cs:7.6873244,45.0486981)
--(axis cs:7.6875251,45.0490903);

\path [draw=firebrick165038]
(axis cs:7.6875251,45.0490903)
--(axis cs:7.6879339,45.0498725);

\path [draw=firebrick165038]
(axis cs:7.6879339,45.0498725)
--(axis cs:7.6881443,45.0502082);

\path [draw=firebrick165038]
(axis cs:7.6881443,45.0502082)
--(axis cs:7.6881976,45.0502931);

\path [draw=firebrick165038]
(axis cs:7.6881976,45.0502931)
--(axis cs:7.6888785,45.0513808);

\path [draw=firebrick165038]
(axis cs:7.6881976,45.0502931)
--(axis cs:7.6882933,45.0502463);

\path [draw=firebrick165038]
(axis cs:7.6888785,45.0513808)
--(axis cs:7.6892723,45.0519739);

\path [draw=firebrick165038]
(axis cs:7.6835831,45.0456913)
--(axis cs:7.6835832,45.0456303);

\path [draw=khaki203232129]
(axis cs:7.6865948,45.0701875)
--(axis cs:7.6866785,45.0702141);

\path [draw=darkseagreen134203102]
(axis cs:7.6865948,45.0701875)
--(axis cs:7.6864296,45.0701542);

\path [draw=khaki203232129]
(axis cs:7.6866785,45.0702141)
--(axis cs:7.6867128,45.070225);

\path [draw=khaki203232129]
(axis cs:7.6867128,45.070225)
--(axis cs:7.6867454,45.070164);

\path [draw=khaki203232129]
(axis cs:7.6868125,45.070281)
--(axis cs:7.6867939,45.0702845);

\path [draw=khaki203232129]
(axis cs:7.6868125,45.070281)
--(axis cs:7.6868672,45.0702658);

\path [draw=forestgreen010455]
(axis cs:7.685542,45.0702921)
--(axis cs:7.6858367,45.0701912);

\path [draw=forestgreen010455]
(axis cs:7.6858367,45.0701912)
--(axis cs:7.6859668,45.0701462);

\path [draw=forestgreen010455]
(axis cs:7.6859668,45.0701462)
--(axis cs:7.6860573,45.0701296);

\path [draw=forestgreen010455]
(axis cs:7.6860573,45.0701296)
--(axis cs:7.6861635,45.0701283);

\path [draw=forestgreen010455]
(axis cs:7.6861635,45.0701283)
--(axis cs:7.6862806,45.0701363);

\path [draw=seagreen4516184]
(axis cs:7.6862806,45.0701363)
--(axis cs:7.6864296,45.0701542);

\path [draw=firebrick165038]
(axis cs:7.6800448,45.0482689)
--(axis cs:7.6800936,45.0482552);

\path [draw=khaki253210127]
(axis cs:7.6814677,45.0734839)
--(axis cs:7.6812824,45.073214);

\path [draw=khaki253210127]
(axis cs:7.6812824,45.073214)
--(axis cs:7.6812741,45.0732013);

\path [draw=khaki253210127]
(axis cs:7.6812741,45.0732013)
--(axis cs:7.6812428,45.0731536);

\path [draw=khaki253210127]
(axis cs:7.6812428,45.0731536)
--(axis cs:7.6811805,45.0730586);

\path [draw=khaki253210127]
(axis cs:7.6812428,45.0731536)
--(axis cs:7.6813008,45.0731339);

\path [draw=khaki253210127]
(axis cs:7.6811805,45.0730586)
--(axis cs:7.6811426,45.0730008);

\path [draw=khaki253210127]
(axis cs:7.6811426,45.0730008)
--(axis cs:7.6811097,45.0729506);

\path [draw=khaki253210127]
(axis cs:7.6811426,45.0730008)
--(axis cs:7.681201,45.0729828);

\path [draw=khaki253210127]
(axis cs:7.6811097,45.0729506)
--(axis cs:7.681095,45.0729282);

\path [draw=lemonchiffon254254189]
(axis cs:7.681095,45.0729282)
--(axis cs:7.6810263,45.0728288);

\path [draw=lemonchiffon254254189]
(axis cs:7.6810263,45.0728288)
--(axis cs:7.680946,45.072713);

\path [draw=khaki253210127]
(axis cs:7.6808746,45.0675397)
--(axis cs:7.680778,45.0675762);

\path [draw=khaki253210127]
(axis cs:7.6808746,45.0675397)
--(axis cs:7.6809219,45.0676076);

\path [draw=coral24814282]
(axis cs:7.6808746,45.0675397)
--(axis cs:7.6809318,45.0675196);

\path [draw=khaki253210127]
(axis cs:7.680778,45.0675762)
--(axis cs:7.6797302,45.0679644);

\path [draw=khaki253210127]
(axis cs:7.6797302,45.0679644)
--(axis cs:7.6796326,45.0679967);

\path [draw=khaki253210127]
(axis cs:7.6796326,45.0679967)
--(axis cs:7.6795539,45.0680239);

\path [draw=khaki253210127]
(axis cs:7.6796326,45.0679967)
--(axis cs:7.6796701,45.0680476);

\path [draw=khaki253210127]
(axis cs:7.6796326,45.0679967)
--(axis cs:7.679589,45.0679382);

\path [draw=khaki253210127]
(axis cs:7.6795539,45.0680239)
--(axis cs:7.6786272,45.068363);

\path [draw=khaki253210127]
(axis cs:7.6786272,45.068363)
--(axis cs:7.6780332,45.0685865);

\path [draw=coral24814282]
(axis cs:7.6809219,45.0676076)
--(axis cs:7.6817355,45.0687769);

\path [draw=coral24814282]
(axis cs:7.6817355,45.0687769)
--(axis cs:7.6817673,45.0688317);

\path [draw=coral24814282]
(axis cs:7.6817673,45.0688317)
--(axis cs:7.6818015,45.0688929);

\path [draw=coral24814282]
(axis cs:7.6817673,45.0688317)
--(axis cs:7.6815784,45.0688885);

\path [draw=coral24814282]
(axis cs:7.6817673,45.0688317)
--(axis cs:7.6818471,45.0688025);

\path [draw=khaki253210127]
(axis cs:7.6850016,45.0738882)
--(axis cs:7.68501,45.0738999);

\path [draw=coral24814282]
(axis cs:7.6850016,45.0738882)
--(axis cs:7.684981,45.073852);

\path [draw=khaki253210127]
(axis cs:7.68501,45.0738999)
--(axis cs:7.6850383,45.0739397);

\path [draw=khaki253210127]
(axis cs:7.6850383,45.0739397)
--(axis cs:7.6852725,45.0743248);

\path [draw=lemonchiffon254254189]
(axis cs:7.6852725,45.0743248)
--(axis cs:7.6853105,45.0743807);

\path [draw=coral24814282]
(axis cs:7.6853105,45.0743807)
--(axis cs:7.6857986,45.0751237);

\path [draw=coral24814282]
(axis cs:7.6857986,45.0751237)
--(axis cs:7.6859322,45.0752701);

\path [draw=crimson2226346]
(axis cs:7.6859322,45.0752701)
--(axis cs:7.6861334,45.0755855);

\path [draw=firebrick165038]
(axis cs:7.6693018,45.0632916)
--(axis cs:7.6693892,45.063419);

\path [draw=firebrick165038]
(axis cs:7.6693018,45.0632916)
--(axis cs:7.6692012,45.0631454);

\path [draw=firebrick165038]
(axis cs:7.6693892,45.063419)
--(axis cs:7.6694105,45.0634495);

\path [draw=firebrick165038]
(axis cs:7.6694105,45.0634495)
--(axis cs:7.669911,45.0641763);

\path [draw=crimson2226346]
(axis cs:7.669911,45.0641763)
--(axis cs:7.6703623,45.0648199);

\path [draw=khaki253210127]
(axis cs:7.6703623,45.0648199)
--(axis cs:7.6704917,45.0650009);

\path [draw=khaki253210127]
(axis cs:7.6704917,45.0650009)
--(axis cs:7.6705122,45.0650295);

\path [draw=firebrick165038]
(axis cs:7.682691,45.0551861)
--(axis cs:7.6827497,45.0551693);

\path [draw=firebrick165038]
(axis cs:7.682691,45.0551861)
--(axis cs:7.682655,45.0551374);

\path [draw=firebrick165038]
(axis cs:7.6827497,45.0551693)
--(axis cs:7.6831411,45.0550435);

\path [draw=firebrick165038]
(axis cs:7.6831411,45.0550435)
--(axis cs:7.68411,45.0547311);

\path [draw=firebrick165038]
(axis cs:7.68411,45.0547311)
--(axis cs:7.6841498,45.0547181);

\path [draw=crimson2226346]
(axis cs:7.6835571,45.0536368)
--(axis cs:7.6835034,45.0535643);

\path [draw=crimson2226346]
(axis cs:7.6835034,45.0535643)
--(axis cs:7.6834408,45.0535867);

\path [draw=firebrick165038]
(axis cs:7.6825892,45.0523021)
--(axis cs:7.6825305,45.0522205);

\path [draw=firebrick165038]
(axis cs:7.6825118,45.0521944)
--(axis cs:7.6824804,45.052151);

\path [draw=firebrick165038]
(axis cs:7.6817709,45.0511783)
--(axis cs:7.6814112,45.0506795);

\path [draw=lemonchiffon254254189]
(axis cs:7.6559265,45.0415384)
--(axis cs:7.6549742,45.0418639);

\path [draw=khaki203232129]
(axis cs:7.6549742,45.0418639)
--(axis cs:7.6548885,45.0418932);

\path [draw=firebrick165038]
(axis cs:7.6731196,45.0300002)
--(axis cs:7.673216,45.0299843);

\path [draw=firebrick165038]
(axis cs:7.6731196,45.0300002)
--(axis cs:7.673047,45.0300167);

\path [draw=firebrick165038]
(axis cs:7.6731196,45.0300002)
--(axis cs:7.6732635,45.0301356);

\path [draw=firebrick165038]
(axis cs:7.6729322,45.0298039)
--(axis cs:7.6728619,45.0297148);

\path [draw=firebrick165038]
(axis cs:7.6728619,45.0297148)
--(axis cs:7.6725661,45.0292492);

\path [draw=firebrick165038]
(axis cs:7.6725661,45.0292492)
--(axis cs:7.6724352,45.0289973);

\path [draw=firebrick165038]
(axis cs:7.6724352,45.0289973)
--(axis cs:7.6723892,45.0289089);

\path [draw=firebrick165038]
(axis cs:7.6724352,45.0289973)
--(axis cs:7.6723667,45.0290096);

\path [draw=firebrick165038]
(axis cs:7.6723892,45.0289089)
--(axis cs:7.6720714,45.0278322);

\path [draw=firebrick165038]
(axis cs:7.6720714,45.0278322)
--(axis cs:7.6714415,45.0259099);

\path [draw=firebrick165038]
(axis cs:7.6714415,45.0259099)
--(axis cs:7.6714333,45.0258851);

\path [draw=firebrick165038]
(axis cs:7.6760388,45.0345198)
--(axis cs:7.6759949,45.0343731);

\path [draw=firebrick165038]
(axis cs:7.6759949,45.0343731)
--(axis cs:7.6759715,45.0343545);

\path [draw=firebrick165038]
(axis cs:7.6759715,45.0343545)
--(axis cs:7.6759437,45.0343524);

\path [draw=firebrick165038]
(axis cs:7.6759437,45.0343524)
--(axis cs:7.675834,45.0343019);

\path [draw=firebrick165038]
(axis cs:7.675834,45.0343019)
--(axis cs:7.675804,45.0342714);

\path [draw=firebrick165038]
(axis cs:7.675804,45.0342714)
--(axis cs:7.6757887,45.0342377);

\path [draw=firebrick165038]
(axis cs:7.6757887,45.0342377)
--(axis cs:7.6756022,45.0337186);

\path [draw=firebrick165038]
(axis cs:7.6756022,45.0337186)
--(axis cs:7.6753749,45.0331983);

\path [draw=firebrick165038]
(axis cs:7.6753749,45.0331983)
--(axis cs:7.6753252,45.0331496);

\path [draw=firebrick165038]
(axis cs:7.6753252,45.0331496)
--(axis cs:7.6752661,45.0330316);

\path [draw=firebrick165038]
(axis cs:7.6752661,45.0330316)
--(axis cs:7.6752644,45.0329812);

\path [draw=firebrick165038]
(axis cs:7.6752644,45.0329812)
--(axis cs:7.6750222,45.0325467);

\path [draw=firebrick165038]
(axis cs:7.6750222,45.0325467)
--(axis cs:7.6748304,45.0322427);

\path [draw=firebrick165038]
(axis cs:7.6748304,45.0322427)
--(axis cs:7.6745845,45.0319175);

\path [draw=firebrick165038]
(axis cs:7.6745845,45.0319175)
--(axis cs:7.674573,45.0318567);

\path [draw=firebrick165038]
(axis cs:7.674573,45.0318567)
--(axis cs:7.6745755,45.0317465);

\path [draw=firebrick165038]
(axis cs:7.6745755,45.0317465)
--(axis cs:7.6745789,45.0316751);

\path [draw=firebrick165038]
(axis cs:7.6701884,45.0338741)
--(axis cs:7.6702369,45.0338644);

\path [draw=firebrick165038]
(axis cs:7.6701884,45.0338741)
--(axis cs:7.6700827,45.0339069);

\path [draw=firebrick165038]
(axis cs:7.6701884,45.0338741)
--(axis cs:7.6701527,45.0337888);

\path [draw=firebrick165038]
(axis cs:7.6701884,45.0338741)
--(axis cs:7.6702632,45.0340526);

\path [draw=firebrick165038]
(axis cs:7.6702369,45.0338644)
--(axis cs:7.6703589,45.0338401);

\path [draw=firebrick165038]
(axis cs:7.6703589,45.0338401)
--(axis cs:7.6703906,45.0338394);

\path [draw=firebrick165038]
(axis cs:7.6703906,45.0338394)
--(axis cs:7.6704222,45.0338446);

\path [draw=firebrick165038]
(axis cs:7.6704222,45.0338446)
--(axis cs:7.6704531,45.0338563);

\path [draw=firebrick165038]
(axis cs:7.6704531,45.0338563)
--(axis cs:7.6704756,45.0338671);

\path [draw=firebrick165038]
(axis cs:7.6704531,45.0338563)
--(axis cs:7.6705137,45.0337935);

\path [draw=firebrick165038]
(axis cs:7.6704531,45.0338563)
--(axis cs:7.6703006,45.0340136);

\path [draw=firebrick165038]
(axis cs:7.6704756,45.0338671)
--(axis cs:7.6704976,45.0338841);

\path [draw=firebrick165038]
(axis cs:7.6704976,45.0338841)
--(axis cs:7.6705069,45.033896);

\path [draw=firebrick165038]
(axis cs:7.6705069,45.033896)
--(axis cs:7.6705375,45.0339644);

\path [draw=firebrick165038]
(axis cs:7.6702813,45.034324)
--(axis cs:7.6702427,45.0343321);

\path [draw=firebrick165038]
(axis cs:7.6702427,45.0343321)
--(axis cs:7.6702054,45.0343324);

\path [draw=firebrick165038]
(axis cs:7.6702054,45.0343324)
--(axis cs:7.6701737,45.0343293);

\path [draw=firebrick165038]
(axis cs:7.6701737,45.0343293)
--(axis cs:7.6701434,45.0343194);

\path [draw=firebrick165038]
(axis cs:7.6701434,45.0343194)
--(axis cs:7.6701118,45.0343064);

\path [draw=firebrick165038]
(axis cs:7.6701118,45.0343064)
--(axis cs:7.670087,45.0342797);

\path [draw=firebrick165038]
(axis cs:7.670087,45.0342797)
--(axis cs:7.6700762,45.0342574);

\path [draw=firebrick165038]
(axis cs:7.6705948,45.0341028)
--(axis cs:7.6706085,45.0341426);

\path [draw=firebrick165038]
(axis cs:7.6706085,45.0341426)
--(axis cs:7.6706173,45.0341784);

\path [draw=firebrick165038]
(axis cs:7.6706173,45.0341784)
--(axis cs:7.6706123,45.0342074);

\path [draw=firebrick165038]
(axis cs:7.6706123,45.0342074)
--(axis cs:7.6706008,45.0342283);

\path [draw=firebrick165038]
(axis cs:7.6706008,45.0342283)
--(axis cs:7.6705838,45.0342458);

\path [draw=firebrick165038]
(axis cs:7.6705838,45.0342458)
--(axis cs:7.6705544,45.0342618);

\path [draw=firebrick165038]
(axis cs:7.6705544,45.0342618)
--(axis cs:7.6705308,45.0342694);

\path [draw=firebrick165038]
(axis cs:7.6705308,45.0342694)
--(axis cs:7.6705002,45.0342759);

\path [draw=firebrick165038]
(axis cs:7.6705002,45.0342759)
--(axis cs:7.6704203,45.0342938);

\path [draw=firebrick165038]
(axis cs:7.6816247,45.0558867)
--(axis cs:7.6816417,45.0559121);

\path [draw=firebrick165038]
(axis cs:7.6816417,45.0559121)
--(axis cs:7.6817663,45.0560849);

\path [draw=firebrick165038]
(axis cs:7.6817663,45.0560849)
--(axis cs:7.6820433,45.0564693);

\path [draw=firebrick165038]
(axis cs:7.6820433,45.0564693)
--(axis cs:7.6824979,45.0571196);

\path [draw=firebrick165038]
(axis cs:7.6820433,45.0564693)
--(axis cs:7.6820704,45.0564598);

\path [draw=firebrick165038]
(axis cs:7.6820433,45.0564693)
--(axis cs:7.6820123,45.0564801);

\path [draw=firebrick165038]
(axis cs:7.6824979,45.0571196)
--(axis cs:7.6825372,45.057177);

\path [draw=firebrick165038]
(axis cs:7.6824979,45.0571196)
--(axis cs:7.6824694,45.0571302);

\path [draw=firebrick165038]
(axis cs:7.6824979,45.0571196)
--(axis cs:7.6825281,45.0571089);

\path [draw=firebrick165038]
(axis cs:7.6825372,45.057177)
--(axis cs:7.6829089,45.0577199);

\path [draw=firebrick165038]
(axis cs:7.6829089,45.0577199)
--(axis cs:7.6833033,45.0583114);

\path [draw=firebrick165038]
(axis cs:7.6829089,45.0577199)
--(axis cs:7.6828878,45.0577276);

\path [draw=firebrick165038]
(axis cs:7.6829089,45.0577199)
--(axis cs:7.6829458,45.0577068);

\path [draw=firebrick165038]
(axis cs:7.6833033,45.0583114)
--(axis cs:7.6834724,45.0585468);

\path [draw=firebrick165038]
(axis cs:7.6833033,45.0583114)
--(axis cs:7.6833551,45.0582925);

\path [draw=firebrick165038]
(axis cs:7.6833033,45.0583114)
--(axis cs:7.683298,45.0583133);

\path [draw=firebrick165038]
(axis cs:7.6834724,45.0585468)
--(axis cs:7.6835139,45.0586044);

\path [draw=firebrick165038]
(axis cs:7.6834724,45.0585468)
--(axis cs:7.6834634,45.0585495);

\path [draw=crimson2226346]
(axis cs:7.6835139,45.0586044)
--(axis cs:7.6839038,45.0591462);

\path [draw=crimson2226346]
(axis cs:7.6835139,45.0586044)
--(axis cs:7.6835024,45.0586052);

\path [draw=crimson2226346]
(axis cs:7.6839038,45.0591462)
--(axis cs:7.6843611,45.0597897);

\path [draw=crimson2226346]
(axis cs:7.6839038,45.0591462)
--(axis cs:7.6838857,45.0591525);

\path [draw=crimson2226346]
(axis cs:7.6839038,45.0591462)
--(axis cs:7.683942,45.0591323);

\path [draw=lemonchiffon254254189]
(axis cs:7.6843611,45.0597897)
--(axis cs:7.6847627,45.0603633);

\path [draw=lemonchiffon254254189]
(axis cs:7.6843611,45.0597897)
--(axis cs:7.684393,45.0597778);

\path [draw=lemonchiffon254254189]
(axis cs:7.6843611,45.0597897)
--(axis cs:7.6843378,45.059798);

\path [draw=seagreen4516184]
(axis cs:7.6847627,45.0603633)
--(axis cs:7.6847802,45.0603883);

\path [draw=seagreen4516184]
(axis cs:7.6847802,45.0603883)
--(axis cs:7.6848206,45.0604475);

\path [draw=darkseagreen134203102]
(axis cs:7.6848206,45.0604475)
--(axis cs:7.6848518,45.0604924);

\path [draw=seagreen4516184]
(axis cs:7.6848206,45.0604475)
--(axis cs:7.6847981,45.0604552);

\path [draw=seagreen4516184]
(axis cs:7.6848206,45.0604475)
--(axis cs:7.6848404,45.0604405);

\path [draw=firebrick165038]
(axis cs:7.6520855,45.0250022)
--(axis cs:7.6513307,45.0252612);

\path [draw=firebrick165038]
(axis cs:7.6513307,45.0252612)
--(axis cs:7.6506045,45.0255107);

\path [draw=firebrick165038]
(axis cs:7.6506045,45.0255107)
--(axis cs:7.6503369,45.0255981);

\path [draw=firebrick165038]
(axis cs:7.6503369,45.0255981)
--(axis cs:7.6499128,45.0257474);

\path [draw=firebrick165038]
(axis cs:7.6503369,45.0255981)
--(axis cs:7.6503577,45.0256284);

\path [draw=firebrick165038]
(axis cs:7.6499128,45.0257474)
--(axis cs:7.6491971,45.0259993);

\path [draw=firebrick165038]
(axis cs:7.6491971,45.0259993)
--(axis cs:7.648556,45.0262212);

\path [draw=firebrick165038]
(axis cs:7.648556,45.0262212)
--(axis cs:7.6477911,45.026486);

\path [draw=firebrick165038]
(axis cs:7.647319,45.0266493)
--(axis cs:7.6468442,45.0268136);

\path [draw=firebrick165038]
(axis cs:7.6442418,45.0277083)
--(axis cs:7.6437201,45.0278899);

\path [draw=crimson2226346]
(axis cs:7.6437201,45.0278899)
--(axis cs:7.6430089,45.0281374);

\path [draw=firebrick165038]
(axis cs:7.6522442,45.0249269)
--(axis cs:7.6522056,45.0248606);

\path [draw=firebrick165038]
(axis cs:7.6522056,45.0248606)
--(axis cs:7.6514678,45.0235142);

\path [draw=firebrick165038]
(axis cs:7.6511646,45.0230304)
--(axis cs:7.6509334,45.0226649);

\path [draw=firebrick165038]
(axis cs:7.6511646,45.0230304)
--(axis cs:7.651003,45.0230759);

\path [draw=firebrick165038]
(axis cs:7.6509334,45.0226649)
--(axis cs:7.6508633,45.022554);

\path [draw=firebrick165038]
(axis cs:7.6509334,45.0226649)
--(axis cs:7.6507748,45.0227126);

\path [draw=firebrick165038]
(axis cs:7.6508633,45.022554)
--(axis cs:7.6506116,45.0221545);

\path [draw=firebrick165038]
(axis cs:7.673982,45.0308418)
--(axis cs:7.6738953,45.0308935);

\path [draw=firebrick165038]
(axis cs:7.673982,45.0308418)
--(axis cs:7.6740315,45.0307819);

\path [draw=firebrick165038]
(axis cs:7.673982,45.0308418)
--(axis cs:7.6734988,45.0303569);

\path [draw=firebrick165038]
(axis cs:7.6738953,45.0308935)
--(axis cs:7.6738174,45.030921);

\path [draw=crimson2226346]
(axis cs:7.6753656,45.0358399)
--(axis cs:7.6751868,45.0359922);

\path [draw=coral24814282]
(axis cs:7.6751868,45.0359922)
--(axis cs:7.6750146,45.036129);

\path [draw=firebrick165038]
(axis cs:7.673216,45.0299843)
--(axis cs:7.6732779,45.0299818);

\path [draw=firebrick165038]
(axis cs:7.6732779,45.0299818)
--(axis cs:7.6734429,45.0300185);

\path [draw=firebrick165038]
(axis cs:7.6734429,45.0300185)
--(axis cs:7.6735995,45.0302839);

\path [draw=firebrick165038]
(axis cs:7.6734429,45.0300185)
--(axis cs:7.6733329,45.0299146);

\path [draw=firebrick165038]
(axis cs:7.6734429,45.0300185)
--(axis cs:7.6743426,45.0309312);

\path [draw=firebrick165038]
(axis cs:7.6735995,45.0302839)
--(axis cs:7.6740382,45.0307249);

\path [draw=firebrick165038]
(axis cs:7.6740382,45.0307249)
--(axis cs:7.6740418,45.0307515);

\path [draw=firebrick165038]
(axis cs:7.6740418,45.0307515)
--(axis cs:7.6740315,45.0307819);

\path [draw=firebrick165038]
(axis cs:7.6733954,45.0308245)
--(axis cs:7.6732184,45.0307211);

\path [draw=firebrick165038]
(axis cs:7.6733954,45.0308245)
--(axis cs:7.6734408,45.0307781);

\path [draw=firebrick165038]
(axis cs:7.6732184,45.0307211)
--(axis cs:7.6730036,45.0305216);

\path [draw=firebrick165038]
(axis cs:7.6730036,45.0305216)
--(axis cs:7.6728995,45.030399);

\path [draw=firebrick165038]
(axis cs:7.6728995,45.030399)
--(axis cs:7.6728521,45.0303431);

\path [draw=firebrick165038]
(axis cs:7.6728995,45.030399)
--(axis cs:7.6729644,45.0303779);

\path [draw=firebrick165038]
(axis cs:7.6728521,45.0303431)
--(axis cs:7.672829,45.0302727);

\path [draw=firebrick165038]
(axis cs:7.6728521,45.0303431)
--(axis cs:7.672778,45.030364);

\path [draw=firebrick165038]
(axis cs:7.672829,45.0302727)
--(axis cs:7.6728271,45.0301761);

\path [draw=firebrick165038]
(axis cs:7.6729146,45.0300673)
--(axis cs:7.6730085,45.0300254);

\path [draw=firebrick165038]
(axis cs:7.6730085,45.0300254)
--(axis cs:7.673047,45.0300167);

\path [draw=firebrick165038]
(axis cs:7.6382061,45.0912146)
--(axis cs:7.6383287,45.0914111);

\path [draw=firebrick165038]
(axis cs:7.6383287,45.0914111)
--(axis cs:7.6383363,45.0914233);

\path [draw=coral24814282]
(axis cs:7.6567599,45.0811838)
--(axis cs:7.656369,45.0813118);

\path [draw=crimson2226346]
(axis cs:7.6569718,45.0811104)
--(axis cs:7.6570352,45.0810881);

\path [draw=firebrick165038]
(axis cs:7.6570352,45.0810881)
--(axis cs:7.6583267,45.0806338);

\path [draw=firebrick165038]
(axis cs:7.6583267,45.0806338)
--(axis cs:7.6583901,45.0806117);

\path [draw=firebrick165038]
(axis cs:7.6583267,45.0806338)
--(axis cs:7.6583188,45.0806224);

\path [draw=firebrick165038]
(axis cs:7.6583267,45.0806338)
--(axis cs:7.6583361,45.0806471);

\path [draw=firebrick165038]
(axis cs:7.6818981,45.0848437)
--(axis cs:7.6811982,45.0850731);

\path [draw=firebrick165038]
(axis cs:7.6818981,45.0848437)
--(axis cs:7.6817618,45.0847046);

\path [draw=firebrick165038]
(axis cs:7.6811982,45.0850731)
--(axis cs:7.6808095,45.0852979);

\path [draw=firebrick165038]
(axis cs:7.6811982,45.0850731)
--(axis cs:7.6817618,45.0847046);

\path [draw=coral24814282]
(axis cs:7.6563243,45.0813278)
--(axis cs:7.656369,45.0813118);

\path [draw=crimson2226346]
(axis cs:7.6765519,45.0637496)
--(axis cs:7.6765071,45.0637663);

\path [draw=crimson2226346]
(axis cs:7.6765519,45.0637496)
--(axis cs:7.6765787,45.0637816);

\path [draw=crimson2226346]
(axis cs:7.6765519,45.0637496)
--(axis cs:7.6766938,45.0637007);

\path [draw=crimson2226346]
(axis cs:7.6765071,45.0637663)
--(axis cs:7.6764879,45.0637735);

\path [draw=crimson2226346]
(axis cs:7.6764879,45.0637735)
--(axis cs:7.6764326,45.0637941);

\path [draw=crimson2226346]
(axis cs:7.6751961,45.0642565)
--(axis cs:7.6748111,45.0644043);

\path [draw=crimson2226346]
(axis cs:7.6751961,45.0642565)
--(axis cs:7.6752235,45.0642916);

\path [draw=crimson2226346]
(axis cs:7.6748111,45.0644043)
--(axis cs:7.6745923,45.0644688);

\path [draw=crimson2226346]
(axis cs:7.6745923,45.0644688)
--(axis cs:7.6744653,45.0644916);

\path [draw=coral24814282]
(axis cs:7.6744653,45.0644916)
--(axis cs:7.6744218,45.0645055);

\path [draw=coral24814282]
(axis cs:7.6744218,45.0645055)
--(axis cs:7.6742816,45.0645386);

\path [draw=coral24814282]
(axis cs:7.6742816,45.0645386)
--(axis cs:7.6741383,45.0645935);

\path [draw=coral24814282]
(axis cs:7.6742816,45.0645386)
--(axis cs:7.674373,45.0646622);

\path [draw=khaki203232129]
(axis cs:7.679115,45.0637344)
--(axis cs:7.6788366,45.0633063);

\path [draw=darkseagreen134203102]
(axis cs:7.6786325,45.0629925)
--(axis cs:7.6786206,45.0629758);

\path [draw=seagreen4516184]
(axis cs:7.6786206,45.0629758)
--(axis cs:7.6786026,45.0629506);

\path [draw=firebrick165038]
(axis cs:7.677136,45.057758)
--(axis cs:7.6772268,45.0579651);

\path [draw=firebrick165038]
(axis cs:7.677136,45.057758)
--(axis cs:7.6771171,45.0577125);

\path [draw=firebrick165038]
(axis cs:7.6772268,45.0579651)
--(axis cs:7.6773298,45.0582002);

\path [draw=coral24814282]
(axis cs:7.6772268,45.0579651)
--(axis cs:7.6771704,45.0579942);

\path [draw=firebrick165038]
(axis cs:7.6773298,45.0582002)
--(axis cs:7.6772396,45.0582111);

\path [draw=firebrick165038]
(axis cs:7.6775139,45.0586078)
--(axis cs:7.6776588,45.0588852);

\path [draw=firebrick165038]
(axis cs:7.6776588,45.0588852)
--(axis cs:7.6777072,45.0589695);

\path [draw=firebrick165038]
(axis cs:7.6777072,45.0589695)
--(axis cs:7.677768,45.0590585);

\path [draw=firebrick165038]
(axis cs:7.677768,45.0590585)
--(axis cs:7.6777948,45.059095);

\path [draw=firebrick165038]
(axis cs:7.6777948,45.059095)
--(axis cs:7.6784838,45.0600332);

\path [draw=firebrick165038]
(axis cs:7.6777948,45.059095)
--(axis cs:7.6778349,45.0590775);

\path [draw=firebrick165038]
(axis cs:7.6784838,45.0600332)
--(axis cs:7.6785106,45.0600703);

\path [draw=firebrick165038]
(axis cs:7.6784838,45.0600332)
--(axis cs:7.6785228,45.0600193);

\path [draw=crimson2226346]
(axis cs:7.6793179,45.0611855)
--(axis cs:7.6795515,45.0615115);

\path [draw=crimson2226346]
(axis cs:7.6793179,45.0611855)
--(axis cs:7.6791896,45.0612342);

\path [draw=coral24814282]
(axis cs:7.6795515,45.0615115)
--(axis cs:7.6798097,45.0618565);

\path [draw=coral24814282]
(axis cs:7.6795515,45.0615115)
--(axis cs:7.6796165,45.0614862);

\path [draw=coral24814282]
(axis cs:7.6798097,45.0618565)
--(axis cs:7.6797008,45.0618983);

\path [draw=coral24814282]
(axis cs:7.6798097,45.0618565)
--(axis cs:7.6799314,45.0620188);

\path [draw=firebrick165038]
(axis cs:7.6770258,45.0574931)
--(axis cs:7.6770379,45.0575222);

\path [draw=firebrick165038]
(axis cs:7.6770258,45.0574931)
--(axis cs:7.6769441,45.0573056);

\path [draw=firebrick165038]
(axis cs:7.6770258,45.0574931)
--(axis cs:7.6770875,45.0574817);

\path [draw=firebrick165038]
(axis cs:7.6770379,45.0575222)
--(axis cs:7.6771171,45.0577125);

\path [draw=firebrick165038]
(axis cs:7.6768097,45.0569922)
--(axis cs:7.6768175,45.0570112);

\path [draw=firebrick165038]
(axis cs:7.6768175,45.0570112)
--(axis cs:7.6768431,45.057074);

\path [draw=firebrick165038]
(axis cs:7.6768431,45.057074)
--(axis cs:7.6769075,45.0572216);

\path [draw=firebrick165038]
(axis cs:7.6768431,45.057074)
--(axis cs:7.6769335,45.0570537);

\path [draw=firebrick165038]
(axis cs:7.6769075,45.0572216)
--(axis cs:7.676924,45.0572594);

\path [draw=firebrick165038]
(axis cs:7.6769075,45.0572216)
--(axis cs:7.6769963,45.0572002);

\path [draw=firebrick165038]
(axis cs:7.676924,45.0572594)
--(axis cs:7.6769354,45.0572857);

\path [draw=firebrick165038]
(axis cs:7.6769354,45.0572857)
--(axis cs:7.6769441,45.0573056);

\path [draw=firebrick165038]
(axis cs:7.6965452,45.0889513)
--(axis cs:7.6964196,45.0887156);

\path [draw=firebrick165038]
(axis cs:7.6965452,45.0889513)
--(axis cs:7.6963173,45.0890503);

\path [draw=firebrick165038]
(axis cs:7.6964196,45.0887156)
--(axis cs:7.696464,45.0886191);

\path [draw=firebrick165038]
(axis cs:7.6975365,45.0887248)
--(axis cs:7.6974563,45.0887102);

\path [draw=firebrick165038]
(axis cs:7.6975365,45.0887248)
--(axis cs:7.6975756,45.0887521);

\path [draw=firebrick165038]
(axis cs:7.6975365,45.0887248)
--(axis cs:7.6975212,45.0887059);

\path [draw=firebrick165038]
(axis cs:7.6974563,45.0887102)
--(axis cs:7.6973209,45.0887282);

\path [draw=firebrick165038]
(axis cs:7.7010061,45.0849306)
--(axis cs:7.7018307,45.0852955);

\path [draw=firebrick165038]
(axis cs:7.7018307,45.0852955)
--(axis cs:7.7018705,45.0852517);

\path [draw=firebrick165038]
(axis cs:7.7065447,45.0893569)
--(axis cs:7.7075923,45.0881857);

\path [draw=firebrick165038]
(axis cs:7.7075923,45.0881857)
--(axis cs:7.7077262,45.0880265);

\path [draw=firebrick165038]
(axis cs:7.7058497,45.0907481)
--(axis cs:7.7058894,45.090769);

\path [draw=firebrick165038]
(axis cs:7.7058894,45.090769)
--(axis cs:7.7068471,45.091182);

\path [draw=firebrick165038]
(axis cs:7.7068471,45.091182)
--(axis cs:7.7080079,45.0916826);

\path [draw=firebrick165038]
(axis cs:7.7068471,45.091182)
--(axis cs:7.7068042,45.0912379);

\path [draw=firebrick165038]
(axis cs:7.7081985,45.0917696)
--(axis cs:7.7083596,45.0918454);

\path [draw=firebrick165038]
(axis cs:7.7083596,45.0918454)
--(axis cs:7.7083884,45.0918182);

\path [draw=firebrick165038]
(axis cs:7.70082,45.0849074)
--(axis cs:7.7007574,45.0849723);

\path [draw=firebrick165038]
(axis cs:7.7007574,45.0849723)
--(axis cs:7.7001403,45.0856558);

\path [draw=firebrick165038]
(axis cs:7.700001,45.0858214)
--(axis cs:7.6999185,45.0859196);

\path [draw=firebrick165038]
(axis cs:7.700001,45.0858214)
--(axis cs:7.7000991,45.085865);

\path [draw=firebrick165038]
(axis cs:7.6999185,45.0859196)
--(axis cs:7.6996579,45.0862296);

\path [draw=firebrick165038]
(axis cs:7.6994699,45.0864531)
--(axis cs:7.6994165,45.0865167);

\path [draw=firebrick165038]
(axis cs:7.6994165,45.0865167)
--(axis cs:7.699249,45.0867103);

\path [draw=firebrick165038]
(axis cs:7.699249,45.0867103)
--(axis cs:7.6991431,45.0868418);

\path [draw=firebrick165038]
(axis cs:7.699249,45.0867103)
--(axis cs:7.69888,45.0865606);

\path [draw=firebrick165038]
(axis cs:7.6991431,45.0868418)
--(axis cs:7.6985124,45.087592);

\path [draw=firebrick165038]
(axis cs:7.6991431,45.0868418)
--(axis cs:7.6992892,45.0869081);

\path [draw=firebrick165038]
(axis cs:7.6985124,45.087592)
--(axis cs:7.6984484,45.0876681);

\path [draw=firebrick165038]
(axis cs:7.6985124,45.087592)
--(axis cs:7.6987325,45.0875459);

\path [draw=firebrick165038]
(axis cs:7.6984484,45.0876681)
--(axis cs:7.6983355,45.0878024);

\path [draw=crimson2226346]
(axis cs:7.6541902,45.0258602)
--(axis cs:7.6531275,45.0262232);

\path [draw=firebrick165038]
(axis cs:7.6558235,45.0237307)
--(axis cs:7.6557512,45.0237447);

\path [draw=firebrick165038]
(axis cs:7.6557512,45.0237447)
--(axis cs:7.6556788,45.0237587);

\path [draw=firebrick165038]
(axis cs:7.6556788,45.0237587)
--(axis cs:7.6555646,45.0237899);

\path [draw=firebrick165038]
(axis cs:7.6560979,45.0253637)
--(axis cs:7.6560067,45.0262738);

\path [draw=firebrick165038]
(axis cs:7.6560979,45.0253637)
--(axis cs:7.6561511,45.0253517);

\path [draw=crimson2226346]
(axis cs:7.6560042,45.0263221)
--(axis cs:7.6560067,45.0262738);

\path [draw=crimson2226346]
(axis cs:7.6560042,45.0263221)
--(axis cs:7.656075,45.0263236);

\path [draw=crimson2226346]
(axis cs:7.6562193,45.0264188)
--(axis cs:7.6561483,45.0263785);

\path [draw=crimson2226346]
(axis cs:7.6562193,45.0264188)
--(axis cs:7.6562082,45.0263777);

\path [draw=crimson2226346]
(axis cs:7.6562193,45.0264188)
--(axis cs:7.6562337,45.0264338);

\path [draw=crimson2226346]
(axis cs:7.6561483,45.0263785)
--(axis cs:7.6560853,45.026367);

\path [draw=firebrick165038]
(axis cs:7.6556636,45.0269568)
--(axis cs:7.6557508,45.0269322);

\path [draw=firebrick165038]
(axis cs:7.6557508,45.0269322)
--(axis cs:7.6559312,45.0268805);

\path [draw=firebrick165038]
(axis cs:7.6557508,45.0269322)
--(axis cs:7.6558098,45.0264047);

\path [draw=firebrick165038]
(axis cs:7.6557982,45.025492)
--(axis cs:7.6557686,45.0255365);

\path [draw=firebrick165038]
(axis cs:7.6557686,45.0255365)
--(axis cs:7.6556457,45.0262496);

\path [draw=crimson2226346]
(axis cs:7.6556457,45.0262496)
--(axis cs:7.6556408,45.0262983);

\path [draw=crimson2226346]
(axis cs:7.6556408,45.0262983)
--(axis cs:7.6556379,45.026327);

\path [draw=crimson2226346]
(axis cs:7.6556379,45.026327)
--(axis cs:7.6556348,45.0263582);

\path [draw=crimson2226346]
(axis cs:7.6562082,45.0263777)
--(axis cs:7.6562177,45.0262952);

\path [draw=crimson2226346]
(axis cs:7.6562177,45.0262952)
--(axis cs:7.6561511,45.0263187);

\path [draw=crimson2226346]
(axis cs:7.6562177,45.0262952)
--(axis cs:7.6562499,45.0262782);

\path [draw=crimson2226346]
(axis cs:7.6562177,45.0262952)
--(axis cs:7.6562196,45.0262791);

\path [draw=firebrick165038]
(axis cs:7.6723635,45.0673591)
--(axis cs:7.6729173,45.0681686);

\path [draw=firebrick165038]
(axis cs:7.6729173,45.0681686)
--(axis cs:7.6733215,45.0687583);

\path [draw=firebrick165038]
(axis cs:7.6733215,45.0687583)
--(axis cs:7.6736189,45.0691921);

\path [draw=firebrick165038]
(axis cs:7.6720781,45.067364)
--(axis cs:7.6721378,45.0674414);

\path [draw=lemonchiffon254254189]
(axis cs:7.6663097,45.0674156)
--(axis cs:7.6662592,45.0674336);

\path [draw=lemonchiffon254254189]
(axis cs:7.6663097,45.0674156)
--(axis cs:7.6662488,45.0673303);

\path [draw=lemonchiffon254254189]
(axis cs:7.6663097,45.0674156)
--(axis cs:7.6663412,45.0674592);

\path [draw=lemonchiffon254254189]
(axis cs:7.6663097,45.0674156)
--(axis cs:7.6663944,45.0673854);

\path [draw=lemonchiffon254254189]
(axis cs:7.6662592,45.0674336)
--(axis cs:7.6662428,45.0674395);

\path [draw=lemonchiffon254254189]
(axis cs:7.6662428,45.0674395)
--(axis cs:7.6660563,45.067506);

\path [draw=khaki203232129]
(axis cs:7.6660563,45.067506)
--(axis cs:7.6660872,45.067546);

\path [draw=khaki203232129]
(axis cs:7.6660563,45.067506)
--(axis cs:7.665995,45.0674209);

\path [draw=khaki203232129]
(axis cs:7.6660563,45.067506)
--(axis cs:7.6659856,45.0675313);

\path [draw=crimson2226346]
(axis cs:7.6625629,45.0685455)
--(axis cs:7.6625932,45.06859);

\path [draw=firebrick165038]
(axis cs:7.6456268,45.0451563)
--(axis cs:7.6449025,45.0454066);

\path [draw=firebrick165038]
(axis cs:7.6449025,45.0454066)
--(axis cs:7.6448716,45.0455221);

\path [draw=firebrick165038]
(axis cs:7.6449025,45.0454066)
--(axis cs:7.6447628,45.0454544);

\path [draw=firebrick165038]
(axis cs:7.6457213,45.0450849)
--(axis cs:7.6456817,45.0450085);

\path [draw=firebrick165038]
(axis cs:7.6456817,45.0450085)
--(axis cs:7.6456456,45.0449421);

\path [draw=crimson2226346]
(axis cs:7.6530642,45.055883)
--(axis cs:7.6530427,45.0558507);

\path [draw=crimson2226346]
(axis cs:7.6530642,45.055883)
--(axis cs:7.6528816,45.0559334);

\path [draw=crimson2226346]
(axis cs:7.6530642,45.055883)
--(axis cs:7.6542292,45.0555008);

\path [draw=crimson2226346]
(axis cs:7.6530427,45.0558507)
--(axis cs:7.6530149,45.0558017);

\path [draw=crimson2226346]
(axis cs:7.6530149,45.0558017)
--(axis cs:7.6529736,45.0557324);

\path [draw=crimson2226346]
(axis cs:7.6529736,45.0557324)
--(axis cs:7.6528907,45.0556185);

\path [draw=crimson2226346]
(axis cs:7.6529736,45.0557324)
--(axis cs:7.6535302,45.0555527);

\path [draw=crimson2226346]
(axis cs:7.6542292,45.0555008)
--(axis cs:7.6542085,45.0554059);

\path [draw=crimson2226346]
(axis cs:7.6542292,45.0555008)
--(axis cs:7.6543929,45.0554475);

\path [draw=crimson2226346]
(axis cs:7.6542085,45.0554059)
--(axis cs:7.6541901,45.0553169);

\path [draw=crimson2226346]
(axis cs:7.6541901,45.0553169)
--(axis cs:7.6541478,45.0551703);

\path [draw=crimson2226346]
(axis cs:7.6541901,45.0553169)
--(axis cs:7.6537264,45.0554666);

\path [draw=crimson2226346]
(axis cs:7.6528907,45.0556185)
--(axis cs:7.6534405,45.0554247);

\path [draw=crimson2226346]
(axis cs:7.6534405,45.0554247)
--(axis cs:7.6535302,45.0555527);

\path [draw=crimson2226346]
(axis cs:7.6541478,45.0551703)
--(axis cs:7.6536421,45.0553438);

\path [draw=crimson2226346]
(axis cs:7.6536421,45.0553438)
--(axis cs:7.6537264,45.0554666);

\path [draw=crimson2226346]
(axis cs:7.6515103,45.0552538)
--(axis cs:7.6514556,45.0552643);

\path [draw=crimson2226346]
(axis cs:7.6515103,45.0552538)
--(axis cs:7.6513544,45.0551941);

\path [draw=firebrick165038]
(axis cs:7.6515103,45.0552538)
--(axis cs:7.6520912,45.055522);

\path [draw=crimson2226346]
(axis cs:7.6514556,45.0552643)
--(axis cs:7.651417,45.0552867);

\path [draw=crimson2226346]
(axis cs:7.651417,45.0552867)
--(axis cs:7.6513911,45.0553121);

\path [draw=crimson2226346]
(axis cs:7.6513911,45.0553121)
--(axis cs:7.6513812,45.055323);

\path [draw=crimson2226346]
(axis cs:7.6513812,45.055323)
--(axis cs:7.6513684,45.055336);

\path [draw=crimson2226346]
(axis cs:7.6513684,45.055336)
--(axis cs:7.6513574,45.0553595);

\path [draw=crimson2226346]
(axis cs:7.6513544,45.0551941)
--(axis cs:7.6507292,45.0549663);

\path [draw=crimson2226346]
(axis cs:7.6513544,45.0551941)
--(axis cs:7.6513677,45.0552273);

\path [draw=khaki253210127]
(axis cs:7.6507292,45.0549663)
--(axis cs:7.6503291,45.0548409);

\path [draw=coral24814282]
(axis cs:7.6503291,45.0548409)
--(axis cs:7.6502714,45.0548101);

\path [draw=coral24814282]
(axis cs:7.6502714,45.0548101)
--(axis cs:7.6502442,45.0547847);

\path [draw=coral24814282]
(axis cs:7.6502442,45.0547847)
--(axis cs:7.6502317,45.0547566);

\path [draw=coral24814282]
(axis cs:7.6502317,45.0547566)
--(axis cs:7.650243,45.0547288);

\path [draw=coral24814282]
(axis cs:7.650243,45.0547288)
--(axis cs:7.6502701,45.0547047);

\path [draw=coral24814282]
(axis cs:7.6502701,45.0547047)
--(axis cs:7.6503152,45.0546929);

\path [draw=coral24814282]
(axis cs:7.6503152,45.0546929)
--(axis cs:7.6503661,45.0547035);

\path [draw=crimson2226346]
(axis cs:7.6503661,45.0547035)
--(axis cs:7.6515529,45.0551384);

\path [draw=crimson2226346]
(axis cs:7.6515529,45.0551384)
--(axis cs:7.6516906,45.0551948);

\path [draw=firebrick165038]
(axis cs:7.6516906,45.0551948)
--(axis cs:7.6528168,45.055715);

\path [draw=firebrick165038]
(axis cs:7.6528168,45.055715)
--(axis cs:7.6528655,45.0557492);

\path [draw=firebrick165038]
(axis cs:7.6528655,45.0557492)
--(axis cs:7.6528873,45.0557794);

\path [draw=firebrick165038]
(axis cs:7.6528873,45.0557794)
--(axis cs:7.6528836,45.0558133);

\path [draw=firebrick165038]
(axis cs:7.6528836,45.0558133)
--(axis cs:7.6528645,45.0558406);

\path [draw=firebrick165038]
(axis cs:7.6528645,45.0558406)
--(axis cs:7.6528376,45.0558586);

\path [draw=firebrick165038]
(axis cs:7.6528376,45.0558586)
--(axis cs:7.6527998,45.055862);

\path [draw=firebrick165038]
(axis cs:7.6527998,45.055862)
--(axis cs:7.6527524,45.0558568);

\path [draw=firebrick165038]
(axis cs:7.6527524,45.0558568)
--(axis cs:7.6520912,45.055522);

\path [draw=khaki253210127]
(axis cs:7.6717191,45.0654595)
--(axis cs:7.6714814,45.0658862);

\path [draw=khaki253210127]
(axis cs:7.6717191,45.0654595)
--(axis cs:7.671828,45.0654249);

\path [draw=khaki253210127]
(axis cs:7.6651097,45.0270457)
--(axis cs:7.665169,45.0269811);

\path [draw=khaki253210127]
(axis cs:7.6651097,45.0270457)
--(axis cs:7.6655066,45.0269652);

\path [draw=coral24814282]
(axis cs:7.665169,45.0269811)
--(axis cs:7.6652058,45.0269073);

\path [draw=coral24814282]
(axis cs:7.6652058,45.0269073)
--(axis cs:7.6652179,45.0268437);

\path [draw=coral24814282]
(axis cs:7.6622496,45.0706176)
--(axis cs:7.6622971,45.0706809);

\path [draw=coral24814282]
(axis cs:7.6622496,45.0706176)
--(axis cs:7.6622245,45.0706073);

\path [draw=coral24814282]
(axis cs:7.6622496,45.0706176)
--(axis cs:7.6624255,45.0705568);

\path [draw=coral24814282]
(axis cs:7.6622971,45.0706809)
--(axis cs:7.6636047,45.0702189);

\path [draw=coral24814282]
(axis cs:7.6622971,45.0706809)
--(axis cs:7.6623086,45.0706972);

\path [draw=firebrick165038]
(axis cs:7.6594488,45.0717019)
--(axis cs:7.6583604,45.072093);

\path [draw=coral24814282]
(axis cs:7.661245,45.0692296)
--(axis cs:7.6609847,45.0694484);

\path [draw=firebrick165038]
(axis cs:7.661245,45.0692296)
--(axis cs:7.662066,45.0689321);

\path [draw=firebrick165038]
(axis cs:7.661245,45.0692296)
--(axis cs:7.6600631,45.0696578);

\path [draw=khaki253210127]
(axis cs:7.6609847,45.0694484)
--(axis cs:7.6609396,45.0694841);

\path [draw=crimson2226346]
(axis cs:7.6609396,45.0694841)
--(axis cs:7.6603057,45.0697066);

\path [draw=crimson2226346]
(axis cs:7.6610747,45.0707843)
--(axis cs:7.6615516,45.0706081);

\path [draw=crimson2226346]
(axis cs:7.6615516,45.0706081)
--(axis cs:7.6616021,45.0705936);

\path [draw=crimson2226346]
(axis cs:7.6616021,45.0705936)
--(axis cs:7.661691,45.0705853);

\path [draw=crimson2226346]
(axis cs:7.661691,45.0705853)
--(axis cs:7.6620598,45.0705881);

\path [draw=coral24814282]
(axis cs:7.6620598,45.0705881)
--(axis cs:7.6621799,45.070589);

\path [draw=coral24814282]
(axis cs:7.6621799,45.070589)
--(axis cs:7.6622245,45.0706073);

\path [draw=firebrick165038]
(axis cs:7.710911,45.0775709)
--(axis cs:7.7108589,45.0776137);

\path [draw=firebrick165038]
(axis cs:7.710911,45.0775709)
--(axis cs:7.7091396,45.0776173);

\path [draw=firebrick165038]
(axis cs:7.71039,45.0780723)
--(axis cs:7.7106308,45.0778325);

\path [draw=firebrick165038]
(axis cs:7.7106308,45.0778325)
--(axis cs:7.7108589,45.0776137);

\path [draw=firebrick165038]
(axis cs:7.6708364,45.0542362)
--(axis cs:7.6715546,45.0538392);

\path [draw=firebrick165038]
(axis cs:7.6715546,45.0538392)
--(axis cs:7.6715934,45.0538182);

\path [draw=firebrick165038]
(axis cs:7.6715934,45.0538182)
--(axis cs:7.6724478,45.0545036);

\path [draw=firebrick165038]
(axis cs:7.7091396,45.0776173)
--(axis cs:7.7090792,45.0766809);

\path [draw=crimson2226346]
(axis cs:7.6640098,45.0682359)
--(axis cs:7.6635448,45.0683999);

\path [draw=coral24814282]
(axis cs:7.6640098,45.0682359)
--(axis cs:7.6640329,45.0682691);

\path [draw=crimson2226346]
(axis cs:7.6635448,45.0683999)
--(axis cs:7.6635027,45.0684148);

\path [draw=crimson2226346]
(axis cs:7.6635027,45.0684148)
--(axis cs:7.6634285,45.068441);

\path [draw=crimson2226346]
(axis cs:7.662634,45.0686532)
--(axis cs:7.6625932,45.06859);

\path [draw=firebrick165038]
(axis cs:7.6625932,45.06859)
--(axis cs:7.6624026,45.068659);

\path [draw=crimson2226346]
(axis cs:7.6625932,45.06859)
--(axis cs:7.66279,45.0685187);

\path [draw=firebrick165038]
(axis cs:7.6932004,45.0865324)
--(axis cs:7.6933351,45.0864528);

\path [draw=firebrick165038]
(axis cs:7.6933351,45.0864528)
--(axis cs:7.6934245,45.0864);

\path [draw=firebrick165038]
(axis cs:7.6936377,45.0862769)
--(axis cs:7.6936688,45.0862595);

\path [draw=firebrick165038]
(axis cs:7.6936688,45.0862595)
--(axis cs:7.6948406,45.085616);

\path [draw=firebrick165038]
(axis cs:7.6948406,45.085616)
--(axis cs:7.6954714,45.0852642);

\path [draw=firebrick165038]
(axis cs:7.6954714,45.0852642)
--(axis cs:7.6957106,45.0851273);

\path [draw=firebrick165038]
(axis cs:7.6957106,45.0851273)
--(axis cs:7.6959471,45.0849028);

\path [draw=firebrick165038]
(axis cs:7.6960989,45.0847319)
--(axis cs:7.6961337,45.084694);

\path [draw=firebrick165038]
(axis cs:7.6961337,45.084694)
--(axis cs:7.6966382,45.0841459);

\path [draw=firebrick165038]
(axis cs:7.6966382,45.0841459)
--(axis cs:7.6972692,45.083447);

\path [draw=firebrick165038]
(axis cs:7.6966382,45.0841459)
--(axis cs:7.696728,45.0841875);

\path [draw=firebrick165038]
(axis cs:7.6972692,45.083447)
--(axis cs:7.6972966,45.0834166);

\path [draw=firebrick165038]
(axis cs:7.6972966,45.0834166)
--(axis cs:7.6973673,45.0833381);

\path [draw=firebrick165038]
(axis cs:7.6389402,45.0834415)
--(axis cs:7.6388931,45.0834429);

\path [draw=firebrick165038]
(axis cs:7.6362381,45.0835358)
--(axis cs:7.6360387,45.083543);

\path [draw=firebrick165038]
(axis cs:7.6362381,45.0835358)
--(axis cs:7.6362437,45.0836298);

\path [draw=firebrick165038]
(axis cs:7.6360387,45.083543)
--(axis cs:7.6357189,45.0835545);

\path [draw=firebrick165038]
(axis cs:7.6360387,45.083543)
--(axis cs:7.6360464,45.0836378);

\path [draw=firebrick165038]
(axis cs:7.6357189,45.0835545)
--(axis cs:7.6346576,45.0835927);

\path [draw=firebrick165038]
(axis cs:7.6346576,45.0835927)
--(axis cs:7.6332168,45.0836384);

\path [draw=firebrick165038]
(axis cs:7.6332168,45.0836384)
--(axis cs:7.6331964,45.0836385);

\path [draw=firebrick165038]
(axis cs:7.6324527,45.0836645)
--(axis cs:7.6323806,45.0836655);

\path [draw=firebrick165038]
(axis cs:7.6323806,45.0836655)
--(axis cs:7.6320142,45.0836775);

\path [draw=firebrick165038]
(axis cs:7.6320142,45.0836775)
--(axis cs:7.6316499,45.0836896);

\path [draw=firebrick165038]
(axis cs:7.6316499,45.0836896)
--(axis cs:7.6313093,45.0837006);

\path [draw=firebrick165038]
(axis cs:7.6365198,45.081637)
--(axis cs:7.6364729,45.0810695);

\path [draw=firebrick165038]
(axis cs:7.6364729,45.0810695)
--(axis cs:7.637907,45.081047);

\path [draw=firebrick165038]
(axis cs:7.6364729,45.0810695)
--(axis cs:7.6357296,45.0811007);

\path [draw=firebrick165038]
(axis cs:7.6363794,45.0799011)
--(axis cs:7.6373913,45.0798741);

\path [draw=firebrick165038]
(axis cs:7.6363794,45.0799011)
--(axis cs:7.6356679,45.0799175);

\path [draw=firebrick165038]
(axis cs:7.6357659,45.0764551)
--(axis cs:7.6356355,45.0758007);

\path [draw=firebrick165038]
(axis cs:7.6357659,45.0764551)
--(axis cs:7.6360101,45.0764138);

\path [draw=firebrick165038]
(axis cs:7.6356355,45.0758007)
--(axis cs:7.6355892,45.0754858);

\path [draw=firebrick165038]
(axis cs:7.6355892,45.0754858)
--(axis cs:7.6360101,45.0764138);

\path [draw=firebrick165038]
(axis cs:7.6355892,45.0754858)
--(axis cs:7.6355827,45.0754574);

\path [draw=firebrick165038]
(axis cs:7.6383303,45.0810391)
--(axis cs:7.6381687,45.0810416);

\path [draw=firebrick165038]
(axis cs:7.6383303,45.0810391)
--(axis cs:7.6378579,45.0799443);

\path [draw=firebrick165038]
(axis cs:7.6383303,45.0810391)
--(axis cs:7.6384891,45.0813905);

\path [draw=firebrick165038]
(axis cs:7.7074033,45.0241393)
--(axis cs:7.707401,45.0242186);

\path [draw=firebrick165038]
(axis cs:7.707401,45.0242186)
--(axis cs:7.7073291,45.024589);

\path [draw=firebrick165038]
(axis cs:7.7073291,45.024589)
--(axis cs:7.707332,45.024694);

\path [draw=firebrick165038]
(axis cs:7.707332,45.024694)
--(axis cs:7.7073524,45.0247515);

\path [draw=firebrick165038]
(axis cs:7.7073524,45.0247515)
--(axis cs:7.7073934,45.0248027);

\path [draw=firebrick165038]
(axis cs:7.7073934,45.0248027)
--(axis cs:7.7075236,45.0248857);

\path [draw=firebrick165038]
(axis cs:7.7075236,45.0248857)
--(axis cs:7.7076927,45.0249777);

\path [draw=firebrick165038]
(axis cs:7.7076927,45.0249777)
--(axis cs:7.7077294,45.0249858);

\path [draw=firebrick165038]
(axis cs:7.7077294,45.0249858)
--(axis cs:7.7077644,45.0249836);

\path [draw=firebrick165038]
(axis cs:7.7077644,45.0249836)
--(axis cs:7.7078023,45.0249682);

\path [draw=firebrick165038]
(axis cs:7.7078023,45.0249682)
--(axis cs:7.7078439,45.0249152);

\path [draw=firebrick165038]
(axis cs:7.6808203,45.0220165)
--(axis cs:7.6808347,45.0222721);

\path [draw=firebrick165038]
(axis cs:7.6808347,45.0222721)
--(axis cs:7.6809309,45.0226636);

\path [draw=firebrick165038]
(axis cs:7.6809309,45.0226636)
--(axis cs:7.6809834,45.0228974);

\path [draw=firebrick165038]
(axis cs:7.6809834,45.0228974)
--(axis cs:7.6809963,45.0230968);

\path [draw=firebrick165038]
(axis cs:7.6809963,45.0230968)
--(axis cs:7.681021,45.0232306);

\path [draw=firebrick165038]
(axis cs:7.681021,45.0232306)
--(axis cs:7.6811091,45.0233967);

\path [draw=firebrick165038]
(axis cs:7.6811091,45.0233967)
--(axis cs:7.6811847,45.0235);

\path [draw=firebrick165038]
(axis cs:7.6811847,45.0235)
--(axis cs:7.6812287,45.0235851);

\path [draw=firebrick165038]
(axis cs:7.6812287,45.0235851)
--(axis cs:7.6814541,45.0240989);

\path [draw=firebrick165038]
(axis cs:7.6812287,45.0235851)
--(axis cs:7.6811514,45.0235345);

\path [draw=firebrick165038]
(axis cs:7.6814541,45.0240989)
--(axis cs:7.6818142,45.0246955);

\path [draw=firebrick165038]
(axis cs:7.6818142,45.0246955)
--(axis cs:7.6820952,45.0255265);

\path [draw=firebrick165038]
(axis cs:7.6820952,45.0255265)
--(axis cs:7.6821707,45.0256604);

\path [draw=firebrick165038]
(axis cs:7.6821707,45.0256604)
--(axis cs:7.6825085,45.0259394);

\path [draw=firebrick165038]
(axis cs:7.6825085,45.0259394)
--(axis cs:7.6833567,45.0263891);

\path [draw=firebrick165038]
(axis cs:7.6833567,45.0263891)
--(axis cs:7.6837087,45.0265868);

\path [draw=firebrick165038]
(axis cs:7.6833567,45.0263891)
--(axis cs:7.6833374,45.0264113);

\path [draw=firebrick165038]
(axis cs:7.6837087,45.0265868)
--(axis cs:7.6838311,45.0266555);

\path [draw=firebrick165038]
(axis cs:7.6837087,45.0265868)
--(axis cs:7.6836343,45.0265988);

\path [draw=firebrick165038]
(axis cs:7.6838311,45.0266555)
--(axis cs:7.6839625,45.0267294);

\path [draw=firebrick165038]
(axis cs:7.6839625,45.0267294)
--(axis cs:7.6846385,45.0271625);

\path [draw=firebrick165038]
(axis cs:7.6839625,45.0267294)
--(axis cs:7.6841775,45.0265334);

\path [draw=firebrick165038]
(axis cs:7.6846385,45.0271625)
--(axis cs:7.6849442,45.0273141);

\path [draw=firebrick165038]
(axis cs:7.6849442,45.0273141)
--(axis cs:7.6852405,45.0273999);

\path [draw=firebrick165038]
(axis cs:7.6852405,45.0273999)
--(axis cs:7.6856289,45.0275117);

\path [draw=firebrick165038]
(axis cs:7.6852405,45.0273999)
--(axis cs:7.6855387,45.0268102);

\path [draw=firebrick165038]
(axis cs:7.6856289,45.0275117)
--(axis cs:7.685751,45.0275603);

\path [draw=firebrick165038]
(axis cs:7.685751,45.0275603)
--(axis cs:7.68578,45.0275827);

\path [draw=firebrick165038]
(axis cs:7.685751,45.0275603)
--(axis cs:7.6856125,45.02754);

\path [draw=firebrick165038]
(axis cs:7.68578,45.0275827)
--(axis cs:7.6864822,45.0281239);

\path [draw=firebrick165038]
(axis cs:7.68578,45.0275827)
--(axis cs:7.685941,45.0273599);

\path [draw=firebrick165038]
(axis cs:7.6864822,45.0281239)
--(axis cs:7.6869174,45.0285439);

\path [draw=firebrick165038]
(axis cs:7.6864822,45.0281239)
--(axis cs:7.6865352,45.0278964);

\path [draw=firebrick165038]
(axis cs:7.6864822,45.0281239)
--(axis cs:7.6863152,45.0280556);

\path [draw=firebrick165038]
(axis cs:7.6869174,45.0285439)
--(axis cs:7.6871974,45.0286032);

\path [draw=firebrick165038]
(axis cs:7.6869174,45.0285439)
--(axis cs:7.6868307,45.0286539);

\path [draw=firebrick165038]
(axis cs:7.6871974,45.0286032)
--(axis cs:7.6879611,45.0286066);

\path [draw=firebrick165038]
(axis cs:7.6879611,45.0286066)
--(axis cs:7.6881596,45.0286371);

\path [draw=firebrick165038]
(axis cs:7.6881596,45.0286371)
--(axis cs:7.6884231,45.0287623);

\path [draw=firebrick165038]
(axis cs:7.6884231,45.0287623)
--(axis cs:7.6884825,45.0288353);

\path [draw=firebrick165038]
(axis cs:7.6884825,45.0288353)
--(axis cs:7.6886035,45.0289877);

\path [draw=firebrick165038]
(axis cs:7.6884825,45.0288353)
--(axis cs:7.6886085,45.0284433);

\path [draw=firebrick165038]
(axis cs:7.6886035,45.0289877)
--(axis cs:7.6886761,45.028979);

\path [draw=firebrick165038]
(axis cs:7.6886035,45.0289877)
--(axis cs:7.6885345,45.029021);

\path [draw=firebrick165038]
(axis cs:7.6832126,45.0239762)
--(axis cs:7.683309,45.0239788);

\path [draw=firebrick165038]
(axis cs:7.683309,45.0239788)
--(axis cs:7.6834,45.0239491);

\path [draw=firebrick165038]
(axis cs:7.6623801,45.0317635)
--(axis cs:7.6624612,45.0319098);

\path [draw=firebrick165038]
(axis cs:7.6623801,45.0317635)
--(axis cs:7.6621937,45.0318152);

\path [draw=firebrick165038]
(axis cs:7.6624612,45.0319098)
--(axis cs:7.6626413,45.0318626);

\path [draw=firebrick165038]
(axis cs:7.6628546,45.0326186)
--(axis cs:7.6626683,45.0326698);

\path [draw=firebrick165038]
(axis cs:7.6628546,45.0326186)
--(axis cs:7.6630341,45.0325711);

\path [draw=firebrick165038]
(axis cs:7.6632229,45.0332823)
--(axis cs:7.6633947,45.0335932);

\path [draw=firebrick165038]
(axis cs:7.6632229,45.0332823)
--(axis cs:7.6630361,45.0333323);

\path [draw=firebrick165038]
(axis cs:7.6633947,45.0335932)
--(axis cs:7.663446,45.0336841);

\path [draw=firebrick165038]
(axis cs:7.6633947,45.0335932)
--(axis cs:7.6635705,45.0335433);

\path [draw=firebrick165038]
(axis cs:7.663446,45.0336841)
--(axis cs:7.6635291,45.033834);

\path [draw=firebrick165038]
(axis cs:7.663446,45.0336841)
--(axis cs:7.6632595,45.0337347);

\path [draw=firebrick165038]
(axis cs:7.6635291,45.033834)
--(axis cs:7.6637872,45.0343016);

\path [draw=firebrick165038]
(axis cs:7.6635291,45.033834)
--(axis cs:7.6637069,45.0337845);

\path [draw=coral24814282]
(axis cs:7.6646781,45.0353437)
--(axis cs:7.6647285,45.0353826);

\path [draw=coral24814282]
(axis cs:7.6647285,45.0353826)
--(axis cs:7.6647867,45.0354068);

\path [draw=coral24814282]
(axis cs:7.6647867,45.0354068)
--(axis cs:7.6648453,45.0354105);

\path [draw=coral24814282]
(axis cs:7.6648453,45.0354105)
--(axis cs:7.6649002,45.0354031);

\path [draw=coral24814282]
(axis cs:7.6649002,45.0354031)
--(axis cs:7.6649225,45.0354);

\path [draw=firebrick165038]
(axis cs:7.6626303,45.0333333)
--(axis cs:7.6623143,45.03277);

\path [draw=firebrick165038]
(axis cs:7.6626303,45.0333333)
--(axis cs:7.662526,45.0333595);

\path [draw=firebrick165038]
(axis cs:7.6623143,45.03277)
--(axis cs:7.6621406,45.0328208);

\path [draw=firebrick165038]
(axis cs:7.6623143,45.03277)
--(axis cs:7.6624975,45.0327189);

\path [draw=firebrick165038]
(axis cs:7.6618135,45.0318709)
--(axis cs:7.6615714,45.0314322);

\path [draw=firebrick165038]
(axis cs:7.6618135,45.0318709)
--(axis cs:7.6616404,45.0319195);

\path [draw=firebrick165038]
(axis cs:7.6618135,45.0318709)
--(axis cs:7.6620001,45.0318204);

\path [draw=firebrick165038]
(axis cs:7.6615714,45.0314322)
--(axis cs:7.6614233,45.0311654);

\path [draw=firebrick165038]
(axis cs:7.6615714,45.0314322)
--(axis cs:7.6614504,45.0314496);

\path [draw=firebrick165038]
(axis cs:7.6614233,45.0311654)
--(axis cs:7.661408,45.0311581);

\path [draw=firebrick165038]
(axis cs:7.661408,45.0311581)
--(axis cs:7.6613909,45.0311574);

\path [draw=firebrick165038]
(axis cs:7.6613909,45.0311574)
--(axis cs:7.6613714,45.0311644);

\path [draw=firebrick165038]
(axis cs:7.6613714,45.0311644)
--(axis cs:7.6613758,45.0312071);

\path [draw=firebrick165038]
(axis cs:7.6613714,45.0311644)
--(axis cs:7.6612994,45.0308741);

\path [draw=firebrick165038]
(axis cs:7.6617995,45.0306399)
--(axis cs:7.661762,45.0306498);

\path [draw=firebrick165038]
(axis cs:7.6617995,45.0306399)
--(axis cs:7.6618799,45.0306193);

\path [draw=firebrick165038]
(axis cs:7.661762,45.0306498)
--(axis cs:7.6615747,45.0307002);

\path [draw=firebrick165038]
(axis cs:7.661762,45.0306498)
--(axis cs:7.6617939,45.0307073);

\path [draw=firebrick165038]
(axis cs:7.661762,45.0306498)
--(axis cs:7.6617387,45.0306058);

\path [draw=firebrick165038]
(axis cs:7.661762,45.0306498)
--(axis cs:7.6618116,45.0306607);

\path [draw=firebrick165038]
(axis cs:7.6615747,45.0307002)
--(axis cs:7.6613986,45.0307484);

\path [draw=firebrick165038]
(axis cs:7.6615747,45.0307002)
--(axis cs:7.6620679,45.0315955);

\path [draw=firebrick165038]
(axis cs:7.6613986,45.0307484)
--(axis cs:7.6619715,45.0317665);

\path [draw=firebrick165038]
(axis cs:7.6613986,45.0307484)
--(axis cs:7.6614008,45.0307005);

\path [draw=firebrick165038]
(axis cs:7.6613986,45.0307484)
--(axis cs:7.6613498,45.0307622);

\path [draw=firebrick165038]
(axis cs:7.6621406,45.0328208)
--(axis cs:7.6621917,45.0329125);

\path [draw=firebrick165038]
(axis cs:7.6624975,45.0327189)
--(axis cs:7.6626683,45.0326698);

\path [draw=firebrick165038]
(axis cs:7.6630341,45.0325711)
--(axis cs:7.6632113,45.0325227);

\path [draw=firebrick165038]
(axis cs:7.6630341,45.0325711)
--(axis cs:7.663315,45.0330777);

\path [draw=firebrick165038]
(axis cs:7.6632113,45.0325227)
--(axis cs:7.6632628,45.0326176);

\path [draw=firebrick165038]
(axis cs:7.6632628,45.0326176)
--(axis cs:7.6634725,45.0330037);

\path [draw=firebrick165038]
(axis cs:7.6634725,45.0330037)
--(axis cs:7.6634739,45.0330151);

\path [draw=firebrick165038]
(axis cs:7.6634739,45.0330151)
--(axis cs:7.6634703,45.033024);

\path [draw=firebrick165038]
(axis cs:7.6634703,45.033024)
--(axis cs:7.6634637,45.0330317);

\path [draw=firebrick165038]
(axis cs:7.6634637,45.0330317)
--(axis cs:7.663449,45.033038);

\path [draw=firebrick165038]
(axis cs:7.663449,45.033038)
--(axis cs:7.663315,45.0330777);

\path [draw=firebrick165038]
(axis cs:7.6614969,45.0300704)
--(axis cs:7.6612749,45.0296666);

\path [draw=firebrick165038]
(axis cs:7.6612749,45.0296666)
--(axis cs:7.6612577,45.0296402);

\path [draw=firebrick165038]
(axis cs:7.6612577,45.0296402)
--(axis cs:7.6612406,45.0296173);

\path [draw=firebrick165038]
(axis cs:7.6612406,45.0296173)
--(axis cs:7.6612171,45.0296043);

\path [draw=firebrick165038]
(axis cs:7.6612171,45.0296043)
--(axis cs:7.661193,45.0295985);

\path [draw=firebrick165038]
(axis cs:7.661193,45.0295985)
--(axis cs:7.6611651,45.0295958);

\path [draw=firebrick165038]
(axis cs:7.6611651,45.0295958)
--(axis cs:7.6611365,45.0295967);

\path [draw=firebrick165038]
(axis cs:7.6611365,45.0295967)
--(axis cs:7.661115,45.0296021);

\path [draw=firebrick165038]
(axis cs:7.661115,45.0296021)
--(axis cs:7.6610908,45.0296119);

\path [draw=firebrick165038]
(axis cs:7.6610908,45.0296119)
--(axis cs:7.6610724,45.0296263);

\path [draw=firebrick165038]
(axis cs:7.6610724,45.0296263)
--(axis cs:7.6610572,45.0296411);

\path [draw=firebrick165038]
(axis cs:7.6610572,45.0296411)
--(axis cs:7.6610509,45.0296626);

\path [draw=firebrick165038]
(axis cs:7.6610509,45.0296626)
--(axis cs:7.6610483,45.0296832);

\path [draw=firebrick165038]
(axis cs:7.6610483,45.0296832)
--(axis cs:7.6610534,45.0297043);

\path [draw=firebrick165038]
(axis cs:7.6610534,45.0297043)
--(axis cs:7.6610648,45.0297312);

\path [draw=firebrick165038]
(axis cs:7.6610648,45.0297312)
--(axis cs:7.6611429,45.0298832);

\path [draw=firebrick165038]
(axis cs:7.6611429,45.0298832)
--(axis cs:7.6615331,45.0305877);

\path [draw=firebrick165038]
(axis cs:7.6615331,45.0305877)
--(axis cs:7.6617975,45.0305142);

\path [draw=firebrick165038]
(axis cs:7.662526,45.0333595)
--(axis cs:7.6622431,45.0330017);

\path [draw=firebrick165038]
(axis cs:7.6622431,45.0330017)
--(axis cs:7.6621917,45.0329125);

\path [draw=firebrick165038]
(axis cs:7.6616404,45.0319195)
--(axis cs:7.6615703,45.0318031);

\path [draw=firebrick165038]
(axis cs:7.6615703,45.0318031)
--(axis cs:7.6615238,45.0316878);

\path [draw=firebrick165038]
(axis cs:7.6615238,45.0316878)
--(axis cs:7.6614504,45.0314496);

\path [draw=firebrick165038]
(axis cs:7.6614504,45.0314496)
--(axis cs:7.6613758,45.0312071);

\path [draw=firebrick165038]
(axis cs:7.6612994,45.0308741)
--(axis cs:7.6613123,45.0308091);

\path [draw=firebrick165038]
(axis cs:7.6637069,45.0337845)
--(axis cs:7.6638729,45.0337382);

\path [draw=firebrick165038]
(axis cs:7.6620679,45.0315955)
--(axis cs:7.6621288,45.0317005);

\path [draw=firebrick165038]
(axis cs:7.6621288,45.0317005)
--(axis cs:7.6621398,45.0317194);

\path [draw=firebrick165038]
(axis cs:7.6621398,45.0317194)
--(axis cs:7.6619715,45.0317665);

\path [draw=firebrick165038]
(axis cs:7.6619715,45.0317665)
--(axis cs:7.6620001,45.0318204);

\path [draw=firebrick165038]
(axis cs:7.6632595,45.0337347)
--(axis cs:7.6635644,45.0342837);

\path [draw=firebrick165038]
(axis cs:7.6632595,45.0337347)
--(axis cs:7.6630361,45.0333323);

\path [draw=firebrick165038]
(axis cs:7.6625387,45.0312851)
--(axis cs:7.6624887,45.0311724);

\path [draw=firebrick165038]
(axis cs:7.6624887,45.0311724)
--(axis cs:7.6621484,45.0306693);

\path [draw=firebrick165038]
(axis cs:7.6621484,45.0306693)
--(axis cs:7.6621203,45.0306239);

\path [draw=firebrick165038]
(axis cs:7.6621484,45.0306693)
--(axis cs:7.6620939,45.0306219);

\path [draw=firebrick165038]
(axis cs:7.6617939,45.0307073)
--(axis cs:7.6619661,45.03066);

\path [draw=firebrick165038]
(axis cs:7.6617939,45.0307073)
--(axis cs:7.6622069,45.0314515);

\path [draw=firebrick165038]
(axis cs:7.6619661,45.03066)
--(axis cs:7.6623728,45.0314062);

\path [draw=firebrick165038]
(axis cs:7.6623728,45.0314062)
--(axis cs:7.6622069,45.0314515);

\path [draw=firebrick165038]
(axis cs:7.6614008,45.0307005)
--(axis cs:7.6617387,45.0306058);

\path [draw=firebrick165038]
(axis cs:7.6611486,45.0302731)
--(axis cs:7.6613669,45.0306729);

\path [draw=firebrick165038]
(axis cs:7.6613669,45.0306729)
--(axis cs:7.66129,45.0307217);

\path [draw=firebrick165038]
(axis cs:7.6635705,45.0335433)
--(axis cs:7.6634277,45.033281);

\path [draw=firebrick165038]
(axis cs:7.6635705,45.0335433)
--(axis cs:7.6637462,45.0334961);

\path [draw=firebrick165038]
(axis cs:7.6634277,45.033281)
--(axis cs:7.6635681,45.0332405);

\path [draw=firebrick165038]
(axis cs:7.6621937,45.0318152)
--(axis cs:7.6620255,45.0318632);

\path [draw=firebrick165038]
(axis cs:7.6637462,45.0334961)
--(axis cs:7.6636168,45.0332573);

\path [draw=firebrick165038]
(axis cs:7.6636168,45.0332573)
--(axis cs:7.6636106,45.0332478);

\path [draw=firebrick165038]
(axis cs:7.6636106,45.0332478)
--(axis cs:7.6635981,45.0332412);

\path [draw=firebrick165038]
(axis cs:7.6635981,45.0332412)
--(axis cs:7.6635867,45.033239);

\path [draw=firebrick165038]
(axis cs:7.6635867,45.033239)
--(axis cs:7.6635681,45.0332405);

\path [draw=firebrick165038]
(axis cs:7.670003,45.0340926)
--(axis cs:7.669987,45.034056);

\path [draw=firebrick165038]
(axis cs:7.669987,45.034056)
--(axis cs:7.669981,45.0340248);

\path [draw=firebrick165038]
(axis cs:7.669981,45.0340248)
--(axis cs:7.6699826,45.0340025);

\path [draw=firebrick165038]
(axis cs:7.6699826,45.0340025)
--(axis cs:7.66999,45.0339814);

\path [draw=firebrick165038]
(axis cs:7.66999,45.0339814)
--(axis cs:7.6700077,45.0339554);

\path [draw=firebrick165038]
(axis cs:7.6700077,45.0339554)
--(axis cs:7.6700387,45.0339313);

\path [draw=firebrick165038]
(axis cs:7.6700387,45.0339313)
--(axis cs:7.6700827,45.0339069);

\path [draw=firebrick165038]
(axis cs:7.6709218,45.0333995)
--(axis cs:7.6704487,45.0322712);

\path [draw=firebrick165038]
(axis cs:7.6709218,45.0333995)
--(axis cs:7.6705137,45.0337935);

\path [draw=firebrick165038]
(axis cs:7.6709218,45.0333995)
--(axis cs:7.6717397,45.0326041);

\path [draw=firebrick165038]
(axis cs:7.6704487,45.0322712)
--(axis cs:7.6696364,45.0324337);

\path [draw=firebrick165038]
(axis cs:7.6704487,45.0322712)
--(axis cs:7.6715006,45.0320651);

\path [draw=firebrick165038]
(axis cs:7.6702982,45.0293078)
--(axis cs:7.6699778,45.0286105);

\path [draw=firebrick165038]
(axis cs:7.6702982,45.0293078)
--(axis cs:7.6706005,45.030002);

\path [draw=firebrick165038]
(axis cs:7.6684802,45.0296735)
--(axis cs:7.6684353,45.0296828);

\path [draw=firebrick165038]
(axis cs:7.6684353,45.0296828)
--(axis cs:7.6671874,45.0299316);

\path [draw=firebrick165038]
(axis cs:7.6684353,45.0296828)
--(axis cs:7.6680695,45.0288118);

\path [draw=firebrick165038]
(axis cs:7.6684353,45.0296828)
--(axis cs:7.6687026,45.03032);

\path [draw=firebrick165038]
(axis cs:7.6671874,45.0299316)
--(axis cs:7.667109,45.0299472);

\path [draw=firebrick165038]
(axis cs:7.667109,45.0299472)
--(axis cs:7.6670305,45.0299627);

\path [draw=firebrick165038]
(axis cs:7.667109,45.0299472)
--(axis cs:7.6671309,45.0300034);

\path [draw=firebrick165038]
(axis cs:7.667109,45.0299472)
--(axis cs:7.6670895,45.029897);

\path [draw=firebrick165038]
(axis cs:7.6670305,45.0299627)
--(axis cs:7.6666581,45.0300364);

\path [draw=firebrick165038]
(axis cs:7.6666581,45.0300364)
--(axis cs:7.6665606,45.0300551);

\path [draw=firebrick165038]
(axis cs:7.6666581,45.0300364)
--(axis cs:7.6666378,45.0299866);

\path [draw=firebrick165038]
(axis cs:7.6665606,45.0300551)
--(axis cs:7.6664701,45.0300725);

\path [draw=firebrick165038]
(axis cs:7.6664701,45.0300725)
--(axis cs:7.6663965,45.0300865);

\path [draw=firebrick165038]
(axis cs:7.6663965,45.0300865)
--(axis cs:7.6664245,45.030161);

\path [draw=firebrick165038]
(axis cs:7.6663965,45.0300865)
--(axis cs:7.6661409,45.0293947);

\path [draw=firebrick165038]
(axis cs:7.6695886,45.0324433)
--(axis cs:7.6696364,45.0324337);

\path [draw=firebrick165038]
(axis cs:7.6695886,45.0324433)
--(axis cs:7.6691659,45.0314276);

\path [draw=firebrick165038]
(axis cs:7.6695886,45.0324433)
--(axis cs:7.6699703,45.0333538);

\path [draw=firebrick165038]
(axis cs:7.6715006,45.0320651)
--(axis cs:7.6709721,45.0308751);

\path [draw=firebrick165038]
(axis cs:7.6715006,45.0320651)
--(axis cs:7.6717397,45.0326041);

\path [draw=crimson2226346]
(axis cs:7.667289,45.0319148)
--(axis cs:7.6673118,45.0319088);

\path [draw=crimson2226346]
(axis cs:7.6673118,45.0319088)
--(axis cs:7.6673747,45.0318922);

\path [draw=crimson2226346]
(axis cs:7.6673747,45.0318922)
--(axis cs:7.6674162,45.0318806);

\path [draw=firebrick165038]
(axis cs:7.6673747,45.0318922)
--(axis cs:7.6669493,45.0307855);

\path [draw=crimson2226346]
(axis cs:7.6673747,45.0318922)
--(axis cs:7.6677432,45.0328076);

\path [draw=crimson2226346]
(axis cs:7.6674162,45.0318806)
--(axis cs:7.6677506,45.0317869);

\path [draw=firebrick165038]
(axis cs:7.6679037,45.0317417)
--(axis cs:7.6690924,45.0314065);

\path [draw=firebrick165038]
(axis cs:7.6690924,45.0314065)
--(axis cs:7.6691503,45.0313901);

\path [draw=firebrick165038]
(axis cs:7.6691503,45.0313901)
--(axis cs:7.669189,45.031379);

\path [draw=firebrick165038]
(axis cs:7.6691503,45.0313901)
--(axis cs:7.6691348,45.031353);

\path [draw=firebrick165038]
(axis cs:7.6691503,45.0313901)
--(axis cs:7.6691659,45.0314276);

\path [draw=firebrick165038]
(axis cs:7.669189,45.031379)
--(axis cs:7.6692156,45.0313713);

\path [draw=firebrick165038]
(axis cs:7.6709721,45.0308751)
--(axis cs:7.6715466,45.0307104);

\path [draw=firebrick165038]
(axis cs:7.6709721,45.0308751)
--(axis cs:7.6706394,45.0300933);

\path [draw=firebrick165038]
(axis cs:7.6715466,45.0307104)
--(axis cs:7.6727479,45.0303725);

\path [draw=firebrick165038]
(axis cs:7.6715466,45.0307104)
--(axis cs:7.6705895,45.0285651);

\path [draw=firebrick165038]
(axis cs:7.6727479,45.0303725)
--(axis cs:7.672778,45.030364);

\path [draw=khaki253210127]
(axis cs:7.6680125,45.0338163)
--(axis cs:7.6681179,45.0337914);

\path [draw=crimson2226346]
(axis cs:7.6681179,45.0337914)
--(axis cs:7.6677645,45.0328634);

\path [draw=crimson2226346]
(axis cs:7.6686497,45.0336658)
--(axis cs:7.669255,45.0335227);

\path [draw=firebrick165038]
(axis cs:7.669255,45.0335227)
--(axis cs:7.6698928,45.033372);

\path [draw=crimson2226346]
(axis cs:7.669255,45.0335227)
--(axis cs:7.6692756,45.0335804);

\path [draw=firebrick165038]
(axis cs:7.6698928,45.033372)
--(axis cs:7.6699703,45.0333538);

\path [draw=firebrick165038]
(axis cs:7.6699703,45.0333538)
--(axis cs:7.6701527,45.0337888);

\path [draw=firebrick165038]
(axis cs:7.6734037,45.0309757)
--(axis cs:7.6734245,45.0309555);

\path [draw=firebrick165038]
(axis cs:7.6669275,45.0307288)
--(axis cs:7.6673045,45.0306519);

\path [draw=firebrick165038]
(axis cs:7.6669275,45.0307288)
--(axis cs:7.6669493,45.0307855);

\path [draw=firebrick165038]
(axis cs:7.6669275,45.0307288)
--(axis cs:7.6668292,45.0307481);

\path [draw=firebrick165038]
(axis cs:7.6589822,45.0252143)
--(axis cs:7.6591071,45.025339);

\path [draw=firebrick165038]
(axis cs:7.6589822,45.0252143)
--(axis cs:7.6584028,45.0253276);

\path [draw=firebrick165038]
(axis cs:7.6591071,45.025339)
--(axis cs:7.6592281,45.0254598);

\path [draw=firebrick165038]
(axis cs:7.6591071,45.025339)
--(axis cs:7.6584352,45.0254704);

\path [draw=firebrick165038]
(axis cs:7.6592281,45.0254598)
--(axis cs:7.6593568,45.0255884);

\path [draw=firebrick165038]
(axis cs:7.6592281,45.0254598)
--(axis cs:7.6584667,45.0256087);

\path [draw=firebrick165038]
(axis cs:7.6593568,45.0255884)
--(axis cs:7.6594817,45.0257132);

\path [draw=firebrick165038]
(axis cs:7.6593568,45.0255884)
--(axis cs:7.6585001,45.025756);

\path [draw=firebrick165038]
(axis cs:7.6594817,45.0257132)
--(axis cs:7.6596105,45.0258418);

\path [draw=firebrick165038]
(axis cs:7.6594817,45.0257132)
--(axis cs:7.6585325,45.0258987);

\path [draw=firebrick165038]
(axis cs:7.6596105,45.0258418)
--(axis cs:7.658566,45.026046);

\path [draw=khaki253210127]
(axis cs:7.6650214,45.0352207)
--(axis cs:7.6649879,45.0351773);

\path [draw=khaki253210127]
(axis cs:7.6649879,45.0351773)
--(axis cs:7.6647261,45.0346989);

\path [draw=firebrick165038]
(axis cs:7.6639373,45.0333638)
--(axis cs:7.6636112,45.0328154);

\path [draw=firebrick165038]
(axis cs:7.6629978,45.0319016)
--(axis cs:7.662982,45.031879);

\path [draw=firebrick165038]
(axis cs:7.662982,45.031879)
--(axis cs:7.6629635,45.0318627);

\path [draw=crimson2226346]
(axis cs:7.6585001,45.025756)
--(axis cs:7.6585325,45.0258987);

\path [draw=crimson2226346]
(axis cs:7.6585001,45.025756)
--(axis cs:7.6584667,45.0256087);

\path [draw=crimson2226346]
(axis cs:7.6584352,45.0254704)
--(axis cs:7.6584667,45.0256087);

\path [draw=firebrick165038]
(axis cs:7.6584352,45.0254704)
--(axis cs:7.6584028,45.0253276);

\path [draw=firebrick165038]
(axis cs:7.6642346,45.0334762)
--(axis cs:7.6642753,45.0334644);

\path [draw=firebrick165038]
(axis cs:7.6642346,45.0334762)
--(axis cs:7.6640621,45.0331846);

\path [draw=firebrick165038]
(axis cs:7.6642346,45.0334762)
--(axis cs:7.6643883,45.0337361);

\path [draw=crimson2226346]
(axis cs:7.658566,45.026046)
--(axis cs:7.658426,45.0260738);

\path [draw=crimson2226346]
(axis cs:7.658566,45.026046)
--(axis cs:7.6585325,45.0258987);

\path [draw=coral24814282]
(axis cs:7.658426,45.0260738)
--(axis cs:7.6584767,45.0262404);

\path [draw=crimson2226346]
(axis cs:7.658426,45.0260738)
--(axis cs:7.6583304,45.0256277);

\path [draw=firebrick165038]
(axis cs:7.6660048,45.028845)
--(axis cs:7.6654312,45.0273593);

\path [draw=firebrick165038]
(axis cs:7.6660048,45.028845)
--(axis cs:7.6660338,45.0289494);

\path [draw=coral24814282]
(axis cs:7.6654312,45.0273593)
--(axis cs:7.6653902,45.0272808);

\path [draw=crimson2226346]
(axis cs:7.6584667,45.0256087)
--(axis cs:7.6583304,45.0256277);

\path [draw=crimson2226346]
(axis cs:7.6583304,45.0256277)
--(axis cs:7.6583013,45.0255214);

\path [draw=firebrick165038]
(axis cs:7.6636377,45.0324908)
--(axis cs:7.6636791,45.0324807);

\path [draw=firebrick165038]
(axis cs:7.6636377,45.0324908)
--(axis cs:7.6635038,45.0322834);

\path [draw=firebrick165038]
(axis cs:7.6636377,45.0324908)
--(axis cs:7.663785,45.0327229);

\path [draw=firebrick165038]
(axis cs:7.6612429,45.0294599)
--(axis cs:7.6612366,45.0294548);

\path [draw=firebrick165038]
(axis cs:7.6612429,45.0294599)
--(axis cs:7.6613631,45.0295861);

\path [draw=firebrick165038]
(axis cs:7.6612366,45.0294548)
--(axis cs:7.6611441,45.0293808);

\path [draw=firebrick165038]
(axis cs:7.6611441,45.0293808)
--(axis cs:7.6610347,45.0293682);

\path [draw=firebrick165038]
(axis cs:7.6610347,45.0293682)
--(axis cs:7.6603492,45.0294506);

\path [draw=firebrick165038]
(axis cs:7.6603492,45.0294506)
--(axis cs:7.6601123,45.0294791);

\path [draw=firebrick165038]
(axis cs:7.6603492,45.0294506)
--(axis cs:7.6605094,45.0299156);

\path [draw=firebrick165038]
(axis cs:7.6601123,45.0294791)
--(axis cs:7.659905,45.029504);

\path [draw=firebrick165038]
(axis cs:7.6601123,45.0294791)
--(axis cs:7.6600562,45.0293003);

\path [draw=firebrick165038]
(axis cs:7.659905,45.029504)
--(axis cs:7.66009,45.0300363);

\path [draw=firebrick165038]
(axis cs:7.659905,45.029504)
--(axis cs:7.6597773,45.0295193);

\path [draw=firebrick165038]
(axis cs:7.6660461,45.0290092)
--(axis cs:7.6660338,45.0289494);

\path [draw=firebrick165038]
(axis cs:7.6660461,45.0290092)
--(axis cs:7.6660694,45.0291316);

\path [draw=firebrick165038]
(axis cs:7.6617975,45.0305142)
--(axis cs:7.6618436,45.0305014);

\path [draw=firebrick165038]
(axis cs:7.6618436,45.0305014)
--(axis cs:7.6618896,45.0304886);

\path [draw=firebrick165038]
(axis cs:7.6618896,45.0304886)
--(axis cs:7.6619711,45.0305266);

\path [draw=firebrick165038]
(axis cs:7.6618896,45.0304886)
--(axis cs:7.661861,45.0304751);

\path [draw=firebrick165038]
(axis cs:7.661861,45.0304751)
--(axis cs:7.6618037,45.0303751);

\path [draw=firebrick165038]
(axis cs:7.6618037,45.0303751)
--(axis cs:7.6613631,45.0295861);

\path [draw=firebrick165038]
(axis cs:7.6622599,45.0305798)
--(axis cs:7.6626152,45.0311071);

\path [draw=firebrick165038]
(axis cs:7.6622599,45.0305798)
--(axis cs:7.6621411,45.030367);

\path [draw=firebrick165038]
(axis cs:7.6626152,45.0311071)
--(axis cs:7.6627383,45.0313062);

\path [draw=firebrick165038]
(axis cs:7.6627383,45.0313062)
--(axis cs:7.6628335,45.0314596);

\path [draw=coral24814282]
(axis cs:7.6653902,45.0272808)
--(axis cs:7.6652999,45.027181);

\path [draw=khaki253210127]
(axis cs:7.6652999,45.027181)
--(axis cs:7.6652181,45.0271383);

\path [draw=khaki253210127]
(axis cs:7.6652181,45.0271383)
--(axis cs:7.6651555,45.0271215);

\path [draw=coral24814282]
(axis cs:7.6651555,45.0271215)
--(axis cs:7.66554,45.0270463);

\path [draw=khaki253210127]
(axis cs:7.6651555,45.0271215)
--(axis cs:7.6650867,45.0271378);

\path [draw=firebrick165038]
(axis cs:7.6740763,45.0309972)
--(axis cs:7.6740065,45.0309784);

\path [draw=firebrick165038]
(axis cs:7.6740065,45.0309784)
--(axis cs:7.6739367,45.0309676);

\path [draw=firebrick165038]
(axis cs:7.6739367,45.0309676)
--(axis cs:7.6738542,45.0309595);

\path [draw=firebrick165038]
(axis cs:7.6620001,45.0318204)
--(axis cs:7.6620255,45.0318632);

\path [draw=firebrick165038]
(axis cs:7.6640139,45.0331469)
--(axis cs:7.6640405,45.0331612);

\path [draw=firebrick165038]
(axis cs:7.6640405,45.0331612)
--(axis cs:7.6640621,45.0331846);

\path [draw=crimson2226346]
(axis cs:7.6643883,45.0337361)
--(axis cs:7.6643997,45.0337648);

\path [draw=crimson2226346]
(axis cs:7.6643997,45.0337648)
--(axis cs:7.6643946,45.0337881);

\path [draw=crimson2226346]
(axis cs:7.6714434,45.0417015)
--(axis cs:7.6713658,45.0417153);

\path [draw=crimson2226346]
(axis cs:7.6713658,45.0417153)
--(axis cs:7.6713175,45.0417239);

\path [draw=crimson2226346]
(axis cs:7.6713175,45.0417239)
--(axis cs:7.6712087,45.0417432);

\path [draw=firebrick165038]
(axis cs:7.6718264,45.038831)
--(axis cs:7.6701959,45.0391482);

\path [draw=firebrick165038]
(axis cs:7.6739346,45.0444069)
--(axis cs:7.6740346,45.0443904);

\path [draw=firebrick165038]
(axis cs:7.6739346,45.0444069)
--(axis cs:7.6736209,45.0444791);

\path [draw=firebrick165038]
(axis cs:7.6740346,45.0443904)
--(axis cs:7.6746142,45.0442828);

\path [draw=firebrick165038]
(axis cs:7.6733971,45.044516)
--(axis cs:7.6735711,45.0444888);

\path [draw=firebrick165038]
(axis cs:7.6733971,45.044516)
--(axis cs:7.672168,45.0447448);

\path [draw=firebrick165038]
(axis cs:7.6733971,45.044516)
--(axis cs:7.6731515,45.043892);

\path [draw=firebrick165038]
(axis cs:7.6733971,45.044516)
--(axis cs:7.6737242,45.045326);

\path [draw=firebrick165038]
(axis cs:7.6735711,45.0444888)
--(axis cs:7.6735946,45.0444851);

\path [draw=firebrick165038]
(axis cs:7.6735946,45.0444851)
--(axis cs:7.6736209,45.0444791);

\path [draw=firebrick165038]
(axis cs:7.6735946,45.0444851)
--(axis cs:7.6731188,45.043809);

\path [draw=firebrick165038]
(axis cs:7.6735946,45.0444851)
--(axis cs:7.6741336,45.0452508);

\path [draw=firebrick165038]
(axis cs:7.6746142,45.0442828)
--(axis cs:7.675703,45.0440807);

\path [draw=firebrick165038]
(axis cs:7.6746142,45.0442828)
--(axis cs:7.674928,45.0451152);

\path [draw=firebrick165038]
(axis cs:7.6746142,45.0442828)
--(axis cs:7.6743404,45.0435734);

\path [draw=firebrick165038]
(axis cs:7.675703,45.0440807)
--(axis cs:7.6764346,45.0439449);

\path [draw=firebrick165038]
(axis cs:7.675703,45.0440807)
--(axis cs:7.6754691,45.0433566);

\path [draw=firebrick165038]
(axis cs:7.675703,45.0440807)
--(axis cs:7.6759728,45.0449168);

\path [draw=firebrick165038]
(axis cs:7.6764346,45.0439449)
--(axis cs:7.6771946,45.0438038);

\path [draw=firebrick165038]
(axis cs:7.6764346,45.0439449)
--(axis cs:7.6766974,45.0447836);

\path [draw=firebrick165038]
(axis cs:7.6764346,45.0439449)
--(axis cs:7.6762062,45.0432159);

\path [draw=firebrick165038]
(axis cs:7.6778345,45.0436848)
--(axis cs:7.6782258,45.0436126);

\path [draw=firebrick165038]
(axis cs:7.6783721,45.0435854)
--(axis cs:7.6789446,45.043479);

\path [draw=firebrick165038]
(axis cs:7.6789446,45.043479)
--(axis cs:7.6790295,45.0434632);

\path [draw=firebrick165038]
(axis cs:7.6769137,45.0430806)
--(axis cs:7.6762062,45.0432159);

\path [draw=firebrick165038]
(axis cs:7.6762062,45.0432159)
--(axis cs:7.6754691,45.0433566);

\path [draw=firebrick165038]
(axis cs:7.6762062,45.0432159)
--(axis cs:7.6760024,45.0425622);

\path [draw=firebrick165038]
(axis cs:7.6754691,45.0433566)
--(axis cs:7.6743404,45.0435734);

\path [draw=firebrick165038]
(axis cs:7.6754691,45.0433566)
--(axis cs:7.6752552,45.042702);

\path [draw=firebrick165038]
(axis cs:7.6743404,45.0435734)
--(axis cs:7.6731456,45.0438038);

\path [draw=firebrick165038]
(axis cs:7.6743404,45.0435734)
--(axis cs:7.6740901,45.0429188);

\path [draw=firebrick165038]
(axis cs:7.6731456,45.0438038)
--(axis cs:7.6731188,45.043809);

\path [draw=firebrick165038]
(axis cs:7.6731188,45.043809)
--(axis cs:7.6730983,45.0438129);

\path [draw=firebrick165038]
(axis cs:7.6731188,45.043809)
--(axis cs:7.6726885,45.0431976);

\path [draw=firebrick165038]
(axis cs:7.6731188,45.043809)
--(axis cs:7.6731515,45.043892);

\path [draw=firebrick165038]
(axis cs:7.6730983,45.0438129)
--(axis cs:7.6719156,45.0440378);

\path [draw=crimson2226346]
(axis cs:7.6719156,45.0440378)
--(axis cs:7.6718805,45.0440445);

\path [draw=crimson2226346]
(axis cs:7.6718805,45.0440445)
--(axis cs:7.6718353,45.0440531);

\path [draw=crimson2226346]
(axis cs:7.6718353,45.0440531)
--(axis cs:7.6718013,45.0440596);

\path [draw=crimson2226346]
(axis cs:7.6718013,45.0440596)
--(axis cs:7.671772,45.0440652);

\path [draw=crimson2226346]
(axis cs:7.671772,45.0440652)
--(axis cs:7.6717543,45.0440686);

\path [draw=crimson2226346]
(axis cs:7.671772,45.0440652)
--(axis cs:7.6717545,45.0440202);

\path [draw=firebrick165038]
(axis cs:7.671772,45.0440652)
--(axis cs:7.6720445,45.0447678);

\path [draw=crimson2226346]
(axis cs:7.6717543,45.0440686)
--(axis cs:7.67171,45.0440771);

\path [draw=crimson2226346]
(axis cs:7.67171,45.0440771)
--(axis cs:7.6716745,45.0440839);

\path [draw=firebrick165038]
(axis cs:7.6716745,45.0440839)
--(axis cs:7.6705178,45.044306);

\path [draw=firebrick165038]
(axis cs:7.6705178,45.044306)
--(axis cs:7.6695063,45.0444991);

\path [draw=firebrick165038]
(axis cs:7.6705178,45.044306)
--(axis cs:7.6707836,45.0450081);

\path [draw=firebrick165038]
(axis cs:7.6705178,45.044306)
--(axis cs:7.6702739,45.043722);

\path [draw=firebrick165038]
(axis cs:7.6695063,45.0444991)
--(axis cs:7.6694805,45.0444319);

\path [draw=firebrick165038]
(axis cs:7.6695063,45.0444991)
--(axis cs:7.6695195,45.0445334);

\path [draw=firebrick165038]
(axis cs:7.6678744,45.0380409)
--(axis cs:7.6679885,45.0384649);

\path [draw=firebrick165038]
(axis cs:7.6679885,45.0384649)
--(axis cs:7.6680748,45.0388301);

\path [draw=firebrick165038]
(axis cs:7.6679885,45.0384649)
--(axis cs:7.6693741,45.0381767);

\path [draw=firebrick165038]
(axis cs:7.6680748,45.0388301)
--(axis cs:7.6681394,45.0390826);

\path [draw=firebrick165038]
(axis cs:7.6680748,45.0388301)
--(axis cs:7.6669718,45.038874);

\path [draw=firebrick165038]
(axis cs:7.6681394,45.0390826)
--(axis cs:7.6696605,45.0388662);

\path [draw=firebrick165038]
(axis cs:7.6792375,45.0436516)
--(axis cs:7.6792478,45.0436805);

\path [draw=firebrick165038]
(axis cs:7.6792375,45.0436516)
--(axis cs:7.6794308,45.0436185);

\path [draw=firebrick165038]
(axis cs:7.6792478,45.0436805)
--(axis cs:7.6794627,45.0442681);

\path [draw=firebrick165038]
(axis cs:7.6795036,45.0443744)
--(axis cs:7.6798179,45.0451874);

\path [draw=firebrick165038]
(axis cs:7.6798557,45.0452839)
--(axis cs:7.680128,45.0459787);

\path [draw=firebrick165038]
(axis cs:7.680128,45.0459787)
--(axis cs:7.6801421,45.0460148);

\path [draw=firebrick165038]
(axis cs:7.6755925,45.0468335)
--(axis cs:7.6753003,45.046099);

\path [draw=firebrick165038]
(axis cs:7.6753003,45.046099)
--(axis cs:7.6752775,45.0460418);

\path [draw=firebrick165038]
(axis cs:7.6752775,45.0460418)
--(axis cs:7.6752627,45.0460001);

\path [draw=firebrick165038]
(axis cs:7.6752775,45.0460418)
--(axis cs:7.6752055,45.0460497);

\path [draw=firebrick165038]
(axis cs:7.6752775,45.0460418)
--(axis cs:7.6753494,45.0460332);

\path [draw=firebrick165038]
(axis cs:7.6752627,45.0460001)
--(axis cs:7.6749646,45.0452123);

\path [draw=crimson2226346]
(axis cs:7.6740901,45.0429188)
--(axis cs:7.6738952,45.0424376);

\path [draw=crimson2226346]
(axis cs:7.6740901,45.0429188)
--(axis cs:7.6727179,45.0431918);

\path [draw=crimson2226346]
(axis cs:7.6740901,45.0429188)
--(axis cs:7.6752552,45.042702);

\path [draw=firebrick165038]
(axis cs:7.6704128,45.0468619)
--(axis cs:7.6714349,45.0466574);

\path [draw=firebrick165038]
(axis cs:7.6704128,45.0468619)
--(axis cs:7.670364,45.0467347);

\path [draw=firebrick165038]
(axis cs:7.6714349,45.0466574)
--(axis cs:7.6717771,45.047544);

\path [draw=firebrick165038]
(axis cs:7.6714349,45.0466574)
--(axis cs:7.6711,45.0458501);

\path [draw=firebrick165038]
(axis cs:7.6725506,45.0464206)
--(axis cs:7.6725677,45.0464168);

\path [draw=firebrick165038]
(axis cs:7.6725677,45.0464168)
--(axis cs:7.6726085,45.0464076);

\path [draw=firebrick165038]
(axis cs:7.6726085,45.0464076)
--(axis cs:7.6726625,45.0463957);

\path [draw=firebrick165038]
(axis cs:7.6726625,45.0463957)
--(axis cs:7.6726794,45.046392);

\path [draw=firebrick165038]
(axis cs:7.6726794,45.046392)
--(axis cs:7.6726962,45.0463884);

\path [draw=firebrick165038]
(axis cs:7.6726794,45.046392)
--(axis cs:7.6726547,45.046333);

\path [draw=firebrick165038]
(axis cs:7.6726794,45.046392)
--(axis cs:7.6727055,45.0464542);

\path [draw=firebrick165038]
(axis cs:7.6726962,45.0463884)
--(axis cs:7.6727439,45.046378);

\path [draw=firebrick165038]
(axis cs:7.6727439,45.046378)
--(axis cs:7.6728064,45.0463664);

\path [draw=firebrick165038]
(axis cs:7.6729795,45.0463416)
--(axis cs:7.6739946,45.0462113);

\path [draw=crimson2226346]
(axis cs:7.6739946,45.0462113)
--(axis cs:7.6740629,45.0462025);

\path [draw=crimson2226346]
(axis cs:7.6740629,45.0462025)
--(axis cs:7.6741276,45.0461936);

\path [draw=crimson2226346]
(axis cs:7.6740629,45.0462025)
--(axis cs:7.6740843,45.0462565);

\path [draw=crimson2226346]
(axis cs:7.6740629,45.0462025)
--(axis cs:7.6740463,45.046157);

\path [draw=crimson2226346]
(axis cs:7.6741276,45.0461936)
--(axis cs:7.6746207,45.0461258);

\path [draw=crimson2226346]
(axis cs:7.6746207,45.0461258)
--(axis cs:7.6747194,45.0461122);

\path [draw=crimson2226346]
(axis cs:7.6747194,45.0461122)
--(axis cs:7.674739,45.0461095);

\path [draw=crimson2226346]
(axis cs:7.674739,45.0461095)
--(axis cs:7.6747586,45.046107);

\path [draw=crimson2226346]
(axis cs:7.674739,45.0461095)
--(axis cs:7.6747088,45.0460667);

\path [draw=crimson2226346]
(axis cs:7.674739,45.0461095)
--(axis cs:7.6747788,45.0461662);

\path [draw=crimson2226346]
(axis cs:7.6747586,45.046107)
--(axis cs:7.674854,45.0460948);

\path [draw=firebrick165038]
(axis cs:7.674854,45.0460948)
--(axis cs:7.6752055,45.0460497);

\path [draw=firebrick165038]
(axis cs:7.6753494,45.0460332)
--(axis cs:7.6762054,45.0459317);

\path [draw=coral24814282]
(axis cs:7.6762054,45.0459317)
--(axis cs:7.6762963,45.0459191);

\path [draw=coral24814282]
(axis cs:7.6762963,45.0459191)
--(axis cs:7.676278,45.0458623);

\path [draw=coral24814282]
(axis cs:7.6762963,45.0459191)
--(axis cs:7.6763129,45.0459704);

\path [draw=khaki253210127]
(axis cs:7.6715236,45.0434285)
--(axis cs:7.6715023,45.043432);

\path [draw=khaki253210127]
(axis cs:7.6715236,45.0434285)
--(axis cs:7.6714023,45.0431128);

\path [draw=crimson2226346]
(axis cs:7.6715236,45.0434285)
--(axis cs:7.6717545,45.0440202);

\path [draw=khaki253210127]
(axis cs:7.6715023,45.043432)
--(axis cs:7.6714608,45.0434406);

\path [draw=khaki253210127]
(axis cs:7.6714608,45.0434406)
--(axis cs:7.6714257,45.0434462);

\path [draw=crimson2226346]
(axis cs:7.6714257,45.0434462)
--(axis cs:7.6703366,45.0436553);

\path [draw=crimson2226346]
(axis cs:7.6703366,45.0436553)
--(axis cs:7.6702531,45.0436703);

\path [draw=crimson2226346]
(axis cs:7.6702531,45.0436703)
--(axis cs:7.670173,45.0436851);

\path [draw=crimson2226346]
(axis cs:7.6702531,45.0436703)
--(axis cs:7.6702739,45.043722);

\path [draw=crimson2226346]
(axis cs:7.6702531,45.0436703)
--(axis cs:7.670235,45.0436195);

\path [draw=firebrick165038]
(axis cs:7.670173,45.0436851)
--(axis cs:7.669321,45.0438484);

\path [draw=firebrick165038]
(axis cs:7.669321,45.0438484)
--(axis cs:7.6692446,45.0438653);

\path [draw=firebrick165038]
(axis cs:7.6692446,45.0438653)
--(axis cs:7.669218,45.0438109);

\path [draw=firebrick165038]
(axis cs:7.6692446,45.0438653)
--(axis cs:7.6692694,45.0439208);

\path [draw=firebrick165038]
(axis cs:7.6692446,45.0438653)
--(axis cs:7.6691605,45.0438818);

\path [draw=firebrick165038]
(axis cs:7.6690894,45.0434757)
--(axis cs:7.669218,45.0438109);

\path [draw=firebrick165038]
(axis cs:7.6692694,45.0439208)
--(axis cs:7.6694805,45.0444319);

\path [draw=firebrick165038]
(axis cs:7.6695195,45.0445334)
--(axis cs:7.6695876,45.0447112);

\path [draw=firebrick165038]
(axis cs:7.6695876,45.0447112)
--(axis cs:7.6697716,45.0451907);

\path [draw=firebrick165038]
(axis cs:7.6697716,45.0451907)
--(axis cs:7.6699423,45.0456355);

\path [draw=firebrick165038]
(axis cs:7.6697716,45.0451907)
--(axis cs:7.6707836,45.0450081);

\path [draw=firebrick165038]
(axis cs:7.6699423,45.0456355)
--(axis cs:7.6700983,45.0460391);

\path [draw=firebrick165038]
(axis cs:7.6699423,45.0456355)
--(axis cs:7.6697923,45.0456782);

\path [draw=firebrick165038]
(axis cs:7.6700983,45.0460391)
--(axis cs:7.670254,45.0464535);

\path [draw=firebrick165038]
(axis cs:7.6700983,45.0460391)
--(axis cs:7.6711,45.0458501);

\path [draw=firebrick165038]
(axis cs:7.670254,45.0464535)
--(axis cs:7.670364,45.0467347);

\path [draw=firebrick165038]
(axis cs:7.670254,45.0464535)
--(axis cs:7.670109,45.0464808);

\path [draw=crimson2226346]
(axis cs:7.6726885,45.0431976)
--(axis cs:7.6727179,45.0431918);

\path [draw=crimson2226346]
(axis cs:7.6726885,45.0431976)
--(axis cs:7.6726711,45.043173);

\path [draw=crimson2226346]
(axis cs:7.6752552,45.042702)
--(axis cs:7.6760024,45.0425622);

\path [draw=coral24814282]
(axis cs:7.6752552,45.042702)
--(axis cs:7.6750882,45.0421766);

\path [draw=firebrick165038]
(axis cs:7.6760049,45.0450162)
--(axis cs:7.676278,45.0458623);

\path [draw=coral24814282]
(axis cs:7.6763129,45.0459704)
--(axis cs:7.6765699,45.0467666);

\path [draw=khaki203232129]
(axis cs:7.6765699,45.0467666)
--(axis cs:7.6757612,45.0469244);

\path [draw=coral24814282]
(axis cs:7.6765699,45.0467666)
--(axis cs:7.6773036,45.0466234);

\path [draw=crimson2226346]
(axis cs:7.6744133,45.047086)
--(axis cs:7.6740843,45.0462565);

\path [draw=firebrick165038]
(axis cs:7.6740463,45.046157)
--(axis cs:7.6737665,45.0454329);

\path [draw=firebrick165038]
(axis cs:7.6711,45.0458501)
--(axis cs:7.6707836,45.0450081);

\path [draw=firebrick165038]
(axis cs:7.6711,45.0458501)
--(axis cs:7.6722712,45.0456351);

\path [draw=firebrick165038]
(axis cs:7.6707836,45.0450081)
--(axis cs:7.6719375,45.0447877);

\path [draw=crimson2226346]
(axis cs:7.670235,45.0436195)
--(axis cs:7.6700606,45.0432123);

\path [draw=firebrick165038]
(axis cs:7.6838888,45.0455419)
--(axis cs:7.6840551,45.0458073);

\path [draw=firebrick165038]
(axis cs:7.6772004,45.0416752)
--(axis cs:7.6771718,45.0417101);

\path [draw=firebrick165038]
(axis cs:7.6771718,45.0417101)
--(axis cs:7.6771481,45.0417498);

\path [draw=firebrick165038]
(axis cs:7.6771481,45.0417498)
--(axis cs:7.6771303,45.0417931);

\path [draw=firebrick165038]
(axis cs:7.6712542,45.0479659)
--(axis cs:7.6712708,45.0479512);

\path [draw=firebrick165038]
(axis cs:7.6712542,45.0479659)
--(axis cs:7.6712452,45.0479842);

\path [draw=firebrick165038]
(axis cs:7.6712708,45.0479512)
--(axis cs:7.6712937,45.0479417);

\path [draw=firebrick165038]
(axis cs:7.6712937,45.0479417)
--(axis cs:7.6717742,45.0478451);

\path [draw=firebrick165038]
(axis cs:7.6717742,45.0478451)
--(axis cs:7.6718566,45.0478262);

\path [draw=firebrick165038]
(axis cs:7.6718566,45.0478262)
--(axis cs:7.6718706,45.0478132);

\path [draw=firebrick165038]
(axis cs:7.6718706,45.0478132)
--(axis cs:7.6718722,45.0477973);

\path [draw=crimson2226346]
(axis cs:7.6731026,45.0474375)
--(axis cs:7.6731632,45.0474294);

\path [draw=crimson2226346]
(axis cs:7.6731632,45.0474294)
--(axis cs:7.6732343,45.0474174);

\path [draw=crimson2226346]
(axis cs:7.6732343,45.0474174)
--(axis cs:7.6733328,45.0473982);

\path [draw=firebrick165038]
(axis cs:7.6752075,45.0470324)
--(axis cs:7.675244,45.0470258);

\path [draw=firebrick165038]
(axis cs:7.675244,45.0470258)
--(axis cs:7.6753455,45.0470075);

\path [draw=crimson2226346]
(axis cs:7.6753455,45.0470075)
--(axis cs:7.6753671,45.0470036);

\path [draw=crimson2226346]
(axis cs:7.6753671,45.0470036)
--(axis cs:7.6753919,45.0469986);

\path [draw=crimson2226346]
(axis cs:7.6753671,45.0470036)
--(axis cs:7.6752922,45.0468971);

\path [draw=crimson2226346]
(axis cs:7.6753671,45.0470036)
--(axis cs:7.6754277,45.0470895);

\path [draw=lemonchiffon254254189]
(axis cs:7.6757114,45.0469341)
--(axis cs:7.6757612,45.0469244);

\path [draw=coral24814282]
(axis cs:7.6773036,45.0466234)
--(axis cs:7.6781355,45.0464611);

\path [draw=coral24814282]
(axis cs:7.6773036,45.0466234)
--(axis cs:7.677004,45.0457762);

\path [draw=coral24814282]
(axis cs:7.6781355,45.0464611)
--(axis cs:7.67819,45.0464504);

\path [draw=crimson2226346]
(axis cs:7.6766178,45.0420484)
--(axis cs:7.6765874,45.0419691);

\path [draw=crimson2226346]
(axis cs:7.6765874,45.0419691)
--(axis cs:7.6765747,45.0419361);

\path [draw=firebrick165038]
(axis cs:7.6747564,45.0505973)
--(axis cs:7.6744499,45.0506656);

\path [draw=firebrick165038]
(axis cs:7.6747564,45.0505973)
--(axis cs:7.6748497,45.0505776);

\path [draw=firebrick165038]
(axis cs:7.6747564,45.0505973)
--(axis cs:7.6747904,45.050679);

\path [draw=firebrick165038]
(axis cs:7.6744499,45.0506656)
--(axis cs:7.6744062,45.0506753);

\path [draw=firebrick165038]
(axis cs:7.6744062,45.0506753)
--(axis cs:7.6743744,45.0506824);

\path [draw=firebrick165038]
(axis cs:7.6745199,45.05199)
--(axis cs:7.6745401,45.0520306);

\path [draw=firebrick165038]
(axis cs:7.6745401,45.0520306)
--(axis cs:7.6745618,45.0520588);

\path [draw=firebrick165038]
(axis cs:7.6745618,45.0520588)
--(axis cs:7.6745862,45.0520749);

\path [draw=firebrick165038]
(axis cs:7.6745862,45.0520749)
--(axis cs:7.674612,45.0520869);

\path [draw=firebrick165038]
(axis cs:7.674612,45.0520869)
--(axis cs:7.6746507,45.0520964);

\path [draw=firebrick165038]
(axis cs:7.6746507,45.0520964)
--(axis cs:7.6746899,45.0521003);

\path [draw=firebrick165038]
(axis cs:7.6746899,45.0521003)
--(axis cs:7.6747409,45.052101);

\path [draw=firebrick165038]
(axis cs:7.6747409,45.052101)
--(axis cs:7.6748726,45.0520771);

\path [draw=firebrick165038]
(axis cs:7.6747409,45.052101)
--(axis cs:7.6746454,45.0521191);

\path [draw=firebrick165038]
(axis cs:7.6749181,45.0520694)
--(axis cs:7.675056,45.0520478);

\path [draw=firebrick165038]
(axis cs:7.675056,45.0520478)
--(axis cs:7.6753402,45.0520048);

\path [draw=firebrick165038]
(axis cs:7.6753402,45.0520048)
--(axis cs:7.6751877,45.051637);

\path [draw=firebrick165038]
(axis cs:7.6753402,45.0520048)
--(axis cs:7.6761923,45.0518869);

\path [draw=firebrick165038]
(axis cs:7.6719375,45.0447877)
--(axis cs:7.671959,45.0447837);

\path [draw=firebrick165038]
(axis cs:7.671959,45.0447837)
--(axis cs:7.6719805,45.0447797);

\path [draw=firebrick165038]
(axis cs:7.6719805,45.0447797)
--(axis cs:7.6720286,45.0447708);

\path [draw=firebrick165038]
(axis cs:7.6720286,45.0447708)
--(axis cs:7.6720445,45.0447678);

\path [draw=firebrick165038]
(axis cs:7.6720445,45.0447678)
--(axis cs:7.6720723,45.0447626);

\path [draw=firebrick165038]
(axis cs:7.6720445,45.0447678)
--(axis cs:7.6720708,45.0448356);

\path [draw=firebrick165038]
(axis cs:7.6720723,45.0447626)
--(axis cs:7.6721075,45.044756);

\path [draw=firebrick165038]
(axis cs:7.6721075,45.044756)
--(axis cs:7.672168,45.0447448);

\path [draw=crimson2226346]
(axis cs:7.6761027,45.0480486)
--(axis cs:7.6761259,45.0481169);

\path [draw=crimson2226346]
(axis cs:7.6761027,45.0480486)
--(axis cs:7.6759567,45.0478412);

\path [draw=firebrick165038]
(axis cs:7.6761027,45.0480486)
--(axis cs:7.6764368,45.0485226);

\path [draw=firebrick165038]
(axis cs:7.6761259,45.0481169)
--(axis cs:7.676279,45.048568);

\path [draw=firebrick165038]
(axis cs:7.6739346,45.0496071)
--(axis cs:7.6739156,45.0496106);

\path [draw=firebrick165038]
(axis cs:7.6739346,45.0496071)
--(axis cs:7.6737675,45.0491806);

\path [draw=firebrick165038]
(axis cs:7.6739346,45.0496071)
--(axis cs:7.6740371,45.0498699);

\path [draw=firebrick165038]
(axis cs:7.6739156,45.0496106)
--(axis cs:7.6738514,45.0496223);

\path [draw=firebrick165038]
(axis cs:7.6738514,45.0496223)
--(axis cs:7.6738231,45.0496275);

\path [draw=firebrick165038]
(axis cs:7.6738231,45.0496275)
--(axis cs:7.672095,45.0499439);

\path [draw=firebrick165038]
(axis cs:7.672095,45.0499439)
--(axis cs:7.672003,45.0499607);

\path [draw=firebrick165038]
(axis cs:7.672003,45.0499607)
--(axis cs:7.672023,45.0500043);

\path [draw=firebrick165038]
(axis cs:7.672003,45.0499607)
--(axis cs:7.6719111,45.049723);

\path [draw=firebrick165038]
(axis cs:7.674049,45.0499004)
--(axis cs:7.6740671,45.0498968);

\path [draw=firebrick165038]
(axis cs:7.674049,45.0499004)
--(axis cs:7.6740371,45.0498699);

\path [draw=firebrick165038]
(axis cs:7.674049,45.0499004)
--(axis cs:7.6743434,45.0506534);

\path [draw=firebrick165038]
(axis cs:7.6740671,45.0498968)
--(axis cs:7.674108,45.0498888);

\path [draw=firebrick165038]
(axis cs:7.674108,45.0498888)
--(axis cs:7.6741642,45.0498777);

\path [draw=firebrick165038]
(axis cs:7.6741642,45.0498777)
--(axis cs:7.6753049,45.0496531);

\path [draw=firebrick165038]
(axis cs:7.6754654,45.0496215)
--(axis cs:7.6764898,45.0494198);

\path [draw=firebrick165038]
(axis cs:7.6764898,45.0494198)
--(axis cs:7.676574,45.0494032);

\path [draw=firebrick165038]
(axis cs:7.676574,45.0494032)
--(axis cs:7.6766453,45.0493892);

\path [draw=firebrick165038]
(axis cs:7.676574,45.0494032)
--(axis cs:7.6765997,45.0494677);

\path [draw=firebrick165038]
(axis cs:7.676574,45.0494032)
--(axis cs:7.6765526,45.049345);

\path [draw=firebrick165038]
(axis cs:7.6766453,45.0493892)
--(axis cs:7.6769193,45.0493352);

\path [draw=firebrick165038]
(axis cs:7.6769193,45.0493352)
--(axis cs:7.6769727,45.0493247);

\path [draw=firebrick165038]
(axis cs:7.6769727,45.0493247)
--(axis cs:7.6769975,45.0493198);

\path [draw=firebrick165038]
(axis cs:7.6769975,45.0493198)
--(axis cs:7.6770159,45.0493134);

\path [draw=firebrick165038]
(axis cs:7.6769975,45.0493198)
--(axis cs:7.6769513,45.0492543);

\path [draw=firebrick165038]
(axis cs:7.6769975,45.0493198)
--(axis cs:7.6770415,45.0493823);

\path [draw=firebrick165038]
(axis cs:7.6770159,45.0493134)
--(axis cs:7.677115,45.0492791);

\path [draw=firebrick165038]
(axis cs:7.677115,45.0492791)
--(axis cs:7.6780325,45.0489539);

\path [draw=firebrick165038]
(axis cs:7.6780325,45.0489539)
--(axis cs:7.6781368,45.048917);

\path [draw=firebrick165038]
(axis cs:7.6781368,45.048917)
--(axis cs:7.6782043,45.0488934);

\path [draw=firebrick165038]
(axis cs:7.6781368,45.048917)
--(axis cs:7.6780985,45.0488664);

\path [draw=firebrick165038]
(axis cs:7.6781368,45.048917)
--(axis cs:7.6781818,45.0489739);

\path [draw=firebrick165038]
(axis cs:7.6782043,45.0488934)
--(axis cs:7.6786905,45.0487238);

\path [draw=firebrick165038]
(axis cs:7.6786905,45.0487238)
--(axis cs:7.678804,45.0486839);

\path [draw=firebrick165038]
(axis cs:7.678804,45.0486839)
--(axis cs:7.6788841,45.0486566);

\path [draw=firebrick165038]
(axis cs:7.678804,45.0486839)
--(axis cs:7.6788492,45.0487421);

\path [draw=firebrick165038]
(axis cs:7.678804,45.0486839)
--(axis cs:7.6787579,45.0486191);

\path [draw=firebrick165038]
(axis cs:7.6788841,45.0486566)
--(axis cs:7.6795492,45.0484272);

\path [draw=firebrick165038]
(axis cs:7.6795492,45.0484272)
--(axis cs:7.6796002,45.0484096);

\path [draw=firebrick165038]
(axis cs:7.6796002,45.0484096)
--(axis cs:7.6796877,45.0483809);

\path [draw=firebrick165038]
(axis cs:7.6796877,45.0483809)
--(axis cs:7.679858,45.0483245);

\path [draw=firebrick165038]
(axis cs:7.6796877,45.0483809)
--(axis cs:7.6797331,45.0484356);

\path [draw=firebrick165038]
(axis cs:7.6796877,45.0483809)
--(axis cs:7.6796324,45.0483043);

\path [draw=firebrick165038]
(axis cs:7.679858,45.0483245)
--(axis cs:7.6799008,45.0483783);

\path [draw=firebrick165038]
(axis cs:7.679858,45.0483245)
--(axis cs:7.6797956,45.0482473);

\path [draw=firebrick165038]
(axis cs:7.6803596,45.0490001)
--(axis cs:7.6802006,45.0490566);

\path [draw=firebrick165038]
(axis cs:7.6803596,45.0490001)
--(axis cs:7.6806163,45.0493482);

\path [draw=firebrick165038]
(axis cs:7.6803596,45.0490001)
--(axis cs:7.6799489,45.0484438);

\path [draw=firebrick165038]
(axis cs:7.6802006,45.0490566)
--(axis cs:7.6801151,45.0490878);

\path [draw=firebrick165038]
(axis cs:7.6802006,45.0490566)
--(axis cs:7.6797724,45.0484912);

\path [draw=firebrick165038]
(axis cs:7.6801151,45.0490878)
--(axis cs:7.6793895,45.0493455);

\path [draw=firebrick165038]
(axis cs:7.6793895,45.0493455)
--(axis cs:7.6792932,45.0493797);

\path [draw=firebrick165038]
(axis cs:7.6792932,45.0493797)
--(axis cs:7.6791923,45.0494155);

\path [draw=firebrick165038]
(axis cs:7.6792932,45.0493797)
--(axis cs:7.6793421,45.0494479);

\path [draw=firebrick165038]
(axis cs:7.6792932,45.0493797)
--(axis cs:7.6792518,45.0493226);

\path [draw=firebrick165038]
(axis cs:7.6791923,45.0494155)
--(axis cs:7.6787138,45.0495818);

\path [draw=firebrick165038]
(axis cs:7.6787138,45.0495818)
--(axis cs:7.6786445,45.0496043);

\path [draw=firebrick165038]
(axis cs:7.6786445,45.0496043)
--(axis cs:7.6785389,45.0496359);

\path [draw=firebrick165038]
(axis cs:7.6786445,45.0496043)
--(axis cs:7.6786028,45.0495458);

\path [draw=firebrick165038]
(axis cs:7.6786445,45.0496043)
--(axis cs:7.678688,45.0496642);

\path [draw=firebrick165038]
(axis cs:7.6785389,45.0496359)
--(axis cs:7.6781028,45.0497785);

\path [draw=firebrick165038]
(axis cs:7.6781028,45.0497785)
--(axis cs:7.6776045,45.049954);

\path [draw=firebrick165038]
(axis cs:7.6781028,45.0497785)
--(axis cs:7.6778517,45.0494229);

\path [draw=firebrick165038]
(axis cs:7.6776045,45.049954)
--(axis cs:7.677494,45.0499957);

\path [draw=firebrick165038]
(axis cs:7.677494,45.0499957)
--(axis cs:7.6774775,45.0500019);

\path [draw=firebrick165038]
(axis cs:7.6774775,45.0500019)
--(axis cs:7.6774568,45.0500069);

\path [draw=firebrick165038]
(axis cs:7.6774775,45.0500019)
--(axis cs:7.6770415,45.0493823);

\path [draw=firebrick165038]
(axis cs:7.6774775,45.0500019)
--(axis cs:7.6775362,45.0500853);

\path [draw=firebrick165038]
(axis cs:7.6774568,45.0500069)
--(axis cs:7.6773653,45.0500288);

\path [draw=firebrick165038]
(axis cs:7.6773653,45.0500288)
--(axis cs:7.6769638,45.0501237);

\path [draw=firebrick165038]
(axis cs:7.6769638,45.0501237)
--(axis cs:7.6768731,45.0501438);

\path [draw=firebrick165038]
(axis cs:7.6768731,45.0501438)
--(axis cs:7.6767862,45.0501587);

\path [draw=firebrick165038]
(axis cs:7.6768731,45.0501438)
--(axis cs:7.6768477,45.05009);

\path [draw=firebrick165038]
(axis cs:7.6768731,45.0501438)
--(axis cs:7.676899,45.0502207);

\path [draw=firebrick165038]
(axis cs:7.6767862,45.0501587)
--(axis cs:7.6757848,45.050376);

\path [draw=firebrick165038]
(axis cs:7.6755919,45.0504202)
--(axis cs:7.6748497,45.0505776);

\path [draw=khaki253210127]
(axis cs:7.6723232,45.0426786)
--(axis cs:7.6724215,45.0428183);

\path [draw=crimson2226346]
(axis cs:7.6724215,45.0428183)
--(axis cs:7.6726711,45.043173);

\path [draw=crimson2226346]
(axis cs:7.6726711,45.043173)
--(axis cs:7.6726521,45.043176);

\path [draw=firebrick165038]
(axis cs:7.6742068,45.0453547)
--(axis cs:7.6747088,45.0460667);

\path [draw=crimson2226346]
(axis cs:7.6747788,45.0461662)
--(axis cs:7.6752725,45.0468691);

\path [draw=crimson2226346]
(axis cs:7.6752725,45.0468691)
--(axis cs:7.6752922,45.0468971);

\path [draw=crimson2226346]
(axis cs:7.6754277,45.0470895)
--(axis cs:7.6754493,45.0471202);

\path [draw=crimson2226346]
(axis cs:7.6754493,45.0471202)
--(axis cs:7.6758799,45.047732);

\path [draw=firebrick165038]
(axis cs:7.6765219,45.0486442)
--(axis cs:7.6769513,45.0492543);

\path [draw=firebrick165038]
(axis cs:7.6775362,45.0500853)
--(axis cs:7.6780151,45.0507656);

\path [draw=firebrick165038]
(axis cs:7.6780151,45.0507656)
--(axis cs:7.6780584,45.0508271);

\path [draw=firebrick165038]
(axis cs:7.6780584,45.0508271)
--(axis cs:7.6780997,45.0508859);

\path [draw=firebrick165038]
(axis cs:7.6780584,45.0508271)
--(axis cs:7.6780434,45.0508322);

\path [draw=firebrick165038]
(axis cs:7.6780584,45.0508271)
--(axis cs:7.678075,45.0508211);

\path [draw=firebrick165038]
(axis cs:7.6780997,45.0508859)
--(axis cs:7.6783988,45.0513107);

\path [draw=firebrick165038]
(axis cs:7.6783988,45.0513107)
--(axis cs:7.6784384,45.051367);

\path [draw=firebrick165038]
(axis cs:7.6751877,45.051637)
--(axis cs:7.6752315,45.0516319);

\path [draw=firebrick165038]
(axis cs:7.6751877,45.051637)
--(axis cs:7.6747904,45.050679);

\path [draw=firebrick165038]
(axis cs:7.6752315,45.0516319)
--(axis cs:7.6760351,45.0515127);

\path [draw=firebrick165038]
(axis cs:7.6761814,45.0514775)
--(axis cs:7.6771586,45.0511352);

\path [draw=firebrick165038]
(axis cs:7.6771586,45.0511352)
--(axis cs:7.6772404,45.0511065);

\path [draw=firebrick165038]
(axis cs:7.6772404,45.0511065)
--(axis cs:7.6773051,45.0510844);

\path [draw=firebrick165038]
(axis cs:7.6772404,45.0511065)
--(axis cs:7.6772199,45.0510534);

\path [draw=firebrick165038]
(axis cs:7.6772404,45.0511065)
--(axis cs:7.6772607,45.0511585);

\path [draw=firebrick165038]
(axis cs:7.6773051,45.0510844)
--(axis cs:7.677938,45.0508683);

\path [draw=firebrick165038]
(axis cs:7.677938,45.0508683)
--(axis cs:7.6780434,45.0508322);

\path [draw=firebrick165038]
(axis cs:7.678075,45.0508211)
--(axis cs:7.6781772,45.0507839);

\path [draw=firebrick165038]
(axis cs:7.6781772,45.0507839)
--(axis cs:7.6791234,45.050439);

\path [draw=firebrick165038]
(axis cs:7.6791234,45.050439)
--(axis cs:7.6792257,45.0504051);

\path [draw=firebrick165038]
(axis cs:7.6792257,45.0504051)
--(axis cs:7.6792923,45.05038);

\path [draw=firebrick165038]
(axis cs:7.6792257,45.0504051)
--(axis cs:7.6791846,45.0503459);

\path [draw=firebrick165038]
(axis cs:7.6792257,45.0504051)
--(axis cs:7.6792756,45.0504695);

\path [draw=firebrick165038]
(axis cs:7.6792923,45.05038)
--(axis cs:7.6797904,45.0502142);

\path [draw=firebrick165038]
(axis cs:7.6797904,45.0502142)
--(axis cs:7.6798718,45.0501871);

\path [draw=firebrick165038]
(axis cs:7.6798718,45.0501871)
--(axis cs:7.6799745,45.0501492);

\path [draw=firebrick165038]
(axis cs:7.6798718,45.0501871)
--(axis cs:7.6799137,45.0502447);

\path [draw=firebrick165038]
(axis cs:7.6798718,45.0501871)
--(axis cs:7.6798238,45.0501201);

\path [draw=firebrick165038]
(axis cs:7.6799745,45.0501492)
--(axis cs:7.6807866,45.0498551);

\path [draw=crimson2226346]
(axis cs:7.6731302,45.0475495)
--(axis cs:7.67314,45.0475758);

\path [draw=firebrick165038]
(axis cs:7.6735647,45.0486618)
--(axis cs:7.6735811,45.0487038);

\path [draw=firebrick165038]
(axis cs:7.6735811,45.0487038)
--(axis cs:7.6735609,45.0487073);

\path [draw=khaki203232129]
(axis cs:7.6713916,45.043085)
--(axis cs:7.6714023,45.0431128);

\path [draw=firebrick165038]
(axis cs:7.6720708,45.0448356)
--(axis cs:7.672374,45.0456167);

\path [draw=firebrick165038]
(axis cs:7.672374,45.0456167)
--(axis cs:7.6724018,45.0456878);

\path [draw=firebrick165038]
(axis cs:7.672374,45.0456167)
--(axis cs:7.6724038,45.0456113);

\path [draw=firebrick165038]
(axis cs:7.672374,45.0456167)
--(axis cs:7.6723567,45.0456198);

\path [draw=firebrick165038]
(axis cs:7.6724018,45.0456878)
--(axis cs:7.6726547,45.046333);

\path [draw=firebrick165038]
(axis cs:7.6727055,45.0464542)
--(axis cs:7.6730228,45.0472732);

\path [draw=crimson2226346]
(axis cs:7.6730228,45.0472732)
--(axis cs:7.6730348,45.0473041);

\path [draw=firebrick165038]
(axis cs:7.6776391,45.0482398)
--(axis cs:7.6780985,45.0488664);

\path [draw=firebrick165038]
(axis cs:7.6781818,45.0489739)
--(axis cs:7.6786028,45.0495458);

\path [draw=firebrick165038]
(axis cs:7.678688,45.0496642)
--(axis cs:7.6791846,45.0503459);

\path [draw=firebrick165038]
(axis cs:7.6792756,45.0504695)
--(axis cs:7.6796329,45.0509678);

\path [draw=firebrick165038]
(axis cs:7.6796329,45.0509678)
--(axis cs:7.6796807,45.0510296);

\path [draw=firebrick165038]
(axis cs:7.6797218,45.0510865)
--(axis cs:7.679758,45.0511454);

\path [draw=crimson2226346]
(axis cs:7.679758,45.0511454)
--(axis cs:7.6803932,45.0520171);

\path [draw=crimson2226346]
(axis cs:7.6804829,45.0521371)
--(axis cs:7.6809081,45.0527498);

\path [draw=crimson2226346]
(axis cs:7.6809246,45.0527725)
--(axis cs:7.6809523,45.0528086);

\path [draw=crimson2226346]
(axis cs:7.6809523,45.0528086)
--(axis cs:7.6815197,45.0535479);

\path [draw=firebrick165038]
(axis cs:7.6815917,45.0536441)
--(axis cs:7.6819314,45.0541044);

\path [draw=firebrick165038]
(axis cs:7.6819314,45.0541044)
--(axis cs:7.6823008,45.0546058);

\path [draw=firebrick165038]
(axis cs:7.6819314,45.0541044)
--(axis cs:7.6807792,45.0545237);

\path [draw=firebrick165038]
(axis cs:7.6819314,45.0541044)
--(axis cs:7.6833846,45.053606);

\path [draw=firebrick165038]
(axis cs:7.6823983,45.0547234)
--(axis cs:7.682655,45.0551374);

\path [draw=firebrick165038]
(axis cs:7.6716446,45.0490371)
--(axis cs:7.671718,45.0490244);

\path [draw=firebrick165038]
(axis cs:7.6716446,45.0490371)
--(axis cs:7.6716644,45.0490888);

\path [draw=firebrick165038]
(axis cs:7.6716446,45.0490371)
--(axis cs:7.6714954,45.048638);

\path [draw=firebrick165038]
(axis cs:7.671718,45.0490244)
--(axis cs:7.673471,45.0487227);

\path [draw=firebrick165038]
(axis cs:7.673471,45.0487227)
--(axis cs:7.6734966,45.0487183);

\path [draw=firebrick165038]
(axis cs:7.6734966,45.0487183)
--(axis cs:7.673517,45.0487148);

\path [draw=firebrick165038]
(axis cs:7.673517,45.0487148)
--(axis cs:7.6735609,45.0487073);

\path [draw=firebrick165038]
(axis cs:7.6775935,45.0428648)
--(axis cs:7.677839,45.0428194);

\path [draw=firebrick165038]
(axis cs:7.677839,45.0428194)
--(axis cs:7.6778695,45.0428082);

\path [draw=firebrick165038]
(axis cs:7.6778695,45.0428082)
--(axis cs:7.6778938,45.0427896);

\path [draw=firebrick165038]
(axis cs:7.6778938,45.0427896)
--(axis cs:7.6779012,45.042768);

\path [draw=firebrick165038]
(axis cs:7.6779012,45.042768)
--(axis cs:7.6778991,45.0427382);

\path [draw=firebrick165038]
(axis cs:7.6778991,45.0427382)
--(axis cs:7.6778867,45.0427233);

\path [draw=firebrick165038]
(axis cs:7.6778991,45.0427382)
--(axis cs:7.6778917,45.0427084);

\path [draw=firebrick165038]
(axis cs:7.6778867,45.0427233)
--(axis cs:7.6778706,45.0427084);

\path [draw=firebrick165038]
(axis cs:7.6778706,45.0427084)
--(axis cs:7.6778327,45.0426801);

\path [draw=firebrick165038]
(axis cs:7.6778327,45.0426801)
--(axis cs:7.6777438,45.0426009);

\path [draw=crimson2226346]
(axis cs:7.6777438,45.0426009)
--(axis cs:7.6777241,45.0425833);

\path [draw=crimson2226346]
(axis cs:7.6777241,45.0425833)
--(axis cs:7.677685,45.0424698);

\path [draw=crimson2226346]
(axis cs:7.677685,45.0424698)
--(axis cs:7.6777547,45.0425662);

\path [draw=firebrick165038]
(axis cs:7.6778917,45.0427084)
--(axis cs:7.677879,45.0426853);

\path [draw=firebrick165038]
(axis cs:7.677879,45.0426853)
--(axis cs:7.6778653,45.0426615);

\path [draw=firebrick165038]
(axis cs:7.6778653,45.0426615)
--(axis cs:7.6777752,45.0425839);

\path [draw=crimson2226346]
(axis cs:7.6777752,45.0425839)
--(axis cs:7.6777547,45.0425662);

\path [draw=firebrick165038]
(axis cs:7.6774375,45.0426786)
--(axis cs:7.6775061,45.0428784);

\path [draw=firebrick165038]
(axis cs:7.6775061,45.0428784)
--(axis cs:7.6775091,45.0428871);

\path [draw=firebrick165038]
(axis cs:7.6775091,45.0428871)
--(axis cs:7.6775281,45.0429065);

\path [draw=firebrick165038]
(axis cs:7.6775281,45.0429065)
--(axis cs:7.6775429,45.0429154);

\path [draw=firebrick165038]
(axis cs:7.6775429,45.0429154)
--(axis cs:7.6775745,45.0429206);

\path [draw=firebrick165038]
(axis cs:7.6775745,45.0429206)
--(axis cs:7.6776219,45.0429177);

\path [draw=firebrick165038]
(axis cs:7.6776219,45.0429177)
--(axis cs:7.678053,45.0428369);

\path [draw=firebrick165038]
(axis cs:7.6774552,45.056975)
--(axis cs:7.6773917,45.0570403);

\path [draw=firebrick165038]
(axis cs:7.6774552,45.056975)
--(axis cs:7.6773626,45.0569736);

\path [draw=firebrick165038]
(axis cs:7.6774552,45.056975)
--(axis cs:7.6775368,45.0569417);

\path [draw=firebrick165038]
(axis cs:7.6774552,45.056975)
--(axis cs:7.6774956,45.0570443);

\path [draw=firebrick165038]
(axis cs:7.6774552,45.056975)
--(axis cs:7.677424,45.0569347);

\path [draw=firebrick165038]
(axis cs:7.6773917,45.0570403)
--(axis cs:7.6773589,45.057054);

\path [draw=firebrick165038]
(axis cs:7.6773589,45.057054)
--(axis cs:7.6773556,45.0570554);

\path [draw=firebrick165038]
(axis cs:7.6773556,45.0570554)
--(axis cs:7.6772958,45.0570729);

\path [draw=firebrick165038]
(axis cs:7.6772958,45.0570729)
--(axis cs:7.6772548,45.0570884);

\path [draw=firebrick165038]
(axis cs:7.6772548,45.0570884)
--(axis cs:7.6772124,45.0571062);

\path [draw=firebrick165038]
(axis cs:7.6772124,45.0571062)
--(axis cs:7.6771803,45.0571234);

\path [draw=firebrick165038]
(axis cs:7.6771803,45.0571234)
--(axis cs:7.6771555,45.057139);

\path [draw=firebrick165038]
(axis cs:7.6771555,45.057139)
--(axis cs:7.6771213,45.0571589);

\path [draw=firebrick165038]
(axis cs:7.6771213,45.0571589)
--(axis cs:7.6770656,45.0571827);

\path [draw=firebrick165038]
(axis cs:7.6770656,45.0571827)
--(axis cs:7.6770282,45.0571919);

\path [draw=firebrick165038]
(axis cs:7.6770282,45.0571919)
--(axis cs:7.6769963,45.0572002);

\path [draw=firebrick165038]
(axis cs:7.6769335,45.0570537)
--(axis cs:7.676968,45.0570471);

\path [draw=firebrick165038]
(axis cs:7.676968,45.0570471)
--(axis cs:7.6770128,45.0570248);

\path [draw=firebrick165038]
(axis cs:7.6770128,45.0570248)
--(axis cs:7.6770723,45.0570103);

\path [draw=firebrick165038]
(axis cs:7.6770723,45.0570103)
--(axis cs:7.6771337,45.0570059);

\path [draw=firebrick165038]
(axis cs:7.6771337,45.0570059)
--(axis cs:7.6771784,45.0570079);

\path [draw=firebrick165038]
(axis cs:7.6771784,45.0570079)
--(axis cs:7.6772151,45.0570085);

\path [draw=firebrick165038]
(axis cs:7.6772151,45.0570085)
--(axis cs:7.6772491,45.0570036);

\path [draw=firebrick165038]
(axis cs:7.6772491,45.0570036)
--(axis cs:7.6772863,45.0569926);

\path [draw=firebrick165038]
(axis cs:7.6772863,45.0569926)
--(axis cs:7.6773168,45.056985);

\path [draw=firebrick165038]
(axis cs:7.6773168,45.056985)
--(axis cs:7.6773626,45.0569736);

\path [draw=firebrick165038]
(axis cs:7.6768207,45.0567701)
--(axis cs:7.6768982,45.0567572);

\path [draw=firebrick165038]
(axis cs:7.6768982,45.0567572)
--(axis cs:7.6769486,45.0567493);

\path [draw=firebrick165038]
(axis cs:7.6769486,45.0567493)
--(axis cs:7.677048,45.056754);

\path [draw=firebrick165038]
(axis cs:7.677048,45.056754)
--(axis cs:7.6771514,45.0567731);

\path [draw=firebrick165038]
(axis cs:7.6771514,45.0567731)
--(axis cs:7.6772533,45.0567996);

\path [draw=firebrick165038]
(axis cs:7.6772533,45.0567996)
--(axis cs:7.6773036,45.0568306);

\path [draw=firebrick165038]
(axis cs:7.6773036,45.0568306)
--(axis cs:7.677314,45.056837);

\path [draw=crimson2226346]
(axis cs:7.6751336,45.0526136)
--(axis cs:7.6752131,45.0525866);

\path [draw=crimson2226346]
(axis cs:7.6752131,45.0525866)
--(axis cs:7.6752376,45.0525783);

\path [draw=crimson2226346]
(axis cs:7.6752376,45.0525783)
--(axis cs:7.6763084,45.0522139);

\path [draw=firebrick165038]
(axis cs:7.6764469,45.0521668)
--(axis cs:7.6774432,45.0518277);

\path [draw=firebrick165038]
(axis cs:7.6774432,45.0518277)
--(axis cs:7.6775036,45.0518077);

\path [draw=firebrick165038]
(axis cs:7.6775036,45.0518077)
--(axis cs:7.6775728,45.0517836);

\path [draw=firebrick165038]
(axis cs:7.6775036,45.0518077)
--(axis cs:7.6774642,45.0517167);

\path [draw=firebrick165038]
(axis cs:7.6775036,45.0518077)
--(axis cs:7.6775383,45.0518944);

\path [draw=firebrick165038]
(axis cs:7.6775728,45.0517836)
--(axis cs:7.6783823,45.0515081);

\path [draw=firebrick165038]
(axis cs:7.6783823,45.0515081)
--(axis cs:7.6784875,45.0514743);

\path [draw=khaki203232129]
(axis cs:7.6849387,45.0605583)
--(axis cs:7.6850048,45.0605344);

\path [draw=khaki203232129]
(axis cs:7.6850048,45.0605344)
--(axis cs:7.6851062,45.0604979);

\path [draw=khaki203232129]
(axis cs:7.6851062,45.0604979)
--(axis cs:7.6861491,45.0601225);

\path [draw=coral24814282]
(axis cs:7.680592,45.0618591)
--(axis cs:7.6801957,45.061261);

\path [draw=crimson2226346]
(axis cs:7.6801957,45.061261)
--(axis cs:7.6797416,45.0606249);

\path [draw=crimson2226346]
(axis cs:7.6801957,45.061261)
--(axis cs:7.679751,45.0614208);

\path [draw=firebrick165038]
(axis cs:7.6797416,45.0606249)
--(axis cs:7.6793074,45.0597369);

\path [draw=crimson2226346]
(axis cs:7.6797416,45.0606249)
--(axis cs:7.679283,45.060793);

\path [draw=firebrick165038]
(axis cs:7.6793074,45.0597369)
--(axis cs:7.6788237,45.0585179);

\path [draw=firebrick165038]
(axis cs:7.6793074,45.0597369)
--(axis cs:7.6790524,45.0598292);

\path [draw=firebrick165038]
(axis cs:7.6788237,45.0585179)
--(axis cs:7.6788122,45.0584883);

\path [draw=firebrick165038]
(axis cs:7.6788122,45.0584883)
--(axis cs:7.6787454,45.0583053);

\path [draw=firebrick165038]
(axis cs:7.6787454,45.0583053)
--(axis cs:7.6786746,45.0581117);

\path [draw=firebrick165038]
(axis cs:7.6787454,45.0583053)
--(axis cs:7.6784807,45.0583495);

\path [draw=firebrick165038]
(axis cs:7.6787454,45.0583053)
--(axis cs:7.6789916,45.0582579);

\path [draw=firebrick165038]
(axis cs:7.6786746,45.0581117)
--(axis cs:7.6786654,45.0580882);

\path [draw=firebrick165038]
(axis cs:7.6786654,45.0580882)
--(axis cs:7.6782235,45.0569615);

\path [draw=firebrick165038]
(axis cs:7.6833609,45.0586193)
--(axis cs:7.6833254,45.058628);

\path [draw=firebrick165038]
(axis cs:7.6833609,45.0586193)
--(axis cs:7.6833965,45.0586127);

\path [draw=firebrick165038]
(axis cs:7.6833254,45.058628)
--(axis cs:7.6832837,45.0586291);

\path [draw=firebrick165038]
(axis cs:7.6832837,45.0586291)
--(axis cs:7.6832358,45.0586182);

\path [draw=firebrick165038]
(axis cs:7.6832358,45.0586182)
--(axis cs:7.6831956,45.0585974);

\path [draw=firebrick165038]
(axis cs:7.6831956,45.0585974)
--(axis cs:7.6831477,45.0585374);

\path [draw=firebrick165038]
(axis cs:7.6831477,45.0585374)
--(axis cs:7.6831369,45.0585156);

\path [draw=firebrick165038]
(axis cs:7.6831369,45.0585156)
--(axis cs:7.6831385,45.0584916);

\path [draw=firebrick165038]
(axis cs:7.6831385,45.0584916)
--(axis cs:7.6831462,45.0584665);

\path [draw=firebrick165038]
(axis cs:7.6831462,45.0584665)
--(axis cs:7.6831616,45.0584447);

\path [draw=firebrick165038]
(axis cs:7.6831616,45.0584447)
--(axis cs:7.6831756,45.0584272);

\path [draw=firebrick165038]
(axis cs:7.6831756,45.0584272)
--(axis cs:7.6831912,45.0584142);

\path [draw=firebrick165038]
(axis cs:7.6832278,45.0584365)
--(axis cs:7.6832203,45.0584443);

\path [draw=firebrick165038]
(axis cs:7.6832203,45.0584443)
--(axis cs:7.6832066,45.0584615);

\path [draw=firebrick165038]
(axis cs:7.6832066,45.0584615)
--(axis cs:7.6831945,45.0584785);

\path [draw=firebrick165038]
(axis cs:7.6831945,45.0584785)
--(axis cs:7.6831891,45.0584962);

\path [draw=firebrick165038]
(axis cs:7.6831891,45.0584962)
--(axis cs:7.6831882,45.0585103);

\path [draw=firebrick165038]
(axis cs:7.6831882,45.0585103)
--(axis cs:7.6831943,45.0585225);

\path [draw=firebrick165038]
(axis cs:7.6831943,45.0585225)
--(axis cs:7.6832345,45.058573);

\path [draw=firebrick165038]
(axis cs:7.6832345,45.058573)
--(axis cs:7.6832592,45.0585857);

\path [draw=firebrick165038]
(axis cs:7.6832592,45.0585857)
--(axis cs:7.6832908,45.0585929);

\path [draw=firebrick165038]
(axis cs:7.6832908,45.0585929)
--(axis cs:7.6833159,45.0585923);

\path [draw=firebrick165038]
(axis cs:7.6833159,45.0585923)
--(axis cs:7.6833461,45.0585849);

\path [draw=firebrick165038]
(axis cs:7.6833461,45.0585849)
--(axis cs:7.6833876,45.0585719);

\path [draw=crimson2226346]
(axis cs:7.6688746,45.0578184)
--(axis cs:7.6677577,45.058236);

\path [draw=khaki253210127]
(axis cs:7.6677577,45.058236)
--(axis cs:7.6676845,45.0582634);

\path [draw=khaki253210127]
(axis cs:7.6676845,45.0582634)
--(axis cs:7.6675944,45.0582981);

\path [draw=khaki253210127]
(axis cs:7.6676845,45.0582634)
--(axis cs:7.6674722,45.0579467);

\path [draw=khaki253210127]
(axis cs:7.6676845,45.0582634)
--(axis cs:7.6677348,45.0583384);

\path [draw=coral24814282]
(axis cs:7.6675944,45.0582981)
--(axis cs:7.6664869,45.0587246);

\path [draw=firebrick165038]
(axis cs:7.6835024,45.0586052)
--(axis cs:7.6833965,45.0586127);

\path [draw=firebrick165038]
(axis cs:7.6833876,45.0585719)
--(axis cs:7.6834634,45.0585495);

\path [draw=firebrick165038]
(axis cs:7.6602576,45.0526856)
--(axis cs:7.6603454,45.0526531);

\path [draw=firebrick165038]
(axis cs:7.6602576,45.0526856)
--(axis cs:7.6601851,45.0527121);

\path [draw=firebrick165038]
(axis cs:7.6602576,45.0526856)
--(axis cs:7.6600015,45.0523215);

\path [draw=firebrick165038]
(axis cs:7.6602576,45.0526856)
--(axis cs:7.6606278,45.0532108);

\path [draw=firebrick165038]
(axis cs:7.6603454,45.0526531)
--(axis cs:7.660914,45.0524463);

\path [draw=firebrick165038]
(axis cs:7.6702975,45.0766126)
--(axis cs:7.6702633,45.0766296);

\path [draw=firebrick165038]
(axis cs:7.6702975,45.0766126)
--(axis cs:7.6703753,45.0765853);

\path [draw=firebrick165038]
(axis cs:7.6702633,45.0766296)
--(axis cs:7.670236,45.0766431);

\path [draw=firebrick165038]
(axis cs:7.670236,45.0766431)
--(axis cs:7.6701926,45.0766744);

\path [draw=firebrick165038]
(axis cs:7.6701926,45.0766744)
--(axis cs:7.6701842,45.0766804);

\path [draw=firebrick165038]
(axis cs:7.6701926,45.0766744)
--(axis cs:7.6701968,45.0766804);

\path [draw=firebrick165038]
(axis cs:7.6701842,45.0766804)
--(axis cs:7.6701713,45.0766956);

\path [draw=firebrick165038]
(axis cs:7.6701713,45.0766956)
--(axis cs:7.6701431,45.0767287);

\path [draw=firebrick165038]
(axis cs:7.6701431,45.0767287)
--(axis cs:7.6701306,45.0767435);

\path [draw=firebrick165038]
(axis cs:7.6701431,45.0767287)
--(axis cs:7.6701661,45.0767198);

\path [draw=firebrick165038]
(axis cs:7.6701431,45.0767287)
--(axis cs:7.6701134,45.0767403);

\path [draw=firebrick165038]
(axis cs:7.6701306,45.0767435)
--(axis cs:7.6701285,45.0767622);

\path [draw=firebrick165038]
(axis cs:7.6701285,45.0767622)
--(axis cs:7.670141,45.0768596);

\path [draw=firebrick165038]
(axis cs:7.6701285,45.0767622)
--(axis cs:7.6701568,45.0767417);

\path [draw=firebrick165038]
(axis cs:7.6701285,45.0767622)
--(axis cs:7.6700917,45.0767887);

\path [draw=firebrick165038]
(axis cs:7.670141,45.0768596)
--(axis cs:7.6707493,45.0777336);

\path [draw=firebrick165038]
(axis cs:7.670141,45.0768596)
--(axis cs:7.6700917,45.0767887);

\path [draw=firebrick165038]
(axis cs:7.670141,45.0768596)
--(axis cs:7.6700681,45.0768065);

\path [draw=firebrick165038]
(axis cs:7.6699699,45.0767961)
--(axis cs:7.6700209,45.0767763);

\path [draw=firebrick165038]
(axis cs:7.6699699,45.0767961)
--(axis cs:7.6699541,45.0767734);

\path [draw=coral24814282]
(axis cs:7.6565905,45.0532782)
--(axis cs:7.6568073,45.0536312);

\path [draw=khaki253210127]
(axis cs:7.6565905,45.0532782)
--(axis cs:7.6564398,45.053158);

\path [draw=coral24814282]
(axis cs:7.6565905,45.0532782)
--(axis cs:7.6568797,45.0534858);

\path [draw=coral24814282]
(axis cs:7.6568073,45.0536312)
--(axis cs:7.6568484,45.0536944);

\path [draw=coral24814282]
(axis cs:7.6568484,45.0536944)
--(axis cs:7.6568961,45.0536808);

\path [draw=coral24814282]
(axis cs:7.6568484,45.0536944)
--(axis cs:7.6568011,45.0537119);

\path [draw=coral24814282]
(axis cs:7.6568484,45.0536944)
--(axis cs:7.6569507,45.0538391);

\path [draw=khaki203232129]
(axis cs:7.6563102,45.0530995)
--(axis cs:7.6563628,45.0531147);

\path [draw=lemonchiffon254254189]
(axis cs:7.6563628,45.0531147)
--(axis cs:7.6564398,45.053158);

\path [draw=coral24814282]
(axis cs:7.6568797,45.0534858)
--(axis cs:7.6571922,45.0537052);

\path [draw=coral24814282]
(axis cs:7.6571922,45.0537052)
--(axis cs:7.6570509,45.0536768);

\path [draw=coral24814282]
(axis cs:7.6571922,45.0537052)
--(axis cs:7.6577872,45.0541558);

\path [draw=coral24814282]
(axis cs:7.6570509,45.0536768)
--(axis cs:7.6569482,45.0536659);

\path [draw=coral24814282]
(axis cs:7.6569482,45.0536659)
--(axis cs:7.6568961,45.0536808);

\path [draw=khaki203232129]
(axis cs:7.6556511,45.0527816)
--(axis cs:7.6556503,45.0527021);

\path [draw=khaki203232129]
(axis cs:7.6556511,45.0527816)
--(axis cs:7.655639,45.0528341);

\path [draw=khaki203232129]
(axis cs:7.6556511,45.0527816)
--(axis cs:7.6556883,45.0527433);

\path [draw=lemonchiffon254254189]
(axis cs:7.6556511,45.0527816)
--(axis cs:7.6555166,45.052854);

\path [draw=darkseagreen134203102]
(axis cs:7.6556503,45.0527021)
--(axis cs:7.6556519,45.0526512);

\path [draw=darkseagreen134203102]
(axis cs:7.6556519,45.0526512)
--(axis cs:7.6556489,45.0525675);

\path [draw=khaki203232129]
(axis cs:7.6556489,45.0525675)
--(axis cs:7.6556341,45.0524808);

\path [draw=khaki203232129]
(axis cs:7.6556341,45.0524808)
--(axis cs:7.6556209,45.0524259);

\path [draw=khaki203232129]
(axis cs:7.6556209,45.0524259)
--(axis cs:7.6556042,45.052381);

\path [draw=lemonchiffon254254189]
(axis cs:7.6556042,45.052381)
--(axis cs:7.655554,45.052295);

\path [draw=coral24814282]
(axis cs:7.655554,45.052295)
--(axis cs:7.6552881,45.0519117);

\path [draw=coral24814282]
(axis cs:7.6552881,45.0519117)
--(axis cs:7.6552472,45.0518686);

\path [draw=coral24814282]
(axis cs:7.6552472,45.0518686)
--(axis cs:7.655209,45.051835);

\path [draw=crimson2226346]
(axis cs:7.655209,45.051835)
--(axis cs:7.6551705,45.0518041);

\path [draw=crimson2226346]
(axis cs:7.6562432,45.0585358)
--(axis cs:7.6563504,45.058495);

\path [draw=crimson2226346]
(axis cs:7.6562432,45.0585358)
--(axis cs:7.6566907,45.0591665);

\path [draw=firebrick165038]
(axis cs:7.6580944,45.0578381)
--(axis cs:7.6573739,45.0568618);

\path [draw=crimson2226346]
(axis cs:7.6548558,45.0514182)
--(axis cs:7.654808,45.0513522);

\path [draw=crimson2226346]
(axis cs:7.6548558,45.0514182)
--(axis cs:7.6549013,45.0513818);

\path [draw=crimson2226346]
(axis cs:7.6548558,45.0514182)
--(axis cs:7.6548333,45.051454);

\path [draw=crimson2226346]
(axis cs:7.6548558,45.0514182)
--(axis cs:7.6547417,45.0513954);

\path [draw=crimson2226346]
(axis cs:7.654808,45.0513522)
--(axis cs:7.6547809,45.0512986);

\path [draw=crimson2226346]
(axis cs:7.6547809,45.0512986)
--(axis cs:7.6547557,45.0512489);

\path [draw=firebrick165038]
(axis cs:7.6547557,45.0512489)
--(axis cs:7.6546939,45.0511375);

\path [draw=firebrick165038]
(axis cs:7.6546939,45.0511375)
--(axis cs:7.6547904,45.0512167);

\path [draw=firebrick165038]
(axis cs:7.6546939,45.0511375)
--(axis cs:7.6548096,45.0512106);

\path [draw=firebrick165038]
(axis cs:7.6546939,45.0511375)
--(axis cs:7.654393,45.0507267);

\path [draw=firebrick165038]
(axis cs:7.6495351,45.0439079)
--(axis cs:7.6495487,45.043928);

\path [draw=firebrick165038]
(axis cs:7.6495487,45.043928)
--(axis cs:7.6517049,45.0469567);

\path [draw=firebrick165038]
(axis cs:7.6517049,45.0469567)
--(axis cs:7.6526334,45.0482608);

\path [draw=firebrick165038]
(axis cs:7.6526334,45.0482608)
--(axis cs:7.652665,45.0483042);

\path [draw=firebrick165038]
(axis cs:7.6547904,45.0512167)
--(axis cs:7.6548551,45.0512569);

\path [draw=crimson2226346]
(axis cs:7.6548551,45.0512569)
--(axis cs:7.6548823,45.0512737);

\path [draw=crimson2226346]
(axis cs:7.6590964,45.0592626)
--(axis cs:7.6595118,45.0598687);

\path [draw=firebrick165038]
(axis cs:7.6645308,45.0587719)
--(axis cs:7.6644429,45.0588056);

\path [draw=firebrick165038]
(axis cs:7.6645308,45.0587719)
--(axis cs:7.6652425,45.0584992);

\path [draw=coral24814282]
(axis cs:7.6624869,45.0579985)
--(axis cs:7.6624851,45.0579702);

\path [draw=darkseagreen134203102]
(axis cs:7.6621013,45.0574068)
--(axis cs:7.6620678,45.0573609);

\path [draw=darkseagreen134203102]
(axis cs:7.6620678,45.0573609)
--(axis cs:7.6620382,45.0573178);

\path [draw=darkseagreen134203102]
(axis cs:7.6620678,45.0573609)
--(axis cs:7.6621256,45.0573391);

\path [draw=firebrick165038]
(axis cs:7.6640745,45.058116)
--(axis cs:7.6651312,45.0577122);

\path [draw=firebrick165038]
(axis cs:7.6640745,45.058116)
--(axis cs:7.6643411,45.0585106);

\path [draw=firebrick165038]
(axis cs:7.6640745,45.058116)
--(axis cs:7.6639534,45.0579426);

\path [draw=firebrick165038]
(axis cs:7.6643411,45.0585106)
--(axis cs:7.6643795,45.0585675);

\path [draw=firebrick165038]
(axis cs:7.6643795,45.0585675)
--(axis cs:7.6644207,45.0586232);

\path [draw=firebrick165038]
(axis cs:7.6643795,45.0585675)
--(axis cs:7.6636576,45.0583589);

\path [draw=firebrick165038]
(axis cs:7.6644207,45.0586232)
--(axis cs:7.6644392,45.0586483);

\path [draw=coral24814282]
(axis cs:7.6620382,45.0573178)
--(axis cs:7.6615185,45.0565622);

\path [draw=crimson2226346]
(axis cs:7.6615185,45.0565622)
--(axis cs:7.6614721,45.0564947);

\path [draw=crimson2226346]
(axis cs:7.6614721,45.0564947)
--(axis cs:7.6614494,45.0564618);

\path [draw=crimson2226346]
(axis cs:7.6614721,45.0564947)
--(axis cs:7.6615566,45.0564621);

\path [draw=crimson2226346]
(axis cs:7.6614721,45.0564947)
--(axis cs:7.6614017,45.0565236);

\path [draw=firebrick165038]
(axis cs:7.6614494,45.0564618)
--(axis cs:7.6608592,45.0556056);

\path [draw=firebrick165038]
(axis cs:7.6608592,45.0556056)
--(axis cs:7.6608446,45.0555839);

\path [draw=firebrick165038]
(axis cs:7.6608446,45.0555839)
--(axis cs:7.6608095,45.0555319);

\path [draw=firebrick165038]
(axis cs:7.6608095,45.0555319)
--(axis cs:7.6607736,45.0554815);

\path [draw=firebrick165038]
(axis cs:7.6608095,45.0555319)
--(axis cs:7.6608818,45.0555038);

\path [draw=firebrick165038]
(axis cs:7.6608095,45.0555319)
--(axis cs:7.6607075,45.0555715);

\path [draw=firebrick165038]
(axis cs:7.6607736,45.0554815)
--(axis cs:7.6606548,45.0553091);

\path [draw=firebrick165038]
(axis cs:7.6606548,45.0553091)
--(axis cs:7.6601148,45.0545258);

\path [draw=firebrick165038]
(axis cs:7.6606548,45.0553091)
--(axis cs:7.660589,45.0553317);

\path [draw=firebrick165038]
(axis cs:7.6600108,45.0543749)
--(axis cs:7.6595193,45.0536617);

\path [draw=firebrick165038]
(axis cs:7.6595193,45.0536617)
--(axis cs:7.6594866,45.0536143);

\path [draw=firebrick165038]
(axis cs:7.6594866,45.0536143)
--(axis cs:7.659449,45.0535598);

\path [draw=firebrick165038]
(axis cs:7.6594866,45.0536143)
--(axis cs:7.6593847,45.0536503);

\path [draw=firebrick165038]
(axis cs:7.6594866,45.0536143)
--(axis cs:7.6595322,45.0535982);

\path [draw=firebrick165038]
(axis cs:7.659449,45.0535598)
--(axis cs:7.6591303,45.0530973);

\path [draw=firebrick165038]
(axis cs:7.6591303,45.0530973)
--(axis cs:7.658769,45.0525974);

\path [draw=firebrick165038]
(axis cs:7.6591303,45.0530973)
--(axis cs:7.6591735,45.0530815);

\path [draw=crimson2226346]
(axis cs:7.658769,45.0525974)
--(axis cs:7.6587197,45.0525317);

\path [draw=crimson2226346]
(axis cs:7.6587197,45.0525317)
--(axis cs:7.6588136,45.0525104);

\path [draw=crimson2226346]
(axis cs:7.6587197,45.0525317)
--(axis cs:7.6564674,45.053054);

\path [draw=crimson2226346]
(axis cs:7.6684721,45.057303)
--(axis cs:7.6685437,45.0572886);

\path [draw=crimson2226346]
(axis cs:7.6685437,45.0572886)
--(axis cs:7.6686126,45.0572825);

\path [draw=crimson2226346]
(axis cs:7.6686126,45.0572825)
--(axis cs:7.6686783,45.057277);

\path [draw=crimson2226346]
(axis cs:7.6686783,45.057277)
--(axis cs:7.6687228,45.0572512);

\path [draw=crimson2226346]
(axis cs:7.6686783,45.057277)
--(axis cs:7.6686173,45.0572999);

\path [draw=crimson2226346]
(axis cs:7.6687948,45.0572969)
--(axis cs:7.6688489,45.0573121);

\path [draw=crimson2226346]
(axis cs:7.6684945,45.0569328)
--(axis cs:7.6684651,45.0569498);

\path [draw=crimson2226346]
(axis cs:7.6684945,45.0569328)
--(axis cs:7.6685737,45.0568903);

\path [draw=firebrick165038]
(axis cs:7.636574,45.0492041)
--(axis cs:7.6365314,45.0491397);

\path [draw=firebrick165038]
(axis cs:7.636574,45.0492041)
--(axis cs:7.6354543,45.0495812);

\path [draw=firebrick165038]
(axis cs:7.636574,45.0492041)
--(axis cs:7.6366578,45.0491754);

\path [draw=firebrick165038]
(axis cs:7.6365314,45.0491397)
--(axis cs:7.6363872,45.0489216);

\path [draw=firebrick165038]
(axis cs:7.6363872,45.0489216)
--(axis cs:7.6360941,45.0485099);

\path [draw=firebrick165038]
(axis cs:7.635318,45.0496275)
--(axis cs:7.6354543,45.0495812);

\path [draw=firebrick165038]
(axis cs:7.6779481,45.0702833)
--(axis cs:7.677909,45.0702804);

\path [draw=firebrick165038]
(axis cs:7.677909,45.0702804)
--(axis cs:7.6778693,45.0702805);

\path [draw=firebrick165038]
(axis cs:7.6681494,45.0739615)
--(axis cs:7.6681226,45.0738999);

\path [draw=firebrick165038]
(axis cs:7.6681494,45.0739615)
--(axis cs:7.6681734,45.0739963);

\path [draw=firebrick165038]
(axis cs:7.6681226,45.0738999)
--(axis cs:7.6681063,45.0738459);

\path [draw=firebrick165038]
(axis cs:7.6681226,45.0738999)
--(axis cs:7.6681597,45.0738881);

\path [draw=firebrick165038]
(axis cs:7.6681226,45.0738999)
--(axis cs:7.6680835,45.0739028);

\path [draw=firebrick165038]
(axis cs:7.6707493,45.0777336)
--(axis cs:7.6707819,45.0777887);

\path [draw=firebrick165038]
(axis cs:7.6707493,45.0777336)
--(axis cs:7.6708163,45.0777469);

\path [draw=firebrick165038]
(axis cs:7.6700917,45.0767887)
--(axis cs:7.6700681,45.0768065);

\path [draw=firebrick165038]
(axis cs:7.6700917,45.0767887)
--(axis cs:7.6700705,45.076757);

\path [draw=firebrick165038]
(axis cs:7.6724392,45.0784202)
--(axis cs:7.6724027,45.0784118);

\path [draw=firebrick165038]
(axis cs:7.6724027,45.0784118)
--(axis cs:7.6723329,45.0783959);

\path [draw=firebrick165038]
(axis cs:7.6723329,45.0783959)
--(axis cs:7.6722806,45.0783839);

\path [draw=firebrick165038]
(axis cs:7.6723329,45.0783959)
--(axis cs:7.6724116,45.0783461);

\path [draw=firebrick165038]
(axis cs:7.6708343,45.0780236)
--(axis cs:7.6699232,45.0783421);

\path [draw=firebrick165038]
(axis cs:7.6708343,45.0780236)
--(axis cs:7.6697603,45.0777803);

\path [draw=crimson2226346]
(axis cs:7.6539364,45.0600949)
--(axis cs:7.6540905,45.0603114);

\path [draw=crimson2226346]
(axis cs:7.6539364,45.0600949)
--(axis cs:7.6536986,45.0601183);

\path [draw=khaki253210127]
(axis cs:7.6550247,45.0605602)
--(axis cs:7.6546426,45.0600253);

\path [draw=khaki253210127]
(axis cs:7.6550247,45.0605602)
--(axis cs:7.6548171,45.060633);

\path [draw=lemonchiffon254254189]
(axis cs:7.6550247,45.0605602)
--(axis cs:7.6552249,45.060508);

\path [draw=coral24814282]
(axis cs:7.6546426,45.0600253)
--(axis cs:7.6548769,45.0600022);

\path [draw=coral24814282]
(axis cs:7.6546426,45.0600253)
--(axis cs:7.6544094,45.0600482);

\path [draw=coral24814282]
(axis cs:7.6548769,45.0600022)
--(axis cs:7.6552249,45.060508);

\path [draw=khaki253210127]
(axis cs:7.6552249,45.060508)
--(axis cs:7.6553192,45.0604866);

\path [draw=firebrick165038]
(axis cs:7.6489457,45.0609972)
--(axis cs:7.6492502,45.0615519);

\path [draw=coral24814282]
(axis cs:7.6544094,45.0600482)
--(axis cs:7.6548171,45.060633);

\path [draw=firebrick165038]
(axis cs:7.6509766,45.0622714)
--(axis cs:7.6507746,45.0619402);

\path [draw=firebrick165038]
(axis cs:7.6507746,45.0619402)
--(axis cs:7.6503949,45.0620572);

\path [draw=firebrick165038]
(axis cs:7.6503949,45.0620572)
--(axis cs:7.6495425,45.0623319);

\path [draw=firebrick165038]
(axis cs:7.6503949,45.0620572)
--(axis cs:7.6501424,45.0616696);

\path [draw=firebrick165038]
(axis cs:7.6495425,45.0623319)
--(axis cs:7.649462,45.0623578);

\path [draw=firebrick165038]
(axis cs:7.649462,45.0623578)
--(axis cs:7.6493993,45.0623247);

\path [draw=firebrick165038]
(axis cs:7.6487674,45.0619756)
--(axis cs:7.6486145,45.0619842);

\path [draw=firebrick165038]
(axis cs:7.6486145,45.0619842)
--(axis cs:7.6480145,45.0620272);

\path [draw=firebrick165038]
(axis cs:7.6480145,45.0620272)
--(axis cs:7.6479023,45.0620355);

\path [draw=firebrick165038]
(axis cs:7.6479023,45.0620355)
--(axis cs:7.6477907,45.0620437);

\path [draw=firebrick165038]
(axis cs:7.6479023,45.0620355)
--(axis cs:7.6478844,45.061851);

\path [draw=firebrick165038]
(axis cs:7.6477907,45.0620437)
--(axis cs:7.6473015,45.0620783);

\path [draw=firebrick165038]
(axis cs:7.650998,45.0588566)
--(axis cs:7.6518156,45.0585722);

\path [draw=firebrick165038]
(axis cs:7.6518156,45.0585722)
--(axis cs:7.651851,45.0585599);

\path [draw=crimson2226346]
(axis cs:7.6536986,45.0601183)
--(axis cs:7.653892,45.060389);

\path [draw=firebrick165038]
(axis cs:7.6414246,45.0580584)
--(axis cs:7.640118,45.0585022);

\path [draw=firebrick165038]
(axis cs:7.6414246,45.0580584)
--(axis cs:7.6414938,45.0580621);

\path [draw=firebrick165038]
(axis cs:7.6531093,45.0629691)
--(axis cs:7.6529792,45.0626456);

\path [draw=firebrick165038]
(axis cs:7.6531093,45.0629691)
--(axis cs:7.6531684,45.0629577);

\path [draw=firebrick165038]
(axis cs:7.6529792,45.0626456)
--(axis cs:7.652888,45.0623467);

\path [draw=firebrick165038]
(axis cs:7.652888,45.0623467)
--(axis cs:7.6531346,45.0622724);

\path [draw=firebrick165038]
(axis cs:7.6531346,45.0622724)
--(axis cs:7.6533073,45.0625204);

\path [draw=firebrick165038]
(axis cs:7.6533073,45.0625204)
--(axis cs:7.6531684,45.0629577);

\path [draw=firebrick165038]
(axis cs:7.6443145,45.0553213)
--(axis cs:7.6444432,45.0551541);

\path [draw=firebrick165038]
(axis cs:7.6444432,45.0551541)
--(axis cs:7.6445056,45.055065);

\path [draw=firebrick165038]
(axis cs:7.6445056,45.055065)
--(axis cs:7.6445626,45.0549613);

\path [draw=firebrick165038]
(axis cs:7.6445626,45.0549613)
--(axis cs:7.6446299,45.0547583);

\path [draw=firebrick165038]
(axis cs:7.6446299,45.0547583)
--(axis cs:7.6446578,45.0546477);

\path [draw=firebrick165038]
(axis cs:7.6446299,45.0547583)
--(axis cs:7.643845,45.0546365);

\path [draw=firebrick165038]
(axis cs:7.6446299,45.0547583)
--(axis cs:7.6450676,45.0548262);

\path [draw=firebrick165038]
(axis cs:7.6446578,45.0546477)
--(axis cs:7.6446845,45.0545417);

\path [draw=firebrick165038]
(axis cs:7.6446845,45.0545417)
--(axis cs:7.6439898,45.0545398);

\path [draw=firebrick165038]
(axis cs:7.6446845,45.0545417)
--(axis cs:7.6454189,45.0545401);

\path [draw=firebrick165038]
(axis cs:7.6458432,45.0565502)
--(axis cs:7.6458554,45.0570323);

\path [draw=firebrick165038]
(axis cs:7.6458554,45.0570323)
--(axis cs:7.6458852,45.0571478);

\path [draw=firebrick165038]
(axis cs:7.6458852,45.0571478)
--(axis cs:7.6449949,45.0573084);

\path [draw=firebrick165038]
(axis cs:7.6458852,45.0571478)
--(axis cs:7.6466641,45.0570023);

\path [draw=firebrick165038]
(axis cs:7.6448817,45.0573288)
--(axis cs:7.6449949,45.0573084);

\path [draw=firebrick165038]
(axis cs:7.6448817,45.0573288)
--(axis cs:7.6448867,45.0580004);

\path [draw=firebrick165038]
(axis cs:7.6448817,45.0573288)
--(axis cs:7.6448797,45.0572275);

\path [draw=firebrick165038]
(axis cs:7.6466641,45.0570023)
--(axis cs:7.6467452,45.0569872);

\path [draw=firebrick165038]
(axis cs:7.6467452,45.0569872)
--(axis cs:7.6468869,45.0574045);

\path [draw=firebrick165038]
(axis cs:7.6467452,45.0569872)
--(axis cs:7.6465869,45.0565564);

\path [draw=firebrick165038]
(axis cs:7.6683098,45.073702)
--(axis cs:7.668309,45.0737461);

\path [draw=firebrick165038]
(axis cs:7.6683098,45.073702)
--(axis cs:7.6682968,45.0736613);

\path [draw=firebrick165038]
(axis cs:7.6699633,45.0729696)
--(axis cs:7.6698213,45.0727724);

\path [draw=firebrick165038]
(axis cs:7.6699633,45.0729696)
--(axis cs:7.6698459,45.0730096);

\path [draw=firebrick165038]
(axis cs:7.6699633,45.0729696)
--(axis cs:7.6700384,45.072942);

\path [draw=firebrick165038]
(axis cs:7.6689548,45.071559)
--(axis cs:7.6689081,45.0714926);

\path [draw=firebrick165038]
(axis cs:7.6689081,45.0714926)
--(axis cs:7.6688853,45.0714617);

\path [draw=firebrick165038]
(axis cs:7.6689081,45.0714926)
--(axis cs:7.6690552,45.0714534);

\path [draw=firebrick165038]
(axis cs:7.6689081,45.0714926)
--(axis cs:7.6688557,45.0715111);

\path [draw=firebrick165038]
(axis cs:7.6688853,45.0714617)
--(axis cs:7.6682807,45.070646);

\path [draw=firebrick165038]
(axis cs:7.6678992,45.0701043)
--(axis cs:7.667801,45.0699602);

\path [draw=firebrick165038]
(axis cs:7.667801,45.0699602)
--(axis cs:7.6679528,45.0699039);

\path [draw=crimson2226346]
(axis cs:7.667281,45.0691998)
--(axis cs:7.6672608,45.0691704);

\path [draw=crimson2226346]
(axis cs:7.6670276,45.0688159)
--(axis cs:7.6670043,45.0687832);

\path [draw=lemonchiffon254254189]
(axis cs:7.6661453,45.0676224)
--(axis cs:7.6661269,45.0675974);

\path [draw=khaki203232129]
(axis cs:7.6661269,45.0675974)
--(axis cs:7.6660872,45.067546);

\path [draw=firebrick165038]
(axis cs:7.6685048,45.0734901)
--(axis cs:7.6685949,45.0734579);

\path [draw=firebrick165038]
(axis cs:7.6685048,45.0734901)
--(axis cs:7.6684555,45.07342);

\path [draw=firebrick165038]
(axis cs:7.6700384,45.072942)
--(axis cs:7.6701861,45.0728893);

\path [draw=firebrick165038]
(axis cs:7.6701861,45.0728893)
--(axis cs:7.6702016,45.0728837);

\path [draw=firebrick165038]
(axis cs:7.6702016,45.0728837)
--(axis cs:7.6702196,45.0729089);

\path [draw=firebrick165038]
(axis cs:7.6702016,45.0728837)
--(axis cs:7.6704291,45.0728029);

\path [draw=firebrick165038]
(axis cs:7.6702016,45.0728837)
--(axis cs:7.6701923,45.0728702);

\path [draw=crimson2226346]
(axis cs:7.6740762,45.062681)
--(axis cs:7.6741283,45.0626626);

\path [draw=crimson2226346]
(axis cs:7.6740762,45.062681)
--(axis cs:7.6740048,45.0627069);

\path [draw=crimson2226346]
(axis cs:7.6740762,45.062681)
--(axis cs:7.6741124,45.0627318);

\path [draw=firebrick165038]
(axis cs:7.6740762,45.062681)
--(axis cs:7.6740466,45.0626395);

\path [draw=firebrick165038]
(axis cs:7.6741283,45.0626626)
--(axis cs:7.6746881,45.062464);

\path [draw=firebrick165038]
(axis cs:7.674814,45.0624194)
--(axis cs:7.6753557,45.0622273);

\path [draw=crimson2226346]
(axis cs:7.6753557,45.0622273)
--(axis cs:7.6754383,45.0621979);

\path [draw=crimson2226346]
(axis cs:7.6754383,45.0621979)
--(axis cs:7.6754779,45.062184);

\path [draw=crimson2226346]
(axis cs:7.6754383,45.0621979)
--(axis cs:7.6754642,45.0622335);

\path [draw=crimson2226346]
(axis cs:7.6754383,45.0621979)
--(axis cs:7.6754021,45.0621482);

\path [draw=crimson2226346]
(axis cs:7.6754779,45.062184)
--(axis cs:7.6761143,45.0619583);

\path [draw=firebrick165038]
(axis cs:7.674923,45.0663658)
--(axis cs:7.6742216,45.0666115);

\path [draw=firebrick165038]
(axis cs:7.6742216,45.0666115)
--(axis cs:7.6732441,45.0669539);

\path [draw=firebrick165038]
(axis cs:7.6732441,45.0669539)
--(axis cs:7.6724329,45.067238);

\path [draw=firebrick165038]
(axis cs:7.6732441,45.0669539)
--(axis cs:7.6732921,45.0670189);

\path [draw=firebrick165038]
(axis cs:7.6724329,45.067238)
--(axis cs:7.6723687,45.0672605);

\path [draw=firebrick165038]
(axis cs:7.6884365,45.0622654)
--(axis cs:7.6888206,45.0628095);

\path [draw=firebrick165038]
(axis cs:7.6888206,45.0628095)
--(axis cs:7.6888495,45.0628484);

\path [draw=firebrick165038]
(axis cs:7.6888495,45.0628484)
--(axis cs:7.6888756,45.0628665);

\path [draw=firebrick165038]
(axis cs:7.6888756,45.0628665)
--(axis cs:7.6889085,45.0628778);

\path [draw=firebrick165038]
(axis cs:7.6889085,45.0628778)
--(axis cs:7.6889466,45.0628776);

\path [draw=firebrick165038]
(axis cs:7.6889466,45.0628776)
--(axis cs:7.6889535,45.0628671);

\path [draw=firebrick165038]
(axis cs:7.6727476,45.0631533)
--(axis cs:7.6728282,45.063124);

\path [draw=firebrick165038]
(axis cs:7.6727476,45.0631533)
--(axis cs:7.6727825,45.0632029);

\path [draw=firebrick165038]
(axis cs:7.6727476,45.0631533)
--(axis cs:7.6727045,45.0630915);

\path [draw=firebrick165038]
(axis cs:7.6727476,45.0631533)
--(axis cs:7.6726744,45.0631797);

\path [draw=firebrick165038]
(axis cs:7.6728282,45.063124)
--(axis cs:7.6728907,45.0631012);

\path [draw=firebrick165038]
(axis cs:7.6730383,45.0630474)
--(axis cs:7.6731785,45.0630073);

\path [draw=firebrick165038]
(axis cs:7.6731785,45.0630073)
--(axis cs:7.6731324,45.0629409);

\path [draw=firebrick165038]
(axis cs:7.6731785,45.0630073)
--(axis cs:7.6732148,45.0630577);

\path [draw=firebrick165038]
(axis cs:7.6731785,45.0630073)
--(axis cs:7.6732566,45.0629789);

\path [draw=firebrick165038]
(axis cs:7.6753935,45.0660934)
--(axis cs:7.6754627,45.0660687);

\path [draw=firebrick165038]
(axis cs:7.6753935,45.0660934)
--(axis cs:7.6752308,45.066099);

\path [draw=firebrick165038]
(axis cs:7.6753935,45.0660934)
--(axis cs:7.6754186,45.0661302);

\path [draw=firebrick165038]
(axis cs:7.6753935,45.0660934)
--(axis cs:7.6753637,45.0660522);

\path [draw=firebrick165038]
(axis cs:7.6754627,45.0660687)
--(axis cs:7.6761671,45.0658169);

\path [draw=firebrick165038]
(axis cs:7.6761671,45.0658169)
--(axis cs:7.6762754,45.065778);

\path [draw=firebrick165038]
(axis cs:7.6762754,45.065778)
--(axis cs:7.6763565,45.0657495);

\path [draw=firebrick165038]
(axis cs:7.6762754,45.065778)
--(axis cs:7.6762504,45.0657397);

\path [draw=firebrick165038]
(axis cs:7.6763565,45.0657495)
--(axis cs:7.6768687,45.0655664);

\path [draw=firebrick165038]
(axis cs:7.6768687,45.0655664)
--(axis cs:7.6769806,45.0655255);

\path [draw=firebrick165038]
(axis cs:7.6769806,45.0655255)
--(axis cs:7.6775047,45.0653396);

\path [draw=firebrick165038]
(axis cs:7.6769806,45.0655255)
--(axis cs:7.6769585,45.0654912);

\path [draw=firebrick165038]
(axis cs:7.6769806,45.0655255)
--(axis cs:7.6770068,45.0655668);

\path [draw=firebrick165038]
(axis cs:7.6775047,45.0653396)
--(axis cs:7.6775663,45.0653178);

\path [draw=crimson2226346]
(axis cs:7.6687955,45.057209)
--(axis cs:7.6687228,45.0572512);

\path [draw=crimson2226346]
(axis cs:7.6687955,45.057209)
--(axis cs:7.6688467,45.0571729);

\path [draw=crimson2226346]
(axis cs:7.6686173,45.0572999)
--(axis cs:7.6684138,45.05738);

\path [draw=coral24814282]
(axis cs:7.6684138,45.05738)
--(axis cs:7.6684104,45.0573815);

\path [draw=coral24814282]
(axis cs:7.6684104,45.0573815)
--(axis cs:7.668321,45.0574155);

\path [draw=coral24814282]
(axis cs:7.668321,45.0574155)
--(axis cs:7.6673534,45.0577837);

\path [draw=lemonchiffon254254189]
(axis cs:7.6673534,45.0577837)
--(axis cs:7.6664223,45.058136);

\path [draw=lemonchiffon254254189]
(axis cs:7.6664223,45.058136)
--(axis cs:7.6663906,45.058148);

\path [draw=lemonchiffon254254189]
(axis cs:7.6663906,45.058148)
--(axis cs:7.6663377,45.058168);

\path [draw=khaki253210127]
(axis cs:7.6663377,45.058168)
--(axis cs:7.6662539,45.0581996);

\path [draw=lemonchiffon254254189]
(axis cs:7.6663377,45.058168)
--(axis cs:7.6662828,45.0581092);

\path [draw=lemonchiffon254254189]
(axis cs:7.6663377,45.058168)
--(axis cs:7.6663773,45.0582391);

\path [draw=khaki253210127]
(axis cs:7.6662539,45.0581996)
--(axis cs:7.6661109,45.0582536);

\path [draw=coral24814282]
(axis cs:7.6661109,45.0582536)
--(axis cs:7.6658891,45.0583373);

\path [draw=coral24814282]
(axis cs:7.6658891,45.0583373)
--(axis cs:7.6658457,45.0582733);

\path [draw=crimson2226346]
(axis cs:7.6658891,45.0583373)
--(axis cs:7.6656721,45.0584222);

\path [draw=coral24814282]
(axis cs:7.6658891,45.0583373)
--(axis cs:7.6659408,45.0584053);

\path [draw=khaki253210127]
(axis cs:7.6673983,45.0578432)
--(axis cs:7.6665031,45.058189);

\path [draw=khaki253210127]
(axis cs:7.6665031,45.058189)
--(axis cs:7.6664653,45.0582041);

\path [draw=khaki253210127]
(axis cs:7.6664653,45.0582041)
--(axis cs:7.6664416,45.0582135);

\path [draw=khaki253210127]
(axis cs:7.6664416,45.0582135)
--(axis cs:7.6663773,45.0582391);

\path [draw=khaki253210127]
(axis cs:7.6663773,45.0582391)
--(axis cs:7.6661541,45.0583241);

\path [draw=coral24814282]
(axis cs:7.6661541,45.0583241)
--(axis cs:7.6659408,45.0584053);

\path [draw=coral24814282]
(axis cs:7.6659408,45.0584053)
--(axis cs:7.6659812,45.0584641);

\path [draw=crimson2226346]
(axis cs:7.6659408,45.0584053)
--(axis cs:7.6655735,45.0585474);

\path [draw=firebrick165038]
(axis cs:7.6376548,45.080484)
--(axis cs:7.637672,45.0804829);

\path [draw=firebrick165038]
(axis cs:7.637672,45.0804829)
--(axis cs:7.6377428,45.0804786);

\path [draw=firebrick165038]
(axis cs:7.6377428,45.0804786)
--(axis cs:7.637534,45.079981);

\path [draw=firebrick165038]
(axis cs:7.6753997,45.0915933)
--(axis cs:7.6754172,45.0915649);

\path [draw=firebrick165038]
(axis cs:7.6754172,45.0915649)
--(axis cs:7.675431,45.0915382);

\path [draw=firebrick165038]
(axis cs:7.675431,45.0915382)
--(axis cs:7.6754436,45.0915107);

\path [draw=firebrick165038]
(axis cs:7.6754436,45.0915107)
--(axis cs:7.675449,45.0914917);

\path [draw=firebrick165038]
(axis cs:7.675449,45.0914917)
--(axis cs:7.6754491,45.0914677);

\path [draw=firebrick165038]
(axis cs:7.6754491,45.0914677)
--(axis cs:7.675431,45.0913057);

\path [draw=firebrick165038]
(axis cs:7.675431,45.0913057)
--(axis cs:7.6754232,45.091273);

\path [draw=firebrick165038]
(axis cs:7.6754232,45.091273)
--(axis cs:7.675415,45.0912424);

\path [draw=firebrick165038]
(axis cs:7.675415,45.0912424)
--(axis cs:7.6742071,45.0913969);

\path [draw=firebrick165038]
(axis cs:7.675415,45.0912424)
--(axis cs:7.675504,45.0912264);

\path [draw=firebrick165038]
(axis cs:7.6745002,45.0927216)
--(axis cs:7.6744775,45.0927145);

\path [draw=firebrick165038]
(axis cs:7.6745002,45.0927216)
--(axis cs:7.6745144,45.0927294);

\path [draw=firebrick165038]
(axis cs:7.6745002,45.0927216)
--(axis cs:7.6744906,45.0927164);

\path [draw=firebrick165038]
(axis cs:7.6744775,45.0927145)
--(axis cs:7.6744512,45.0927131);

\path [draw=firebrick165038]
(axis cs:7.6744512,45.0927131)
--(axis cs:7.6744263,45.0927163);

\path [draw=firebrick165038]
(axis cs:7.675266,45.0921209)
--(axis cs:7.6761877,45.0925192);

\path [draw=firebrick165038]
(axis cs:7.6761877,45.0925192)
--(axis cs:7.6763803,45.092598);

\path [draw=firebrick165038]
(axis cs:7.6761877,45.0925192)
--(axis cs:7.6761464,45.0925557);

\path [draw=firebrick165038]
(axis cs:7.6744737,45.0926983)
--(axis cs:7.6744476,45.0926712);

\path [draw=firebrick165038]
(axis cs:7.6744737,45.0926983)
--(axis cs:7.6744906,45.0927164);

\path [draw=firebrick165038]
(axis cs:7.6744737,45.0926983)
--(axis cs:7.6744662,45.0926772);

\path [draw=firebrick165038]
(axis cs:7.6744126,45.0926177)
--(axis cs:7.6744016,45.0925917);

\path [draw=firebrick165038]
(axis cs:7.6744016,45.0925917)
--(axis cs:7.6742832,45.0921375);

\path [draw=firebrick165038]
(axis cs:7.6742832,45.0921375)
--(axis cs:7.6740923,45.0914127);

\path [draw=firebrick165038]
(axis cs:7.6742832,45.0921375)
--(axis cs:7.6736455,45.0922241);

\path [draw=firebrick165038]
(axis cs:7.6740923,45.0914127)
--(axis cs:7.6742071,45.0913969);

\path [draw=firebrick165038]
(axis cs:7.6740923,45.0914127)
--(axis cs:7.6734681,45.0914983);

\path [draw=firebrick165038]
(axis cs:7.6817812,45.0873789)
--(axis cs:7.6812043,45.0879386);

\path [draw=firebrick165038]
(axis cs:7.6817812,45.0873789)
--(axis cs:7.6818353,45.0874288);

\path [draw=firebrick165038]
(axis cs:7.6817812,45.0873789)
--(axis cs:7.6817463,45.087313);

\path [draw=firebrick165038]
(axis cs:7.6812043,45.0879386)
--(axis cs:7.6804347,45.088593);

\path [draw=firebrick165038]
(axis cs:7.6812043,45.0879386)
--(axis cs:7.6805371,45.0876183);

\path [draw=firebrick165038]
(axis cs:7.6812043,45.0879386)
--(axis cs:7.6812345,45.087953);

\path [draw=crimson2226346]
(axis cs:7.6804347,45.088593)
--(axis cs:7.6803686,45.0886459);

\path [draw=firebrick165038]
(axis cs:7.6803686,45.0886459)
--(axis cs:7.6798243,45.088373);

\path [draw=firebrick165038]
(axis cs:7.6756876,45.0915739)
--(axis cs:7.675674,45.0915839);

\path [draw=firebrick165038]
(axis cs:7.6756876,45.0915739)
--(axis cs:7.6757801,45.0914923);

\path [draw=firebrick165038]
(axis cs:7.675674,45.0915839)
--(axis cs:7.675658,45.0915903);

\path [draw=firebrick165038]
(axis cs:7.675658,45.0915903)
--(axis cs:7.675646,45.0915919);

\path [draw=firebrick165038]
(axis cs:7.675646,45.0915919)
--(axis cs:7.6756315,45.091591);

\path [draw=firebrick165038]
(axis cs:7.6756315,45.091591)
--(axis cs:7.6756168,45.0915882);

\path [draw=firebrick165038]
(axis cs:7.6756168,45.0915882)
--(axis cs:7.6755998,45.0915828);

\path [draw=firebrick165038]
(axis cs:7.6755998,45.0915828)
--(axis cs:7.675559,45.0915713);

\path [draw=firebrick165038]
(axis cs:7.675559,45.0915713)
--(axis cs:7.6755231,45.0915655);

\path [draw=firebrick165038]
(axis cs:7.6755231,45.0915655)
--(axis cs:7.675492,45.0915676);

\path [draw=firebrick165038]
(axis cs:7.675492,45.0915676)
--(axis cs:7.6754636,45.0915728);

\path [draw=firebrick165038]
(axis cs:7.6754636,45.0915728)
--(axis cs:7.6754364,45.0915835);

\path [draw=firebrick165038]
(axis cs:7.6754364,45.0915835)
--(axis cs:7.6754083,45.0915999);

\path [draw=firebrick165038]
(axis cs:7.6791354,45.0900062)
--(axis cs:7.6792192,45.0899464);

\path [draw=firebrick165038]
(axis cs:7.6791354,45.0900062)
--(axis cs:7.6789469,45.0899897);

\path [draw=firebrick165038]
(axis cs:7.6791354,45.0900062)
--(axis cs:7.6795774,45.0900135);

\path [draw=firebrick165038]
(axis cs:7.6792192,45.0899464)
--(axis cs:7.6793005,45.0898809);

\path [draw=firebrick165038]
(axis cs:7.6793005,45.0898809)
--(axis cs:7.6805251,45.0887423);

\path [draw=firebrick165038]
(axis cs:7.6793005,45.0898809)
--(axis cs:7.6790633,45.0899018);

\path [draw=firebrick165038]
(axis cs:7.6793005,45.0898809)
--(axis cs:7.6808053,45.0897211);

\path [draw=firebrick165038]
(axis cs:7.6819067,45.0874661)
--(axis cs:7.6819884,45.087488);

\path [draw=firebrick165038]
(axis cs:7.6819067,45.0874661)
--(axis cs:7.6818353,45.0874288);

\path [draw=firebrick165038]
(axis cs:7.6820754,45.0874934)
--(axis cs:7.6819884,45.087488);

\path [draw=firebrick165038]
(axis cs:7.6820754,45.0874934)
--(axis cs:7.6821612,45.087482);

\path [draw=firebrick165038]
(axis cs:7.6817463,45.087313)
--(axis cs:7.6817418,45.0872426);

\path [draw=firebrick165038]
(axis cs:7.6817418,45.0872426)
--(axis cs:7.6817682,45.0871747);

\path [draw=firebrick165038]
(axis cs:7.6817682,45.0871747)
--(axis cs:7.681812,45.0871248);

\path [draw=firebrick165038]
(axis cs:7.6817682,45.0871747)
--(axis cs:7.6811985,45.0870546);

\path [draw=firebrick165038]
(axis cs:7.681812,45.0871248)
--(axis cs:7.6818725,45.0870846);

\path [draw=firebrick165038]
(axis cs:7.6820205,45.0870436)
--(axis cs:7.6820976,45.0870435);

\path [draw=firebrick165038]
(axis cs:7.6820976,45.0870435)
--(axis cs:7.6821925,45.0870592);

\path [draw=firebrick165038]
(axis cs:7.6821925,45.0870592)
--(axis cs:7.6822593,45.0870913);

\path [draw=firebrick165038]
(axis cs:7.6821925,45.0870592)
--(axis cs:7.6827054,45.0866122);

\path [draw=firebrick165038]
(axis cs:7.6823659,45.0872023)
--(axis cs:7.6823796,45.0872667);

\path [draw=firebrick165038]
(axis cs:7.6823796,45.0872667)
--(axis cs:7.6823704,45.0873214);

\path [draw=firebrick165038]
(axis cs:7.6823704,45.0873214)
--(axis cs:7.6823428,45.087373);

\path [draw=firebrick165038]
(axis cs:7.6823428,45.087373)
--(axis cs:7.6822982,45.0874183);

\path [draw=firebrick165038]
(axis cs:7.6736455,45.0922241)
--(axis cs:7.673039,45.0923064);

\path [draw=firebrick165038]
(axis cs:7.6736455,45.0922241)
--(axis cs:7.6737467,45.0925813);

\path [draw=firebrick165038]
(axis cs:7.673039,45.0923064)
--(axis cs:7.6720568,45.0924106);

\path [draw=firebrick165038]
(axis cs:7.673039,45.0923064)
--(axis cs:7.6729014,45.0916331);

\path [draw=firebrick165038]
(axis cs:7.6797482,45.0864017)
--(axis cs:7.6797015,45.0864379);

\path [draw=firebrick165038]
(axis cs:7.6809566,45.0869843)
--(axis cs:7.681065,45.0870157);

\path [draw=firebrick165038]
(axis cs:7.681099,45.0870256)
--(axis cs:7.6811985,45.0870546);

\path [draw=firebrick165038]
(axis cs:7.6757801,45.0914923)
--(axis cs:7.6758854,45.0913993);

\path [draw=firebrick165038]
(axis cs:7.6758854,45.0913993)
--(axis cs:7.675962,45.0913409);

\path [draw=firebrick165038]
(axis cs:7.675962,45.0913409)
--(axis cs:7.6760627,45.0912715);

\path [draw=firebrick165038]
(axis cs:7.6760627,45.0912715)
--(axis cs:7.6760853,45.0912556);

\path [draw=firebrick165038]
(axis cs:7.6760853,45.0912556)
--(axis cs:7.6763177,45.0910921);

\path [draw=firebrick165038]
(axis cs:7.6760853,45.0912556)
--(axis cs:7.6760975,45.0912426);

\path [draw=firebrick165038]
(axis cs:7.6763177,45.0910921)
--(axis cs:7.6768295,45.0907251);

\path [draw=firebrick165038]
(axis cs:7.6763177,45.0910921)
--(axis cs:7.676295,45.0911053);

\path [draw=firebrick165038]
(axis cs:7.6855586,45.092542)
--(axis cs:7.6854758,45.0925606);

\path [draw=firebrick165038]
(axis cs:7.6855586,45.092542)
--(axis cs:7.6856344,45.0926486);

\path [draw=firebrick165038]
(axis cs:7.6855586,45.092542)
--(axis cs:7.6855151,45.0924789);

\path [draw=firebrick165038]
(axis cs:7.6854758,45.0925606)
--(axis cs:7.6842456,45.0928374);

\path [draw=firebrick165038]
(axis cs:7.6842456,45.0928374)
--(axis cs:7.6841204,45.0928656);

\path [draw=firebrick165038]
(axis cs:7.6400212,45.0645598)
--(axis cs:7.6400467,45.0646177);

\path [draw=firebrick165038]
(axis cs:7.6400467,45.0646177)
--(axis cs:7.6404365,45.0654596);

\path [draw=firebrick165038]
(axis cs:7.6404805,45.0655561)
--(axis cs:7.6408546,45.0663844);

\path [draw=firebrick165038]
(axis cs:7.6408993,45.0664835)
--(axis cs:7.6411987,45.067161);

\path [draw=firebrick165038]
(axis cs:7.6412481,45.0672698)
--(axis cs:7.6414013,45.0675981);

\path [draw=firebrick165038]
(axis cs:7.6527267,45.0559865)
--(axis cs:7.6528816,45.0559334);

\path [draw=firebrick165038]
(axis cs:7.6528816,45.0559334)
--(axis cs:7.6538087,45.0564988);

\path [draw=crimson2226346]
(axis cs:7.6543929,45.0554475)
--(axis cs:7.6544393,45.0554331);

\path [draw=crimson2226346]
(axis cs:7.6544393,45.0554331)
--(axis cs:7.6545425,45.0553925);

\path [draw=crimson2226346]
(axis cs:7.6545425,45.0553925)
--(axis cs:7.6545608,45.055473);

\path [draw=crimson2226346]
(axis cs:7.6545425,45.0553925)
--(axis cs:7.6545362,45.0553048);

\path [draw=firebrick165038]
(axis cs:7.6634831,45.0544939)
--(axis cs:7.6632929,45.0545708);

\path [draw=firebrick165038]
(axis cs:7.6634831,45.0544939)
--(axis cs:7.6635574,45.0544544);

\path [draw=firebrick165038]
(axis cs:7.6634831,45.0544939)
--(axis cs:7.6634355,45.0544232);

\path [draw=firebrick165038]
(axis cs:7.6634831,45.0544939)
--(axis cs:7.6635501,45.0545897);

\path [draw=firebrick165038]
(axis cs:7.6632929,45.0545708)
--(axis cs:7.6632467,45.0545032);

\path [draw=firebrick165038]
(axis cs:7.6632929,45.0545708)
--(axis cs:7.6633699,45.0546831);

\path [draw=firebrick165038]
(axis cs:7.661855,45.0658517)
--(axis cs:7.6619454,45.0658195);

\path [draw=firebrick165038]
(axis cs:7.661855,45.0658517)
--(axis cs:7.6619152,45.0659075);

\path [draw=firebrick165038]
(axis cs:7.661855,45.0658517)
--(axis cs:7.6617499,45.0658358);

\path [draw=firebrick165038]
(axis cs:7.6619454,45.0658195)
--(axis cs:7.6619848,45.0658055);

\path [draw=firebrick165038]
(axis cs:7.6619848,45.0658055)
--(axis cs:7.662025,45.0657912);

\path [draw=firebrick165038]
(axis cs:7.6586107,45.0563895)
--(axis cs:7.6585515,45.0564129);

\path [draw=firebrick165038]
(axis cs:7.6585515,45.0564129)
--(axis cs:7.6584936,45.056437);

\path [draw=firebrick165038]
(axis cs:7.6584936,45.056437)
--(axis cs:7.6584164,45.0563292);

\path [draw=firebrick165038]
(axis cs:7.6584936,45.056437)
--(axis cs:7.6585773,45.0565547);

\path [draw=firebrick165038]
(axis cs:7.6584936,45.056437)
--(axis cs:7.658417,45.0564636);

\path [draw=crimson2226346]
(axis cs:7.6683091,45.0697727)
--(axis cs:7.6681896,45.0698167);

\path [draw=crimson2226346]
(axis cs:7.6683091,45.0697727)
--(axis cs:7.6683915,45.069742);

\path [draw=crimson2226346]
(axis cs:7.6683091,45.0697727)
--(axis cs:7.6677443,45.0689863);

\path [draw=crimson2226346]
(axis cs:7.6681896,45.0698167)
--(axis cs:7.6681632,45.0698264);

\path [draw=crimson2226346]
(axis cs:7.6681632,45.0698264)
--(axis cs:7.6681347,45.0698369);

\path [draw=crimson2226346]
(axis cs:7.6681347,45.0698369)
--(axis cs:7.6680628,45.0698633);

\path [draw=firebrick165038]
(axis cs:7.6680628,45.0698633)
--(axis cs:7.6679908,45.0698898);

\path [draw=crimson2226346]
(axis cs:7.6680628,45.0698633)
--(axis cs:7.667524,45.0691158);

\path [draw=firebrick165038]
(axis cs:7.6680628,45.0698633)
--(axis cs:7.668511,45.0705001);

\path [draw=firebrick165038]
(axis cs:7.6679908,45.0698898)
--(axis cs:7.6679528,45.0699039);

\path [draw=firebrick165038]
(axis cs:7.6692495,45.0635701)
--(axis cs:7.6691712,45.063599);

\path [draw=firebrick165038]
(axis cs:7.6692495,45.0635701)
--(axis cs:7.6692133,45.0635175);

\path [draw=firebrick165038]
(axis cs:7.6691712,45.063599)
--(axis cs:7.6679471,45.0640366);

\path [draw=crimson2226346]
(axis cs:7.6679471,45.0640366)
--(axis cs:7.6678322,45.0640778);

\path [draw=crimson2226346]
(axis cs:7.6678322,45.0640778)
--(axis cs:7.6677134,45.0641207);

\path [draw=crimson2226346]
(axis cs:7.6678322,45.0640778)
--(axis cs:7.6677532,45.0639633);

\path [draw=crimson2226346]
(axis cs:7.6678322,45.0640778)
--(axis cs:7.6678776,45.0641436);

\path [draw=crimson2226346]
(axis cs:7.6662919,45.0646337)
--(axis cs:7.6650488,45.0650794);

\path [draw=crimson2226346]
(axis cs:7.6650488,45.0650794)
--(axis cs:7.6649682,45.0651083);

\path [draw=crimson2226346]
(axis cs:7.6649682,45.0651083)
--(axis cs:7.6649271,45.0650507);

\path [draw=firebrick165038]
(axis cs:7.6692052,45.0732688)
--(axis cs:7.6692128,45.0732792);

\path [draw=firebrick165038]
(axis cs:7.6692128,45.0732792)
--(axis cs:7.668621,45.0734957);

\path [draw=firebrick165038]
(axis cs:7.6692128,45.0732792)
--(axis cs:7.6699253,45.0730318);

\path [draw=firebrick165038]
(axis cs:7.6690552,45.0714534)
--(axis cs:7.6690926,45.0714435);

\path [draw=firebrick165038]
(axis cs:7.6690926,45.0714435)
--(axis cs:7.6691554,45.071421);

\path [draw=firebrick165038]
(axis cs:7.6691554,45.071421)
--(axis cs:7.6692341,45.0713927);

\path [draw=firebrick165038]
(axis cs:7.6691554,45.071421)
--(axis cs:7.6691253,45.071378);

\path [draw=firebrick165038]
(axis cs:7.6691554,45.071421)
--(axis cs:7.6692001,45.0714835);

\path [draw=firebrick165038]
(axis cs:7.6692341,45.0713927)
--(axis cs:7.6692879,45.071373);

\path [draw=firebrick165038]
(axis cs:7.6692879,45.071373)
--(axis cs:7.6694231,45.0713248);

\path [draw=firebrick165038]
(axis cs:7.6694231,45.0713248)
--(axis cs:7.6695189,45.0712895);

\path [draw=firebrick165038]
(axis cs:7.6694231,45.0713248)
--(axis cs:7.6693941,45.0712843);

\path [draw=firebrick165038]
(axis cs:7.6678776,45.0641436)
--(axis cs:7.6682233,45.0646444);

\path [draw=crimson2226346]
(axis cs:7.6683809,45.0648727)
--(axis cs:7.6686606,45.0652779);

\path [draw=crimson2226346]
(axis cs:7.6688162,45.0655033)
--(axis cs:7.6691505,45.0659877);

\path [draw=coral24814282]
(axis cs:7.6691505,45.0659877)
--(axis cs:7.669193,45.0660492);

\path [draw=coral24814282]
(axis cs:7.669193,45.0660492)
--(axis cs:7.6698949,45.0657843);

\path [draw=firebrick165038]
(axis cs:7.6695189,45.0712895)
--(axis cs:7.6695388,45.0712791);

\path [draw=crimson2226346]
(axis cs:7.6661104,45.0641914)
--(axis cs:7.6656523,45.0635267);

\path [draw=firebrick165038]
(axis cs:7.6600154,45.048875)
--(axis cs:7.6598236,45.0487727);

\path [draw=firebrick165038]
(axis cs:7.6600154,45.048875)
--(axis cs:7.6597896,45.0489852);

\path [draw=firebrick165038]
(axis cs:7.6598236,45.0487727)
--(axis cs:7.6597908,45.0487717);

\path [draw=firebrick165038]
(axis cs:7.6597908,45.0487717)
--(axis cs:7.6597023,45.0488153);

\path [draw=firebrick165038]
(axis cs:7.6597023,45.0488153)
--(axis cs:7.6596885,45.0488385);

\path [draw=firebrick165038]
(axis cs:7.6596885,45.0488385)
--(axis cs:7.6597896,45.0489852);

\path [draw=firebrick165038]
(axis cs:7.6597896,45.0489852)
--(axis cs:7.6597325,45.0490106);

\path [draw=firebrick165038]
(axis cs:7.646993,45.0494939)
--(axis cs:7.6481068,45.0491261);

\path [draw=firebrick165038]
(axis cs:7.6481068,45.0491261)
--(axis cs:7.6481487,45.0491134);

\path [draw=firebrick165038]
(axis cs:7.6481614,45.0439836)
--(axis cs:7.6481421,45.0439553);

\path [draw=firebrick165038]
(axis cs:7.6481421,45.0439553)
--(axis cs:7.6474478,45.042935);

\path [draw=firebrick165038]
(axis cs:7.6474478,45.042935)
--(axis cs:7.647417,45.0428897);

\path [draw=firebrick165038]
(axis cs:7.647417,45.0428897)
--(axis cs:7.6482353,45.042606);

\path [draw=firebrick165038]
(axis cs:7.6430321,45.0507721)
--(axis cs:7.644293,45.050366);

\path [draw=crimson2226346]
(axis cs:7.6756933,45.0899069)
--(axis cs:7.6756283,45.0899222);

\path [draw=crimson2226346]
(axis cs:7.6756283,45.0899222)
--(axis cs:7.6755633,45.0899451);

\path [draw=crimson2226346]
(axis cs:7.6755633,45.0899451)
--(axis cs:7.6755056,45.0899859);

\path [draw=crimson2226346]
(axis cs:7.6755056,45.0899859)
--(axis cs:7.6754713,45.0900228);

\path [draw=crimson2226346]
(axis cs:7.6754713,45.0900228)
--(axis cs:7.6754551,45.0900445);

\path [draw=crimson2226346]
(axis cs:7.6754551,45.0900445)
--(axis cs:7.6754316,45.0900764);

\path [draw=firebrick165038]
(axis cs:7.6754316,45.0900764)
--(axis cs:7.6754045,45.0901031);

\path [draw=crimson2226346]
(axis cs:7.6758531,45.0904097)
--(axis cs:7.6760538,45.0903843);

\path [draw=firebrick165038]
(axis cs:7.6758531,45.0904097)
--(axis cs:7.6760273,45.0910591);

\path [draw=crimson2226346]
(axis cs:7.6758531,45.0904097)
--(axis cs:7.6757127,45.0904276);

\path [draw=firebrick165038]
(axis cs:7.6760538,45.0903843)
--(axis cs:7.6762144,45.0910009);

\path [draw=crimson2226346]
(axis cs:7.6760538,45.0903843)
--(axis cs:7.6762469,45.09036);

\path [draw=firebrick165038]
(axis cs:7.6726576,45.0911301)
--(axis cs:7.6731761,45.0910583);

\path [draw=firebrick165038]
(axis cs:7.6726576,45.0911301)
--(axis cs:7.6726931,45.091267);

\path [draw=firebrick165038]
(axis cs:7.6726576,45.0911301)
--(axis cs:7.6726198,45.0909841);

\path [draw=firebrick165038]
(axis cs:7.6731761,45.0910583)
--(axis cs:7.6731398,45.090915);

\path [draw=firebrick165038]
(axis cs:7.6731761,45.0910583)
--(axis cs:7.6732123,45.0912015);

\path [draw=firebrick165038]
(axis cs:7.6759392,45.0910693)
--(axis cs:7.6757484,45.0910929);

\path [draw=firebrick165038]
(axis cs:7.6759392,45.0910693)
--(axis cs:7.6760273,45.0910591);

\path [draw=firebrick165038]
(axis cs:7.6726198,45.0909841)
--(axis cs:7.6731398,45.090915);

\path [draw=firebrick165038]
(axis cs:7.6726198,45.0909841)
--(axis cs:7.6725803,45.0908317);

\path [draw=firebrick165038]
(axis cs:7.6731398,45.090915)
--(axis cs:7.6731046,45.0907761);

\path [draw=firebrick165038]
(axis cs:7.6760273,45.0910591)
--(axis cs:7.6761548,45.0910417);

\path [draw=firebrick165038]
(axis cs:7.6762144,45.0910009)
--(axis cs:7.6763822,45.0908824);

\path [draw=firebrick165038]
(axis cs:7.6762144,45.0910009)
--(axis cs:7.6761548,45.0910417);

\path [draw=firebrick165038]
(axis cs:7.6757127,45.0904276)
--(axis cs:7.6757946,45.0907332);

\path [draw=firebrick165038]
(axis cs:7.6759228,45.0911707)
--(axis cs:7.6757946,45.0907332);

\path [draw=firebrick165038]
(axis cs:7.6759228,45.0911707)
--(axis cs:7.6758305,45.0911833);

\path [draw=firebrick165038]
(axis cs:7.6759228,45.0911707)
--(axis cs:7.6759891,45.0911624);

\path [draw=firebrick165038]
(axis cs:7.6733403,45.0915159)
--(axis cs:7.6732592,45.0911956);

\path [draw=firebrick165038]
(axis cs:7.6733403,45.0915159)
--(axis cs:7.6734681,45.0914983);

\path [draw=firebrick165038]
(axis cs:7.6732592,45.0911956)
--(axis cs:7.6732123,45.0912015);

\path [draw=firebrick165038]
(axis cs:7.6732123,45.0912015)
--(axis cs:7.6726931,45.091267);

\path [draw=firebrick165038]
(axis cs:7.6756388,45.0904605)
--(axis cs:7.6756523,45.0905232);

\path [draw=firebrick165038]
(axis cs:7.6756523,45.0905232)
--(axis cs:7.6758305,45.0911833);

\path [draw=firebrick165038]
(axis cs:7.6758305,45.0911833)
--(axis cs:7.6755872,45.0912151);

\path [draw=firebrick165038]
(axis cs:7.6734681,45.0914983)
--(axis cs:7.67329,45.090857);

\path [draw=firebrick165038]
(axis cs:7.67329,45.090857)
--(axis cs:7.6733261,45.0908519);

\path [draw=crimson2226346]
(axis cs:7.6707616,45.0907558)
--(axis cs:7.6707316,45.0907537);

\path [draw=crimson2226346]
(axis cs:7.6707316,45.0907537)
--(axis cs:7.6705966,45.090744);

\path [draw=crimson2226346]
(axis cs:7.6705966,45.090744)
--(axis cs:7.6706368,45.0906835);

\path [draw=crimson2226346]
(axis cs:7.6705966,45.090744)
--(axis cs:7.6705582,45.0907749);

\path [draw=crimson2226346]
(axis cs:7.6762469,45.09036)
--(axis cs:7.6762739,45.090462);

\path [draw=firebrick165038]
(axis cs:7.6762739,45.090462)
--(axis cs:7.6763822,45.0908824);

\path [draw=firebrick165038]
(axis cs:7.6725803,45.0908317)
--(axis cs:7.6731046,45.0907761);

\path [draw=firebrick165038]
(axis cs:7.6736136,45.0844872)
--(axis cs:7.6736545,45.084468);

\path [draw=firebrick165038]
(axis cs:7.6736136,45.0844872)
--(axis cs:7.6735291,45.0843657);

\path [draw=firebrick165038]
(axis cs:7.6753281,45.0862928)
--(axis cs:7.6751874,45.0863009);

\path [draw=firebrick165038]
(axis cs:7.6751874,45.0863009)
--(axis cs:7.6750115,45.086312);

\path [draw=firebrick165038]
(axis cs:7.6751874,45.0863009)
--(axis cs:7.6751011,45.0861743);

\path [draw=firebrick165038]
(axis cs:7.6751874,45.0863009)
--(axis cs:7.6752328,45.0863655);

\path [draw=firebrick165038]
(axis cs:7.6750115,45.086312)
--(axis cs:7.6748996,45.0863181);

\path [draw=firebrick165038]
(axis cs:7.6750115,45.086312)
--(axis cs:7.6750594,45.086382);

\path [draw=firebrick165038]
(axis cs:7.6750115,45.086312)
--(axis cs:7.6749349,45.0861978);

\path [draw=firebrick165038]
(axis cs:7.6748996,45.0863181)
--(axis cs:7.6748532,45.0863207);

\path [draw=firebrick165038]
(axis cs:7.6748532,45.0863207)
--(axis cs:7.6749146,45.0864135);

\path [draw=firebrick165038]
(axis cs:7.6748532,45.0863207)
--(axis cs:7.6747664,45.0863263);

\path [draw=firebrick165038]
(axis cs:7.6663261,45.0886214)
--(axis cs:7.6664856,45.0886782);

\path [draw=firebrick165038]
(axis cs:7.6664856,45.0886782)
--(axis cs:7.6673252,45.0887817);

\path [draw=firebrick165038]
(axis cs:7.6671379,45.0879703)
--(axis cs:7.6667038,45.0880113);

\path [draw=firebrick165038]
(axis cs:7.6667038,45.0880113)
--(axis cs:7.6663983,45.0880402);

\path [draw=firebrick165038]
(axis cs:7.6624007,45.0918463)
--(axis cs:7.6625348,45.0917869);

\path [draw=firebrick165038]
(axis cs:7.6625348,45.0917869)
--(axis cs:7.6626373,45.0917506);

\path [draw=firebrick165038]
(axis cs:7.6626373,45.0917506)
--(axis cs:7.6627079,45.0917961);

\path [draw=firebrick165038]
(axis cs:7.6626373,45.0917506)
--(axis cs:7.6626696,45.0917392);

\path [draw=firebrick165038]
(axis cs:7.6663698,45.0878906)
--(axis cs:7.6671005,45.0878082);

\path [draw=firebrick165038]
(axis cs:7.6695542,45.0892173)
--(axis cs:7.6694359,45.0892098);

\path [draw=firebrick165038]
(axis cs:7.6695542,45.0892173)
--(axis cs:7.6697361,45.0892591);

\path [draw=firebrick165038]
(axis cs:7.6695542,45.0892173)
--(axis cs:7.6693973,45.0891331);

\path [draw=firebrick165038]
(axis cs:7.6694359,45.0892098)
--(axis cs:7.6692785,45.0891791);

\path [draw=firebrick165038]
(axis cs:7.6692785,45.0891791)
--(axis cs:7.6691497,45.0891374);

\path [draw=firebrick165038]
(axis cs:7.6691497,45.0891374)
--(axis cs:7.6685473,45.0890344);

\path [draw=firebrick165038]
(axis cs:7.6685473,45.0890344)
--(axis cs:7.6685777,45.0890236);

\path [draw=firebrick165038]
(axis cs:7.6685473,45.0890344)
--(axis cs:7.668519,45.0890375);

\path [draw=firebrick165038]
(axis cs:7.6697361,45.0892591)
--(axis cs:7.669737,45.0893061);

\path [draw=firebrick165038]
(axis cs:7.6697361,45.0892591)
--(axis cs:7.6697565,45.0892078);

\path [draw=firebrick165038]
(axis cs:7.6693973,45.0891331)
--(axis cs:7.669084,45.0890553);

\path [draw=firebrick165038]
(axis cs:7.6693973,45.0891331)
--(axis cs:7.6695486,45.0891662);

\path [draw=firebrick165038]
(axis cs:7.6681364,45.0889288)
--(axis cs:7.6683178,45.0889519);

\path [draw=firebrick165038]
(axis cs:7.6681364,45.0889288)
--(axis cs:7.6678913,45.0888975);

\path [draw=firebrick165038]
(axis cs:7.6683178,45.0889519)
--(axis cs:7.6687199,45.0890021);

\path [draw=firebrick165038]
(axis cs:7.6678913,45.0888975)
--(axis cs:7.668135,45.0888613);

\path [draw=firebrick165038]
(axis cs:7.6678913,45.0888975)
--(axis cs:7.6680939,45.0889755);

\path [draw=firebrick165038]
(axis cs:7.668135,45.0888613)
--(axis cs:7.6684899,45.0888955);

\path [draw=firebrick165038]
(axis cs:7.6687199,45.0890021)
--(axis cs:7.669084,45.0890553);

\path [draw=firebrick165038]
(axis cs:7.6695486,45.0891662)
--(axis cs:7.6695881,45.089173);

\path [draw=firebrick165038]
(axis cs:7.6695486,45.0891662)
--(axis cs:7.6694627,45.0890867);

\path [draw=firebrick165038]
(axis cs:7.6695881,45.089173)
--(axis cs:7.66968,45.0891889);

\path [draw=firebrick165038]
(axis cs:7.668519,45.0890375)
--(axis cs:7.6684906,45.089035);

\path [draw=firebrick165038]
(axis cs:7.6684906,45.089035)
--(axis cs:7.6684642,45.0890271);

\path [draw=firebrick165038]
(axis cs:7.6684642,45.0890271)
--(axis cs:7.6684386,45.0890114);

\path [draw=firebrick165038]
(axis cs:7.6684642,45.0890271)
--(axis cs:7.6680939,45.0889755);

\path [draw=firebrick165038]
(axis cs:7.6684386,45.0890114)
--(axis cs:7.6684215,45.0889908);

\path [draw=firebrick165038]
(axis cs:7.6684215,45.0889908)
--(axis cs:7.6684149,45.0889673);

\path [draw=firebrick165038]
(axis cs:7.6684149,45.0889673)
--(axis cs:7.6684195,45.0889436);

\path [draw=firebrick165038]
(axis cs:7.6684195,45.0889436)
--(axis cs:7.6684349,45.0889223);

\path [draw=firebrick165038]
(axis cs:7.6684349,45.0889223)
--(axis cs:7.6684592,45.0889056);

\path [draw=firebrick165038]
(axis cs:7.6684592,45.0889056)
--(axis cs:7.6684899,45.0888955);

\path [draw=firebrick165038]
(axis cs:7.6684899,45.0888955)
--(axis cs:7.6685194,45.0888929);

\path [draw=firebrick165038]
(axis cs:7.6685194,45.0888929)
--(axis cs:7.6685488,45.0888963);

\path [draw=firebrick165038]
(axis cs:7.6685488,45.0888963)
--(axis cs:7.6685675,45.0889021);

\path [draw=firebrick165038]
(axis cs:7.6685488,45.0888963)
--(axis cs:7.668559,45.0887921);

\path [draw=firebrick165038]
(axis cs:7.6685675,45.0889021)
--(axis cs:7.668594,45.0889172);

\path [draw=firebrick165038]
(axis cs:7.6685675,45.0889021)
--(axis cs:7.6693965,45.0890371);

\path [draw=firebrick165038]
(axis cs:7.668594,45.0889172)
--(axis cs:7.668612,45.0889375);

\path [draw=firebrick165038]
(axis cs:7.668612,45.0889375)
--(axis cs:7.6686196,45.0889609);

\path [draw=firebrick165038]
(axis cs:7.6686196,45.0889609)
--(axis cs:7.668616,45.0889848);

\path [draw=firebrick165038]
(axis cs:7.668616,45.0889848)
--(axis cs:7.6686015,45.0890065);

\path [draw=firebrick165038]
(axis cs:7.6686015,45.0890065)
--(axis cs:7.6685777,45.0890236);

\path [draw=firebrick165038]
(axis cs:7.6736149,45.0752476)
--(axis cs:7.6734157,45.0753167);

\path [draw=firebrick165038]
(axis cs:7.6736149,45.0752476)
--(axis cs:7.6735941,45.0752179);

\path [draw=firebrick165038]
(axis cs:7.6736149,45.0752476)
--(axis cs:7.6736362,45.0752796);

\path [draw=firebrick165038]
(axis cs:7.6734157,45.0753167)
--(axis cs:7.6734383,45.0753484);

\path [draw=crimson2226346]
(axis cs:7.6734157,45.0753167)
--(axis cs:7.6733915,45.0752893);

\path [draw=firebrick165038]
(axis cs:7.6449178,45.0602752)
--(axis cs:7.644889,45.0589475);

\path [draw=firebrick165038]
(axis cs:7.644889,45.0589475)
--(axis cs:7.6448874,45.0581514);

\path [draw=firebrick165038]
(axis cs:7.644889,45.0589475)
--(axis cs:7.6449951,45.0589413);

\path [draw=firebrick165038]
(axis cs:7.644889,45.0589475)
--(axis cs:7.6442792,45.0589985);

\path [draw=firebrick165038]
(axis cs:7.6448874,45.0581514)
--(axis cs:7.6448873,45.0580776);

\path [draw=firebrick165038]
(axis cs:7.6448873,45.0580776)
--(axis cs:7.6448867,45.0580004);

\path [draw=firebrick165038]
(axis cs:7.6448873,45.0580776)
--(axis cs:7.6447675,45.0580907);

\path [draw=firebrick165038]
(axis cs:7.6448873,45.0580776)
--(axis cs:7.6450031,45.0580646);

\path [draw=firebrick165038]
(axis cs:7.6448797,45.0572275)
--(axis cs:7.6448689,45.0563474);

\path [draw=firebrick165038]
(axis cs:7.6448689,45.0563474)
--(axis cs:7.644867,45.0559544);

\path [draw=firebrick165038]
(axis cs:7.6448689,45.0563474)
--(axis cs:7.6447678,45.0563644);

\path [draw=firebrick165038]
(axis cs:7.644867,45.0559544)
--(axis cs:7.644863,45.0559111);

\path [draw=firebrick165038]
(axis cs:7.644863,45.0559111)
--(axis cs:7.6448523,45.0558754);

\path [draw=firebrick165038]
(axis cs:7.6448523,45.0558754)
--(axis cs:7.6448245,45.0558299);

\path [draw=firebrick165038]
(axis cs:7.6448245,45.0558299)
--(axis cs:7.644761,45.0558355);

\path [draw=firebrick165038]
(axis cs:7.6448245,45.0558299)
--(axis cs:7.6448894,45.0558074);

\path [draw=firebrick165038]
(axis cs:7.6466204,45.0579181)
--(axis cs:7.6466061,45.0578854);

\path [draw=firebrick165038]
(axis cs:7.6466061,45.0578854)
--(axis cs:7.6465056,45.0578966);

\path [draw=firebrick165038]
(axis cs:7.6466061,45.0578854)
--(axis cs:7.6466858,45.057878);

\path [draw=firebrick165038]
(axis cs:7.6778149,45.0702733)
--(axis cs:7.6778023,45.070264);

\path [draw=firebrick165038]
(axis cs:7.6778023,45.070264)
--(axis cs:7.6777896,45.0702534);

\path [draw=firebrick165038]
(axis cs:7.6777896,45.0702534)
--(axis cs:7.6777783,45.0702423);

\path [draw=firebrick165038]
(axis cs:7.6777783,45.0702423)
--(axis cs:7.6777063,45.070256);

\path [draw=firebrick165038]
(axis cs:7.6777783,45.0702423)
--(axis cs:7.6778054,45.0702409);

\path [draw=crimson2226346]
(axis cs:7.6649408,45.069577)
--(axis cs:7.6646052,45.0690903);

\path [draw=crimson2226346]
(axis cs:7.6646052,45.0690903)
--(axis cs:7.6640655,45.0683159);

\path [draw=coral24814282]
(axis cs:7.6640655,45.0683159)
--(axis cs:7.6640543,45.0682998);

\path [draw=coral24814282]
(axis cs:7.6640543,45.0682998)
--(axis cs:7.6640329,45.0682691);

\path [draw=lemonchiffon254254189]
(axis cs:7.6657966,45.0674375)
--(axis cs:7.6657463,45.0674552);

\path [draw=crimson2226346]
(axis cs:7.6792422,45.0652615)
--(axis cs:7.6795705,45.0657035);

\path [draw=khaki253210127]
(axis cs:7.6795705,45.0657035)
--(axis cs:7.6796202,45.0657699);

\path [draw=khaki253210127]
(axis cs:7.6796202,45.0657699)
--(axis cs:7.6799948,45.0663293);

\path [draw=lemonchiffon254254189]
(axis cs:7.6800533,45.0664116)
--(axis cs:7.6803399,45.0668129);

\path [draw=lemonchiffon254254189]
(axis cs:7.6804377,45.0669475)
--(axis cs:7.6805034,45.0669234);

\path [draw=firebrick165038]
(axis cs:7.6697069,45.0762134)
--(axis cs:7.6685733,45.0745745);

\path [draw=crimson2226346]
(axis cs:7.6697069,45.0762134)
--(axis cs:7.669733,45.0762524);

\path [draw=crimson2226346]
(axis cs:7.6697069,45.0762134)
--(axis cs:7.6697119,45.0762583);

\path [draw=firebrick165038]
(axis cs:7.6685733,45.0745745)
--(axis cs:7.6684718,45.0744277);

\path [draw=firebrick165038]
(axis cs:7.6684718,45.0744277)
--(axis cs:7.6684071,45.0743355);

\path [draw=firebrick165038]
(axis cs:7.6684071,45.0743355)
--(axis cs:7.6682532,45.0741119);

\path [draw=firebrick165038]
(axis cs:7.6682532,45.0741119)
--(axis cs:7.6681734,45.0739963);

\path [draw=firebrick165038]
(axis cs:7.6700681,45.0768065)
--(axis cs:7.6700543,45.076797);

\path [draw=firebrick165038]
(axis cs:7.6701134,45.0767403)
--(axis cs:7.6700705,45.076757);

\path [draw=firebrick165038]
(axis cs:7.6700705,45.076757)
--(axis cs:7.6700493,45.0767652);

\path [draw=firebrick165038]
(axis cs:7.6700705,45.076757)
--(axis cs:7.6700564,45.0767359);

\path [draw=firebrick165038]
(axis cs:7.6700493,45.0767652)
--(axis cs:7.6700209,45.0767763);

\path [draw=firebrick165038]
(axis cs:7.6700209,45.0767763)
--(axis cs:7.6700543,45.076797);

\path [draw=firebrick165038]
(axis cs:7.6700209,45.0767763)
--(axis cs:7.6699977,45.076769);

\path [draw=firebrick165038]
(axis cs:7.6699977,45.076769)
--(axis cs:7.6699801,45.0767658);

\path [draw=firebrick165038]
(axis cs:7.6699801,45.0767658)
--(axis cs:7.669947,45.0767632);

\path [draw=firebrick165038]
(axis cs:7.669947,45.0767632)
--(axis cs:7.6698961,45.0767681);

\path [draw=firebrick165038]
(axis cs:7.669947,45.0767632)
--(axis cs:7.6699541,45.0767734);

\path [draw=firebrick165038]
(axis cs:7.669947,45.0767632)
--(axis cs:7.6699293,45.0767378);

\path [draw=firebrick165038]
(axis cs:7.6776711,45.0653795)
--(axis cs:7.6776229,45.065397);

\path [draw=firebrick165038]
(axis cs:7.6776229,45.065397)
--(axis cs:7.6770987,45.0655849);

\path [draw=firebrick165038]
(axis cs:7.6770987,45.0655849)
--(axis cs:7.6770362,45.0656073);

\path [draw=firebrick165038]
(axis cs:7.6770362,45.0656073)
--(axis cs:7.6769255,45.065648);

\path [draw=firebrick165038]
(axis cs:7.6770362,45.0656073)
--(axis cs:7.6770212,45.0655862);

\path [draw=firebrick165038]
(axis cs:7.6762212,45.0659015)
--(axis cs:7.6755658,45.0661374);

\path [draw=firebrick165038]
(axis cs:7.6755658,45.0661374)
--(axis cs:7.6755227,45.0661529);

\path [draw=firebrick165038]
(axis cs:7.6755227,45.0661529)
--(axis cs:7.6754516,45.0661785);

\path [draw=firebrick165038]
(axis cs:7.6754516,45.0661785)
--(axis cs:7.6754387,45.0661597);

\path [draw=firebrick165038]
(axis cs:7.6754516,45.0661785)
--(axis cs:7.6754951,45.0662369);

\path [draw=crimson2226346]
(axis cs:7.6674982,45.06908)
--(axis cs:7.667524,45.0691158);

\path [draw=firebrick165038]
(axis cs:7.668511,45.0705001)
--(axis cs:7.6691121,45.0713592);

\path [draw=firebrick165038]
(axis cs:7.668511,45.0705001)
--(axis cs:7.6684393,45.070528);

\path [draw=firebrick165038]
(axis cs:7.6691121,45.0713592)
--(axis cs:7.6691253,45.071378);

\path [draw=firebrick165038]
(axis cs:7.6692001,45.0714835)
--(axis cs:7.6700001,45.072602);

\path [draw=firebrick165038]
(axis cs:7.6700001,45.072602)
--(axis cs:7.6700585,45.0726837);

\path [draw=firebrick165038]
(axis cs:7.6700585,45.0726837)
--(axis cs:7.6701678,45.0728359);

\path [draw=coral24814282]
(axis cs:7.6801438,45.0704729)
--(axis cs:7.6799083,45.0705436);

\path [draw=crimson2226346]
(axis cs:7.6799083,45.0705436)
--(axis cs:7.67963,45.0706293);

\path [draw=firebrick165038]
(axis cs:7.6702562,45.0729601)
--(axis cs:7.6705983,45.0728399);

\path [draw=firebrick165038]
(axis cs:7.6702562,45.0729601)
--(axis cs:7.6702296,45.0729229);

\path [draw=firebrick165038]
(axis cs:7.6686954,45.0735241)
--(axis cs:7.6686518,45.0735402);

\path [draw=firebrick165038]
(axis cs:7.6777175,45.0653383)
--(axis cs:7.6776989,45.0653127);

\path [draw=khaki203232129]
(axis cs:7.669379,45.0869111)
--(axis cs:7.6693374,45.0868775);

\path [draw=darkseagreen134203102]
(axis cs:7.6693081,45.086838)
--(axis cs:7.6692929,45.0867947);

\path [draw=darkseagreen134203102]
(axis cs:7.6692929,45.0867947)
--(axis cs:7.6692925,45.0867501);

\path [draw=khaki203232129]
(axis cs:7.669307,45.0867067)
--(axis cs:7.6693355,45.086667);

\path [draw=khaki203232129]
(axis cs:7.6693355,45.086667)
--(axis cs:7.6693766,45.0866331);

\path [draw=lemonchiffon254254189]
(axis cs:7.6694862,45.0865901)
--(axis cs:7.6695404,45.0865847);

\path [draw=firebrick165038]
(axis cs:7.6698281,45.0763946)
--(axis cs:7.6698041,45.0763587);

\path [draw=firebrick165038]
(axis cs:7.6698281,45.0763946)
--(axis cs:7.6698619,45.0763708);

\path [draw=firebrick165038]
(axis cs:7.6698281,45.0763946)
--(axis cs:7.669717,45.0764325);

\path [draw=firebrick165038]
(axis cs:7.6698281,45.0763946)
--(axis cs:7.6698687,45.0763809);

\path [draw=crimson2226346]
(axis cs:7.6698041,45.0763587)
--(axis cs:7.6697545,45.0762846);

\path [draw=crimson2226346]
(axis cs:7.6697545,45.0762846)
--(axis cs:7.669733,45.0762524);

\path [draw=crimson2226346]
(axis cs:7.6697545,45.0762846)
--(axis cs:7.6697198,45.0762903);

\path [draw=crimson2226346]
(axis cs:7.6697545,45.0762846)
--(axis cs:7.669808,45.076291);

\path [draw=lemonchiffon254254189]
(axis cs:7.6662488,45.0673303)
--(axis cs:7.6662373,45.0673142);

\path [draw=crimson2226346]
(axis cs:7.6547857,45.0564632)
--(axis cs:7.6545677,45.0555034);

\path [draw=crimson2226346]
(axis cs:7.6547857,45.0564632)
--(axis cs:7.6547913,45.0565426);

\path [draw=coral24814282]
(axis cs:7.6545677,45.0555034)
--(axis cs:7.6545608,45.055473);

\path [draw=firebrick165038]
(axis cs:7.6545362,45.0553048)
--(axis cs:7.6545186,45.055062);

\path [draw=firebrick165038]
(axis cs:7.6545186,45.055062)
--(axis cs:7.6545438,45.0547268);

\path [draw=firebrick165038]
(axis cs:7.6545438,45.0547268)
--(axis cs:7.6545976,45.054368);

\path [draw=firebrick165038]
(axis cs:7.6545976,45.054368)
--(axis cs:7.6546394,45.0541761);

\path [draw=firebrick165038]
(axis cs:7.6546394,45.0541761)
--(axis cs:7.6546946,45.053992);

\path [draw=firebrick165038]
(axis cs:7.6546946,45.053992)
--(axis cs:7.6547385,45.0538539);

\path [draw=crimson2226346]
(axis cs:7.6547385,45.0538539)
--(axis cs:7.6547968,45.0537052);

\path [draw=crimson2226346]
(axis cs:7.6547968,45.0537052)
--(axis cs:7.6548528,45.0535802);

\path [draw=crimson2226346]
(axis cs:7.6548528,45.0535802)
--(axis cs:7.6548673,45.0535476);

\path [draw=crimson2226346]
(axis cs:7.6548673,45.0535476)
--(axis cs:7.6549304,45.053419);

\path [draw=crimson2226346]
(axis cs:7.6549304,45.053419)
--(axis cs:7.6547415,45.0534665);

\path [draw=crimson2226346]
(axis cs:7.6549304,45.053419)
--(axis cs:7.6551434,45.0533633);

\path [draw=crimson2226346]
(axis cs:7.6568973,45.0597929)
--(axis cs:7.6578375,45.0611366);

\path [draw=crimson2226346]
(axis cs:7.6578375,45.0611366)
--(axis cs:7.6578597,45.0611683);

\path [draw=crimson2226346]
(axis cs:7.6578597,45.0611683)
--(axis cs:7.6579201,45.0612545);

\path [draw=crimson2226346]
(axis cs:7.6579201,45.0612545)
--(axis cs:7.6579653,45.0613263);

\path [draw=firebrick165038]
(axis cs:7.6619152,45.0659075)
--(axis cs:7.6619288,45.0659319);

\path [draw=firebrick165038]
(axis cs:7.6611964,45.0658059)
--(axis cs:7.6612888,45.0657873);

\path [draw=firebrick165038]
(axis cs:7.6612888,45.0657873)
--(axis cs:7.6614347,45.0657856);

\path [draw=firebrick165038]
(axis cs:7.6614347,45.0657856)
--(axis cs:7.6617499,45.0658358);

\path [draw=firebrick165038]
(axis cs:7.6614347,45.0657856)
--(axis cs:7.6612715,45.0656391);

\path [draw=crimson2226346]
(axis cs:7.6495841,45.0545385)
--(axis cs:7.6496055,45.0545745);

\path [draw=crimson2226346]
(axis cs:7.6496055,45.0545745)
--(axis cs:7.6496184,45.0546147);

\path [draw=crimson2226346]
(axis cs:7.6496184,45.0546147)
--(axis cs:7.6496169,45.0546556);

\path [draw=crimson2226346]
(axis cs:7.6496169,45.0546556)
--(axis cs:7.649607,45.0546982);

\path [draw=crimson2226346]
(axis cs:7.6496169,45.0546556)
--(axis cs:7.6496446,45.0546308);

\path [draw=crimson2226346]
(axis cs:7.656275,45.0593931)
--(axis cs:7.6562896,45.0593787);

\path [draw=coral24814282]
(axis cs:7.6566175,45.0592545)
--(axis cs:7.6567176,45.0592702);

\path [draw=coral24814282]
(axis cs:7.6567176,45.0592702)
--(axis cs:7.6567686,45.0592873);

\path [draw=coral24814282]
(axis cs:7.6567686,45.0592873)
--(axis cs:7.656809,45.0593065);

\path [draw=coral24814282]
(axis cs:7.6567686,45.0592873)
--(axis cs:7.6567587,45.0592623);

\path [draw=crimson2226346]
(axis cs:7.6493322,45.0548659)
--(axis cs:7.64928,45.0548814);

\path [draw=crimson2226346]
(axis cs:7.6493322,45.0548659)
--(axis cs:7.6493897,45.054849);

\path [draw=crimson2226346]
(axis cs:7.6493322,45.0548659)
--(axis cs:7.6494566,45.0550567);

\path [draw=crimson2226346]
(axis cs:7.64928,45.0548814)
--(axis cs:7.6492236,45.054891);

\path [draw=firebrick165038]
(axis cs:7.6492236,45.054891)
--(axis cs:7.6491392,45.0549012);

\path [draw=crimson2226346]
(axis cs:7.6492236,45.054891)
--(axis cs:7.6491838,45.0549122);

\path [draw=crimson2226346]
(axis cs:7.6494397,45.0548321)
--(axis cs:7.6493897,45.054849);

\path [draw=crimson2226346]
(axis cs:7.6494397,45.0548321)
--(axis cs:7.6495001,45.0548046);

\path [draw=crimson2226346]
(axis cs:7.6494397,45.0548321)
--(axis cs:7.6494975,45.0548355);

\path [draw=crimson2226346]
(axis cs:7.6512804,45.0553293)
--(axis cs:7.6513125,45.055318);

\path [draw=crimson2226346]
(axis cs:7.6513125,45.055318)
--(axis cs:7.6513247,45.0553027);

\path [draw=crimson2226346]
(axis cs:7.6513247,45.0553027)
--(axis cs:7.6513337,45.0552906);

\path [draw=crimson2226346]
(axis cs:7.6513337,45.0552906)
--(axis cs:7.6513445,45.0552777);

\path [draw=crimson2226346]
(axis cs:7.6513445,45.0552777)
--(axis cs:7.6513677,45.0552273);

\path [draw=firebrick165038]
(axis cs:7.6538087,45.0564988)
--(axis cs:7.6538454,45.056545);

\path [draw=firebrick165038]
(axis cs:7.6538454,45.056545)
--(axis cs:7.6538428,45.0565939);

\path [draw=firebrick165038]
(axis cs:7.6538428,45.0565939)
--(axis cs:7.6538196,45.0566317);

\path [draw=firebrick165038]
(axis cs:7.6538196,45.0566317)
--(axis cs:7.6537904,45.0566567);

\path [draw=firebrick165038]
(axis cs:7.6537904,45.0566567)
--(axis cs:7.6537697,45.0566745);

\path [draw=firebrick165038]
(axis cs:7.6537697,45.0566745)
--(axis cs:7.6537518,45.056701);

\path [draw=firebrick165038]
(axis cs:7.6537518,45.056701)
--(axis cs:7.6537526,45.0567238);

\path [draw=firebrick165038]
(axis cs:7.6537526,45.0567238)
--(axis cs:7.6538002,45.0567468);

\path [draw=firebrick165038]
(axis cs:7.6291062,45.0449801)
--(axis cs:7.6289933,45.0449838);

\path [draw=firebrick165038]
(axis cs:7.6291062,45.0449801)
--(axis cs:7.6290833,45.0447939);

\path [draw=firebrick165038]
(axis cs:7.6291062,45.0449801)
--(axis cs:7.6291117,45.0450485);

\path [draw=firebrick165038]
(axis cs:7.6289933,45.0449838)
--(axis cs:7.6286373,45.0449953);

\path [draw=firebrick165038]
(axis cs:7.6286373,45.0449953)
--(axis cs:7.628959,45.04485);

\path [draw=firebrick165038]
(axis cs:7.629617,45.0491053)
--(axis cs:7.6297492,45.0490705);

\path [draw=firebrick165038]
(axis cs:7.629617,45.0491053)
--(axis cs:7.6296281,45.0492251);

\path [draw=firebrick165038]
(axis cs:7.629617,45.0491053)
--(axis cs:7.6296047,45.0489369);

\path [draw=firebrick165038]
(axis cs:7.6297492,45.0490705)
--(axis cs:7.6297891,45.0490593);

\path [draw=firebrick165038]
(axis cs:7.6297891,45.0490593)
--(axis cs:7.6301993,45.0489152);

\path [draw=firebrick165038]
(axis cs:7.6301993,45.0489152)
--(axis cs:7.6302055,45.049008);

\path [draw=firebrick165038]
(axis cs:7.6309158,45.0486628)
--(axis cs:7.6313594,45.0485046);

\path [draw=firebrick165038]
(axis cs:7.6313594,45.0485046)
--(axis cs:7.6318628,45.048325);

\path [draw=firebrick165038]
(axis cs:7.6313594,45.0485046)
--(axis cs:7.6313659,45.0486049);

\path [draw=firebrick165038]
(axis cs:7.6318628,45.048325)
--(axis cs:7.6319823,45.0482824);

\path [draw=firebrick165038]
(axis cs:7.6319823,45.0482824)
--(axis cs:7.6320719,45.0482522);

\path [draw=firebrick165038]
(axis cs:7.6319823,45.0482824)
--(axis cs:7.6319786,45.0482221);

\path [draw=firebrick165038]
(axis cs:7.6319823,45.0482824)
--(axis cs:7.6319881,45.0483707);

\path [draw=firebrick165038]
(axis cs:7.6320719,45.0482522)
--(axis cs:7.6322039,45.0482077);

\path [draw=firebrick165038]
(axis cs:7.6322039,45.0482077)
--(axis cs:7.6325923,45.0480795);

\path [draw=firebrick165038]
(axis cs:7.6322039,45.0482077)
--(axis cs:7.6322007,45.0481179);

\path [draw=firebrick165038]
(axis cs:7.6325923,45.0480795)
--(axis cs:7.6340434,45.0475871);

\path [draw=firebrick165038]
(axis cs:7.6325923,45.0480795)
--(axis cs:7.632587,45.0479853);

\path [draw=firebrick165038]
(axis cs:7.6325923,45.0480795)
--(axis cs:7.6326029,45.0481707);

\path [draw=firebrick165038]
(axis cs:7.6340434,45.0475871)
--(axis cs:7.6341234,45.0475601);

\path [draw=firebrick165038]
(axis cs:7.6341234,45.0475601)
--(axis cs:7.6341849,45.0485452);

\path [draw=firebrick165038]
(axis cs:7.6341234,45.0475601)
--(axis cs:7.6340648,45.0463333);

\path [draw=firebrick165038]
(axis cs:7.6286891,45.0461762)
--(axis cs:7.629083,45.0461585);

\path [draw=firebrick165038]
(axis cs:7.6286891,45.0461762)
--(axis cs:7.6290597,45.0459957);

\path [draw=firebrick165038]
(axis cs:7.6290597,45.0459957)
--(axis cs:7.6290999,45.0459761);

\path [draw=firebrick165038]
(axis cs:7.6290833,45.0447939)
--(axis cs:7.6289861,45.0448378);

\path [draw=firebrick165038]
(axis cs:7.6290833,45.0447939)
--(axis cs:7.6290582,45.0444772);

\path [draw=firebrick165038]
(axis cs:7.6294003,45.0445949)
--(axis cs:7.6294425,45.044584);

\path [draw=firebrick165038]
(axis cs:7.6294425,45.044584)
--(axis cs:7.6297476,45.0445118);

\path [draw=firebrick165038]
(axis cs:7.6297476,45.0445118)
--(axis cs:7.6297967,45.0445883);

\path [draw=firebrick165038]
(axis cs:7.6303941,45.0442721)
--(axis cs:7.6316122,45.0438544);

\path [draw=firebrick165038]
(axis cs:7.6316122,45.0438544)
--(axis cs:7.6317157,45.043823);

\path [draw=firebrick165038]
(axis cs:7.6317157,45.043823)
--(axis cs:7.6317208,45.0439069);

\path [draw=firebrick165038]
(axis cs:7.6317157,45.043823)
--(axis cs:7.6317113,45.0437482);

\path [draw=firebrick165038]
(axis cs:7.6317157,45.043823)
--(axis cs:7.6318024,45.0437948);

\path [draw=firebrick165038]
(axis cs:7.6314441,45.0391982)
--(axis cs:7.6314075,45.0390884);

\path [draw=firebrick165038]
(axis cs:7.6314441,45.0391982)
--(axis cs:7.6314733,45.0391587);

\path [draw=firebrick165038]
(axis cs:7.6314075,45.0390884)
--(axis cs:7.6313586,45.0388728);

\path [draw=firebrick165038]
(axis cs:7.6313586,45.0388728)
--(axis cs:7.6317885,45.0390802);

\path [draw=firebrick165038]
(axis cs:7.6318827,45.0467417)
--(axis cs:7.6318864,45.0467931);

\path [draw=firebrick165038]
(axis cs:7.6318827,45.0467417)
--(axis cs:7.6319173,45.0467337);

\path [draw=firebrick165038]
(axis cs:7.6318827,45.0467417)
--(axis cs:7.63186,45.0467417);

\path [draw=firebrick165038]
(axis cs:7.6318864,45.0467931)
--(axis cs:7.631913,45.0471647);

\path [draw=firebrick165038]
(axis cs:7.631913,45.0471647)
--(axis cs:7.6319786,45.0482221);

\path [draw=firebrick165038]
(axis cs:7.631913,45.0471647)
--(axis cs:7.6320181,45.0471598);

\path [draw=firebrick165038]
(axis cs:7.6319881,45.0483707)
--(axis cs:7.6319982,45.0484964);

\path [draw=firebrick165038]
(axis cs:7.6319982,45.0484964)
--(axis cs:7.6320486,45.049471);

\path [draw=firebrick165038]
(axis cs:7.6319982,45.0484964)
--(axis cs:7.6320879,45.0484927);

\path [draw=firebrick165038]
(axis cs:7.6320486,45.049471)
--(axis cs:7.6320507,45.0495111);

\path [draw=firebrick165038]
(axis cs:7.6317885,45.0390802)
--(axis cs:7.6316654,45.0390841);

\path [draw=firebrick165038]
(axis cs:7.6317885,45.0390802)
--(axis cs:7.6329546,45.0396571);

\path [draw=firebrick165038]
(axis cs:7.6316654,45.0390841)
--(axis cs:7.6316031,45.039092);

\path [draw=firebrick165038]
(axis cs:7.6316031,45.039092)
--(axis cs:7.6315424,45.0391098);

\path [draw=firebrick165038]
(axis cs:7.6315424,45.0391098)
--(axis cs:7.6315002,45.0391313);

\path [draw=firebrick165038]
(axis cs:7.6315002,45.0391313)
--(axis cs:7.6314733,45.0391587);

\path [draw=firebrick165038]
(axis cs:7.6318678,45.0466098)
--(axis cs:7.6318634,45.0465195);

\path [draw=firebrick165038]
(axis cs:7.6318678,45.0466098)
--(axis cs:7.6318259,45.046618);

\path [draw=firebrick165038]
(axis cs:7.6318678,45.0466098)
--(axis cs:7.6319131,45.0466167);

\path [draw=firebrick165038]
(axis cs:7.6318634,45.0465195)
--(axis cs:7.6318021,45.0452683);

\path [draw=firebrick165038]
(axis cs:7.631795,45.0451374)
--(axis cs:7.6317208,45.0439069);

\path [draw=firebrick165038]
(axis cs:7.6317113,45.0437482)
--(axis cs:7.6316806,45.0432256);

\path [draw=firebrick165038]
(axis cs:7.6316806,45.0432256)
--(axis cs:7.6316234,45.0422505);

\path [draw=firebrick165038]
(axis cs:7.6315646,45.0412514)
--(axis cs:7.6315578,45.0411343);

\path [draw=firebrick165038]
(axis cs:7.6315578,45.0411343)
--(axis cs:7.6315079,45.0404859);

\path [draw=firebrick165038]
(axis cs:7.6315079,45.0404859)
--(axis cs:7.6315041,45.0404362);

\path [draw=firebrick165038]
(axis cs:7.6315041,45.0404362)
--(axis cs:7.6315014,45.0403797);

\path [draw=firebrick165038]
(axis cs:7.6315041,45.0404362)
--(axis cs:7.6314029,45.0404393);

\path [draw=firebrick165038]
(axis cs:7.6315041,45.0404362)
--(axis cs:7.6316414,45.040432);

\path [draw=firebrick165038]
(axis cs:7.6319646,45.0466821)
--(axis cs:7.6319485,45.0467135);

\path [draw=firebrick165038]
(axis cs:7.6319485,45.0467135)
--(axis cs:7.6319173,45.0467337);

\path [draw=firebrick165038]
(axis cs:7.63186,45.0467417)
--(axis cs:7.6318381,45.0467379);

\path [draw=firebrick165038]
(axis cs:7.6318381,45.0467379)
--(axis cs:7.6318099,45.0467261);

\path [draw=firebrick165038]
(axis cs:7.6318099,45.0467261)
--(axis cs:7.6317902,45.0467093);

\path [draw=firebrick165038]
(axis cs:7.6317902,45.0467093)
--(axis cs:7.6316827,45.0467459);

\path [draw=firebrick165038]
(axis cs:7.6317902,45.0467093)
--(axis cs:7.6317776,45.0466784);

\path [draw=firebrick165038]
(axis cs:7.6303579,45.0472114)
--(axis cs:7.6296759,45.047448);

\path [draw=firebrick165038]
(axis cs:7.6303579,45.0472114)
--(axis cs:7.630311,45.0464972);

\path [draw=firebrick165038]
(axis cs:7.6296759,45.047448)
--(axis cs:7.6296255,45.0474625);

\path [draw=firebrick165038]
(axis cs:7.6293749,45.0500114)
--(axis cs:7.6294165,45.0500098);

\path [draw=firebrick165038]
(axis cs:7.6294165,45.0500098)
--(axis cs:7.6294966,45.0500068);

\path [draw=firebrick165038]
(axis cs:7.6294966,45.0500068)
--(axis cs:7.6295189,45.050294);

\path [draw=firebrick165038]
(axis cs:7.6294966,45.0500068)
--(axis cs:7.6294659,45.0495823);

\path [draw=firebrick165038]
(axis cs:7.6291673,45.0471547)
--(axis cs:7.6291938,45.0471421);

\path [draw=firebrick165038]
(axis cs:7.6291959,45.0474713)
--(axis cs:7.6291576,45.0474725);

\path [draw=firebrick165038]
(axis cs:7.6291576,45.0474725)
--(axis cs:7.6286096,45.0474899);

\path [draw=firebrick165038]
(axis cs:7.6293612,45.0495864)
--(axis cs:7.6293838,45.0495855);

\path [draw=firebrick165038]
(axis cs:7.6293838,45.0495855)
--(axis cs:7.6294659,45.0495823);

\path [draw=firebrick165038]
(axis cs:7.6294659,45.0495823)
--(axis cs:7.6294424,45.0492635);

\path [draw=firebrick165038]
(axis cs:7.6289578,45.0405096)
--(axis cs:7.6290796,45.0405061);

\path [draw=firebrick165038]
(axis cs:7.6289578,45.0405096)
--(axis cs:7.6289664,45.0406204);

\path [draw=firebrick165038]
(axis cs:7.6289578,45.0405096)
--(axis cs:7.6289487,45.0403921);

\path [draw=firebrick165038]
(axis cs:7.6302738,45.0404734)
--(axis cs:7.6314029,45.0404393);

\path [draw=firebrick165038]
(axis cs:7.6316414,45.040432)
--(axis cs:7.6330924,45.0403881);

\path [draw=lemonchiffon254254189]
(axis cs:7.6330924,45.0403881)
--(axis cs:7.6331763,45.0403861);

\path [draw=firebrick165038]
(axis cs:7.6612415,45.0604329)
--(axis cs:7.661144,45.0604395);

\path [draw=firebrick165038]
(axis cs:7.6612415,45.0604329)
--(axis cs:7.6612635,45.060429);

\path [draw=firebrick165038]
(axis cs:7.661144,45.0604395)
--(axis cs:7.6611156,45.0604382);

\path [draw=firebrick165038]
(axis cs:7.6615451,45.0601594)
--(axis cs:7.6615452,45.0601692);

\path [draw=firebrick165038]
(axis cs:7.6610333,45.0599039)
--(axis cs:7.6610756,45.0598958);

\path [draw=firebrick165038]
(axis cs:7.6610333,45.0599039)
--(axis cs:7.6610229,45.0599064);

\path [draw=firebrick165038]
(axis cs:7.6610756,45.0598958)
--(axis cs:7.6611436,45.05989);

\path [draw=firebrick165038]
(axis cs:7.6611436,45.05989)
--(axis cs:7.661203,45.0598929);

\path [draw=firebrick165038]
(axis cs:7.661203,45.0598929)
--(axis cs:7.6612367,45.0598973);

\path [draw=crimson2226346]
(axis cs:7.6608207,45.0600252)
--(axis cs:7.6608344,45.06001);

\path [draw=crimson2226346]
(axis cs:7.6608399,45.0603251)
--(axis cs:7.66081,45.0602905);

\path [draw=crimson2226346]
(axis cs:7.66081,45.0602905)
--(axis cs:7.6607865,45.060251);

\path [draw=crimson2226346]
(axis cs:7.66081,45.0602905)
--(axis cs:7.6608925,45.0602587);

\path [draw=crimson2226346]
(axis cs:7.66081,45.0602905)
--(axis cs:7.6606788,45.0603414);

\path [draw=firebrick165038]
(axis cs:7.6612367,45.0598973)
--(axis cs:7.6612667,45.0599012);

\path [draw=firebrick165038]
(axis cs:7.6612367,45.0598973)
--(axis cs:7.6612153,45.0598656);

\path [draw=firebrick165038]
(axis cs:7.661381,45.0603891)
--(axis cs:7.6613737,45.0603926);

\path [draw=firebrick165038]
(axis cs:7.661381,45.0603891)
--(axis cs:7.6614436,45.06035);

\path [draw=firebrick165038]
(axis cs:7.6613737,45.0603926)
--(axis cs:7.6613198,45.0604144);

\path [draw=firebrick165038]
(axis cs:7.6613198,45.0604144)
--(axis cs:7.6612995,45.0604203);

\path [draw=firebrick165038]
(axis cs:7.6613198,45.0604144)
--(axis cs:7.6612069,45.0602594);

\path [draw=firebrick165038]
(axis cs:7.6613198,45.0604144)
--(axis cs:7.661362,45.0604726);

\path [draw=firebrick165038]
(axis cs:7.6612995,45.0604203)
--(axis cs:7.6612635,45.060429);

\path [draw=firebrick165038]
(axis cs:7.6614695,45.0600018)
--(axis cs:7.661493,45.0600272);

\path [draw=firebrick165038]
(axis cs:7.661493,45.0600272)
--(axis cs:7.6615268,45.0600812);

\path [draw=firebrick165038]
(axis cs:7.661493,45.0600272)
--(axis cs:7.6615922,45.0599894);

\path [draw=firebrick165038]
(axis cs:7.661493,45.0600272)
--(axis cs:7.6613854,45.0600687);

\path [draw=firebrick165038]
(axis cs:7.6614635,45.0603333)
--(axis cs:7.6614544,45.0603412);

\path [draw=firebrick165038]
(axis cs:7.6614544,45.0603412)
--(axis cs:7.6614436,45.06035);

\path [draw=crimson2226346]
(axis cs:7.6646383,45.0649485)
--(axis cs:7.6646681,45.0649379);

\path [draw=crimson2226346]
(axis cs:7.6646383,45.0649485)
--(axis cs:7.6645704,45.0649726);

\path [draw=crimson2226346]
(axis cs:7.6646681,45.0649379)
--(axis cs:7.6648104,45.0648873);

\path [draw=crimson2226346]
(axis cs:7.6648104,45.0648873)
--(axis cs:7.6648565,45.0648709);

\path [draw=crimson2226346]
(axis cs:7.6648104,45.0648873)
--(axis cs:7.6649001,45.0650129);

\path [draw=crimson2226346]
(axis cs:7.6648104,45.0648873)
--(axis cs:7.6646978,45.0647306);

\path [draw=crimson2226346]
(axis cs:7.6645023,45.0649968)
--(axis cs:7.6645704,45.0649726);

\path [draw=crimson2226346]
(axis cs:7.6645023,45.0649968)
--(axis cs:7.6644645,45.0650102);

\path [draw=crimson2226346]
(axis cs:7.6645704,45.0649726)
--(axis cs:7.6646571,45.0650987);

\path [draw=crimson2226346]
(axis cs:7.6645704,45.0649726)
--(axis cs:7.6644386,45.0647881);

\path [draw=darkseagreen134203102]
(axis cs:7.6562256,45.0530289)
--(axis cs:7.6562318,45.0530648);

\path [draw=crimson2226346]
(axis cs:7.6549013,45.0513818)
--(axis cs:7.6549578,45.0513568);

\path [draw=crimson2226346]
(axis cs:7.6549578,45.0513568)
--(axis cs:7.655022,45.0513445);

\path [draw=crimson2226346]
(axis cs:7.6551911,45.0513578)
--(axis cs:7.655219,45.0513691);

\path [draw=crimson2226346]
(axis cs:7.655219,45.0513691)
--(axis cs:7.6552643,45.0513919);

\path [draw=crimson2226346]
(axis cs:7.6552643,45.0513919)
--(axis cs:7.6553008,45.0514225);

\path [draw=crimson2226346]
(axis cs:7.6553008,45.0514225)
--(axis cs:7.6553291,45.0514624);

\path [draw=crimson2226346]
(axis cs:7.6553291,45.0514624)
--(axis cs:7.6553417,45.0514944);

\path [draw=crimson2226346]
(axis cs:7.6553417,45.0514944)
--(axis cs:7.6553485,45.0515395);

\path [draw=khaki203232129]
(axis cs:7.6558534,45.0531632)
--(axis cs:7.6558246,45.0531454);

\path [draw=khaki203232129]
(axis cs:7.6558246,45.0531454)
--(axis cs:7.655786,45.0530975);

\path [draw=lemonchiffon254254189]
(axis cs:7.655786,45.0530975)
--(axis cs:7.6556654,45.0529145);

\path [draw=lemonchiffon254254189]
(axis cs:7.6556654,45.0529145)
--(axis cs:7.6556466,45.0528861);

\path [draw=lemonchiffon254254189]
(axis cs:7.6556466,45.0528861)
--(axis cs:7.655639,45.0528341);

\path [draw=khaki203232129]
(axis cs:7.6556883,45.0527433)
--(axis cs:7.6557439,45.0527156);

\path [draw=darkseagreen134203102]
(axis cs:7.6557439,45.0527156)
--(axis cs:7.6558124,45.0526976);

\path [draw=darkseagreen134203102]
(axis cs:7.6558124,45.0526976)
--(axis cs:7.6558862,45.0526925);

\path [draw=darkseagreen134203102]
(axis cs:7.6558862,45.0526925)
--(axis cs:7.6559755,45.0527054);

\path [draw=firebrick165038]
(axis cs:7.6757877,45.0790236)
--(axis cs:7.6758013,45.079004);

\path [draw=firebrick165038]
(axis cs:7.6758013,45.079004)
--(axis cs:7.6758166,45.078985);

\path [draw=firebrick165038]
(axis cs:7.6758166,45.078985)
--(axis cs:7.675832,45.0789705);

\path [draw=firebrick165038]
(axis cs:7.675832,45.0789705)
--(axis cs:7.675867,45.0789363);

\path [draw=firebrick165038]
(axis cs:7.675867,45.0789363)
--(axis cs:7.6759004,45.0789117);

\path [draw=firebrick165038]
(axis cs:7.675867,45.0789363)
--(axis cs:7.6756056,45.0788703);

\path [draw=crimson2226346]
(axis cs:7.6759004,45.0789117)
--(axis cs:7.675937,45.0788894);

\path [draw=firebrick165038]
(axis cs:7.6702196,45.0729089)
--(axis cs:7.6702296,45.0729229);

\path [draw=firebrick165038]
(axis cs:7.6702296,45.0729229)
--(axis cs:7.6704513,45.0728436);

\path [draw=firebrick165038]
(axis cs:7.6702296,45.0729229)
--(axis cs:7.6701509,45.0729511);

\path [draw=firebrick165038]
(axis cs:7.6704291,45.0728029)
--(axis cs:7.6705396,45.0727629);

\path [draw=firebrick165038]
(axis cs:7.6705396,45.0727629)
--(axis cs:7.6705725,45.0727511);

\path [draw=firebrick165038]
(axis cs:7.6713656,45.0724677)
--(axis cs:7.6715723,45.0723939);

\path [draw=firebrick165038]
(axis cs:7.6715723,45.0723939)
--(axis cs:7.6721099,45.0721986);

\path [draw=firebrick165038]
(axis cs:7.6721099,45.0721986)
--(axis cs:7.6721859,45.072171);

\path [draw=firebrick165038]
(axis cs:7.6721859,45.072171)
--(axis cs:7.6722875,45.0721351);

\path [draw=firebrick165038]
(axis cs:7.6721859,45.072171)
--(axis cs:7.6722102,45.0722062);

\path [draw=firebrick165038]
(axis cs:7.6722875,45.0721351)
--(axis cs:7.6730346,45.0718617);

\path [draw=coral24814282]
(axis cs:7.6730346,45.0718617)
--(axis cs:7.6731005,45.0718423);

\path [draw=coral24814282]
(axis cs:7.6730346,45.0718617)
--(axis cs:7.6730613,45.0719001);

\path [draw=firebrick165038]
(axis cs:7.6699253,45.0730318)
--(axis cs:7.6700346,45.0729927);

\path [draw=firebrick165038]
(axis cs:7.6700346,45.0729927)
--(axis cs:7.6701509,45.0729511);

\path [draw=firebrick165038]
(axis cs:7.6704513,45.0728436)
--(axis cs:7.6705685,45.0728016);

\path [draw=firebrick165038]
(axis cs:7.6705685,45.0728016)
--(axis cs:7.6706015,45.0727898);

\path [draw=firebrick165038]
(axis cs:7.677091,45.0802809)
--(axis cs:7.6777654,45.0812277);

\path [draw=firebrick165038]
(axis cs:7.6777654,45.0812277)
--(axis cs:7.6782039,45.0818443);

\path [draw=firebrick165038]
(axis cs:7.6777654,45.0812277)
--(axis cs:7.6777841,45.0812209);

\path [draw=firebrick165038]
(axis cs:7.6782039,45.0818443)
--(axis cs:7.6782249,45.081837);

\path [draw=firebrick165038]
(axis cs:7.6793686,45.0834715)
--(axis cs:7.6798634,45.0841744);

\path [draw=firebrick165038]
(axis cs:7.6793686,45.0834715)
--(axis cs:7.6793482,45.0834776);

\path [draw=firebrick165038]
(axis cs:7.6793686,45.0834715)
--(axis cs:7.679386,45.0834657);

\path [draw=firebrick165038]
(axis cs:7.6681063,45.0738459)
--(axis cs:7.6681004,45.073802);

\path [draw=firebrick165038]
(axis cs:7.6681004,45.073802)
--(axis cs:7.6681184,45.073735);

\path [draw=firebrick165038]
(axis cs:7.6681184,45.073735)
--(axis cs:7.6681446,45.0736978);

\path [draw=firebrick165038]
(axis cs:7.6681446,45.0736978)
--(axis cs:7.6681877,45.0736643);

\path [draw=firebrick165038]
(axis cs:7.6681877,45.0736643)
--(axis cs:7.6682544,45.0736297);

\path [draw=firebrick165038]
(axis cs:7.6682544,45.0736297)
--(axis cs:7.668271,45.0736237);

\path [draw=firebrick165038]
(axis cs:7.668271,45.0736237)
--(axis cs:7.668621,45.0734957);

\path [draw=firebrick165038]
(axis cs:7.668271,45.0736237)
--(axis cs:7.6682545,45.0736089);

\path [draw=firebrick165038]
(axis cs:7.668271,45.0736237)
--(axis cs:7.6682913,45.0736533);

\path [draw=firebrick165038]
(axis cs:7.636523,45.0751255)
--(axis cs:7.6357779,45.0750928);

\path [draw=firebrick165038]
(axis cs:7.6366044,45.0739492)
--(axis cs:7.6366083,45.073891);

\path [draw=firebrick165038]
(axis cs:7.6366083,45.073891)
--(axis cs:7.6366124,45.0738411);

\path [draw=firebrick165038]
(axis cs:7.6366083,45.073891)
--(axis cs:7.6365353,45.0738889);

\path [draw=firebrick165038]
(axis cs:7.6366083,45.073891)
--(axis cs:7.6366786,45.0738932);

\path [draw=firebrick165038]
(axis cs:7.6366124,45.0738411)
--(axis cs:7.6366452,45.0734397);

\path [draw=firebrick165038]
(axis cs:7.6366547,45.073322)
--(axis cs:7.6366912,45.0728613);

\path [draw=firebrick165038]
(axis cs:7.6366966,45.0727839)
--(axis cs:7.6367171,45.0724342);

\path [draw=firebrick165038]
(axis cs:7.636725,45.0723062)
--(axis cs:7.636886,45.0698741);

\path [draw=crimson2226346]
(axis cs:7.636886,45.0698741)
--(axis cs:7.6368897,45.0698283);

\path [draw=firebrick165038]
(axis cs:7.6374873,45.0798709)
--(axis cs:7.6373913,45.0798741);

\path [draw=firebrick165038]
(axis cs:7.6374873,45.0798709)
--(axis cs:7.6375184,45.079944);

\path [draw=firebrick165038]
(axis cs:7.6374873,45.0798709)
--(axis cs:7.6374601,45.0798071);

\path [draw=firebrick165038]
(axis cs:7.6356679,45.0799175)
--(axis cs:7.6353445,45.0799251);

\path [draw=firebrick165038]
(axis cs:7.6353445,45.0799251)
--(axis cs:7.6340565,45.0799541);

\path [draw=firebrick165038]
(axis cs:7.6340565,45.0799541)
--(axis cs:7.63372,45.0799627);

\path [draw=firebrick165038]
(axis cs:7.6340565,45.0799541)
--(axis cs:7.634037,45.0798444);

\path [draw=firebrick165038]
(axis cs:7.6340565,45.0799541)
--(axis cs:7.6341275,45.0803721);

\path [draw=firebrick165038]
(axis cs:7.63372,45.0799627)
--(axis cs:7.6333134,45.0799732);

\path [draw=firebrick165038]
(axis cs:7.63372,45.0799627)
--(axis cs:7.6337328,45.0800336);

\path [draw=firebrick165038]
(axis cs:7.6333134,45.0799732)
--(axis cs:7.633326,45.0800437);

\path [draw=firebrick165038]
(axis cs:7.6313872,45.080021)
--(axis cs:7.6312056,45.0800256);

\path [draw=firebrick165038]
(axis cs:7.6313872,45.080021)
--(axis cs:7.6314174,45.0801869);

\path [draw=firebrick165038]
(axis cs:7.6312056,45.0800256)
--(axis cs:7.6311331,45.0800274);

\path [draw=firebrick165038]
(axis cs:7.6311331,45.0800274)
--(axis cs:7.630956,45.0800311);

\path [draw=firebrick165038]
(axis cs:7.6311331,45.0800274)
--(axis cs:7.6311561,45.0801417);

\path [draw=firebrick165038]
(axis cs:7.630956,45.0800311)
--(axis cs:7.6305915,45.080041);

\path [draw=firebrick165038]
(axis cs:7.630956,45.0800311)
--(axis cs:7.6309802,45.0801483);

\path [draw=firebrick165038]
(axis cs:7.6292187,45.0768269)
--(axis cs:7.6296021,45.0768238);

\path [draw=firebrick165038]
(axis cs:7.6296021,45.0768238)
--(axis cs:7.6296972,45.076823);

\path [draw=firebrick165038]
(axis cs:7.6296972,45.076823)
--(axis cs:7.6297695,45.0768226);

\path [draw=firebrick165038]
(axis cs:7.6296972,45.076823)
--(axis cs:7.6296806,45.0767808);

\path [draw=firebrick165038]
(axis cs:7.6296972,45.076823)
--(axis cs:7.6297188,45.0768842);

\path [draw=firebrick165038]
(axis cs:7.6297695,45.0768226)
--(axis cs:7.6298692,45.076822);

\path [draw=firebrick165038]
(axis cs:7.6298692,45.076822)
--(axis cs:7.6299604,45.0768215);

\path [draw=firebrick165038]
(axis cs:7.6298692,45.076822)
--(axis cs:7.6299028,45.076758);

\path [draw=firebrick165038]
(axis cs:7.6299604,45.0768215)
--(axis cs:7.6308318,45.0768238);

\path [draw=firebrick165038]
(axis cs:7.6308318,45.0768238)
--(axis cs:7.6309381,45.0768233);

\path [draw=firebrick165038]
(axis cs:7.6308318,45.0768238)
--(axis cs:7.6308314,45.0768871);

\path [draw=firebrick165038]
(axis cs:7.6309381,45.0768233)
--(axis cs:7.6310682,45.0768225);

\path [draw=firebrick165038]
(axis cs:7.6310682,45.0768225)
--(axis cs:7.6310708,45.0767521);

\path [draw=firebrick165038]
(axis cs:7.6331506,45.0768314)
--(axis cs:7.6332926,45.0768292);

\path [draw=firebrick165038]
(axis cs:7.6332926,45.0768292)
--(axis cs:7.6335462,45.076825);

\path [draw=firebrick165038]
(axis cs:7.6332926,45.0768292)
--(axis cs:7.6335681,45.0769555);

\path [draw=firebrick165038]
(axis cs:7.6332926,45.0768292)
--(axis cs:7.63352,45.0766696);

\path [draw=firebrick165038]
(axis cs:7.6335462,45.076825)
--(axis cs:7.6337818,45.0767873);

\path [draw=firebrick165038]
(axis cs:7.6335462,45.076825)
--(axis cs:7.63352,45.0766696);

\path [draw=firebrick165038]
(axis cs:7.6335462,45.076825)
--(axis cs:7.6335681,45.0769555);

\path [draw=khaki203232129]
(axis cs:7.6816583,45.0619356)
--(axis cs:7.68169,45.061982);

\path [draw=crimson2226346]
(axis cs:7.68169,45.061982)
--(axis cs:7.6826298,45.0633583);

\path [draw=crimson2226346]
(axis cs:7.6826298,45.0633583)
--(axis cs:7.682663,45.0634069);

\path [draw=crimson2226346]
(axis cs:7.682663,45.0634069)
--(axis cs:7.682748,45.0633785);

\path [draw=firebrick165038]
(axis cs:7.6834863,45.0631105)
--(axis cs:7.6835027,45.0631317);

\path [draw=firebrick165038]
(axis cs:7.6834863,45.0631105)
--(axis cs:7.6831999,45.063215);

\path [draw=firebrick165038]
(axis cs:7.6834863,45.0631105)
--(axis cs:7.6836734,45.0630423);

\path [draw=firebrick165038]
(axis cs:7.6835027,45.0631317)
--(axis cs:7.6837657,45.0635179);

\path [draw=firebrick165038]
(axis cs:7.6837657,45.0635179)
--(axis cs:7.6837852,45.0635503);

\path [draw=firebrick165038]
(axis cs:7.6837852,45.0635503)
--(axis cs:7.6835907,45.0636217);

\path [draw=firebrick165038]
(axis cs:7.675504,45.0912264)
--(axis cs:7.6755872,45.0912151);

\path [draw=firebrick165038]
(axis cs:7.6759891,45.0911624)
--(axis cs:7.6760321,45.0911625);

\path [draw=firebrick165038]
(axis cs:7.6759891,45.0911624)
--(axis cs:7.6761481,45.0911428);

\path [draw=firebrick165038]
(axis cs:7.6760321,45.0911625)
--(axis cs:7.6760637,45.091168);

\path [draw=firebrick165038]
(axis cs:7.6760637,45.091168)
--(axis cs:7.6760817,45.0911794);

\path [draw=firebrick165038]
(axis cs:7.6760817,45.0911794)
--(axis cs:7.6760956,45.0911945);

\path [draw=firebrick165038]
(axis cs:7.6760956,45.0911945)
--(axis cs:7.6761029,45.0912119);

\path [draw=firebrick165038]
(axis cs:7.6761029,45.0912119)
--(axis cs:7.6761026,45.0912288);

\path [draw=firebrick165038]
(axis cs:7.6761026,45.0912288)
--(axis cs:7.6760975,45.0912426);

\path [draw=coral24814282]
(axis cs:7.6730613,45.0719001)
--(axis cs:7.6730668,45.0719081);

\path [draw=crimson2226346]
(axis cs:7.6730613,45.0719001)
--(axis cs:7.6725943,45.0720727);

\path [draw=coral24814282]
(axis cs:7.6730668,45.0719081)
--(axis cs:7.6730943,45.0719475);

\path [draw=coral24814282]
(axis cs:7.6730943,45.0719475)
--(axis cs:7.6731437,45.0720185);

\path [draw=coral24814282]
(axis cs:7.6730943,45.0719475)
--(axis cs:7.6732564,45.0718906);

\path [draw=coral24814282]
(axis cs:7.6730943,45.0719475)
--(axis cs:7.6728995,45.0720162);

\path [draw=coral24814282]
(axis cs:7.6731437,45.0720185)
--(axis cs:7.6735887,45.0726605);

\path [draw=khaki253210127]
(axis cs:7.6735887,45.0726605)
--(axis cs:7.6736208,45.0727044);

\path [draw=khaki253210127]
(axis cs:7.6736208,45.0727044)
--(axis cs:7.6736366,45.072727);

\path [draw=khaki253210127]
(axis cs:7.6736208,45.0727044)
--(axis cs:7.6736559,45.0726932);

\path [draw=khaki253210127]
(axis cs:7.6736208,45.0727044)
--(axis cs:7.6735333,45.0727372);

\path [draw=crimson2226346]
(axis cs:7.6736366,45.072727)
--(axis cs:7.6740326,45.0732964);

\path [draw=firebrick165038]
(axis cs:7.6740847,45.0733712)
--(axis cs:7.6745433,45.0740383);

\path [draw=firebrick165038]
(axis cs:7.6745975,45.0741101)
--(axis cs:7.6747649,45.0743554);

\path [draw=khaki253210127]
(axis cs:7.6823221,45.0734514)
--(axis cs:7.6823436,45.0734933);

\path [draw=lemonchiffon254254189]
(axis cs:7.6823221,45.0734514)
--(axis cs:7.6822934,45.0734073);

\path [draw=khaki253210127]
(axis cs:7.6823221,45.0734514)
--(axis cs:7.6822061,45.0734569);

\path [draw=coral24814282]
(axis cs:7.6823436,45.0734933)
--(axis cs:7.682512,45.0738215);

\path [draw=coral24814282]
(axis cs:7.6841918,45.0741262)
--(axis cs:7.6841992,45.0741236);

\path [draw=coral24814282]
(axis cs:7.6841992,45.0741236)
--(axis cs:7.6845281,45.0740095);

\path [draw=firebrick165038]
(axis cs:7.6936077,45.0763859)
--(axis cs:7.6944451,45.0767638);

\path [draw=firebrick165038]
(axis cs:7.6944451,45.0767638)
--(axis cs:7.6944949,45.0767863);

\path [draw=firebrick165038]
(axis cs:7.6944949,45.0767863)
--(axis cs:7.6945529,45.0768116);

\path [draw=firebrick165038]
(axis cs:7.6944949,45.0767863)
--(axis cs:7.6945315,45.0767459);

\path [draw=firebrick165038]
(axis cs:7.6944949,45.0767863)
--(axis cs:7.6944215,45.0768652);

\path [draw=firebrick165038]
(axis cs:7.6799113,45.0842659)
--(axis cs:7.6797219,45.0842301);

\path [draw=firebrick165038]
(axis cs:7.6772871,45.0849894)
--(axis cs:7.6768091,45.0842803);

\path [draw=khaki253210127]
(axis cs:7.6750417,45.071267)
--(axis cs:7.6750918,45.0713381);

\path [draw=khaki253210127]
(axis cs:7.6750918,45.0713381)
--(axis cs:7.6754852,45.0719515);

\path [draw=khaki203232129]
(axis cs:7.6754852,45.0719515)
--(axis cs:7.6755019,45.0719775);

\path [draw=firebrick165038]
(axis cs:7.6696144,45.0762851)
--(axis cs:7.669464,45.076071);

\path [draw=firebrick165038]
(axis cs:7.669464,45.076071)
--(axis cs:7.6694203,45.0760855);

\path [draw=firebrick165038]
(axis cs:7.6683376,45.0744735)
--(axis cs:7.6680344,45.0740477);

\path [draw=firebrick165038]
(axis cs:7.6680344,45.0740477)
--(axis cs:7.6680077,45.0740103);

\path [draw=firebrick165038]
(axis cs:7.6680077,45.0740103)
--(axis cs:7.6679997,45.0739011);

\path [draw=firebrick165038]
(axis cs:7.6679997,45.0739011)
--(axis cs:7.6679318,45.0738841);

\path [draw=firebrick165038]
(axis cs:7.6679997,45.0739011)
--(axis cs:7.6680559,45.0739049);

\path [draw=crimson2226346]
(axis cs:7.6696948,45.0762933)
--(axis cs:7.6697198,45.0762903);

\path [draw=firebrick165038]
(axis cs:7.6697198,45.0762903)
--(axis cs:7.6697054,45.07634);

\path [draw=crimson2226346]
(axis cs:7.6697198,45.0762903)
--(axis cs:7.6697119,45.0762583);

\path [draw=lemonchiffon254254189]
(axis cs:7.6744274,45.0713734)
--(axis cs:7.6744721,45.0713574);

\path [draw=crimson2226346]
(axis cs:7.6728995,45.0720162)
--(axis cs:7.6723839,45.0722092);

\path [draw=crimson2226346]
(axis cs:7.6723839,45.0722092)
--(axis cs:7.6723516,45.0722208);

\path [draw=firebrick165038]
(axis cs:7.6723516,45.0722208)
--(axis cs:7.6722464,45.0722588);

\path [draw=firebrick165038]
(axis cs:7.6722464,45.0722588)
--(axis cs:7.6716309,45.0724758);

\path [draw=firebrick165038]
(axis cs:7.6722464,45.0722588)
--(axis cs:7.6722731,45.0722975);

\path [draw=firebrick165038]
(axis cs:7.6722464,45.0722588)
--(axis cs:7.67224,45.0722495);

\path [draw=firebrick165038]
(axis cs:7.6716309,45.0724758)
--(axis cs:7.6714237,45.0725498);

\path [draw=firebrick165038]
(axis cs:7.6716309,45.0724758)
--(axis cs:7.671656,45.0725113);

\path [draw=crimson2226346]
(axis cs:7.6795459,45.0708265)
--(axis cs:7.6795133,45.0707803);

\path [draw=crimson2226346]
(axis cs:7.6795133,45.0707803)
--(axis cs:7.6795029,45.0707655);

\path [draw=crimson2226346]
(axis cs:7.6795029,45.0707655)
--(axis cs:7.6794649,45.0707142);

\path [draw=firebrick165038]
(axis cs:7.6851654,45.0439194)
--(axis cs:7.6848975,45.0438428);

\path [draw=firebrick165038]
(axis cs:7.6848975,45.0438428)
--(axis cs:7.6847368,45.0437793);

\path [draw=firebrick165038]
(axis cs:7.6847368,45.0437793)
--(axis cs:7.6846244,45.0437361);

\path [draw=firebrick165038]
(axis cs:7.6360101,45.0764138)
--(axis cs:7.636159,45.0763856);

\path [draw=firebrick165038]
(axis cs:7.636159,45.0763856)
--(axis cs:7.6362841,45.0763642);

\path [draw=firebrick165038]
(axis cs:7.6362841,45.0763642)
--(axis cs:7.63586,45.0754321);

\path [draw=firebrick165038]
(axis cs:7.6362841,45.0763642)
--(axis cs:7.6369336,45.0778435);

\path [draw=firebrick165038]
(axis cs:7.6584333,45.0506465)
--(axis cs:7.6584334,45.0506088);

\path [draw=firebrick165038]
(axis cs:7.6584333,45.0506465)
--(axis cs:7.6583362,45.0506653);

\path [draw=firebrick165038]
(axis cs:7.6584333,45.0506465)
--(axis cs:7.6588162,45.0505596);

\path [draw=firebrick165038]
(axis cs:7.6584334,45.0506088)
--(axis cs:7.6584502,45.0501405);

\path [draw=crimson2226346]
(axis cs:7.6584502,45.0501405)
--(axis cs:7.6584596,45.0499509);

\path [draw=crimson2226346]
(axis cs:7.6584502,45.0501405)
--(axis cs:7.6585681,45.050134);

\path [draw=firebrick165038]
(axis cs:7.6584596,45.0499509)
--(axis cs:7.6584852,45.0494354);

\path [draw=crimson2226346]
(axis cs:7.6584596,45.0499509)
--(axis cs:7.6583873,45.0499483);

\path [draw=firebrick165038]
(axis cs:7.6584852,45.0494354)
--(axis cs:7.6585019,45.0491341);

\path [draw=firebrick165038]
(axis cs:7.6584852,45.0494354)
--(axis cs:7.6584143,45.0494336);

\path [draw=crimson2226346]
(axis cs:7.6585019,45.0491341)
--(axis cs:7.6585677,45.0491857);

\path [draw=firebrick165038]
(axis cs:7.649485,45.0540089)
--(axis cs:7.6495445,45.0539186);

\path [draw=firebrick165038]
(axis cs:7.649485,45.0540089)
--(axis cs:7.6495515,45.0540111);

\path [draw=firebrick165038]
(axis cs:7.649485,45.0540089)
--(axis cs:7.6493642,45.0542062);

\path [draw=firebrick165038]
(axis cs:7.6495445,45.0539186)
--(axis cs:7.6495556,45.0539018);

\path [draw=firebrick165038]
(axis cs:7.6495556,45.0539018)
--(axis cs:7.6502222,45.0528864);

\path [draw=crimson2226346]
(axis cs:7.6502222,45.0528864)
--(axis cs:7.6502849,45.0527859);

\path [draw=crimson2226346]
(axis cs:7.6502222,45.0528864)
--(axis cs:7.6501812,45.0528531);

\path [draw=crimson2226346]
(axis cs:7.6502849,45.0527859)
--(axis cs:7.6503329,45.0527098);

\path [draw=crimson2226346]
(axis cs:7.6502849,45.0527859)
--(axis cs:7.6502527,45.0527733);

\path [draw=coral24814282]
(axis cs:7.6503329,45.0527098)
--(axis cs:7.650363,45.0526623);

\path [draw=coral24814282]
(axis cs:7.6502849,45.0523351)
--(axis cs:7.6503704,45.0525498);

\path [draw=coral24814282]
(axis cs:7.6502849,45.0523351)
--(axis cs:7.6502856,45.0522707);

\path [draw=coral24814282]
(axis cs:7.6502856,45.0522707)
--(axis cs:7.6503154,45.0522146);

\path [draw=crimson2226346]
(axis cs:7.6503154,45.0522146)
--(axis cs:7.6503727,45.0521632);

\path [draw=firebrick165038]
(axis cs:7.6554781,45.0635578)
--(axis cs:7.6552863,45.0632919);

\path [draw=firebrick165038]
(axis cs:7.6552863,45.0632919)
--(axis cs:7.6549259,45.0627936);

\path [draw=firebrick165038]
(axis cs:7.6552863,45.0632919)
--(axis cs:7.6555086,45.0633744);

\path [draw=firebrick165038]
(axis cs:7.6549259,45.0627936)
--(axis cs:7.6548971,45.0627538);

\path [draw=firebrick165038]
(axis cs:7.6548971,45.0627538)
--(axis cs:7.6553081,45.0625943);

\path [draw=firebrick165038]
(axis cs:7.6548971,45.0627538)
--(axis cs:7.6536694,45.0632267);

\path [draw=firebrick165038]
(axis cs:7.6536694,45.0632267)
--(axis cs:7.6537019,45.0632686);

\path [draw=firebrick165038]
(axis cs:7.6536694,45.0632267)
--(axis cs:7.6530851,45.0634569);

\path [draw=firebrick165038]
(axis cs:7.6537019,45.0632686)
--(axis cs:7.6537946,45.0634076);

\path [draw=firebrick165038]
(axis cs:7.6537946,45.0634076)
--(axis cs:7.6541401,45.0642729);

\path [draw=firebrick165038]
(axis cs:7.6547451,45.0624277)
--(axis cs:7.6544421,45.0620068);

\path [draw=coral24814282]
(axis cs:7.6544421,45.0620068)
--(axis cs:7.6544246,45.0619795);

\path [draw=khaki253210127]
(axis cs:7.649906,45.0522235)
--(axis cs:7.6499305,45.052191);

\path [draw=coral24814282]
(axis cs:7.649906,45.0522235)
--(axis cs:7.6500691,45.0521889);

\path [draw=coral24814282]
(axis cs:7.6499305,45.052191)
--(axis cs:7.650006,45.0520872);

\path [draw=coral24814282]
(axis cs:7.650006,45.0520872)
--(axis cs:7.6500336,45.0520523);

\path [draw=coral24814282]
(axis cs:7.6500336,45.0520523)
--(axis cs:7.6500526,45.0520126);

\path [draw=crimson2226346]
(axis cs:7.6566387,45.0538357)
--(axis cs:7.6570047,45.0543572);

\path [draw=crimson2226346]
(axis cs:7.6570047,45.0543572)
--(axis cs:7.6570269,45.0543888);

\path [draw=crimson2226346]
(axis cs:7.6570269,45.0543888)
--(axis cs:7.6570869,45.0544746);

\path [draw=crimson2226346]
(axis cs:7.6570869,45.0544746)
--(axis cs:7.6571421,45.0545514);

\path [draw=crimson2226346]
(axis cs:7.6570869,45.0544746)
--(axis cs:7.6570191,45.0545006);

\path [draw=crimson2226346]
(axis cs:7.6570869,45.0544746)
--(axis cs:7.6571438,45.0544529);

\path [draw=crimson2226346]
(axis cs:7.6571421,45.0545514)
--(axis cs:7.6571653,45.0545837);

\path [draw=firebrick165038]
(axis cs:7.6571653,45.0545837)
--(axis cs:7.6584164,45.0563292);

\path [draw=crimson2226346]
(axis cs:7.6646571,45.0650987)
--(axis cs:7.6646836,45.0651358);

\path [draw=crimson2226346]
(axis cs:7.6646836,45.0651358)
--(axis cs:7.6646996,45.0651583);

\path [draw=crimson2226346]
(axis cs:7.6646996,45.0651583)
--(axis cs:7.6660704,45.0670829);

\path [draw=lemonchiffon254254189]
(axis cs:7.6660704,45.0670829)
--(axis cs:7.6660929,45.0671154);

\path [draw=lemonchiffon254254189]
(axis cs:7.6660929,45.0671154)
--(axis cs:7.6661162,45.0671482);

\path [draw=lemonchiffon254254189]
(axis cs:7.6661162,45.0671482)
--(axis cs:7.6660608,45.0671694);

\path [draw=lemonchiffon254254189]
(axis cs:7.6661162,45.0671482)
--(axis cs:7.6661779,45.0672347);

\path [draw=lemonchiffon254254189]
(axis cs:7.6661162,45.0671482)
--(axis cs:7.6662038,45.067118);

\path [draw=crimson2226346]
(axis cs:7.6597931,45.0582654)
--(axis cs:7.6598258,45.0583119);

\path [draw=crimson2226346]
(axis cs:7.6597931,45.0582654)
--(axis cs:7.6597596,45.0582183);

\path [draw=crimson2226346]
(axis cs:7.6597931,45.0582654)
--(axis cs:7.6598551,45.0582413);

\path [draw=crimson2226346]
(axis cs:7.6597931,45.0582654)
--(axis cs:7.6597281,45.0582906);

\path [draw=crimson2226346]
(axis cs:7.6598258,45.0583119)
--(axis cs:7.6598735,45.0583798);

\path [draw=firebrick165038]
(axis cs:7.6598735,45.0583798)
--(axis cs:7.6608602,45.0597833);

\path [draw=firebrick165038]
(axis cs:7.6608602,45.0597833)
--(axis cs:7.6608836,45.0598166);

\path [draw=firebrick165038]
(axis cs:7.6611415,45.0601627)
--(axis cs:7.6612018,45.0601394);

\path [draw=firebrick165038]
(axis cs:7.6611415,45.0601627)
--(axis cs:7.6610695,45.0601905);

\path [draw=firebrick165038]
(axis cs:7.6447143,45.0555501)
--(axis cs:7.6447905,45.0555459);

\path [draw=firebrick165038]
(axis cs:7.6447905,45.0555459)
--(axis cs:7.6448278,45.0555514);

\path [draw=firebrick165038]
(axis cs:7.6649714,45.0469624)
--(axis cs:7.6648431,45.0470207);

\path [draw=firebrick165038]
(axis cs:7.6649714,45.0469624)
--(axis cs:7.6649807,45.0469735);

\path [draw=firebrick165038]
(axis cs:7.6649714,45.0469624)
--(axis cs:7.6649663,45.0469489);

\path [draw=firebrick165038]
(axis cs:7.6648431,45.0470207)
--(axis cs:7.6637041,45.0476805);

\path [draw=firebrick165038]
(axis cs:7.6637041,45.0476805)
--(axis cs:7.6635828,45.0477494);

\path [draw=firebrick165038]
(axis cs:7.6637041,45.0476805)
--(axis cs:7.6636357,45.0476275);

\path [draw=firebrick165038]
(axis cs:7.6635828,45.0477494)
--(axis cs:7.6635262,45.0477815);

\path [draw=firebrick165038]
(axis cs:7.6635262,45.0477815)
--(axis cs:7.6634558,45.0478173);

\path [draw=firebrick165038]
(axis cs:7.6635262,45.0477815)
--(axis cs:7.6639421,45.0481595);

\path [draw=firebrick165038]
(axis cs:7.6634558,45.0478173)
--(axis cs:7.6633934,45.0478489);

\path [draw=firebrick165038]
(axis cs:7.6633934,45.0478489)
--(axis cs:7.6623845,45.0469452);

\path [draw=firebrick165038]
(axis cs:7.6633934,45.0478489)
--(axis cs:7.6638385,45.0482516);

\path [draw=crimson2226346]
(axis cs:7.6621256,45.0573391)
--(axis cs:7.6631672,45.0569465);

\path [draw=crimson2226346]
(axis cs:7.6631672,45.0569465)
--(axis cs:7.6632513,45.0569148);

\path [draw=crimson2226346]
(axis cs:7.6632513,45.0569148)
--(axis cs:7.6633277,45.0568859);

\path [draw=crimson2226346]
(axis cs:7.6632513,45.0569148)
--(axis cs:7.6632248,45.0568769);

\path [draw=crimson2226346]
(axis cs:7.6632513,45.0569148)
--(axis cs:7.6632949,45.0569786);

\path [draw=crimson2226346]
(axis cs:7.6633277,45.0568859)
--(axis cs:7.6642631,45.0565314);

\path [draw=crimson2226346]
(axis cs:7.6642631,45.0565314)
--(axis cs:7.6643025,45.0565165);

\path [draw=firebrick165038]
(axis cs:7.6317776,45.0466784)
--(axis cs:7.6317845,45.0466508);

\path [draw=firebrick165038]
(axis cs:7.6317845,45.0466508)
--(axis cs:7.6318018,45.0466315);

\path [draw=firebrick165038]
(axis cs:7.6318018,45.0466315)
--(axis cs:7.6318259,45.046618);

\path [draw=firebrick165038]
(axis cs:7.6319131,45.0466167)
--(axis cs:7.6319423,45.0466327);

\path [draw=coral24814282]
(axis cs:7.6569365,45.0594484)
--(axis cs:7.6569449,45.0594922);

\path [draw=coral24814282]
(axis cs:7.6569449,45.0594922)
--(axis cs:7.6569421,45.0595365);

\path [draw=coral24814282]
(axis cs:7.6569421,45.0595365)
--(axis cs:7.6569083,45.0596144);

\path [draw=coral24814282]
(axis cs:7.6569421,45.0595365)
--(axis cs:7.6570486,45.0596702);

\path [draw=coral24814282]
(axis cs:7.6569083,45.0596144)
--(axis cs:7.6568875,45.0596346);

\path [draw=coral24814282]
(axis cs:7.6568875,45.0596346)
--(axis cs:7.6568384,45.0596822);

\path [draw=firebrick165038]
(axis cs:7.6487725,45.0546508)
--(axis cs:7.6488088,45.0546137);

\path [draw=firebrick165038]
(axis cs:7.6487725,45.0546508)
--(axis cs:7.648765,45.0546976);

\path [draw=firebrick165038]
(axis cs:7.6487725,45.0546508)
--(axis cs:7.6487021,45.0547024);

\path [draw=firebrick165038]
(axis cs:7.6488088,45.0546137)
--(axis cs:7.6488415,45.0545816);

\path [draw=firebrick165038]
(axis cs:7.6488415,45.0545816)
--(axis cs:7.6489029,45.0545445);

\path [draw=firebrick165038]
(axis cs:7.6489029,45.0545445)
--(axis cs:7.6489626,45.0545138);

\path [draw=firebrick165038]
(axis cs:7.6489626,45.0545138)
--(axis cs:7.6490287,45.0544877);

\path [draw=crimson2226346]
(axis cs:7.6490287,45.0544877)
--(axis cs:7.6491009,45.0544663);

\path [draw=khaki253210127]
(axis cs:7.6645789,45.0452301)
--(axis cs:7.6645165,45.0452668);

\path [draw=crimson2226346]
(axis cs:7.6645165,45.0452668)
--(axis cs:7.6635489,45.045843);

\path [draw=crimson2226346]
(axis cs:7.6635489,45.045843)
--(axis cs:7.6628642,45.0462507);

\path [draw=crimson2226346]
(axis cs:7.6635489,45.045843)
--(axis cs:7.6634158,45.0457147);

\path [draw=coral24814282]
(axis cs:7.6628642,45.0462507)
--(axis cs:7.6623265,45.0465709);

\path [draw=khaki253210127]
(axis cs:7.6628642,45.0462507)
--(axis cs:7.6630002,45.0463671);

\path [draw=coral24814282]
(axis cs:7.6623265,45.0465709)
--(axis cs:7.6622952,45.0465885);

\path [draw=coral24814282]
(axis cs:7.6622952,45.0465885)
--(axis cs:7.6622178,45.0466346);

\path [draw=coral24814282]
(axis cs:7.6622178,45.0466346)
--(axis cs:7.6623624,45.0467428);

\path [draw=firebrick165038]
(axis cs:7.6436319,45.0410543)
--(axis cs:7.6447715,45.0404875);

\path [draw=firebrick165038]
(axis cs:7.6447715,45.0404875)
--(axis cs:7.6448562,45.0404453);

\path [draw=firebrick165038]
(axis cs:7.6447715,45.0404875)
--(axis cs:7.6447946,45.04052);

\path [draw=firebrick165038]
(axis cs:7.6448562,45.0404453)
--(axis cs:7.6455367,45.0401019);

\path [draw=firebrick165038]
(axis cs:7.6448562,45.0404453)
--(axis cs:7.6448765,45.0404739);

\path [draw=firebrick165038]
(axis cs:7.6455367,45.0401019)
--(axis cs:7.6462206,45.0397568);

\path [draw=firebrick165038]
(axis cs:7.6455367,45.0401019)
--(axis cs:7.6455848,45.040147);

\path [draw=firebrick165038]
(axis cs:7.6607015,45.0418006)
--(axis cs:7.6607508,45.0418707);

\path [draw=firebrick165038]
(axis cs:7.6607015,45.0418006)
--(axis cs:7.6607823,45.0417729);

\path [draw=firebrick165038]
(axis cs:7.6607015,45.0418006)
--(axis cs:7.6600661,45.0420208);

\path [draw=firebrick165038]
(axis cs:7.6611888,45.0424918)
--(axis cs:7.6615333,45.0429694);

\path [draw=firebrick165038]
(axis cs:7.6615333,45.0429694)
--(axis cs:7.6615629,45.0430083);

\path [draw=firebrick165038]
(axis cs:7.6615629,45.0430083)
--(axis cs:7.6624063,45.0426442);

\path [draw=firebrick165038]
(axis cs:7.659338,45.0439683)
--(axis cs:7.6597896,45.0437745);

\path [draw=firebrick165038]
(axis cs:7.6624063,45.0426442)
--(axis cs:7.6626291,45.042551);

\path [draw=firebrick165038]
(axis cs:7.6624063,45.0426442)
--(axis cs:7.6623344,45.0425583);

\path [draw=firebrick165038]
(axis cs:7.6626291,45.042551)
--(axis cs:7.6627643,45.0424964);

\path [draw=firebrick165038]
(axis cs:7.6627643,45.0424964)
--(axis cs:7.6626796,45.0423757);

\path [draw=firebrick165038]
(axis cs:7.6452562,45.041089)
--(axis cs:7.6452934,45.041143);

\path [draw=firebrick165038]
(axis cs:7.6452562,45.041089)
--(axis cs:7.6451739,45.0411182);

\path [draw=firebrick165038]
(axis cs:7.6452562,45.041089)
--(axis cs:7.6467798,45.040545);

\path [draw=firebrick165038]
(axis cs:7.6452562,45.041089)
--(axis cs:7.6451848,45.041069);

\path [draw=firebrick165038]
(axis cs:7.6452562,45.041089)
--(axis cs:7.6452747,45.0410348);

\path [draw=firebrick165038]
(axis cs:7.6452934,45.041143)
--(axis cs:7.6453211,45.0411829);

\path [draw=firebrick165038]
(axis cs:7.6452934,45.041143)
--(axis cs:7.6468114,45.0405901);

\path [draw=firebrick165038]
(axis cs:7.6452934,45.041143)
--(axis cs:7.6452133,45.0411712);

\path [draw=firebrick165038]
(axis cs:7.6453211,45.0411829)
--(axis cs:7.6456901,45.0417134);

\path [draw=firebrick165038]
(axis cs:7.6456901,45.0417134)
--(axis cs:7.645703,45.0417317);

\path [draw=firebrick165038]
(axis cs:7.6348999,45.0579435)
--(axis cs:7.6348857,45.0576904);

\path [draw=khaki253210127]
(axis cs:7.6701026,45.0658991)
--(axis cs:7.6700476,45.0659187);

\path [draw=crimson2226346]
(axis cs:7.6700476,45.0659187)
--(axis cs:7.6693326,45.0661738);

\path [draw=crimson2226346]
(axis cs:7.6693326,45.0661738)
--(axis cs:7.6665883,45.0671572);

\path [draw=khaki203232129]
(axis cs:7.6665883,45.0671572)
--(axis cs:7.6665272,45.0671791);

\path [draw=khaki203232129]
(axis cs:7.6665272,45.0671791)
--(axis cs:7.6664633,45.067202);

\path [draw=lemonchiffon254254189]
(axis cs:7.6664633,45.067202)
--(axis cs:7.666303,45.0672561);

\path [draw=khaki203232129]
(axis cs:7.6664633,45.067202)
--(axis cs:7.6664274,45.0671518);

\path [draw=khaki203232129]
(axis cs:7.6664633,45.067202)
--(axis cs:7.6664901,45.0672393);

\path [draw=coral24814282]
(axis cs:7.6740542,45.0644848)
--(axis cs:7.6742063,45.0644297);

\path [draw=coral24814282]
(axis cs:7.6742063,45.0644297)
--(axis cs:7.6741702,45.0643796);

\path [draw=coral24814282]
(axis cs:7.6742063,45.0644297)
--(axis cs:7.6743432,45.0643822);

\path [draw=lemonchiffon254254189]
(axis cs:7.666303,45.0672561)
--(axis cs:7.6662843,45.0672624);

\path [draw=lemonchiffon254254189]
(axis cs:7.6662843,45.0672624)
--(axis cs:7.6662526,45.0672743);

\path [draw=firebrick165038]
(axis cs:7.6466372,45.0328948)
--(axis cs:7.6467278,45.0329766);

\path [draw=firebrick165038]
(axis cs:7.6466372,45.0328948)
--(axis cs:7.6465651,45.0329385);

\path [draw=khaki203232129]
(axis cs:7.6436574,45.0753574)
--(axis cs:7.6436103,45.0753257);

\path [draw=khaki253210127]
(axis cs:7.671573,45.0653947)
--(axis cs:7.6714312,45.0654934);

\path [draw=lemonchiffon254254189]
(axis cs:7.6714312,45.0654934)
--(axis cs:7.6713002,45.0655608);

\path [draw=khaki203232129]
(axis cs:7.6713002,45.0655608)
--(axis cs:7.6712734,45.0654802);

\path [draw=khaki203232129]
(axis cs:7.6713002,45.0655608)
--(axis cs:7.6712929,45.0656407);

\path [draw=firebrick165038]
(axis cs:7.633479,45.0856054)
--(axis cs:7.6334089,45.0856796);

\path [draw=firebrick165038]
(axis cs:7.633479,45.0856054)
--(axis cs:7.6335608,45.0855263);

\path [draw=firebrick165038]
(axis cs:7.6334089,45.0856796)
--(axis cs:7.6333995,45.085723);

\path [draw=firebrick165038]
(axis cs:7.6336162,45.0852585)
--(axis cs:7.6336153,45.0853403);

\path [draw=firebrick165038]
(axis cs:7.6336153,45.0853403)
--(axis cs:7.6335983,45.0854374);

\path [draw=firebrick165038]
(axis cs:7.6335983,45.0854374)
--(axis cs:7.6335848,45.0854892);

\path [draw=firebrick165038]
(axis cs:7.6335848,45.0854892)
--(axis cs:7.6335608,45.0855263);

\path [draw=firebrick165038]
(axis cs:7.6346142,45.0922963)
--(axis cs:7.6344934,45.0922601);

\path [draw=firebrick165038]
(axis cs:7.6344934,45.0922601)
--(axis cs:7.6343683,45.0922236);

\path [draw=firebrick165038]
(axis cs:7.6343683,45.0922236)
--(axis cs:7.6342623,45.0922043);

\path [draw=firebrick165038]
(axis cs:7.6342623,45.0922043)
--(axis cs:7.634172,45.0921878);

\path [draw=firebrick165038]
(axis cs:7.634172,45.0921878)
--(axis cs:7.6340966,45.09213);

\path [draw=firebrick165038]
(axis cs:7.6340966,45.09213)
--(axis cs:7.6340575,45.0920705);

\path [draw=firebrick165038]
(axis cs:7.6340575,45.0920705)
--(axis cs:7.6340346,45.0920056);

\path [draw=firebrick165038]
(axis cs:7.6340346,45.0920056)
--(axis cs:7.6340569,45.0919379);

\path [draw=firebrick165038]
(axis cs:7.6340569,45.0919379)
--(axis cs:7.6341052,45.0918638);

\path [draw=firebrick165038]
(axis cs:7.6333995,45.085723)
--(axis cs:7.6334104,45.0857565);

\path [draw=firebrick165038]
(axis cs:7.6334104,45.0857565)
--(axis cs:7.6334384,45.0857803);

\path [draw=firebrick165038]
(axis cs:7.6334384,45.0857803)
--(axis cs:7.6335149,45.085816);

\path [draw=firebrick165038]
(axis cs:7.6334384,45.0857803)
--(axis cs:7.6333994,45.0859671);

\path [draw=firebrick165038]
(axis cs:7.6335149,45.085816)
--(axis cs:7.633618,45.0858791);

\path [draw=firebrick165038]
(axis cs:7.633618,45.0858791)
--(axis cs:7.6336948,45.085953);

\path [draw=firebrick165038]
(axis cs:7.6336948,45.085953)
--(axis cs:7.6337453,45.0860468);

\path [draw=firebrick165038]
(axis cs:7.6337453,45.0860468)
--(axis cs:7.6337943,45.086152);

\path [draw=firebrick165038]
(axis cs:7.6337943,45.086152)
--(axis cs:7.6338507,45.0862919);

\path [draw=firebrick165038]
(axis cs:7.6338507,45.0862919)
--(axis cs:7.6339345,45.0864379);

\path [draw=firebrick165038]
(axis cs:7.6339345,45.0864379)
--(axis cs:7.6339641,45.0865296);

\path [draw=firebrick165038]
(axis cs:7.6339641,45.0865296)
--(axis cs:7.6340042,45.0865213);

\path [draw=firebrick165038]
(axis cs:7.6339641,45.0865296)
--(axis cs:7.6337897,45.0866365);

\path [draw=firebrick165038]
(axis cs:7.6339641,45.0865296)
--(axis cs:7.63356,45.0863748);

\path [draw=firebrick165038]
(axis cs:7.63655,45.0873475)
--(axis cs:7.6366957,45.0871857);

\path [draw=firebrick165038]
(axis cs:7.6366957,45.0871857)
--(axis cs:7.6368817,45.0870821);

\path [draw=firebrick165038]
(axis cs:7.704302,45.032)
--(axis cs:7.7041214,45.0318152);

\path [draw=firebrick165038]
(axis cs:7.704302,45.032)
--(axis cs:7.7044566,45.0320628);

\path [draw=firebrick165038]
(axis cs:7.7041214,45.0318152)
--(axis cs:7.7040331,45.0316605);

\path [draw=firebrick165038]
(axis cs:7.7040331,45.0316605)
--(axis cs:7.7038989,45.0315082);

\path [draw=firebrick165038]
(axis cs:7.7038989,45.0315082)
--(axis cs:7.7037153,45.0313186);

\path [draw=coral24814282]
(axis cs:7.6688799,45.0911435)
--(axis cs:7.6688121,45.0912095);

\path [draw=coral24814282]
(axis cs:7.6688799,45.0911435)
--(axis cs:7.6689705,45.0910655);

\path [draw=coral24814282]
(axis cs:7.6688121,45.0912095)
--(axis cs:7.6687211,45.0913346);

\path [draw=coral24814282]
(axis cs:7.6687211,45.0913346)
--(axis cs:7.668668,45.0914547);

\path [draw=crimson2226346]
(axis cs:7.668668,45.0914547)
--(axis cs:7.6686357,45.0916482);

\path [draw=firebrick165038]
(axis cs:7.6686357,45.0916482)
--(axis cs:7.6686462,45.0918422);

\path [draw=firebrick165038]
(axis cs:7.6686462,45.0918422)
--(axis cs:7.6686641,45.0920483);

\path [draw=firebrick165038]
(axis cs:7.6686641,45.0920483)
--(axis cs:7.6686874,45.0922235);

\path [draw=firebrick165038]
(axis cs:7.6686874,45.0922235)
--(axis cs:7.6687016,45.0925242);

\path [draw=firebrick165038]
(axis cs:7.6687016,45.0925242)
--(axis cs:7.6686441,45.0928048);

\path [draw=coral24814282]
(axis cs:7.66879,45.0910684)
--(axis cs:7.668888,45.0910014);

\path [draw=khaki253210127]
(axis cs:7.66879,45.0910684)
--(axis cs:7.6687098,45.0911635);

\path [draw=khaki253210127]
(axis cs:7.66879,45.0910684)
--(axis cs:7.6686263,45.0911729);

\path [draw=coral24814282]
(axis cs:7.668888,45.0910014)
--(axis cs:7.6690162,45.0909061);

\path [draw=coral24814282]
(axis cs:7.6690162,45.0909061)
--(axis cs:7.669149,45.0908192);

\path [draw=coral24814282]
(axis cs:7.669149,45.0908192)
--(axis cs:7.6693659,45.0907229);

\path [draw=khaki253210127]
(axis cs:7.6693659,45.0907229)
--(axis cs:7.66961,45.0906395);

\path [draw=lemonchiffon254254189]
(axis cs:7.66961,45.0906395)
--(axis cs:7.6697776,45.0906044);

\path [draw=coral24814282]
(axis cs:7.6701706,45.090764)
--(axis cs:7.6698291,45.0908168);

\path [draw=coral24814282]
(axis cs:7.6701706,45.090764)
--(axis cs:7.6702156,45.0907916);

\path [draw=coral24814282]
(axis cs:7.6701706,45.090764)
--(axis cs:7.6701281,45.090721);

\path [draw=khaki253210127]
(axis cs:7.6698291,45.0908168)
--(axis cs:7.6696611,45.0908409);

\path [draw=khaki253210127]
(axis cs:7.6696611,45.0908409)
--(axis cs:7.6694415,45.0908863);

\path [draw=khaki253210127]
(axis cs:7.6694415,45.0908863)
--(axis cs:7.6692371,45.0909463);

\path [draw=coral24814282]
(axis cs:7.6692371,45.0909463)
--(axis cs:7.6690973,45.0909985);

\path [draw=coral24814282]
(axis cs:7.6690973,45.0909985)
--(axis cs:7.6689705,45.0910655);

\path [draw=coral24814282]
(axis cs:7.6982447,45.0794808)
--(axis cs:7.6980126,45.0795512);

\path [draw=coral24814282]
(axis cs:7.6982447,45.0794808)
--(axis cs:7.6986967,45.0793306);

\path [draw=coral24814282]
(axis cs:7.6986967,45.0793306)
--(axis cs:7.6985943,45.0792652);

\path [draw=khaki253210127]
(axis cs:7.6986967,45.0793306)
--(axis cs:7.6988316,45.0793951);

\path [draw=coral24814282]
(axis cs:7.6986967,45.0793306)
--(axis cs:7.6989777,45.0792421);

\path [draw=crimson2226346]
(axis cs:7.6985943,45.0792652)
--(axis cs:7.6983809,45.0791243);

\path [draw=crimson2226346]
(axis cs:7.6983809,45.0791243)
--(axis cs:7.6980126,45.0795512);

\path [draw=khaki253210127]
(axis cs:7.6998817,45.0797863)
--(axis cs:7.6994633,45.0796007);

\path [draw=khaki253210127]
(axis cs:7.6994633,45.0796007)
--(axis cs:7.6993238,45.0794757);

\path [draw=khaki253210127]
(axis cs:7.6994633,45.0796007)
--(axis cs:7.6992319,45.0795718);

\path [draw=khaki253210127]
(axis cs:7.6993238,45.0794757)
--(axis cs:7.699077,45.0793544);

\path [draw=khaki253210127]
(axis cs:7.699077,45.0793544)
--(axis cs:7.6990341,45.0793241);

\path [draw=coral24814282]
(axis cs:7.6990341,45.0793241)
--(axis cs:7.6989777,45.0792421);

\path [draw=khaki253210127]
(axis cs:7.6988316,45.0793951)
--(axis cs:7.6991897,45.0795666);

\path [draw=lemonchiffon254254189]
(axis cs:7.6991897,45.0795666)
--(axis cs:7.6992319,45.0795718);

\path [draw=lemonchiffon254254189]
(axis cs:7.6992319,45.0795718)
--(axis cs:7.6989697,45.079862);

\path [draw=coral24814282]
(axis cs:7.7001934,45.0797732)
--(axis cs:7.7001714,45.0797029);

\path [draw=coral24814282]
(axis cs:7.7001714,45.0797029)
--(axis cs:7.7001509,45.0796044);

\path [draw=firebrick165038]
(axis cs:7.6993828,45.0823618)
--(axis cs:7.6997637,45.0822671);

\path [draw=firebrick165038]
(axis cs:7.6533239,45.0838088)
--(axis cs:7.6532732,45.0835366);

\path [draw=firebrick165038]
(axis cs:7.6831364,45.0426069)
--(axis cs:7.6830597,45.0425359);

\path [draw=firebrick165038]
(axis cs:7.6830597,45.0425359)
--(axis cs:7.6830045,45.0424848);

\path [draw=firebrick165038]
(axis cs:7.6830597,45.0425359)
--(axis cs:7.6829261,45.0426338);

\path [draw=firebrick165038]
(axis cs:7.6830045,45.0424848)
--(axis cs:7.6829595,45.0424431);

\path [draw=firebrick165038]
(axis cs:7.6823384,45.0423231)
--(axis cs:7.6825111,45.0423582);

\path [draw=firebrick165038]
(axis cs:7.6825111,45.0423582)
--(axis cs:7.6825735,45.0423604);

\path [draw=firebrick165038]
(axis cs:7.6825735,45.0423604)
--(axis cs:7.6825958,45.0423612);

\path [draw=firebrick165038]
(axis cs:7.6464618,45.0328481)
--(axis cs:7.6464124,45.0328757);

\path [draw=firebrick165038]
(axis cs:7.6464124,45.0328757)
--(axis cs:7.6463613,45.0329024);

\path [draw=firebrick165038]
(axis cs:7.6463613,45.0329024)
--(axis cs:7.6462574,45.0329621);

\path [draw=firebrick165038]
(axis cs:7.6462574,45.0329621)
--(axis cs:7.6446014,45.0339393);

\path [draw=crimson2226346]
(axis cs:7.6446014,45.0339393)
--(axis cs:7.6445083,45.0339943);

\path [draw=firebrick165038]
(axis cs:7.6445083,45.0339943)
--(axis cs:7.6434098,45.0346641);

\path [draw=crimson2226346]
(axis cs:7.6445083,45.0339943)
--(axis cs:7.6444484,45.0338874);

\path [draw=crimson2226346]
(axis cs:7.6445083,45.0339943)
--(axis cs:7.6445332,45.0340388);

\path [draw=firebrick165038]
(axis cs:7.6434098,45.0346641)
--(axis cs:7.6433439,45.0347038);

\path [draw=firebrick165038]
(axis cs:7.649167,45.0907988)
--(axis cs:7.649559,45.090699);

\path [draw=firebrick165038]
(axis cs:7.649559,45.090699)
--(axis cs:7.6504964,45.090455);

\path [draw=firebrick165038]
(axis cs:7.649559,45.090699)
--(axis cs:7.649502,45.0906008);

\path [draw=firebrick165038]
(axis cs:7.650831,45.0903567)
--(axis cs:7.6515427,45.0901447);

\path [draw=firebrick165038]
(axis cs:7.6511232,45.0910539)
--(axis cs:7.6510771,45.0909857);

\path [draw=firebrick165038]
(axis cs:7.6511232,45.0910539)
--(axis cs:7.6510591,45.0910497);

\path [draw=firebrick165038]
(axis cs:7.6512697,45.0911468)
--(axis cs:7.6513854,45.0913027);

\path [draw=firebrick165038]
(axis cs:7.6513854,45.0913027)
--(axis cs:7.6517089,45.0917388);

\path [draw=firebrick165038]
(axis cs:7.6513854,45.0913027)
--(axis cs:7.6515548,45.0912386);

\path [draw=firebrick165038]
(axis cs:7.6517089,45.0917388)
--(axis cs:7.6517199,45.0917531);

\path [draw=firebrick165038]
(axis cs:7.6640332,45.0482411)
--(axis cs:7.6641144,45.0481637);

\path [draw=firebrick165038]
(axis cs:7.6640332,45.0482411)
--(axis cs:7.6639345,45.0483385);

\path [draw=firebrick165038]
(axis cs:7.6640332,45.0482411)
--(axis cs:7.6639421,45.0481595);

\path [draw=firebrick165038]
(axis cs:7.6640332,45.0482411)
--(axis cs:7.6641532,45.0483502);

\path [draw=firebrick165038]
(axis cs:7.6641144,45.0481637)
--(axis cs:7.6650636,45.0472503);

\path [draw=firebrick165038]
(axis cs:7.6650636,45.0472503)
--(axis cs:7.6651038,45.047204);

\path [draw=firebrick165038]
(axis cs:7.6651038,45.047204)
--(axis cs:7.6651453,45.0471563);

\path [draw=firebrick165038]
(axis cs:7.6651453,45.0471563)
--(axis cs:7.6651668,45.0471023);

\path [draw=firebrick165038]
(axis cs:7.6651668,45.0471023)
--(axis cs:7.6651334,45.0470332);

\path [draw=firebrick165038]
(axis cs:7.6651334,45.0470332)
--(axis cs:7.6650781,45.0469782);

\path [draw=firebrick165038]
(axis cs:7.6650781,45.0469782)
--(axis cs:7.6650633,45.0469856);

\path [draw=firebrick165038]
(axis cs:7.6650781,45.0469782)
--(axis cs:7.6650872,45.0469708);

\path [draw=firebrick165038]
(axis cs:7.6638364,45.0485294)
--(axis cs:7.6638757,45.0484488);

\path [draw=firebrick165038]
(axis cs:7.6638364,45.0485294)
--(axis cs:7.6639133,45.0486006);

\path [draw=firebrick165038]
(axis cs:7.6638364,45.0485294)
--(axis cs:7.6637922,45.0485778);

\path [draw=firebrick165038]
(axis cs:7.6638757,45.0484488)
--(axis cs:7.6639009,45.0484015);

\path [draw=firebrick165038]
(axis cs:7.6639009,45.0484015)
--(axis cs:7.6639345,45.0483385);

\path [draw=firebrick165038]
(axis cs:7.6639345,45.0483385)
--(axis cs:7.663963,45.048361);

\path [draw=firebrick165038]
(axis cs:7.6639345,45.0483385)
--(axis cs:7.6638385,45.0482516);

\path [draw=firebrick165038]
(axis cs:7.6487642,45.0551323)
--(axis cs:7.648696,45.0551085);

\path [draw=firebrick165038]
(axis cs:7.6487642,45.0551323)
--(axis cs:7.6483481,45.0557577);

\path [draw=firebrick165038]
(axis cs:7.6487642,45.0551323)
--(axis cs:7.6488427,45.0550121);

\path [draw=firebrick165038]
(axis cs:7.648696,45.0551085)
--(axis cs:7.6486288,45.0550838);

\path [draw=firebrick165038]
(axis cs:7.6486288,45.0550838)
--(axis cs:7.6485542,45.0550507);

\path [draw=firebrick165038]
(axis cs:7.6485542,45.0550507)
--(axis cs:7.6484867,45.0550104);

\path [draw=firebrick165038]
(axis cs:7.6484867,45.0550104)
--(axis cs:7.6484462,45.0549815);

\path [draw=firebrick165038]
(axis cs:7.6585959,45.049272)
--(axis cs:7.6586448,45.0492358);

\path [draw=firebrick165038]
(axis cs:7.6585959,45.049272)
--(axis cs:7.6585681,45.050134);

\path [draw=firebrick165038]
(axis cs:7.6585959,45.049272)
--(axis cs:7.6585965,45.0492593);

\path [draw=firebrick165038]
(axis cs:7.6586448,45.0492358)
--(axis cs:7.6586771,45.0492132);

\path [draw=firebrick165038]
(axis cs:7.6586771,45.0492132)
--(axis cs:7.6587147,45.0492018);

\path [draw=firebrick165038]
(axis cs:7.6587147,45.0492018)
--(axis cs:7.6587534,45.0492007);

\path [draw=firebrick165038]
(axis cs:7.6587534,45.0492007)
--(axis cs:7.6587975,45.0492093);

\path [draw=firebrick165038]
(axis cs:7.6587975,45.0492093)
--(axis cs:7.6588416,45.0492328);

\path [draw=firebrick165038]
(axis cs:7.6588416,45.0492328)
--(axis cs:7.6588634,45.0492608);

\path [draw=firebrick165038]
(axis cs:7.6588634,45.0492608)
--(axis cs:7.6588293,45.0501364);

\path [draw=firebrick165038]
(axis cs:7.6588634,45.0492608)
--(axis cs:7.6588724,45.0491957);

\path [draw=crimson2226346]
(axis cs:7.6585681,45.050134)
--(axis cs:7.6585991,45.0501508);

\path [draw=crimson2226346]
(axis cs:7.6585991,45.0501508)
--(axis cs:7.658633,45.0501647);

\path [draw=crimson2226346]
(axis cs:7.658633,45.0501647)
--(axis cs:7.6586883,45.0501767);

\path [draw=crimson2226346]
(axis cs:7.6586883,45.0501767)
--(axis cs:7.6587272,45.0501731);

\path [draw=crimson2226346]
(axis cs:7.6587272,45.0501731)
--(axis cs:7.6587766,45.0501632);

\path [draw=crimson2226346]
(axis cs:7.6587766,45.0501632)
--(axis cs:7.6588293,45.0501364);

\path [draw=firebrick165038]
(axis cs:7.6588293,45.0501364)
--(axis cs:7.6588157,45.0504799);

\path [draw=coral24814282]
(axis cs:7.658398,45.0485104)
--(axis cs:7.6586195,45.0484397);

\path [draw=firebrick165038]
(axis cs:7.6619946,45.0485604)
--(axis cs:7.6615005,45.0481273);

\path [draw=crimson2226346]
(axis cs:7.6613488,45.0480021)
--(axis cs:7.6609527,45.0476758);

\path [draw=crimson2226346]
(axis cs:7.6609527,45.0476758)
--(axis cs:7.6608905,45.0476238);

\path [draw=crimson2226346]
(axis cs:7.6608905,45.0476238)
--(axis cs:7.6620167,45.0469563);

\path [draw=firebrick165038]
(axis cs:7.6608905,45.0476238)
--(axis cs:7.6599799,45.0481435);

\path [draw=coral24814282]
(axis cs:7.6497714,45.0550077)
--(axis cs:7.649623,45.055088);

\path [draw=crimson2226346]
(axis cs:7.649623,45.055088)
--(axis cs:7.6495704,45.0551074);

\path [draw=crimson2226346]
(axis cs:7.649408,45.0551536)
--(axis cs:7.6492591,45.0551773);

\path [draw=crimson2226346]
(axis cs:7.6492591,45.0551773)
--(axis cs:7.6491206,45.0551724);

\path [draw=crimson2226346]
(axis cs:7.6491206,45.0551724)
--(axis cs:7.6490696,45.0551697);

\path [draw=firebrick165038]
(axis cs:7.6585965,45.0492593)
--(axis cs:7.6585918,45.0492217);

\path [draw=crimson2226346]
(axis cs:7.6585918,45.0492217)
--(axis cs:7.6585677,45.0491857);

\path [draw=firebrick165038]
(axis cs:7.6464542,45.0552247)
--(axis cs:7.6464136,45.0551368);

\path [draw=firebrick165038]
(axis cs:7.6464542,45.0552247)
--(axis cs:7.6483341,45.0547962);

\path [draw=firebrick165038]
(axis cs:7.6464136,45.0551368)
--(axis cs:7.6463191,45.0549179);

\path [draw=firebrick165038]
(axis cs:7.6463191,45.0549179)
--(axis cs:7.6464587,45.0548865);

\path [draw=coral24814282]
(axis cs:7.6501272,45.0520081)
--(axis cs:7.6501707,45.0520154);

\path [draw=crimson2226346]
(axis cs:7.6501707,45.0520154)
--(axis cs:7.6502641,45.0520196);

\path [draw=firebrick165038]
(axis cs:7.6502641,45.0520196)
--(axis cs:7.6511433,45.0518493);

\path [draw=firebrick165038]
(axis cs:7.6511433,45.0518493)
--(axis cs:7.6513174,45.051814);

\path [draw=crimson2226346]
(axis cs:7.6554311,45.0515755)
--(axis cs:7.655482,45.0515701);

\path [draw=crimson2226346]
(axis cs:7.655482,45.0515701)
--(axis cs:7.6560488,45.0514829);

\path [draw=firebrick165038]
(axis cs:7.6452325,45.0547888)
--(axis cs:7.6452476,45.0548232);

\path [draw=firebrick165038]
(axis cs:7.6452325,45.0547888)
--(axis cs:7.6450676,45.0548262);

\path [draw=firebrick165038]
(axis cs:7.6452325,45.0547888)
--(axis cs:7.6457864,45.0546632);

\path [draw=firebrick165038]
(axis cs:7.6452476,45.0548232)
--(axis cs:7.645317,45.0549713);

\path [draw=firebrick165038]
(axis cs:7.6453017,45.055416)
--(axis cs:7.6452073,45.0552063);

\path [draw=firebrick165038]
(axis cs:7.6452073,45.0552063)
--(axis cs:7.6447392,45.0553153);

\path [draw=firebrick165038]
(axis cs:7.6447392,45.0553153)
--(axis cs:7.6445273,45.0552328);

\path [draw=firebrick165038]
(axis cs:7.6455229,45.0553666)
--(axis cs:7.6453874,45.0550457);

\path [draw=firebrick165038]
(axis cs:7.6464587,45.0548865)
--(axis cs:7.6469178,45.0547832);

\path [draw=firebrick165038]
(axis cs:7.6464587,45.0548865)
--(axis cs:7.6462604,45.0544839);

\path [draw=firebrick165038]
(axis cs:7.6469178,45.0547832)
--(axis cs:7.6476902,45.054608);

\path [draw=firebrick165038]
(axis cs:7.6469178,45.0547832)
--(axis cs:7.6467222,45.0543786);

\path [draw=firebrick165038]
(axis cs:7.6476902,45.054608)
--(axis cs:7.6475694,45.0543399);

\path [draw=firebrick165038]
(axis cs:7.6475694,45.0543399)
--(axis cs:7.647517,45.0543257);

\path [draw=firebrick165038]
(axis cs:7.647517,45.0543257)
--(axis cs:7.6471549,45.05441);

\path [draw=firebrick165038]
(axis cs:7.6471549,45.05441)
--(axis cs:7.6467222,45.0543786);

\path [draw=firebrick165038]
(axis cs:7.6467222,45.0543786)
--(axis cs:7.6463396,45.0543361);

\path [draw=firebrick165038]
(axis cs:7.6495515,45.0540111)
--(axis cs:7.6496688,45.0540465);

\path [draw=firebrick165038]
(axis cs:7.6463396,45.0543361)
--(axis cs:7.6462997,45.0543447);

\path [draw=firebrick165038]
(axis cs:7.6462997,45.0543447)
--(axis cs:7.6462913,45.0543759);

\path [draw=firebrick165038]
(axis cs:7.6462913,45.0543759)
--(axis cs:7.6463288,45.0544668);

\path [draw=firebrick165038]
(axis cs:7.6463288,45.0544668)
--(axis cs:7.6462604,45.0544839);

\path [draw=crimson2226346]
(axis cs:7.6541332,45.0516869)
--(axis cs:7.6541634,45.0516805);

\path [draw=crimson2226346]
(axis cs:7.6541634,45.0516805)
--(axis cs:7.6546035,45.0515976);

\path [draw=crimson2226346]
(axis cs:7.6678019,45.0490363)
--(axis cs:7.6680159,45.0489369);

\path [draw=firebrick165038]
(axis cs:7.6680159,45.0489369)
--(axis cs:7.6683834,45.0487662);

\path [draw=firebrick165038]
(axis cs:7.6686286,45.0459046)
--(axis cs:7.6690903,45.046686);

\path [draw=firebrick165038]
(axis cs:7.6686286,45.0459046)
--(axis cs:7.668803,45.0458726);

\path [draw=firebrick165038]
(axis cs:7.6690903,45.046686)
--(axis cs:7.6693098,45.0466439);

\path [draw=firebrick165038]
(axis cs:7.6683834,45.0487662)
--(axis cs:7.6695894,45.050113);

\path [draw=firebrick165038]
(axis cs:7.6683834,45.0487662)
--(axis cs:7.668929,45.0485368);

\path [draw=firebrick165038]
(axis cs:7.6695894,45.050113)
--(axis cs:7.6696277,45.0501557);

\path [draw=firebrick165038]
(axis cs:7.6420275,45.061315)
--(axis cs:7.6421216,45.0613193);

\path [draw=firebrick165038]
(axis cs:7.6420275,45.061315)
--(axis cs:7.6420289,45.0611962);

\path [draw=firebrick165038]
(axis cs:7.6420275,45.061315)
--(axis cs:7.6420326,45.0614317);

\path [draw=firebrick165038]
(axis cs:7.6421216,45.0613193)
--(axis cs:7.6422308,45.0613514);

\path [draw=firebrick165038]
(axis cs:7.6422308,45.0613514)
--(axis cs:7.6423562,45.061635);

\path [draw=firebrick165038]
(axis cs:7.6423562,45.061635)
--(axis cs:7.6422867,45.0616534);

\path [draw=firebrick165038]
(axis cs:7.6449951,45.0589413)
--(axis cs:7.6461959,45.0588707);

\path [draw=coral24814282]
(axis cs:7.6710712,45.0646286)
--(axis cs:7.6713384,45.0650271);

\path [draw=firebrick165038]
(axis cs:7.6441536,45.0581577)
--(axis cs:7.6441496,45.057625);

\path [draw=firebrick165038]
(axis cs:7.6441536,45.0581577)
--(axis cs:7.6420995,45.0583983);

\path [draw=firebrick165038]
(axis cs:7.6441536,45.0581577)
--(axis cs:7.6447675,45.0580907);

\path [draw=firebrick165038]
(axis cs:7.6731926,45.0694086)
--(axis cs:7.6726633,45.0696003);

\path [draw=firebrick165038]
(axis cs:7.6725136,45.0696562)
--(axis cs:7.6719635,45.0698562);

\path [draw=crimson2226346]
(axis cs:7.6742065,45.0703508)
--(axis cs:7.6741078,45.0703248);

\path [draw=crimson2226346]
(axis cs:7.6742065,45.0703508)
--(axis cs:7.6742373,45.0702872);

\path [draw=firebrick165038]
(axis cs:7.6741078,45.0703248)
--(axis cs:7.6735355,45.0695377);

\path [draw=firebrick165038]
(axis cs:7.6735355,45.0695377)
--(axis cs:7.6735971,45.0694529);

\path [draw=firebrick165038]
(axis cs:7.6735971,45.0694529)
--(axis cs:7.6734467,45.0693886);

\path [draw=firebrick165038]
(axis cs:7.6735971,45.0694529)
--(axis cs:7.6736321,45.0694685);

\path [draw=firebrick165038]
(axis cs:7.6743272,45.0700721)
--(axis cs:7.6742426,45.0701016);

\path [draw=firebrick165038]
(axis cs:7.6742426,45.0701016)
--(axis cs:7.6742938,45.0701763);

\path [draw=firebrick165038]
(axis cs:7.6736321,45.0694685)
--(axis cs:7.6742373,45.0702872);

\path [draw=firebrick165038]
(axis cs:7.6839857,45.0786868)
--(axis cs:7.6839804,45.078808);

\path [draw=firebrick165038]
(axis cs:7.6839857,45.0786868)
--(axis cs:7.683776,45.0786921);

\path [draw=firebrick165038]
(axis cs:7.6839857,45.0786868)
--(axis cs:7.6842352,45.0786773);

\path [draw=firebrick165038]
(axis cs:7.6839804,45.078808)
--(axis cs:7.6839938,45.0789273);

\path [draw=firebrick165038]
(axis cs:7.6839938,45.0789273)
--(axis cs:7.6840313,45.0791659);

\path [draw=firebrick165038]
(axis cs:7.6840313,45.0791659)
--(axis cs:7.6841514,45.0793299);

\path [draw=firebrick165038]
(axis cs:7.6951369,45.080343)
--(axis cs:7.6953397,45.0802755);

\path [draw=firebrick165038]
(axis cs:7.6953397,45.0802755)
--(axis cs:7.6953878,45.0802982);

\path [draw=firebrick165038]
(axis cs:7.6953878,45.0802982)
--(axis cs:7.6954436,45.0803245);

\path [draw=firebrick165038]
(axis cs:7.6954436,45.0803245)
--(axis cs:7.695533,45.0803667);

\path [draw=firebrick165038]
(axis cs:7.6603755,45.0655765)
--(axis cs:7.6602923,45.0656026);

\path [draw=firebrick165038]
(axis cs:7.6602923,45.0656026)
--(axis cs:7.6598493,45.0657577);

\path [draw=firebrick165038]
(axis cs:7.6598493,45.0657577)
--(axis cs:7.6595553,45.0658585);

\path [draw=firebrick165038]
(axis cs:7.6598493,45.0657577)
--(axis cs:7.6597991,45.0656812);

\path [draw=firebrick165038]
(axis cs:7.6595553,45.0658585)
--(axis cs:7.6581879,45.0663276);

\path [draw=firebrick165038]
(axis cs:7.6581879,45.0663276)
--(axis cs:7.658137,45.0663685);

\path [draw=firebrick165038]
(axis cs:7.6581879,45.0663276)
--(axis cs:7.658104,45.0662058);

\path [draw=firebrick165038]
(axis cs:7.658137,45.0663685)
--(axis cs:7.6580823,45.0663883);

\path [draw=firebrick165038]
(axis cs:7.6580823,45.0663883)
--(axis cs:7.6580481,45.0664009);

\path [draw=firebrick165038]
(axis cs:7.6580481,45.0664009)
--(axis cs:7.6577721,45.0665024);

\path [draw=firebrick165038]
(axis cs:7.6577721,45.0665024)
--(axis cs:7.657731,45.0665175);

\path [draw=crimson2226346]
(axis cs:7.6646838,45.0448041)
--(axis cs:7.664895,45.0446992);

\path [draw=firebrick165038]
(axis cs:7.6632876,45.0429774)
--(axis cs:7.6641808,45.042671);

\path [draw=firebrick165038]
(axis cs:7.6641808,45.042671)
--(axis cs:7.6642271,45.0427453);

\path [draw=firebrick165038]
(axis cs:7.6641808,45.042671)
--(axis cs:7.6639026,45.0422801);

\path [draw=firebrick165038]
(axis cs:7.6632903,45.0430629)
--(axis cs:7.6633353,45.0430453);

\path [draw=firebrick165038]
(axis cs:7.6633353,45.0430453)
--(axis cs:7.6642271,45.0427453);

\path [draw=firebrick165038]
(axis cs:7.6630335,45.0410702)
--(axis cs:7.6630819,45.041143);

\path [draw=firebrick165038]
(axis cs:7.6630819,45.041143)
--(axis cs:7.663132,45.0412156);

\path [draw=firebrick165038]
(axis cs:7.6630819,45.041143)
--(axis cs:7.6622029,45.0414418);

\path [draw=firebrick165038]
(axis cs:7.663132,45.0412156)
--(axis cs:7.6632125,45.041324);

\path [draw=firebrick165038]
(axis cs:7.70526,45.0680678)
--(axis cs:7.706067,45.0682906);

\path [draw=firebrick165038]
(axis cs:7.706067,45.0682906)
--(axis cs:7.7069964,45.0685572);

\path [draw=firebrick165038]
(axis cs:7.7069964,45.0685572)
--(axis cs:7.7070566,45.0685792);

\path [draw=firebrick165038]
(axis cs:7.7070566,45.0685792)
--(axis cs:7.7073192,45.0686882);

\path [draw=firebrick165038]
(axis cs:7.7073192,45.0686882)
--(axis cs:7.7073863,45.0687462);

\path [draw=firebrick165038]
(axis cs:7.7073863,45.0687462)
--(axis cs:7.7074144,45.0687683);

\path [draw=crimson2226346]
(axis cs:7.654467,45.0518451)
--(axis cs:7.6544076,45.0518729);

\path [draw=firebrick165038]
(axis cs:7.6613529,45.0517531)
--(axis cs:7.6614518,45.0519017);

\path [draw=firebrick165038]
(axis cs:7.6613529,45.0517531)
--(axis cs:7.6612969,45.0516716);

\path [draw=firebrick165038]
(axis cs:7.6613529,45.0517531)
--(axis cs:7.6615793,45.0517015);

\path [draw=firebrick165038]
(axis cs:7.6613529,45.0517531)
--(axis cs:7.6611616,45.0517993);

\path [draw=firebrick165038]
(axis cs:7.6614518,45.0519017)
--(axis cs:7.6615228,45.0520065);

\path [draw=firebrick165038]
(axis cs:7.6614518,45.0519017)
--(axis cs:7.6616869,45.0518466);

\path [draw=firebrick165038]
(axis cs:7.6615793,45.0517015)
--(axis cs:7.6617463,45.0516655);

\path [draw=firebrick165038]
(axis cs:7.6615793,45.0517015)
--(axis cs:7.6615212,45.0516184);

\path [draw=firebrick165038]
(axis cs:7.6615793,45.0517015)
--(axis cs:7.6616869,45.0518466);

\path [draw=firebrick165038]
(axis cs:7.6617463,45.0516655)
--(axis cs:7.6626919,45.0514576);

\path [draw=firebrick165038]
(axis cs:7.6626919,45.0514576)
--(axis cs:7.6627325,45.0514474);

\path [draw=firebrick165038]
(axis cs:7.6627325,45.0514474)
--(axis cs:7.6628037,45.0514259);

\path [draw=firebrick165038]
(axis cs:7.7049302,45.0660231)
--(axis cs:7.7057277,45.0663031);

\path [draw=firebrick165038]
(axis cs:7.7049302,45.0660231)
--(axis cs:7.7048212,45.0661653);

\path [draw=firebrick165038]
(axis cs:7.7049302,45.0660231)
--(axis cs:7.7050318,45.0659487);

\path [draw=crimson2226346]
(axis cs:7.7057277,45.0663031)
--(axis cs:7.705819,45.0661892);

\path [draw=crimson2226346]
(axis cs:7.7057277,45.0663031)
--(axis cs:7.7056224,45.0664499);

\path [draw=crimson2226346]
(axis cs:7.7056224,45.0664499)
--(axis cs:7.7057703,45.0665022);

\path [draw=firebrick165038]
(axis cs:7.7056224,45.0664499)
--(axis cs:7.7048212,45.0661653);

\path [draw=firebrick165038]
(axis cs:7.7048212,45.0661653)
--(axis cs:7.7046997,45.0661222);

\path [draw=firebrick165038]
(axis cs:7.7050318,45.0659487)
--(axis cs:7.7050408,45.065935);

\path [draw=firebrick165038]
(axis cs:7.7050408,45.065935)
--(axis cs:7.7050651,45.0658975);

\path [draw=firebrick165038]
(axis cs:7.7051693,45.0657537)
--(axis cs:7.7050664,45.0657149);

\path [draw=firebrick165038]
(axis cs:7.7051693,45.0657537)
--(axis cs:7.705817,45.065998);

\path [draw=crimson2226346]
(axis cs:7.6583873,45.0499483)
--(axis cs:7.6582096,45.0499428);

\path [draw=firebrick165038]
(axis cs:7.6582096,45.0499428)
--(axis cs:7.6581224,45.0497344);

\path [draw=firebrick165038]
(axis cs:7.6581224,45.0497344)
--(axis cs:7.6581323,45.0495434);

\path [draw=firebrick165038]
(axis cs:7.6581739,45.0491929)
--(axis cs:7.658168,45.0494283);

\path [draw=firebrick165038]
(axis cs:7.658168,45.0494283)
--(axis cs:7.6584143,45.0494336);

\path [draw=firebrick165038]
(axis cs:7.7023414,45.0598185)
--(axis cs:7.7029395,45.0597976);

\path [draw=firebrick165038]
(axis cs:7.7029395,45.0597976)
--(axis cs:7.7029843,45.0606092);

\path [draw=firebrick165038]
(axis cs:7.7029843,45.0606092)
--(axis cs:7.7030114,45.0606624);

\path [draw=khaki203232129]
(axis cs:7.6559729,45.0859018)
--(axis cs:7.6559705,45.0859071);

\path [draw=khaki203232129]
(axis cs:7.6559729,45.0859018)
--(axis cs:7.6560463,45.0858733);

\path [draw=khaki203232129]
(axis cs:7.6559729,45.0859018)
--(axis cs:7.6559781,45.0859468);

\path [draw=khaki203232129]
(axis cs:7.6559729,45.0859018)
--(axis cs:7.6559737,45.0858292);

\path [draw=khaki203232129]
(axis cs:7.6559705,45.0859071)
--(axis cs:7.6558686,45.0859615);

\path [draw=coral24814282]
(axis cs:7.6558686,45.0859615)
--(axis cs:7.6553591,45.0861347);

\path [draw=khaki203232129]
(axis cs:7.6558686,45.0859615)
--(axis cs:7.6558502,45.085859);

\path [draw=khaki203232129]
(axis cs:7.6559737,45.0858292)
--(axis cs:7.6560215,45.0858198);

\path [draw=khaki203232129]
(axis cs:7.6559737,45.0858292)
--(axis cs:7.6559974,45.0857667);

\path [draw=khaki203232129]
(axis cs:7.6559737,45.0858292)
--(axis cs:7.6558502,45.085859);

\path [draw=khaki203232129]
(axis cs:7.6560215,45.0858198)
--(axis cs:7.6561381,45.0857931);

\path [draw=crimson2226346]
(axis cs:7.6528869,45.0869549)
--(axis cs:7.652829,45.0869741);

\path [draw=khaki203232129]
(axis cs:7.6561405,45.0858313)
--(axis cs:7.6561347,45.0858339);

\path [draw=khaki203232129]
(axis cs:7.6561347,45.0858339)
--(axis cs:7.6560657,45.0858647);

\path [draw=khaki203232129]
(axis cs:7.6560657,45.0858647)
--(axis cs:7.6560463,45.0858733);

\path [draw=crimson2226346]
(axis cs:7.6562844,45.086895)
--(axis cs:7.6563384,45.0869339);

\path [draw=crimson2226346]
(axis cs:7.6563384,45.0869339)
--(axis cs:7.6564732,45.0870153);

\path [draw=crimson2226346]
(axis cs:7.6564732,45.0870153)
--(axis cs:7.6564145,45.0869081);

\path [draw=crimson2226346]
(axis cs:7.6572375,45.087579)
--(axis cs:7.659224,45.089015);

\path [draw=crimson2226346]
(axis cs:7.659224,45.089015)
--(axis cs:7.6604955,45.089936);

\path [draw=firebrick165038]
(axis cs:7.659224,45.089015)
--(axis cs:7.6597514,45.0886404);

\path [draw=crimson2226346]
(axis cs:7.659224,45.089015)
--(axis cs:7.659147,45.089077);

\path [draw=firebrick165038]
(axis cs:7.6604955,45.089936)
--(axis cs:7.6613306,45.0905409);

\path [draw=khaki253210127]
(axis cs:7.6556451,45.083752)
--(axis cs:7.6556486,45.0837899);

\path [draw=coral24814282]
(axis cs:7.655749,45.0836265)
--(axis cs:7.6558522,45.0836557);

\path [draw=khaki203232129]
(axis cs:7.6561624,45.0857965)
--(axis cs:7.6561637,45.0858011);

\path [draw=coral24814282]
(axis cs:7.6563645,45.0867684)
--(axis cs:7.6563944,45.0868521);

\path [draw=crimson2226346]
(axis cs:7.6563944,45.0868521)
--(axis cs:7.6564145,45.0869081);

\path [draw=darkseagreen134203102]
(axis cs:7.6559974,45.0857667)
--(axis cs:7.656039,45.0856665);

\path [draw=lemonchiffon254254189]
(axis cs:7.6558502,45.085859)
--(axis cs:7.6556918,45.0859072);

\path [draw=coral24814282]
(axis cs:7.657223,45.0835897)
--(axis cs:7.657213,45.0835745);

\path [draw=crimson2226346]
(axis cs:7.6569173,45.0874646)
--(axis cs:7.6568889,45.0874882);

\path [draw=crimson2226346]
(axis cs:7.6512408,45.0874874)
--(axis cs:7.650595,45.0876986);

\path [draw=firebrick165038]
(axis cs:7.6503526,45.087779)
--(axis cs:7.649511,45.0880607);

\path [draw=crimson2226346]
(axis cs:7.6517899,45.0871924)
--(axis cs:7.6525147,45.0869611);

\path [draw=crimson2226346]
(axis cs:7.6527608,45.0868755)
--(axis cs:7.6546976,45.0862367);

\path [draw=firebrick165038]
(axis cs:7.6749228,45.0660744)
--(axis cs:7.6749613,45.0660248);

\path [draw=firebrick165038]
(axis cs:7.6749613,45.0660248)
--(axis cs:7.6749717,45.0660056);

\path [draw=firebrick165038]
(axis cs:7.6749717,45.0660056)
--(axis cs:7.6749869,45.0659773);

\path [draw=firebrick165038]
(axis cs:7.6749869,45.0659773)
--(axis cs:7.674988,45.0659453);

\path [draw=firebrick165038]
(axis cs:7.678597,45.0703398)
--(axis cs:7.678467,45.0703291);

\path [draw=firebrick165038]
(axis cs:7.678467,45.0703291)
--(axis cs:7.6784219,45.0703216);

\path [draw=firebrick165038]
(axis cs:7.6784219,45.0703216)
--(axis cs:7.678129,45.0703053);

\path [draw=firebrick165038]
(axis cs:7.6615228,45.0520065)
--(axis cs:7.6615403,45.0520323);

\path [draw=firebrick165038]
(axis cs:7.6615403,45.0520323)
--(axis cs:7.6619963,45.0527054);

\path [draw=firebrick165038]
(axis cs:7.6619963,45.0527054)
--(axis cs:7.6620441,45.0527734);

\path [draw=firebrick165038]
(axis cs:7.6619963,45.0527054)
--(axis cs:7.661891,45.0527442);

\path [draw=firebrick165038]
(axis cs:7.6619963,45.0527054)
--(axis cs:7.6621153,45.052662);

\path [draw=firebrick165038]
(axis cs:7.6620441,45.0527734)
--(axis cs:7.6624974,45.0534056);

\path [draw=firebrick165038]
(axis cs:7.6624974,45.0534056)
--(axis cs:7.6625374,45.0534613);

\path [draw=firebrick165038]
(axis cs:7.6625374,45.0534613)
--(axis cs:7.6632306,45.0544795);

\path [draw=firebrick165038]
(axis cs:7.6632306,45.0544795)
--(axis cs:7.6632467,45.0545032);

\path [draw=firebrick165038]
(axis cs:7.6633699,45.0546831)
--(axis cs:7.6639525,45.055533);

\path [draw=crimson2226346]
(axis cs:7.6639525,45.055533)
--(axis cs:7.6640099,45.055612);

\path [draw=crimson2226346]
(axis cs:7.6639525,45.055533)
--(axis cs:7.6640424,45.0554975);

\path [draw=crimson2226346]
(axis cs:7.6639525,45.055533)
--(axis cs:7.6638751,45.0555619);

\path [draw=crimson2226346]
(axis cs:7.6640099,45.055612)
--(axis cs:7.6645022,45.0563233);

\path [draw=crimson2226346]
(axis cs:7.6645022,45.0563233)
--(axis cs:7.6645173,45.0563451);

\path [draw=crimson2226346]
(axis cs:7.6645173,45.0563451)
--(axis cs:7.6645647,45.0564136);

\path [draw=crimson2226346]
(axis cs:7.6645647,45.0564136)
--(axis cs:7.6646222,45.0564971);

\path [draw=crimson2226346]
(axis cs:7.6645647,45.0564136)
--(axis cs:7.6647589,45.0563383);

\path [draw=crimson2226346]
(axis cs:7.6646222,45.0564971)
--(axis cs:7.6646478,45.0565342);

\path [draw=crimson2226346]
(axis cs:7.6646478,45.0565342)
--(axis cs:7.6653648,45.057574);

\path [draw=coral24814282]
(axis cs:7.6653648,45.057574)
--(axis cs:7.6656104,45.0579274);

\path [draw=coral24814282]
(axis cs:7.6656104,45.0579274)
--(axis cs:7.6656366,45.0579651);

\path [draw=coral24814282]
(axis cs:7.6656366,45.0579651)
--(axis cs:7.6656716,45.0580155);

\path [draw=coral24814282]
(axis cs:7.6656716,45.0580155)
--(axis cs:7.6657254,45.0580951);

\path [draw=coral24814282]
(axis cs:7.6656716,45.0580155)
--(axis cs:7.6655824,45.0580556);

\path [draw=coral24814282]
(axis cs:7.6656716,45.0580155)
--(axis cs:7.6657723,45.0579892);

\path [draw=coral24814282]
(axis cs:7.6657254,45.0580951)
--(axis cs:7.6658044,45.0582121);

\path [draw=coral24814282]
(axis cs:7.6658044,45.0582121)
--(axis cs:7.6658457,45.0582733);

\path [draw=crimson2226346]
(axis cs:7.6658457,45.0582733)
--(axis cs:7.6656259,45.0583557);

\path [draw=coral24814282]
(axis cs:7.6658457,45.0582733)
--(axis cs:7.6662099,45.0581366);

\path [draw=firebrick165038]
(axis cs:7.6615422,45.0599171)
--(axis cs:7.6631696,45.0592935);

\path [draw=firebrick165038]
(axis cs:7.6631696,45.0592935)
--(axis cs:7.6632137,45.0592766);

\path [draw=firebrick165038]
(axis cs:7.6632137,45.0592766)
--(axis cs:7.6633729,45.0592156);

\path [draw=firebrick165038]
(axis cs:7.6633729,45.0592156)
--(axis cs:7.6644046,45.0588203);

\path [draw=firebrick165038]
(axis cs:7.6633729,45.0592156)
--(axis cs:7.6634084,45.0592975);

\path [draw=firebrick165038]
(axis cs:7.6644046,45.0588203)
--(axis cs:7.6644429,45.0588056);

\path [draw=firebrick165038]
(axis cs:7.6652425,45.0584992)
--(axis cs:7.6652769,45.0584864);

\path [draw=crimson2226346]
(axis cs:7.6652769,45.0584864)
--(axis cs:7.665312,45.0584733);

\path [draw=crimson2226346]
(axis cs:7.665312,45.0584733)
--(axis cs:7.6654153,45.0584347);

\path [draw=crimson2226346]
(axis cs:7.6654153,45.0584347)
--(axis cs:7.6656259,45.0583557);

\path [draw=crimson2226346]
(axis cs:7.6654153,45.0584347)
--(axis cs:7.6654584,45.0585059);

\path [draw=firebrick165038]
(axis cs:7.6611595,45.0519721)
--(axis cs:7.6599559,45.0522566);

\path [draw=firebrick165038]
(axis cs:7.6599559,45.0522566)
--(axis cs:7.6598129,45.0522884);

\path [draw=firebrick165038]
(axis cs:7.6599559,45.0522566)
--(axis cs:7.6600015,45.0523215);

\path [draw=firebrick165038]
(axis cs:7.6598129,45.0522884)
--(axis cs:7.6588136,45.0525104);

\path [draw=crimson2226346]
(axis cs:7.6549718,45.0517179)
--(axis cs:7.6549299,45.0517016);

\path [draw=crimson2226346]
(axis cs:7.6549299,45.0517016)
--(axis cs:7.6548974,45.0516803);

\path [draw=crimson2226346]
(axis cs:7.6548974,45.0516803)
--(axis cs:7.6548671,45.0516549);

\path [draw=crimson2226346]
(axis cs:7.6548671,45.0516549)
--(axis cs:7.6548484,45.0516278);

\path [draw=crimson2226346]
(axis cs:7.6548484,45.0516278)
--(axis cs:7.654832,45.0515982);

\path [draw=crimson2226346]
(axis cs:7.654832,45.0515982)
--(axis cs:7.6548226,45.0515629);

\path [draw=crimson2226346]
(axis cs:7.6548226,45.0515629)
--(axis cs:7.6548185,45.0515219);

\path [draw=crimson2226346]
(axis cs:7.6548185,45.0515219)
--(axis cs:7.6548225,45.0514866);

\path [draw=crimson2226346]
(axis cs:7.6548225,45.0514866)
--(axis cs:7.6548333,45.051454);

\path [draw=crimson2226346]
(axis cs:7.6553696,45.0512426)
--(axis cs:7.6553875,45.0512345);

\path [draw=firebrick165038]
(axis cs:7.6553875,45.0512345)
--(axis cs:7.656769,45.050968);

\path [draw=firebrick165038]
(axis cs:7.656769,45.050968)
--(axis cs:7.6570613,45.0509116);

\path [draw=firebrick165038]
(axis cs:7.6570613,45.0509116)
--(axis cs:7.6574315,45.0508401);

\path [draw=darkseagreen134203102]
(axis cs:7.6658183,45.0498406)
--(axis cs:7.6656604,45.0496907);

\path [draw=forestgreen010455]
(axis cs:7.6658183,45.0498406)
--(axis cs:7.665903,45.0498019);

\path [draw=forestgreen010455]
(axis cs:7.6658183,45.0498406)
--(axis cs:7.6659492,45.0499628);

\path [draw=coral24814282]
(axis cs:7.6659812,45.0584641)
--(axis cs:7.6660516,45.0585664);

\path [draw=coral24814282]
(axis cs:7.6661469,45.058705)
--(axis cs:7.6661679,45.0587355);

\path [draw=firebrick165038]
(axis cs:7.6661679,45.0587355)
--(axis cs:7.6674633,45.0606188);

\path [draw=firebrick165038]
(axis cs:7.6674633,45.0606188)
--(axis cs:7.6675345,45.0607223);

\path [draw=firebrick165038]
(axis cs:7.6675345,45.0607223)
--(axis cs:7.6675925,45.0608066);

\path [draw=firebrick165038]
(axis cs:7.6675925,45.0608066)
--(axis cs:7.6676087,45.0608302);

\path [draw=firebrick165038]
(axis cs:7.6691883,45.0631266)
--(axis cs:7.6692012,45.0631454);

\path [draw=khaki253210127]
(axis cs:7.6662099,45.0581366)
--(axis cs:7.6662828,45.0581092);

\path [draw=lemonchiffon254254189]
(axis cs:7.6662828,45.0581092)
--(axis cs:7.6663438,45.0580864);

\path [draw=lemonchiffon254254189]
(axis cs:7.6662828,45.0581092)
--(axis cs:7.6662367,45.0580778);

\path [draw=lemonchiffon254254189]
(axis cs:7.6663438,45.0580864)
--(axis cs:7.667309,45.0577249);

\path [draw=khaki253210127]
(axis cs:7.667309,45.0577249)
--(axis cs:7.6680009,45.0574659);

\path [draw=coral24814282]
(axis cs:7.6680009,45.0574659)
--(axis cs:7.6682698,45.0573651);

\path [draw=crimson2226346]
(axis cs:7.6655735,45.0585474)
--(axis cs:7.665521,45.0585677);

\path [draw=crimson2226346]
(axis cs:7.665521,45.0585677)
--(axis cs:7.665419,45.0586069);

\path [draw=crimson2226346]
(axis cs:7.665521,45.0585677)
--(axis cs:7.6655582,45.0585906);

\path [draw=crimson2226346]
(axis cs:7.665521,45.0585677)
--(axis cs:7.6654584,45.0585059);

\path [draw=firebrick165038]
(axis cs:7.665419,45.0586069)
--(axis cs:7.6647843,45.0588506);

\path [draw=firebrick165038]
(axis cs:7.6645442,45.0589428)
--(axis cs:7.6639109,45.0591861);

\path [draw=firebrick165038]
(axis cs:7.6639109,45.0591861)
--(axis cs:7.6635344,45.0593313);

\path [draw=firebrick165038]
(axis cs:7.6635344,45.0593313)
--(axis cs:7.6634384,45.0593682);

\path [draw=firebrick165038]
(axis cs:7.6634384,45.0593682)
--(axis cs:7.6633152,45.0594156);

\path [draw=firebrick165038]
(axis cs:7.6634384,45.0593682)
--(axis cs:7.6634084,45.0592975);

\path [draw=firebrick165038]
(axis cs:7.6633152,45.0594156)
--(axis cs:7.6617311,45.0600252);

\path [draw=firebrick165038]
(axis cs:7.6617311,45.0600252)
--(axis cs:7.6616698,45.0600488);

\path [draw=firebrick165038]
(axis cs:7.6616698,45.0600488)
--(axis cs:7.6616409,45.0600599);

\path [draw=firebrick165038]
(axis cs:7.6616409,45.0600599)
--(axis cs:7.6616065,45.0600732);

\path [draw=firebrick165038]
(axis cs:7.6471322,45.0576936)
--(axis cs:7.6472172,45.057711);

\path [draw=firebrick165038]
(axis cs:7.6472172,45.057711)
--(axis cs:7.6472961,45.0577252);

\path [draw=firebrick165038]
(axis cs:7.6469671,45.057853)
--(axis cs:7.6470061,45.0578661);

\path [draw=firebrick165038]
(axis cs:7.6469671,45.057853)
--(axis cs:7.6468978,45.0578583);

\path [draw=firebrick165038]
(axis cs:7.6471493,45.057902)
--(axis cs:7.6470978,45.0578926);

\path [draw=firebrick165038]
(axis cs:7.6470978,45.0578926)
--(axis cs:7.6470061,45.0578661);

\path [draw=khaki203232129]
(axis cs:7.6654979,45.0500605)
--(axis cs:7.6654851,45.0500876);

\path [draw=khaki203232129]
(axis cs:7.6654851,45.0500876)
--(axis cs:7.6654235,45.0501569);

\path [draw=khaki253210127]
(axis cs:7.6654235,45.0501569)
--(axis cs:7.665224,45.0504297);

\path [draw=khaki253210127]
(axis cs:7.665224,45.0504297)
--(axis cs:7.6652075,45.0504453);

\path [draw=khaki253210127]
(axis cs:7.665224,45.0504297)
--(axis cs:7.6653097,45.0503924);

\path [draw=coral24814282]
(axis cs:7.6652075,45.0504453)
--(axis cs:7.6650482,45.0505961);

\path [draw=khaki253210127]
(axis cs:7.6652075,45.0504453)
--(axis cs:7.6652817,45.050427);

\path [draw=coral24814282]
(axis cs:7.6650482,45.0505961)
--(axis cs:7.6650096,45.0506327);

\path [draw=crimson2226346]
(axis cs:7.6650482,45.0505961)
--(axis cs:7.6650476,45.0507161);

\path [draw=coral24814282]
(axis cs:7.6650482,45.0505961)
--(axis cs:7.6650251,45.0505788);

\path [draw=crimson2226346]
(axis cs:7.6650096,45.0506327)
--(axis cs:7.6648384,45.05078);

\path [draw=crimson2226346]
(axis cs:7.6648384,45.05078)
--(axis cs:7.6646434,45.0509062);

\path [draw=firebrick165038]
(axis cs:7.6646434,45.0509062)
--(axis cs:7.6644876,45.0509905);

\path [draw=firebrick165038]
(axis cs:7.6644876,45.0509905)
--(axis cs:7.6644413,45.0510105);

\path [draw=firebrick165038]
(axis cs:7.6644413,45.0510105)
--(axis cs:7.6642838,45.0510784);

\path [draw=firebrick165038]
(axis cs:7.6644413,45.0510105)
--(axis cs:7.664529,45.0510816);

\path [draw=firebrick165038]
(axis cs:7.6642838,45.0510784)
--(axis cs:7.6639863,45.0511958);

\path [draw=firebrick165038]
(axis cs:7.6639863,45.0511958)
--(axis cs:7.6636275,45.0513321);

\path [draw=firebrick165038]
(axis cs:7.6636275,45.0513321)
--(axis cs:7.6635528,45.0513605);

\path [draw=firebrick165038]
(axis cs:7.6635528,45.0513605)
--(axis cs:7.6634806,45.0513911);

\path [draw=firebrick165038]
(axis cs:7.6634806,45.0513911)
--(axis cs:7.6635628,45.0514795);

\path [draw=firebrick165038]
(axis cs:7.6634806,45.0513911)
--(axis cs:7.6633211,45.0514436);

\path [draw=firebrick165038]
(axis cs:7.6634806,45.0513911)
--(axis cs:7.663325,45.0512629);

\path [draw=firebrick165038]
(axis cs:7.6488613,45.0548446)
--(axis cs:7.6488172,45.0548223);

\path [draw=firebrick165038]
(axis cs:7.6488613,45.0548446)
--(axis cs:7.6489285,45.0548778);

\path [draw=firebrick165038]
(axis cs:7.6488613,45.0548446)
--(axis cs:7.6488654,45.0549184);

\path [draw=firebrick165038]
(axis cs:7.6488613,45.0548446)
--(axis cs:7.6487303,45.0548637);

\path [draw=firebrick165038]
(axis cs:7.6488172,45.0548223)
--(axis cs:7.648789,45.0547943);

\path [draw=firebrick165038]
(axis cs:7.648789,45.0547943)
--(axis cs:7.6487752,45.0547683);

\path [draw=firebrick165038]
(axis cs:7.6487752,45.0547683)
--(axis cs:7.6487671,45.0547329);

\path [draw=firebrick165038]
(axis cs:7.6487671,45.0547329)
--(axis cs:7.648765,45.0546976);

\path [draw=khaki253210127]
(axis cs:7.6756642,45.073701)
--(axis cs:7.6756465,45.0736739);

\path [draw=coral24814282]
(axis cs:7.6756642,45.073701)
--(axis cs:7.6754208,45.0737773);

\path [draw=khaki253210127]
(axis cs:7.6756642,45.073701)
--(axis cs:7.675733,45.0736771);

\path [draw=coral24814282]
(axis cs:7.6756465,45.0736739)
--(axis cs:7.6755821,45.0735683);

\path [draw=firebrick165038]
(axis cs:7.6365566,45.0606995)
--(axis cs:7.6365458,45.0606294);

\path [draw=firebrick165038]
(axis cs:7.6365458,45.0606294)
--(axis cs:7.6365539,45.0605688);

\path [draw=firebrick165038]
(axis cs:7.6365539,45.0605688)
--(axis cs:7.6366129,45.0605403);

\path [draw=firebrick165038]
(axis cs:7.6366129,45.0605403)
--(axis cs:7.63668,45.0605422);

\path [draw=firebrick165038]
(axis cs:7.6447678,45.0563644)
--(axis cs:7.6446895,45.0563817);

\path [draw=firebrick165038]
(axis cs:7.6446895,45.0563817)
--(axis cs:7.6433758,45.0566979);

\path [draw=firebrick165038]
(axis cs:7.6433758,45.0566979)
--(axis cs:7.6431794,45.0562507);

\path [draw=firebrick165038]
(axis cs:7.6431794,45.0562507)
--(axis cs:7.6431388,45.0561581);

\path [draw=firebrick165038]
(axis cs:7.6431388,45.0561581)
--(axis cs:7.6420357,45.0564148);

\path [draw=firebrick165038]
(axis cs:7.679421,45.0913419)
--(axis cs:7.6793882,45.0913304);

\path [draw=firebrick165038]
(axis cs:7.679421,45.0913419)
--(axis cs:7.6792897,45.0913864);

\path [draw=firebrick165038]
(axis cs:7.6981282,45.0624202)
--(axis cs:7.6982518,45.0624449);

\path [draw=crimson2226346]
(axis cs:7.6981282,45.0624202)
--(axis cs:7.6983062,45.0625555);

\path [draw=firebrick165038]
(axis cs:7.6982518,45.0624449)
--(axis cs:7.6983504,45.0624432);

\path [draw=firebrick165038]
(axis cs:7.6983504,45.0624432)
--(axis cs:7.6984622,45.0624272);

\path [draw=firebrick165038]
(axis cs:7.6984622,45.0624272)
--(axis cs:7.6985072,45.0624123);

\path [draw=firebrick165038]
(axis cs:7.6985072,45.0624123)
--(axis cs:7.6985999,45.0623646);

\path [draw=firebrick165038]
(axis cs:7.6985999,45.0623646)
--(axis cs:7.6984907,45.0625555);

\path [draw=firebrick165038]
(axis cs:7.6985999,45.0623646)
--(axis cs:7.6987346,45.0622643);

\path [draw=coral24814282]
(axis cs:7.6772689,45.0888873)
--(axis cs:7.6773251,45.0889274);

\path [draw=firebrick165038]
(axis cs:7.684394,45.0915373)
--(axis cs:7.6844641,45.0915223);

\path [draw=firebrick165038]
(axis cs:7.684394,45.0915373)
--(axis cs:7.6842157,45.0915536);

\path [draw=firebrick165038]
(axis cs:7.6844641,45.0915223)
--(axis cs:7.684549,45.0914923);

\path [draw=firebrick165038]
(axis cs:7.684549,45.0914923)
--(axis cs:7.684639,45.0914371);

\path [draw=firebrick165038]
(axis cs:7.684639,45.0914371)
--(axis cs:7.6846222,45.0914689);

\path [draw=firebrick165038]
(axis cs:7.684639,45.0914371)
--(axis cs:7.684662,45.0914119);

\path [draw=firebrick165038]
(axis cs:7.6847954,45.0916507)
--(axis cs:7.6847442,45.0916406);

\path [draw=firebrick165038]
(axis cs:7.6847954,45.0916507)
--(axis cs:7.6848889,45.0916708);

\path [draw=firebrick165038]
(axis cs:7.6847954,45.0916507)
--(axis cs:7.6848438,45.0916517);

\path [draw=firebrick165038]
(axis cs:7.6847442,45.0916406)
--(axis cs:7.6847081,45.0916268);

\path [draw=firebrick165038]
(axis cs:7.6847081,45.0916268)
--(axis cs:7.6846794,45.0916102);

\path [draw=firebrick165038]
(axis cs:7.6846794,45.0916102)
--(axis cs:7.6846554,45.0915906);

\path [draw=firebrick165038]
(axis cs:7.6846554,45.0915906)
--(axis cs:7.6846349,45.0915655);

\path [draw=firebrick165038]
(axis cs:7.6846349,45.0915655)
--(axis cs:7.6846205,45.0915344);

\path [draw=firebrick165038]
(axis cs:7.6846205,45.0915344)
--(axis cs:7.6846162,45.0914997);

\path [draw=firebrick165038]
(axis cs:7.6846162,45.0914997)
--(axis cs:7.6846222,45.0914689);

\path [draw=firebrick165038]
(axis cs:7.684662,45.0914119)
--(axis cs:7.6846955,45.0913884);

\path [draw=firebrick165038]
(axis cs:7.6846955,45.0913884)
--(axis cs:7.6846838,45.0912445);

\path [draw=firebrick165038]
(axis cs:7.6846955,45.0913884)
--(axis cs:7.6847395,45.0913694);

\path [draw=firebrick165038]
(axis cs:7.6846838,45.0912445)
--(axis cs:7.6846659,45.091074);

\path [draw=firebrick165038]
(axis cs:7.6846659,45.091074)
--(axis cs:7.6846426,45.0908598);

\path [draw=firebrick165038]
(axis cs:7.6846659,45.091074)
--(axis cs:7.6845875,45.0910012);

\path [draw=firebrick165038]
(axis cs:7.6846426,45.0908598)
--(axis cs:7.6847147,45.090945);

\path [draw=firebrick165038]
(axis cs:7.6846426,45.0908598)
--(axis cs:7.6843097,45.0903933);

\path [draw=firebrick165038]
(axis cs:7.6850319,45.091531)
--(axis cs:7.6850376,45.0915718);

\path [draw=firebrick165038]
(axis cs:7.6850319,45.091531)
--(axis cs:7.6850112,45.0915732);

\path [draw=firebrick165038]
(axis cs:7.6850319,45.091531)
--(axis cs:7.6850342,45.0914891);

\path [draw=firebrick165038]
(axis cs:7.6850376,45.0915718)
--(axis cs:7.6850482,45.0916123);

\path [draw=firebrick165038]
(axis cs:7.6850482,45.0916123)
--(axis cs:7.6850673,45.0916483);

\path [draw=firebrick165038]
(axis cs:7.6850673,45.0916483)
--(axis cs:7.6851076,45.0916978);

\path [draw=firebrick165038]
(axis cs:7.6851076,45.0916978)
--(axis cs:7.6851595,45.0917528);

\path [draw=firebrick165038]
(axis cs:7.6851595,45.0917528)
--(axis cs:7.6850864,45.0917292);

\path [draw=firebrick165038]
(axis cs:7.6851595,45.0917528)
--(axis cs:7.685233,45.0918117);

\path [draw=firebrick165038]
(axis cs:7.6850864,45.0917292)
--(axis cs:7.6850312,45.0917082);

\path [draw=firebrick165038]
(axis cs:7.6850312,45.0917082)
--(axis cs:7.6849568,45.0916858);

\path [draw=firebrick165038]
(axis cs:7.6849568,45.0916858)
--(axis cs:7.6848889,45.0916708);

\path [draw=firebrick165038]
(axis cs:7.685233,45.0918117)
--(axis cs:7.6853115,45.0918867);

\path [draw=firebrick165038]
(axis cs:7.6853115,45.0918867)
--(axis cs:7.6853551,45.0919365);

\path [draw=firebrick165038]
(axis cs:7.6853551,45.0919365)
--(axis cs:7.6853986,45.0919862);

\path [draw=firebrick165038]
(axis cs:7.6853986,45.0919862)
--(axis cs:7.6854971,45.0921113);

\path [draw=firebrick165038]
(axis cs:7.6854971,45.0921113)
--(axis cs:7.685726,45.092402);

\path [draw=firebrick165038]
(axis cs:7.6854971,45.0921113)
--(axis cs:7.6855889,45.0921013);

\path [draw=firebrick165038]
(axis cs:7.6847147,45.090945)
--(axis cs:7.6847444,45.091008);

\path [draw=firebrick165038]
(axis cs:7.6847444,45.091008)
--(axis cs:7.6847614,45.091062);

\path [draw=firebrick165038]
(axis cs:7.6847444,45.091008)
--(axis cs:7.6847608,45.0909854);

\path [draw=firebrick165038]
(axis cs:7.6847614,45.091062)
--(axis cs:7.6847827,45.0912119);

\path [draw=firebrick165038]
(axis cs:7.6847827,45.0912119)
--(axis cs:7.6847912,45.0912629);

\path [draw=firebrick165038]
(axis cs:7.6847912,45.0912629)
--(axis cs:7.6848145,45.0912974);

\path [draw=firebrick165038]
(axis cs:7.6848145,45.0912974)
--(axis cs:7.6848549,45.0913319);

\path [draw=firebrick165038]
(axis cs:7.6848549,45.0913319)
--(axis cs:7.6849199,45.0913721);

\path [draw=firebrick165038]
(axis cs:7.6849199,45.0913721)
--(axis cs:7.6849653,45.0913939);

\path [draw=firebrick165038]
(axis cs:7.6849199,45.0913721)
--(axis cs:7.6848583,45.0913581);

\path [draw=firebrick165038]
(axis cs:7.6835068,45.0913162)
--(axis cs:7.6835459,45.0913119);

\path [draw=firebrick165038]
(axis cs:7.6835068,45.0913162)
--(axis cs:7.6831072,45.091352);

\path [draw=firebrick165038]
(axis cs:7.6835459,45.0913119)
--(axis cs:7.6835878,45.0913159);

\path [draw=firebrick165038]
(axis cs:7.6835878,45.0913159)
--(axis cs:7.6836329,45.0913265);

\path [draw=firebrick165038]
(axis cs:7.6836329,45.0913265)
--(axis cs:7.6836779,45.0913446);

\path [draw=firebrick165038]
(axis cs:7.6836779,45.0913446)
--(axis cs:7.683714,45.0913626);

\path [draw=firebrick165038]
(axis cs:7.683714,45.0913626)
--(axis cs:7.6837271,45.0913763);

\path [draw=firebrick165038]
(axis cs:7.6837271,45.0913763)
--(axis cs:7.6837425,45.0913923);

\path [draw=firebrick165038]
(axis cs:7.6837271,45.0913763)
--(axis cs:7.6837786,45.0913668);

\path [draw=firebrick165038]
(axis cs:7.6837425,45.0913923)
--(axis cs:7.683756,45.0914283);

\path [draw=firebrick165038]
(axis cs:7.683756,45.0914283)
--(axis cs:7.683784,45.0915933);

\path [draw=firebrick165038]
(axis cs:7.683784,45.0915933)
--(axis cs:7.6830617,45.0916597);

\path [draw=firebrick165038]
(axis cs:7.683784,45.0915933)
--(axis cs:7.6840319,45.0915705);

\path [draw=firebrick165038]
(axis cs:7.684167,45.090421)
--(axis cs:7.6839655,45.0904413);

\path [draw=firebrick165038]
(axis cs:7.684167,45.090421)
--(axis cs:7.6845875,45.0910012);

\path [draw=firebrick165038]
(axis cs:7.684167,45.090421)
--(axis cs:7.6840421,45.0902734);

\path [draw=firebrick165038]
(axis cs:7.6839655,45.0904413)
--(axis cs:7.6839204,45.0904455);

\path [draw=firebrick165038]
(axis cs:7.6839204,45.0904455)
--(axis cs:7.6838874,45.0904572);

\path [draw=firebrick165038]
(axis cs:7.6838874,45.0904572)
--(axis cs:7.6838769,45.0904837);

\path [draw=firebrick165038]
(axis cs:7.6838769,45.0904837)
--(axis cs:7.6838941,45.090585);

\path [draw=firebrick165038]
(axis cs:7.6838941,45.090585)
--(axis cs:7.683925,45.0907351);

\path [draw=firebrick165038]
(axis cs:7.6838941,45.090585)
--(axis cs:7.6841811,45.090558);

\path [draw=firebrick165038]
(axis cs:7.683925,45.0907351)
--(axis cs:7.6839561,45.0908862);

\path [draw=firebrick165038]
(axis cs:7.683925,45.0907351)
--(axis cs:7.6842831,45.0907022);

\path [draw=firebrick165038]
(axis cs:7.6839561,45.0908862)
--(axis cs:7.6839881,45.0910417);

\path [draw=firebrick165038]
(axis cs:7.6839561,45.0908862)
--(axis cs:7.6843854,45.0908468);

\path [draw=firebrick165038]
(axis cs:7.6839881,45.0910417)
--(axis cs:7.684021,45.0911962);

\path [draw=firebrick165038]
(axis cs:7.6839881,45.0910417)
--(axis cs:7.6844898,45.0909944);

\path [draw=firebrick165038]
(axis cs:7.6839881,45.0910417)
--(axis cs:7.6839306,45.0910674);

\path [draw=firebrick165038]
(axis cs:7.684021,45.0911962)
--(axis cs:7.6840336,45.0912258);

\path [draw=firebrick165038]
(axis cs:7.684021,45.0911962)
--(axis cs:7.683961,45.0912068);

\path [draw=firebrick165038]
(axis cs:7.684021,45.0911962)
--(axis cs:7.6844025,45.0911599);

\path [draw=firebrick165038]
(axis cs:7.6840336,45.0912258)
--(axis cs:7.6840577,45.0912449);

\path [draw=firebrick165038]
(axis cs:7.6840577,45.0912449)
--(axis cs:7.6841042,45.0912576);

\path [draw=firebrick165038]
(axis cs:7.6841042,45.0912576)
--(axis cs:7.6841568,45.0912544);

\path [draw=firebrick165038]
(axis cs:7.6841568,45.0912544)
--(axis cs:7.6843911,45.0912322);

\path [draw=firebrick165038]
(axis cs:7.6843911,45.0912322)
--(axis cs:7.6844226,45.0912247);

\path [draw=firebrick165038]
(axis cs:7.6844226,45.0912247)
--(axis cs:7.6844602,45.0912099);

\path [draw=firebrick165038]
(axis cs:7.6844602,45.0912099)
--(axis cs:7.6844932,45.0911876);

\path [draw=firebrick165038]
(axis cs:7.6844932,45.0911876)
--(axis cs:7.6845202,45.0911696);

\path [draw=firebrick165038]
(axis cs:7.6845202,45.0911696)
--(axis cs:7.6845338,45.0911473);

\path [draw=firebrick165038]
(axis cs:7.6845338,45.0911473)
--(axis cs:7.6845589,45.0911102);

\path [draw=firebrick165038]
(axis cs:7.6783701,45.0907301)
--(axis cs:7.6784699,45.090799);

\path [draw=firebrick165038]
(axis cs:7.6783701,45.0907301)
--(axis cs:7.6783065,45.0905891);

\path [draw=firebrick165038]
(axis cs:7.6783701,45.0907301)
--(axis cs:7.6784539,45.0908946);

\path [draw=firebrick165038]
(axis cs:7.6784699,45.090799)
--(axis cs:7.6785424,45.0908602);

\path [draw=firebrick165038]
(axis cs:7.6785424,45.0908602)
--(axis cs:7.6786061,45.0909303);

\path [draw=firebrick165038]
(axis cs:7.6786061,45.0909303)
--(axis cs:7.6786838,45.091022);

\path [draw=firebrick165038]
(axis cs:7.6786838,45.091022)
--(axis cs:7.6787875,45.0911422);

\path [draw=firebrick165038]
(axis cs:7.6787875,45.0911422)
--(axis cs:7.6788804,45.091243);

\path [draw=firebrick165038]
(axis cs:7.6788804,45.091243)
--(axis cs:7.6789954,45.0913613);

\path [draw=firebrick165038]
(axis cs:7.6789954,45.0913613)
--(axis cs:7.6790531,45.0914109);

\path [draw=firebrick165038]
(axis cs:7.6790531,45.0914109)
--(axis cs:7.6790815,45.0914063);

\path [draw=firebrick165038]
(axis cs:7.6790531,45.0914109)
--(axis cs:7.6791486,45.0914999);

\path [draw=firebrick165038]
(axis cs:7.6836237,45.0912412)
--(axis cs:7.6835938,45.0910979);

\path [draw=firebrick165038]
(axis cs:7.6836237,45.0912412)
--(axis cs:7.6838343,45.0912197);

\path [draw=firebrick165038]
(axis cs:7.6836237,45.0912412)
--(axis cs:7.6834076,45.0912632);

\path [draw=firebrick165038]
(axis cs:7.6835938,45.0910979)
--(axis cs:7.6833735,45.0911216);

\path [draw=firebrick165038]
(axis cs:7.6835938,45.0910979)
--(axis cs:7.6838046,45.091079);

\path [draw=firebrick165038]
(axis cs:7.6843854,45.0908468)
--(axis cs:7.6844898,45.0909944);

\path [draw=firebrick165038]
(axis cs:7.6843854,45.0908468)
--(axis cs:7.6842831,45.0907022);

\path [draw=firebrick165038]
(axis cs:7.6842831,45.0907022)
--(axis cs:7.6841811,45.090558);

\path [draw=firebrick165038]
(axis cs:7.6831922,45.0912852)
--(axis cs:7.6831618,45.0911408);

\path [draw=firebrick165038]
(axis cs:7.6831922,45.0912852)
--(axis cs:7.6834076,45.0912632);

\path [draw=firebrick165038]
(axis cs:7.6831922,45.0912852)
--(axis cs:7.6830043,45.0913044);

\path [draw=firebrick165038]
(axis cs:7.6831618,45.0911408)
--(axis cs:7.6830194,45.0911546);

\path [draw=firebrick165038]
(axis cs:7.6831618,45.0911408)
--(axis cs:7.6833735,45.0911216);

\path [draw=firebrick165038]
(axis cs:7.6834076,45.0912632)
--(axis cs:7.6833735,45.0911216);

\path [draw=firebrick165038]
(axis cs:7.6827805,45.0902695)
--(axis cs:7.6827135,45.089951);

\path [draw=firebrick165038]
(axis cs:7.6827805,45.0902695)
--(axis cs:7.6829508,45.0911505);

\path [draw=firebrick165038]
(axis cs:7.6840847,45.090016)
--(axis cs:7.6841924,45.0901224);

\path [draw=firebrick165038]
(axis cs:7.6840847,45.090016)
--(axis cs:7.6842236,45.0902046);

\path [draw=firebrick165038]
(axis cs:7.6841924,45.0901224)
--(axis cs:7.6842621,45.0901374);

\path [draw=firebrick165038]
(axis cs:7.6842621,45.0901374)
--(axis cs:7.6842816,45.0901351);

\path [draw=firebrick165038]
(axis cs:7.6842816,45.0901351)
--(axis cs:7.6851386,45.0900336);

\path [draw=firebrick165038]
(axis cs:7.6851386,45.0900336)
--(axis cs:7.685274,45.0900022);

\path [draw=firebrick165038]
(axis cs:7.685274,45.0900022)
--(axis cs:7.6853843,45.0899681);

\path [draw=firebrick165038]
(axis cs:7.6853843,45.0899681)
--(axis cs:7.6855101,45.0899462);

\path [draw=coral24814282]
(axis cs:7.6855101,45.0899462)
--(axis cs:7.6856455,45.0899421);

\path [draw=crimson2226346]
(axis cs:7.6856455,45.0899421)
--(axis cs:7.6857887,45.0899407);

\path [draw=firebrick165038]
(axis cs:7.6857887,45.0899407)
--(axis cs:7.6865762,45.0898506);

\path [draw=firebrick165038]
(axis cs:7.6865762,45.0898506)
--(axis cs:7.686611,45.0900118);

\path [draw=firebrick165038]
(axis cs:7.686611,45.0900118)
--(axis cs:7.6861312,45.0900705);

\path [draw=firebrick165038]
(axis cs:7.6861312,45.0900705)
--(axis cs:7.6859822,45.0900678);

\path [draw=firebrick165038]
(axis cs:7.6859822,45.0900678)
--(axis cs:7.685779,45.0900391);

\path [draw=firebrick165038]
(axis cs:7.685779,45.0900391)
--(axis cs:7.6856455,45.0900145);

\path [draw=crimson2226346]
(axis cs:7.6856455,45.0900145)
--(axis cs:7.6855081,45.0900145);

\path [draw=firebrick165038]
(axis cs:7.6855081,45.0900145)
--(axis cs:7.6853746,45.0900418);

\path [draw=firebrick165038]
(axis cs:7.6853746,45.0900418)
--(axis cs:7.6851463,45.090121);

\path [draw=firebrick165038]
(axis cs:7.6851463,45.090121)
--(axis cs:7.6850534,45.090147);

\path [draw=firebrick165038]
(axis cs:7.6850534,45.090147)
--(axis cs:7.6849314,45.0901609);

\path [draw=firebrick165038]
(axis cs:7.6849314,45.0901609)
--(axis cs:7.6847736,45.09018);

\path [draw=firebrick165038]
(axis cs:7.6847736,45.09018)
--(axis cs:7.684666,45.0901931);

\path [draw=firebrick165038]
(axis cs:7.684666,45.0901931)
--(axis cs:7.6843303,45.0902339);

\path [draw=firebrick165038]
(axis cs:7.684666,45.0901931)
--(axis cs:7.6846955,45.0903107);

\path [draw=firebrick165038]
(axis cs:7.6843303,45.0902339)
--(axis cs:7.6842909,45.090245);

\path [draw=firebrick165038]
(axis cs:7.6842909,45.090245)
--(axis cs:7.6842598,45.0902538);

\path [draw=firebrick165038]
(axis cs:7.6842598,45.0902538)
--(axis cs:7.6842236,45.0902046);

\path [draw=firebrick165038]
(axis cs:7.6842598,45.0902538)
--(axis cs:7.6843097,45.0903933);

\path [draw=firebrick165038]
(axis cs:7.6844898,45.0909944)
--(axis cs:7.6845111,45.0910334);

\path [draw=firebrick165038]
(axis cs:7.6838343,45.0912197)
--(axis cs:7.6838046,45.091079);

\path [draw=firebrick165038]
(axis cs:7.6838343,45.0912197)
--(axis cs:7.6838491,45.0912788);

\path [draw=firebrick165038]
(axis cs:7.6838343,45.0912197)
--(axis cs:7.683961,45.0912068);

\path [draw=firebrick165038]
(axis cs:7.6838046,45.091079)
--(axis cs:7.6839306,45.0910674);

\path [draw=firebrick165038]
(axis cs:7.6840248,45.090253)
--(axis cs:7.6838366,45.0899921);

\path [draw=firebrick165038]
(axis cs:7.6840248,45.090253)
--(axis cs:7.6840421,45.0902734);

\path [draw=firebrick165038]
(axis cs:7.6829508,45.0911505)
--(axis cs:7.6829637,45.0912174);

\path [draw=firebrick165038]
(axis cs:7.6829508,45.0911505)
--(axis cs:7.6830194,45.0911546);

\path [draw=firebrick165038]
(axis cs:7.6844025,45.0911599)
--(axis cs:7.6844489,45.0911341);

\path [draw=firebrick165038]
(axis cs:7.6844489,45.0911341)
--(axis cs:7.6845138,45.0910656);

\path [draw=firebrick165038]
(axis cs:7.6845138,45.0910656)
--(axis cs:7.6845111,45.0910334);

\path [draw=firebrick165038]
(axis cs:7.6837786,45.0913668)
--(axis cs:7.6838236,45.0913446);

\path [draw=firebrick165038]
(axis cs:7.6838236,45.0913446)
--(axis cs:7.6838461,45.0913223);

\path [draw=firebrick165038]
(axis cs:7.6838461,45.0913223)
--(axis cs:7.6838491,45.0912788);

\path [draw=firebrick165038]
(axis cs:7.6445674,45.0556693)
--(axis cs:7.6445867,45.0556236);

\path [draw=firebrick165038]
(axis cs:7.6445674,45.0556693)
--(axis cs:7.6445676,45.0557233);

\path [draw=firebrick165038]
(axis cs:7.6445674,45.0556693)
--(axis cs:7.6444873,45.055684);

\path [draw=firebrick165038]
(axis cs:7.6445867,45.0556236)
--(axis cs:7.6446161,45.0555923);

\path [draw=firebrick165038]
(axis cs:7.644761,45.0558355)
--(axis cs:7.6446978,45.0558268);

\path [draw=firebrick165038]
(axis cs:7.6445966,45.0557707)
--(axis cs:7.6445676,45.0557233);

\path [draw=firebrick165038]
(axis cs:7.6695171,45.076502)
--(axis cs:7.6696048,45.0764617);

\path [draw=firebrick165038]
(axis cs:7.6695171,45.076502)
--(axis cs:7.6693654,45.0765566);

\path [draw=firebrick165038]
(axis cs:7.6695171,45.076502)
--(axis cs:7.669717,45.0764325);

\path [draw=firebrick165038]
(axis cs:7.6696048,45.0764617)
--(axis cs:7.6696341,45.0764487);

\path [draw=firebrick165038]
(axis cs:7.6696341,45.0764487)
--(axis cs:7.6696695,45.0764082);

\path [draw=firebrick165038]
(axis cs:7.6696695,45.0764082)
--(axis cs:7.6696858,45.0763896);

\path [draw=firebrick165038]
(axis cs:7.6696858,45.0763896)
--(axis cs:7.6697054,45.07634);

\path [draw=firebrick165038]
(axis cs:7.6696858,45.0763896)
--(axis cs:7.6697065,45.076418);

\path [draw=firebrick165038]
(axis cs:7.6696858,45.0763896)
--(axis cs:7.6696807,45.0763821);

\path [draw=firebrick165038]
(axis cs:7.6689805,45.0765357)
--(axis cs:7.6690729,45.076552);

\path [draw=firebrick165038]
(axis cs:7.6690729,45.076552)
--(axis cs:7.6691351,45.0765589);

\path [draw=firebrick165038]
(axis cs:7.6691351,45.0765589)
--(axis cs:7.6692008,45.0765662);

\path [draw=firebrick165038]
(axis cs:7.6692008,45.0765662)
--(axis cs:7.6692594,45.0765672);

\path [draw=firebrick165038]
(axis cs:7.6692008,45.0765662)
--(axis cs:7.669165,45.0765987);

\path [draw=firebrick165038]
(axis cs:7.6692008,45.0765662)
--(axis cs:7.6692711,45.0765222);

\path [draw=firebrick165038]
(axis cs:7.6692594,45.0765672)
--(axis cs:7.6693654,45.0765566);

\path [draw=firebrick165038]
(axis cs:7.6693654,45.0765566)
--(axis cs:7.6693133,45.0766045);

\path [draw=firebrick165038]
(axis cs:7.6693654,45.0765566)
--(axis cs:7.6691802,45.0766195);

\path [draw=firebrick165038]
(axis cs:7.6288811,45.0395247)
--(axis cs:7.628891,45.039652);

\path [draw=firebrick165038]
(axis cs:7.6288811,45.0395247)
--(axis cs:7.6289842,45.0395158);

\path [draw=firebrick165038]
(axis cs:7.6706015,45.0727898)
--(axis cs:7.6715999,45.0724326);

\path [draw=firebrick165038]
(axis cs:7.6715999,45.0724326)
--(axis cs:7.6721383,45.0722387);

\path [draw=firebrick165038]
(axis cs:7.6721383,45.0722387)
--(axis cs:7.6722138,45.0722115);

\path [draw=firebrick165038]
(axis cs:7.6722138,45.0722115)
--(axis cs:7.6723181,45.0721744);

\path [draw=firebrick165038]
(axis cs:7.6722138,45.0722115)
--(axis cs:7.67224,45.0722495);

\path [draw=firebrick165038]
(axis cs:7.6722138,45.0722115)
--(axis cs:7.6722102,45.0722062);

\path [draw=firebrick165038]
(axis cs:7.6723181,45.0721744)
--(axis cs:7.672355,45.0721612);

\path [draw=crimson2226346]
(axis cs:7.672355,45.0721612)
--(axis cs:7.6725943,45.0720727);

\path [draw=lemonchiffon254254189]
(axis cs:7.6744381,45.071417)
--(axis cs:7.6744995,45.0713954);

\path [draw=lemonchiffon254254189]
(axis cs:7.6744995,45.0713954)
--(axis cs:7.674631,45.0713492);

\path [draw=lemonchiffon254254189]
(axis cs:7.674631,45.0713492)
--(axis cs:7.6746366,45.0713561);

\path [draw=coral24814282]
(axis cs:7.6751289,45.0711743)
--(axis cs:7.6752552,45.0711299);

\path [draw=crimson2226346]
(axis cs:7.6752552,45.0711299)
--(axis cs:7.676026,45.0708655);

\path [draw=firebrick165038]
(axis cs:7.6770815,45.0704812)
--(axis cs:7.6776271,45.0702845);

\path [draw=firebrick165038]
(axis cs:7.6776271,45.0702845)
--(axis cs:7.6777063,45.070256);

\path [draw=firebrick165038]
(axis cs:7.6778054,45.0702409)
--(axis cs:7.6778304,45.0702413);

\path [draw=firebrick165038]
(axis cs:7.6778304,45.0702413)
--(axis cs:7.6778544,45.0702435);

\path [draw=firebrick165038]
(axis cs:7.6778544,45.0702435)
--(axis cs:7.6778764,45.0702475);

\path [draw=seagreen4516184]
(axis cs:7.6816231,45.0705791)
--(axis cs:7.6814795,45.0705679);

\path [draw=seagreen4516184]
(axis cs:7.6816231,45.0705791)
--(axis cs:7.6816264,45.0705879);

\path [draw=seagreen4516184]
(axis cs:7.6816231,45.0705791)
--(axis cs:7.6816396,45.0705794);

\path [draw=seagreen4516184]
(axis cs:7.6816231,45.0705791)
--(axis cs:7.6816143,45.0705704);

\path [draw=khaki203232129]
(axis cs:7.6814795,45.0705679)
--(axis cs:7.6804816,45.0704939);

\path [draw=lemonchiffon254254189]
(axis cs:7.6804816,45.0704939)
--(axis cs:7.6803856,45.070486);

\path [draw=coral24814282]
(axis cs:7.6805445,45.0692128)
--(axis cs:7.6796701,45.0680476);

\path [draw=khaki253210127]
(axis cs:7.679589,45.0679382)
--(axis cs:7.6792548,45.0674819);

\path [draw=coral24814282]
(axis cs:7.6787601,45.066769)
--(axis cs:7.678107,45.0658784);

\path [draw=crimson2226346]
(axis cs:7.678107,45.0658784)
--(axis cs:7.6777992,45.0654537);

\path [draw=firebrick165038]
(axis cs:7.6880856,45.0891654)
--(axis cs:7.6878161,45.0891967);

\path [draw=firebrick165038]
(axis cs:7.6878161,45.0891967)
--(axis cs:7.687857,45.0892848);

\path [draw=crimson2226346]
(axis cs:7.6840686,45.0896523)
--(axis cs:7.6840312,45.0896569);

\path [draw=firebrick165038]
(axis cs:7.6464619,45.0467898)
--(axis cs:7.6464219,45.0467591);

\path [draw=firebrick165038]
(axis cs:7.6464219,45.0467591)
--(axis cs:7.6463708,45.0467133);

\path [draw=firebrick165038]
(axis cs:7.6463708,45.0467133)
--(axis cs:7.6463381,45.0466795);

\path [draw=firebrick165038]
(axis cs:7.6462038,45.0465351)
--(axis cs:7.6461288,45.0464785);

\path [draw=firebrick165038]
(axis cs:7.6443256,45.0453506)
--(axis cs:7.6441814,45.0454012);

\path [draw=firebrick165038]
(axis cs:7.6443256,45.0453506)
--(axis cs:7.6440327,45.0451852);

\path [draw=firebrick165038]
(axis cs:7.6443256,45.0453506)
--(axis cs:7.6444623,45.045303);

\path [draw=firebrick165038]
(axis cs:7.6448405,45.0456578)
--(axis cs:7.6446142,45.0456604);

\path [draw=firebrick165038]
(axis cs:7.6448405,45.0456578)
--(axis cs:7.6448646,45.0455481);

\path [draw=firebrick165038]
(axis cs:7.6448405,45.0456578)
--(axis cs:7.6448783,45.0456809);

\path [draw=crimson2226346]
(axis cs:7.6468882,45.0468071)
--(axis cs:7.6469624,45.0469034);

\path [draw=lemonchiffon254254189]
(axis cs:7.6657672,45.067276)
--(axis cs:7.6657951,45.067266);

\path [draw=lemonchiffon254254189]
(axis cs:7.6657951,45.067266)
--(axis cs:7.6658673,45.06724);

\path [draw=lemonchiffon254254189]
(axis cs:7.6658673,45.06724)
--(axis cs:7.6660531,45.0671724);

\path [draw=khaki253210127]
(axis cs:7.6658673,45.06724)
--(axis cs:7.6658413,45.0672029);

\path [draw=lemonchiffon254254189]
(axis cs:7.6658673,45.06724)
--(axis cs:7.6659267,45.0673246);

\path [draw=firebrick165038]
(axis cs:7.6491392,45.0549012)
--(axis cs:7.6490677,45.0549001);

\path [draw=firebrick165038]
(axis cs:7.6490677,45.0549001)
--(axis cs:7.6490025,45.0548942);

\path [draw=firebrick165038]
(axis cs:7.6490025,45.0548942)
--(axis cs:7.6489285,45.0548778);

\path [draw=crimson2226346]
(axis cs:7.649607,45.0546982)
--(axis cs:7.6495809,45.0547371);

\path [draw=crimson2226346]
(axis cs:7.649607,45.0546982)
--(axis cs:7.649632,45.0547463);

\path [draw=crimson2226346]
(axis cs:7.6495809,45.0547371)
--(axis cs:7.6495415,45.0547756);

\path [draw=crimson2226346]
(axis cs:7.6495415,45.0547756)
--(axis cs:7.6495001,45.0548046);

\path [draw=firebrick165038]
(axis cs:7.6449282,45.0557812)
--(axis cs:7.6448894,45.0558074);

\path [draw=firebrick165038]
(axis cs:7.6632512,45.0514667)
--(axis cs:7.6631646,45.051493);

\path [draw=firebrick165038]
(axis cs:7.6632512,45.0514667)
--(axis cs:7.6631077,45.0513376);

\path [draw=firebrick165038]
(axis cs:7.6632512,45.0514667)
--(axis cs:7.6633568,45.0515631);

\path [draw=firebrick165038]
(axis cs:7.6632512,45.0514667)
--(axis cs:7.6633211,45.0514436);

\path [draw=firebrick165038]
(axis cs:7.6631646,45.051493)
--(axis cs:7.6630828,45.0515178);

\path [draw=firebrick165038]
(axis cs:7.6655276,45.0535098)
--(axis cs:7.6655576,45.0535366);

\path [draw=firebrick165038]
(axis cs:7.6655576,45.0535366)
--(axis cs:7.6666332,45.0544983);

\path [draw=firebrick165038]
(axis cs:7.6666332,45.0544983)
--(axis cs:7.6670623,45.0549054);

\path [draw=firebrick165038]
(axis cs:7.6666332,45.0544983)
--(axis cs:7.6667043,45.0544676);

\path [draw=firebrick165038]
(axis cs:7.6666332,45.0544983)
--(axis cs:7.6665723,45.0545245);

\path [draw=khaki253210127]
(axis cs:7.6750363,45.0711692)
--(axis cs:7.6751066,45.0711448);

\path [draw=firebrick165038]
(axis cs:7.6770608,45.0704519)
--(axis cs:7.6775638,45.0702739);

\path [draw=coral24814282]
(axis cs:7.6775638,45.0702739)
--(axis cs:7.6776084,45.0702581);

\path [draw=firebrick165038]
(axis cs:7.663325,45.0512629)
--(axis cs:7.663407,45.0512315);

\path [draw=firebrick165038]
(axis cs:7.663325,45.0512629)
--(axis cs:7.6632561,45.0512067);

\path [draw=firebrick165038]
(axis cs:7.663325,45.0512629)
--(axis cs:7.6631735,45.051315);

\path [draw=firebrick165038]
(axis cs:7.663407,45.0512315)
--(axis cs:7.6638718,45.0510537);

\path [draw=firebrick165038]
(axis cs:7.6638718,45.0510537)
--(axis cs:7.6642654,45.0508972);

\path [draw=firebrick165038]
(axis cs:7.6642654,45.0508972)
--(axis cs:7.6644747,45.0508006);

\path [draw=crimson2226346]
(axis cs:7.6644747,45.0508006)
--(axis cs:7.6646642,45.0506938);

\path [draw=crimson2226346]
(axis cs:7.6646642,45.0506938)
--(axis cs:7.6648442,45.0505391);

\path [draw=coral24814282]
(axis cs:7.6648442,45.0505391)
--(axis cs:7.6648894,45.0504922);

\path [draw=coral24814282]
(axis cs:7.6648894,45.0504922)
--(axis cs:7.6649484,45.0505279);

\path [draw=khaki253210127]
(axis cs:7.6651376,45.0502243)
--(axis cs:7.6652237,45.0501202);

\path [draw=lemonchiffon254254189]
(axis cs:7.6652237,45.0501202)
--(axis cs:7.6652449,45.0500923);

\path [draw=lemonchiffon254254189]
(axis cs:7.6652449,45.0500923)
--(axis cs:7.6653146,45.0500119);

\path [draw=lemonchiffon254254189]
(axis cs:7.6653146,45.0500119)
--(axis cs:7.6651746,45.0500241);

\path [draw=firebrick165038]
(axis cs:7.6631077,45.0513376)
--(axis cs:7.6630426,45.0512771);

\path [draw=firebrick165038]
(axis cs:7.6631077,45.0513376)
--(axis cs:7.6630208,45.0513631);

\path [draw=firebrick165038]
(axis cs:7.6631077,45.0513376)
--(axis cs:7.6631735,45.051315);

\path [draw=firebrick165038]
(axis cs:7.6573739,45.0568618)
--(axis cs:7.6566933,45.0558896);

\path [draw=firebrick165038]
(axis cs:7.6558576,45.0574575)
--(axis cs:7.6558215,45.0574719);

\path [draw=firebrick165038]
(axis cs:7.6558215,45.0574719)
--(axis cs:7.6557361,45.0575058);

\path [draw=firebrick165038]
(axis cs:7.6557361,45.0575058)
--(axis cs:7.655709,45.0574624);

\path [draw=firebrick165038]
(axis cs:7.6557361,45.0575058)
--(axis cs:7.6557044,45.0575184);

\path [draw=firebrick165038]
(axis cs:7.6864078,45.0346059)
--(axis cs:7.6864708,45.0345976);

\path [draw=firebrick165038]
(axis cs:7.6864078,45.0346059)
--(axis cs:7.6864256,45.0345522);

\path [draw=firebrick165038]
(axis cs:7.6864078,45.0346059)
--(axis cs:7.686372,45.0346528);

\path [draw=firebrick165038]
(axis cs:7.6864078,45.0346059)
--(axis cs:7.6862838,45.0346406);

\path [draw=firebrick165038]
(axis cs:7.6864708,45.0345976)
--(axis cs:7.6865603,45.0345857);

\path [draw=firebrick165038]
(axis cs:7.6865603,45.0345857)
--(axis cs:7.6866561,45.0345607);

\path [draw=firebrick165038]
(axis cs:7.6865603,45.0345857)
--(axis cs:7.6866875,45.0347599);

\path [draw=firebrick165038]
(axis cs:7.6866561,45.0345607)
--(axis cs:7.6867386,45.0345291);

\path [draw=firebrick165038]
(axis cs:7.6867386,45.0345291)
--(axis cs:7.6868353,45.0344778);

\path [draw=firebrick165038]
(axis cs:7.6868353,45.0344778)
--(axis cs:7.6869986,45.0343773);

\path [draw=firebrick165038]
(axis cs:7.6869986,45.0343773)
--(axis cs:7.6871943,45.0342586);

\path [draw=firebrick165038]
(axis cs:7.6871943,45.0342586)
--(axis cs:7.6874659,45.0340732);

\path [draw=firebrick165038]
(axis cs:7.6874659,45.0340732)
--(axis cs:7.6879294,45.0337599);

\path [draw=firebrick165038]
(axis cs:7.6879294,45.0337599)
--(axis cs:7.6880344,45.0336889);

\path [draw=firebrick165038]
(axis cs:7.6879294,45.0337599)
--(axis cs:7.6879054,45.0337194);

\path [draw=firebrick165038]
(axis cs:7.6880344,45.0336889)
--(axis cs:7.6882005,45.0335801);

\path [draw=firebrick165038]
(axis cs:7.6882005,45.0335801)
--(axis cs:7.6882761,45.0335399);

\path [draw=firebrick165038]
(axis cs:7.6882761,45.0335399)
--(axis cs:7.688335,45.0335197);

\path [draw=firebrick165038]
(axis cs:7.688335,45.0335197)
--(axis cs:7.6883989,45.0335111);

\path [draw=firebrick165038]
(axis cs:7.6883989,45.0335111)
--(axis cs:7.6884728,45.0335138);

\path [draw=firebrick165038]
(axis cs:7.6884728,45.0335138)
--(axis cs:7.6887581,45.0335674);

\path [draw=firebrick165038]
(axis cs:7.6887581,45.0335674)
--(axis cs:7.6891172,45.0336342);

\path [draw=firebrick165038]
(axis cs:7.6891172,45.0336342)
--(axis cs:7.6891642,45.0336584);

\path [draw=firebrick165038]
(axis cs:7.6891642,45.0336584)
--(axis cs:7.6891807,45.0336839);

\path [draw=firebrick165038]
(axis cs:7.6891807,45.0336839)
--(axis cs:7.6891796,45.0337198);

\path [draw=firebrick165038]
(axis cs:7.6891796,45.0337198)
--(axis cs:7.6891564,45.0337485);

\path [draw=firebrick165038]
(axis cs:7.6891564,45.0337485)
--(axis cs:7.6891103,45.0337679);

\path [draw=firebrick165038]
(axis cs:7.6891103,45.0337679)
--(axis cs:7.6890448,45.0337834);

\path [draw=firebrick165038]
(axis cs:7.6890448,45.0337834)
--(axis cs:7.6890079,45.0338027);

\path [draw=firebrick165038]
(axis cs:7.6890079,45.0338027)
--(axis cs:7.6889839,45.0338332);

\path [draw=firebrick165038]
(axis cs:7.6889839,45.0338332)
--(axis cs:7.6889885,45.0338768);

\path [draw=firebrick165038]
(axis cs:7.6889839,45.0338332)
--(axis cs:7.688942,45.0338327);

\path [draw=firebrick165038]
(axis cs:7.6889885,45.0338768)
--(axis cs:7.6890197,45.0339143);

\path [draw=firebrick165038]
(axis cs:7.6890197,45.0339143)
--(axis cs:7.6890625,45.0339324);

\path [draw=firebrick165038]
(axis cs:7.6890625,45.0339324)
--(axis cs:7.6891152,45.0339308);

\path [draw=firebrick165038]
(axis cs:7.6891152,45.0339308)
--(axis cs:7.6891882,45.0339086);

\path [draw=firebrick165038]
(axis cs:7.6891882,45.0339086)
--(axis cs:7.6895571,45.0337342);

\path [draw=firebrick165038]
(axis cs:7.6895571,45.0337342)
--(axis cs:7.6898253,45.033614);

\path [draw=firebrick165038]
(axis cs:7.6898253,45.033614)
--(axis cs:7.6901854,45.0334517);

\path [draw=firebrick165038]
(axis cs:7.6901854,45.0334517)
--(axis cs:7.6904422,45.0333445);

\path [draw=firebrick165038]
(axis cs:7.6904422,45.0333445)
--(axis cs:7.6904929,45.033327);

\path [draw=firebrick165038]
(axis cs:7.6904929,45.033327)
--(axis cs:7.6905791,45.0333224);

\path [draw=firebrick165038]
(axis cs:7.6905791,45.0333224)
--(axis cs:7.6905497,45.0333495);

\path [draw=firebrick165038]
(axis cs:7.6905791,45.0333224)
--(axis cs:7.6907287,45.0331813);

\path [draw=firebrick165038]
(axis cs:7.687812,45.0348708)
--(axis cs:7.6877793,45.0347927);

\path [draw=firebrick165038]
(axis cs:7.687812,45.0348708)
--(axis cs:7.6877216,45.0349236);

\path [draw=firebrick165038]
(axis cs:7.687812,45.0348708)
--(axis cs:7.6883273,45.034594);

\path [draw=firebrick165038]
(axis cs:7.6877793,45.0347927)
--(axis cs:7.6878078,45.0347022);

\path [draw=firebrick165038]
(axis cs:7.6878078,45.0347022)
--(axis cs:7.6878719,45.0345876);

\path [draw=firebrick165038]
(axis cs:7.6878719,45.0345876)
--(axis cs:7.6880642,45.0344039);

\path [draw=firebrick165038]
(axis cs:7.6880642,45.0344039)
--(axis cs:7.6884096,45.0341384);

\path [draw=firebrick165038]
(axis cs:7.6884096,45.0341384)
--(axis cs:7.6886655,45.033967);

\path [draw=firebrick165038]
(axis cs:7.6886655,45.033967)
--(axis cs:7.688942,45.0338327);

\path [draw=firebrick165038]
(axis cs:7.6879693,45.0469521)
--(axis cs:7.6878291,45.0470907);

\path [draw=firebrick165038]
(axis cs:7.6879693,45.0469521)
--(axis cs:7.6881866,45.0468531);

\path [draw=firebrick165038]
(axis cs:7.6878291,45.0470907)
--(axis cs:7.687759,45.0472442);

\path [draw=firebrick165038]
(axis cs:7.687759,45.0472442)
--(axis cs:7.6878011,45.0474027);

\path [draw=firebrick165038]
(axis cs:7.6878011,45.0474027)
--(axis cs:7.6879348,45.0476251);

\path [draw=firebrick165038]
(axis cs:7.6879348,45.0476251)
--(axis cs:7.6879821,45.0477038);

\path [draw=firebrick165038]
(axis cs:7.6879821,45.0477038)
--(axis cs:7.6880045,45.047781);

\path [draw=firebrick165038]
(axis cs:7.6880045,45.047781)
--(axis cs:7.6880077,45.0478488);

\path [draw=firebrick165038]
(axis cs:7.6880045,45.047781)
--(axis cs:7.6880563,45.0477891);

\path [draw=firebrick165038]
(axis cs:7.6880077,45.0478488)
--(axis cs:7.6879775,45.0480374);

\path [draw=firebrick165038]
(axis cs:7.6879775,45.0480374)
--(axis cs:7.6879483,45.0484079);

\path [draw=firebrick165038]
(axis cs:7.6879483,45.0484079)
--(axis cs:7.6879693,45.0486703);

\path [draw=firebrick165038]
(axis cs:7.6879693,45.0486703)
--(axis cs:7.6880254,45.0489179);

\path [draw=firebrick165038]
(axis cs:7.6880254,45.0489179)
--(axis cs:7.6880524,45.0490528);

\path [draw=firebrick165038]
(axis cs:7.6880524,45.0490528)
--(axis cs:7.6880714,45.0491227);

\path [draw=firebrick165038]
(axis cs:7.6880714,45.0491227)
--(axis cs:7.6881515,45.0492546);

\path [draw=firebrick165038]
(axis cs:7.6881515,45.0492546)
--(axis cs:7.6882286,45.0494526);

\path [draw=firebrick165038]
(axis cs:7.6882286,45.0494526)
--(axis cs:7.6882321,45.0495429);

\path [draw=firebrick165038]
(axis cs:7.6882321,45.0495429)
--(axis cs:7.6882239,45.0496299);

\path [draw=firebrick165038]
(axis cs:7.6882239,45.0496299)
--(axis cs:7.6882083,45.0496893);

\path [draw=firebrick165038]
(axis cs:7.6882083,45.0496893)
--(axis cs:7.6881753,45.0498024);

\path [draw=firebrick165038]
(axis cs:7.6881753,45.0498024)
--(axis cs:7.6881905,45.0499014);

\path [draw=firebrick165038]
(axis cs:7.6881905,45.0499014)
--(axis cs:7.6882301,45.0500103);

\path [draw=firebrick165038]
(axis cs:7.6882301,45.0500103)
--(axis cs:7.6883142,45.0501528);

\path [draw=firebrick165038]
(axis cs:7.6883142,45.0501528)
--(axis cs:7.688322,45.0502069);

\path [draw=firebrick165038]
(axis cs:7.688322,45.0502069)
--(axis cs:7.6882933,45.0502463);

\path [draw=firebrick165038]
(axis cs:7.6602814,45.0190969)
--(axis cs:7.6604053,45.0194059);

\path [draw=firebrick165038]
(axis cs:7.6604053,45.0194059)
--(axis cs:7.6604478,45.0195119);

\path [draw=firebrick165038]
(axis cs:7.6604053,45.0194059)
--(axis cs:7.6603135,45.0194237);

\path [draw=firebrick165038]
(axis cs:7.6604478,45.0195119)
--(axis cs:7.6607712,45.0203184);

\path [draw=firebrick165038]
(axis cs:7.6604478,45.0195119)
--(axis cs:7.6603504,45.0195278);

\path [draw=firebrick165038]
(axis cs:7.6547415,45.0534665)
--(axis cs:7.6530483,45.0538557);

\path [draw=firebrick165038]
(axis cs:7.6530483,45.0538557)
--(axis cs:7.6521356,45.0540767);

\path [draw=firebrick165038]
(axis cs:7.6695932,45.0631883)
--(axis cs:7.6696297,45.0631753);

\path [draw=firebrick165038]
(axis cs:7.6696297,45.0631753)
--(axis cs:7.6707447,45.0627789);

\path [draw=firebrick165038]
(axis cs:7.671994,45.0623329)
--(axis cs:7.6720326,45.0623191);

\path [draw=crimson2226346]
(axis cs:7.6789388,45.0410482)
--(axis cs:7.6784996,45.041182);

\path [draw=firebrick165038]
(axis cs:7.6780244,45.0413268)
--(axis cs:7.6783248,45.0412353);

\path [draw=firebrick165038]
(axis cs:7.6783248,45.0412353)
--(axis cs:7.6784996,45.041182);

\path [draw=firebrick165038]
(axis cs:7.6841943,45.0425289)
--(axis cs:7.6835264,45.0427672);

\path [draw=firebrick165038]
(axis cs:7.6845865,45.0430794)
--(axis cs:7.684099,45.0432571);

\path [draw=lemonchiffon254254189]
(axis cs:7.6565492,45.0599582)
--(axis cs:7.6565566,45.0599274);

\path [draw=crimson2226346]
(axis cs:7.6513807,45.0634139)
--(axis cs:7.6506902,45.0638419);

\path [draw=firebrick165038]
(axis cs:7.6482751,45.0617682)
--(axis cs:7.6478314,45.061558);

\path [draw=firebrick165038]
(axis cs:7.6478314,45.061558)
--(axis cs:7.6477995,45.0615429);

\path [draw=firebrick165038]
(axis cs:7.6478314,45.061558)
--(axis cs:7.6477379,45.0616513);

\path [draw=firebrick165038]
(axis cs:7.6477995,45.0615429)
--(axis cs:7.6476686,45.061475);

\path [draw=firebrick165038]
(axis cs:7.6476686,45.061475)
--(axis cs:7.6475568,45.0614145);

\path [draw=firebrick165038]
(axis cs:7.6475568,45.0614145)
--(axis cs:7.6474748,45.0613843);

\path [draw=firebrick165038]
(axis cs:7.6475568,45.0614145)
--(axis cs:7.6477422,45.0613807);

\path [draw=firebrick165038]
(axis cs:7.6474748,45.0613843)
--(axis cs:7.6472386,45.0613177);

\path [draw=firebrick165038]
(axis cs:7.6472386,45.0613177)
--(axis cs:7.6471401,45.0612899);

\path [draw=firebrick165038]
(axis cs:7.6471401,45.0612899)
--(axis cs:7.6469417,45.061252);

\path [draw=firebrick165038]
(axis cs:7.6471401,45.0612899)
--(axis cs:7.6471052,45.0611944);

\path [draw=firebrick165038]
(axis cs:7.6471401,45.0612899)
--(axis cs:7.6471469,45.0613537);

\path [draw=firebrick165038]
(axis cs:7.6469417,45.061252)
--(axis cs:7.6456486,45.0610053);

\path [draw=khaki253210127]
(axis cs:7.6550676,45.0613034)
--(axis cs:7.6546407,45.0607401);

\path [draw=coral24814282]
(axis cs:7.6553192,45.0604866)
--(axis cs:7.6562043,45.0603798);

\path [draw=firebrick165038]
(axis cs:7.6794194,45.0369875)
--(axis cs:7.6795233,45.0372512);

\path [draw=firebrick165038]
(axis cs:7.6795233,45.0372512)
--(axis cs:7.6795711,45.0372426);

\path [draw=firebrick165038]
(axis cs:7.6795233,45.0372512)
--(axis cs:7.6795466,45.0373105);

\path [draw=firebrick165038]
(axis cs:7.6601928,45.0859477)
--(axis cs:7.6608687,45.085997);

\path [draw=firebrick165038]
(axis cs:7.6601928,45.0859477)
--(axis cs:7.6601205,45.0858581);

\path [draw=firebrick165038]
(axis cs:7.6608687,45.085997)
--(axis cs:7.6617812,45.0860795);

\path [draw=firebrick165038]
(axis cs:7.6617812,45.0860795)
--(axis cs:7.6620932,45.086108);

\path [draw=firebrick165038]
(axis cs:7.6601205,45.0858581)
--(axis cs:7.6598638,45.0858997);

\path [draw=coral24814282]
(axis cs:7.6857117,45.0657696)
--(axis cs:7.6856818,45.0657273);

\path [draw=coral24814282]
(axis cs:7.6857117,45.0657696)
--(axis cs:7.6857559,45.0658332);

\path [draw=coral24814282]
(axis cs:7.6857117,45.0657696)
--(axis cs:7.6857774,45.0657453);

\path [draw=coral24814282]
(axis cs:7.6857117,45.0657696)
--(axis cs:7.6856353,45.0658007);

\path [draw=coral24814282]
(axis cs:7.6856818,45.0657273)
--(axis cs:7.6856152,45.0656343);

\path [draw=firebrick165038]
(axis cs:7.6410001,45.0415779)
--(axis cs:7.6409719,45.041565);

\path [draw=firebrick165038]
(axis cs:7.6410001,45.0415779)
--(axis cs:7.6409643,45.0416499);

\path [draw=crimson2226346]
(axis cs:7.6492669,45.0726951)
--(axis cs:7.6477802,45.0729703);

\path [draw=lemonchiffon254254189]
(axis cs:7.6904252,45.066973)
--(axis cs:7.6907961,45.067512);

\path [draw=lemonchiffon254254189]
(axis cs:7.6907961,45.067512)
--(axis cs:7.6908577,45.0676016);

\path [draw=coral24814282]
(axis cs:7.6662051,45.0242058)
--(axis cs:7.6662634,45.0241945);

\path [draw=firebrick165038]
(axis cs:7.705631,45.0757556)
--(axis cs:7.7055403,45.0757669);

\path [draw=firebrick165038]
(axis cs:7.7055403,45.0757669)
--(axis cs:7.7054784,45.0757869);

\path [draw=crimson2226346]
(axis cs:7.6779787,45.0896199)
--(axis cs:7.6780656,45.0896352);

\path [draw=crimson2226346]
(axis cs:7.6779787,45.0896199)
--(axis cs:7.6779985,45.0895443);

\path [draw=crimson2226346]
(axis cs:7.6779787,45.0896199)
--(axis cs:7.6778827,45.0896103);

\path [draw=crimson2226346]
(axis cs:7.6780656,45.0896352)
--(axis cs:7.6781451,45.0896535);

\path [draw=firebrick165038]
(axis cs:7.6782948,45.0897078)
--(axis cs:7.6783491,45.0897366);

\path [draw=firebrick165038]
(axis cs:7.6783491,45.0897366)
--(axis cs:7.6783908,45.0897666);

\path [draw=firebrick165038]
(axis cs:7.6783908,45.0897666)
--(axis cs:7.6784507,45.0898173);

\path [draw=firebrick165038]
(axis cs:7.6783908,45.0897666)
--(axis cs:7.6784562,45.0897065);

\path [draw=firebrick165038]
(axis cs:7.6785712,45.0899557)
--(axis cs:7.6786091,45.0900591);

\path [draw=firebrick165038]
(axis cs:7.6785712,45.0899557)
--(axis cs:7.6786938,45.0899649);

\path [draw=firebrick165038]
(axis cs:7.6786091,45.0900591)
--(axis cs:7.6786182,45.0901486);

\path [draw=firebrick165038]
(axis cs:7.6786182,45.0901486)
--(axis cs:7.678611,45.0902458);

\path [draw=firebrick165038]
(axis cs:7.678611,45.0902458)
--(axis cs:7.6785916,45.0902914);

\path [draw=firebrick165038]
(axis cs:7.678611,45.0902458)
--(axis cs:7.6787362,45.0902024);

\path [draw=firebrick165038]
(axis cs:7.6785916,45.0902914)
--(axis cs:7.6785541,45.0903456);

\path [draw=firebrick165038]
(axis cs:7.6785541,45.0903456)
--(axis cs:7.6784863,45.0904081);

\path [draw=firebrick165038]
(axis cs:7.6785541,45.0903456)
--(axis cs:7.6786311,45.0904019);

\path [draw=firebrick165038]
(axis cs:7.6784863,45.0904081)
--(axis cs:7.6783996,45.0904612);

\path [draw=firebrick165038]
(axis cs:7.6783996,45.0904612)
--(axis cs:7.6782984,45.0905018);

\path [draw=firebrick165038]
(axis cs:7.6782984,45.0905018)
--(axis cs:7.678221,45.0905233);

\path [draw=firebrick165038]
(axis cs:7.6782984,45.0905018)
--(axis cs:7.678299,45.0905502);

\path [draw=firebrick165038]
(axis cs:7.678221,45.0905233)
--(axis cs:7.6781493,45.0905376);

\path [draw=firebrick165038]
(axis cs:7.6781493,45.0905376)
--(axis cs:7.6780574,45.0905501);

\path [draw=firebrick165038]
(axis cs:7.6780574,45.0905501)
--(axis cs:7.6779954,45.090548);

\path [draw=firebrick165038]
(axis cs:7.6780574,45.0905501)
--(axis cs:7.6781025,45.0905803);

\path [draw=firebrick165038]
(axis cs:7.6779954,45.090548)
--(axis cs:7.6779239,45.0905427);

\path [draw=firebrick165038]
(axis cs:7.6430045,45.0726175)
--(axis cs:7.6435305,45.0726256);

\path [draw=firebrick165038]
(axis cs:7.6430045,45.0726175)
--(axis cs:7.6423946,45.072608);

\path [draw=firebrick165038]
(axis cs:7.6695835,45.0778761)
--(axis cs:7.6699232,45.0783421);

\path [draw=crimson2226346]
(axis cs:7.6712803,45.0803251)
--(axis cs:7.6713604,45.0804521);

\path [draw=crimson2226346]
(axis cs:7.6713604,45.0804521)
--(axis cs:7.6713197,45.0804637);

\path [draw=crimson2226346]
(axis cs:7.6713604,45.0804521)
--(axis cs:7.6714221,45.0804506);

\path [draw=firebrick165038]
(axis cs:7.6759062,45.0794376)
--(axis cs:7.6757034,45.079507);

\path [draw=firebrick165038]
(axis cs:7.6759062,45.0794376)
--(axis cs:7.6759509,45.0794223);

\path [draw=firebrick165038]
(axis cs:7.6759062,45.0794376)
--(axis cs:7.6759662,45.0794672);

\path [draw=firebrick165038]
(axis cs:7.6759062,45.0794376)
--(axis cs:7.6758847,45.0794189);

\path [draw=firebrick165038]
(axis cs:7.6900748,45.0581277)
--(axis cs:7.6900415,45.0581153);

\path [draw=firebrick165038]
(axis cs:7.6900415,45.0581153)
--(axis cs:7.6900072,45.0581019);

\path [draw=firebrick165038]
(axis cs:7.6900072,45.0581019)
--(axis cs:7.6899722,45.058087);

\path [draw=firebrick165038]
(axis cs:7.6899722,45.058087)
--(axis cs:7.6899393,45.0580716);

\path [draw=firebrick165038]
(axis cs:7.6899393,45.0580716)
--(axis cs:7.689905,45.0580524);

\path [draw=firebrick165038]
(axis cs:7.689905,45.0580524)
--(axis cs:7.6898679,45.0580297);

\path [draw=firebrick165038]
(axis cs:7.6898679,45.0580297)
--(axis cs:7.6898322,45.0580023);

\path [draw=firebrick165038]
(axis cs:7.6898322,45.0580023)
--(axis cs:7.6898005,45.0579749);

\path [draw=firebrick165038]
(axis cs:7.6898005,45.0579749)
--(axis cs:7.6897715,45.0579465);

\path [draw=firebrick165038]
(axis cs:7.6897715,45.0579465)
--(axis cs:7.6895864,45.0577471);

\path [draw=firebrick165038]
(axis cs:7.6895864,45.0577471)
--(axis cs:7.6895275,45.057671);

\path [draw=firebrick165038]
(axis cs:7.6895275,45.057671)
--(axis cs:7.6895071,45.0576447);

\path [draw=firebrick165038]
(axis cs:7.6895071,45.0576447)
--(axis cs:7.6894907,45.0576202);

\path [draw=firebrick165038]
(axis cs:7.6894907,45.0576202)
--(axis cs:7.6894771,45.0575915);

\path [draw=firebrick165038]
(axis cs:7.6894771,45.0575915)
--(axis cs:7.6894511,45.0575186);

\path [draw=firebrick165038]
(axis cs:7.6894511,45.0575186)
--(axis cs:7.6894293,45.0574662);

\path [draw=firebrick165038]
(axis cs:7.6894293,45.0574662)
--(axis cs:7.6893995,45.0573997);

\path [draw=firebrick165038]
(axis cs:7.6893995,45.0573997)
--(axis cs:7.6893759,45.0573523);

\path [draw=firebrick165038]
(axis cs:7.6893759,45.0573523)
--(axis cs:7.6893531,45.0573091);

\path [draw=firebrick165038]
(axis cs:7.6893531,45.0573091)
--(axis cs:7.6893262,45.0572639);

\path [draw=firebrick165038]
(axis cs:7.6893262,45.0572639)
--(axis cs:7.6892939,45.0572109);

\path [draw=firebrick165038]
(axis cs:7.6892939,45.0572109)
--(axis cs:7.6892576,45.057156);

\path [draw=firebrick165038]
(axis cs:7.6892576,45.057156)
--(axis cs:7.6892188,45.05705);

\path [draw=firebrick165038]
(axis cs:7.6892188,45.05705)
--(axis cs:7.6892679,45.0570207);

\path [draw=firebrick165038]
(axis cs:7.6645702,45.0765429)
--(axis cs:7.6645682,45.0765766);

\path [draw=firebrick165038]
(axis cs:7.6677084,45.0758741)
--(axis cs:7.6676889,45.0758222);

\path [draw=firebrick165038]
(axis cs:7.6676889,45.0758222)
--(axis cs:7.6676772,45.0757753);

\path [draw=firebrick165038]
(axis cs:7.6676772,45.0757753)
--(axis cs:7.6676728,45.0757447);

\path [draw=firebrick165038]
(axis cs:7.6676772,45.0757753)
--(axis cs:7.667722,45.0757943);

\path [draw=firebrick165038]
(axis cs:7.6676728,45.0757447)
--(axis cs:7.6676706,45.0757029);

\path [draw=firebrick165038]
(axis cs:7.6676706,45.0757029)
--(axis cs:7.6676667,45.0756559);

\path [draw=firebrick165038]
(axis cs:7.6676667,45.0756559)
--(axis cs:7.6676552,45.0756168);

\path [draw=firebrick165038]
(axis cs:7.6676552,45.0756168)
--(axis cs:7.6676285,45.0755738);

\path [draw=firebrick165038]
(axis cs:7.6676285,45.0755738)
--(axis cs:7.6672168,45.0749879);

\path [draw=firebrick165038]
(axis cs:7.6672168,45.0749879)
--(axis cs:7.6668546,45.0744762);

\path [draw=firebrick165038]
(axis cs:7.6668546,45.0744762)
--(axis cs:7.6668235,45.0744244);

\path [draw=firebrick165038]
(axis cs:7.6668235,45.0744244)
--(axis cs:7.6667956,45.074344);

\path [draw=firebrick165038]
(axis cs:7.6667956,45.074344)
--(axis cs:7.6667802,45.0742792);

\path [draw=firebrick165038]
(axis cs:7.6667802,45.0742792)
--(axis cs:7.6667585,45.074209);

\path [draw=firebrick165038]
(axis cs:7.6667585,45.074209)
--(axis cs:7.6667168,45.0741112);

\path [draw=firebrick165038]
(axis cs:7.6667168,45.0741112)
--(axis cs:7.6666568,45.0739961);

\path [draw=firebrick165038]
(axis cs:7.6666568,45.0739961)
--(axis cs:7.6662663,45.0734846);

\path [draw=firebrick165038]
(axis cs:7.6666568,45.0739961)
--(axis cs:7.6667677,45.074134);

\path [draw=firebrick165038]
(axis cs:7.6665368,45.074244)
--(axis cs:7.666454,45.0742729);

\path [draw=coral24814282]
(axis cs:7.6659962,45.0734573)
--(axis cs:7.6655839,45.0728604);

\path [draw=khaki203232129]
(axis cs:7.6655839,45.0728604)
--(axis cs:7.6655653,45.0728334);

\path [draw=coral24814282]
(axis cs:7.6662909,45.0712603)
--(axis cs:7.6661642,45.0710759);

\path [draw=coral24814282]
(axis cs:7.6661642,45.0710759)
--(axis cs:7.6660658,45.0709621);

\path [draw=coral24814282]
(axis cs:7.6660658,45.0709621)
--(axis cs:7.6659869,45.0709016);

\path [draw=coral24814282]
(axis cs:7.6659869,45.0709016)
--(axis cs:7.6658857,45.0708765);

\path [draw=coral24814282]
(axis cs:7.6658857,45.0708765)
--(axis cs:7.6659777,45.0710208);

\path [draw=crimson2226346]
(axis cs:7.6658857,45.0708765)
--(axis cs:7.665683,45.0705924);

\path [draw=firebrick165038]
(axis cs:7.6833136,45.0560215)
--(axis cs:7.6820704,45.0564598);

\path [draw=firebrick165038]
(axis cs:7.6833136,45.0560215)
--(axis cs:7.6829109,45.055469);

\path [draw=firebrick165038]
(axis cs:7.6833136,45.0560215)
--(axis cs:7.6837841,45.0566654);

\path [draw=firebrick165038]
(axis cs:7.6820123,45.0564801)
--(axis cs:7.6809782,45.0568411);

\path [draw=firebrick165038]
(axis cs:7.6809782,45.0568411)
--(axis cs:7.6807485,45.0565167);

\path [draw=firebrick165038]
(axis cs:7.6809782,45.0568411)
--(axis cs:7.6814187,45.0575199);

\path [draw=firebrick165038]
(axis cs:7.6840957,45.0525949)
--(axis cs:7.6839704,45.052466);

\path [draw=firebrick165038]
(axis cs:7.6836058,45.0521066)
--(axis cs:7.6829569,45.0514702);

\path [draw=firebrick165038]
(axis cs:7.6829569,45.0514702)
--(axis cs:7.6824557,45.0509787);

\path [draw=firebrick165038]
(axis cs:7.6824557,45.0509787)
--(axis cs:7.6823856,45.0509041);

\path [draw=firebrick165038]
(axis cs:7.6823856,45.0509041)
--(axis cs:7.6823356,45.0508342);

\path [draw=firebrick165038]
(axis cs:7.6823356,45.0508342)
--(axis cs:7.6823069,45.0507718);

\path [draw=firebrick165038]
(axis cs:7.6823069,45.0507718)
--(axis cs:7.6822987,45.050754);

\path [draw=firebrick165038]
(axis cs:7.6822987,45.050754)
--(axis cs:7.6822867,45.0506603);

\path [draw=firebrick165038]
(axis cs:7.6822867,45.0506603)
--(axis cs:7.6822868,45.050587);

\path [draw=crimson2226346]
(axis cs:7.679751,45.0614208)
--(axis cs:7.6796928,45.061453);

\path [draw=coral24814282]
(axis cs:7.6796928,45.061453)
--(axis cs:7.6796736,45.0614645);

\path [draw=coral24814282]
(axis cs:7.6796736,45.0614645)
--(axis cs:7.6796165,45.0614862);

\path [draw=crimson2226346]
(axis cs:7.679283,45.060793)
--(axis cs:7.6792319,45.0608158);

\path [draw=firebrick165038]
(axis cs:7.6811889,45.060107)
--(axis cs:7.6815179,45.0599899);

\path [draw=crimson2226346]
(axis cs:7.6835733,45.0592614)
--(axis cs:7.6838857,45.0591525);

\path [draw=crimson2226346]
(axis cs:7.683942,45.0591323)
--(axis cs:7.684181,45.0590456);

\path [draw=coral24814282]
(axis cs:7.684181,45.0590456)
--(axis cs:7.6842374,45.0590251);

\path [draw=firebrick165038]
(axis cs:7.684181,45.0590456)
--(axis cs:7.6835939,45.0582052);

\path [draw=coral24814282]
(axis cs:7.6842374,45.0590251)
--(axis cs:7.6852449,45.0586559);

\path [draw=firebrick165038]
(axis cs:7.6852449,45.0586559)
--(axis cs:7.6846416,45.0578329);

\path [draw=coral24814282]
(axis cs:7.6852449,45.0586559)
--(axis cs:7.6857083,45.0592898);

\path [draw=firebrick165038]
(axis cs:7.6559652,45.0915519)
--(axis cs:7.6559642,45.0915812);

\path [draw=firebrick165038]
(axis cs:7.6559652,45.0915519)
--(axis cs:7.6552617,45.0915136);

\path [draw=firebrick165038]
(axis cs:7.6559652,45.0915519)
--(axis cs:7.6568471,45.0916002);

\path [draw=firebrick165038]
(axis cs:7.6559642,45.0915812)
--(axis cs:7.6559144,45.0919811);

\path [draw=firebrick165038]
(axis cs:7.6559144,45.0919811)
--(axis cs:7.6558679,45.0924167);

\path [draw=khaki253210127]
(axis cs:7.6796114,45.0642928)
--(axis cs:7.6795224,45.0642737);

\path [draw=khaki253210127]
(axis cs:7.6795224,45.0642737)
--(axis cs:7.6794721,45.06426);

\path [draw=khaki253210127]
(axis cs:7.6794721,45.06426)
--(axis cs:7.6794372,45.0642354);

\path [draw=khaki253210127]
(axis cs:7.6794372,45.0642354)
--(axis cs:7.6794062,45.0642053);

\path [draw=khaki253210127]
(axis cs:7.6794062,45.0642053)
--(axis cs:7.6793811,45.0641766);

\path [draw=khaki253210127]
(axis cs:7.6793811,45.0641766)
--(axis cs:7.6793579,45.0641452);

\path [draw=firebrick165038]
(axis cs:7.6781444,45.0567597)
--(axis cs:7.6781307,45.0567193);

\path [draw=firebrick165038]
(axis cs:7.6781444,45.0567597)
--(axis cs:7.6781975,45.0567439);

\path [draw=firebrick165038]
(axis cs:7.6781444,45.0567597)
--(axis cs:7.6780818,45.0567784);

\path [draw=crimson2226346]
(axis cs:7.66554,45.0270463)
--(axis cs:7.6657244,45.0270095);

\path [draw=coral24814282]
(axis cs:7.6650867,45.0271378)
--(axis cs:7.6647491,45.0272315);

\path [draw=crimson2226346]
(axis cs:7.6655066,45.0269652)
--(axis cs:7.6656846,45.0269313);

\path [draw=crimson2226346]
(axis cs:7.6656846,45.0269313)
--(axis cs:7.6658945,45.0268857);

\path [draw=crimson2226346]
(axis cs:7.6658945,45.0268857)
--(axis cs:7.6664827,45.0267087);

\path [draw=firebrick165038]
(axis cs:7.6664827,45.0267087)
--(axis cs:7.6669619,45.0265642);

\path [draw=firebrick165038]
(axis cs:7.6669956,45.0266403)
--(axis cs:7.6665176,45.026786);

\path [draw=firebrick165038]
(axis cs:7.6669956,45.0266403)
--(axis cs:7.6670661,45.0266215);

\path [draw=crimson2226346]
(axis cs:7.6665176,45.026786)
--(axis cs:7.6659284,45.0269612);

\path [draw=crimson2226346]
(axis cs:7.6659284,45.0269612)
--(axis cs:7.6657244,45.0270095);

\path [draw=firebrick165038]
(axis cs:7.6670661,45.0266215)
--(axis cs:7.6671189,45.0266316);

\path [draw=firebrick165038]
(axis cs:7.6672505,45.0264753)
--(axis cs:7.6679821,45.0262496);

\path [draw=firebrick165038]
(axis cs:7.6572101,45.0294484)
--(axis cs:7.6587823,45.0289767);

\path [draw=firebrick165038]
(axis cs:7.6620195,45.027974)
--(axis cs:7.6619685,45.0279291);

\path [draw=firebrick165038]
(axis cs:7.6620195,45.027974)
--(axis cs:7.662042,45.0279938);

\path [draw=firebrick165038]
(axis cs:7.6614468,45.0282498)
--(axis cs:7.6593711,45.0288717);

\path [draw=crimson2226346]
(axis cs:7.6614468,45.0282498)
--(axis cs:7.6614696,45.0282762);

\path [draw=firebrick165038]
(axis cs:7.6614468,45.0282498)
--(axis cs:7.6614103,45.0282073);

\path [draw=firebrick165038]
(axis cs:7.6593711,45.0288717)
--(axis cs:7.6572389,45.0295055);

\path [draw=firebrick165038]
(axis cs:7.6572389,45.0295055)
--(axis cs:7.6567759,45.029644);

\path [draw=firebrick165038]
(axis cs:7.6587823,45.0289767)
--(axis cs:7.6593461,45.0288094);

\path [draw=firebrick165038]
(axis cs:7.6789916,45.0582579)
--(axis cs:7.6790369,45.05822);

\path [draw=firebrick165038]
(axis cs:7.6790369,45.05822)
--(axis cs:7.6799228,45.0580432);

\path [draw=firebrick165038]
(axis cs:7.6799228,45.0580432)
--(axis cs:7.6793498,45.0565831);

\path [draw=firebrick165038]
(axis cs:7.6814187,45.0575199)
--(axis cs:7.6823603,45.0571706);

\path [draw=firebrick165038]
(axis cs:7.6823603,45.0571706)
--(axis cs:7.6824694,45.0571302);

\path [draw=firebrick165038]
(axis cs:7.6825281,45.0571089)
--(axis cs:7.6826023,45.0570827);

\path [draw=firebrick165038]
(axis cs:7.6826023,45.0570827)
--(axis cs:7.6837841,45.0566654);

\path [draw=firebrick165038]
(axis cs:7.6837841,45.0566654)
--(axis cs:7.6842166,45.0572543);

\path [draw=lemonchiffon254254189]
(axis cs:7.6807013,45.0634022)
--(axis cs:7.6807913,45.0635302);

\path [draw=lemonchiffon254254189]
(axis cs:7.6807013,45.0634022)
--(axis cs:7.6804269,45.0635012);

\path [draw=khaki253210127]
(axis cs:7.6807013,45.0634022)
--(axis cs:7.6807862,45.0633575);

\path [draw=khaki253210127]
(axis cs:7.6789606,45.0640382)
--(axis cs:7.6789103,45.0640347);

\path [draw=khaki253210127]
(axis cs:7.6831526,45.0695131)
--(axis cs:7.6833427,45.0697978);

\path [draw=khaki253210127]
(axis cs:7.6833427,45.0697978)
--(axis cs:7.6833485,45.0698471);

\path [draw=khaki253210127]
(axis cs:7.6833485,45.0698471)
--(axis cs:7.6834559,45.0699996);

\path [draw=khaki253210127]
(axis cs:7.6833485,45.0698471)
--(axis cs:7.6833034,45.0698094);

\path [draw=khaki253210127]
(axis cs:7.6834559,45.0699996)
--(axis cs:7.6834983,45.0700611);

\path [draw=lemonchiffon254254189]
(axis cs:7.6834983,45.0700611)
--(axis cs:7.6835315,45.0701133);

\path [draw=lemonchiffon254254189]
(axis cs:7.6834983,45.0700611)
--(axis cs:7.6834407,45.0700786);

\path [draw=lemonchiffon254254189]
(axis cs:7.6835315,45.0701133)
--(axis cs:7.6838847,45.0706569);

\path [draw=khaki203232129]
(axis cs:7.6838847,45.0706569)
--(axis cs:7.6838921,45.0706671);

\path [draw=khaki203232129]
(axis cs:7.6838921,45.0706671)
--(axis cs:7.6839087,45.0706903);

\path [draw=lemonchiffon254254189]
(axis cs:7.6839087,45.0706903)
--(axis cs:7.6839576,45.070742);

\path [draw=khaki253210127]
(axis cs:7.6808185,45.0632498)
--(axis cs:7.6803134,45.0625467);

\path [draw=khaki253210127]
(axis cs:7.6803134,45.0625467)
--(axis cs:7.6802817,45.062504);

\path [draw=firebrick165038]
(axis cs:7.682748,45.0633785)
--(axis cs:7.6831999,45.063215);

\path [draw=firebrick165038]
(axis cs:7.6843093,45.06282)
--(axis cs:7.684858,45.0626266);

\path [draw=firebrick165038]
(axis cs:7.684858,45.0626266)
--(axis cs:7.6849156,45.0626058);

\path [draw=firebrick165038]
(axis cs:7.6849156,45.0626058)
--(axis cs:7.6849988,45.0625778);

\path [draw=firebrick165038]
(axis cs:7.6849156,45.0626058)
--(axis cs:7.6849554,45.0626638);

\path [draw=firebrick165038]
(axis cs:7.6849156,45.0626058)
--(axis cs:7.6848717,45.0625354);

\path [draw=firebrick165038]
(axis cs:7.6849988,45.0625778)
--(axis cs:7.6859794,45.0622226);

\path [draw=firebrick165038]
(axis cs:7.6859794,45.0622226)
--(axis cs:7.6860213,45.0622066);

\path [draw=firebrick165038]
(axis cs:7.6860213,45.0622066)
--(axis cs:7.6860455,45.0621978);

\path [draw=firebrick165038]
(axis cs:7.6860455,45.0621978)
--(axis cs:7.6860771,45.0621866);

\path [draw=firebrick165038]
(axis cs:7.6860455,45.0621978)
--(axis cs:7.6860229,45.0621612);

\path [draw=firebrick165038]
(axis cs:7.6860455,45.0621978)
--(axis cs:7.6860732,45.0622349);

\path [draw=lemonchiffon254254189]
(axis cs:7.6813637,45.0666092)
--(axis cs:7.6815206,45.0668272);

\path [draw=lemonchiffon254254189]
(axis cs:7.6813637,45.0666092)
--(axis cs:7.6812873,45.0666361);

\path [draw=khaki253210127]
(axis cs:7.6815206,45.0668272)
--(axis cs:7.6815651,45.0668893);

\path [draw=khaki203232129]
(axis cs:7.682466,45.0669701)
--(axis cs:7.6824352,45.0669284);

\path [draw=khaki203232129]
(axis cs:7.682466,45.0669701)
--(axis cs:7.6825202,45.066949);

\path [draw=khaki203232129]
(axis cs:7.6824352,45.0669284)
--(axis cs:7.6823566,45.0668223);

\path [draw=firebrick165038]
(axis cs:7.6835939,45.0582052)
--(axis cs:7.6836474,45.0581856);

\path [draw=firebrick165038]
(axis cs:7.6835939,45.0582052)
--(axis cs:7.6833551,45.0582925);

\path [draw=lemonchiffon254254189]
(axis cs:7.6817244,45.0672377)
--(axis cs:7.6816936,45.0671946);

\path [draw=lemonchiffon254254189]
(axis cs:7.6817244,45.0672377)
--(axis cs:7.6817962,45.0672118);

\path [draw=khaki253210127]
(axis cs:7.6817244,45.0672377)
--(axis cs:7.6816289,45.0672722);

\path [draw=khaki253210127]
(axis cs:7.6816936,45.0671946)
--(axis cs:7.681618,45.0670896);

\path [draw=khaki253210127]
(axis cs:7.678553,45.0641579)
--(axis cs:7.6785107,45.0641518);

\path [draw=lemonchiffon254254189]
(axis cs:7.6840822,45.0607014)
--(axis cs:7.6840434,45.0606488);

\path [draw=lemonchiffon254254189]
(axis cs:7.6840822,45.0607014)
--(axis cs:7.6846489,45.0605065);

\path [draw=lemonchiffon254254189]
(axis cs:7.6840434,45.0606488)
--(axis cs:7.6838846,45.0604049);

\path [draw=coral24814282]
(axis cs:7.68418,45.0725661)
--(axis cs:7.6842147,45.0725532);

\path [draw=coral24814282]
(axis cs:7.68418,45.0725661)
--(axis cs:7.684047,45.0723812);

\path [draw=crimson2226346]
(axis cs:7.68418,45.0725661)
--(axis cs:7.6846046,45.0731962);

\path [draw=coral24814282]
(axis cs:7.6842147,45.0725532)
--(axis cs:7.6845581,45.0724256);

\path [draw=khaki203232129]
(axis cs:7.6839247,45.0722083)
--(axis cs:7.6836991,45.0718855);

\path [draw=khaki253210127]
(axis cs:7.6839247,45.0722083)
--(axis cs:7.684047,45.0723812);

\path [draw=coral24814282]
(axis cs:7.684618,45.0732161)
--(axis cs:7.6846483,45.0732691);

\path [draw=crimson2226346]
(axis cs:7.684618,45.0732161)
--(axis cs:7.6846046,45.0731962);

\path [draw=coral24814282]
(axis cs:7.6846483,45.0732691)
--(axis cs:7.6846698,45.0733068);

\path [draw=khaki253210127]
(axis cs:7.681201,45.0729828)
--(axis cs:7.6815417,45.0728779);

\path [draw=lemonchiffon254254189]
(axis cs:7.6815417,45.0728779)
--(axis cs:7.6815895,45.0729479);

\path [draw=lemonchiffon254254189]
(axis cs:7.6815895,45.0729479)
--(axis cs:7.6816383,45.0730193);

\path [draw=khaki253210127]
(axis cs:7.6816383,45.0730193)
--(axis cs:7.6813008,45.0731339);

\path [draw=khaki203232129]
(axis cs:7.6821653,45.07321)
--(axis cs:7.6823405,45.0731579);

\path [draw=khaki203232129]
(axis cs:7.6821653,45.07321)
--(axis cs:7.6820527,45.0730266);

\path [draw=lemonchiffon254254189]
(axis cs:7.6821653,45.07321)
--(axis cs:7.682267,45.0733666);

\path [draw=darkseagreen134203102]
(axis cs:7.6823405,45.0731579)
--(axis cs:7.6824764,45.0731189);

\path [draw=darkseagreen134203102]
(axis cs:7.6824764,45.0731189)
--(axis cs:7.6825303,45.0731024);

\path [draw=seagreen4516184]
(axis cs:7.6825303,45.0731024)
--(axis cs:7.6825514,45.0730477);

\path [draw=seagreen4516184]
(axis cs:7.6825514,45.0730477)
--(axis cs:7.6825951,45.0730087);

\path [draw=forestgreen010455]
(axis cs:7.6825951,45.0730087)
--(axis cs:7.6826434,45.0729844);

\path [draw=firebrick165038]
(axis cs:7.6760666,45.0726251)
--(axis cs:7.6769324,45.0723385);

\path [draw=firebrick165038]
(axis cs:7.6769324,45.0723385)
--(axis cs:7.6770316,45.0723058);

\path [draw=firebrick165038]
(axis cs:7.6770316,45.0723058)
--(axis cs:7.6771044,45.0722817);

\path [draw=firebrick165038]
(axis cs:7.6770316,45.0723058)
--(axis cs:7.6770715,45.0723654);

\path [draw=firebrick165038]
(axis cs:7.6770316,45.0723058)
--(axis cs:7.6769873,45.072241);

\path [draw=firebrick165038]
(axis cs:7.6771044,45.0722817)
--(axis cs:7.6779331,45.0720098);

\path [draw=coral24814282]
(axis cs:7.6917093,45.0652918)
--(axis cs:7.692173,45.0659641);

\path [draw=coral24814282]
(axis cs:7.6917093,45.0652918)
--(axis cs:7.6931126,45.0647913);

\path [draw=lemonchiffon254254189]
(axis cs:7.692173,45.0659641)
--(axis cs:7.6921898,45.0659872);

\path [draw=coral24814282]
(axis cs:7.6921898,45.0659872)
--(axis cs:7.6933115,45.0655656);

\path [draw=lemonchiffon254254189]
(axis cs:7.6921898,45.0659872)
--(axis cs:7.6921535,45.066);

\path [draw=firebrick165038]
(axis cs:7.6835907,45.0636217)
--(axis cs:7.6835567,45.0635712);

\path [draw=firebrick165038]
(axis cs:7.6835907,45.0636217)
--(axis cs:7.6835221,45.063643);

\path [draw=firebrick165038]
(axis cs:7.6835567,45.0635712)
--(axis cs:7.6834361,45.0633947);

\path [draw=firebrick165038]
(axis cs:7.6834361,45.0633947)
--(axis cs:7.6834279,45.063382);

\path [draw=khaki253210127]
(axis cs:7.6816739,45.0634033)
--(axis cs:7.6816652,45.0633897);

\path [draw=khaki253210127]
(axis cs:7.6816652,45.0633897)
--(axis cs:7.6814073,45.0634811);

\path [draw=firebrick165038]
(axis cs:7.6536321,45.0796008)
--(axis cs:7.6536142,45.079563);

\path [draw=lemonchiffon254254189]
(axis cs:7.6809318,45.0667663)
--(axis cs:7.6805034,45.0669234);

\path [draw=lemonchiffon254254189]
(axis cs:7.6812392,45.066653)
--(axis cs:7.6812873,45.0666361);

\path [draw=lemonchiffon254254189]
(axis cs:7.6812392,45.066653)
--(axis cs:7.681191,45.0666692);

\path [draw=lemonchiffon254254189]
(axis cs:7.6812873,45.0666361)
--(axis cs:7.6814487,45.0668539);

\path [draw=darkseagreen134203102]
(axis cs:7.6820289,45.066374)
--(axis cs:7.6821469,45.0663344);

\path [draw=khaki203232129]
(axis cs:7.6820289,45.066374)
--(axis cs:7.682183,45.0665878);

\path [draw=seagreen4516184]
(axis cs:7.6821469,45.0663344)
--(axis cs:7.6821691,45.0663264);

\path [draw=firebrick165038]
(axis cs:7.6768295,45.0907251)
--(axis cs:7.6768903,45.0906495);

\path [draw=firebrick165038]
(axis cs:7.6768903,45.0906495)
--(axis cs:7.6769145,45.0905597);

\path [draw=firebrick165038]
(axis cs:7.6769145,45.0905597)
--(axis cs:7.6769113,45.0904672);

\path [draw=firebrick165038]
(axis cs:7.6769113,45.0904672)
--(axis cs:7.6768174,45.0901207);

\path [draw=crimson2226346]
(axis cs:7.6768174,45.0901207)
--(axis cs:7.6767719,45.0900439);

\path [draw=crimson2226346]
(axis cs:7.6767719,45.0900439)
--(axis cs:7.676766,45.0900321);

\path [draw=lemonchiffon254254189]
(axis cs:7.6813869,45.0649085)
--(axis cs:7.6816726,45.0648024);

\path [draw=lemonchiffon254254189]
(axis cs:7.6870435,45.0704405)
--(axis cs:7.6871156,45.0704228);

\path [draw=lemonchiffon254254189]
(axis cs:7.6870435,45.0704405)
--(axis cs:7.6870574,45.0704593);

\path [draw=khaki253210127]
(axis cs:7.6871156,45.0704228)
--(axis cs:7.6871642,45.0704052);

\path [draw=coral24814282]
(axis cs:7.6928362,45.0668264)
--(axis cs:7.6927538,45.0667991);

\path [draw=coral24814282]
(axis cs:7.6928362,45.0668264)
--(axis cs:7.6934112,45.0672436);

\path [draw=coral24814282]
(axis cs:7.6928362,45.0668264)
--(axis cs:7.6928109,45.0667701);

\path [draw=khaki253210127]
(axis cs:7.6927538,45.0667991)
--(axis cs:7.6926916,45.0667541);

\path [draw=khaki253210127]
(axis cs:7.6926916,45.0667541)
--(axis cs:7.6926434,45.0667181);

\path [draw=khaki253210127]
(axis cs:7.6926689,45.0666577)
--(axis cs:7.6926836,45.0666698);

\path [draw=khaki253210127]
(axis cs:7.6926836,45.0666698)
--(axis cs:7.6926993,45.0666821);

\path [draw=khaki253210127]
(axis cs:7.6830736,45.0694807)
--(axis cs:7.6831017,45.069521);

\path [draw=khaki253210127]
(axis cs:7.6831017,45.069521)
--(axis cs:7.6833034,45.0698094);

\path [draw=firebrick165038]
(axis cs:7.688928,45.0636633)
--(axis cs:7.6889788,45.0636685);

\path [draw=firebrick165038]
(axis cs:7.688928,45.0636633)
--(axis cs:7.6886355,45.0633019);

\path [draw=firebrick165038]
(axis cs:7.688928,45.0636633)
--(axis cs:7.6894276,45.0643752);

\path [draw=firebrick165038]
(axis cs:7.6889788,45.0636685)
--(axis cs:7.689876,45.0636868);

\path [draw=firebrick165038]
(axis cs:7.689876,45.0636868)
--(axis cs:7.6904941,45.0636994);

\path [draw=khaki253210127]
(axis cs:7.6816289,45.0672722)
--(axis cs:7.6815525,45.0672916);

\path [draw=khaki253210127]
(axis cs:7.6815525,45.0672916)
--(axis cs:7.6812602,45.0674);

\path [draw=khaki253210127]
(axis cs:7.6812602,45.0674)
--(axis cs:7.6811441,45.0674449);

\path [draw=coral24814282]
(axis cs:7.6811441,45.0674449)
--(axis cs:7.6809318,45.0675196);

\path [draw=khaki253210127]
(axis cs:7.6811441,45.0674449)
--(axis cs:7.6812749,45.067419);

\path [draw=lemonchiffon254254189]
(axis cs:7.681765,45.0671681)
--(axis cs:7.6817962,45.0672118);

\path [draw=lemonchiffon254254189]
(axis cs:7.681765,45.0671681)
--(axis cs:7.6816892,45.0670625);

\path [draw=khaki203232129]
(axis cs:7.6822264,45.0666464)
--(axis cs:7.682183,45.0665878);

\path [draw=khaki203232129]
(axis cs:7.6822264,45.0666464)
--(axis cs:7.6823566,45.0668223);

\path [draw=khaki253210127]
(axis cs:7.681618,45.0670896)
--(axis cs:7.6814929,45.0669155);

\path [draw=khaki253210127]
(axis cs:7.6815651,45.0668893)
--(axis cs:7.6816892,45.0670625);

\path [draw=khaki253210127]
(axis cs:7.6814929,45.0669155)
--(axis cs:7.6814487,45.0668539);

\path [draw=khaki253210127]
(axis cs:7.6815726,45.0673131)
--(axis cs:7.6812749,45.067419);

\path [draw=seagreen4516184]
(axis cs:7.6822136,45.0663099)
--(axis cs:7.6823008,45.0662782);

\path [draw=seagreen4516184]
(axis cs:7.6822136,45.0663099)
--(axis cs:7.6821691,45.0663264);

\path [draw=khaki253210127]
(axis cs:7.6809369,45.0652962)
--(axis cs:7.6809732,45.0652826);

\path [draw=lemonchiffon254254189]
(axis cs:7.6773386,45.0635376)
--(axis cs:7.6773079,45.063499);

\path [draw=lemonchiffon254254189]
(axis cs:7.6773386,45.0635376)
--(axis cs:7.6773622,45.0635677);

\path [draw=lemonchiffon254254189]
(axis cs:7.6773079,45.063499)
--(axis cs:7.6772931,45.0634804);

\path [draw=lemonchiffon254254189]
(axis cs:7.6772931,45.0634804)
--(axis cs:7.6776599,45.0633474);

\path [draw=coral24814282]
(axis cs:7.6772931,45.0634804)
--(axis cs:7.6766938,45.0637007);

\path [draw=crimson2226346]
(axis cs:7.6790341,45.0651822)
--(axis cs:7.6790439,45.0651921);

\path [draw=darkseagreen134203102]
(axis cs:7.6778363,45.0633628)
--(axis cs:7.6778553,45.063391);

\path [draw=darkseagreen134203102]
(axis cs:7.6778363,45.0633628)
--(axis cs:7.6778251,45.0633469);

\path [draw=darkseagreen134203102]
(axis cs:7.6778553,45.063391)
--(axis cs:7.6778759,45.0634215);

\path [draw=khaki203232129]
(axis cs:7.6778759,45.0634215)
--(axis cs:7.6779041,45.0634634);

\path [draw=lemonchiffon254254189]
(axis cs:7.6779041,45.0634634)
--(axis cs:7.6780296,45.0636512);

\path [draw=lemonchiffon254254189]
(axis cs:7.6780296,45.0636512)
--(axis cs:7.6782115,45.0639042);

\path [draw=lemonchiffon254254189]
(axis cs:7.6782115,45.0639042)
--(axis cs:7.678241,45.0639428);

\path [draw=lemonchiffon254254189]
(axis cs:7.678241,45.0639428)
--(axis cs:7.6782731,45.0639824);

\path [draw=lemonchiffon254254189]
(axis cs:7.6782731,45.0639824)
--(axis cs:7.6782991,45.0640125);

\path [draw=khaki253210127]
(axis cs:7.6782991,45.0640125)
--(axis cs:7.6783277,45.0640435);

\path [draw=khaki253210127]
(axis cs:7.6802706,45.0624907)
--(axis cs:7.6802617,45.0624798);

\path [draw=khaki253210127]
(axis cs:7.6802706,45.0624907)
--(axis cs:7.6802817,45.062504);

\path [draw=khaki253210127]
(axis cs:7.6802617,45.0624798)
--(axis cs:7.6802356,45.0624483);

\path [draw=forestgreen010455]
(axis cs:7.6881585,45.0693436)
--(axis cs:7.688214,45.069423);

\path [draw=firebrick165038]
(axis cs:7.6912478,45.0374214)
--(axis cs:7.6913966,45.0373939);

\path [draw=firebrick165038]
(axis cs:7.6913966,45.0373939)
--(axis cs:7.6914815,45.0373834);

\path [draw=firebrick165038]
(axis cs:7.6914815,45.0373834)
--(axis cs:7.6916447,45.0373579);

\path [draw=firebrick165038]
(axis cs:7.6916447,45.0373579)
--(axis cs:7.6918003,45.037338);

\path [draw=firebrick165038]
(axis cs:7.6918003,45.037338)
--(axis cs:7.6918955,45.0373219);

\path [draw=firebrick165038]
(axis cs:7.6918955,45.0373219)
--(axis cs:7.691983,45.0373047);

\path [draw=firebrick165038]
(axis cs:7.691983,45.0373047)
--(axis cs:7.6921034,45.0372689);

\path [draw=firebrick165038]
(axis cs:7.6921034,45.0372689)
--(axis cs:7.6924341,45.0371429);

\path [draw=firebrick165038]
(axis cs:7.6924341,45.0371429)
--(axis cs:7.6926797,45.0370952);

\path [draw=firebrick165038]
(axis cs:7.6926797,45.0370952)
--(axis cs:7.6928409,45.0370739);

\path [draw=firebrick165038]
(axis cs:7.6928409,45.0370739)
--(axis cs:7.6928457,45.0371476);

\path [draw=firebrick165038]
(axis cs:7.6928409,45.0370739)
--(axis cs:7.693254,45.0370613);

\path [draw=khaki253210127]
(axis cs:7.6871642,45.0704052)
--(axis cs:7.6872091,45.0703889);

\path [draw=khaki253210127]
(axis cs:7.6872091,45.0703889)
--(axis cs:7.6882824,45.0699777);

\path [draw=lemonchiffon254254189]
(axis cs:7.6882824,45.0699777)
--(axis cs:7.6883483,45.0699525);

\path [draw=khaki203232129]
(axis cs:7.6882824,45.0699777)
--(axis cs:7.6881999,45.0700259);

\path [draw=lemonchiffon254254189]
(axis cs:7.6883483,45.0699525)
--(axis cs:7.6883751,45.0699837);

\path [draw=lemonchiffon254254189]
(axis cs:7.6883483,45.0699525)
--(axis cs:7.6885037,45.0698941);

\path [draw=firebrick165038]
(axis cs:7.6606745,45.0906836)
--(axis cs:7.6601255,45.090652);

\path [draw=firebrick165038]
(axis cs:7.6584589,45.0901828)
--(axis cs:7.6583349,45.0901755);

\path [draw=firebrick165038]
(axis cs:7.6583349,45.0901755)
--(axis cs:7.6580702,45.0901599);

\path [draw=firebrick165038]
(axis cs:7.6583349,45.0901755)
--(axis cs:7.658288,45.0906219);

\path [draw=firebrick165038]
(axis cs:7.6580702,45.0901599)
--(axis cs:7.6580132,45.0906434);

\path [draw=firebrick165038]
(axis cs:7.6579646,45.09104)
--(axis cs:7.6579137,45.0914871);

\path [draw=firebrick165038]
(axis cs:7.6579646,45.09104)
--(axis cs:7.6583614,45.0910575);

\path [draw=firebrick165038]
(axis cs:7.6579646,45.09104)
--(axis cs:7.6580132,45.0906434);

\path [draw=firebrick165038]
(axis cs:7.6579137,45.0914871)
--(axis cs:7.6578934,45.0916593);

\path [draw=firebrick165038]
(axis cs:7.6578934,45.0916593)
--(axis cs:7.6580976,45.0916707);

\path [draw=firebrick165038]
(axis cs:7.6582741,45.0906611)
--(axis cs:7.6580132,45.0906434);

\path [draw=firebrick165038]
(axis cs:7.6582741,45.0906611)
--(axis cs:7.6582324,45.0910805);

\path [draw=firebrick165038]
(axis cs:7.6589458,45.0909416)
--(axis cs:7.658462,45.0909141);

\path [draw=firebrick165038]
(axis cs:7.6589458,45.0909416)
--(axis cs:7.6590671,45.0909038);

\path [draw=firebrick165038]
(axis cs:7.658462,45.0909141)
--(axis cs:7.6584315,45.0910916);

\path [draw=firebrick165038]
(axis cs:7.6584315,45.0910916)
--(axis cs:7.6583582,45.0910864);

\path [draw=firebrick165038]
(axis cs:7.6584315,45.0910916)
--(axis cs:7.6597824,45.0911792);

\path [draw=firebrick165038]
(axis cs:7.6583582,45.0910864)
--(axis cs:7.6582324,45.0910805);

\path [draw=firebrick165038]
(axis cs:7.6601255,45.090652)
--(axis cs:7.6600758,45.0910599);

\path [draw=firebrick165038]
(axis cs:7.6600758,45.0910599)
--(axis cs:7.6600552,45.0911969);

\path [draw=firebrick165038]
(axis cs:7.6600552,45.0911969)
--(axis cs:7.6597824,45.0911792);

\path [draw=firebrick165038]
(axis cs:7.6597824,45.0911792)
--(axis cs:7.6597829,45.0910109);

\path [draw=firebrick165038]
(axis cs:7.660814,45.0907431)
--(axis cs:7.6607842,45.0907628);

\path [draw=firebrick165038]
(axis cs:7.6584092,45.090628)
--(axis cs:7.658288,45.0906219);

\path [draw=firebrick165038]
(axis cs:7.6790325,45.0751223)
--(axis cs:7.6800148,45.0748185);

\path [draw=firebrick165038]
(axis cs:7.6790325,45.0751223)
--(axis cs:7.6790822,45.0751863);

\path [draw=crimson2226346]
(axis cs:7.6800148,45.0748185)
--(axis cs:7.6806678,45.0745987);

\path [draw=crimson2226346]
(axis cs:7.6800148,45.0748185)
--(axis cs:7.6804195,45.0753824);

\path [draw=crimson2226346]
(axis cs:7.6808749,45.0758612)
--(axis cs:7.6813403,45.0758309);

\path [draw=crimson2226346]
(axis cs:7.6813403,45.0758309)
--(axis cs:7.681609,45.0757741);

\path [draw=crimson2226346]
(axis cs:7.681609,45.0757741)
--(axis cs:7.6817834,45.075699);

\path [draw=crimson2226346]
(axis cs:7.6817834,45.075699)
--(axis cs:7.6816934,45.0755577);

\path [draw=crimson2226346]
(axis cs:7.6817834,45.075699)
--(axis cs:7.681966,45.0759639);

\path [draw=firebrick165038]
(axis cs:7.6671057,45.0263501)
--(axis cs:7.6671404,45.0263365);

\path [draw=firebrick165038]
(axis cs:7.6671404,45.0263365)
--(axis cs:7.6686142,45.025885);

\path [draw=firebrick165038]
(axis cs:7.6686142,45.025885)
--(axis cs:7.6686695,45.0258692);

\path [draw=crimson2226346]
(axis cs:7.6660249,45.0275232)
--(axis cs:7.6659463,45.0275382);

\path [draw=crimson2226346]
(axis cs:7.6660249,45.0275232)
--(axis cs:7.6661061,45.02774);

\path [draw=crimson2226346]
(axis cs:7.6659463,45.0275382)
--(axis cs:7.6659347,45.0275085);

\path [draw=coral24814282]
(axis cs:7.6657945,45.0233315)
--(axis cs:7.6661384,45.0241706);

\path [draw=coral24814282]
(axis cs:7.6650874,45.0267528)
--(axis cs:7.665073,45.026716);

\path [draw=coral24814282]
(axis cs:7.665073,45.026716)
--(axis cs:7.6644822,45.0252024);

\path [draw=coral24814282]
(axis cs:7.6644822,45.0252024)
--(axis cs:7.6644726,45.0251753);

\path [draw=khaki253210127]
(axis cs:7.6639074,45.0236308)
--(axis cs:7.6638919,45.0235907);

\path [draw=khaki253210127]
(axis cs:7.6639074,45.0236308)
--(axis cs:7.663976,45.0236174);

\path [draw=khaki253210127]
(axis cs:7.6638919,45.0235907)
--(axis cs:7.6638754,45.0235498);

\path [draw=khaki253210127]
(axis cs:7.6638919,45.0235907)
--(axis cs:7.663768,45.0236149);

\path [draw=coral24814282]
(axis cs:7.6636786,45.0230599)
--(axis cs:7.6634413,45.0224586);

\path [draw=coral24814282]
(axis cs:7.6634413,45.0224586)
--(axis cs:7.6633079,45.0221205);

\path [draw=lemonchiffon254254189]
(axis cs:7.664202,45.0244183)
--(axis cs:7.6640039,45.0238931);

\path [draw=khaki253210127]
(axis cs:7.664202,45.0244183)
--(axis cs:7.6642358,45.0245604);

\path [draw=coral24814282]
(axis cs:7.664418,45.0250344)
--(axis cs:7.6644324,45.0250114);

\path [draw=khaki253210127]
(axis cs:7.6642878,45.0246607)
--(axis cs:7.6642358,45.0245604);

\path [draw=coral24814282]
(axis cs:7.6656722,45.0232852)
--(axis cs:7.6640044,45.0236118);

\path [draw=khaki253210127]
(axis cs:7.6640044,45.0236118)
--(axis cs:7.663976,45.0236174);

\path [draw=coral24814282]
(axis cs:7.6663682,45.024716)
--(axis cs:7.6664181,45.0247063);

\path [draw=coral24814282]
(axis cs:7.6663682,45.024716)
--(axis cs:7.666316,45.0247257);

\path [draw=coral24814282]
(axis cs:7.6663682,45.024716)
--(axis cs:7.6663944,45.0247815);

\path [draw=coral24814282]
(axis cs:7.6663682,45.024716)
--(axis cs:7.666339,45.0246468);

\path [draw=coral24814282]
(axis cs:7.6664181,45.0247063)
--(axis cs:7.6664432,45.0247014);

\path [draw=coral24814282]
(axis cs:7.6664432,45.0247014)
--(axis cs:7.6664707,45.0246961);

\path [draw=firebrick165038]
(axis cs:7.6664707,45.0246961)
--(axis cs:7.6680103,45.0243971);

\path [draw=coral24814282]
(axis cs:7.666316,45.0247257)
--(axis cs:7.666277,45.024733);

\path [draw=coral24814282]
(axis cs:7.666277,45.024733)
--(axis cs:7.664745,45.0250217);

\path [draw=coral24814282]
(axis cs:7.664745,45.0250217)
--(axis cs:7.6646648,45.0250333);

\path [draw=coral24814282]
(axis cs:7.6646648,45.0250333)
--(axis cs:7.6647094,45.0251273);

\path [draw=coral24814282]
(axis cs:7.6646648,45.0250333)
--(axis cs:7.6646044,45.0250442);

\path [draw=coral24814282]
(axis cs:7.6646648,45.0250333)
--(axis cs:7.6646393,45.0249874);

\path [draw=crimson2226346]
(axis cs:7.6663944,45.0247815)
--(axis cs:7.6664448,45.0249072);

\path [draw=firebrick165038]
(axis cs:7.6664448,45.0249072)
--(axis cs:7.6669679,45.0262051);

\path [draw=crimson2226346]
(axis cs:7.6664448,45.0249072)
--(axis cs:7.6663367,45.0249294);

\path [draw=coral24814282]
(axis cs:7.6661878,45.0242902)
--(axis cs:7.666339,45.0246468);

\path [draw=crimson2226346]
(axis cs:7.663768,45.0236149)
--(axis cs:7.6628616,45.0237919);

\path [draw=crimson2226346]
(axis cs:7.6757976,45.0548639)
--(axis cs:7.6758663,45.0548499);

\path [draw=firebrick165038]
(axis cs:7.6779575,45.054462)
--(axis cs:7.677905,45.0543227);

\path [draw=firebrick165038]
(axis cs:7.6779575,45.054462)
--(axis cs:7.6782115,45.0544146);

\path [draw=firebrick165038]
(axis cs:7.6779575,45.054462)
--(axis cs:7.6773669,45.0545724);

\path [draw=firebrick165038]
(axis cs:7.677905,45.0543227)
--(axis cs:7.6778658,45.0542187);

\path [draw=crimson2226346]
(axis cs:7.6373632,45.0695301)
--(axis cs:7.6373768,45.0695859);

\path [draw=firebrick165038]
(axis cs:7.6373632,45.0695301)
--(axis cs:7.6382765,45.0691716);

\path [draw=crimson2226346]
(axis cs:7.6373632,45.0695301)
--(axis cs:7.6370492,45.0696434);

\path [draw=crimson2226346]
(axis cs:7.6373768,45.0695859)
--(axis cs:7.6374193,45.0697552);

\path [draw=crimson2226346]
(axis cs:7.6374193,45.0697552)
--(axis cs:7.6374226,45.0697685);

\path [draw=coral24814282]
(axis cs:7.6759926,45.089791)
--(axis cs:7.6760212,45.0897731);

\path [draw=coral24814282]
(axis cs:7.6759926,45.089791)
--(axis cs:7.6757998,45.0897848);

\path [draw=coral24814282]
(axis cs:7.6759926,45.089791)
--(axis cs:7.6759775,45.0898056);

\path [draw=coral24814282]
(axis cs:7.6760212,45.0897731)
--(axis cs:7.6760567,45.0897625);

\path [draw=coral24814282]
(axis cs:7.6760567,45.0897625)
--(axis cs:7.6760946,45.0897589);

\path [draw=coral24814282]
(axis cs:7.6760946,45.0897589)
--(axis cs:7.6761324,45.0897631);

\path [draw=coral24814282]
(axis cs:7.6761324,45.0897631)
--(axis cs:7.676167,45.0897745);

\path [draw=coral24814282]
(axis cs:7.676167,45.0897745)
--(axis cs:7.6761967,45.0897933);

\path [draw=coral24814282]
(axis cs:7.676167,45.0897745)
--(axis cs:7.6762963,45.0898238);

\path [draw=firebrick165038]
(axis cs:7.6790815,45.0914063)
--(axis cs:7.6791149,45.0913989);

\path [draw=firebrick165038]
(axis cs:7.6791149,45.0913989)
--(axis cs:7.6791732,45.0913742);

\path [draw=firebrick165038]
(axis cs:7.6791732,45.0913742)
--(axis cs:7.6792244,45.0913392);

\path [draw=firebrick165038]
(axis cs:7.6792244,45.0913392)
--(axis cs:7.6792675,45.0913041);

\path [draw=firebrick165038]
(axis cs:7.6792675,45.0913041)
--(axis cs:7.6793133,45.0912537);

\path [draw=firebrick165038]
(axis cs:7.6793133,45.0912537)
--(axis cs:7.6793247,45.0912754);

\path [draw=firebrick165038]
(axis cs:7.6793133,45.0912537)
--(axis cs:7.6793341,45.091202);

\path [draw=firebrick165038]
(axis cs:7.679393,45.0924466)
--(axis cs:7.6794123,45.0924401);

\path [draw=firebrick165038]
(axis cs:7.6794123,45.0924401)
--(axis cs:7.6795256,45.0924023);

\path [draw=firebrick165038]
(axis cs:7.6795256,45.0924023)
--(axis cs:7.6796691,45.0923543);

\path [draw=firebrick165038]
(axis cs:7.6795256,45.0924023)
--(axis cs:7.678712,45.0915107);

\path [draw=firebrick165038]
(axis cs:7.6796691,45.0923543)
--(axis cs:7.6797721,45.0923199);

\path [draw=firebrick165038]
(axis cs:7.6796691,45.0923543)
--(axis cs:7.678889,45.0914944);

\path [draw=firebrick165038]
(axis cs:7.6797721,45.0923199)
--(axis cs:7.6797989,45.092311);

\path [draw=firebrick165038]
(axis cs:7.6797989,45.092311)
--(axis cs:7.6803942,45.0929456);

\path [draw=firebrick165038]
(axis cs:7.6797989,45.092311)
--(axis cs:7.6799417,45.0922633);

\path [draw=firebrick165038]
(axis cs:7.6797989,45.092311)
--(axis cs:7.6791486,45.0914999);

\path [draw=firebrick165038]
(axis cs:7.6803942,45.0929456)
--(axis cs:7.6805231,45.0930668);

\path [draw=coral24814282]
(axis cs:7.6807423,45.071182)
--(axis cs:7.6809055,45.0714019);

\path [draw=khaki203232129]
(axis cs:7.6841343,45.0706996)
--(axis cs:7.6843292,45.0706321);

\path [draw=crimson2226346]
(axis cs:7.6792792,45.0716678)
--(axis cs:7.6793294,45.0717414);

\path [draw=crimson2226346]
(axis cs:7.6793294,45.0717414)
--(axis cs:7.6794422,45.0719067);

\path [draw=coral24814282]
(axis cs:7.6794422,45.0719067)
--(axis cs:7.6794526,45.0719219);

\path [draw=firebrick165038]
(axis cs:7.6774608,45.0713786)
--(axis cs:7.6770899,45.0715006);

\path [draw=firebrick165038]
(axis cs:7.6770899,45.0715006)
--(axis cs:7.6766785,45.071637);

\path [draw=crimson2226346]
(axis cs:7.6766785,45.071637)
--(axis cs:7.6765923,45.0716656);

\path [draw=crimson2226346]
(axis cs:7.6765923,45.0716656)
--(axis cs:7.6765073,45.0716953);

\path [draw=crimson2226346]
(axis cs:7.6765923,45.0716656)
--(axis cs:7.6766134,45.0716921);

\path [draw=crimson2226346]
(axis cs:7.6765923,45.0716656)
--(axis cs:7.6765498,45.0716044);

\path [draw=crimson2226346]
(axis cs:7.6765073,45.0716953)
--(axis cs:7.6756681,45.0719881);

\path [draw=lemonchiffon254254189]
(axis cs:7.6756681,45.0719881)
--(axis cs:7.6756327,45.0720004);

\path [draw=firebrick165038]
(axis cs:7.6780971,45.0704495)
--(axis cs:7.678089,45.0704353);

\path [draw=firebrick165038]
(axis cs:7.678089,45.0704353)
--(axis cs:7.6780823,45.0704211);

\path [draw=firebrick165038]
(axis cs:7.6780823,45.0704211)
--(axis cs:7.6780771,45.0704035);

\path [draw=firebrick165038]
(axis cs:7.6780771,45.0704035)
--(axis cs:7.6780733,45.070386);

\path [draw=firebrick165038]
(axis cs:7.6780733,45.070386)
--(axis cs:7.6780692,45.070337);

\path [draw=firebrick165038]
(axis cs:7.6770589,45.023935)
--(axis cs:7.6769509,45.0240821);

\path [draw=firebrick165038]
(axis cs:7.6770589,45.023935)
--(axis cs:7.6770446,45.0239217);

\path [draw=firebrick165038]
(axis cs:7.6770589,45.023935)
--(axis cs:7.6770994,45.0239722);

\path [draw=firebrick165038]
(axis cs:7.6769509,45.0240821)
--(axis cs:7.6767879,45.0242468);

\path [draw=firebrick165038]
(axis cs:7.6767879,45.0242468)
--(axis cs:7.6767109,45.0243443);

\path [draw=firebrick165038]
(axis cs:7.6767109,45.0243443)
--(axis cs:7.6766527,45.02446);

\path [draw=firebrick165038]
(axis cs:7.6766527,45.02446)
--(axis cs:7.6766388,45.0245419);

\path [draw=firebrick165038]
(axis cs:7.6766388,45.0245419)
--(axis cs:7.6766624,45.0246635);

\path [draw=firebrick165038]
(axis cs:7.6766624,45.0246635)
--(axis cs:7.6767324,45.0247905);

\path [draw=firebrick165038]
(axis cs:7.6767324,45.0247905)
--(axis cs:7.6768337,45.0248895);

\path [draw=firebrick165038]
(axis cs:7.6768337,45.0248895)
--(axis cs:7.6769551,45.0249709);

\path [draw=firebrick165038]
(axis cs:7.6769551,45.0249709)
--(axis cs:7.6770598,45.025014);

\path [draw=firebrick165038]
(axis cs:7.6770598,45.025014)
--(axis cs:7.6771985,45.0250179);

\path [draw=firebrick165038]
(axis cs:7.6760511,45.0250035)
--(axis cs:7.6761479,45.0249892);

\path [draw=firebrick165038]
(axis cs:7.6760511,45.0250035)
--(axis cs:7.6761129,45.0252146);

\path [draw=firebrick165038]
(axis cs:7.6760511,45.0250035)
--(axis cs:7.6760284,45.0248332);

\path [draw=firebrick165038]
(axis cs:7.6761479,45.0249892)
--(axis cs:7.6761699,45.0249744);

\path [draw=firebrick165038]
(axis cs:7.6761699,45.0249744)
--(axis cs:7.6761773,45.0249487);

\path [draw=firebrick165038]
(axis cs:7.6761773,45.0249487)
--(axis cs:7.6761949,45.0247709);

\path [draw=firebrick165038]
(axis cs:7.6761949,45.0247709)
--(axis cs:7.6762164,45.0246837);

\path [draw=firebrick165038]
(axis cs:7.6762164,45.0246837)
--(axis cs:7.6763762,45.024754);

\path [draw=firebrick165038]
(axis cs:7.6762164,45.0246837)
--(axis cs:7.6762268,45.0246414);

\path [draw=firebrick165038]
(axis cs:7.6763762,45.024754)
--(axis cs:7.6765341,45.0248691);

\path [draw=firebrick165038]
(axis cs:7.6765341,45.0248691)
--(axis cs:7.6768186,45.0251561);

\path [draw=firebrick165038]
(axis cs:7.6768186,45.0251561)
--(axis cs:7.6768931,45.0252199);

\path [draw=firebrick165038]
(axis cs:7.6768931,45.0252199)
--(axis cs:7.6770177,45.0253017);

\path [draw=firebrick165038]
(axis cs:7.6770177,45.0253017)
--(axis cs:7.6770481,45.0253461);

\path [draw=firebrick165038]
(axis cs:7.6770481,45.0253461)
--(axis cs:7.6770776,45.025484);

\path [draw=firebrick165038]
(axis cs:7.6770776,45.025484)
--(axis cs:7.6771894,45.025796);

\path [draw=firebrick165038]
(axis cs:7.6771894,45.025796)
--(axis cs:7.6774238,45.0261295);

\path [draw=firebrick165038]
(axis cs:7.6774238,45.0261295)
--(axis cs:7.6776249,45.0263493);

\path [draw=firebrick165038]
(axis cs:7.6776249,45.0263493)
--(axis cs:7.6777475,45.0264699);

\path [draw=firebrick165038]
(axis cs:7.6777475,45.0264699)
--(axis cs:7.6778564,45.0265455);

\path [draw=firebrick165038]
(axis cs:7.6778564,45.0265455)
--(axis cs:7.6779349,45.0265815);

\path [draw=firebrick165038]
(axis cs:7.6779349,45.0265815)
--(axis cs:7.6781654,45.0266418);

\path [draw=firebrick165038]
(axis cs:7.6781654,45.0266418)
--(axis cs:7.6783802,45.0267056);

\path [draw=firebrick165038]
(axis cs:7.6783802,45.0267056)
--(axis cs:7.6784508,45.0267403);

\path [draw=firebrick165038]
(axis cs:7.6784508,45.0267403)
--(axis cs:7.6785725,45.0268325);

\path [draw=firebrick165038]
(axis cs:7.6785725,45.0268325)
--(axis cs:7.6787373,45.0269712);

\path [draw=firebrick165038]
(axis cs:7.6787373,45.0269712)
--(axis cs:7.6788373,45.0270724);

\path [draw=firebrick165038]
(axis cs:7.6788373,45.0270724)
--(axis cs:7.6789187,45.027141);

\path [draw=firebrick165038]
(axis cs:7.6789187,45.027141)
--(axis cs:7.6790335,45.0271944);

\path [draw=firebrick165038]
(axis cs:7.6790335,45.0271944)
--(axis cs:7.6791267,45.0272159);

\path [draw=firebrick165038]
(axis cs:7.6791267,45.0272159)
--(axis cs:7.679265,45.0272124);

\path [draw=firebrick165038]
(axis cs:7.679265,45.0272124)
--(axis cs:7.679473,45.027168);

\path [draw=firebrick165038]
(axis cs:7.679473,45.027168)
--(axis cs:7.6796024,45.0271271);

\path [draw=firebrick165038]
(axis cs:7.6796024,45.0271271)
--(axis cs:7.6796731,45.027105);

\path [draw=firebrick165038]
(axis cs:7.6796731,45.027105)
--(axis cs:7.6797712,45.0270855);

\path [draw=firebrick165038]
(axis cs:7.6797712,45.0270855)
--(axis cs:7.6799389,45.0271091);

\path [draw=firebrick165038]
(axis cs:7.6799389,45.0271091)
--(axis cs:7.6801694,45.0271459);

\path [draw=firebrick165038]
(axis cs:7.6801694,45.0271459)
--(axis cs:7.6803195,45.0271521);

\path [draw=firebrick165038]
(axis cs:7.6803195,45.0271521)
--(axis cs:7.6805108,45.0271251);

\path [draw=firebrick165038]
(axis cs:7.6805108,45.0271251)
--(axis cs:7.6806128,45.0271077);

\path [draw=firebrick165038]
(axis cs:7.6806128,45.0271077)
--(axis cs:7.680707,45.0271022);

\path [draw=firebrick165038]
(axis cs:7.680707,45.0271022)
--(axis cs:7.6808345,45.0271119);

\path [draw=firebrick165038]
(axis cs:7.6808345,45.0271119)
--(axis cs:7.6809581,45.0271278);

\path [draw=firebrick165038]
(axis cs:7.6809581,45.0271278)
--(axis cs:7.6811307,45.0271563);

\path [draw=firebrick165038]
(axis cs:7.6811307,45.0271563)
--(axis cs:7.6813112,45.0271937);

\path [draw=firebrick165038]
(axis cs:7.6813112,45.0271937)
--(axis cs:7.6815084,45.0272464);

\path [draw=firebrick165038]
(axis cs:7.6815084,45.0272464)
--(axis cs:7.6816526,45.0272921);

\path [draw=firebrick165038]
(axis cs:7.6816526,45.0272921)
--(axis cs:7.681783,45.0273275);

\path [draw=firebrick165038]
(axis cs:7.681783,45.0273275)
--(axis cs:7.6819027,45.0273469);

\path [draw=firebrick165038]
(axis cs:7.6819027,45.0273469)
--(axis cs:7.6820194,45.0273525);

\path [draw=firebrick165038]
(axis cs:7.6820194,45.0273525)
--(axis cs:7.6821833,45.0273705);

\path [draw=firebrick165038]
(axis cs:7.6821833,45.0273705)
--(axis cs:7.682348,45.0273961);

\path [draw=firebrick165038]
(axis cs:7.682348,45.0273961)
--(axis cs:7.6825079,45.0274308);

\path [draw=firebrick165038]
(axis cs:7.6825079,45.0274308)
--(axis cs:7.6825972,45.0274669);

\path [draw=firebrick165038]
(axis cs:7.6825972,45.0274669)
--(axis cs:7.6827777,45.0276);

\path [draw=firebrick165038]
(axis cs:7.6827777,45.0276)
--(axis cs:7.6829719,45.0277423);

\path [draw=firebrick165038]
(axis cs:7.6829719,45.0277423)
--(axis cs:7.6828333,45.0275879);

\path [draw=firebrick165038]
(axis cs:7.6829719,45.0277423)
--(axis cs:7.6831009,45.0278324);

\path [draw=firebrick165038]
(axis cs:7.6795938,45.0248191)
--(axis cs:7.6789113,45.0249722);

\path [draw=firebrick165038]
(axis cs:7.6795938,45.0248191)
--(axis cs:7.6798169,45.0250705);

\path [draw=firebrick165038]
(axis cs:7.6795938,45.0248191)
--(axis cs:7.6792692,45.0244721);

\path [draw=firebrick165038]
(axis cs:7.6828333,45.0275879)
--(axis cs:7.6827535,45.0275095);

\path [draw=firebrick165038]
(axis cs:7.6827535,45.0275095)
--(axis cs:7.6826952,45.0274551);

\path [draw=firebrick165038]
(axis cs:7.6826952,45.0274551)
--(axis cs:7.6825919,45.0273835);

\path [draw=firebrick165038]
(axis cs:7.6825919,45.0273835)
--(axis cs:7.6823699,45.0273144);

\path [draw=firebrick165038]
(axis cs:7.6823699,45.0273144)
--(axis cs:7.6821265,45.0272355);

\path [draw=firebrick165038]
(axis cs:7.6821265,45.0272355)
--(axis cs:7.6820092,45.0271884);

\path [draw=firebrick165038]
(axis cs:7.6820092,45.0271884)
--(axis cs:7.6818372,45.0270908);

\path [draw=firebrick165038]
(axis cs:7.6818372,45.0270908)
--(axis cs:7.6816319,45.0269771);

\path [draw=firebrick165038]
(axis cs:7.6816319,45.0269771)
--(axis cs:7.6814689,45.0268835);

\path [draw=firebrick165038]
(axis cs:7.6814689,45.0268835)
--(axis cs:7.681403,45.026831);

\path [draw=firebrick165038]
(axis cs:7.681403,45.026831)
--(axis cs:7.6813725,45.0267697);

\path [draw=firebrick165038]
(axis cs:7.6813725,45.0267697)
--(axis cs:7.6813177,45.0266045);

\path [draw=firebrick165038]
(axis cs:7.6813177,45.0266045)
--(axis cs:7.6812948,45.0265477);

\path [draw=firebrick165038]
(axis cs:7.6812948,45.0265477)
--(axis cs:7.6811935,45.026429);

\path [draw=firebrick165038]
(axis cs:7.6811935,45.026429)
--(axis cs:7.6809272,45.0261506);

\path [draw=firebrick165038]
(axis cs:7.6809272,45.0261506)
--(axis cs:7.6808932,45.0261153);

\path [draw=firebrick165038]
(axis cs:7.6808932,45.0261153)
--(axis cs:7.6808308,45.0260667);

\path [draw=firebrick165038]
(axis cs:7.6808308,45.0260667)
--(axis cs:7.6806241,45.0259339);

\path [draw=firebrick165038]
(axis cs:7.6806241,45.0259339)
--(axis cs:7.6805582,45.0259001);

\path [draw=firebrick165038]
(axis cs:7.6805582,45.0259001)
--(axis cs:7.6804868,45.0258628);

\path [draw=firebrick165038]
(axis cs:7.6804868,45.0258628)
--(axis cs:7.6804153,45.0258388);

\path [draw=firebrick165038]
(axis cs:7.6804868,45.0258628)
--(axis cs:7.6807375,45.0255685);

\path [draw=firebrick165038]
(axis cs:7.6804868,45.0258628)
--(axis cs:7.6804462,45.0259382);

\path [draw=firebrick165038]
(axis cs:7.6804153,45.0258388)
--(axis cs:7.6802828,45.025779);

\path [draw=firebrick165038]
(axis cs:7.6802828,45.025779)
--(axis cs:7.6801795,45.0257236);

\path [draw=firebrick165038]
(axis cs:7.6801795,45.0257236)
--(axis cs:7.6801136,45.025675);

\path [draw=firebrick165038]
(axis cs:7.6801136,45.025675)
--(axis cs:7.6800276,45.025599);

\path [draw=firebrick165038]
(axis cs:7.6800276,45.025599)
--(axis cs:7.6799569,45.0255453);

\path [draw=firebrick165038]
(axis cs:7.6799569,45.0255453)
--(axis cs:7.6799041,45.0254954);

\path [draw=firebrick165038]
(axis cs:7.6799041,45.0254954)
--(axis cs:7.6798743,45.0254291);

\path [draw=firebrick165038]
(axis cs:7.6798743,45.0254291)
--(axis cs:7.6798517,45.025351);

\path [draw=firebrick165038]
(axis cs:7.6798517,45.025351)
--(axis cs:7.6798498,45.0252774);

\path [draw=firebrick165038]
(axis cs:7.6798498,45.0252774)
--(axis cs:7.6798425,45.0251755);

\path [draw=firebrick165038]
(axis cs:7.6798425,45.0251755)
--(axis cs:7.679839,45.0251067);

\path [draw=firebrick165038]
(axis cs:7.679839,45.0251067)
--(axis cs:7.6798317,45.0250947);

\path [draw=firebrick165038]
(axis cs:7.6798317,45.0250947)
--(axis cs:7.6798169,45.0250705);

\path [draw=firebrick165038]
(axis cs:7.6548096,45.0512106)
--(axis cs:7.6549311,45.051252);

\path [draw=crimson2226346]
(axis cs:7.6789798,45.0868737)
--(axis cs:7.6790385,45.0868392);

\path [draw=firebrick165038]
(axis cs:7.6790385,45.0868392)
--(axis cs:7.6797015,45.0864379);

\path [draw=crimson2226346]
(axis cs:7.6779985,45.0895443)
--(axis cs:7.6780836,45.089424);

\path [draw=crimson2226346]
(axis cs:7.6780836,45.089424)
--(axis cs:7.6784558,45.089481);

\path [draw=crimson2226346]
(axis cs:7.6795935,45.0867592)
--(axis cs:7.6794351,45.0866326);

\path [draw=crimson2226346]
(axis cs:7.6790829,45.0891055)
--(axis cs:7.6785046,45.0888291);

\path [draw=crimson2226346]
(axis cs:7.6785046,45.0888291)
--(axis cs:7.6783625,45.0885886);

\path [draw=crimson2226346]
(axis cs:7.6785046,45.0888291)
--(axis cs:7.677869,45.0890639);

\path [draw=crimson2226346]
(axis cs:7.6783625,45.0885886)
--(axis cs:7.6775793,45.088844);

\path [draw=crimson2226346]
(axis cs:7.678639,45.0891733)
--(axis cs:7.6784725,45.0891207);

\path [draw=firebrick165038]
(axis cs:7.683208,45.092853)
--(axis cs:7.6830374,45.0918382);

\path [draw=coral24814282]
(axis cs:7.6793201,45.0877025)
--(axis cs:7.679734,45.0872353);

\path [draw=crimson2226346]
(axis cs:7.679734,45.0872353)
--(axis cs:7.6805118,45.0876061);

\path [draw=firebrick165038]
(axis cs:7.682339,45.0903308)
--(axis cs:7.6825815,45.0915824);

\path [draw=firebrick165038]
(axis cs:7.682339,45.0903308)
--(axis cs:7.6816524,45.090409);

\path [draw=firebrick165038]
(axis cs:7.6816524,45.090409)
--(axis cs:7.6815945,45.0901717);

\path [draw=firebrick165038]
(axis cs:7.6816524,45.090409)
--(axis cs:7.6811295,45.0904686);

\path [draw=firebrick165038]
(axis cs:7.681168,45.0908988)
--(axis cs:7.6810823,45.0905258);

\path [draw=firebrick165038]
(axis cs:7.6810823,45.0905258)
--(axis cs:7.681086,45.0904875);

\path [draw=firebrick165038]
(axis cs:7.681086,45.0904875)
--(axis cs:7.6811295,45.0904686);

\path [draw=firebrick165038]
(axis cs:7.6813155,45.0879915)
--(axis cs:7.6812345,45.087953);

\path [draw=firebrick165038]
(axis cs:7.6529573,45.0751333)
--(axis cs:7.6530959,45.0751394);

\path [draw=firebrick165038]
(axis cs:7.6530959,45.0751394)
--(axis cs:7.6531067,45.0750529);

\path [draw=khaki253210127]
(axis cs:7.6680044,45.0860777)
--(axis cs:7.6675856,45.0854238);

\path [draw=lemonchiffon254254189]
(axis cs:7.6680044,45.0860777)
--(axis cs:7.6684493,45.0867633);

\path [draw=coral24814282]
(axis cs:7.6672909,45.072873)
--(axis cs:7.6672956,45.072763);

\path [draw=crimson2226346]
(axis cs:7.6672909,45.072873)
--(axis cs:7.6673391,45.0729479);

\path [draw=coral24814282]
(axis cs:7.6672956,45.072763)
--(axis cs:7.6672787,45.072711);

\path [draw=coral24814282]
(axis cs:7.6672787,45.072711)
--(axis cs:7.6672373,45.0726424);

\path [draw=coral24814282]
(axis cs:7.6672373,45.0726424)
--(axis cs:7.6672065,45.0725961);

\path [draw=coral24814282]
(axis cs:7.6672065,45.0725961)
--(axis cs:7.6670818,45.0724488);

\path [draw=firebrick165038]
(axis cs:7.6453661,45.0424581)
--(axis cs:7.6451395,45.0420985);

\path [draw=firebrick165038]
(axis cs:7.6914061,45.0219872)
--(axis cs:7.6911325,45.022046);

\path [draw=firebrick165038]
(axis cs:7.6911325,45.022046)
--(axis cs:7.6910145,45.0220498);

\path [draw=firebrick165038]
(axis cs:7.6910145,45.0220498)
--(axis cs:7.6908643,45.0220232);

\path [draw=firebrick165038]
(axis cs:7.6908643,45.0220232)
--(axis cs:7.6907141,45.0219967);

\path [draw=firebrick165038]
(axis cs:7.6907141,45.0219967)
--(axis cs:7.6905505,45.0219777);

\path [draw=firebrick165038]
(axis cs:7.6905505,45.0219777)
--(axis cs:7.6903627,45.0219758);

\path [draw=firebrick165038]
(axis cs:7.6903627,45.0219758)
--(axis cs:7.6902071,45.0219948);

\path [draw=firebrick165038]
(axis cs:7.6902071,45.0219948)
--(axis cs:7.6900677,45.0220384);

\path [draw=firebrick165038]
(axis cs:7.6900677,45.0220384)
--(axis cs:7.6901658,45.0220597);

\path [draw=firebrick165038]
(axis cs:7.6900677,45.0220384)
--(axis cs:7.6899202,45.0220422);

\path [draw=firebrick165038]
(axis cs:7.6904314,45.0233603)
--(axis cs:7.6909099,45.0231968);

\path [draw=firebrick165038]
(axis cs:7.6909099,45.0231968)
--(axis cs:7.6910199,45.0231702);

\path [draw=firebrick165038]
(axis cs:7.6910199,45.0231702)
--(axis cs:7.6910923,45.0231626);

\path [draw=firebrick165038]
(axis cs:7.6910923,45.0231626)
--(axis cs:7.6911486,45.0231645);

\path [draw=firebrick165038]
(axis cs:7.6911486,45.0231645)
--(axis cs:7.6912022,45.0231702);

\path [draw=firebrick165038]
(axis cs:7.6912022,45.0231702)
--(axis cs:7.6913283,45.02321);

\path [draw=firebrick165038]
(axis cs:7.6913283,45.02321)
--(axis cs:7.6915893,45.0232873);

\path [draw=firebrick165038]
(axis cs:7.6915893,45.0232873)
--(axis cs:7.6916099,45.0232934);

\path [draw=firebrick165038]
(axis cs:7.6915893,45.0232873)
--(axis cs:7.691617,45.0233381);

\path [draw=firebrick165038]
(axis cs:7.6916099,45.0232934)
--(axis cs:7.6917038,45.0233067);

\path [draw=firebrick165038]
(axis cs:7.6917038,45.0233067)
--(axis cs:7.6918245,45.0232916);

\path [draw=firebrick165038]
(axis cs:7.6918245,45.0232916)
--(axis cs:7.6919264,45.0232574);

\path [draw=firebrick165038]
(axis cs:7.6919264,45.0232574)
--(axis cs:7.6919613,45.0232347);

\path [draw=firebrick165038]
(axis cs:7.6919613,45.0232347)
--(axis cs:7.6919613,45.0231987);

\path [draw=firebrick165038]
(axis cs:7.6919613,45.0231987)
--(axis cs:7.6919425,45.0231702);

\path [draw=firebrick165038]
(axis cs:7.6919425,45.0231702)
--(axis cs:7.6918835,45.0231569);

\path [draw=firebrick165038]
(axis cs:7.6918835,45.0231569)
--(axis cs:7.6917644,45.0231593);

\path [draw=firebrick165038]
(axis cs:7.6917644,45.0231593)
--(axis cs:7.6916974,45.0231631);

\path [draw=firebrick165038]
(axis cs:7.6916974,45.0231631)
--(axis cs:7.6916448,45.0231437);

\path [draw=firebrick165038]
(axis cs:7.6916448,45.0231437)
--(axis cs:7.6916153,45.0231114);

\path [draw=firebrick165038]
(axis cs:7.6916153,45.0231114)
--(axis cs:7.6916223,45.0230683);

\path [draw=firebrick165038]
(axis cs:7.6916223,45.0230683)
--(axis cs:7.6916716,45.0230261);

\path [draw=firebrick165038]
(axis cs:7.6916716,45.0230261)
--(axis cs:7.6917199,45.0229787);

\path [draw=firebrick165038]
(axis cs:7.6917199,45.0229787)
--(axis cs:7.6917065,45.0229219);

\path [draw=firebrick165038]
(axis cs:7.6917065,45.0229219)
--(axis cs:7.6916502,45.0228403);

\path [draw=firebrick165038]
(axis cs:7.6916502,45.0228403)
--(axis cs:7.6915643,45.0227228);

\path [draw=firebrick165038]
(axis cs:7.6915643,45.0227228)
--(axis cs:7.6914571,45.0226451);

\path [draw=firebrick165038]
(axis cs:7.6914571,45.0226451)
--(axis cs:7.6912774,45.0225996);

\path [draw=firebrick165038]
(axis cs:7.6912774,45.0225996)
--(axis cs:7.6911057,45.0225579);

\path [draw=firebrick165038]
(axis cs:7.6911057,45.0225579)
--(axis cs:7.6908589,45.0225522);

\path [draw=firebrick165038]
(axis cs:7.6908589,45.0225522)
--(axis cs:7.6906444,45.0225351);

\path [draw=firebrick165038]
(axis cs:7.6906444,45.0225351)
--(axis cs:7.6905505,45.0225294);

\path [draw=firebrick165038]
(axis cs:7.6905505,45.0225294)
--(axis cs:7.6905129,45.0224915);

\path [draw=firebrick165038]
(axis cs:7.6905129,45.0224915)
--(axis cs:7.6905414,45.0224541);

\path [draw=firebrick165038]
(axis cs:7.6905414,45.0224541)
--(axis cs:7.6906631,45.0224195);

\path [draw=firebrick165038]
(axis cs:7.6906631,45.0224195)
--(axis cs:7.6906913,45.0223966);

\path [draw=firebrick165038]
(axis cs:7.6906913,45.0223966)
--(axis cs:7.6906942,45.0223612);

\path [draw=firebrick165038]
(axis cs:7.6906942,45.0223612)
--(axis cs:7.6906567,45.0223195);

\path [draw=firebrick165038]
(axis cs:7.6906567,45.0223195)
--(axis cs:7.6905682,45.0223195);

\path [draw=firebrick165038]
(axis cs:7.6905682,45.0223195)
--(axis cs:7.6904448,45.0223498);

\path [draw=firebrick165038]
(axis cs:7.6904448,45.0223498)
--(axis cs:7.6903547,45.0223512);

\path [draw=firebrick165038]
(axis cs:7.6903547,45.0223512)
--(axis cs:7.6902849,45.0223171);

\path [draw=firebrick165038]
(axis cs:7.6902849,45.0223171)
--(axis cs:7.6902742,45.0222754);

\path [draw=firebrick165038]
(axis cs:7.6902742,45.0222754)
--(axis cs:7.6902769,45.0222071);

\path [draw=firebrick165038]
(axis cs:7.6902769,45.0222071)
--(axis cs:7.6902554,45.0221408);

\path [draw=firebrick165038]
(axis cs:7.6902554,45.0221408)
--(axis cs:7.6902286,45.0220915);

\path [draw=firebrick165038]
(axis cs:7.6902286,45.0220915)
--(axis cs:7.6901658,45.0220597);

\path [draw=firebrick165038]
(axis cs:7.6899202,45.0220422)
--(axis cs:7.6897394,45.0220616);

\path [draw=firebrick165038]
(axis cs:7.6897394,45.0220616)
--(axis cs:7.6895784,45.0220938);

\path [draw=firebrick165038]
(axis cs:7.6895784,45.0220938)
--(axis cs:7.6894229,45.0220995);

\path [draw=firebrick165038]
(axis cs:7.6894229,45.0220995)
--(axis cs:7.6892711,45.0220991);

\path [draw=firebrick165038]
(axis cs:7.6892711,45.0220991)
--(axis cs:7.689196,45.0220991);

\path [draw=firebrick165038]
(axis cs:7.689196,45.0220991)
--(axis cs:7.6890699,45.0221047);

\path [draw=firebrick165038]
(axis cs:7.6890699,45.0221047)
--(axis cs:7.6888714,45.0221256);

\path [draw=firebrick165038]
(axis cs:7.6888714,45.0221256)
--(axis cs:7.6885549,45.0221559);

\path [draw=firebrick165038]
(axis cs:7.6885549,45.0221559)
--(axis cs:7.6883081,45.0221711);

\path [draw=firebrick165038]
(axis cs:7.6883081,45.0221711)
--(axis cs:7.6880898,45.0222);

\path [draw=firebrick165038]
(axis cs:7.6880898,45.0222)
--(axis cs:7.6879825,45.0222209);

\path [draw=firebrick165038]
(axis cs:7.6879825,45.0222209)
--(axis cs:7.6878414,45.022264);

\path [draw=firebrick165038]
(axis cs:7.6878414,45.022264)
--(axis cs:7.6877465,45.0222967);

\path [draw=firebrick165038]
(axis cs:7.6877465,45.0222967)
--(axis cs:7.6876902,45.0223081);

\path [draw=firebrick165038]
(axis cs:7.6876902,45.0223081)
--(axis cs:7.6876312,45.02231);

\path [draw=firebrick165038]
(axis cs:7.6876312,45.02231)
--(axis cs:7.6874901,45.0223095);

\path [draw=firebrick165038]
(axis cs:7.6874901,45.0223095)
--(axis cs:7.6872556,45.0222948);

\path [draw=firebrick165038]
(axis cs:7.6872556,45.0222948)
--(axis cs:7.6870019,45.0222507);

\path [draw=firebrick165038]
(axis cs:7.6870019,45.0222507)
--(axis cs:7.6869241,45.0222242);

\path [draw=firebrick165038]
(axis cs:7.6869241,45.0222242)
--(axis cs:7.6868785,45.0221882);

\path [draw=firebrick165038]
(axis cs:7.6868785,45.0221882)
--(axis cs:7.6868302,45.0221237);

\path [draw=firebrick165038]
(axis cs:7.6868302,45.0221237)
--(axis cs:7.6867954,45.022063);

\path [draw=firebrick165038]
(axis cs:7.6867954,45.022063)
--(axis cs:7.6867417,45.0219948);

\path [draw=firebrick165038]
(axis cs:7.6867417,45.0219948)
--(axis cs:7.6866774,45.0219322);

\path [draw=firebrick165038]
(axis cs:7.6866774,45.0219322)
--(axis cs:7.6866157,45.0218867);

\path [draw=firebrick165038]
(axis cs:7.6866157,45.0218867)
--(axis cs:7.6865593,45.0218678);

\path [draw=firebrick165038]
(axis cs:7.6865593,45.0218678)
--(axis cs:7.6864842,45.0218621);

\path [draw=firebrick165038]
(axis cs:7.6864842,45.0218621)
--(axis cs:7.6863823,45.0218659);

\path [draw=firebrick165038]
(axis cs:7.6863823,45.0218659)
--(axis cs:7.6861972,45.0219);

\path [draw=firebrick165038]
(axis cs:7.6861972,45.0219)
--(axis cs:7.6860685,45.0219171);

\path [draw=firebrick165038]
(axis cs:7.6860685,45.0219171)
--(axis cs:7.6859424,45.0219227);

\path [draw=firebrick165038]
(axis cs:7.6859424,45.0219227)
--(axis cs:7.6858459,45.0219019);

\path [draw=firebrick165038]
(axis cs:7.6858459,45.0219019)
--(axis cs:7.6855911,45.0218431);

\path [draw=firebrick165038]
(axis cs:7.6855911,45.0218431)
--(axis cs:7.6854435,45.0218128);

\path [draw=firebrick165038]
(axis cs:7.6854435,45.0218128)
--(axis cs:7.6853604,45.0218185);

\path [draw=firebrick165038]
(axis cs:7.6854234,45.0214109)
--(axis cs:7.6855655,45.0214062);

\path [draw=firebrick165038]
(axis cs:7.6855655,45.0214062)
--(axis cs:7.6856728,45.0213976);

\path [draw=firebrick165038]
(axis cs:7.6856728,45.0213976)
--(axis cs:7.6858002,45.0213616);

\path [draw=firebrick165038]
(axis cs:7.6858002,45.0213616)
--(axis cs:7.6859558,45.0213028);

\path [draw=firebrick165038]
(axis cs:7.6859558,45.0213028)
--(axis cs:7.6861516,45.0212251);

\path [draw=firebrick165038]
(axis cs:7.6861516,45.0212251)
--(axis cs:7.6865272,45.0210696);

\path [draw=firebrick165038]
(axis cs:7.6865272,45.0210696)
--(axis cs:7.6864977,45.0210241);

\path [draw=firebrick165038]
(axis cs:7.6864977,45.0210241)
--(axis cs:7.6864601,45.02099);

\path [draw=firebrick165038]
(axis cs:7.6864601,45.02099)
--(axis cs:7.6863743,45.0209634);

\path [draw=firebrick165038]
(axis cs:7.6863743,45.0209634)
--(axis cs:7.686275,45.0209596);

\path [draw=firebrick165038]
(axis cs:7.686275,45.0209596)
--(axis cs:7.6860712,45.020971);

\path [draw=firebrick165038]
(axis cs:7.6860712,45.020971)
--(axis cs:7.6856635,45.0210336);

\path [draw=firebrick165038]
(axis cs:7.6856635,45.0210336)
--(axis cs:7.6854462,45.0210487);

\path [draw=firebrick165038]
(axis cs:7.6854462,45.0210487)
--(axis cs:7.6853389,45.0210487);

\path [draw=firebrick165038]
(axis cs:7.6853389,45.0210487)
--(axis cs:7.6853094,45.021026);

\path [draw=firebrick165038]
(axis cs:7.6853094,45.021026)
--(axis cs:7.6853121,45.021007);

\path [draw=firebrick165038]
(axis cs:7.6853121,45.021007)
--(axis cs:7.6853513,45.0209791);

\path [draw=firebrick165038]
(axis cs:7.6853513,45.0209791)
--(axis cs:7.6854452,45.0209544);

\path [draw=firebrick165038]
(axis cs:7.6854452,45.0209544)
--(axis cs:7.6856233,45.0209046);

\path [draw=firebrick165038]
(axis cs:7.6856233,45.0209046)
--(axis cs:7.6856785,45.0208748);

\path [draw=firebrick165038]
(axis cs:7.6856785,45.0208748)
--(axis cs:7.6857375,45.0208255);

\path [draw=firebrick165038]
(axis cs:7.6857375,45.0208255)
--(axis cs:7.6857949,45.0207662);

\path [draw=firebrick165038]
(axis cs:7.6857949,45.0207662)
--(axis cs:7.6858325,45.0207075);

\path [draw=firebrick165038]
(axis cs:7.6858325,45.0207075)
--(axis cs:7.6858834,45.0206297);

\path [draw=firebrick165038]
(axis cs:7.6858834,45.0206297)
--(axis cs:7.6859129,45.0205918);

\path [draw=firebrick165038]
(axis cs:7.6859129,45.0205918)
--(axis cs:7.6859575,45.0205676);

\path [draw=firebrick165038]
(axis cs:7.6859575,45.0205676)
--(axis cs:7.6860068,45.020552);

\path [draw=firebrick165038]
(axis cs:7.6860068,45.020552)
--(axis cs:7.6861168,45.0205292);

\path [draw=firebrick165038]
(axis cs:7.6861168,45.0205292)
--(axis cs:7.6862471,45.0205183);

\path [draw=firebrick165038]
(axis cs:7.6862471,45.0205183)
--(axis cs:7.686377,45.0205141);

\path [draw=firebrick165038]
(axis cs:7.686377,45.0205141)
--(axis cs:7.6864993,45.0205127);

\path [draw=firebrick165038]
(axis cs:7.6864993,45.0205127)
--(axis cs:7.6865647,45.0205141);

\path [draw=firebrick165038]
(axis cs:7.6865647,45.0205141)
--(axis cs:7.686628,45.0205013);

\path [draw=firebrick165038]
(axis cs:7.6849312,45.027775)
--(axis cs:7.6850921,45.0276518);

\path [draw=firebrick165038]
(axis cs:7.6850921,45.0276518)
--(axis cs:7.6852048,45.0276063);

\path [draw=firebrick165038]
(axis cs:7.6850921,45.0276518)
--(axis cs:7.6838476,45.0270376);

\path [draw=firebrick165038]
(axis cs:7.6852048,45.0276063)
--(axis cs:7.6853233,45.0275648);

\path [draw=firebrick165038]
(axis cs:7.6853233,45.0275648)
--(axis cs:7.6854328,45.0275324);

\path [draw=firebrick165038]
(axis cs:7.6854328,45.0275324)
--(axis cs:7.6855293,45.0275305);

\path [draw=firebrick165038]
(axis cs:7.6855293,45.0275305)
--(axis cs:7.6856125,45.02754);

\path [draw=firebrick165038]
(axis cs:7.6798082,45.0300195)
--(axis cs:7.6798785,45.0301126);

\path [draw=firebrick165038]
(axis cs:7.6798082,45.0300195)
--(axis cs:7.6795432,45.0297164);

\path [draw=firebrick165038]
(axis cs:7.6798785,45.0301126)
--(axis cs:7.6799503,45.030192);

\path [draw=firebrick165038]
(axis cs:7.6799503,45.030192)
--(axis cs:7.6800233,45.0302642);

\path [draw=firebrick165038]
(axis cs:7.6800233,45.0302642)
--(axis cs:7.6801306,45.0303078);

\path [draw=firebrick165038]
(axis cs:7.6801306,45.0303078)
--(axis cs:7.6802647,45.0303552);

\path [draw=firebrick165038]
(axis cs:7.6802647,45.0303552)
--(axis cs:7.6803124,45.0303759);

\path [draw=firebrick165038]
(axis cs:7.6803124,45.0303759)
--(axis cs:7.6803532,45.0303855);

\path [draw=firebrick165038]
(axis cs:7.6803532,45.0303855)
--(axis cs:7.6803747,45.0303571);

\path [draw=firebrick165038]
(axis cs:7.6803532,45.0303855)
--(axis cs:7.68048,45.0305037);

\path [draw=firebrick165038]
(axis cs:7.6803747,45.0303571)
--(axis cs:7.68035,45.0303209);

\path [draw=firebrick165038]
(axis cs:7.68035,45.0303209)
--(axis cs:7.6803178,45.0302602);

\path [draw=firebrick165038]
(axis cs:7.6803178,45.0302602)
--(axis cs:7.680313,45.0301865);

\path [draw=firebrick165038]
(axis cs:7.680313,45.0301865)
--(axis cs:7.6803178,45.0301162);

\path [draw=firebrick165038]
(axis cs:7.6803178,45.0301162)
--(axis cs:7.680358,45.0300328);

\path [draw=firebrick165038]
(axis cs:7.680358,45.0300328)
--(axis cs:7.6804331,45.0299873);

\path [draw=firebrick165038]
(axis cs:7.6877556,45.0270812)
--(axis cs:7.6874203,45.027358);

\path [draw=firebrick165038]
(axis cs:7.6874203,45.027358)
--(axis cs:7.687445,45.0275477);

\path [draw=firebrick165038]
(axis cs:7.687445,45.0275477)
--(axis cs:7.6874578,45.0278641);

\path [draw=firebrick165038]
(axis cs:7.6874578,45.0278641)
--(axis cs:7.6874283,45.0278831);

\path [draw=firebrick165038]
(axis cs:7.6874283,45.0278831)
--(axis cs:7.6869944,45.0278814);

\path [draw=firebrick165038]
(axis cs:7.6869944,45.0278814)
--(axis cs:7.6868356,45.0278224);

\path [draw=firebrick165038]
(axis cs:7.6868356,45.0278224)
--(axis cs:7.6866425,45.0277447);

\path [draw=firebrick165038]
(axis cs:7.6866425,45.0277447)
--(axis cs:7.6866001,45.0277582);

\path [draw=firebrick165038]
(axis cs:7.6866001,45.0277582)
--(axis cs:7.6865727,45.0277864);

\path [draw=firebrick165038]
(axis cs:7.6865727,45.0277864)
--(axis cs:7.6865352,45.0278964);

\path [draw=firebrick165038]
(axis cs:7.6830188,45.0290129)
--(axis cs:7.6829013,45.0291951);

\path [draw=firebrick165038]
(axis cs:7.6829013,45.0291951)
--(axis cs:7.682904,45.0292444);

\path [draw=firebrick165038]
(axis cs:7.682904,45.0292444)
--(axis cs:7.6829491,45.0292726);

\path [draw=firebrick165038]
(axis cs:7.6829491,45.0292726)
--(axis cs:7.6836437,45.0294906);

\path [draw=firebrick165038]
(axis cs:7.6836437,45.0294906)
--(axis cs:7.6837135,45.029502);

\path [draw=firebrick165038]
(axis cs:7.6837135,45.029502)
--(axis cs:7.6836952,45.0296026);

\path [draw=firebrick165038]
(axis cs:7.6837135,45.029502)
--(axis cs:7.6836893,45.0293901);

\path [draw=firebrick165038]
(axis cs:7.681756,45.0288633)
--(axis cs:7.6818955,45.0289505);

\path [draw=firebrick165038]
(axis cs:7.681756,45.0288633)
--(axis cs:7.6816675,45.0288292);

\path [draw=firebrick165038]
(axis cs:7.6818955,45.0289505)
--(axis cs:7.6819915,45.0290148);

\path [draw=firebrick165038]
(axis cs:7.6819915,45.0290148)
--(axis cs:7.6820264,45.029047);

\path [draw=firebrick165038]
(axis cs:7.6820264,45.029047)
--(axis cs:7.6820162,45.0290946);

\path [draw=firebrick165038]
(axis cs:7.6820162,45.0290946)
--(axis cs:7.6819566,45.0291304);

\path [draw=firebrick165038]
(axis cs:7.6819566,45.0291304)
--(axis cs:7.6818949,45.0291437);

\path [draw=firebrick165038]
(axis cs:7.6818949,45.0291437)
--(axis cs:7.6818016,45.0291344);

\path [draw=firebrick165038]
(axis cs:7.6818016,45.0291344)
--(axis cs:7.6817045,45.0291115);

\path [draw=firebrick165038]
(axis cs:7.6817045,45.0291115)
--(axis cs:7.6816187,45.0291077);

\path [draw=firebrick165038]
(axis cs:7.6816187,45.0291077)
--(axis cs:7.6815548,45.0291325);

\path [draw=firebrick165038]
(axis cs:7.6815548,45.0291325)
--(axis cs:7.6815275,45.0291683);

\path [draw=firebrick165038]
(axis cs:7.6815275,45.0291683)
--(axis cs:7.6815275,45.0292025);

\path [draw=firebrick165038]
(axis cs:7.6815275,45.0292025)
--(axis cs:7.6815382,45.0292442);

\path [draw=firebrick165038]
(axis cs:7.6815382,45.0292442)
--(axis cs:7.6816594,45.0293391);

\path [draw=firebrick165038]
(axis cs:7.6869325,45.0315811)
--(axis cs:7.6864146,45.0317539);

\path [draw=firebrick165038]
(axis cs:7.6869325,45.0315811)
--(axis cs:7.6869395,45.0316202);

\path [draw=firebrick165038]
(axis cs:7.6869325,45.0315811)
--(axis cs:7.6869448,45.0315511);

\path [draw=firebrick165038]
(axis cs:7.6864146,45.0317539)
--(axis cs:7.6858432,45.0319416);

\path [draw=firebrick165038]
(axis cs:7.6858432,45.0319416)
--(axis cs:7.6857064,45.031989);

\path [draw=firebrick165038]
(axis cs:7.6858432,45.0319416)
--(axis cs:7.6858292,45.0319693);

\path [draw=firebrick165038]
(axis cs:7.6857064,45.031989)
--(axis cs:7.6846791,45.032351);

\path [draw=firebrick165038]
(axis cs:7.6857064,45.031989)
--(axis cs:7.685377,45.032228);

\path [draw=firebrick165038]
(axis cs:7.6846791,45.032351)
--(axis cs:7.6845074,45.0324098);

\path [draw=firebrick165038]
(axis cs:7.6845074,45.0324098)
--(axis cs:7.6844377,45.032406);

\path [draw=firebrick165038]
(axis cs:7.6844377,45.032406)
--(axis cs:7.6843626,45.0323833);

\path [draw=firebrick165038]
(axis cs:7.6843626,45.0323833)
--(axis cs:7.684325,45.0323567);

\path [draw=firebrick165038]
(axis cs:7.684325,45.0323567)
--(axis cs:7.6842607,45.0322468);

\path [draw=firebrick165038]
(axis cs:7.6842607,45.0322468)
--(axis cs:7.6841459,45.0320612);

\path [draw=firebrick165038]
(axis cs:7.6841459,45.0320612)
--(axis cs:7.6840976,45.0320195);

\path [draw=firebrick165038]
(axis cs:7.6840976,45.0320195)
--(axis cs:7.6839501,45.031993);

\path [draw=firebrick165038]
(axis cs:7.6839501,45.031993)
--(axis cs:7.6836523,45.0319551);

\path [draw=firebrick165038]
(axis cs:7.6836523,45.0319551)
--(axis cs:7.6833948,45.0319399);

\path [draw=firebrick165038]
(axis cs:7.6833948,45.0319399)
--(axis cs:7.6832125,45.031933);

\path [draw=firebrick165038]
(axis cs:7.6832125,45.031933)
--(axis cs:7.6831341,45.0319302);

\path [draw=firebrick165038]
(axis cs:7.6831341,45.0319302)
--(axis cs:7.6829871,45.0319304);

\path [draw=firebrick165038]
(axis cs:7.6829871,45.0319304)
--(axis cs:7.6828149,45.0319113);

\path [draw=firebrick165038]
(axis cs:7.6828149,45.0319113)
--(axis cs:7.6826781,45.0319113);

\path [draw=firebrick165038]
(axis cs:7.6826781,45.0319113)
--(axis cs:7.6825843,45.0319416);

\path [draw=firebrick165038]
(axis cs:7.6825843,45.0319416)
--(axis cs:7.6823971,45.0320669);

\path [draw=firebrick165038]
(axis cs:7.6823971,45.0320669)
--(axis cs:7.6822597,45.0321179);

\path [draw=firebrick165038]
(axis cs:7.6822597,45.0321179)
--(axis cs:7.6821905,45.0321238);

\path [draw=firebrick165038]
(axis cs:7.6821905,45.0321238)
--(axis cs:7.6821127,45.0321219);

\path [draw=firebrick165038]
(axis cs:7.6821127,45.0321219)
--(axis cs:7.6820055,45.0320783);

\path [draw=firebrick165038]
(axis cs:7.6820055,45.0320783)
--(axis cs:7.6818392,45.0319683);

\path [draw=firebrick165038]
(axis cs:7.6818392,45.0319683)
--(axis cs:7.6817104,45.0318451);

\path [draw=firebrick165038]
(axis cs:7.6817104,45.0318451)
--(axis cs:7.6814014,45.0315113);

\path [draw=firebrick165038]
(axis cs:7.6814014,45.0315113)
--(axis cs:7.6813156,45.0314336);

\path [draw=firebrick165038]
(axis cs:7.6813156,45.0314336)
--(axis cs:7.6812646,45.0314279);

\path [draw=firebrick165038]
(axis cs:7.6812646,45.0314279)
--(axis cs:7.6812118,45.0314591);

\path [draw=firebrick165038]
(axis cs:7.6812118,45.0314591)
--(axis cs:7.6812188,45.0315525);

\path [draw=firebrick165038]
(axis cs:7.6812188,45.0315525)
--(axis cs:7.681172,45.0315719);

\path [draw=firebrick165038]
(axis cs:7.681172,45.0315719)
--(axis cs:7.6809374,45.0312782);

\path [draw=firebrick165038]
(axis cs:7.6809374,45.0312782)
--(axis cs:7.6809138,45.0312272);

\path [draw=firebrick165038]
(axis cs:7.6809138,45.0312272)
--(axis cs:7.6808757,45.0309692);

\path [draw=firebrick165038]
(axis cs:7.6808757,45.0309692)
--(axis cs:7.6808382,45.0308934);

\path [draw=firebrick165038]
(axis cs:7.6808382,45.0308934)
--(axis cs:7.6807362,45.0307569);

\path [draw=firebrick165038]
(axis cs:7.6807362,45.0307569)
--(axis cs:7.6805968,45.0306166);

\path [draw=firebrick165038]
(axis cs:7.6805968,45.0306166)
--(axis cs:7.68048,45.0305037);

\path [draw=firebrick165038]
(axis cs:7.680226,45.0344134)
--(axis cs:7.6810444,45.0342101);

\path [draw=firebrick165038]
(axis cs:7.6810444,45.0342101)
--(axis cs:7.6812303,45.034169);

\path [draw=firebrick165038]
(axis cs:7.6810444,45.0342101)
--(axis cs:7.6808998,45.033858);

\path [draw=firebrick165038]
(axis cs:7.6810444,45.0342101)
--(axis cs:7.6812995,45.0347887);

\path [draw=firebrick165038]
(axis cs:7.6812303,45.034169)
--(axis cs:7.6815382,45.0340987);

\path [draw=firebrick165038]
(axis cs:7.6815382,45.0340987)
--(axis cs:7.6815999,45.0340399);

\path [draw=firebrick165038]
(axis cs:7.6815382,45.0340987)
--(axis cs:7.6817206,45.0342257);

\path [draw=firebrick165038]
(axis cs:7.6815999,45.0340399)
--(axis cs:7.6816053,45.0339869);

\path [draw=firebrick165038]
(axis cs:7.6816053,45.0339869)
--(axis cs:7.6815811,45.0336874);

\path [draw=firebrick165038]
(axis cs:7.6815811,45.0336874)
--(axis cs:7.681565,45.0335225);

\path [draw=firebrick165038]
(axis cs:7.681565,45.0335225)
--(axis cs:7.6815516,45.0333538);

\path [draw=firebrick165038]
(axis cs:7.6815516,45.0333538)
--(axis cs:7.6815677,45.0332533);

\path [draw=firebrick165038]
(axis cs:7.6815677,45.0332533)
--(axis cs:7.6816541,45.0329597);

\path [draw=firebrick165038]
(axis cs:7.6816541,45.0329597)
--(axis cs:7.6818493,45.0329633);

\path [draw=firebrick165038]
(axis cs:7.6816541,45.0329597)
--(axis cs:7.6814336,45.0329462);

\path [draw=firebrick165038]
(axis cs:7.6840729,45.0335585)
--(axis cs:7.6842016,45.0334277);

\path [draw=firebrick165038]
(axis cs:7.6842016,45.0334277)
--(axis cs:7.684325,45.0332685);

\path [draw=firebrick165038]
(axis cs:7.684325,45.0332685)
--(axis cs:7.6844618,45.0330221);

\path [draw=firebrick165038]
(axis cs:7.6844618,45.0330221)
--(axis cs:7.6845362,45.0328381);

\path [draw=firebrick165038]
(axis cs:7.6845362,45.0328381)
--(axis cs:7.6845584,45.0327832);

\path [draw=firebrick165038]
(axis cs:7.6845362,45.0328381)
--(axis cs:7.6842016,45.0331339);

\path [draw=firebrick165038]
(axis cs:7.6845584,45.0327832)
--(axis cs:7.6846201,45.032696);

\path [draw=firebrick165038]
(axis cs:7.6846201,45.032696)
--(axis cs:7.6847574,45.0326052);

\path [draw=firebrick165038]
(axis cs:7.6847574,45.0326052)
--(axis cs:7.6850224,45.0324629);

\path [draw=firebrick165038]
(axis cs:7.6850224,45.0324629)
--(axis cs:7.685377,45.032228);

\path [draw=firebrick165038]
(axis cs:7.6795432,45.0297164)
--(axis cs:7.6793501,45.0295041);

\path [draw=firebrick165038]
(axis cs:7.6793501,45.0295041)
--(axis cs:7.6792106,45.0293638);

\path [draw=firebrick165038]
(axis cs:7.6792106,45.0293638)
--(axis cs:7.6790926,45.0292823);

\path [draw=firebrick165038]
(axis cs:7.6790926,45.0292823)
--(axis cs:7.6789499,45.0292252);

\path [draw=firebrick165038]
(axis cs:7.6789499,45.0292252)
--(axis cs:7.678805,45.0291987);

\path [draw=firebrick165038]
(axis cs:7.678805,45.0291987)
--(axis cs:7.6785958,45.0291854);

\path [draw=firebrick165038]
(axis cs:7.6785958,45.0291854)
--(axis cs:7.678333,45.0291835);

\path [draw=firebrick165038]
(axis cs:7.678333,45.0291835)
--(axis cs:7.6781854,45.0291835);

\path [draw=firebrick165038]
(axis cs:7.6781854,45.0291835)
--(axis cs:7.6779736,45.0292063);

\path [draw=firebrick165038]
(axis cs:7.683743,45.0331074)
--(axis cs:7.6837162,45.033077);

\path [draw=firebrick165038]
(axis cs:7.6837162,45.033077)
--(axis cs:7.6837457,45.0328704);

\path [draw=firebrick165038]
(axis cs:7.6837457,45.0328704)
--(axis cs:7.6837301,45.0327626);

\path [draw=firebrick165038]
(axis cs:7.6837301,45.0327626)
--(axis cs:7.683692,45.0326202);

\path [draw=firebrick165038]
(axis cs:7.683692,45.0326202)
--(axis cs:7.6836362,45.0325446);

\path [draw=firebrick165038]
(axis cs:7.6836362,45.0325446)
--(axis cs:7.6835579,45.0324743);

\path [draw=firebrick165038]
(axis cs:7.6835579,45.0324743)
--(axis cs:7.6834962,45.0324629);

\path [draw=firebrick165038]
(axis cs:7.6834962,45.0324629)
--(axis cs:7.6834238,45.0324686);

\path [draw=firebrick165038]
(axis cs:7.6834238,45.0324686)
--(axis cs:7.6833036,45.0325048);

\path [draw=firebrick165038]
(axis cs:7.6833036,45.0325048)
--(axis cs:7.683228,45.0325463);

\path [draw=firebrick165038]
(axis cs:7.683228,45.0325463)
--(axis cs:7.6831368,45.0325652);

\path [draw=firebrick165038]
(axis cs:7.6831368,45.0325652)
--(axis cs:7.6830086,45.0325711);

\path [draw=firebrick165038]
(axis cs:7.6830086,45.0325711)
--(axis cs:7.68289,45.0325387);

\path [draw=firebrick165038]
(axis cs:7.68289,45.0325387)
--(axis cs:7.6827506,45.0325084);

\path [draw=firebrick165038]
(axis cs:7.6827506,45.0325084)
--(axis cs:7.6826916,45.0325141);

\path [draw=firebrick165038]
(axis cs:7.6826916,45.0325141)
--(axis cs:7.6826706,45.032537);

\path [draw=firebrick165038]
(axis cs:7.6826706,45.032537)
--(axis cs:7.6826814,45.0325749);

\path [draw=firebrick165038]
(axis cs:7.6826814,45.0325749)
--(axis cs:7.6827323,45.0326147);

\path [draw=firebrick165038]
(axis cs:7.6827323,45.0326147)
--(axis cs:7.682831,45.0326411);

\path [draw=firebrick165038]
(axis cs:7.682831,45.0326411)
--(axis cs:7.6829866,45.0326524);

\path [draw=firebrick165038]
(axis cs:7.6829866,45.0326524)
--(axis cs:7.6830537,45.0326714);

\path [draw=firebrick165038]
(axis cs:7.6830537,45.0326714)
--(axis cs:7.6830966,45.0327017);

\path [draw=firebrick165038]
(axis cs:7.6830966,45.0327017)
--(axis cs:7.6831314,45.0327548);

\path [draw=firebrick165038]
(axis cs:7.6831314,45.0327548)
--(axis cs:7.6831347,45.0328194);

\path [draw=firebrick165038]
(axis cs:7.6831347,45.0328194)
--(axis cs:7.6830966,45.032914);

\path [draw=firebrick165038]
(axis cs:7.6830966,45.032914)
--(axis cs:7.6830322,45.033113);

\path [draw=firebrick165038]
(axis cs:7.6830322,45.033113)
--(axis cs:7.6830166,45.0331511);

\path [draw=firebrick165038]
(axis cs:7.6830166,45.0331511)
--(axis cs:7.6829786,45.0331851);

\path [draw=firebrick165038]
(axis cs:7.6829786,45.0331851)
--(axis cs:7.6829035,45.0331927);

\path [draw=firebrick165038]
(axis cs:7.6829035,45.0331927)
--(axis cs:7.6828659,45.0331661);

\path [draw=firebrick165038]
(axis cs:7.6828659,45.0331661)
--(axis cs:7.682874,45.0331244);

\path [draw=firebrick165038]
(axis cs:7.682874,45.0331244)
--(axis cs:7.6828713,45.0329974);

\path [draw=firebrick165038]
(axis cs:7.6828713,45.0329974)
--(axis cs:7.6828423,45.032899);

\path [draw=firebrick165038]
(axis cs:7.6828423,45.032899)
--(axis cs:7.6828128,45.0328498);

\path [draw=firebrick165038]
(axis cs:7.6828128,45.0328498)
--(axis cs:7.682764,45.0328382);

\path [draw=firebrick165038]
(axis cs:7.682764,45.0328382)
--(axis cs:7.6827001,45.0328687);

\path [draw=firebrick165038]
(axis cs:7.6827001,45.0328687)
--(axis cs:7.6826567,45.0329102);

\path [draw=firebrick165038]
(axis cs:7.6826567,45.0329102)
--(axis cs:7.6825682,45.0329538);

\path [draw=firebrick165038]
(axis cs:7.6825682,45.0329538)
--(axis cs:7.6824775,45.0329881);

\path [draw=firebrick165038]
(axis cs:7.6824775,45.0329881)
--(axis cs:7.6823139,45.0330014);

\path [draw=firebrick165038]
(axis cs:7.6823139,45.0330014)
--(axis cs:7.6821422,45.03299);

\path [draw=firebrick165038]
(axis cs:7.6821422,45.03299)
--(axis cs:7.6818493,45.0329633);

\path [draw=firebrick165038]
(axis cs:7.6814336,45.0329462)
--(axis cs:7.6813429,45.0329218);

\path [draw=firebrick165038]
(axis cs:7.6813429,45.0329218)
--(axis cs:7.6812512,45.0328723);

\path [draw=firebrick165038]
(axis cs:7.6812512,45.0328723)
--(axis cs:7.6811868,45.0328022);

\path [draw=firebrick165038]
(axis cs:7.6811868,45.0328022)
--(axis cs:7.6811091,45.0327055);

\path [draw=firebrick165038]
(axis cs:7.6811091,45.0327055)
--(axis cs:7.6809642,45.0326145);

\path [draw=firebrick165038]
(axis cs:7.6809642,45.0326145)
--(axis cs:7.6808146,45.0325389);

\path [draw=firebrick165038]
(axis cs:7.6808146,45.0325389)
--(axis cs:7.6806778,45.0324612);

\path [draw=firebrick165038]
(axis cs:7.6806778,45.0324612)
--(axis cs:7.6806021,45.032389);

\path [draw=firebrick165038]
(axis cs:7.6806021,45.032389)
--(axis cs:7.6805485,45.0323093);

\path [draw=firebrick165038]
(axis cs:7.6805485,45.0323093)
--(axis cs:7.6805356,45.0322546);

\path [draw=firebrick165038]
(axis cs:7.6805356,45.0322546)
--(axis cs:7.6805243,45.0321615);

\path [draw=firebrick165038]
(axis cs:7.6805243,45.0321615)
--(axis cs:7.6804868,45.0320686);

\path [draw=firebrick165038]
(axis cs:7.6804868,45.0320686)
--(axis cs:7.6803902,45.0318108);

\path [draw=firebrick165038]
(axis cs:7.6755703,45.0290015)
--(axis cs:7.6756355,45.0289873);

\path [draw=firebrick165038]
(axis cs:7.6756355,45.0289873)
--(axis cs:7.6769253,45.028706);

\path [draw=firebrick165038]
(axis cs:7.6756355,45.0289873)
--(axis cs:7.6755354,45.0287475);

\path [draw=firebrick165038]
(axis cs:7.6769253,45.028706)
--(axis cs:7.6770562,45.0287627);

\path [draw=firebrick165038]
(axis cs:7.6770562,45.0287627)
--(axis cs:7.6772041,45.0288377);

\path [draw=firebrick165038]
(axis cs:7.6772041,45.0288377)
--(axis cs:7.6772966,45.0288635);

\path [draw=firebrick165038]
(axis cs:7.6772966,45.0288635)
--(axis cs:7.6773712,45.0288651);

\path [draw=firebrick165038]
(axis cs:7.6773712,45.0288651)
--(axis cs:7.6774634,45.0288481);

\path [draw=firebrick165038]
(axis cs:7.6774634,45.0288481)
--(axis cs:7.6774988,45.0288416);

\path [draw=firebrick165038]
(axis cs:7.6828632,45.0341063)
--(axis cs:7.6822517,45.034076);

\path [draw=firebrick165038]
(axis cs:7.6822517,45.034076)
--(axis cs:7.6821068,45.0341214);

\path [draw=firebrick165038]
(axis cs:7.6821068,45.0341214)
--(axis cs:7.6817206,45.0342257);

\path [draw=firebrick165038]
(axis cs:7.6817206,45.0342257)
--(axis cs:7.6821846,45.0349649);

\path [draw=firebrick165038]
(axis cs:7.6796821,45.0314601)
--(axis cs:7.6798699,45.0319094);

\path [draw=firebrick165038]
(axis cs:7.6798699,45.0319094)
--(axis cs:7.6799584,45.0320819);

\path [draw=firebrick165038]
(axis cs:7.6799584,45.0320819)
--(axis cs:7.6799638,45.0321975);

\path [draw=firebrick165038]
(axis cs:7.6799638,45.0321975)
--(axis cs:7.6799638,45.0323226);

\path [draw=firebrick165038]
(axis cs:7.6799638,45.0323226)
--(axis cs:7.6799965,45.0324403);

\path [draw=firebrick165038]
(axis cs:7.6799965,45.0324403)
--(axis cs:7.6800684,45.0325444);

\path [draw=firebrick165038]
(axis cs:7.6800684,45.0325444)
--(axis cs:7.6801515,45.0326467);

\path [draw=firebrick165038]
(axis cs:7.6801515,45.0326467)
--(axis cs:7.6802942,45.0327796);

\path [draw=firebrick165038]
(axis cs:7.6802942,45.0327796)
--(axis cs:7.6805163,45.0329254);

\path [draw=firebrick165038]
(axis cs:7.6805163,45.0329254)
--(axis cs:7.6806826,45.0330183);

\path [draw=firebrick165038]
(axis cs:7.6806826,45.0330183)
--(axis cs:7.6806987,45.0330467);

\path [draw=firebrick165038]
(axis cs:7.6806987,45.0330467)
--(axis cs:7.6806939,45.0330829);

\path [draw=firebrick165038]
(axis cs:7.6806939,45.0330829)
--(axis cs:7.680637,45.0331111);

\path [draw=firebrick165038]
(axis cs:7.680637,45.0331111)
--(axis cs:7.6801005,45.0332457);

\path [draw=firebrick165038]
(axis cs:7.6801005,45.0332457)
--(axis cs:7.6799168,45.0332842);

\path [draw=firebrick165038]
(axis cs:7.6799168,45.0332842)
--(axis cs:7.6797373,45.0333241);

\path [draw=firebrick165038]
(axis cs:7.6799168,45.0332842)
--(axis cs:7.6799511,45.033355);

\path [draw=firebrick165038]
(axis cs:7.6797373,45.0333241)
--(axis cs:7.6797077,45.0333306);

\path [draw=firebrick165038]
(axis cs:7.6782015,45.0198146)
--(axis cs:7.6778172,45.0205759);

\path [draw=firebrick165038]
(axis cs:7.6778172,45.0205759)
--(axis cs:7.6772597,45.0204063);

\path [draw=firebrick165038]
(axis cs:7.6778172,45.0205759)
--(axis cs:7.6781681,45.0206774);

\path [draw=firebrick165038]
(axis cs:7.6895793,45.0274736)
--(axis cs:7.68958,45.0276293);

\path [draw=firebrick165038]
(axis cs:7.68958,45.0276293)
--(axis cs:7.6895767,45.0279456);

\path [draw=firebrick165038]
(axis cs:7.6895767,45.0279456)
--(axis cs:7.6895532,45.0280387);

\path [draw=firebrick165038]
(axis cs:7.6895532,45.0280387)
--(axis cs:7.6895632,45.0281257);

\path [draw=firebrick165038]
(axis cs:7.6895632,45.0281257)
--(axis cs:7.6896062,45.0282243);

\path [draw=firebrick165038]
(axis cs:7.6896062,45.0282243)
--(axis cs:7.6896712,45.028306);

\path [draw=firebrick165038]
(axis cs:7.6896712,45.028306)
--(axis cs:7.6897704,45.0283572);

\path [draw=firebrick165038]
(axis cs:7.6897704,45.0283572)
--(axis cs:7.6898851,45.0284253);

\path [draw=firebrick165038]
(axis cs:7.6898851,45.0284253)
--(axis cs:7.6899502,45.0284975);

\path [draw=firebrick165038]
(axis cs:7.6899502,45.0284975)
--(axis cs:7.6899763,45.0285598);

\path [draw=firebrick165038]
(axis cs:7.6899763,45.0285598)
--(axis cs:7.689977,45.0286302);

\path [draw=firebrick165038]
(axis cs:7.689977,45.0286302)
--(axis cs:7.6899528,45.0287003);

\path [draw=firebrick165038]
(axis cs:7.6899528,45.0287003)
--(axis cs:7.6899012,45.0287589);

\path [draw=firebrick165038]
(axis cs:7.6899012,45.0287589)
--(axis cs:7.6898288,45.0287987);

\path [draw=firebrick165038]
(axis cs:7.6898288,45.0287987)
--(axis cs:7.689751,45.0288233);

\path [draw=firebrick165038]
(axis cs:7.689751,45.0288233)
--(axis cs:7.6896544,45.0288347);

\path [draw=firebrick165038]
(axis cs:7.6896544,45.0288347)
--(axis cs:7.6895069,45.0288233);

\path [draw=firebrick165038]
(axis cs:7.6895069,45.0288233)
--(axis cs:7.6893084,45.028793);

\path [draw=firebrick165038]
(axis cs:7.6893084,45.028793)
--(axis cs:7.6892209,45.0287964);

\path [draw=firebrick165038]
(axis cs:7.6892209,45.0287964)
--(axis cs:7.6891663,45.0287985);

\path [draw=firebrick165038]
(axis cs:7.6891663,45.0287985)
--(axis cs:7.6891696,45.0287193);

\path [draw=firebrick165038]
(axis cs:7.6891663,45.0287985)
--(axis cs:7.6890811,45.0288937);

\path [draw=firebrick165038]
(axis cs:7.6769945,45.0194449)
--(axis cs:7.6772198,45.0189114);

\path [draw=firebrick165038]
(axis cs:7.6772198,45.0189114)
--(axis cs:7.6778395,45.0190628);

\path [draw=firebrick165038]
(axis cs:7.6760086,45.0203466)
--(axis cs:7.6778835,45.0210526);

\path [draw=firebrick165038]
(axis cs:7.6760086,45.0203466)
--(axis cs:7.6759014,45.020311);

\path [draw=firebrick165038]
(axis cs:7.6778835,45.0210526)
--(axis cs:7.6779548,45.0210785);

\path [draw=firebrick165038]
(axis cs:7.6779548,45.0210785)
--(axis cs:7.677917,45.0211543);

\path [draw=firebrick165038]
(axis cs:7.6779548,45.0210785)
--(axis cs:7.6780355,45.0209219);

\path [draw=firebrick165038]
(axis cs:7.6778395,45.0190628)
--(axis cs:7.6774666,45.0198165);

\path [draw=firebrick165038]
(axis cs:7.6778395,45.0190628)
--(axis cs:7.6787803,45.0192976);

\path [draw=firebrick165038]
(axis cs:7.6774666,45.0198165)
--(axis cs:7.6772284,45.0203342);

\path [draw=firebrick165038]
(axis cs:7.6772284,45.0203342)
--(axis cs:7.6772286,45.0203721);

\path [draw=firebrick165038]
(axis cs:7.6772286,45.0203721)
--(axis cs:7.6772597,45.0204063);

\path [draw=firebrick165038]
(axis cs:7.6781681,45.0206774)
--(axis cs:7.678427,45.0201681);

\path [draw=firebrick165038]
(axis cs:7.6802204,45.0224198)
--(axis cs:7.680258,45.022773);

\path [draw=firebrick165038]
(axis cs:7.6802204,45.0224198)
--(axis cs:7.6802238,45.0221718);

\path [draw=firebrick165038]
(axis cs:7.6754255,45.0274964)
--(axis cs:7.6754791,45.0282584);

\path [draw=firebrick165038]
(axis cs:7.6754791,45.0282584)
--(axis cs:7.6755354,45.0287475);

\path [draw=firebrick165038]
(axis cs:7.6857592,45.0283687)
--(axis cs:7.6858137,45.0282779);

\path [draw=firebrick165038]
(axis cs:7.6858137,45.0282779)
--(axis cs:7.6857895,45.0281561);

\path [draw=firebrick165038]
(axis cs:7.6857895,45.0281561)
--(axis cs:7.6860819,45.0279381);

\path [draw=firebrick165038]
(axis cs:7.6857895,45.0281561)
--(axis cs:7.6856385,45.028143);

\path [draw=firebrick165038]
(axis cs:7.6860819,45.0279381)
--(axis cs:7.6861167,45.0279324);

\path [draw=firebrick165038]
(axis cs:7.6861167,45.0279324)
--(axis cs:7.6861682,45.0279477);

\path [draw=firebrick165038]
(axis cs:7.6861682,45.0279477)
--(axis cs:7.6863152,45.0280556);

\path [draw=firebrick165038]
(axis cs:7.6889384,45.0277959)
--(axis cs:7.6889577,45.0280179);

\path [draw=firebrick165038]
(axis cs:7.6889577,45.0280179)
--(axis cs:7.6890087,45.0281847);

\path [draw=firebrick165038]
(axis cs:7.6890087,45.0281847)
--(axis cs:7.6891287,45.0285219);

\path [draw=firebrick165038]
(axis cs:7.6891287,45.0285219)
--(axis cs:7.6891696,45.0287193);

\path [draw=firebrick165038]
(axis cs:7.6890811,45.0288937)
--(axis cs:7.6890257,45.0289826);

\path [draw=firebrick165038]
(axis cs:7.6890257,45.0289826)
--(axis cs:7.6892146,45.0289968);

\path [draw=firebrick165038]
(axis cs:7.6890257,45.0289826)
--(axis cs:7.6886761,45.028979);

\path [draw=firebrick165038]
(axis cs:7.6787803,45.0192976)
--(axis cs:7.6788621,45.0193192);

\path [draw=firebrick165038]
(axis cs:7.6788621,45.0193192)
--(axis cs:7.6788172,45.0194048);

\path [draw=firebrick165038]
(axis cs:7.6788621,45.0193192)
--(axis cs:7.679004,45.0193694);

\path [draw=firebrick165038]
(axis cs:7.6928913,45.0868806)
--(axis cs:7.6925902,45.0870697);

\path [draw=firebrick165038]
(axis cs:7.6925902,45.0870697)
--(axis cs:7.6921525,45.0872988);

\path [draw=firebrick165038]
(axis cs:7.6925902,45.0870697)
--(axis cs:7.6928932,45.0875773);

\path [draw=firebrick165038]
(axis cs:7.6921525,45.0872988)
--(axis cs:7.6928076,45.0883229);

\path [draw=crimson2226346]
(axis cs:7.6911288,45.0878368)
--(axis cs:7.6910975,45.0878534);

\path [draw=crimson2226346]
(axis cs:7.6909325,45.0879356)
--(axis cs:7.6912246,45.0883722);

\path [draw=crimson2226346]
(axis cs:7.6909325,45.0879356)
--(axis cs:7.6909163,45.0879083);

\path [draw=khaki253210127]
(axis cs:7.69567,45.0727339)
--(axis cs:7.69571,45.0727206);

\path [draw=firebrick165038]
(axis cs:7.69571,45.0727206)
--(axis cs:7.6989043,45.0716602);

\path [draw=firebrick165038]
(axis cs:7.6989043,45.0716602)
--(axis cs:7.6989473,45.0716459);

\path [draw=firebrick165038]
(axis cs:7.6989473,45.0716459)
--(axis cs:7.6991087,45.0715923);

\path [draw=firebrick165038]
(axis cs:7.6991087,45.0715923)
--(axis cs:7.6992886,45.0715324);

\path [draw=firebrick165038]
(axis cs:7.6991087,45.0715923)
--(axis cs:7.6991487,45.0716466);

\path [draw=firebrick165038]
(axis cs:7.6991087,45.0715923)
--(axis cs:7.6990643,45.0715322);

\path [draw=firebrick165038]
(axis cs:7.674449,45.0797681)
--(axis cs:7.6744828,45.0797292);

\path [draw=firebrick165038]
(axis cs:7.6992886,45.0715324)
--(axis cs:7.7013845,45.0708345);

\path [draw=firebrick165038]
(axis cs:7.7013845,45.0708345)
--(axis cs:7.7016675,45.0707462);

\path [draw=firebrick165038]
(axis cs:7.7013845,45.0708345)
--(axis cs:7.7014795,45.0708695);

\path [draw=coral24814282]
(axis cs:7.6926757,45.0737215)
--(axis cs:7.6927079,45.0737114);

\path [draw=coral24814282]
(axis cs:7.6926757,45.0737215)
--(axis cs:7.6927206,45.0737738);

\path [draw=coral24814282]
(axis cs:7.6926757,45.0737215)
--(axis cs:7.6926273,45.0736649);

\path [draw=coral24814282]
(axis cs:7.6926757,45.0737215)
--(axis cs:7.6924871,45.073784);

\path [draw=coral24814282]
(axis cs:7.6927079,45.0737114)
--(axis cs:7.6927985,45.0736812);

\path [draw=coral24814282]
(axis cs:7.6927985,45.0736812)
--(axis cs:7.6928408,45.0736673);

\path [draw=coral24814282]
(axis cs:7.6928408,45.0736673)
--(axis cs:7.6934908,45.0734536);

\path [draw=crimson2226346]
(axis cs:7.6934908,45.0734536)
--(axis cs:7.6937999,45.073352);

\path [draw=firebrick165038]
(axis cs:7.6753143,45.0804283)
--(axis cs:7.6753225,45.0803393);

\path [draw=firebrick165038]
(axis cs:7.6755402,45.0802642)
--(axis cs:7.6756384,45.0802838);

\path [draw=crimson2226346]
(axis cs:7.6797511,45.077997)
--(axis cs:7.682171,45.0771941);

\path [draw=crimson2226346]
(axis cs:7.682171,45.0771941)
--(axis cs:7.6861059,45.0758886);

\path [draw=firebrick165038]
(axis cs:7.6867803,45.0756658)
--(axis cs:7.6861059,45.0758886);

\path [draw=coral24814282]
(axis cs:7.6927206,45.0737738)
--(axis cs:7.6928002,45.0738666);

\path [draw=coral24814282]
(axis cs:7.6928002,45.0738666)
--(axis cs:7.6929627,45.0740932);

\path [draw=coral24814282]
(axis cs:7.6928002,45.0738666)
--(axis cs:7.6927154,45.0738929);

\path [draw=crimson2226346]
(axis cs:7.6928002,45.0738666)
--(axis cs:7.6928448,45.0738511);

\path [draw=firebrick165038]
(axis cs:7.6991487,45.0716466)
--(axis cs:7.6992016,45.0717259);

\path [draw=firebrick165038]
(axis cs:7.6992016,45.0717259)
--(axis cs:7.6990359,45.0717815);

\path [draw=firebrick165038]
(axis cs:7.6992016,45.0717259)
--(axis cs:7.6993807,45.0716658);

\path [draw=coral24814282]
(axis cs:7.6955976,45.0728214)
--(axis cs:7.6956604,45.0729111);

\path [draw=coral24814282]
(axis cs:7.6956604,45.0729111)
--(axis cs:7.6957002,45.072968);

\path [draw=crimson2226346]
(axis cs:7.6956604,45.0729111)
--(axis cs:7.6941531,45.0734113);

\path [draw=coral24814282]
(axis cs:7.6956604,45.0729111)
--(axis cs:7.6957636,45.0728767);

\path [draw=firebrick165038]
(axis cs:7.6346128,45.0776747)
--(axis cs:7.6346357,45.0777464);

\path [draw=firebrick165038]
(axis cs:7.6346357,45.0777464)
--(axis cs:7.6346508,45.0778565);

\path [draw=firebrick165038]
(axis cs:7.6346508,45.0778565)
--(axis cs:7.6346536,45.0778882);

\path [draw=firebrick165038]
(axis cs:7.6523811,45.0774775)
--(axis cs:7.6524498,45.0778649);

\path [draw=firebrick165038]
(axis cs:7.6523811,45.0774775)
--(axis cs:7.6530295,45.0772525);

\path [draw=firebrick165038]
(axis cs:7.6309725,45.0853405)
--(axis cs:7.6308755,45.0852693);

\path [draw=firebrick165038]
(axis cs:7.6309725,45.0853405)
--(axis cs:7.6309804,45.0852388);

\path [draw=firebrick165038]
(axis cs:7.6309725,45.0853405)
--(axis cs:7.6313227,45.085252);

\path [draw=firebrick165038]
(axis cs:7.6309725,45.0853405)
--(axis cs:7.6307181,45.085407);

\path [draw=firebrick165038]
(axis cs:7.6308755,45.0852693)
--(axis cs:7.6308074,45.0851696);

\path [draw=firebrick165038]
(axis cs:7.6308074,45.0851696)
--(axis cs:7.630768,45.0852976);

\path [draw=firebrick165038]
(axis cs:7.6308074,45.0851696)
--(axis cs:7.6304989,45.0847113);

\path [draw=firebrick165038]
(axis cs:7.6309653,45.0852203)
--(axis cs:7.6309804,45.0852388);

\path [draw=firebrick165038]
(axis cs:7.6306376,45.0854353)
--(axis cs:7.6307181,45.085407);

\path [draw=firebrick165038]
(axis cs:7.6307181,45.085407)
--(axis cs:7.630768,45.0852976);

\path [draw=firebrick165038]
(axis cs:7.6546934,45.0916737)
--(axis cs:7.6547728,45.0917874);

\path [draw=firebrick165038]
(axis cs:7.6546934,45.0916737)
--(axis cs:7.6547906,45.0916202);

\path [draw=firebrick165038]
(axis cs:7.6546934,45.0916737)
--(axis cs:7.6545463,45.0917175);

\path [draw=firebrick165038]
(axis cs:7.6547728,45.0917874)
--(axis cs:7.6554081,45.092697);

\path [draw=firebrick165038]
(axis cs:7.6554081,45.092697)
--(axis cs:7.6558071,45.0927131);

\path [draw=firebrick165038]
(axis cs:7.6543909,45.0917398)
--(axis cs:7.6543128,45.091625);

\path [draw=firebrick165038]
(axis cs:7.6543909,45.0917398)
--(axis cs:7.6545463,45.0917175);

\path [draw=firebrick165038]
(axis cs:7.6543909,45.0917398)
--(axis cs:7.6545052,45.0916559);

\path [draw=firebrick165038]
(axis cs:7.6543909,45.0917398)
--(axis cs:7.6544897,45.091888);

\path [draw=firebrick165038]
(axis cs:7.6545052,45.0916559)
--(axis cs:7.6545463,45.0917175);

\path [draw=firebrick165038]
(axis cs:7.6545463,45.0917175)
--(axis cs:7.6546269,45.0918382);

\path [draw=firebrick165038]
(axis cs:7.6545676,45.0913787)
--(axis cs:7.6546663,45.0913884);

\path [draw=firebrick165038]
(axis cs:7.6546663,45.0913884)
--(axis cs:7.6547356,45.0913888);

\path [draw=firebrick165038]
(axis cs:7.6547356,45.0913888)
--(axis cs:7.6548724,45.0913981);

\path [draw=firebrick165038]
(axis cs:7.6548724,45.0913981)
--(axis cs:7.6547008,45.0915242);

\path [draw=firebrick165038]
(axis cs:7.6548724,45.0913981)
--(axis cs:7.6550462,45.091287);

\path [draw=firebrick165038]
(axis cs:7.6548724,45.0913981)
--(axis cs:7.6549647,45.0914475);

\path [draw=firebrick165038]
(axis cs:7.6551325,45.0915051)
--(axis cs:7.65518,45.0915082);

\path [draw=firebrick165038]
(axis cs:7.6551325,45.0915051)
--(axis cs:7.6549986,45.0914889);

\path [draw=firebrick165038]
(axis cs:7.65518,45.0915082)
--(axis cs:7.6552617,45.0915136);

\path [draw=firebrick165038]
(axis cs:7.6568471,45.0916002)
--(axis cs:7.6570295,45.0913533);

\path [draw=firebrick165038]
(axis cs:7.6580976,45.0916707)
--(axis cs:7.6594318,45.0917444);

\path [draw=firebrick165038]
(axis cs:7.6594318,45.0917444)
--(axis cs:7.6596947,45.0917609);

\path [draw=firebrick165038]
(axis cs:7.6549986,45.0914889)
--(axis cs:7.6547906,45.0916202);

\path [draw=firebrick165038]
(axis cs:7.6549986,45.0914889)
--(axis cs:7.6549862,45.0914646);

\path [draw=firebrick165038]
(axis cs:7.6542318,45.0918476)
--(axis cs:7.6542061,45.0918641);

\path [draw=firebrick165038]
(axis cs:7.6542061,45.0918641)
--(axis cs:7.6541343,45.0919107);

\path [draw=firebrick165038]
(axis cs:7.6542061,45.0918641)
--(axis cs:7.6538954,45.0914144);

\path [draw=firebrick165038]
(axis cs:7.684918,45.0891588)
--(axis cs:7.6849658,45.0891211);

\path [draw=firebrick165038]
(axis cs:7.6849658,45.0891211)
--(axis cs:7.6850016,45.0890789);

\path [draw=firebrick165038]
(axis cs:7.6850016,45.0890789)
--(axis cs:7.6850767,45.0889781);

\path [draw=firebrick165038]
(axis cs:7.6850767,45.0889781)
--(axis cs:7.6851288,45.0888545);

\path [draw=firebrick165038]
(axis cs:7.6772049,45.057454)
--(axis cs:7.6772337,45.0575144);

\path [draw=firebrick165038]
(axis cs:7.6772049,45.057454)
--(axis cs:7.6772776,45.0574263);

\path [draw=firebrick165038]
(axis cs:7.6772049,45.057454)
--(axis cs:7.677121,45.0574755);

\path [draw=firebrick165038]
(axis cs:7.6776369,45.0585856)
--(axis cs:7.6778658,45.059064);

\path [draw=firebrick165038]
(axis cs:7.6778658,45.059064)
--(axis cs:7.6778438,45.0590736);

\path [draw=firebrick165038]
(axis cs:7.6778438,45.0590736)
--(axis cs:7.6778349,45.0590775);

\path [draw=firebrick165038]
(axis cs:7.6762504,45.0657397)
--(axis cs:7.6758269,45.06516);

\path [draw=crimson2226346]
(axis cs:7.6757665,45.0650783)
--(axis cs:7.675261,45.0643368);

\path [draw=crimson2226346]
(axis cs:7.675261,45.0643368)
--(axis cs:7.6752478,45.0643209);

\path [draw=firebrick165038]
(axis cs:7.6757714,45.0666077)
--(axis cs:7.6758326,45.0665864);

\path [draw=firebrick165038]
(axis cs:7.6757714,45.0666077)
--(axis cs:7.6754951,45.0662369);

\path [draw=firebrick165038]
(axis cs:7.6758326,45.0665864)
--(axis cs:7.676543,45.0663384);

\path [draw=khaki253210127]
(axis cs:7.6725447,45.0420507)
--(axis cs:7.6725506,45.0420904);

\path [draw=firebrick165038]
(axis cs:7.6693965,45.0890371)
--(axis cs:7.6694627,45.0890867);

\path [draw=firebrick165038]
(axis cs:7.6521986,45.0684868)
--(axis cs:7.6524676,45.0692778);

\path [draw=crimson2226346]
(axis cs:7.6525057,45.0693832)
--(axis cs:7.6527761,45.0701047);

\path [draw=crimson2226346]
(axis cs:7.6528062,45.0702198)
--(axis cs:7.6529611,45.0711378);

\path [draw=lemonchiffon254254189]
(axis cs:7.653895,45.0708123)
--(axis cs:7.6535262,45.0705826);

\path [draw=khaki203232129]
(axis cs:7.6535262,45.0705826)
--(axis cs:7.6534474,45.0701558);

\path [draw=firebrick165038]
(axis cs:7.6686858,45.076962)
--(axis cs:7.6688099,45.0768751);

\path [draw=coral24814282]
(axis cs:7.666525,45.0714459)
--(axis cs:7.6667954,45.071826);

\path [draw=khaki253210127]
(axis cs:7.666525,45.0714459)
--(axis cs:7.6664664,45.0713533);

\path [draw=coral24814282]
(axis cs:7.6667954,45.071826)
--(axis cs:7.6668826,45.0719486);

\path [draw=khaki253210127]
(axis cs:7.6663475,45.07153)
--(axis cs:7.6662694,45.0714277);

\path [draw=khaki253210127]
(axis cs:7.6662694,45.0714277)
--(axis cs:7.6662231,45.071361);

\path [draw=khaki253210127]
(axis cs:7.6662231,45.071361)
--(axis cs:7.6659777,45.0710208);

\path [draw=khaki253210127]
(axis cs:7.6662231,45.071361)
--(axis cs:7.6662689,45.0713457);

\path [draw=khaki253210127]
(axis cs:7.6659777,45.0710208)
--(axis cs:7.665925,45.0711349);

\path [draw=crimson2226346]
(axis cs:7.665683,45.0705924)
--(axis cs:7.6654924,45.0703255);

\path [draw=crimson2226346]
(axis cs:7.6654924,45.0703255)
--(axis cs:7.6652321,45.0699591);

\path [draw=crimson2226346]
(axis cs:7.6652321,45.0699591)
--(axis cs:7.6652135,45.0699317);

\path [draw=coral24814282]
(axis cs:7.6939389,45.061888)
--(axis cs:7.6940915,45.0619413);

\path [draw=coral24814282]
(axis cs:7.6939389,45.061888)
--(axis cs:7.6938814,45.0618523);

\path [draw=coral24814282]
(axis cs:7.6939389,45.061888)
--(axis cs:7.6937691,45.0618773);

\path [draw=crimson2226346]
(axis cs:7.6940915,45.0619413)
--(axis cs:7.6941697,45.062002);

\path [draw=coral24814282]
(axis cs:7.6940915,45.0619413)
--(axis cs:7.6939072,45.0618086);

\path [draw=crimson2226346]
(axis cs:7.6941697,45.062002)
--(axis cs:7.6943261,45.0621429);

\path [draw=firebrick165038]
(axis cs:7.6745036,45.0785865)
--(axis cs:7.674542,45.0785954);

\path [draw=firebrick165038]
(axis cs:7.674542,45.0785954)
--(axis cs:7.6755532,45.0788568);

\path [draw=firebrick165038]
(axis cs:7.674542,45.0785954)
--(axis cs:7.6745073,45.0787055);

\path [draw=crimson2226346]
(axis cs:7.6755532,45.0788568)
--(axis cs:7.6756056,45.0788703);

\path [draw=firebrick165038]
(axis cs:7.6739882,45.0761118)
--(axis cs:7.6734383,45.0753484);

\path [draw=khaki253210127]
(axis cs:7.6956267,45.063182)
--(axis cs:7.6961973,45.0636267);

\path [draw=khaki253210127]
(axis cs:7.6956267,45.063182)
--(axis cs:7.6955785,45.0632104);

\path [draw=darkseagreen134203102]
(axis cs:7.6961973,45.0636267)
--(axis cs:7.6962365,45.0636573);

\path [draw=firebrick165038]
(axis cs:7.6714237,45.0725498)
--(axis cs:7.6706791,45.0728157);

\path [draw=firebrick165038]
(axis cs:7.6714237,45.0725498)
--(axis cs:7.6714468,45.072582);

\path [draw=firebrick165038]
(axis cs:7.6706791,45.0728157)
--(axis cs:7.6706305,45.0728284);

\path [draw=firebrick165038]
(axis cs:7.6706305,45.0728284)
--(axis cs:7.6705983,45.0728399);

\path [draw=coral24814282]
(axis cs:7.6857559,45.0658332)
--(axis cs:7.6865944,45.0670609);

\path [draw=crimson2226346]
(axis cs:7.6866728,45.0671609)
--(axis cs:7.6871562,45.0678662);

\path [draw=crimson2226346]
(axis cs:7.6938164,45.0628252)
--(axis cs:7.6926767,45.063256);

\path [draw=crimson2226346]
(axis cs:7.6926767,45.063256)
--(axis cs:7.6926074,45.0632808);

\path [draw=crimson2226346]
(axis cs:7.6926074,45.0632808)
--(axis cs:7.6925218,45.0633091);

\path [draw=crimson2226346]
(axis cs:7.6926074,45.0632808)
--(axis cs:7.6925484,45.0632277);

\path [draw=crimson2226346]
(axis cs:7.6926074,45.0632808)
--(axis cs:7.6926599,45.0633171);

\path [draw=crimson2226346]
(axis cs:7.6925218,45.0633091)
--(axis cs:7.6924729,45.0633272);

\path [draw=firebrick165038]
(axis cs:7.6924729,45.0633272)
--(axis cs:7.6918204,45.0635687);

\path [draw=firebrick165038]
(axis cs:7.6916353,45.0636352)
--(axis cs:7.6910475,45.0638405);

\path [draw=firebrick165038]
(axis cs:7.6910475,45.0638405)
--(axis cs:7.6909249,45.0638833);

\path [draw=firebrick165038]
(axis cs:7.6909249,45.0638833)
--(axis cs:7.6909012,45.0638476);

\path [draw=crimson2226346]
(axis cs:7.6842522,45.0636959)
--(axis cs:7.6842218,45.0636564);

\path [draw=crimson2226346]
(axis cs:7.6842522,45.0636959)
--(axis cs:7.6841862,45.0637158);

\path [draw=crimson2226346]
(axis cs:7.6842522,45.0636959)
--(axis cs:7.6842921,45.0637529);

\path [draw=crimson2226346]
(axis cs:7.6842522,45.0636959)
--(axis cs:7.6843208,45.0636737);

\path [draw=coral24814282]
(axis cs:7.6818952,45.0741164)
--(axis cs:7.6816283,45.0737215);

\path [draw=coral24814282]
(axis cs:7.6816283,45.0737215)
--(axis cs:7.6814845,45.0735087);

\path [draw=firebrick165038]
(axis cs:7.6841862,45.0637158)
--(axis cs:7.6833732,45.0639772);

\path [draw=firebrick165038]
(axis cs:7.6833732,45.0639772)
--(axis cs:7.6833213,45.063975);

\path [draw=firebrick165038]
(axis cs:7.6739642,45.0762171)
--(axis cs:7.6731539,45.0765104);

\path [draw=firebrick165038]
(axis cs:7.6717177,45.0770346)
--(axis cs:7.6708164,45.0773566);

\path [draw=khaki253210127]
(axis cs:7.6933089,45.0615164)
--(axis cs:7.6933585,45.0615297);

\path [draw=lemonchiffon254254189]
(axis cs:7.6933585,45.0615297)
--(axis cs:7.6934081,45.0615704);

\path [draw=khaki253210127]
(axis cs:7.6934081,45.0615704)
--(axis cs:7.69362,45.0618442);

\path [draw=khaki253210127]
(axis cs:7.69362,45.0618442)
--(axis cs:7.6936696,45.0618669);

\path [draw=coral24814282]
(axis cs:7.6936696,45.0618669)
--(axis cs:7.6937691,45.0618773);

\path [draw=coral24814282]
(axis cs:7.6940646,45.062552)
--(axis cs:7.6939869,45.0624486);

\path [draw=coral24814282]
(axis cs:7.6939869,45.0624486)
--(axis cs:7.6940491,45.0623579);

\path [draw=coral24814282]
(axis cs:7.6940491,45.0623579)
--(axis cs:7.6938923,45.0621638);

\path [draw=firebrick165038]
(axis cs:7.6531067,45.0750529)
--(axis cs:7.6530389,45.0750471);

\path [draw=firebrick165038]
(axis cs:7.6531067,45.0750529)
--(axis cs:7.6532461,45.0750548);

\path [draw=firebrick165038]
(axis cs:7.6530389,45.0750471)
--(axis cs:7.6530691,45.074803);

\path [draw=firebrick165038]
(axis cs:7.6530691,45.074803)
--(axis cs:7.6532837,45.0748086);

\path [draw=firebrick165038]
(axis cs:7.6532837,45.0748086)
--(axis cs:7.6532461,45.0750548);

\path [draw=firebrick165038]
(axis cs:7.6668867,45.0525605)
--(axis cs:7.6672782,45.0523427);

\path [draw=firebrick165038]
(axis cs:7.6668867,45.0525605)
--(axis cs:7.6667585,45.0526318);

\path [draw=firebrick165038]
(axis cs:7.6683711,45.0546891)
--(axis cs:7.6675609,45.0549862);

\path [draw=firebrick165038]
(axis cs:7.6939207,45.0924614)
--(axis cs:7.6939364,45.0924853);

\path [draw=firebrick165038]
(axis cs:7.6310026,45.0281962)
--(axis cs:7.6310705,45.0282921);

\path [draw=firebrick165038]
(axis cs:7.6310026,45.0281962)
--(axis cs:7.6309577,45.0281325);

\path [draw=firebrick165038]
(axis cs:7.6287523,45.0329053)
--(axis cs:7.6289649,45.0328601);

\path [draw=firebrick165038]
(axis cs:7.6289649,45.0328601)
--(axis cs:7.6291074,45.0328003);

\path [draw=firebrick165038]
(axis cs:7.6291074,45.0328003)
--(axis cs:7.631734,45.0318765);

\path [draw=firebrick165038]
(axis cs:7.631734,45.0318765)
--(axis cs:7.636395,45.0301931);

\path [draw=firebrick165038]
(axis cs:7.636395,45.0301931)
--(axis cs:7.6364215,45.0301727);

\path [draw=firebrick165038]
(axis cs:7.6364215,45.0301727)
--(axis cs:7.6364434,45.0301458);

\path [draw=firebrick165038]
(axis cs:7.6364434,45.0301458)
--(axis cs:7.6364873,45.0300879);

\path [draw=firebrick165038]
(axis cs:7.6364873,45.0300879)
--(axis cs:7.6365547,45.0300206);

\path [draw=firebrick165038]
(axis cs:7.6365547,45.0300206)
--(axis cs:7.6366308,45.029972);

\path [draw=firebrick165038]
(axis cs:7.6366308,45.029972)
--(axis cs:7.6366835,45.029941);

\path [draw=firebrick165038]
(axis cs:7.6366835,45.029941)
--(axis cs:7.6368035,45.029883);

\path [draw=firebrick165038]
(axis cs:7.6368035,45.029883)
--(axis cs:7.6369572,45.0298117);

\path [draw=firebrick165038]
(axis cs:7.6369572,45.0298117)
--(axis cs:7.6370509,45.0297755);

\path [draw=firebrick165038]
(axis cs:7.633644,45.0241422)
--(axis cs:7.6329832,45.0243766);

\path [draw=crimson2226346]
(axis cs:7.6345964,45.0255001)
--(axis cs:7.634737,45.0256983);

\path [draw=crimson2226346]
(axis cs:7.6345964,45.0255001)
--(axis cs:7.6353164,45.0252539);

\path [draw=firebrick165038]
(axis cs:7.634737,45.0256983)
--(axis cs:7.6365956,45.0283171);

\path [draw=crimson2226346]
(axis cs:7.634737,45.0256983)
--(axis cs:7.635441,45.0254414);

\path [draw=firebrick165038]
(axis cs:7.6365956,45.0283171)
--(axis cs:7.6373931,45.029447);

\path [draw=firebrick165038]
(axis cs:7.6373931,45.029447)
--(axis cs:7.6377149,45.0293286);

\path [draw=firebrick165038]
(axis cs:7.6329832,45.0243766)
--(axis cs:7.6316114,45.0248632);

\path [draw=firebrick165038]
(axis cs:7.6303465,45.0253289)
--(axis cs:7.6304578,45.0253337);

\path [draw=coral24814282]
(axis cs:7.6317437,45.0930052)
--(axis cs:7.6315255,45.0930368);

\path [draw=firebrick165038]
(axis cs:7.6303369,45.0919488)
--(axis cs:7.6305545,45.0927241);

\path [draw=crimson2226346]
(axis cs:7.6305545,45.0927241)
--(axis cs:7.6306181,45.0929226);

\path [draw=firebrick165038]
(axis cs:7.7017875,45.0724839)
--(axis cs:7.7024686,45.0717121);

\path [draw=firebrick165038]
(axis cs:7.7024686,45.0717121)
--(axis cs:7.7026702,45.0714859);

\path [draw=firebrick165038]
(axis cs:7.7024686,45.0717121)
--(axis cs:7.7025822,45.0717585);

\path [draw=khaki253210127]
(axis cs:7.6933671,45.0613242)
--(axis cs:7.6928598,45.0607297);

\path [draw=firebrick165038]
(axis cs:7.6971701,45.0314024)
--(axis cs:7.6976381,45.0315246);

\path [draw=firebrick165038]
(axis cs:7.6976381,45.0315246)
--(axis cs:7.6977254,45.0315502);

\path [draw=firebrick165038]
(axis cs:7.6977254,45.0315502)
--(axis cs:7.6978125,45.0315853);

\path [draw=firebrick165038]
(axis cs:7.6978125,45.0315853)
--(axis cs:7.698365,45.0319606);

\path [draw=firebrick165038]
(axis cs:7.698365,45.0319606)
--(axis cs:7.6984162,45.0320123);

\path [draw=firebrick165038]
(axis cs:7.6984162,45.0320123)
--(axis cs:7.6984425,45.0320751);

\path [draw=firebrick165038]
(axis cs:7.6803351,45.0239021)
--(axis cs:7.6804096,45.023815);

\path [draw=firebrick165038]
(axis cs:7.6804096,45.023815)
--(axis cs:7.6804614,45.0237472);

\path [draw=firebrick165038]
(axis cs:7.6804614,45.0237472)
--(axis cs:7.680507,45.0236601);

\path [draw=firebrick165038]
(axis cs:7.680507,45.0236601)
--(axis cs:7.6805846,45.0235429);

\path [draw=firebrick165038]
(axis cs:7.6805846,45.0235429)
--(axis cs:7.6806622,45.0234214);

\path [draw=firebrick165038]
(axis cs:7.6865758,45.0332229)
--(axis cs:7.6866439,45.0332446);

\path [draw=firebrick165038]
(axis cs:7.6865758,45.0332229)
--(axis cs:7.6864674,45.0332039);

\path [draw=firebrick165038]
(axis cs:7.6866439,45.0332446)
--(axis cs:7.6867097,45.0332736);

\path [draw=firebrick165038]
(axis cs:7.6867097,45.0332736)
--(axis cs:7.6867631,45.0333224);

\path [draw=firebrick165038]
(axis cs:7.6867631,45.0333224)
--(axis cs:7.6867979,45.0333723);

\path [draw=firebrick165038]
(axis cs:7.6867979,45.0333723)
--(axis cs:7.6868174,45.0334309);

\path [draw=firebrick165038]
(axis cs:7.6868174,45.0334309)
--(axis cs:7.6868388,45.0337706);

\path [draw=firebrick165038]
(axis cs:7.6868388,45.0337706)
--(axis cs:7.6868408,45.0338025);

\path [draw=firebrick165038]
(axis cs:7.6868388,45.0337706)
--(axis cs:7.6871219,45.0337097);

\path [draw=firebrick165038]
(axis cs:7.6868408,45.0338025)
--(axis cs:7.6868263,45.0338622);

\path [draw=firebrick165038]
(axis cs:7.6868263,45.0338622)
--(axis cs:7.6867977,45.0339059);

\path [draw=firebrick165038]
(axis cs:7.6867977,45.0339059)
--(axis cs:7.6867534,45.0339472);

\path [draw=firebrick165038]
(axis cs:7.6867534,45.0339472)
--(axis cs:7.6865774,45.0340488);

\path [draw=firebrick165038]
(axis cs:7.6865774,45.0340488)
--(axis cs:7.6865169,45.0340905);

\path [draw=firebrick165038]
(axis cs:7.6865169,45.0340905)
--(axis cs:7.6864609,45.0341434);

\path [draw=firebrick165038]
(axis cs:7.6864609,45.0341434)
--(axis cs:7.6864246,45.0341963);

\path [draw=firebrick165038]
(axis cs:7.6864246,45.0341963)
--(axis cs:7.6864007,45.034254);

\path [draw=firebrick165038]
(axis cs:7.6864007,45.034254)
--(axis cs:7.6863893,45.0343044);

\path [draw=firebrick165038]
(axis cs:7.6863893,45.0343044)
--(axis cs:7.6863913,45.0343596);

\path [draw=firebrick165038]
(axis cs:7.6863913,45.0343596)
--(axis cs:7.6864253,45.034502);

\path [draw=firebrick165038]
(axis cs:7.6864253,45.034502)
--(axis cs:7.6864256,45.0345522);

\path [draw=firebrick165038]
(axis cs:7.686372,45.0346528)
--(axis cs:7.6863318,45.0346878);

\path [draw=firebrick165038]
(axis cs:7.6863318,45.0346878)
--(axis cs:7.6862789,45.034715);

\path [draw=firebrick165038]
(axis cs:7.6862789,45.034715)
--(axis cs:7.6860939,45.034782);

\path [draw=firebrick165038]
(axis cs:7.6860939,45.034782)
--(axis cs:7.6860503,45.0348053);

\path [draw=firebrick165038]
(axis cs:7.6860503,45.0348053)
--(axis cs:7.68601,45.0348355);

\path [draw=firebrick165038]
(axis cs:7.68601,45.0348355)
--(axis cs:7.6859328,45.0349221);

\path [draw=firebrick165038]
(axis cs:7.6859328,45.0349221)
--(axis cs:7.6858882,45.0349929);

\path [draw=firebrick165038]
(axis cs:7.6858882,45.0349929)
--(axis cs:7.6858548,45.0350783);

\path [draw=firebrick165038]
(axis cs:7.6858548,45.0350783)
--(axis cs:7.6858479,45.0351294);

\path [draw=firebrick165038]
(axis cs:7.6858479,45.0351294)
--(axis cs:7.6858455,45.0351471);

\path [draw=firebrick165038]
(axis cs:7.6858455,45.0351471)
--(axis cs:7.6858476,45.0352164);

\path [draw=firebrick165038]
(axis cs:7.6858476,45.0352164)
--(axis cs:7.6858644,45.0352856);

\path [draw=firebrick165038]
(axis cs:7.6858644,45.0352856)
--(axis cs:7.6858842,45.0353316);

\path [draw=firebrick165038]
(axis cs:7.6858842,45.0353316)
--(axis cs:7.6859669,45.0354481);

\path [draw=firebrick165038]
(axis cs:7.6859669,45.0354481)
--(axis cs:7.6860213,45.0355113);

\path [draw=firebrick165038]
(axis cs:7.6860213,45.0355113)
--(axis cs:7.6860526,45.0355725);

\path [draw=firebrick165038]
(axis cs:7.6860526,45.0355725)
--(axis cs:7.6860591,45.0356192);

\path [draw=firebrick165038]
(axis cs:7.6860591,45.0356192)
--(axis cs:7.686049,45.0356749);

\path [draw=firebrick165038]
(axis cs:7.686049,45.0356749)
--(axis cs:7.6859697,45.0359013);

\path [draw=firebrick165038]
(axis cs:7.6859697,45.0359013)
--(axis cs:7.6859661,45.0359504);

\path [draw=firebrick165038]
(axis cs:7.6859661,45.0359504)
--(axis cs:7.6859807,45.0359987);

\path [draw=firebrick165038]
(axis cs:7.6859807,45.0359987)
--(axis cs:7.6860121,45.0360503);

\path [draw=firebrick165038]
(axis cs:7.6860121,45.0360503)
--(axis cs:7.6860673,45.0361004);

\path [draw=firebrick165038]
(axis cs:7.6860673,45.0361004)
--(axis cs:7.6861301,45.0361289);

\path [draw=firebrick165038]
(axis cs:7.6861301,45.0361289)
--(axis cs:7.6862154,45.0361497);

\path [draw=firebrick165038]
(axis cs:7.6862154,45.0361497)
--(axis cs:7.6863044,45.0361508);

\path [draw=firebrick165038]
(axis cs:7.6863044,45.0361508)
--(axis cs:7.6864,45.0361373);

\path [draw=firebrick165038]
(axis cs:7.6864,45.0361373)
--(axis cs:7.6865102,45.036108);

\path [draw=firebrick165038]
(axis cs:7.6865102,45.036108)
--(axis cs:7.6865847,45.0360725);

\path [draw=firebrick165038]
(axis cs:7.6865847,45.0360725)
--(axis cs:7.6866036,45.0360585);

\path [draw=firebrick165038]
(axis cs:7.6866036,45.0360585)
--(axis cs:7.6866458,45.0360271);

\path [draw=firebrick165038]
(axis cs:7.6866458,45.0360271)
--(axis cs:7.6866853,45.0359774);

\path [draw=firebrick165038]
(axis cs:7.6866853,45.0359774)
--(axis cs:7.6867006,45.035934);

\path [draw=firebrick165038]
(axis cs:7.6867006,45.035934)
--(axis cs:7.6867315,45.0356761);

\path [draw=firebrick165038]
(axis cs:7.6867315,45.0356761)
--(axis cs:7.6867582,45.0356139);

\path [draw=firebrick165038]
(axis cs:7.6867582,45.0356139)
--(axis cs:7.6868059,45.0355595);

\path [draw=firebrick165038]
(axis cs:7.6868059,45.0355595)
--(axis cs:7.6869147,45.0354834);

\path [draw=firebrick165038]
(axis cs:7.6869147,45.0354834)
--(axis cs:7.6871058,45.0353531);

\path [draw=firebrick165038]
(axis cs:7.6871058,45.0353531)
--(axis cs:7.6873054,45.035217);

\path [draw=firebrick165038]
(axis cs:7.6934378,45.0304053)
--(axis cs:7.6927391,45.0303276);

\path [draw=firebrick165038]
(axis cs:7.6927391,45.0303276)
--(axis cs:7.692569,45.030314);

\path [draw=firebrick165038]
(axis cs:7.692569,45.030314)
--(axis cs:7.6924437,45.0303087);

\path [draw=firebrick165038]
(axis cs:7.6984425,45.0320751)
--(axis cs:7.6984653,45.0324792);

\path [draw=firebrick165038]
(axis cs:7.6984653,45.0324792)
--(axis cs:7.6985178,45.0325454);

\path [draw=firebrick165038]
(axis cs:7.6985178,45.0325454)
--(axis cs:7.6987177,45.0327973);

\path [draw=firebrick165038]
(axis cs:7.6987177,45.0327973)
--(axis cs:7.6991393,45.0331157);

\path [draw=firebrick165038]
(axis cs:7.6792692,45.0244721)
--(axis cs:7.6792311,45.024456);

\path [draw=firebrick165038]
(axis cs:7.6792311,45.024456)
--(axis cs:7.6791881,45.0244466);

\path [draw=firebrick165038]
(axis cs:7.6791881,45.0244466)
--(axis cs:7.6791374,45.0244457);

\path [draw=firebrick165038]
(axis cs:7.6791374,45.0244457)
--(axis cs:7.6788967,45.0244981);

\path [draw=firebrick165038]
(axis cs:7.6808146,45.0233751)
--(axis cs:7.6809319,45.0233961);

\path [draw=firebrick165038]
(axis cs:7.6809319,45.0233961)
--(axis cs:7.6810745,45.0234565);

\path [draw=firebrick165038]
(axis cs:7.6810745,45.0234565)
--(axis cs:7.6811514,45.0235345);

\path [draw=firebrick165038]
(axis cs:7.6762268,45.0246414)
--(axis cs:7.6762871,45.0245056);

\path [draw=firebrick165038]
(axis cs:7.6762871,45.0245056)
--(axis cs:7.6763808,45.0243679);

\path [draw=firebrick165038]
(axis cs:7.6763808,45.0243679)
--(axis cs:7.6765084,45.0242046);

\path [draw=firebrick165038]
(axis cs:7.6765084,45.0242046)
--(axis cs:7.6766603,45.0240742);

\path [draw=firebrick165038]
(axis cs:7.6766603,45.0240742)
--(axis cs:7.6767893,45.0239767);

\path [draw=firebrick165038]
(axis cs:7.6767893,45.0239767)
--(axis cs:7.676867,45.0239061);

\path [draw=firebrick165038]
(axis cs:7.676867,45.0239061)
--(axis cs:7.6769211,45.0238879);

\path [draw=firebrick165038]
(axis cs:7.6769211,45.0238879)
--(axis cs:7.6769641,45.0238845);

\path [draw=firebrick165038]
(axis cs:7.6769211,45.0238879)
--(axis cs:7.6770146,45.0237874);

\path [draw=firebrick165038]
(axis cs:7.6769641,45.0238845)
--(axis cs:7.6769967,45.0238938);

\path [draw=firebrick165038]
(axis cs:7.6769967,45.0238938)
--(axis cs:7.6770446,45.0239217);

\path [draw=firebrick165038]
(axis cs:7.6770994,45.0239722)
--(axis cs:7.6771236,45.0240257);

\path [draw=firebrick165038]
(axis cs:7.6771236,45.0240257)
--(axis cs:7.6771285,45.0240899);

\path [draw=firebrick165038]
(axis cs:7.6771285,45.0240899)
--(axis cs:7.6771111,45.0241463);

\path [draw=firebrick165038]
(axis cs:7.6771111,45.0241463)
--(axis cs:7.6770529,45.02421);

\path [draw=firebrick165038]
(axis cs:7.7107394,45.0364112)
--(axis cs:7.7107997,45.0364538);

\path [draw=firebrick165038]
(axis cs:7.7107997,45.0364538)
--(axis cs:7.7108335,45.0365042);

\path [draw=firebrick165038]
(axis cs:7.7108335,45.0365042)
--(axis cs:7.7108278,45.0366404);

\path [draw=firebrick165038]
(axis cs:7.7108278,45.0366404)
--(axis cs:7.7107874,45.0367392);

\path [draw=firebrick165038]
(axis cs:7.7107874,45.0367392)
--(axis cs:7.7107917,45.0368149);

\path [draw=firebrick165038]
(axis cs:7.7107917,45.0368149)
--(axis cs:7.7108413,45.0368708);

\path [draw=firebrick165038]
(axis cs:7.7108413,45.0368708)
--(axis cs:7.7109201,45.0368937);

\path [draw=firebrick165038]
(axis cs:7.6833786,45.0354197)
--(axis cs:7.6834964,45.0353288);

\path [draw=firebrick165038]
(axis cs:7.6834964,45.0353288)
--(axis cs:7.6841616,45.0348149);

\path [draw=firebrick165038]
(axis cs:7.6841616,45.0348149)
--(axis cs:7.6842105,45.0347785);

\path [draw=firebrick165038]
(axis cs:7.6842105,45.0347785)
--(axis cs:7.6844757,45.0345705);

\path [draw=firebrick165038]
(axis cs:7.6842105,45.0347785)
--(axis cs:7.6842975,45.0348266);

\path [draw=firebrick165038]
(axis cs:7.6844757,45.0345705)
--(axis cs:7.6850644,45.0341192);

\path [draw=firebrick165038]
(axis cs:7.6844757,45.0345705)
--(axis cs:7.6845636,45.0345672);

\path [draw=firebrick165038]
(axis cs:7.6859216,45.0372548)
--(axis cs:7.6858844,45.0372249);

\path [draw=firebrick165038]
(axis cs:7.6858844,45.0372249)
--(axis cs:7.6858675,45.0371896);

\path [draw=firebrick165038]
(axis cs:7.6858675,45.0371896)
--(axis cs:7.6858676,45.037151);

\path [draw=firebrick165038]
(axis cs:7.6858676,45.037151)
--(axis cs:7.685883,45.0371196);

\path [draw=firebrick165038]
(axis cs:7.685883,45.0371196)
--(axis cs:7.6862166,45.0368597);

\path [draw=firebrick165038]
(axis cs:7.6862166,45.0368597)
--(axis cs:7.686405,45.0367169);

\path [draw=firebrick165038]
(axis cs:7.686405,45.0367169)
--(axis cs:7.686562,45.0366543);

\path [draw=firebrick165038]
(axis cs:7.686562,45.0366543)
--(axis cs:7.6873776,45.0364473);

\path [draw=firebrick165038]
(axis cs:7.6873776,45.0364473)
--(axis cs:7.6874459,45.0364117);

\path [draw=firebrick165038]
(axis cs:7.6874459,45.0364117)
--(axis cs:7.6874718,45.0363822);

\path [draw=firebrick165038]
(axis cs:7.6874718,45.0363822)
--(axis cs:7.6874702,45.0363454);

\path [draw=firebrick165038]
(axis cs:7.6874702,45.0363454)
--(axis cs:7.6874492,45.0363172);

\path [draw=firebrick165038]
(axis cs:7.6874492,45.0363172)
--(axis cs:7.687395,45.036296);

\path [draw=firebrick165038]
(axis cs:7.687395,45.036296)
--(axis cs:7.687301,45.0363152);

\path [draw=firebrick165038]
(axis cs:7.687301,45.0363152)
--(axis cs:7.6870675,45.036412);

\path [draw=firebrick165038]
(axis cs:7.6870675,45.036412)
--(axis cs:7.6869326,45.0364353);

\path [draw=firebrick165038]
(axis cs:7.6869326,45.0364353)
--(axis cs:7.6861647,45.0364269);

\path [draw=firebrick165038]
(axis cs:7.6861647,45.0364269)
--(axis cs:7.686009,45.0364395);

\path [draw=firebrick165038]
(axis cs:7.686009,45.0364395)
--(axis cs:7.6858832,45.0364782);

\path [draw=firebrick165038]
(axis cs:7.6858832,45.0364782)
--(axis cs:7.6854797,45.036638);

\path [draw=firebrick165038]
(axis cs:7.6854797,45.036638)
--(axis cs:7.6852577,45.0367133);

\path [draw=firebrick165038]
(axis cs:7.6852577,45.0367133)
--(axis cs:7.6850791,45.0367142);

\path [draw=firebrick165038]
(axis cs:7.6850791,45.0367142)
--(axis cs:7.6848107,45.0366878);

\path [draw=firebrick165038]
(axis cs:7.6848107,45.0366878)
--(axis cs:7.684752,45.036682);

\path [draw=firebrick165038]
(axis cs:7.6848107,45.0366878)
--(axis cs:7.6840871,45.0368362);

\path [draw=firebrick165038]
(axis cs:7.684752,45.036682)
--(axis cs:7.6846298,45.0366726);

\path [draw=firebrick165038]
(axis cs:7.6846298,45.0366726)
--(axis cs:7.6845607,45.0366232);

\path [draw=firebrick165038]
(axis cs:7.6845607,45.0366232)
--(axis cs:7.684557,45.0365682);

\path [draw=firebrick165038]
(axis cs:7.684557,45.0365682)
--(axis cs:7.6845855,45.036543);

\path [draw=firebrick165038]
(axis cs:7.6845855,45.036543)
--(axis cs:7.684646,45.0365309);

\path [draw=firebrick165038]
(axis cs:7.684646,45.0365309)
--(axis cs:7.6850354,45.0365109);

\path [draw=firebrick165038]
(axis cs:7.6850354,45.0365109)
--(axis cs:7.6851989,45.0364658);

\path [draw=firebrick165038]
(axis cs:7.6851989,45.0364658)
--(axis cs:7.6854827,45.03626);

\path [draw=firebrick165038]
(axis cs:7.6854827,45.03626)
--(axis cs:7.6858199,45.0358862);

\path [draw=firebrick165038]
(axis cs:7.6858199,45.0358862)
--(axis cs:7.6858645,45.0357301);

\path [draw=firebrick165038]
(axis cs:7.6858645,45.0357301)
--(axis cs:7.6858941,45.035622);

\path [draw=firebrick165038]
(axis cs:7.6858941,45.035622)
--(axis cs:7.6858811,45.0355469);

\path [draw=firebrick165038]
(axis cs:7.6858811,45.0355469)
--(axis cs:7.6858036,45.0354621);

\path [draw=firebrick165038]
(axis cs:7.6858036,45.0354621)
--(axis cs:7.6857193,45.0353524);

\path [draw=firebrick165038]
(axis cs:7.6857193,45.0353524)
--(axis cs:7.6856818,45.03523);

\path [draw=firebrick165038]
(axis cs:7.6856818,45.03523)
--(axis cs:7.6856614,45.0351937);

\path [draw=firebrick165038]
(axis cs:7.6856614,45.0351937)
--(axis cs:7.685613,45.0351704);

\path [draw=firebrick165038]
(axis cs:7.685613,45.0351704)
--(axis cs:7.6855316,45.0351795);

\path [draw=firebrick165038]
(axis cs:7.6855316,45.0351795)
--(axis cs:7.6854684,45.0352275);

\path [draw=firebrick165038]
(axis cs:7.6854684,45.0352275)
--(axis cs:7.6853684,45.0354434);

\path [draw=firebrick165038]
(axis cs:7.6853684,45.0354434)
--(axis cs:7.6852538,45.0355745);

\path [draw=firebrick165038]
(axis cs:7.6852538,45.0355745)
--(axis cs:7.6850651,45.0356552);

\path [draw=firebrick165038]
(axis cs:7.6850651,45.0356552)
--(axis cs:7.6846135,45.0357791);

\path [draw=firebrick165038]
(axis cs:7.6846135,45.0357791)
--(axis cs:7.6842999,45.0358894);

\path [draw=firebrick165038]
(axis cs:7.6842999,45.0358894)
--(axis cs:7.6842257,45.0358033);

\path [draw=firebrick165038]
(axis cs:7.6842257,45.0358033)
--(axis cs:7.6844708,45.0351554);

\path [draw=firebrick165038]
(axis cs:7.6844708,45.0351554)
--(axis cs:7.6844693,45.0349217);

\path [draw=firebrick165038]
(axis cs:7.6844693,45.0349217)
--(axis cs:7.6842975,45.0348266);

\path [draw=firebrick165038]
(axis cs:7.6837364,45.0236441)
--(axis cs:7.6837543,45.0235849);

\path [draw=firebrick165038]
(axis cs:7.6837543,45.0235849)
--(axis cs:7.6837463,45.0235195);

\path [draw=firebrick165038]
(axis cs:7.6837463,45.0235195)
--(axis cs:7.6834324,45.0228645);

\path [draw=firebrick165038]
(axis cs:7.6816594,45.0293391)
--(axis cs:7.681984,45.0295647);

\path [draw=firebrick165038]
(axis cs:7.681984,45.0295647)
--(axis cs:7.6822731,45.0297276);

\path [draw=firebrick165038]
(axis cs:7.6822731,45.0297276)
--(axis cs:7.6826674,45.0298451);

\path [draw=firebrick165038]
(axis cs:7.6826674,45.0298451)
--(axis cs:7.6831502,45.0299702);

\path [draw=firebrick165038]
(axis cs:7.6831502,45.0299702)
--(axis cs:7.683596,45.0300462);

\path [draw=firebrick165038]
(axis cs:7.683596,45.0300462)
--(axis cs:7.6838669,45.0300652);

\path [draw=firebrick165038]
(axis cs:7.6838669,45.0300652)
--(axis cs:7.6840815,45.0300405);

\path [draw=firebrick165038]
(axis cs:7.6840815,45.0300405)
--(axis cs:7.684207,45.0299797);

\path [draw=firebrick165038]
(axis cs:7.684207,45.0299797)
--(axis cs:7.6843116,45.0299039);

\path [draw=firebrick165038]
(axis cs:7.6843116,45.0299039)
--(axis cs:7.6843631,45.0298377);

\path [draw=firebrick165038]
(axis cs:7.6843631,45.0298377)
--(axis cs:7.6843733,45.0297825);

\path [draw=firebrick165038]
(axis cs:7.6843733,45.0297825)
--(axis cs:7.6843545,45.0297162);

\path [draw=firebrick165038]
(axis cs:7.6843545,45.0297162)
--(axis cs:7.6843309,45.0296671);

\path [draw=firebrick165038]
(axis cs:7.6843309,45.0296671)
--(axis cs:7.6842714,45.0296404);

\path [draw=firebrick165038]
(axis cs:7.6842714,45.0296404)
--(axis cs:7.6842016,45.0296479);

\path [draw=firebrick165038]
(axis cs:7.6842016,45.0296479)
--(axis cs:7.6841324,45.0296728);

\path [draw=firebrick165038]
(axis cs:7.6841324,45.0296728)
--(axis cs:7.6840064,45.0297486);

\path [draw=firebrick165038]
(axis cs:7.6840064,45.0297486)
--(axis cs:7.6838642,45.0298548);

\path [draw=firebrick165038]
(axis cs:7.6838642,45.0298548)
--(axis cs:7.6838154,45.0298754);

\path [draw=firebrick165038]
(axis cs:7.6838154,45.0298754)
--(axis cs:7.6837596,45.0298794);

\path [draw=firebrick165038]
(axis cs:7.6837596,45.0298794)
--(axis cs:7.6836979,45.0298604);

\path [draw=firebrick165038]
(axis cs:7.6836979,45.0298604)
--(axis cs:7.6836384,45.0298148);

\path [draw=firebrick165038]
(axis cs:7.6836384,45.0298148)
--(axis cs:7.6836282,45.0297486);

\path [draw=firebrick165038]
(axis cs:7.6836282,45.0297486)
--(axis cs:7.6836439,45.0297145);

\path [draw=firebrick165038]
(axis cs:7.6836439,45.0297145)
--(axis cs:7.6836952,45.0296026);

\path [draw=firebrick165038]
(axis cs:7.6836893,45.0293901)
--(axis cs:7.6833546,45.0288159);

\path [draw=firebrick165038]
(axis cs:7.6833546,45.0288159)
--(axis cs:7.683301,45.0285733);

\path [draw=firebrick165038]
(axis cs:7.683301,45.0285733)
--(axis cs:7.6832822,45.0284141);

\path [draw=firebrick165038]
(axis cs:7.6832822,45.0284141)
--(axis cs:7.683287,45.0283153);

\path [draw=firebrick165038]
(axis cs:7.683287,45.0283153)
--(axis cs:7.6834835,45.0280182);

\path [draw=firebrick165038]
(axis cs:7.6834835,45.0280182)
--(axis cs:7.6837022,45.0280931);

\path [draw=firebrick165038]
(axis cs:7.6834835,45.0280182)
--(axis cs:7.6833314,45.0279524);

\path [draw=firebrick165038]
(axis cs:7.6806968,45.0285839)
--(axis cs:7.6807953,45.0285958);

\path [draw=firebrick165038]
(axis cs:7.6806968,45.0285839)
--(axis cs:7.6806544,45.0285939);

\path [draw=firebrick165038]
(axis cs:7.6807953,45.0285958)
--(axis cs:7.6809491,45.0286401);

\path [draw=firebrick165038]
(axis cs:7.6809491,45.0286401)
--(axis cs:7.6810974,45.0286881);

\path [draw=firebrick165038]
(axis cs:7.6810974,45.0286881)
--(axis cs:7.6812003,45.0287342);

\path [draw=firebrick165038]
(axis cs:7.6812003,45.0287342)
--(axis cs:7.6813531,45.0287646);

\path [draw=firebrick165038]
(axis cs:7.6813531,45.0287646)
--(axis cs:7.6815227,45.0287989);

\path [draw=firebrick165038]
(axis cs:7.6815227,45.0287989)
--(axis cs:7.6816675,45.0288292);

\path [draw=firebrick165038]
(axis cs:7.6804331,45.0299873)
--(axis cs:7.6805431,45.0299152);

\path [draw=firebrick165038]
(axis cs:7.6805431,45.0299152)
--(axis cs:7.6806295,45.0298187);

\path [draw=firebrick165038]
(axis cs:7.6806295,45.0298187)
--(axis cs:7.6806584,45.0297503);

\path [draw=firebrick165038]
(axis cs:7.6806584,45.0297503)
--(axis cs:7.6806563,45.0296595);

\path [draw=firebrick165038]
(axis cs:7.6806563,45.0296595)
--(axis cs:7.6805812,45.029396);

\path [draw=firebrick165038]
(axis cs:7.6805812,45.029396)
--(axis cs:7.6805088,45.0291344);

\path [draw=firebrick165038]
(axis cs:7.6805088,45.0291344)
--(axis cs:7.6805168,45.0290396);

\path [draw=firebrick165038]
(axis cs:7.6805168,45.0290396)
--(axis cs:7.6805431,45.0289105);

\path [draw=firebrick165038]
(axis cs:7.6805431,45.0289105)
--(axis cs:7.6805941,45.0287494);

\path [draw=firebrick165038]
(axis cs:7.6805941,45.0287494)
--(axis cs:7.6806128,45.0286831);

\path [draw=firebrick165038]
(axis cs:7.6806128,45.0286831)
--(axis cs:7.6806316,45.0286224);

\path [draw=firebrick165038]
(axis cs:7.6806316,45.0286224)
--(axis cs:7.6806544,45.0285939);

\path [draw=crimson2226346]
(axis cs:7.6541722,45.0615863)
--(axis cs:7.6539015,45.0612132);

\path [draw=crimson2226346]
(axis cs:7.6541722,45.0615863)
--(axis cs:7.654217,45.0616562);

\path [draw=crimson2226346]
(axis cs:7.6539015,45.0612132)
--(axis cs:7.6530047,45.0599291);

\path [draw=crimson2226346]
(axis cs:7.6540209,45.0616426)
--(axis cs:7.653732,45.0612322);

\path [draw=crimson2226346]
(axis cs:7.6540209,45.0616426)
--(axis cs:7.6540669,45.0617077);

\path [draw=crimson2226346]
(axis cs:7.653732,45.0612322)
--(axis cs:7.6529136,45.0600751);

\path [draw=coral24814282]
(axis cs:7.6529136,45.0600751)
--(axis cs:7.65283,45.0599488);

\path [draw=crimson2226346]
(axis cs:7.6540669,45.0617077)
--(axis cs:7.654217,45.0616562);

\path [draw=crimson2226346]
(axis cs:7.6540669,45.0617077)
--(axis cs:7.654135,45.0618038);

\path [draw=crimson2226346]
(axis cs:7.654217,45.0616562)
--(axis cs:7.6543252,45.0618246);

\path [draw=crimson2226346]
(axis cs:7.6654112,45.0698579)
--(axis cs:7.6656427,45.0701798);

\path [draw=crimson2226346]
(axis cs:7.6656427,45.0701798)
--(axis cs:7.6656132,45.0702853);

\path [draw=crimson2226346]
(axis cs:7.6656427,45.0701798)
--(axis cs:7.6655206,45.0701533);

\path [draw=coral24814282]
(axis cs:7.6660933,45.070822)
--(axis cs:7.6664182,45.0712958);

\path [draw=coral24814282]
(axis cs:7.6664182,45.0712958)
--(axis cs:7.6664664,45.0713533);

\path [draw=coral24814282]
(axis cs:7.6664182,45.0712958)
--(axis cs:7.6663696,45.0713121);

\path [draw=coral24814282]
(axis cs:7.6664182,45.0712958)
--(axis cs:7.6665488,45.071262);

\path [draw=firebrick165038]
(axis cs:7.65508,45.0578867)
--(axis cs:7.6549861,45.057872);

\path [draw=crimson2226346]
(axis cs:7.65508,45.0578867)
--(axis cs:7.6549541,45.0579289);

\path [draw=firebrick165038]
(axis cs:7.6549861,45.057872)
--(axis cs:7.6549566,45.0578555);

\path [draw=firebrick165038]
(axis cs:7.6549566,45.0578555)
--(axis cs:7.6549422,45.0578381);

\path [draw=firebrick165038]
(axis cs:7.6549422,45.0578381)
--(axis cs:7.6547877,45.0576408);

\path [draw=crimson2226346]
(axis cs:7.6551157,45.0564117)
--(axis cs:7.6551734,45.0564694);

\path [draw=crimson2226346]
(axis cs:7.6551157,45.0564117)
--(axis cs:7.6550693,45.0563448);

\path [draw=crimson2226346]
(axis cs:7.6551157,45.0564117)
--(axis cs:7.6550793,45.0564626);

\path [draw=crimson2226346]
(axis cs:7.6551157,45.0564117)
--(axis cs:7.6551698,45.0563889);

\path [draw=crimson2226346]
(axis cs:7.6551734,45.0564694)
--(axis cs:7.6551961,45.0565238);

\path [draw=coral24814282]
(axis cs:7.6551961,45.0565238)
--(axis cs:7.6551901,45.0566191);

\path [draw=coral24814282]
(axis cs:7.6551901,45.0566191)
--(axis cs:7.6552012,45.0566511);

\path [draw=firebrick165038]
(axis cs:7.6552012,45.0566511)
--(axis cs:7.655709,45.0574624);

\path [draw=firebrick165038]
(axis cs:7.6532001,45.0328748)
--(axis cs:7.6532652,45.0330381);

\path [draw=firebrick165038]
(axis cs:7.6532001,45.0328748)
--(axis cs:7.6528914,45.0323891);

\path [draw=firebrick165038]
(axis cs:7.6532001,45.0328748)
--(axis cs:7.6533043,45.0330254);

\path [draw=firebrick165038]
(axis cs:7.6532652,45.0330381)
--(axis cs:7.6532858,45.0330898);

\path [draw=crimson2226346]
(axis cs:7.6552398,45.0270553)
--(axis cs:7.6552983,45.0270837);

\path [draw=crimson2226346]
(axis cs:7.6552983,45.0270837)
--(axis cs:7.6552623,45.0270806);

\path [draw=crimson2226346]
(axis cs:7.6552983,45.0270837)
--(axis cs:7.6553539,45.0271013);

\path [draw=crimson2226346]
(axis cs:7.6560493,45.0268082)
--(axis cs:7.6561559,45.0267045);

\path [draw=crimson2226346]
(axis cs:7.6561559,45.0267045)
--(axis cs:7.6561781,45.0266008);

\path [draw=crimson2226346]
(axis cs:7.6561511,45.0263187)
--(axis cs:7.656075,45.0263236);

\path [draw=firebrick165038]
(axis cs:7.6318932,45.0705786)
--(axis cs:7.6319216,45.0699426);

\path [draw=firebrick165038]
(axis cs:7.6319216,45.0699426)
--(axis cs:7.631876,45.0698783);

\path [draw=firebrick165038]
(axis cs:7.631876,45.0698783)
--(axis cs:7.6319303,45.0698567);

\path [draw=firebrick165038]
(axis cs:7.632068,45.0498139)
--(axis cs:7.6320696,45.049894);

\path [draw=firebrick165038]
(axis cs:7.632068,45.0498139)
--(axis cs:7.6321561,45.0497823);

\path [draw=firebrick165038]
(axis cs:7.632068,45.0498139)
--(axis cs:7.6319252,45.0498655);

\path [draw=firebrick165038]
(axis cs:7.6320696,45.049894)
--(axis cs:7.6320711,45.0499183);

\path [draw=firebrick165038]
(axis cs:7.6320711,45.0499183)
--(axis cs:7.6321216,45.0507613);

\path [draw=firebrick165038]
(axis cs:7.6321216,45.0507613)
--(axis cs:7.6321253,45.0508168);

\path [draw=firebrick165038]
(axis cs:7.6321216,45.0507613)
--(axis cs:7.6319868,45.0507658);

\path [draw=firebrick165038]
(axis cs:7.6321253,45.0508168)
--(axis cs:7.6321293,45.0508627);

\path [draw=firebrick165038]
(axis cs:7.6321293,45.0508627)
--(axis cs:7.6322125,45.0508592);

\path [draw=firebrick165038]
(axis cs:7.6321569,45.0512749)
--(axis cs:7.6321844,45.0518868);

\path [draw=firebrick165038]
(axis cs:7.6321569,45.0512749)
--(axis cs:7.6322257,45.051273);

\path [draw=crimson2226346]
(axis cs:7.6572576,45.0357006)
--(axis cs:7.6572465,45.035648);

\path [draw=firebrick165038]
(axis cs:7.6572465,45.035648)
--(axis cs:7.6572753,45.0356016);

\path [draw=firebrick165038]
(axis cs:7.6572753,45.0356016)
--(axis cs:7.6573455,45.0355703);

\path [draw=firebrick165038]
(axis cs:7.6573455,45.0355703)
--(axis cs:7.6574123,45.0355708);

\path [draw=firebrick165038]
(axis cs:7.6574123,45.0355708)
--(axis cs:7.657484,45.0356055);

\path [draw=firebrick165038]
(axis cs:7.657484,45.0356055)
--(axis cs:7.6575057,45.0356377);

\path [draw=firebrick165038]
(axis cs:7.6575057,45.0356377)
--(axis cs:7.6575085,45.0356748);

\path [draw=firebrick165038]
(axis cs:7.6575085,45.0356748)
--(axis cs:7.6574865,45.0357143);

\path [draw=firebrick165038]
(axis cs:7.6574865,45.0357143)
--(axis cs:7.6574535,45.0357377);

\path [draw=firebrick165038]
(axis cs:7.6574535,45.0357377)
--(axis cs:7.657391,45.0357541);

\path [draw=firebrick165038]
(axis cs:7.6574535,45.0357377)
--(axis cs:7.6575315,45.0357357);

\path [draw=firebrick165038]
(axis cs:7.657391,45.0357541)
--(axis cs:7.6573355,45.0357498);

\path [draw=firebrick165038]
(axis cs:7.657391,45.0357541)
--(axis cs:7.6573798,45.0358039);

\path [draw=firebrick165038]
(axis cs:7.6575315,45.0357357)
--(axis cs:7.6575863,45.035771);

\path [draw=firebrick165038]
(axis cs:7.6575863,45.035771)
--(axis cs:7.6577211,45.0360081);

\path [draw=firebrick165038]
(axis cs:7.6573798,45.0358039)
--(axis cs:7.6576849,45.0363335);

\path [draw=firebrick165038]
(axis cs:7.6577769,45.0360454)
--(axis cs:7.6581844,45.0359255);

\path [draw=firebrick165038]
(axis cs:7.6581844,45.0359255)
--(axis cs:7.6582103,45.0358947);

\path [draw=firebrick165038]
(axis cs:7.6582103,45.0358947)
--(axis cs:7.6581997,45.0358634);

\path [draw=firebrick165038]
(axis cs:7.6581997,45.0358634)
--(axis cs:7.6581144,45.0357105);

\path [draw=firebrick165038]
(axis cs:7.6427302,45.0868323)
--(axis cs:7.6423745,45.0866522);

\path [draw=firebrick165038]
(axis cs:7.6423745,45.0866522)
--(axis cs:7.6421807,45.0865334);

\path [draw=firebrick165038]
(axis cs:7.6421807,45.0865334)
--(axis cs:7.6420174,45.0864137);

\path [draw=firebrick165038]
(axis cs:7.6420174,45.0864137)
--(axis cs:7.6418956,45.0863388);

\path [draw=firebrick165038]
(axis cs:7.6418956,45.0863388)
--(axis cs:7.6417612,45.0862939);

\path [draw=firebrick165038]
(axis cs:7.6417612,45.0862939)
--(axis cs:7.6415995,45.0862607);

\path [draw=firebrick165038]
(axis cs:7.6415995,45.0862607)
--(axis cs:7.6413802,45.0862501);

\path [draw=firebrick165038]
(axis cs:7.6413802,45.0862501)
--(axis cs:7.6405606,45.0862188);

\path [draw=firebrick165038]
(axis cs:7.6405606,45.0862188)
--(axis cs:7.6401078,45.086198);

\path [draw=firebrick165038]
(axis cs:7.6401078,45.086198)
--(axis cs:7.6400486,45.0861971);

\path [draw=firebrick165038]
(axis cs:7.6392303,45.0859109)
--(axis cs:7.6390978,45.0858166);

\path [draw=firebrick165038]
(axis cs:7.6390978,45.0858166)
--(axis cs:7.6389544,45.0857926);

\path [draw=firebrick165038]
(axis cs:7.6388335,45.0856576)
--(axis cs:7.6388284,45.0855454);

\path [draw=firebrick165038]
(axis cs:7.6388284,45.0855454)
--(axis cs:7.6388484,45.0854125);

\path [draw=firebrick165038]
(axis cs:7.670914,45.0828286)
--(axis cs:7.6722293,45.0824943);

\path [draw=firebrick165038]
(axis cs:7.670914,45.0828286)
--(axis cs:7.6712504,45.0835471);

\path [draw=firebrick165038]
(axis cs:7.6722293,45.0824943)
--(axis cs:7.6719208,45.0819632);

\path [draw=firebrick165038]
(axis cs:7.6722293,45.0824943)
--(axis cs:7.6735291,45.0843657);

\path [draw=firebrick165038]
(axis cs:7.6712504,45.0835471)
--(axis cs:7.6702408,45.0838759);

\path [draw=firebrick165038]
(axis cs:7.6712504,45.0835471)
--(axis cs:7.6713575,45.083757);

\path [draw=firebrick165038]
(axis cs:7.6702408,45.0838759)
--(axis cs:7.670372,45.083889);

\path [draw=firebrick165038]
(axis cs:7.6702408,45.0838759)
--(axis cs:7.6699682,45.0839512);

\path [draw=firebrick165038]
(axis cs:7.6454871,45.0726867)
--(axis cs:7.6449758,45.0726705);

\path [draw=firebrick165038]
(axis cs:7.6421808,45.072606)
--(axis cs:7.6416038,45.0726044);

\path [draw=firebrick165038]
(axis cs:7.6416038,45.0726044)
--(axis cs:7.6415613,45.0726043);

\path [draw=firebrick165038]
(axis cs:7.6412208,45.0725697)
--(axis cs:7.6411452,45.072466);

\path [draw=firebrick165038]
(axis cs:7.6412208,45.0725697)
--(axis cs:7.6413063,45.0726821);

\path [draw=firebrick165038]
(axis cs:7.6408561,45.0725192)
--(axis cs:7.6407356,45.0725048);

\path [draw=firebrick165038]
(axis cs:7.6408561,45.0725192)
--(axis cs:7.6407895,45.0724255);

\path [draw=firebrick165038]
(axis cs:7.6408561,45.0725192)
--(axis cs:7.6409402,45.0726367);

\path [draw=firebrick165038]
(axis cs:7.6407356,45.0725048)
--(axis cs:7.6406582,45.0725013);

\path [draw=firebrick165038]
(axis cs:7.6585773,45.0565547)
--(axis cs:7.6592124,45.0574477);

\path [draw=crimson2226346]
(axis cs:7.6592124,45.0574477)
--(axis cs:7.659723,45.0581667);

\path [draw=crimson2226346]
(axis cs:7.659723,45.0581667)
--(axis cs:7.6597596,45.0582183);

\path [draw=firebrick165038]
(axis cs:7.658417,45.0564636)
--(axis cs:7.6583366,45.0564897);

\path [draw=firebrick165038]
(axis cs:7.6372753,45.0395251)
--(axis cs:7.6374386,45.039754);

\path [draw=firebrick165038]
(axis cs:7.6374386,45.039754)
--(axis cs:7.6376061,45.0399943);

\path [draw=firebrick165038]
(axis cs:7.6374386,45.039754)
--(axis cs:7.6373538,45.0397835);

\path [draw=firebrick165038]
(axis cs:7.6374386,45.039754)
--(axis cs:7.6374768,45.0397402);

\path [draw=coral24814282]
(axis cs:7.6607692,45.0644921)
--(axis cs:7.6607327,45.0645065);

\path [draw=coral24814282]
(axis cs:7.6607692,45.0644921)
--(axis cs:7.6608699,45.064447);

\path [draw=coral24814282]
(axis cs:7.6607327,45.0645065)
--(axis cs:7.6605104,45.0645836);

\path [draw=khaki253210127]
(axis cs:7.6605104,45.0645836)
--(axis cs:7.6604728,45.064523);

\path [draw=firebrick165038]
(axis cs:7.657755,45.0649341)
--(axis cs:7.6578679,45.0649267);

\path [draw=crimson2226346]
(axis cs:7.6578679,45.0649267)
--(axis cs:7.6580858,45.0648654);

\path [draw=crimson2226346]
(axis cs:7.6580858,45.0648654)
--(axis cs:7.6584068,45.0647593);

\path [draw=coral24814282]
(axis cs:7.6584068,45.0647593)
--(axis cs:7.6590114,45.0645501);

\path [draw=coral24814282]
(axis cs:7.6584068,45.0647593)
--(axis cs:7.6583861,45.0647297);

\path [draw=crimson2226346]
(axis cs:7.6594978,45.062025)
--(axis cs:7.6603296,45.0617233);

\path [draw=crimson2226346]
(axis cs:7.6594978,45.062025)
--(axis cs:7.6602569,45.0630859);

\path [draw=crimson2226346]
(axis cs:7.6594978,45.062025)
--(axis cs:7.6591572,45.0621387);

\path [draw=coral24814282]
(axis cs:7.6603296,45.0617233)
--(axis cs:7.660071,45.0613753);

\path [draw=coral24814282]
(axis cs:7.660071,45.0613753)
--(axis cs:7.6598792,45.0611172);

\path [draw=coral24814282]
(axis cs:7.6598792,45.0611172)
--(axis cs:7.659646,45.061204);

\path [draw=crimson2226346]
(axis cs:7.659646,45.061204)
--(axis cs:7.6593646,45.0613087);

\path [draw=crimson2226346]
(axis cs:7.659646,45.061204)
--(axis cs:7.659496,45.0610161);

\path [draw=crimson2226346]
(axis cs:7.6591572,45.0621387)
--(axis cs:7.6590993,45.0621163);

\path [draw=crimson2226346]
(axis cs:7.6590993,45.0621163)
--(axis cs:7.6590744,45.0621246);

\path [draw=crimson2226346]
(axis cs:7.6608699,45.064447)
--(axis cs:7.661006,45.0646332);

\path [draw=crimson2226346]
(axis cs:7.661006,45.0646332)
--(axis cs:7.661142,45.0648194);

\path [draw=firebrick165038]
(axis cs:7.6392829,45.0587211)
--(axis cs:7.6389974,45.0587246);

\path [draw=firebrick165038]
(axis cs:7.6389974,45.0587246)
--(axis cs:7.6387863,45.0587273);

\path [draw=firebrick165038]
(axis cs:7.6389974,45.0587246)
--(axis cs:7.6390008,45.0590013);

\path [draw=firebrick165038]
(axis cs:7.6387863,45.0587273)
--(axis cs:7.6387781,45.058621);

\path [draw=firebrick165038]
(axis cs:7.6418431,45.0594442)
--(axis cs:7.6417529,45.0593365);

\path [draw=firebrick165038]
(axis cs:7.6417529,45.0593365)
--(axis cs:7.641752,45.0593016);

\path [draw=firebrick165038]
(axis cs:7.641752,45.0593016)
--(axis cs:7.6418928,45.0592411);

\path [draw=firebrick165038]
(axis cs:7.6418948,45.0601927)
--(axis cs:7.6418586,45.0601638);

\path [draw=firebrick165038]
(axis cs:7.6418948,45.0601927)
--(axis cs:7.6416905,45.0602151);

\path [draw=firebrick165038]
(axis cs:7.6418586,45.0601638)
--(axis cs:7.6414705,45.0601709);

\path [draw=firebrick165038]
(axis cs:7.6414705,45.0601709)
--(axis cs:7.6414791,45.0600199);

\path [draw=firebrick165038]
(axis cs:7.6414791,45.0600199)
--(axis cs:7.6416321,45.0600138);

\path [draw=firebrick165038]
(axis cs:7.6363313,45.0449875)
--(axis cs:7.6363089,45.0449546);

\path [draw=firebrick165038]
(axis cs:7.6363089,45.0449546)
--(axis cs:7.636789,45.0447708);

\path [draw=firebrick165038]
(axis cs:7.636789,45.0447708)
--(axis cs:7.6366924,45.0446268);

\path [draw=firebrick165038]
(axis cs:7.6366924,45.0446268)
--(axis cs:7.6370599,45.0444865);

\path [draw=firebrick165038]
(axis cs:7.6371752,45.0446912)
--(axis cs:7.6371457,45.0446438);

\path [draw=firebrick165038]
(axis cs:7.6371457,45.0446438)
--(axis cs:7.6374757,45.0445169);

\path [draw=firebrick165038]
(axis cs:7.692088,45.0707819)
--(axis cs:7.6920592,45.0707913);

\path [draw=firebrick165038]
(axis cs:7.692088,45.0707819)
--(axis cs:7.6918829,45.0704907);

\path [draw=firebrick165038]
(axis cs:7.692088,45.0707819)
--(axis cs:7.6925294,45.0714084);

\path [draw=firebrick165038]
(axis cs:7.6920592,45.0707913)
--(axis cs:7.6920456,45.0707957);

\path [draw=firebrick165038]
(axis cs:7.6920592,45.0707913)
--(axis cs:7.692531,45.0714516);

\path [draw=firebrick165038]
(axis cs:7.6920592,45.0707913)
--(axis cs:7.6918639,45.0704978);

\path [draw=firebrick165038]
(axis cs:7.6920456,45.0707957)
--(axis cs:7.6919928,45.0708124);

\path [draw=firebrick165038]
(axis cs:7.6919928,45.0708124)
--(axis cs:7.6919411,45.0708303);

\path [draw=firebrick165038]
(axis cs:7.6919411,45.0708303)
--(axis cs:7.691672,45.0709089);

\path [draw=firebrick165038]
(axis cs:7.691672,45.0709089)
--(axis cs:7.6913984,45.0706816);

\path [draw=firebrick165038]
(axis cs:7.6913984,45.0706816)
--(axis cs:7.6917453,45.0705443);

\path [draw=firebrick165038]
(axis cs:7.6917453,45.0705443)
--(axis cs:7.6917869,45.0705279);

\path [draw=firebrick165038]
(axis cs:7.6917869,45.0705279)
--(axis cs:7.6918422,45.070506);

\path [draw=firebrick165038]
(axis cs:7.6918422,45.070506)
--(axis cs:7.6918525,45.0705021);

\path [draw=firebrick165038]
(axis cs:7.6918525,45.0705021)
--(axis cs:7.6918639,45.0704978);

\path [draw=firebrick165038]
(axis cs:7.6918639,45.0704978)
--(axis cs:7.6918829,45.0704907);

\path [draw=firebrick165038]
(axis cs:7.6918639,45.0704978)
--(axis cs:7.6915254,45.0700139);

\path [draw=firebrick165038]
(axis cs:7.6918829,45.0704907)
--(axis cs:7.691543,45.0700082);

\path [draw=firebrick165038]
(axis cs:7.6367998,45.0778715)
--(axis cs:7.6369336,45.0778435);

\path [draw=firebrick165038]
(axis cs:7.6369336,45.0778435)
--(axis cs:7.6369499,45.0778806);

\path [draw=firebrick165038]
(axis cs:7.6543461,45.0923519)
--(axis cs:7.654565,45.0925004);

\path [draw=firebrick165038]
(axis cs:7.6338722,45.0879877)
--(axis cs:7.6337561,45.0881128);

\path [draw=firebrick165038]
(axis cs:7.6337561,45.0881128)
--(axis cs:7.6333828,45.0885152);

\path [draw=firebrick165038]
(axis cs:7.6333828,45.0885152)
--(axis cs:7.6326298,45.088824);

\path [draw=firebrick165038]
(axis cs:7.6326298,45.088824)
--(axis cs:7.6323142,45.0889538);

\path [draw=firebrick165038]
(axis cs:7.6323142,45.0889538)
--(axis cs:7.6318046,45.0892454);

\path [draw=firebrick165038]
(axis cs:7.6318046,45.0892454)
--(axis cs:7.6312145,45.0892719);

\path [draw=firebrick165038]
(axis cs:7.6312145,45.0892719)
--(axis cs:7.6307049,45.0893969);

\path [draw=firebrick165038]
(axis cs:7.6391593,45.0702493)
--(axis cs:7.6390106,45.0700484);

\path [draw=firebrick165038]
(axis cs:7.6391593,45.0702493)
--(axis cs:7.6390349,45.0702911);

\path [draw=firebrick165038]
(axis cs:7.6390106,45.0700484)
--(axis cs:7.6389972,45.0700314);

\path [draw=firebrick165038]
(axis cs:7.6415503,45.0726892)
--(axis cs:7.642154,45.0734914);

\path [draw=firebrick165038]
(axis cs:7.642154,45.0734914)
--(axis cs:7.6421902,45.0735396);

\path [draw=firebrick165038]
(axis cs:7.6421902,45.0735396)
--(axis cs:7.6422311,45.0735953);

\path [draw=firebrick165038]
(axis cs:7.6421902,45.0735396)
--(axis cs:7.6422405,45.0735221);

\path [draw=khaki253210127]
(axis cs:7.6432498,45.0749835)
--(axis cs:7.6432892,45.0750376);

\path [draw=firebrick165038]
(axis cs:7.6387645,45.0441206)
--(axis cs:7.638747,45.0440683);

\path [draw=firebrick165038]
(axis cs:7.638747,45.0440683)
--(axis cs:7.6388181,45.0440428);

\path [draw=firebrick165038]
(axis cs:7.6388181,45.0440428)
--(axis cs:7.6387229,45.0437348);

\path [draw=firebrick165038]
(axis cs:7.6387229,45.0437348)
--(axis cs:7.6383313,45.0438978);

\path [draw=firebrick165038]
(axis cs:7.6383313,45.0438978)
--(axis cs:7.6383795,45.0440372);

\path [draw=firebrick165038]
(axis cs:7.6362812,45.0468585)
--(axis cs:7.6366864,45.0474374);

\path [draw=firebrick165038]
(axis cs:7.6366864,45.0474374)
--(axis cs:7.6369487,45.0478133);

\path [draw=firebrick165038]
(axis cs:7.6366864,45.0474374)
--(axis cs:7.636216,45.047595);

\path [draw=firebrick165038]
(axis cs:7.6369487,45.0478133)
--(axis cs:7.6369942,45.0478786);

\path [draw=firebrick165038]
(axis cs:7.6369942,45.0478786)
--(axis cs:7.6369235,45.0479025);

\path [draw=firebrick165038]
(axis cs:7.6369942,45.0478786)
--(axis cs:7.6376649,45.047647);

\path [draw=coral24814282]
(axis cs:7.6359394,45.0465078)
--(axis cs:7.6358683,45.0465287);

\path [draw=crimson2226346]
(axis cs:7.6358683,45.0465287)
--(axis cs:7.635517,45.0466973);

\path [draw=crimson2226346]
(axis cs:7.6358683,45.0465287)
--(axis cs:7.6354043,45.0465438);

\path [draw=crimson2226346]
(axis cs:7.635517,45.0466973)
--(axis cs:7.6354043,45.0465438);

\path [draw=firebrick165038]
(axis cs:7.6374339,45.0489096)
--(axis cs:7.6382618,45.0486238);

\path [draw=firebrick165038]
(axis cs:7.6374339,45.0489096)
--(axis cs:7.6374559,45.0489408);

\path [draw=firebrick165038]
(axis cs:7.6374339,45.0489096)
--(axis cs:7.6366578,45.0491754);

\path [draw=firebrick165038]
(axis cs:7.6368277,45.0506683)
--(axis cs:7.6365161,45.0502241);

\path [draw=firebrick165038]
(axis cs:7.6365161,45.0502241)
--(axis cs:7.6364994,45.0502003);

\path [draw=firebrick165038]
(axis cs:7.6375787,45.051757)
--(axis cs:7.637589,45.0517766);

\path [draw=firebrick165038]
(axis cs:7.637589,45.0517766)
--(axis cs:7.637611,45.0518156);

\path [draw=firebrick165038]
(axis cs:7.637611,45.0518156)
--(axis cs:7.6377277,45.0520297);

\path [draw=firebrick165038]
(axis cs:7.635246,45.051275)
--(axis cs:7.6361099,45.0509775);

\path [draw=firebrick165038]
(axis cs:7.6361099,45.0509775)
--(axis cs:7.6367928,45.0507424);

\path [draw=firebrick165038]
(axis cs:7.6369397,45.0506921)
--(axis cs:7.6384234,45.0501864);

\path [draw=firebrick165038]
(axis cs:7.6385886,45.0501293)
--(axis cs:7.6397395,45.0497251);

\path [draw=firebrick165038]
(axis cs:7.6399285,45.0496597)
--(axis cs:7.6410207,45.0492873);

\path [draw=firebrick165038]
(axis cs:7.6410207,45.0492873)
--(axis cs:7.641047,45.0492781);

\path [draw=firebrick165038]
(axis cs:7.6413081,45.0491897)
--(axis cs:7.6423509,45.0488261);

\path [draw=firebrick165038]
(axis cs:7.6425067,45.0487726)
--(axis cs:7.6436161,45.048397);

\path [draw=firebrick165038]
(axis cs:7.643776,45.0483415)
--(axis cs:7.645087,45.0478943);

\path [draw=firebrick165038]
(axis cs:7.6452311,45.0478449)
--(axis cs:7.6468922,45.0472733);

\path [draw=firebrick165038]
(axis cs:7.6348591,45.0511254)
--(axis cs:7.6349142,45.0511536);

\path [draw=firebrick165038]
(axis cs:7.6357652,45.0539175)
--(axis cs:7.6357715,45.0539349);

\path [draw=firebrick165038]
(axis cs:7.6357715,45.0539349)
--(axis cs:7.6359839,45.0544894);

\path [draw=firebrick165038]
(axis cs:7.6359839,45.0544894)
--(axis cs:7.6361365,45.0548876);

\path [draw=firebrick165038]
(axis cs:7.6361365,45.0548876)
--(axis cs:7.6361491,45.0549205);

\path [draw=firebrick165038]
(axis cs:7.6361491,45.0549205)
--(axis cs:7.6361598,45.0549484);

\path [draw=firebrick165038]
(axis cs:7.6319868,45.0507658)
--(axis cs:7.6308953,45.051139);

\path [draw=firebrick165038]
(axis cs:7.6308953,45.051139)
--(axis cs:7.6308651,45.0511493);

\path [draw=firebrick165038]
(axis cs:7.6308651,45.0511493)
--(axis cs:7.629939,45.0514663);

\path [draw=firebrick165038]
(axis cs:7.6308651,45.0511493)
--(axis cs:7.6308694,45.0512258);

\path [draw=firebrick165038]
(axis cs:7.629939,45.0514663)
--(axis cs:7.6299129,45.0514752);

\path [draw=firebrick165038]
(axis cs:7.6299129,45.0514752)
--(axis cs:7.6298268,45.0515044);

\path [draw=firebrick165038]
(axis cs:7.6298268,45.0515044)
--(axis cs:7.6297598,45.0507138);

\path [draw=firebrick165038]
(axis cs:7.6298268,45.0515044)
--(axis cs:7.6298496,45.0517882);

\path [draw=firebrick165038]
(axis cs:7.6461468,45.0521205)
--(axis cs:7.6463149,45.0520849);

\path [draw=firebrick165038]
(axis cs:7.6463149,45.0520849)
--(axis cs:7.646884,45.0519646);

\path [draw=firebrick165038]
(axis cs:7.646884,45.0519646)
--(axis cs:7.6469361,45.0519536);

\path [draw=firebrick165038]
(axis cs:7.646884,45.0519646)
--(axis cs:7.6469148,45.0520377);

\path [draw=firebrick165038]
(axis cs:7.6469361,45.0519536)
--(axis cs:7.6472412,45.0518891);

\path [draw=firebrick165038]
(axis cs:7.6469361,45.0519536)
--(axis cs:7.6469653,45.0520253);

\path [draw=firebrick165038]
(axis cs:7.6473843,45.0518589)
--(axis cs:7.6483533,45.0516541);

\path [draw=crimson2226346]
(axis cs:7.6484976,45.0516236)
--(axis cs:7.6495756,45.0513957);

\path [draw=crimson2226346]
(axis cs:7.6495756,45.0513957)
--(axis cs:7.6496198,45.0513864);

\path [draw=firebrick165038]
(axis cs:7.6449456,45.0524568)
--(axis cs:7.6451263,45.05297);

\path [draw=firebrick165038]
(axis cs:7.6451263,45.05297)
--(axis cs:7.6451545,45.0530479);

\path [draw=firebrick165038]
(axis cs:7.6451263,45.05297)
--(axis cs:7.6452247,45.0529512);

\path [draw=firebrick165038]
(axis cs:7.6451754,45.0523267)
--(axis cs:7.6456589,45.052224);

\path [draw=firebrick165038]
(axis cs:7.6456589,45.052224)
--(axis cs:7.6459869,45.0521543);

\path [draw=firebrick165038]
(axis cs:7.6436021,45.0514318)
--(axis cs:7.6436355,45.0515179);

\path [draw=firebrick165038]
(axis cs:7.6436355,45.0515179)
--(axis cs:7.6432206,45.0516493);

\path [draw=firebrick165038]
(axis cs:7.6432206,45.0516493)
--(axis cs:7.6431618,45.0516679);

\path [draw=firebrick165038]
(axis cs:7.6432206,45.0516493)
--(axis cs:7.6432718,45.0517659);

\path [draw=firebrick165038]
(axis cs:7.6431618,45.0516679)
--(axis cs:7.6421826,45.0519779);

\path [draw=firebrick165038]
(axis cs:7.6431618,45.0516679)
--(axis cs:7.6431332,45.0515785);

\path [draw=firebrick165038]
(axis cs:7.6421826,45.0519779)
--(axis cs:7.641876,45.052075);

\path [draw=firebrick165038]
(axis cs:7.6421826,45.0519779)
--(axis cs:7.6421348,45.0518908);

\path [draw=firebrick165038]
(axis cs:7.6421826,45.0519779)
--(axis cs:7.642227,45.0520736);

\path [draw=firebrick165038]
(axis cs:7.6328841,45.044904)
--(axis cs:7.6329543,45.0461833);

\path [draw=firebrick165038]
(axis cs:7.6406282,45.0436759)
--(axis cs:7.6406984,45.0437657);

\path [draw=firebrick165038]
(axis cs:7.6406984,45.0437657)
--(axis cs:7.6408084,45.0437221);

\path [draw=firebrick165038]
(axis cs:7.6406984,45.0437657)
--(axis cs:7.6405574,45.0438268);

\path [draw=firebrick165038]
(axis cs:7.6408084,45.0437221)
--(axis cs:7.640853,45.0437468);

\path [draw=firebrick165038]
(axis cs:7.640853,45.0437468)
--(axis cs:7.6410406,45.0438549);

\path [draw=firebrick165038]
(axis cs:7.6410406,45.0438549)
--(axis cs:7.6411048,45.0438909);

\path [draw=firebrick165038]
(axis cs:7.6411048,45.0438909)
--(axis cs:7.6413097,45.0438273);

\path [draw=firebrick165038]
(axis cs:7.6413097,45.0438273)
--(axis cs:7.6414046,45.0437381);

\path [draw=firebrick165038]
(axis cs:7.6414046,45.0437381)
--(axis cs:7.6410732,45.0435535);

\path [draw=firebrick165038]
(axis cs:7.6414046,45.0437381)
--(axis cs:7.6419102,45.0440155);

\path [draw=firebrick165038]
(axis cs:7.6357009,45.0398437)
--(axis cs:7.635627,45.0398212);

\path [draw=firebrick165038]
(axis cs:7.635627,45.0398212)
--(axis cs:7.6353035,45.0395423);

\path [draw=firebrick165038]
(axis cs:7.6353035,45.0395423)
--(axis cs:7.635209,45.0394672);

\path [draw=firebrick165038]
(axis cs:7.635209,45.0394672)
--(axis cs:7.6355213,45.0392861);

\path [draw=firebrick165038]
(axis cs:7.635209,45.0394672)
--(axis cs:7.6349509,45.0396148);

\path [draw=firebrick165038]
(axis cs:7.6391359,45.0349785)
--(axis cs:7.6393426,45.0353193);

\path [draw=firebrick165038]
(axis cs:7.6393426,45.0353193)
--(axis cs:7.6400172,45.0351162);

\path [draw=firebrick165038]
(axis cs:7.6400172,45.0351162)
--(axis cs:7.6400388,45.0351101);

\path [draw=firebrick165038]
(axis cs:7.6400388,45.0351101)
--(axis cs:7.6401096,45.0350891);

\path [draw=firebrick165038]
(axis cs:7.6401096,45.0350891)
--(axis cs:7.6402158,45.0350576);

\path [draw=firebrick165038]
(axis cs:7.6401096,45.0350891)
--(axis cs:7.6398672,45.0347468);

\path [draw=firebrick165038]
(axis cs:7.6401096,45.0350891)
--(axis cs:7.640161,45.0351596);

\path [draw=firebrick165038]
(axis cs:7.6356107,45.0372371)
--(axis cs:7.6357025,45.0373907);

\path [draw=firebrick165038]
(axis cs:7.6357025,45.0373907)
--(axis cs:7.6353368,45.0375921);

\path [draw=firebrick165038]
(axis cs:7.6335478,45.0378606)
--(axis cs:7.6334497,45.0379049);

\path [draw=firebrick165038]
(axis cs:7.6334497,45.0379049)
--(axis cs:7.6327857,45.0382051);

\path [draw=firebrick165038]
(axis cs:7.6334497,45.0379049)
--(axis cs:7.6331375,45.0375509);

\path [draw=firebrick165038]
(axis cs:7.6326127,45.038284)
--(axis cs:7.6317003,45.0387031);

\path [draw=firebrick165038]
(axis cs:7.6361624,45.0357399)
--(axis cs:7.6360896,45.0357453);

\path [draw=firebrick165038]
(axis cs:7.6360896,45.0357453)
--(axis cs:7.6351879,45.0360266);

\path [draw=firebrick165038]
(axis cs:7.6351879,45.0360266)
--(axis cs:7.6352543,45.036068);

\path [draw=firebrick165038]
(axis cs:7.6362238,45.0358025)
--(axis cs:7.6361533,45.0358241);

\path [draw=firebrick165038]
(axis cs:7.6361533,45.0358241)
--(axis cs:7.6352884,45.0360898);

\path [draw=firebrick165038]
(axis cs:7.6352884,45.0360898)
--(axis cs:7.6352543,45.036068);

\path [draw=firebrick165038]
(axis cs:7.6348239,45.0326347)
--(axis cs:7.6348483,45.0326761);

\path [draw=firebrick165038]
(axis cs:7.6348483,45.0326761)
--(axis cs:7.6349022,45.0327548);

\path [draw=firebrick165038]
(axis cs:7.6348483,45.0326761)
--(axis cs:7.6344703,45.032805);

\path [draw=firebrick165038]
(axis cs:7.6349022,45.0327548)
--(axis cs:7.6349347,45.0328023);

\path [draw=firebrick165038]
(axis cs:7.6349347,45.0328023)
--(axis cs:7.6350041,45.0329035);

\path [draw=firebrick165038]
(axis cs:7.6349347,45.0328023)
--(axis cs:7.6345492,45.0329277);

\path [draw=firebrick165038]
(axis cs:7.6350041,45.0329035)
--(axis cs:7.6346178,45.0330343);

\path [draw=firebrick165038]
(axis cs:7.6346178,45.0330343)
--(axis cs:7.6345492,45.0329277);

\path [draw=firebrick165038]
(axis cs:7.6346178,45.0330343)
--(axis cs:7.634604,45.033172);

\path [draw=firebrick165038]
(axis cs:7.6345492,45.0329277)
--(axis cs:7.6344703,45.032805);

\path [draw=crimson2226346]
(axis cs:7.6445552,45.0340781)
--(axis cs:7.6445891,45.0341386);

\path [draw=crimson2226346]
(axis cs:7.6445552,45.0340781)
--(axis cs:7.6446607,45.0340172);

\path [draw=firebrick165038]
(axis cs:7.6445552,45.0340781)
--(axis cs:7.6434457,45.0347139);

\path [draw=crimson2226346]
(axis cs:7.6445552,45.0340781)
--(axis cs:7.6445332,45.0340388);

\path [draw=crimson2226346]
(axis cs:7.6455095,45.0357769)
--(axis cs:7.6462232,45.0370915);

\path [draw=firebrick165038]
(axis cs:7.6396716,45.027609)
--(axis cs:7.6390138,45.0278434);

\path [draw=crimson2226346]
(axis cs:7.6396716,45.027609)
--(axis cs:7.6397,45.0276496);

\path [draw=firebrick165038]
(axis cs:7.6390138,45.0278434)
--(axis cs:7.6387807,45.0279264);

\path [draw=firebrick165038]
(axis cs:7.6390138,45.0278434)
--(axis cs:7.6389128,45.0277104);

\path [draw=firebrick165038]
(axis cs:7.6387807,45.0279264)
--(axis cs:7.6385665,45.0280022);

\path [draw=firebrick165038]
(axis cs:7.6387807,45.0279264)
--(axis cs:7.6388344,45.0279946);

\path [draw=firebrick165038]
(axis cs:7.6383014,45.0280972)
--(axis cs:7.6382547,45.0281138);

\path [draw=firebrick165038]
(axis cs:7.6932137,45.0685042)
--(axis cs:7.6937034,45.0691646);

\path [draw=firebrick165038]
(axis cs:7.632506,45.0465356)
--(axis cs:7.6325079,45.0465702);

\path [draw=firebrick165038]
(axis cs:7.6325079,45.0465702)
--(axis cs:7.632587,45.0479853);

\path [draw=firebrick165038]
(axis cs:7.6326029,45.0481707)
--(axis cs:7.6326094,45.0482328);

\path [draw=firebrick165038]
(axis cs:7.6326094,45.0482328)
--(axis cs:7.6326337,45.0487287);

\path [draw=firebrick165038]
(axis cs:7.6326337,45.0487287)
--(axis cs:7.6326594,45.0492878);

\path [draw=firebrick165038]
(axis cs:7.6322865,45.0494136)
--(axis cs:7.6322491,45.0484859);

\path [draw=firebrick165038]
(axis cs:7.6322491,45.0484859)
--(axis cs:7.6321096,45.0484916);

\path [draw=firebrick165038]
(axis cs:7.6321096,45.0484916)
--(axis cs:7.6320879,45.0484927);

\path [draw=firebrick165038]
(axis cs:7.6322125,45.0508592)
--(axis cs:7.6322501,45.0508578);

\path [draw=firebrick165038]
(axis cs:7.6322501,45.0508578)
--(axis cs:7.6323632,45.0508533);

\path [draw=firebrick165038]
(axis cs:7.6323632,45.0508533)
--(axis cs:7.632317,45.0498172);

\path [draw=firebrick165038]
(axis cs:7.6323632,45.0508533)
--(axis cs:7.6326004,45.0508468);

\path [draw=firebrick165038]
(axis cs:7.632317,45.0498172)
--(axis cs:7.6323128,45.049725);

\path [draw=firebrick165038]
(axis cs:7.6323128,45.049725)
--(axis cs:7.6326738,45.0495929);

\path [draw=firebrick165038]
(axis cs:7.6323128,45.049725)
--(axis cs:7.6322045,45.0497646);

\path [draw=firebrick165038]
(axis cs:7.6322007,45.0481179)
--(axis cs:7.6321561,45.047153);

\path [draw=firebrick165038]
(axis cs:7.6321561,45.047153)
--(axis cs:7.6320364,45.0471588);

\path [draw=firebrick165038]
(axis cs:7.6320364,45.0471588)
--(axis cs:7.6320181,45.0471598);

\path [draw=firebrick165038]
(axis cs:7.6399572,45.0481681)
--(axis cs:7.6400201,45.048067);

\path [draw=firebrick165038]
(axis cs:7.6400201,45.048067)
--(axis cs:7.6403761,45.0479501);

\path [draw=firebrick165038]
(axis cs:7.6403761,45.0479501)
--(axis cs:7.6404895,45.0479505);

\path [draw=firebrick165038]
(axis cs:7.6404895,45.0479505)
--(axis cs:7.6405251,45.0479731);

\path [draw=firebrick165038]
(axis cs:7.6560597,45.0230097)
--(axis cs:7.6559477,45.0228426);

\path [draw=firebrick165038]
(axis cs:7.6559477,45.0228426)
--(axis cs:7.655924,45.0228073);

\path [draw=firebrick165038]
(axis cs:7.6559477,45.0228426)
--(axis cs:7.6559986,45.0228141);

\path [draw=firebrick165038]
(axis cs:7.655924,45.0228073)
--(axis cs:7.6555269,45.0220903);

\path [draw=firebrick165038]
(axis cs:7.6554474,45.0219488)
--(axis cs:7.6547625,45.0206936);

\path [draw=crimson2226346]
(axis cs:7.6547625,45.0206936)
--(axis cs:7.6547308,45.0206357);

\path [draw=firebrick165038]
(axis cs:7.6495414,45.0342762)
--(axis cs:7.6494976,45.0342046);

\path [draw=firebrick165038]
(axis cs:7.6495414,45.0342762)
--(axis cs:7.6489525,45.0344602);

\path [draw=firebrick165038]
(axis cs:7.6494976,45.0342046)
--(axis cs:7.6491909,45.0337025);

\path [draw=firebrick165038]
(axis cs:7.6491909,45.0337025)
--(axis cs:7.6491554,45.0336444);

\path [draw=firebrick165038]
(axis cs:7.6491554,45.0336444)
--(axis cs:7.6490132,45.0336904);

\path [draw=firebrick165038]
(axis cs:7.6480012,45.03403)
--(axis cs:7.6479431,45.0340639);

\path [draw=firebrick165038]
(axis cs:7.6479431,45.0340639)
--(axis cs:7.6484375,45.0345026);

\path [draw=firebrick165038]
(axis cs:7.6490132,45.0336904)
--(axis cs:7.648274,45.0339296);

\path [draw=firebrick165038]
(axis cs:7.648274,45.0339296)
--(axis cs:7.6481481,45.0339703);

\path [draw=firebrick165038]
(axis cs:7.648274,45.0339296)
--(axis cs:7.6483391,45.033988);

\path [draw=firebrick165038]
(axis cs:7.6527262,45.0342871)
--(axis cs:7.6522052,45.0334442);

\path [draw=firebrick165038]
(axis cs:7.6522052,45.0334442)
--(axis cs:7.6526817,45.0332954);

\path [draw=firebrick165038]
(axis cs:7.6522052,45.0334442)
--(axis cs:7.6517306,45.0335925);

\path [draw=firebrick165038]
(axis cs:7.6435669,45.0437072)
--(axis cs:7.6437911,45.0440417);

\path [draw=firebrick165038]
(axis cs:7.6435669,45.0437072)
--(axis cs:7.6437179,45.0434036);

\path [draw=firebrick165038]
(axis cs:7.6435669,45.0437072)
--(axis cs:7.6431205,45.0436204);

\path [draw=firebrick165038]
(axis cs:7.6437911,45.0440417)
--(axis cs:7.6438484,45.0441271);

\path [draw=firebrick165038]
(axis cs:7.6438484,45.0441271)
--(axis cs:7.6429525,45.0444378);

\path [draw=firebrick165038]
(axis cs:7.6438484,45.0441271)
--(axis cs:7.6448749,45.0437712);

\path [draw=firebrick165038]
(axis cs:7.6978139,45.0831994)
--(axis cs:7.6978402,45.0832079);

\path [draw=firebrick165038]
(axis cs:7.6697627,45.0831408)
--(axis cs:7.6694596,45.0832136);

\path [draw=firebrick165038]
(axis cs:7.6697627,45.0831408)
--(axis cs:7.6696958,45.0829464);

\path [draw=firebrick165038]
(axis cs:7.6697627,45.0831408)
--(axis cs:7.6699682,45.0839512);

\path [draw=firebrick165038]
(axis cs:7.6694596,45.0832136)
--(axis cs:7.669254,45.0832623);

\path [draw=firebrick165038]
(axis cs:7.669254,45.0832623)
--(axis cs:7.6693701,45.0831265);

\path [draw=firebrick165038]
(axis cs:7.669254,45.0832623)
--(axis cs:7.6689517,45.0836045);

\path [draw=firebrick165038]
(axis cs:7.6708372,45.0812502)
--(axis cs:7.6707982,45.0811944);

\path [draw=firebrick165038]
(axis cs:7.6707982,45.0811944)
--(axis cs:7.670782,45.0811711);

\path [draw=firebrick165038]
(axis cs:7.670782,45.0811711)
--(axis cs:7.6707654,45.081148);

\path [draw=firebrick165038]
(axis cs:7.6707654,45.081148)
--(axis cs:7.670987,45.0810823);

\path [draw=firebrick165038]
(axis cs:7.6707654,45.081148)
--(axis cs:7.6701913,45.0813417);

\path [draw=firebrick165038]
(axis cs:7.670863,45.0281664)
--(axis cs:7.6721209,45.0286092);

\path [draw=firebrick165038]
(axis cs:7.6721209,45.0286092)
--(axis cs:7.6722645,45.0290007);

\path [draw=firebrick165038]
(axis cs:7.6721209,45.0286092)
--(axis cs:7.6720724,45.0284589);

\path [draw=firebrick165038]
(axis cs:7.6722645,45.0290007)
--(axis cs:7.6722738,45.0290262);

\path [draw=firebrick165038]
(axis cs:7.6722738,45.0290262)
--(axis cs:7.6723667,45.0290096);

\path [draw=firebrick165038]
(axis cs:7.6720724,45.0284589)
--(axis cs:7.6717949,45.0275993);

\path [draw=firebrick165038]
(axis cs:7.6717949,45.0275993)
--(axis cs:7.6715964,45.0269839);

\path [draw=crimson2226346]
(axis cs:7.6715964,45.0269839)
--(axis cs:7.6714153,45.0264229);

\path [draw=firebrick165038]
(axis cs:7.6714153,45.0264229)
--(axis cs:7.6710615,45.0253267);

\path [draw=firebrick165038]
(axis cs:7.6398153,45.0213839)
--(axis cs:7.6364853,45.022494);

\path [draw=crimson2226346]
(axis cs:7.6364853,45.022494)
--(axis cs:7.6365657,45.0225837);

\path [draw=crimson2226346]
(axis cs:7.6359717,45.0226685)
--(axis cs:7.6359335,45.0226815);

\path [draw=crimson2226346]
(axis cs:7.6356778,45.0227646)
--(axis cs:7.6354972,45.0227926);

\path [draw=crimson2226346]
(axis cs:7.6354972,45.0227926)
--(axis cs:7.6354685,45.0227302);

\path [draw=firebrick165038]
(axis cs:7.6457858,45.0237915)
--(axis cs:7.6460209,45.024139);

\path [draw=firebrick165038]
(axis cs:7.6713575,45.083757)
--(axis cs:7.6707127,45.0838496);

\path [draw=firebrick165038]
(axis cs:7.6707127,45.0838496)
--(axis cs:7.670372,45.083889);

\path [draw=firebrick165038]
(axis cs:7.6402158,45.0350576)
--(axis cs:7.6410148,45.0348145);

\path [draw=firebrick165038]
(axis cs:7.6410148,45.0348145)
--(axis cs:7.6410573,45.0348834);

\path [draw=firebrick165038]
(axis cs:7.6410573,45.0348834)
--(axis cs:7.6402631,45.0351286);

\path [draw=firebrick165038]
(axis cs:7.6402631,45.0351286)
--(axis cs:7.6402368,45.0351367);

\path [draw=firebrick165038]
(axis cs:7.6402368,45.0351367)
--(axis cs:7.640161,45.0351596);

\path [draw=firebrick165038]
(axis cs:7.640161,45.0351596)
--(axis cs:7.6403523,45.0354276);

\path [draw=firebrick165038]
(axis cs:7.6321871,45.034667)
--(axis cs:7.6318522,45.0339673);

\path [draw=firebrick165038]
(axis cs:7.6318522,45.0339673)
--(axis cs:7.631846,45.0339536);

\path [draw=firebrick165038]
(axis cs:7.631846,45.0339536)
--(axis cs:7.6317892,45.0338226);

\path [draw=firebrick165038]
(axis cs:7.631846,45.0339536)
--(axis cs:7.6324329,45.0337655);

\path [draw=firebrick165038]
(axis cs:7.631846,45.0339536)
--(axis cs:7.6313714,45.0341048);

\path [draw=firebrick165038]
(axis cs:7.6317892,45.0338226)
--(axis cs:7.631734,45.0336951);

\path [draw=firebrick165038]
(axis cs:7.6317892,45.0338226)
--(axis cs:7.6309691,45.0341006);

\path [draw=firebrick165038]
(axis cs:7.6317892,45.0338226)
--(axis cs:7.6323487,45.0336343);

\path [draw=firebrick165038]
(axis cs:7.631734,45.0336951)
--(axis cs:7.6308857,45.0339739);

\path [draw=firebrick165038]
(axis cs:7.631734,45.0336951)
--(axis cs:7.6322738,45.0335193);

\path [draw=firebrick165038]
(axis cs:7.631734,45.0336951)
--(axis cs:7.6317174,45.0336581);

\path [draw=crimson2226346]
(axis cs:7.654095,45.0768573)
--(axis cs:7.6542783,45.0767931);

\path [draw=firebrick165038]
(axis cs:7.6965318,45.0580406)
--(axis cs:7.6962261,45.0580079);

\path [draw=firebrick165038]
(axis cs:7.6962261,45.0580079)
--(axis cs:7.6959737,45.0579365);

\path [draw=firebrick165038]
(axis cs:7.6959737,45.0579365)
--(axis cs:7.6957614,45.05784);

\path [draw=firebrick165038]
(axis cs:7.6957614,45.05784)
--(axis cs:7.6956421,45.0577533);

\path [draw=firebrick165038]
(axis cs:7.695041,45.0570965)
--(axis cs:7.6941679,45.0574097);

\path [draw=crimson2226346]
(axis cs:7.6935111,45.0576358)
--(axis cs:7.6934324,45.0576232);

\path [draw=firebrick165038]
(axis cs:7.6949692,45.0567661)
--(axis cs:7.6956082,45.0565286);

\path [draw=firebrick165038]
(axis cs:7.694875,45.0567559)
--(axis cs:7.6946387,45.0564136);

\path [draw=firebrick165038]
(axis cs:7.6945736,45.0563211)
--(axis cs:7.6942061,45.0558147);

\path [draw=firebrick165038]
(axis cs:7.6442772,45.0403755)
--(axis cs:7.6438745,45.0397716);

\path [draw=lemonchiffon254254189]
(axis cs:7.6936369,45.0615685)
--(axis cs:7.6937321,45.0616371);

\path [draw=coral24814282]
(axis cs:7.6937321,45.0616371)
--(axis cs:7.6939072,45.0618086);

\path [draw=darkseagreen134203102]
(axis cs:7.6962365,45.0636573)
--(axis cs:7.6965268,45.0638889);

\path [draw=darkseagreen134203102]
(axis cs:7.6962365,45.0636573)
--(axis cs:7.696184,45.0636935);

\path [draw=darkseagreen134203102]
(axis cs:7.6965268,45.0638889)
--(axis cs:7.696628,45.0639716);

\path [draw=firebrick165038]
(axis cs:7.7069856,45.0577686)
--(axis cs:7.7066554,45.0576775);

\path [draw=firebrick165038]
(axis cs:7.7069856,45.0577686)
--(axis cs:7.7072101,45.0578522);

\path [draw=firebrick165038]
(axis cs:7.7066554,45.0576775)
--(axis cs:7.7066021,45.0576724);

\path [draw=firebrick165038]
(axis cs:7.7066021,45.0576724)
--(axis cs:7.7065553,45.0576806);

\path [draw=firebrick165038]
(axis cs:7.7065553,45.0576806)
--(axis cs:7.706397,45.0577501);

\path [draw=firebrick165038]
(axis cs:7.706397,45.0577501)
--(axis cs:7.7062646,45.057811);

\path [draw=firebrick165038]
(axis cs:7.7062646,45.057811)
--(axis cs:7.7061223,45.057872);

\path [draw=firebrick165038]
(axis cs:7.7061223,45.057872)
--(axis cs:7.7060328,45.0579009);

\path [draw=firebrick165038]
(axis cs:7.7060328,45.0579009)
--(axis cs:7.7059883,45.0579141);

\path [draw=firebrick165038]
(axis cs:7.7059883,45.0579141)
--(axis cs:7.7059375,45.0579175);

\path [draw=firebrick165038]
(axis cs:7.7059375,45.0579175)
--(axis cs:7.7058931,45.0579027);

\path [draw=firebrick165038]
(axis cs:7.7058931,45.0579027)
--(axis cs:7.7058686,45.0578689);

\path [draw=firebrick165038]
(axis cs:7.7058686,45.0578689)
--(axis cs:7.7058749,45.0578257);

\path [draw=firebrick165038]
(axis cs:7.7058749,45.0578257)
--(axis cs:7.7058972,45.0577907);

\path [draw=firebrick165038]
(axis cs:7.7058972,45.0577907)
--(axis cs:7.7059456,45.0577594);

\path [draw=firebrick165038]
(axis cs:7.7059456,45.0577594)
--(axis cs:7.7061153,45.0577003);

\path [draw=firebrick165038]
(axis cs:7.7061153,45.0577003)
--(axis cs:7.7061478,45.057689);

\path [draw=firebrick165038]
(axis cs:7.7061478,45.057689)
--(axis cs:7.7062527,45.0576356);

\path [draw=firebrick165038]
(axis cs:7.7062527,45.0576356)
--(axis cs:7.7063145,45.0576012);

\path [draw=firebrick165038]
(axis cs:7.7063145,45.0576012)
--(axis cs:7.7064084,45.0575352);

\path [draw=firebrick165038]
(axis cs:7.7064084,45.0575352)
--(axis cs:7.7064681,45.0574734);

\path [draw=firebrick165038]
(axis cs:7.7064681,45.0574734)
--(axis cs:7.7064992,45.0574144);

\path [draw=firebrick165038]
(axis cs:7.7064992,45.0574144)
--(axis cs:7.7065175,45.0573547);

\path [draw=firebrick165038]
(axis cs:7.6980505,45.0613126)
--(axis cs:7.6979136,45.0614561);

\path [draw=firebrick165038]
(axis cs:7.6979136,45.0614561)
--(axis cs:7.6978897,45.06148);

\path [draw=firebrick165038]
(axis cs:7.6841949,45.0461461)
--(axis cs:7.6841895,45.0460068);

\path [draw=firebrick165038]
(axis cs:7.6841895,45.0460068)
--(axis cs:7.684127,45.0458914);

\path [draw=firebrick165038]
(axis cs:7.684127,45.0458914)
--(axis cs:7.6840551,45.0458073);

\path [draw=firebrick165038]
(axis cs:7.6819136,45.0441961)
--(axis cs:7.6818849,45.0442367);

\path [draw=firebrick165038]
(axis cs:7.6818849,45.0442367)
--(axis cs:7.6818849,45.044284);

\path [draw=firebrick165038]
(axis cs:7.6975647,45.0615233)
--(axis cs:7.6976511,45.0615298);

\path [draw=khaki253210127]
(axis cs:7.6928598,45.0607297)
--(axis cs:7.6927647,45.0607118);

\path [draw=firebrick165038]
(axis cs:7.6658256,45.0871108)
--(axis cs:7.665841,45.0871576);

\path [draw=firebrick165038]
(axis cs:7.6658256,45.0871108)
--(axis cs:7.6658274,45.0870731);

\path [draw=firebrick165038]
(axis cs:7.6657097,45.0887477)
--(axis cs:7.6657703,45.0887125);

\path [draw=firebrick165038]
(axis cs:7.6657703,45.0887125)
--(axis cs:7.6658284,45.0886788);

\path [draw=firebrick165038]
(axis cs:7.7029199,45.0254019)
--(axis cs:7.7029009,45.0254633);

\path [draw=firebrick165038]
(axis cs:7.6782117,45.0917323)
--(axis cs:7.6781574,45.0917849);

\path [draw=firebrick165038]
(axis cs:7.6782117,45.0917323)
--(axis cs:7.6782442,45.0916525);

\path [draw=firebrick165038]
(axis cs:7.6782117,45.0917323)
--(axis cs:7.6783706,45.0916986);

\path [draw=firebrick165038]
(axis cs:7.6781574,45.0917849)
--(axis cs:7.6780601,45.091829);

\path [draw=firebrick165038]
(axis cs:7.6780601,45.091829)
--(axis cs:7.6776613,45.0919994);

\path [draw=firebrick165038]
(axis cs:7.6369103,45.0857768)
--(axis cs:7.6366517,45.0855617);

\path [draw=firebrick165038]
(axis cs:7.6366517,45.0855617)
--(axis cs:7.6364106,45.0853982);

\path [draw=firebrick165038]
(axis cs:7.6364106,45.0853982)
--(axis cs:7.636052,45.0853556);

\path [draw=firebrick165038]
(axis cs:7.636052,45.0853556)
--(axis cs:7.6357474,45.0853668);

\path [draw=firebrick165038]
(axis cs:7.6357474,45.0853668)
--(axis cs:7.6356649,45.0853646);

\path [draw=firebrick165038]
(axis cs:7.6690269,45.0778203)
--(axis cs:7.6689718,45.0776914);

\path [draw=firebrick165038]
(axis cs:7.647669,45.0480505)
--(axis cs:7.6477743,45.0480203);

\path [draw=firebrick165038]
(axis cs:7.6405574,45.0438268)
--(axis cs:7.6405628,45.0439955);

\path [draw=firebrick165038]
(axis cs:7.6331371,45.0506109)
--(axis cs:7.6327474,45.0506182);

\path [draw=firebrick165038]
(axis cs:7.6327474,45.0506182)
--(axis cs:7.6326811,45.0496946);

\path [draw=firebrick165038]
(axis cs:7.6327474,45.0506182)
--(axis cs:7.6326004,45.0508468);

\path [draw=firebrick165038]
(axis cs:7.6326811,45.0496946)
--(axis cs:7.6326738,45.0495929);

\path [draw=firebrick165038]
(axis cs:7.6326738,45.0495929)
--(axis cs:7.6334633,45.049317);

\path [draw=firebrick165038]
(axis cs:7.6632088,45.0444939)
--(axis cs:7.6625014,45.0438633);

\path [draw=firebrick165038]
(axis cs:7.6616334,45.0443542)
--(axis cs:7.6623477,45.0449981);

\path [draw=crimson2226346]
(axis cs:7.6722102,45.0365756)
--(axis cs:7.6724194,45.0365149);

\path [draw=crimson2226346]
(axis cs:7.6724194,45.0365149)
--(axis cs:7.6723996,45.0364648);

\path [draw=crimson2226346]
(axis cs:7.6724194,45.0365149)
--(axis cs:7.6725669,45.0365699);

\path [draw=crimson2226346]
(axis cs:7.6723996,45.0364648)
--(axis cs:7.6723471,45.0363316);

\path [draw=crimson2226346]
(axis cs:7.6723996,45.0364648)
--(axis cs:7.6731792,45.0363057);

\path [draw=crimson2226346]
(axis cs:7.6723471,45.0363316)
--(axis cs:7.6722946,45.0361987);

\path [draw=crimson2226346]
(axis cs:7.6723471,45.0363316)
--(axis cs:7.6731193,45.036172);

\path [draw=firebrick165038]
(axis cs:7.6722946,45.0361987)
--(axis cs:7.6722504,45.0360866);

\path [draw=crimson2226346]
(axis cs:7.6722946,45.0361987)
--(axis cs:7.6730592,45.0360377);

\path [draw=firebrick165038]
(axis cs:7.6722504,45.0360866)
--(axis cs:7.672347,45.0360354);

\path [draw=firebrick165038]
(axis cs:7.672347,45.0360354)
--(axis cs:7.6722989,45.0359003);

\path [draw=firebrick165038]
(axis cs:7.672347,45.0360354)
--(axis cs:7.6729977,45.0359005);

\path [draw=firebrick165038]
(axis cs:7.6722989,45.0359003)
--(axis cs:7.6722531,45.0357719);

\path [draw=firebrick165038]
(axis cs:7.6722989,45.0359003)
--(axis cs:7.6729373,45.0357656);

\path [draw=firebrick165038]
(axis cs:7.6722531,45.0357719)
--(axis cs:7.6728807,45.0356392);

\path [draw=firebrick165038]
(axis cs:7.6728807,45.0356392)
--(axis cs:7.6729373,45.0357656);

\path [draw=firebrick165038]
(axis cs:7.6729373,45.0357656)
--(axis cs:7.6729977,45.0359005);

\path [draw=crimson2226346]
(axis cs:7.6729977,45.0359005)
--(axis cs:7.6730592,45.0360377);

\path [draw=crimson2226346]
(axis cs:7.6730592,45.0360377)
--(axis cs:7.6731193,45.036172);

\path [draw=crimson2226346]
(axis cs:7.6731193,45.036172)
--(axis cs:7.6731792,45.0363057);

\path [draw=coral24814282]
(axis cs:7.6731792,45.0363057)
--(axis cs:7.6732321,45.036424);

\path [draw=coral24814282]
(axis cs:7.6732321,45.036424)
--(axis cs:7.6725669,45.0365699);

\path [draw=firebrick165038]
(axis cs:7.6719286,45.0357795)
--(axis cs:7.6729348,45.03558);

\path [draw=firebrick165038]
(axis cs:7.6719286,45.0357795)
--(axis cs:7.6715747,45.034905);

\path [draw=firebrick165038]
(axis cs:7.6715445,45.0348304)
--(axis cs:7.6715747,45.034905);

\path [draw=firebrick165038]
(axis cs:7.6715445,45.0348304)
--(axis cs:7.6725011,45.0346343);

\path [draw=firebrick165038]
(axis cs:7.6715445,45.0348304)
--(axis cs:7.6707726,45.0349734);

\path [draw=firebrick165038]
(axis cs:7.7027384,45.0858731)
--(axis cs:7.7021348,45.0865492);

\path [draw=firebrick165038]
(axis cs:7.702287,45.0867677)
--(axis cs:7.7017507,45.0872753);

\path [draw=firebrick165038]
(axis cs:7.7014997,45.0873669)
--(axis cs:7.7007984,45.0875879);

\path [draw=firebrick165038]
(axis cs:7.7007984,45.0875879)
--(axis cs:7.700098,45.0878102);

\path [draw=firebrick165038]
(axis cs:7.7007984,45.0875879)
--(axis cs:7.7006649,45.0875308);

\path [draw=firebrick165038]
(axis cs:7.700098,45.0878102)
--(axis cs:7.6988623,45.088201);

\path [draw=firebrick165038]
(axis cs:7.700098,45.0878102)
--(axis cs:7.7000482,45.087733);

\path [draw=firebrick165038]
(axis cs:7.7000991,45.085865)
--(axis cs:7.7013544,45.0864203);

\path [draw=firebrick165038]
(axis cs:7.6991251,45.0852707)
--(axis cs:7.6990608,45.0852417);

\path [draw=firebrick165038]
(axis cs:7.6990608,45.0852417)
--(axis cs:7.6980408,45.0847812);

\path [draw=firebrick165038]
(axis cs:7.6990608,45.0852417)
--(axis cs:7.6990154,45.0852914);

\path [draw=firebrick165038]
(axis cs:7.6980408,45.0847812)
--(axis cs:7.6979715,45.0847499);

\path [draw=firebrick165038]
(axis cs:7.6979715,45.0847499)
--(axis cs:7.6978777,45.0847076);

\path [draw=firebrick165038]
(axis cs:7.6979715,45.0847499)
--(axis cs:7.6979161,45.0848094);

\path [draw=firebrick165038]
(axis cs:7.6979715,45.0847499)
--(axis cs:7.698029,45.0846852);

\path [draw=firebrick165038]
(axis cs:7.6978777,45.0847076)
--(axis cs:7.6968694,45.0842516);

\path [draw=firebrick165038]
(axis cs:7.698529,45.0858239)
--(axis cs:7.6990154,45.0852914);

\path [draw=firebrick165038]
(axis cs:7.6970495,45.0857641)
--(axis cs:7.6973473,45.0859019);

\path [draw=firebrick165038]
(axis cs:7.6970495,45.0857641)
--(axis cs:7.6970403,45.0857725);

\path [draw=firebrick165038]
(axis cs:7.6970495,45.0857641)
--(axis cs:7.6973226,45.0854496);

\path [draw=firebrick165038]
(axis cs:7.6973473,45.0859019)
--(axis cs:7.6973692,45.086027);

\path [draw=firebrick165038]
(axis cs:7.6973692,45.086027)
--(axis cs:7.6980655,45.0863498);

\path [draw=firebrick165038]
(axis cs:7.6980655,45.0863498)
--(axis cs:7.6986668,45.0866156);

\path [draw=firebrick165038]
(axis cs:7.6986668,45.0866156)
--(axis cs:7.69888,45.0865606);

\path [draw=firebrick165038]
(axis cs:7.6964873,45.0880932)
--(axis cs:7.6965519,45.0880324);

\path [draw=firebrick165038]
(axis cs:7.6964873,45.0880932)
--(axis cs:7.696915,45.0882867);

\path [draw=firebrick165038]
(axis cs:7.6965519,45.0880324)
--(axis cs:7.696649,45.0879191);

\path [draw=firebrick165038]
(axis cs:7.696649,45.0879191)
--(axis cs:7.6966969,45.0878623);

\path [draw=firebrick165038]
(axis cs:7.6966969,45.0878623)
--(axis cs:7.6971169,45.0873972);

\path [draw=firebrick165038]
(axis cs:7.6971169,45.0873972)
--(axis cs:7.6971648,45.0873474);

\path [draw=firebrick165038]
(axis cs:7.6971648,45.0873474)
--(axis cs:7.6964495,45.0870203);

\path [draw=firebrick165038]
(axis cs:7.6971648,45.0873474)
--(axis cs:7.6981108,45.08778);

\path [draw=firebrick165038]
(axis cs:7.6949345,45.086332)
--(axis cs:7.6953905,45.0865346);

\path [draw=firebrick165038]
(axis cs:7.6953905,45.0865346)
--(axis cs:7.6961561,45.0868778);

\path [draw=firebrick165038]
(axis cs:7.6953905,45.0865346)
--(axis cs:7.6954253,45.0864963);

\path [draw=firebrick165038]
(axis cs:7.6961561,45.0868778)
--(axis cs:7.6962324,45.0869118);

\path [draw=firebrick165038]
(axis cs:7.6962324,45.0869118)
--(axis cs:7.6963049,45.086947);

\path [draw=firebrick165038]
(axis cs:7.6962324,45.0869118)
--(axis cs:7.6962028,45.0869864);

\path [draw=firebrick165038]
(axis cs:7.6962324,45.0869118)
--(axis cs:7.6962522,45.0868604);

\path [draw=firebrick165038]
(axis cs:7.6963049,45.086947)
--(axis cs:7.6964495,45.0870203);

\path [draw=firebrick165038]
(axis cs:7.6964312,45.0864286)
--(axis cs:7.695769,45.0861267);

\path [draw=firebrick165038]
(axis cs:7.6964312,45.0864286)
--(axis cs:7.6962522,45.0868604);

\path [draw=firebrick165038]
(axis cs:7.695769,45.0861267)
--(axis cs:7.6949861,45.0857698);

\path [draw=firebrick165038]
(axis cs:7.695769,45.0861267)
--(axis cs:7.6957223,45.0861825);

\path [draw=firebrick165038]
(axis cs:7.6957223,45.0861825)
--(axis cs:7.6954253,45.0864963);

\path [draw=firebrick165038]
(axis cs:7.6987325,45.0875459)
--(axis cs:7.6992892,45.0869081);

\path [draw=firebrick165038]
(axis cs:7.6992892,45.0869081)
--(axis cs:7.6997786,45.0871302);

\path [draw=firebrick165038]
(axis cs:7.7009915,45.0851021)
--(axis cs:7.7009614,45.0850887);

\path [draw=firebrick165038]
(axis cs:7.7047836,45.0867909)
--(axis cs:7.7047882,45.0867658);

\path [draw=firebrick165038]
(axis cs:7.7047882,45.0867658)
--(axis cs:7.7047556,45.0867315);

\path [draw=firebrick165038]
(axis cs:7.7047556,45.0867315)
--(axis cs:7.7047323,45.0867136);

\path [draw=firebrick165038]
(axis cs:7.7054387,45.0870777)
--(axis cs:7.7054932,45.0870167);

\path [draw=firebrick165038]
(axis cs:7.7053388,45.0882011)
--(axis cs:7.7048345,45.0879776);

\path [draw=firebrick165038]
(axis cs:7.7053388,45.0882011)
--(axis cs:7.7052971,45.0882483);

\path [draw=firebrick165038]
(axis cs:7.7052971,45.0882483)
--(axis cs:7.705261,45.0882891);

\path [draw=firebrick165038]
(axis cs:7.7031689,45.0881225)
--(axis cs:7.7036222,45.0883213);

\path [draw=firebrick165038]
(axis cs:7.7036222,45.0883213)
--(axis cs:7.7041827,45.0884122);

\path [draw=firebrick165038]
(axis cs:7.7016026,45.0892379)
--(axis cs:7.7016309,45.0892008);

\path [draw=firebrick165038]
(axis cs:7.7016309,45.0892008)
--(axis cs:7.7018928,45.0888904);

\path [draw=firebrick165038]
(axis cs:7.7018928,45.0888904)
--(axis cs:7.7006209,45.0883425);

\path [draw=firebrick165038]
(axis cs:7.7006209,45.0883425)
--(axis cs:7.7002328,45.088762);

\path [draw=firebrick165038]
(axis cs:7.7002328,45.088762)
--(axis cs:7.7002106,45.0887977);

\path [draw=firebrick165038]
(axis cs:7.7000482,45.087733)
--(axis cs:7.7000065,45.0876661);

\path [draw=firebrick165038]
(axis cs:7.7000065,45.0876661)
--(axis cs:7.6997464,45.0877513);

\path [draw=firebrick165038]
(axis cs:7.7000065,45.0876661)
--(axis cs:7.7005618,45.08749);

\path [draw=firebrick165038]
(axis cs:7.7005618,45.08749)
--(axis cs:7.7006649,45.0875308);

\path [draw=firebrick165038]
(axis cs:7.6335419,45.03935)
--(axis cs:7.6334847,45.0394394);

\path [draw=firebrick165038]
(axis cs:7.6335419,45.03935)
--(axis cs:7.6336059,45.039197);

\path [draw=lemonchiffon254254189]
(axis cs:7.6289984,45.0373877)
--(axis cs:7.62908,45.0373495);

\path [draw=khaki253210127]
(axis cs:7.62908,45.0373495)
--(axis cs:7.6293342,45.037475);

\path [draw=khaki253210127]
(axis cs:7.6293342,45.037475)
--(axis cs:7.629349,45.0375521);

\path [draw=khaki253210127]
(axis cs:7.629349,45.0375521)
--(axis cs:7.6293695,45.0376588);

\path [draw=lemonchiffon254254189]
(axis cs:7.6293695,45.0376588)
--(axis cs:7.6293858,45.0377439);

\path [draw=coral24814282]
(axis cs:7.6293858,45.0377439)
--(axis cs:7.629709,45.0378997);

\path [draw=firebrick165038]
(axis cs:7.6338384,45.0927839)
--(axis cs:7.6340846,45.0927493);

\path [draw=firebrick165038]
(axis cs:7.6340846,45.0927493)
--(axis cs:7.6344475,45.0927241);

\path [draw=firebrick165038]
(axis cs:7.6963173,45.0890503)
--(axis cs:7.6963052,45.089054);

\path [draw=firebrick165038]
(axis cs:7.6934065,45.0903727)
--(axis cs:7.6927155,45.0905252);

\path [draw=crimson2226346]
(axis cs:7.6927155,45.0905252)
--(axis cs:7.6923969,45.0900287);

\path [draw=firebrick165038]
(axis cs:7.6927155,45.0905252)
--(axis cs:7.6930638,45.091044);

\path [draw=firebrick165038]
(axis cs:7.6912915,45.0908652)
--(axis cs:7.6905515,45.091043);

\path [draw=firebrick165038]
(axis cs:7.6997979,45.0920837)
--(axis cs:7.6988913,45.0922965);

\path [draw=firebrick165038]
(axis cs:7.6997979,45.0920837)
--(axis cs:7.6995171,45.091644);

\path [draw=firebrick165038]
(axis cs:7.6985516,45.089155)
--(axis cs:7.6986321,45.089134);

\path [draw=firebrick165038]
(axis cs:7.6985516,45.089155)
--(axis cs:7.6984879,45.0891083);

\path [draw=firebrick165038]
(axis cs:7.6985516,45.089155)
--(axis cs:7.6991458,45.0896087);

\path [draw=firebrick165038]
(axis cs:7.6986321,45.089134)
--(axis cs:7.6986509,45.089129);

\path [draw=firebrick165038]
(axis cs:7.6986509,45.089129)
--(axis cs:7.699541,45.0889045);

\path [draw=firebrick165038]
(axis cs:7.6935576,45.0925472)
--(axis cs:7.6934652,45.0925524);

\path [draw=firebrick165038]
(axis cs:7.6935576,45.0925472)
--(axis cs:7.6935318,45.0921615);

\path [draw=firebrick165038]
(axis cs:7.6934652,45.0925524)
--(axis cs:7.6918077,45.0925652);

\path [draw=firebrick165038]
(axis cs:7.6908896,45.0925642)
--(axis cs:7.6901986,45.0925661);

\path [draw=firebrick165038]
(axis cs:7.6901986,45.0925661)
--(axis cs:7.6901512,45.0925639);

\path [draw=firebrick165038]
(axis cs:7.6901512,45.0925639)
--(axis cs:7.6901038,45.092558);

\path [draw=firebrick165038]
(axis cs:7.6901038,45.092558)
--(axis cs:7.690064,45.0925514);

\path [draw=firebrick165038]
(axis cs:7.6936538,45.0918556)
--(axis cs:7.6944825,45.0916919);

\path [draw=firebrick165038]
(axis cs:7.6944825,45.0916919)
--(axis cs:7.6946902,45.0921894);

\path [draw=firebrick165038]
(axis cs:7.6438261,45.0354669)
--(axis cs:7.6439073,45.0354365);

\path [draw=firebrick165038]
(axis cs:7.6438261,45.0354669)
--(axis cs:7.6433814,45.034847);

\path [draw=firebrick165038]
(axis cs:7.6439073,45.0354365)
--(axis cs:7.6440815,45.0353717);

\path [draw=firebrick165038]
(axis cs:7.6447822,45.035267)
--(axis cs:7.6446816,45.0352546);

\path [draw=firebrick165038]
(axis cs:7.6446816,45.0352546)
--(axis cs:7.6445462,45.035012);

\path [draw=firebrick165038]
(axis cs:7.6463556,45.0330385)
--(axis cs:7.6460364,45.0332216);

\path [draw=firebrick165038]
(axis cs:7.6460364,45.0332216)
--(axis cs:7.6459992,45.0332432);

\path [draw=firebrick165038]
(axis cs:7.6459992,45.0332432)
--(axis cs:7.6446607,45.0340172);

\path [draw=firebrick165038]
(axis cs:7.6434457,45.0347139)
--(axis cs:7.6433791,45.034752);

\path [draw=firebrick165038]
(axis cs:7.6433791,45.034752)
--(axis cs:7.6433317,45.0347799);

\path [draw=firebrick165038]
(axis cs:7.6433317,45.0347799)
--(axis cs:7.6431356,45.0348377);

\path [draw=firebrick165038]
(axis cs:7.6433317,45.0347799)
--(axis cs:7.6433814,45.034847);

\path [draw=firebrick165038]
(axis cs:7.6464758,45.0325499)
--(axis cs:7.6465656,45.0325226);

\path [draw=firebrick165038]
(axis cs:7.6464758,45.0325499)
--(axis cs:7.646366,45.0324512);

\path [draw=firebrick165038]
(axis cs:7.6464758,45.0325499)
--(axis cs:7.6465719,45.0326344);

\path [draw=firebrick165038]
(axis cs:7.6464758,45.0325499)
--(axis cs:7.6463207,45.0326098);

\path [draw=firebrick165038]
(axis cs:7.6465656,45.0325226)
--(axis cs:7.6471207,45.0323565);

\path [draw=firebrick165038]
(axis cs:7.6471207,45.0323565)
--(axis cs:7.6470722,45.0322786);

\path [draw=coral24814282]
(axis cs:7.6514203,45.0310482)
--(axis cs:7.6514476,45.0310399);

\path [draw=coral24814282]
(axis cs:7.6514476,45.0310399)
--(axis cs:7.651537,45.0310128);

\path [draw=coral24814282]
(axis cs:7.651537,45.0310128)
--(axis cs:7.651614,45.0311228);

\path [draw=coral24814282]
(axis cs:7.651537,45.0310128)
--(axis cs:7.6514982,45.0309527);

\path [draw=crimson2226346]
(axis cs:7.6525469,45.0599226)
--(axis cs:7.652564,45.0599466);

\path [draw=crimson2226346]
(axis cs:7.652564,45.0599466)
--(axis cs:7.6529743,45.0605508);

\path [draw=coral24814282]
(axis cs:7.6529743,45.0605508)
--(axis cs:7.6530612,45.0606788);

\path [draw=crimson2226346]
(axis cs:7.6687801,45.0503277)
--(axis cs:7.6684113,45.0502008);

\path [draw=crimson2226346]
(axis cs:7.6684113,45.0502008)
--(axis cs:7.6681089,45.0501062);

\path [draw=coral24814282]
(axis cs:7.6681089,45.0501062)
--(axis cs:7.6677866,45.0500188);

\path [draw=coral24814282]
(axis cs:7.6677866,45.0500188)
--(axis cs:7.6674523,45.0499376);

\path [draw=lemonchiffon254254189]
(axis cs:7.6674523,45.0499376)
--(axis cs:7.6669604,45.049837);

\path [draw=firebrick165038]
(axis cs:7.6376649,45.047647)
--(axis cs:7.6376326,45.0475999);

\path [draw=firebrick165038]
(axis cs:7.6376649,45.047647)
--(axis cs:7.6381236,45.0474965);

\path [draw=firebrick165038]
(axis cs:7.6376326,45.0475999)
--(axis cs:7.6375435,45.0474698);

\path [draw=firebrick165038]
(axis cs:7.6359002,45.0475141)
--(axis cs:7.6354455,45.0476648);

\path [draw=firebrick165038]
(axis cs:7.6358055,45.0482799)
--(axis cs:7.6356796,45.0480839);

\path [draw=firebrick165038]
(axis cs:7.6358055,45.0482799)
--(axis cs:7.6354168,45.0484106);

\path [draw=firebrick165038]
(axis cs:7.6358055,45.0482799)
--(axis cs:7.6369235,45.0479025);

\path [draw=firebrick165038]
(axis cs:7.6356796,45.0480839)
--(axis cs:7.6355937,45.0479503);

\path [draw=firebrick165038]
(axis cs:7.6356796,45.0480839)
--(axis cs:7.6361757,45.0479048);

\path [draw=firebrick165038]
(axis cs:7.6355937,45.0479503)
--(axis cs:7.6360832,45.0477788);

\path [draw=firebrick165038]
(axis cs:7.6360832,45.0477788)
--(axis cs:7.6361757,45.0479048);

\path [draw=firebrick165038]
(axis cs:7.6569035,45.0912046)
--(axis cs:7.6570295,45.0913533);

\path [draw=firebrick165038]
(axis cs:7.6570295,45.0913533)
--(axis cs:7.6570751,45.0912766);

\path [draw=firebrick165038]
(axis cs:7.6561162,45.0904648)
--(axis cs:7.6566275,45.0905151);

\path [draw=firebrick165038]
(axis cs:7.6561162,45.0904648)
--(axis cs:7.6562449,45.0902366);

\path [draw=firebrick165038]
(axis cs:7.6566275,45.0905151)
--(axis cs:7.6566424,45.0904257);

\path [draw=firebrick165038]
(axis cs:7.6566275,45.0905151)
--(axis cs:7.6568616,45.0905354);

\path [draw=firebrick165038]
(axis cs:7.6566424,45.0904257)
--(axis cs:7.6566895,45.0901441);

\path [draw=firebrick165038]
(axis cs:7.6566424,45.0904257)
--(axis cs:7.6568809,45.0904421);

\path [draw=firebrick165038]
(axis cs:7.6566895,45.0901441)
--(axis cs:7.6562917,45.0900955);

\path [draw=firebrick165038]
(axis cs:7.6562917,45.0900955)
--(axis cs:7.6562449,45.0902366);

\path [draw=firebrick165038]
(axis cs:7.6304989,45.0847113)
--(axis cs:7.6304735,45.0847867);

\path [draw=firebrick165038]
(axis cs:7.6304989,45.0847113)
--(axis cs:7.6302243,45.0843143);

\path [draw=firebrick165038]
(axis cs:7.6304735,45.0847867)
--(axis cs:7.6305177,45.085092);

\path [draw=firebrick165038]
(axis cs:7.6305177,45.085092)
--(axis cs:7.6305156,45.0851382);

\path [draw=firebrick165038]
(axis cs:7.6305156,45.0851382)
--(axis cs:7.6304886,45.0851696);

\path [draw=firebrick165038]
(axis cs:7.6304886,45.0851696)
--(axis cs:7.6304185,45.0851943);

\path [draw=firebrick165038]
(axis cs:7.6304185,45.0851943)
--(axis cs:7.6303312,45.0852103);

\path [draw=firebrick165038]
(axis cs:7.6303312,45.0852103)
--(axis cs:7.6302546,45.0852308);

\path [draw=firebrick165038]
(axis cs:7.6302546,45.0852308)
--(axis cs:7.6301921,45.0852636);

\path [draw=firebrick165038]
(axis cs:7.6302546,45.0852308)
--(axis cs:7.6300721,45.0849353);

\path [draw=firebrick165038]
(axis cs:7.6301921,45.0852636)
--(axis cs:7.6287699,45.0857375);

\path [draw=firebrick165038]
(axis cs:7.6287699,45.0857375)
--(axis cs:7.6287157,45.0857555);

\path [draw=firebrick165038]
(axis cs:7.6287157,45.0857555)
--(axis cs:7.6286321,45.0857435);

\path [draw=firebrick165038]
(axis cs:7.6304045,45.0614904)
--(axis cs:7.6301925,45.0609888);

\path [draw=firebrick165038]
(axis cs:7.6315996,45.0613538)
--(axis cs:7.6315855,45.0612865);

\path [draw=firebrick165038]
(axis cs:7.6315855,45.0612865)
--(axis cs:7.6318671,45.061222);

\path [draw=firebrick165038]
(axis cs:7.6301967,45.0348843)
--(axis cs:7.629231,45.0351316);

\path [draw=firebrick165038]
(axis cs:7.6301967,45.0348843)
--(axis cs:7.6301541,45.0348168);

\path [draw=firebrick165038]
(axis cs:7.629231,45.0351316)
--(axis cs:7.6297299,45.0361778);

\path [draw=firebrick165038]
(axis cs:7.6310392,45.0342106)
--(axis cs:7.6309691,45.0341006);

\path [draw=firebrick165038]
(axis cs:7.6310392,45.0342106)
--(axis cs:7.6313714,45.0341048);

\path [draw=firebrick165038]
(axis cs:7.6310392,45.0342106)
--(axis cs:7.6309918,45.0342269);

\path [draw=firebrick165038]
(axis cs:7.6309691,45.0341006)
--(axis cs:7.6308857,45.0339739);

\path [draw=firebrick165038]
(axis cs:7.6322738,45.0335193)
--(axis cs:7.6323487,45.0336343);

\path [draw=firebrick165038]
(axis cs:7.6322738,45.0335193)
--(axis cs:7.6322547,45.0334813);

\path [draw=firebrick165038]
(axis cs:7.6323487,45.0336343)
--(axis cs:7.6324329,45.0337655);

\path [draw=firebrick165038]
(axis cs:7.6321875,45.0333537)
--(axis cs:7.6322547,45.0334813);

\path [draw=firebrick165038]
(axis cs:7.6321875,45.0333537)
--(axis cs:7.6316571,45.0335394);

\path [draw=firebrick165038]
(axis cs:7.6317174,45.0336581)
--(axis cs:7.6316571,45.0335394);

\path [draw=firebrick165038]
(axis cs:7.6927154,45.0799012)
--(axis cs:7.6925871,45.079878);

\path [draw=firebrick165038]
(axis cs:7.6917647,45.0795178)
--(axis cs:7.691045,45.0791941);

\path [draw=firebrick165038]
(axis cs:7.6917647,45.0795178)
--(axis cs:7.6917456,45.0795612);

\path [draw=firebrick165038]
(axis cs:7.691045,45.0791941)
--(axis cs:7.6909681,45.0791598);

\path [draw=firebrick165038]
(axis cs:7.6909681,45.0791598)
--(axis cs:7.6909075,45.0791331);

\path [draw=firebrick165038]
(axis cs:7.6909681,45.0791598)
--(axis cs:7.6910054,45.0791199);

\path [draw=firebrick165038]
(axis cs:7.6909075,45.0791331)
--(axis cs:7.690425,45.0789208);

\path [draw=firebrick165038]
(axis cs:7.690425,45.0789208)
--(axis cs:7.6901414,45.0787961);

\path [draw=firebrick165038]
(axis cs:7.690425,45.0789208)
--(axis cs:7.6903493,45.0790181);

\path [draw=firebrick165038]
(axis cs:7.6901414,45.0787961)
--(axis cs:7.6900862,45.0787718);

\path [draw=firebrick165038]
(axis cs:7.6900862,45.0787718)
--(axis cs:7.6900369,45.0787501);

\path [draw=firebrick165038]
(axis cs:7.6900369,45.0787501)
--(axis cs:7.689388,45.0795815);

\path [draw=firebrick165038]
(axis cs:7.6900369,45.0787501)
--(axis cs:7.6901359,45.0786235);

\path [draw=firebrick165038]
(axis cs:7.6872548,45.029618)
--(axis cs:7.6870529,45.0294403);

\path [draw=firebrick165038]
(axis cs:7.6870529,45.0294403)
--(axis cs:7.6869599,45.0293701);

\path [draw=firebrick165038]
(axis cs:7.6869599,45.0293701)
--(axis cs:7.6868313,45.0292984);

\path [draw=firebrick165038]
(axis cs:7.6868313,45.0292984)
--(axis cs:7.6866881,45.0292408);

\path [draw=firebrick165038]
(axis cs:7.6866881,45.0292408)
--(axis cs:7.6865383,45.0292099);

\path [draw=firebrick165038]
(axis cs:7.6865383,45.0292099)
--(axis cs:7.6863776,45.0291979);

\path [draw=crimson2226346]
(axis cs:7.6511255,45.0874106)
--(axis cs:7.6511751,45.0873955);

\path [draw=coral24814282]
(axis cs:7.6502274,45.0877068)
--(axis cs:7.6502906,45.0876847);

\path [draw=firebrick165038]
(axis cs:7.6859166,45.0302021)
--(axis cs:7.6854557,45.0303145);

\path [draw=firebrick165038]
(axis cs:7.6854557,45.0303145)
--(axis cs:7.6854171,45.0302019);

\path [draw=firebrick165038]
(axis cs:7.6854171,45.0302019)
--(axis cs:7.6865378,45.0299219);

\path [draw=firebrick165038]
(axis cs:7.6865378,45.0299219)
--(axis cs:7.6866368,45.0299544);

\path [draw=firebrick165038]
(axis cs:7.7076764,45.0581974)
--(axis cs:7.707595,45.0582056);

\path [draw=firebrick165038]
(axis cs:7.707595,45.0582056)
--(axis cs:7.7075194,45.0582282);

\path [draw=firebrick165038]
(axis cs:7.7075194,45.0582282)
--(axis cs:7.7074545,45.0582639);

\path [draw=firebrick165038]
(axis cs:7.7074545,45.0582639)
--(axis cs:7.7074337,45.0582832);

\path [draw=firebrick165038]
(axis cs:7.7074337,45.0582832)
--(axis cs:7.7074048,45.0583101);

\path [draw=firebrick165038]
(axis cs:7.7074048,45.0583101)
--(axis cs:7.7073735,45.0583638);

\path [draw=firebrick165038]
(axis cs:7.7073735,45.0583638)
--(axis cs:7.7073629,45.0584214);

\path [draw=firebrick165038]
(axis cs:7.7073629,45.0584214)
--(axis cs:7.7073736,45.0584789);

\path [draw=firebrick165038]
(axis cs:7.7074351,45.0585596)
--(axis cs:7.7074635,45.0585849);

\path [draw=firebrick165038]
(axis cs:7.7074635,45.0585849)
--(axis cs:7.7075413,45.0586226);

\path [draw=firebrick165038]
(axis cs:7.7075413,45.0586226)
--(axis cs:7.7076314,45.0586425);

\path [draw=firebrick165038]
(axis cs:7.7076314,45.0586425)
--(axis cs:7.7077258,45.0586427);

\path [draw=firebrick165038]
(axis cs:7.7077258,45.0586427)
--(axis cs:7.7078161,45.0586233);

\path [draw=firebrick165038]
(axis cs:7.7078161,45.0586233)
--(axis cs:7.7078943,45.058586);

\path [draw=firebrick165038]
(axis cs:7.7078943,45.058586)
--(axis cs:7.7079535,45.058534);

\path [draw=firebrick165038]
(axis cs:7.7079535,45.058534)
--(axis cs:7.7079763,45.0585002);

\path [draw=firebrick165038]
(axis cs:7.7079763,45.0585002)
--(axis cs:7.7079908,45.0584642);

\path [draw=firebrick165038]
(axis cs:7.7054931,45.0601986)
--(axis cs:7.7055671,45.0601991);

\path [draw=firebrick165038]
(axis cs:7.7054931,45.0601986)
--(axis cs:7.70544,45.059876);

\path [draw=firebrick165038]
(axis cs:7.7054931,45.0601986)
--(axis cs:7.7055507,45.0605834);

\path [draw=firebrick165038]
(axis cs:7.7055671,45.0601991)
--(axis cs:7.7060861,45.0602026);

\path [draw=firebrick165038]
(axis cs:7.7060861,45.0602026)
--(axis cs:7.7062283,45.0602159);

\path [draw=firebrick165038]
(axis cs:7.7062283,45.0602159)
--(axis cs:7.706311,45.0602408);

\path [draw=firebrick165038]
(axis cs:7.706311,45.0602408)
--(axis cs:7.7063781,45.0602768);

\path [draw=firebrick165038]
(axis cs:7.7063781,45.0602768)
--(axis cs:7.70659,45.0604019);

\path [draw=firebrick165038]
(axis cs:7.70659,45.0604019)
--(axis cs:7.7071617,45.0607748);

\path [draw=firebrick165038]
(axis cs:7.7071617,45.0607748)
--(axis cs:7.7074671,45.0609494);

\path [draw=firebrick165038]
(axis cs:7.7074671,45.0609494)
--(axis cs:7.7075515,45.0610037);

\path [draw=firebrick165038]
(axis cs:7.7075515,45.0610037)
--(axis cs:7.7075853,45.0610518);

\path [draw=firebrick165038]
(axis cs:7.7075853,45.0610518)
--(axis cs:7.707605,45.0611113);

\path [draw=firebrick165038]
(axis cs:7.707605,45.0611113)
--(axis cs:7.7075989,45.0611878);

\path [draw=firebrick165038]
(axis cs:7.7075989,45.0611878)
--(axis cs:7.707534,45.0612885);

\path [draw=firebrick165038]
(axis cs:7.707534,45.0612885)
--(axis cs:7.7077308,45.0613394);

\path [draw=firebrick165038]
(axis cs:7.7085604,45.061553)
--(axis cs:7.7082128,45.0614627);

\path [draw=firebrick165038]
(axis cs:7.7085604,45.061553)
--(axis cs:7.7086515,45.0615539);

\path [draw=firebrick165038]
(axis cs:7.7082128,45.0614627)
--(axis cs:7.7080178,45.061412);

\path [draw=firebrick165038]
(axis cs:7.7080178,45.061412)
--(axis cs:7.7078706,45.0613762);

\path [draw=firebrick165038]
(axis cs:7.7078706,45.0613762)
--(axis cs:7.7077308,45.0613394);

\path [draw=firebrick165038]
(axis cs:7.7040128,45.057624)
--(axis cs:7.7039752,45.0576619);

\path [draw=firebrick165038]
(axis cs:7.7039752,45.0576619)
--(axis cs:7.7038328,45.0577191);

\path [draw=firebrick165038]
(axis cs:7.7039752,45.0576619)
--(axis cs:7.7041157,45.057763);

\path [draw=firebrick165038]
(axis cs:7.7038328,45.0577191)
--(axis cs:7.7035923,45.0577675);

\path [draw=firebrick165038]
(axis cs:7.7035923,45.0577675)
--(axis cs:7.7035552,45.0577964);

\path [draw=firebrick165038]
(axis cs:7.7035552,45.0577964)
--(axis cs:7.7035766,45.0578405);

\path [draw=firebrick165038]
(axis cs:7.7035766,45.0578405)
--(axis cs:7.7036248,45.0579344);

\path [draw=firebrick165038]
(axis cs:7.7036248,45.0579344)
--(axis cs:7.7037157,45.058005);

\path [draw=firebrick165038]
(axis cs:7.7037157,45.058005)
--(axis cs:7.7039177,45.0581149);

\path [draw=firebrick165038]
(axis cs:7.7039177,45.0581149)
--(axis cs:7.7040603,45.0581812);

\path [draw=firebrick165038]
(axis cs:7.7040603,45.0581812)
--(axis cs:7.7042029,45.0582161);

\path [draw=firebrick165038]
(axis cs:7.7042029,45.0582161)
--(axis cs:7.7043756,45.0582662);

\path [draw=firebrick165038]
(axis cs:7.7043756,45.0582662)
--(axis cs:7.7044658,45.058297);

\path [draw=firebrick165038]
(axis cs:7.7044658,45.058297)
--(axis cs:7.7045706,45.0582863);

\path [draw=firebrick165038]
(axis cs:7.7044658,45.058297)
--(axis cs:7.7044858,45.0582275);

\path [draw=firebrick165038]
(axis cs:7.7045706,45.0582863)
--(axis cs:7.7046088,45.0582596);

\path [draw=firebrick165038]
(axis cs:7.7046088,45.0582596)
--(axis cs:7.704647,45.058188);

\path [draw=firebrick165038]
(axis cs:7.704647,45.058188)
--(axis cs:7.7048174,45.0579992);

\path [draw=firebrick165038]
(axis cs:7.7048174,45.0579992)
--(axis cs:7.7049057,45.057848);

\path [draw=firebrick165038]
(axis cs:7.7049057,45.057848)
--(axis cs:7.705241,45.0576092);

\path [draw=firebrick165038]
(axis cs:7.7049057,45.057848)
--(axis cs:7.7048396,45.0578671);

\path [draw=firebrick165038]
(axis cs:7.705241,45.0576092)
--(axis cs:7.7054368,45.0575505);

\path [draw=firebrick165038]
(axis cs:7.7054368,45.0575505)
--(axis cs:7.7060267,45.0575145);

\path [draw=firebrick165038]
(axis cs:7.7060267,45.0575145)
--(axis cs:7.7061612,45.0574895);

\path [draw=firebrick165038]
(axis cs:7.7061612,45.0574895)
--(axis cs:7.7062118,45.0574501);

\path [draw=firebrick165038]
(axis cs:7.7062118,45.0574501)
--(axis cs:7.7062842,45.0573686);

\path [draw=firebrick165038]
(axis cs:7.7062842,45.0573686)
--(axis cs:7.7062917,45.0572511);

\path [draw=firebrick165038]
(axis cs:7.7062917,45.0572511)
--(axis cs:7.7062955,45.0572256);

\path [draw=firebrick165038]
(axis cs:7.7062955,45.0572256)
--(axis cs:7.7063298,45.057181);

\path [draw=firebrick165038]
(axis cs:7.7062955,45.0572256)
--(axis cs:7.7062041,45.0572173);

\path [draw=firebrick165038]
(axis cs:7.7063298,45.057181)
--(axis cs:7.7063915,45.0571318);

\path [draw=firebrick165038]
(axis cs:7.7063915,45.0571318)
--(axis cs:7.7064586,45.0571052);

\path [draw=firebrick165038]
(axis cs:7.7064586,45.0571052)
--(axis cs:7.7064961,45.0570996);

\path [draw=firebrick165038]
(axis cs:7.7064586,45.0571052)
--(axis cs:7.7064589,45.0570638);

\path [draw=firebrick165038]
(axis cs:7.7064961,45.0570996)
--(axis cs:7.7065643,45.0571083);

\path [draw=firebrick165038]
(axis cs:7.7065643,45.0571083)
--(axis cs:7.7065367,45.0571993);

\path [draw=firebrick165038]
(axis cs:7.7065643,45.0571083)
--(axis cs:7.7065812,45.0570643);

\path [draw=firebrick165038]
(axis cs:7.7044513,45.0591042)
--(axis cs:7.7044166,45.0591228);

\path [draw=firebrick165038]
(axis cs:7.7044166,45.0591228)
--(axis cs:7.7043129,45.0591173);

\path [draw=firebrick165038]
(axis cs:7.7043129,45.0591173)
--(axis cs:7.7040213,45.0590896);

\path [draw=firebrick165038]
(axis cs:7.7040213,45.0590896)
--(axis cs:7.7039798,45.0590936);

\path [draw=firebrick165038]
(axis cs:7.7039798,45.0590936)
--(axis cs:7.7039443,45.0591145);

\path [draw=firebrick165038]
(axis cs:7.7039443,45.0591145)
--(axis cs:7.703924,45.0591685);

\path [draw=firebrick165038]
(axis cs:7.703924,45.0591685)
--(axis cs:7.7034224,45.0590946);

\path [draw=firebrick165038]
(axis cs:7.703924,45.0591685)
--(axis cs:7.7039347,45.0592414);

\path [draw=firebrick165038]
(axis cs:7.7034224,45.0590946)
--(axis cs:7.7033983,45.0590358);

\path [draw=firebrick165038]
(axis cs:7.7033983,45.0590358)
--(axis cs:7.7034466,45.0589033);

\path [draw=firebrick165038]
(axis cs:7.7039347,45.0592414)
--(axis cs:7.7039519,45.0592619);

\path [draw=firebrick165038]
(axis cs:7.7039519,45.0592619)
--(axis cs:7.7039783,45.0592729);

\path [draw=firebrick165038]
(axis cs:7.7039783,45.0592729)
--(axis cs:7.7040902,45.0592756);

\path [draw=firebrick165038]
(axis cs:7.7040902,45.0592756)
--(axis cs:7.7042539,45.0592613);

\path [draw=firebrick165038]
(axis cs:7.7042539,45.0592613)
--(axis cs:7.7043358,45.0592617);

\path [draw=firebrick165038]
(axis cs:7.7043358,45.0592617)
--(axis cs:7.7044009,45.0592723);

\path [draw=firebrick165038]
(axis cs:7.7044009,45.0592723)
--(axis cs:7.704425,45.0592868);

\path [draw=firebrick165038]
(axis cs:7.704425,45.0592868)
--(axis cs:7.70443,45.0593114);

\path [draw=firebrick165038]
(axis cs:7.70443,45.0593114)
--(axis cs:7.7044135,45.0593378);

\path [draw=firebrick165038]
(axis cs:7.7044135,45.0593378)
--(axis cs:7.704379,45.059354);

\path [draw=firebrick165038]
(axis cs:7.704379,45.059354)
--(axis cs:7.7043129,45.0593636);

\path [draw=firebrick165038]
(axis cs:7.7043129,45.0593636)
--(axis cs:7.7040583,45.0593558);

\path [draw=firebrick165038]
(axis cs:7.7040583,45.0593558)
--(axis cs:7.7040117,45.0593629);

\path [draw=firebrick165038]
(axis cs:7.7040117,45.0593629)
--(axis cs:7.7039868,45.0593875);

\path [draw=crimson2226346]
(axis cs:7.6848915,45.0776796)
--(axis cs:7.6849642,45.077674);

\path [draw=firebrick165038]
(axis cs:7.6848915,45.0776796)
--(axis cs:7.6850999,45.0779901);

\path [draw=crimson2226346]
(axis cs:7.6848915,45.0776796)
--(axis cs:7.6848144,45.077686);

\path [draw=crimson2226346]
(axis cs:7.6849642,45.077674)
--(axis cs:7.6849831,45.0776725);

\path [draw=crimson2226346]
(axis cs:7.6849831,45.0776725)
--(axis cs:7.6850332,45.0776686);

\path [draw=firebrick165038]
(axis cs:7.6850332,45.0776686)
--(axis cs:7.6855992,45.0774834);

\path [draw=crimson2226346]
(axis cs:7.6850332,45.0776686)
--(axis cs:7.6850553,45.077702);

\path [draw=firebrick165038]
(axis cs:7.6855992,45.0774834)
--(axis cs:7.6856141,45.0774786);

\path [draw=firebrick165038]
(axis cs:7.6856141,45.0774786)
--(axis cs:7.6856354,45.0774723);

\path [draw=crimson2226346]
(axis cs:7.6846465,45.0777367)
--(axis cs:7.6848144,45.077686);

\path [draw=crimson2226346]
(axis cs:7.6846465,45.0777367)
--(axis cs:7.6846155,45.0777485);

\path [draw=firebrick165038]
(axis cs:7.6835929,45.0787063)
--(axis cs:7.683776,45.0786921);

\path [draw=firebrick165038]
(axis cs:7.683776,45.0786921)
--(axis cs:7.6837959,45.0786129);

\path [draw=firebrick165038]
(axis cs:7.6846851,45.0785187)
--(axis cs:7.6847154,45.0785084);

\path [draw=firebrick165038]
(axis cs:7.6847154,45.0785084)
--(axis cs:7.6847547,45.0784959);

\path [draw=firebrick165038]
(axis cs:7.6847547,45.0784959)
--(axis cs:7.6847871,45.0784856);

\path [draw=firebrick165038]
(axis cs:7.6847547,45.0784959)
--(axis cs:7.6849334,45.078755);

\path [draw=firebrick165038]
(axis cs:7.6847547,45.0784959)
--(axis cs:7.6844259,45.0780049);

\path [draw=coral24814282]
(axis cs:7.6754208,45.0737773)
--(axis cs:7.6754607,45.0738332);

\path [draw=coral24814282]
(axis cs:7.6648794,45.0491917)
--(axis cs:7.6655182,45.0497603);

\path [draw=firebrick165038]
(axis cs:7.6648794,45.0491917)
--(axis cs:7.6643496,45.0487151);

\path [draw=coral24814282]
(axis cs:7.6648794,45.0491917)
--(axis cs:7.6650041,45.0491198);

\path [draw=firebrick165038]
(axis cs:7.663963,45.048361)
--(axis cs:7.6641532,45.0483502);

\path [draw=firebrick165038]
(axis cs:7.663963,45.048361)
--(axis cs:7.6640729,45.0484599);

\path [draw=forestgreen010455]
(axis cs:7.665991,45.04976)
--(axis cs:7.6661415,45.0496897);

\path [draw=forestgreen010455]
(axis cs:7.665991,45.04976)
--(axis cs:7.6659455,45.0497812);

\path [draw=forestgreen010455]
(axis cs:7.6658195,45.0500293)
--(axis cs:7.6658413,45.0500489);

\path [draw=seagreen4516184]
(axis cs:7.6658413,45.0500489)
--(axis cs:7.6659264,45.0501251);

\path [draw=crimson2226346]
(axis cs:7.6659264,45.0501251)
--(axis cs:7.6671628,45.0512343);

\path [draw=firebrick165038]
(axis cs:7.6671628,45.0512343)
--(axis cs:7.6677776,45.0517859);

\path [draw=crimson2226346]
(axis cs:7.6671628,45.0512343)
--(axis cs:7.6672325,45.0511953);

\path [draw=firebrick165038]
(axis cs:7.6677776,45.0517859)
--(axis cs:7.6679546,45.051951);

\path [draw=firebrick165038]
(axis cs:7.6679546,45.051951)
--(axis cs:7.6680775,45.0520574);

\path [draw=firebrick165038]
(axis cs:7.6679546,45.051951)
--(axis cs:7.6679011,45.0519869);

\path [draw=firebrick165038]
(axis cs:7.6641532,45.0483502)
--(axis cs:7.664168,45.0483639);

\path [draw=crimson2226346]
(axis cs:7.6622929,45.0468631)
--(axis cs:7.6623559,45.0469195);

\path [draw=crimson2226346]
(axis cs:7.6623559,45.0469195)
--(axis cs:7.6623845,45.0469452);

\path [draw=firebrick165038]
(axis cs:7.6640729,45.0484599)
--(axis cs:7.6640968,45.048482);

\path [draw=firebrick165038]
(axis cs:7.6640968,45.048482)
--(axis cs:7.6643496,45.0487151);

\path [draw=coral24814282]
(axis cs:7.661849,45.0466315)
--(axis cs:7.661901,45.0466022);

\path [draw=firebrick165038]
(axis cs:7.6599799,45.0481435)
--(axis cs:7.659948,45.0481553);

\path [draw=coral24814282]
(axis cs:7.6618941,45.0464977)
--(axis cs:7.6619187,45.0465189);

\path [draw=coral24814282]
(axis cs:7.6624088,45.0467831)
--(axis cs:7.6623624,45.0467428);

\path [draw=coral24814282]
(axis cs:7.6624088,45.0467831)
--(axis cs:7.6624809,45.0468473);

\path [draw=firebrick165038]
(axis cs:7.6563356,45.0412216)
--(axis cs:7.6577924,45.0407079);

\path [draw=firebrick165038]
(axis cs:7.6577924,45.0407079)
--(axis cs:7.6578478,45.0406884);

\path [draw=firebrick165038]
(axis cs:7.6578478,45.0406884)
--(axis cs:7.6579657,45.0406457);

\path [draw=firebrick165038]
(axis cs:7.6579657,45.0406457)
--(axis cs:7.6580219,45.0406253);

\path [draw=firebrick165038]
(axis cs:7.6579657,45.0406457)
--(axis cs:7.6579229,45.0405787);

\path [draw=firebrick165038]
(axis cs:7.6605401,45.0397322)
--(axis cs:7.6606092,45.0397081);

\path [draw=firebrick165038]
(axis cs:7.6603244,45.045106)
--(axis cs:7.6603545,45.0451334);

\path [draw=firebrick165038]
(axis cs:7.6577505,45.0428316)
--(axis cs:7.6588928,45.0438399);

\path [draw=firebrick165038]
(axis cs:7.6577505,45.0428316)
--(axis cs:7.6572087,45.0423533);

\path [draw=firebrick165038]
(axis cs:7.6588928,45.0438399)
--(axis cs:7.6601412,45.0449418);

\path [draw=firebrick165038]
(axis cs:7.6588928,45.0438399)
--(axis cs:7.6587141,45.0439269);

\path [draw=khaki253210127]
(axis cs:7.6559278,45.0412045)
--(axis cs:7.6559615,45.041235);

\path [draw=khaki253210127]
(axis cs:7.6559615,45.041235)
--(axis cs:7.6560301,45.0412944);

\path [draw=firebrick165038]
(axis cs:7.6601412,45.0449418)
--(axis cs:7.6601782,45.0449745);

\path [draw=firebrick165038]
(axis cs:7.654014,45.0394826)
--(axis cs:7.6540358,45.0395021);

\path [draw=firebrick165038]
(axis cs:7.6540358,45.0395021)
--(axis cs:7.6540859,45.0395468);

\path [draw=coral24814282]
(axis cs:7.6562777,45.0415117)
--(axis cs:7.6563875,45.0416045);

\path [draw=firebrick165038]
(axis cs:7.6563875,45.0416045)
--(axis cs:7.6572087,45.0423533);

\path [draw=firebrick165038]
(axis cs:7.6538756,45.0394613)
--(axis cs:7.653823,45.0394925);

\path [draw=firebrick165038]
(axis cs:7.653823,45.0394925)
--(axis cs:7.6537657,45.0395107);

\path [draw=firebrick165038]
(axis cs:7.6537657,45.0395107)
--(axis cs:7.6537078,45.0395365);

\path [draw=firebrick165038]
(axis cs:7.6537657,45.0395107)
--(axis cs:7.6538232,45.0395621);

\path [draw=firebrick165038]
(axis cs:7.6537657,45.0395107)
--(axis cs:7.6536955,45.0394492);

\path [draw=firebrick165038]
(axis cs:7.6537078,45.0395365)
--(axis cs:7.6533761,45.0396841);

\path [draw=firebrick165038]
(axis cs:7.6587141,45.0439269)
--(axis cs:7.6600006,45.0450749);

\path [draw=firebrick165038]
(axis cs:7.6587141,45.0439269)
--(axis cs:7.656204,45.0416868);

\path [draw=crimson2226346]
(axis cs:7.6498073,45.0847056)
--(axis cs:7.6498236,45.0847298);

\path [draw=crimson2226346]
(axis cs:7.6471354,45.0808979)
--(axis cs:7.6470778,45.0808113);

\path [draw=firebrick165038]
(axis cs:7.6470778,45.0808113)
--(axis cs:7.6464112,45.079813);

\path [draw=firebrick165038]
(axis cs:7.6464112,45.079813)
--(axis cs:7.6463898,45.0797793);

\path [draw=firebrick165038]
(axis cs:7.6510503,45.0867708)
--(axis cs:7.6499352,45.0851037);

\path [draw=crimson2226346]
(axis cs:7.6499352,45.0851037)
--(axis cs:7.6499224,45.0850805);

\path [draw=firebrick165038]
(axis cs:7.646234,45.0795523)
--(axis cs:7.6451193,45.0780441);

\path [draw=coral24814282]
(axis cs:7.6451193,45.0780441)
--(axis cs:7.6450988,45.078016);

\path [draw=crimson2226346]
(axis cs:7.6485205,45.0829718)
--(axis cs:7.6472666,45.0810944);

\path [draw=crimson2226346]
(axis cs:7.6472666,45.0810944)
--(axis cs:7.6472509,45.081071);

\path [draw=crimson2226346]
(axis cs:7.6472509,45.081071)
--(axis cs:7.6471625,45.0809386);

\path [draw=firebrick165038]
(axis cs:7.6409775,45.0724481)
--(axis cs:7.6392383,45.0700599);

\path [draw=firebrick165038]
(axis cs:7.6392383,45.0700599)
--(axis cs:7.6392301,45.0700489);

\path [draw=coral24814282]
(axis cs:7.6474378,45.0831579)
--(axis cs:7.6463674,45.0831918);

\path [draw=coral24814282]
(axis cs:7.6462163,45.0831967)
--(axis cs:7.646022,45.0832027);

\path [draw=coral24814282]
(axis cs:7.646022,45.0832027)
--(axis cs:7.6457659,45.0832116);

\path [draw=coral24814282]
(axis cs:7.646022,45.0832027)
--(axis cs:7.6460272,45.083297);

\path [draw=crimson2226346]
(axis cs:7.6457659,45.0832116)
--(axis cs:7.6451376,45.0832327);

\path [draw=coral24814282]
(axis cs:7.6457659,45.0832116)
--(axis cs:7.6457726,45.083307);

\path [draw=crimson2226346]
(axis cs:7.6451376,45.0832327)
--(axis cs:7.6450502,45.0832374);

\path [draw=crimson2226346]
(axis cs:7.6450502,45.0832374)
--(axis cs:7.644966,45.0832406);

\path [draw=crimson2226346]
(axis cs:7.6450502,45.0832374)
--(axis cs:7.6450494,45.0831656);

\path [draw=crimson2226346]
(axis cs:7.6450502,45.0832374)
--(axis cs:7.6450546,45.0833148);

\path [draw=crimson2226346]
(axis cs:7.644966,45.0832406)
--(axis cs:7.6443503,45.08326);

\path [draw=crimson2226346]
(axis cs:7.6443503,45.08326)
--(axis cs:7.6443555,45.0833416);

\path [draw=firebrick165038]
(axis cs:7.6436981,45.0832848)
--(axis cs:7.6428944,45.0833101);

\path [draw=firebrick165038]
(axis cs:7.6436981,45.0832848)
--(axis cs:7.6437028,45.0833714);

\path [draw=firebrick165038]
(axis cs:7.6427512,45.0833136)
--(axis cs:7.6421439,45.083336);

\path [draw=firebrick165038]
(axis cs:7.6421439,45.083336)
--(axis cs:7.6412956,45.0833651);

\path [draw=firebrick165038]
(axis cs:7.641095,45.0833718)
--(axis cs:7.6405001,45.0833918);

\path [draw=firebrick165038]
(axis cs:7.6405001,45.0833918)
--(axis cs:7.6402615,45.0834);

\path [draw=firebrick165038]
(axis cs:7.6405001,45.0833918)
--(axis cs:7.6405055,45.0834845);

\path [draw=firebrick165038]
(axis cs:7.6402615,45.0834)
--(axis cs:7.6402674,45.083493);

\path [draw=firebrick165038]
(axis cs:7.6395311,45.0834232)
--(axis cs:7.6394791,45.0834244);

\path [draw=crimson2226346]
(axis cs:7.6468396,45.0809514)
--(axis cs:7.6467192,45.0809574);

\path [draw=crimson2226346]
(axis cs:7.6467192,45.0809574)
--(axis cs:7.6465618,45.0809656);

\path [draw=crimson2226346]
(axis cs:7.6465618,45.0809656)
--(axis cs:7.6462017,45.0809825);

\path [draw=crimson2226346]
(axis cs:7.6462017,45.0809825)
--(axis cs:7.6455364,45.0810143);

\path [draw=crimson2226346]
(axis cs:7.6462017,45.0809825)
--(axis cs:7.6462025,45.0810031);

\path [draw=crimson2226346]
(axis cs:7.6455364,45.0810143)
--(axis cs:7.6454647,45.081018);

\path [draw=crimson2226346]
(axis cs:7.6455364,45.0810143)
--(axis cs:7.6455383,45.0810345);

\path [draw=crimson2226346]
(axis cs:7.6454647,45.081018)
--(axis cs:7.6450594,45.0810386);

\path [draw=firebrick165038]
(axis cs:7.6450594,45.0810386)
--(axis cs:7.644918,45.0810455);

\path [draw=firebrick165038]
(axis cs:7.644918,45.0810455)
--(axis cs:7.6448257,45.0810491);

\path [draw=firebrick165038]
(axis cs:7.644918,45.0810455)
--(axis cs:7.6449172,45.0810223);

\path [draw=firebrick165038]
(axis cs:7.644918,45.0810455)
--(axis cs:7.6449194,45.0810638);

\path [draw=firebrick165038]
(axis cs:7.6448257,45.0810491)
--(axis cs:7.644783,45.0810504);

\path [draw=firebrick165038]
(axis cs:7.6432229,45.0811184)
--(axis cs:7.6431909,45.0811198);

\path [draw=firebrick165038]
(axis cs:7.6432229,45.0811184)
--(axis cs:7.6432225,45.0810969);

\path [draw=firebrick165038]
(axis cs:7.6422873,45.0811769)
--(axis cs:7.6421555,45.0811867);

\path [draw=firebrick165038]
(axis cs:7.6421555,45.0811867)
--(axis cs:7.6420827,45.0811908);

\path [draw=firebrick165038]
(axis cs:7.6418896,45.0812048)
--(axis cs:7.6417146,45.0812178);

\path [draw=firebrick165038]
(axis cs:7.6417146,45.0812178)
--(axis cs:7.6412709,45.0812536);

\path [draw=firebrick165038]
(axis cs:7.6410827,45.0812694)
--(axis cs:7.6401513,45.0813469);

\path [draw=firebrick165038]
(axis cs:7.6386724,45.081483)
--(axis cs:7.6386409,45.0814859);

\path [draw=firebrick165038]
(axis cs:7.6386409,45.0814859)
--(axis cs:7.6385398,45.0814951);

\path [draw=firebrick165038]
(axis cs:7.6385398,45.0814951)
--(axis cs:7.6383714,45.081511);

\path [draw=firebrick165038]
(axis cs:7.6385398,45.0814951)
--(axis cs:7.6385297,45.0814754);

\path [draw=firebrick165038]
(axis cs:7.6385398,45.0814951)
--(axis cs:7.6385476,45.0815131);

\path [draw=crimson2226346]
(axis cs:7.6717307,45.0818664)
--(axis cs:7.6717679,45.0818549);

\path [draw=crimson2226346]
(axis cs:7.6717679,45.0818549)
--(axis cs:7.6718338,45.0818354);

\path [draw=firebrick165038]
(axis cs:7.6718338,45.0818354)
--(axis cs:7.6718964,45.0819292);

\path [draw=crimson2226346]
(axis cs:7.6718338,45.0818354)
--(axis cs:7.6717861,45.0817641);

\path [draw=crimson2226346]
(axis cs:7.6718338,45.0818354)
--(axis cs:7.6718819,45.0818211);

\path [draw=firebrick165038]
(axis cs:7.6692163,45.084202)
--(axis cs:7.6689303,45.0838322);

\path [draw=firebrick165038]
(axis cs:7.6692163,45.084202)
--(axis cs:7.6699682,45.0839512);

\path [draw=crimson2226346]
(axis cs:7.6714723,45.0813304)
--(axis cs:7.671384,45.0813204);

\path [draw=crimson2226346]
(axis cs:7.6714723,45.0813304)
--(axis cs:7.6717861,45.0817641);

\path [draw=crimson2226346]
(axis cs:7.6714723,45.0813304)
--(axis cs:7.6714139,45.0812422);

\path [draw=crimson2226346]
(axis cs:7.671384,45.0813204)
--(axis cs:7.6710865,45.0813146);

\path [draw=crimson2226346]
(axis cs:7.6710865,45.0813146)
--(axis cs:7.6710524,45.0813064);

\path [draw=crimson2226346]
(axis cs:7.666809,45.0870244)
--(axis cs:7.6670263,45.0870187);

\path [draw=crimson2226346]
(axis cs:7.6670263,45.0870187)
--(axis cs:7.6671682,45.0870099);

\path [draw=coral24814282]
(axis cs:7.6671682,45.0870099)
--(axis cs:7.6675505,45.086979);

\path [draw=coral24814282]
(axis cs:7.6673252,45.0869648)
--(axis cs:7.667835,45.086908);

\path [draw=khaki253210127]
(axis cs:7.667835,45.086908)
--(axis cs:7.6679101,45.0868937);

\path [draw=darkseagreen134203102]
(axis cs:7.6689722,45.0868197)
--(axis cs:7.6685464,45.0868635);

\path [draw=khaki203232129]
(axis cs:7.6685464,45.0868635)
--(axis cs:7.668483,45.0868728);

\path [draw=khaki203232129]
(axis cs:7.668483,45.0868728)
--(axis cs:7.668424,45.0868861);

\path [draw=khaki203232129]
(axis cs:7.668424,45.0868861)
--(axis cs:7.6683591,45.0869018);

\path [draw=khaki203232129]
(axis cs:7.6683591,45.0869018)
--(axis cs:7.6683051,45.0869112);

\path [draw=lemonchiffon254254189]
(axis cs:7.6683051,45.0869112)
--(axis cs:7.6682503,45.0869222);

\path [draw=lemonchiffon254254189]
(axis cs:7.6682503,45.0869222)
--(axis cs:7.6681883,45.0869415);

\path [draw=lemonchiffon254254189]
(axis cs:7.6681883,45.0869415)
--(axis cs:7.6681133,45.0869742);

\path [draw=crimson2226346]
(axis cs:7.6684521,45.0881911)
--(axis cs:7.6683046,45.0882103);

\path [draw=crimson2226346]
(axis cs:7.6684521,45.0881911)
--(axis cs:7.6685906,45.0881774);

\path [draw=crimson2226346]
(axis cs:7.6684521,45.0881911)
--(axis cs:7.6685426,45.0886074);

\path [draw=firebrick165038]
(axis cs:7.6683046,45.0882103)
--(axis cs:7.6683781,45.088546);

\path [draw=crimson2226346]
(axis cs:7.6683046,45.0882103)
--(axis cs:7.6682654,45.0880318);

\path [draw=firebrick165038]
(axis cs:7.6683781,45.088546)
--(axis cs:7.6681901,45.0885666);

\path [draw=firebrick165038]
(axis cs:7.6681901,45.0885666)
--(axis cs:7.6680056,45.0885869);

\path [draw=firebrick165038]
(axis cs:7.6681901,45.0885666)
--(axis cs:7.6680722,45.0880564);

\path [draw=firebrick165038]
(axis cs:7.6680056,45.0885869)
--(axis cs:7.6678053,45.0886088);

\path [draw=firebrick165038]
(axis cs:7.6680056,45.0885869)
--(axis cs:7.6678908,45.0880764);

\path [draw=firebrick165038]
(axis cs:7.6678053,45.0886088)
--(axis cs:7.6676978,45.0880969);

\path [draw=crimson2226346]
(axis cs:7.6676978,45.0880969)
--(axis cs:7.6678908,45.0880764);

\path [draw=crimson2226346]
(axis cs:7.6678908,45.0880764)
--(axis cs:7.6680722,45.0880564);

\path [draw=crimson2226346]
(axis cs:7.6680722,45.0880564)
--(axis cs:7.6682654,45.0880318);

\path [draw=crimson2226346]
(axis cs:7.6682654,45.0880318)
--(axis cs:7.668552,45.0879995);

\path [draw=coral24814282]
(axis cs:7.668552,45.0879995)
--(axis cs:7.6687505,45.0879776);

\path [draw=crimson2226346]
(axis cs:7.668552,45.0879995)
--(axis cs:7.6685906,45.0881774);

\path [draw=coral24814282]
(axis cs:7.6687505,45.0879776)
--(axis cs:7.6689458,45.0879579);

\path [draw=firebrick165038]
(axis cs:7.6687505,45.0879776)
--(axis cs:7.6688595,45.0884822);

\path [draw=coral24814282]
(axis cs:7.6689458,45.0879579)
--(axis cs:7.6691359,45.0879373);

\path [draw=firebrick165038]
(axis cs:7.6689458,45.0879579)
--(axis cs:7.6690433,45.0884646);

\path [draw=firebrick165038]
(axis cs:7.6691359,45.0879373)
--(axis cs:7.6692311,45.0884466);

\path [draw=firebrick165038]
(axis cs:7.6692311,45.0884466)
--(axis cs:7.6690433,45.0884646);

\path [draw=firebrick165038]
(axis cs:7.6692311,45.0884466)
--(axis cs:7.6692589,45.0885828);

\path [draw=firebrick165038]
(axis cs:7.6690433,45.0884646)
--(axis cs:7.6688595,45.0884822);

\path [draw=firebrick165038]
(axis cs:7.6690433,45.0884646)
--(axis cs:7.6690671,45.0886041);

\path [draw=firebrick165038]
(axis cs:7.6688595,45.0884822)
--(axis cs:7.668649,45.0885024);

\path [draw=firebrick165038]
(axis cs:7.6688595,45.0884822)
--(axis cs:7.6688859,45.0886205);

\path [draw=firebrick165038]
(axis cs:7.668649,45.0885024)
--(axis cs:7.6685906,45.0881774);

\path [draw=firebrick165038]
(axis cs:7.669742,45.0888613)
--(axis cs:7.6697206,45.0887969);

\path [draw=firebrick165038]
(axis cs:7.6697206,45.0887969)
--(axis cs:7.669671,45.0887571);

\path [draw=crimson2226346]
(axis cs:7.669671,45.0887571)
--(axis cs:7.6696519,45.0887444);

\path [draw=firebrick165038]
(axis cs:7.6696519,45.0887444)
--(axis cs:7.6695637,45.0886861);

\path [draw=firebrick165038]
(axis cs:7.6695637,45.0886861)
--(axis cs:7.6695073,45.0884191);

\path [draw=crimson2226346]
(axis cs:7.6687784,45.0886554)
--(axis cs:7.6686718,45.0886842);

\path [draw=crimson2226346]
(axis cs:7.6686718,45.0886842)
--(axis cs:7.6685647,45.0887484);

\path [draw=crimson2226346]
(axis cs:7.6685647,45.0887484)
--(axis cs:7.668558,45.0886905);

\path [draw=firebrick165038]
(axis cs:7.6685647,45.0887484)
--(axis cs:7.668559,45.0887921);

\path [draw=firebrick165038]
(axis cs:7.668559,45.0887921)
--(axis cs:7.6684302,45.0886975);

\path [draw=crimson2226346]
(axis cs:7.6684302,45.0886975)
--(axis cs:7.6684111,45.0886211);

\path [draw=crimson2226346]
(axis cs:7.6685426,45.0886074)
--(axis cs:7.668558,45.0886905);

\path [draw=crimson2226346]
(axis cs:7.6688859,45.0886205)
--(axis cs:7.6690671,45.0886041);

\path [draw=firebrick165038]
(axis cs:7.6690671,45.0886041)
--(axis cs:7.6692589,45.0885828);

\path [draw=crimson2226346]
(axis cs:7.6690671,45.0886041)
--(axis cs:7.6690862,45.0887164);

\path [draw=firebrick165038]
(axis cs:7.6692589,45.0885828)
--(axis cs:7.669282,45.0886965);

\path [draw=crimson2226346]
(axis cs:7.669282,45.0886965)
--(axis cs:7.6690862,45.0887164);

\path [draw=firebrick165038]
(axis cs:7.6495487,45.0355034)
--(axis cs:7.649573,45.0355244);

\path [draw=firebrick165038]
(axis cs:7.6485362,45.0345902)
--(axis cs:7.6486141,45.0346606);

\path [draw=firebrick165038]
(axis cs:7.6485362,45.0345902)
--(axis cs:7.6484624,45.0345247);

\path [draw=firebrick165038]
(axis cs:7.6485362,45.0345902)
--(axis cs:7.6484535,45.034619);

\path [draw=firebrick165038]
(axis cs:7.6486141,45.0346606)
--(axis cs:7.6486363,45.0346806);

\path [draw=firebrick165038]
(axis cs:7.6486363,45.0346806)
--(axis cs:7.6492909,45.0352719);

\path [draw=firebrick165038]
(axis cs:7.6492909,45.0352719)
--(axis cs:7.6493104,45.0352899);

\path [draw=firebrick165038]
(axis cs:7.6484375,45.0345026)
--(axis cs:7.6484624,45.0345247);

\path [draw=firebrick165038]
(axis cs:7.6511162,45.0368806)
--(axis cs:7.6511467,45.0369082);

\path [draw=firebrick165038]
(axis cs:7.6514124,45.0371479)
--(axis cs:7.65144,45.0371728);

\path [draw=firebrick165038]
(axis cs:7.65144,45.0371728)
--(axis cs:7.6529123,45.0385005);

\path [draw=firebrick165038]
(axis cs:7.6529123,45.0385005)
--(axis cs:7.652935,45.0385216);

\path [draw=firebrick165038]
(axis cs:7.6484535,45.034619)
--(axis cs:7.6483974,45.0346387);

\path [draw=firebrick165038]
(axis cs:7.6515195,45.0369554)
--(axis cs:7.6515572,45.0369425);

\path [draw=firebrick165038]
(axis cs:7.6515572,45.0369425)
--(axis cs:7.652072,45.0367738);

\path [draw=firebrick165038]
(axis cs:7.6522682,45.0367096)
--(axis cs:7.65306,45.036453);

\path [draw=crimson2226346]
(axis cs:7.6532527,45.0363911)
--(axis cs:7.6547197,45.0359153);

\path [draw=seagreen4516184]
(axis cs:7.6547197,45.0359153)
--(axis cs:7.6549032,45.0358558);

\path [draw=forestgreen010455]
(axis cs:7.6549032,45.0358558)
--(axis cs:7.6549859,45.035829);

\path [draw=forestgreen010455]
(axis cs:7.6549032,45.0358558)
--(axis cs:7.6548182,45.035716);

\path [draw=seagreen4516184]
(axis cs:7.6549032,45.0358558)
--(axis cs:7.6549579,45.0359445);

\path [draw=forestgreen010455]
(axis cs:7.6549859,45.035829)
--(axis cs:7.6552287,45.0357503);

\path [draw=darkseagreen134203102]
(axis cs:7.6552287,45.0357503)
--(axis cs:7.6556796,45.0356042);

\path [draw=coral24814282]
(axis cs:7.6556796,45.0356042)
--(axis cs:7.6563522,45.0353863);

\path [draw=coral24814282]
(axis cs:7.6556796,45.0356042)
--(axis cs:7.6551753,45.0348174);

\path [draw=firebrick165038]
(axis cs:7.6565483,45.0353227)
--(axis cs:7.6576351,45.0349706);

\path [draw=firebrick165038]
(axis cs:7.6430708,45.0297075)
--(axis cs:7.6431175,45.029749);

\path [draw=firebrick165038]
(axis cs:7.6431175,45.029749)
--(axis cs:7.6444448,45.0309278);

\path [draw=firebrick165038]
(axis cs:7.6444448,45.0309278)
--(axis cs:7.6453562,45.03176);

\path [draw=firebrick165038]
(axis cs:7.6444448,45.0309278)
--(axis cs:7.644692,45.0309546);

\path [draw=firebrick165038]
(axis cs:7.6453562,45.03176)
--(axis cs:7.6461543,45.0324619);

\path [draw=firebrick165038]
(axis cs:7.6428248,45.0294948)
--(axis cs:7.6429064,45.0295633);

\path [draw=firebrick165038]
(axis cs:7.6463207,45.0326098)
--(axis cs:7.6462301,45.0325299);

\path [draw=firebrick165038]
(axis cs:7.6463207,45.0326098)
--(axis cs:7.6462446,45.0326391);

\path [draw=firebrick165038]
(axis cs:7.6467278,45.0329766)
--(axis cs:7.6467488,45.0329956);

\path [draw=firebrick165038]
(axis cs:7.6461543,45.0324619)
--(axis cs:7.6462301,45.0325299);

\path [draw=firebrick165038]
(axis cs:7.6428544,45.029619)
--(axis cs:7.6427829,45.02964);

\path [draw=firebrick165038]
(axis cs:7.6426284,45.0296896)
--(axis cs:7.640931,45.0302791);

\path [draw=firebrick165038]
(axis cs:7.640931,45.0302791)
--(axis cs:7.6407143,45.0303481);

\path [draw=firebrick165038]
(axis cs:7.6407143,45.0303481)
--(axis cs:7.6404292,45.0304646);

\path [draw=firebrick165038]
(axis cs:7.6404292,45.0304646)
--(axis cs:7.6403689,45.0304943);

\path [draw=firebrick165038]
(axis cs:7.6403689,45.0304943)
--(axis cs:7.6402008,45.030515);

\path [draw=firebrick165038]
(axis cs:7.6402008,45.030515)
--(axis cs:7.6401976,45.0304718);

\path [draw=coral24814282]
(axis cs:7.6415536,45.0283627)
--(axis cs:7.6415684,45.0283761);

\path [draw=coral24814282]
(axis cs:7.6415684,45.0283761)
--(axis cs:7.6417385,45.0285303);

\path [draw=coral24814282]
(axis cs:7.6417385,45.0285303)
--(axis cs:7.641745,45.0285362);

\path [draw=firebrick165038]
(axis cs:7.6391439,45.0261796)
--(axis cs:7.639172,45.0262051);

\path [draw=firebrick165038]
(axis cs:7.6386697,45.0257695)
--(axis cs:7.6387051,45.0258009);

\path [draw=firebrick165038]
(axis cs:7.644692,45.0309546)
--(axis cs:7.6432054,45.0296322);

\path [draw=firebrick165038]
(axis cs:7.644692,45.0309546)
--(axis cs:7.6455186,45.0316918);

\path [draw=firebrick165038]
(axis cs:7.6389496,45.0708971)
--(axis cs:7.6390349,45.0702911);

\path [draw=firebrick165038]
(axis cs:7.7007182,45.074564)
--(axis cs:7.701032,45.0746238);

\path [draw=firebrick165038]
(axis cs:7.701032,45.0746238)
--(axis cs:7.7013395,45.0746784);

\path [draw=firebrick165038]
(axis cs:7.7013395,45.0746784)
--(axis cs:7.701614,45.074725);

\path [draw=firebrick165038]
(axis cs:7.701614,45.074725)
--(axis cs:7.7018965,45.0747653);

\path [draw=firebrick165038]
(axis cs:7.7018965,45.0747653)
--(axis cs:7.702121,45.0747936);

\path [draw=firebrick165038]
(axis cs:7.702121,45.0747936)
--(axis cs:7.7021998,45.074795);

\path [draw=firebrick165038]
(axis cs:7.7021998,45.074795)
--(axis cs:7.7022691,45.0747912);

\path [draw=firebrick165038]
(axis cs:7.7022691,45.0747912)
--(axis cs:7.7023432,45.0747917);

\path [draw=firebrick165038]
(axis cs:7.7023432,45.0747917)
--(axis cs:7.7025268,45.0747928);

\path [draw=crimson2226346]
(axis cs:7.7025268,45.0747928)
--(axis cs:7.7025277,45.0748119);

\path [draw=crimson2226346]
(axis cs:7.7025268,45.0747928)
--(axis cs:7.7025352,45.0747747);

\path [draw=firebrick165038]
(axis cs:7.698448,45.0883373)
--(axis cs:7.6980802,45.0884548);

\path [draw=firebrick165038]
(axis cs:7.6980802,45.0884548)
--(axis cs:7.697946,45.0885216);

\path [draw=firebrick165038]
(axis cs:7.6980802,45.0884548)
--(axis cs:7.6980641,45.0885855);

\path [draw=firebrick165038]
(axis cs:7.697946,45.0885216)
--(axis cs:7.6978773,45.0885664);

\path [draw=firebrick165038]
(axis cs:7.6980641,45.0885855)
--(axis cs:7.6980435,45.0886776);

\path [draw=firebrick165038]
(axis cs:7.6977349,45.0885568)
--(axis cs:7.6977732,45.0885745);

\path [draw=firebrick165038]
(axis cs:7.6977732,45.0885745)
--(axis cs:7.6978028,45.0885992);

\path [draw=firebrick165038]
(axis cs:7.696464,45.0886191)
--(axis cs:7.6965271,45.0885348);

\path [draw=firebrick165038]
(axis cs:7.6965271,45.0885348)
--(axis cs:7.6967302,45.0884311);

\path [draw=firebrick165038]
(axis cs:7.6967302,45.0884311)
--(axis cs:7.6968659,45.088367);

\path [draw=firebrick165038]
(axis cs:7.6991458,45.0896087)
--(axis cs:7.6992969,45.0897157);

\path [draw=firebrick165038]
(axis cs:7.6991458,45.0896087)
--(axis cs:7.6989337,45.0896544);

\path [draw=firebrick165038]
(axis cs:7.6991458,45.0896087)
--(axis cs:7.6993495,45.0895594);

\path [draw=firebrick165038]
(axis cs:7.6992969,45.0897157)
--(axis cs:7.6997832,45.0900977);

\path [draw=firebrick165038]
(axis cs:7.6997832,45.0900977)
--(axis cs:7.6999029,45.0901917);

\path [draw=firebrick165038]
(axis cs:7.6997832,45.0900977)
--(axis cs:7.7005629,45.089567);

\path [draw=firebrick165038]
(axis cs:7.6999029,45.0901917)
--(axis cs:7.7000526,45.0902683);

\path [draw=firebrick165038]
(axis cs:7.7000526,45.0902683)
--(axis cs:7.6999392,45.0903313);

\path [draw=firebrick165038]
(axis cs:7.7000526,45.0902683)
--(axis cs:7.7006395,45.0907347);

\path [draw=firebrick165038]
(axis cs:7.7000526,45.0902683)
--(axis cs:7.7001788,45.0902423);

\path [draw=firebrick165038]
(axis cs:7.6980278,45.0887896)
--(axis cs:7.6979694,45.0887634);

\path [draw=firebrick165038]
(axis cs:7.6979694,45.0887634)
--(axis cs:7.6978719,45.0887401);

\path [draw=firebrick165038]
(axis cs:7.6978719,45.0887401)
--(axis cs:7.6977788,45.0887404);

\path [draw=firebrick165038]
(axis cs:7.6977788,45.0887404)
--(axis cs:7.6978052,45.0887166);

\path [draw=firebrick165038]
(axis cs:7.6977788,45.0887404)
--(axis cs:7.6977334,45.0887623);

\path [draw=firebrick165038]
(axis cs:7.6976255,45.0887685)
--(axis cs:7.6976935,45.0888712);

\path [draw=firebrick165038]
(axis cs:7.6976255,45.0887685)
--(axis cs:7.6976802,45.088772);

\path [draw=firebrick165038]
(axis cs:7.6976255,45.0887685)
--(axis cs:7.6975756,45.0887521);

\path [draw=firebrick165038]
(axis cs:7.6983011,45.0898072)
--(axis cs:7.6988452,45.090595);

\path [draw=firebrick165038]
(axis cs:7.6983011,45.0898072)
--(axis cs:7.6983746,45.0897883);

\path [draw=firebrick165038]
(axis cs:7.6988452,45.090595)
--(axis cs:7.6991546,45.0910762);

\path [draw=firebrick165038]
(axis cs:7.6988452,45.090595)
--(axis cs:7.6999392,45.0903313);

\path [draw=firebrick165038]
(axis cs:7.6991546,45.0910762)
--(axis cs:7.7006395,45.0907347);

\path [draw=firebrick165038]
(axis cs:7.6995171,45.091644)
--(axis cs:7.7000836,45.0915153);

\path [draw=firebrick165038]
(axis cs:7.6700703,45.0883103)
--(axis cs:7.6701334,45.0883198);

\path [draw=firebrick165038]
(axis cs:7.6701334,45.0883198)
--(axis cs:7.670183,45.088316);

\path [draw=firebrick165038]
(axis cs:7.670183,45.088316)
--(axis cs:7.6702058,45.088298);

\path [draw=khaki253210127]
(axis cs:7.6756917,45.0741446)
--(axis cs:7.6756608,45.074103);

\path [draw=khaki253210127]
(axis cs:7.6756608,45.074103)
--(axis cs:7.6756664,45.0741011);

\path [draw=coral24814282]
(axis cs:7.6756608,45.074103)
--(axis cs:7.6754607,45.0738332);

\path [draw=khaki253210127]
(axis cs:7.6756608,45.074103)
--(axis cs:7.6756067,45.0741213);

\path [draw=crimson2226346]
(axis cs:7.6843958,45.0779596)
--(axis cs:7.6844217,45.0779528);

\path [draw=crimson2226346]
(axis cs:7.6843958,45.0779596)
--(axis cs:7.6843644,45.0779679);

\path [draw=firebrick165038]
(axis cs:7.6843958,45.0779596)
--(axis cs:7.6844259,45.0780049);

\path [draw=crimson2226346]
(axis cs:7.6843958,45.0779596)
--(axis cs:7.6841676,45.0776157);

\path [draw=crimson2226346]
(axis cs:7.6844217,45.0779528)
--(axis cs:7.6844684,45.0779381);

\path [draw=crimson2226346]
(axis cs:7.6844684,45.0779381)
--(axis cs:7.6845816,45.077902);

\path [draw=crimson2226346]
(axis cs:7.6845816,45.077902)
--(axis cs:7.684504,45.0777832);

\path [draw=crimson2226346]
(axis cs:7.684504,45.0777832)
--(axis cs:7.6846155,45.0777485);

\path [draw=crimson2226346]
(axis cs:7.684504,45.0777832)
--(axis cs:7.684401,45.0776177);

\path [draw=firebrick165038]
(axis cs:7.6857181,45.0778016)
--(axis cs:7.6850999,45.0779901);

\path [draw=crimson2226346]
(axis cs:7.6639834,45.0786446)
--(axis cs:7.6638284,45.078695);

\path [draw=crimson2226346]
(axis cs:7.6639834,45.0786446)
--(axis cs:7.6643268,45.0785239);

\path [draw=crimson2226346]
(axis cs:7.6639834,45.0786446)
--(axis cs:7.6640476,45.0787373);

\path [draw=firebrick165038]
(axis cs:7.6598382,45.0694051)
--(axis cs:7.6622661,45.0685312);

\path [draw=firebrick165038]
(axis cs:7.6622661,45.0685312)
--(axis cs:7.6623076,45.0685163);

\path [draw=firebrick165038]
(axis cs:7.6623076,45.0685163)
--(axis cs:7.6623496,45.0685012);

\path [draw=firebrick165038]
(axis cs:7.6623496,45.0685012)
--(axis cs:7.6623217,45.0684604);

\path [draw=firebrick165038]
(axis cs:7.6596149,45.0698199)
--(axis cs:7.6591304,45.0699949);

\path [draw=firebrick165038]
(axis cs:7.6591304,45.0699949)
--(axis cs:7.6588496,45.0700957);

\path [draw=firebrick165038]
(axis cs:7.6588496,45.0700957)
--(axis cs:7.6575137,45.0705753);

\path [draw=firebrick165038]
(axis cs:7.6575137,45.0705753)
--(axis cs:7.6565871,45.0709079);

\path [draw=khaki253210127]
(axis cs:7.6565871,45.0709079)
--(axis cs:7.6564984,45.0709395);

\path [draw=khaki253210127]
(axis cs:7.6564984,45.0709395)
--(axis cs:7.6560277,45.0711074);

\path [draw=khaki253210127]
(axis cs:7.6560277,45.0711074)
--(axis cs:7.6559708,45.0711287);

\path [draw=firebrick165038]
(axis cs:7.6401275,45.0207549)
--(axis cs:7.6402049,45.0207716);

\path [draw=firebrick165038]
(axis cs:7.639268,45.0189737)
--(axis cs:7.6386583,45.0192195);

\path [draw=firebrick165038]
(axis cs:7.639268,45.0189737)
--(axis cs:7.6394008,45.0193185);

\path [draw=firebrick165038]
(axis cs:7.639268,45.0189737)
--(axis cs:7.6392042,45.0188078);

\path [draw=firebrick165038]
(axis cs:7.6386583,45.0192195)
--(axis cs:7.6385752,45.0191038);

\path [draw=firebrick165038]
(axis cs:7.6385752,45.0191038)
--(axis cs:7.6392042,45.0188078);

\path [draw=firebrick165038]
(axis cs:7.6360747,45.0191264)
--(axis cs:7.6364046,45.0199113);

\path [draw=firebrick165038]
(axis cs:7.6364046,45.0199113)
--(axis cs:7.6365521,45.0201256);

\path [draw=firebrick165038]
(axis cs:7.6365521,45.0201256)
--(axis cs:7.6365629,45.0201805);

\path [draw=firebrick165038]
(axis cs:7.6365629,45.0201805)
--(axis cs:7.6365334,45.0202241);

\path [draw=firebrick165038]
(axis cs:7.6365334,45.0202241)
--(axis cs:7.6364609,45.0202507);

\path [draw=firebrick165038]
(axis cs:7.6364609,45.0202507)
--(axis cs:7.6361283,45.0203644);

\path [draw=firebrick165038]
(axis cs:7.6361283,45.0203644)
--(axis cs:7.6360372,45.0204479);

\path [draw=firebrick165038]
(axis cs:7.710453,45.0725319)
--(axis cs:7.7102553,45.0724983);

\path [draw=firebrick165038]
(axis cs:7.7102553,45.0724983)
--(axis cs:7.7102493,45.0725173);

\path [draw=firebrick165038]
(axis cs:7.6681717,45.071752)
--(axis cs:7.6688271,45.0715211);

\path [draw=firebrick165038]
(axis cs:7.6688271,45.0715211)
--(axis cs:7.6688557,45.0715111);

\path [draw=firebrick165038]
(axis cs:7.643858,45.0189563)
--(axis cs:7.6434977,45.018895);

\path [draw=firebrick165038]
(axis cs:7.6434977,45.018895)
--(axis cs:7.6433798,45.0188806);

\path [draw=firebrick165038]
(axis cs:7.6449607,45.0202004)
--(axis cs:7.6448545,45.0202332);

\path [draw=firebrick165038]
(axis cs:7.6448545,45.0202332)
--(axis cs:7.6448243,45.0201852);

\path [draw=firebrick165038]
(axis cs:7.6448545,45.0202332)
--(axis cs:7.6448678,45.020254);

\path [draw=firebrick165038]
(axis cs:7.6704767,45.0300264)
--(axis cs:7.6705109,45.0300197);

\path [draw=firebrick165038]
(axis cs:7.6705109,45.0300197)
--(axis cs:7.6706005,45.030002);

\path [draw=firebrick165038]
(axis cs:7.6706005,45.030002)
--(axis cs:7.6706394,45.0300933);

\path [draw=firebrick165038]
(axis cs:7.6737467,45.0925813)
--(axis cs:7.6737768,45.0927591);

\path [draw=firebrick165038]
(axis cs:7.7044566,45.0320628)
--(axis cs:7.7046068,45.0321917);

\path [draw=firebrick165038]
(axis cs:7.7046068,45.0321917)
--(axis cs:7.7047356,45.0322978);

\path [draw=firebrick165038]
(axis cs:7.7047356,45.0322978)
--(axis cs:7.7048696,45.0325766);

\path [draw=firebrick165038]
(axis cs:7.7048696,45.0325766)
--(axis cs:7.7050575,45.0327642);

\path [draw=firebrick165038]
(axis cs:7.7050575,45.0327642)
--(axis cs:7.705289,45.0328772);

\path [draw=firebrick165038]
(axis cs:7.705289,45.0328772)
--(axis cs:7.7056508,45.0329619);

\path [draw=firebrick165038]
(axis cs:7.7035832,45.037501)
--(axis cs:7.7035628,45.03752);

\path [draw=firebrick165038]
(axis cs:7.7035628,45.03752)
--(axis cs:7.7033311,45.0377361);

\path [draw=firebrick165038]
(axis cs:7.7035628,45.03752)
--(axis cs:7.703827,45.0377253);

\path [draw=firebrick165038]
(axis cs:7.7033311,45.0377361)
--(axis cs:7.703197,45.0378043);

\path [draw=firebrick165038]
(axis cs:7.703197,45.0378043)
--(axis cs:7.7030406,45.0378565);

\path [draw=firebrick165038]
(axis cs:7.7030406,45.0378565)
--(axis cs:7.7029395,45.0379066);

\path [draw=firebrick165038]
(axis cs:7.7029395,45.0379066)
--(axis cs:7.7027786,45.0380052);

\path [draw=firebrick165038]
(axis cs:7.7027786,45.0380052)
--(axis cs:7.7026599,45.0380487);

\path [draw=firebrick165038]
(axis cs:7.6922724,45.0383303)
--(axis cs:7.6929349,45.0378261);

\path [draw=firebrick165038]
(axis cs:7.6929349,45.0378261)
--(axis cs:7.692908,45.0374972);

\path [draw=firebrick165038]
(axis cs:7.692908,45.0374972)
--(axis cs:7.6928457,45.0371476);

\path [draw=firebrick165038]
(axis cs:7.7105912,45.0311493)
--(axis cs:7.7104335,45.0311835);

\path [draw=firebrick165038]
(axis cs:7.7104335,45.0311835)
--(axis cs:7.710392,45.0312052);

\path [draw=firebrick165038]
(axis cs:7.710392,45.0312052)
--(axis cs:7.710396,45.0312394);

\path [draw=firebrick165038]
(axis cs:7.710396,45.0312394)
--(axis cs:7.7106159,45.0314735);

\path [draw=firebrick165038]
(axis cs:7.6937474,45.0315682)
--(axis cs:7.6938821,45.0312955);

\path [draw=firebrick165038]
(axis cs:7.6938821,45.0312955)
--(axis cs:7.693945,45.0311529);

\path [draw=firebrick165038]
(axis cs:7.693945,45.0311529)
--(axis cs:7.6938611,45.0310437);

\path [draw=firebrick165038]
(axis cs:7.6938611,45.0310437)
--(axis cs:7.6936899,45.030996);

\path [draw=firebrick165038]
(axis cs:7.6936899,45.030996)
--(axis cs:7.6933727,45.0308954);

\path [draw=firebrick165038]
(axis cs:7.6933727,45.0308954)
--(axis cs:7.6928783,45.0306198);

\path [draw=firebrick165038]
(axis cs:7.6928783,45.0306198)
--(axis cs:7.6926567,45.0305041);

\path [draw=firebrick165038]
(axis cs:7.6926567,45.0305041)
--(axis cs:7.6924405,45.0304554);

\path [draw=firebrick165038]
(axis cs:7.6924405,45.0304554)
--(axis cs:7.6921663,45.0304324);

\path [draw=firebrick165038]
(axis cs:7.6921663,45.0304324)
--(axis cs:7.6920524,45.0304006);

\path [draw=firebrick165038]
(axis cs:7.6289761,45.0434419)
--(axis cs:7.6288793,45.0434454);

\path [draw=firebrick165038]
(axis cs:7.6289761,45.0434419)
--(axis cs:7.6289618,45.04327);

\path [draw=firebrick165038]
(axis cs:7.6289761,45.0434419)
--(axis cs:7.6289971,45.0437069);

\path [draw=firebrick165038]
(axis cs:7.6320379,45.0548369)
--(axis cs:7.6319235,45.0548782);

\path [draw=firebrick165038]
(axis cs:7.6320379,45.0548369)
--(axis cs:7.6321311,45.0548032);

\path [draw=firebrick165038]
(axis cs:7.6319235,45.0548782)
--(axis cs:7.6317886,45.0549567);

\path [draw=firebrick165038]
(axis cs:7.6754186,45.0661302)
--(axis cs:7.6754387,45.0661597);

\path [draw=firebrick165038]
(axis cs:7.6586905,45.0189613)
--(axis cs:7.6586921,45.0190112);

\path [draw=firebrick165038]
(axis cs:7.6586921,45.0190112)
--(axis cs:7.6586966,45.0190305);

\path [draw=firebrick165038]
(axis cs:7.6586966,45.0190305)
--(axis cs:7.6587096,45.0190485);

\path [draw=firebrick165038]
(axis cs:7.6698709,45.0396363)
--(axis cs:7.6696587,45.0396767);

\path [draw=firebrick165038]
(axis cs:7.6696587,45.0396767)
--(axis cs:7.6688046,45.0398426);

\path [draw=coral24814282]
(axis cs:7.6716458,45.0805203)
--(axis cs:7.6717649,45.0804884);

\path [draw=firebrick165038]
(axis cs:7.6766518,45.0563149)
--(axis cs:7.676696,45.0563068);

\path [draw=firebrick165038]
(axis cs:7.676696,45.0563068)
--(axis cs:7.6769355,45.0562569);

\path [draw=firebrick165038]
(axis cs:7.6769355,45.0562569)
--(axis cs:7.6778092,45.0560794);

\path [draw=firebrick165038]
(axis cs:7.677934,45.0560501)
--(axis cs:7.6789319,45.0557333);

\path [draw=firebrick165038]
(axis cs:7.6789319,45.0557333)
--(axis cs:7.6790106,45.0557085);

\path [draw=firebrick165038]
(axis cs:7.6790106,45.0557085)
--(axis cs:7.6790696,45.0556904);

\path [draw=firebrick165038]
(axis cs:7.6790106,45.0557085)
--(axis cs:7.6789946,45.0556669);

\path [draw=firebrick165038]
(axis cs:7.6790106,45.0557085)
--(axis cs:7.6790299,45.0557556);

\path [draw=firebrick165038]
(axis cs:7.6790696,45.0556904)
--(axis cs:7.6798998,45.0554291);

\path [draw=firebrick165038]
(axis cs:7.6800407,45.0553862)
--(axis cs:7.6809184,45.055114);

\path [draw=firebrick165038]
(axis cs:7.6809184,45.055114)
--(axis cs:7.6810238,45.0550816);

\path [draw=firebrick165038]
(axis cs:7.6810872,45.0551267)
--(axis cs:7.6813561,45.0555087);

\path [draw=firebrick165038]
(axis cs:7.6813561,45.0555087)
--(axis cs:7.6813808,45.0555419);

\path [draw=crimson2226346]
(axis cs:7.6767174,45.0791597)
--(axis cs:7.6766895,45.0791692);

\path [draw=firebrick165038]
(axis cs:7.6766895,45.0791692)
--(axis cs:7.676073,45.0793804);

\path [draw=firebrick165038]
(axis cs:7.676073,45.0793804)
--(axis cs:7.6759796,45.0794124);

\path [draw=firebrick165038]
(axis cs:7.6759796,45.0794124)
--(axis cs:7.6759509,45.0794223);

\path [draw=firebrick165038]
(axis cs:7.6807066,45.0358109)
--(axis cs:7.6806163,45.0358205);

\path [draw=firebrick165038]
(axis cs:7.6807066,45.0358109)
--(axis cs:7.6806846,45.0357619);

\path [draw=firebrick165038]
(axis cs:7.6807066,45.0358109)
--(axis cs:7.6807663,45.0359436);

\path [draw=firebrick165038]
(axis cs:7.6806163,45.0358205)
--(axis cs:7.6792885,45.0359623);

\path [draw=crimson2226346]
(axis cs:7.6913173,45.0887163)
--(axis cs:7.6912556,45.0887294);

\path [draw=crimson2226346]
(axis cs:7.6913173,45.0887163)
--(axis cs:7.6909574,45.0881697);

\path [draw=firebrick165038]
(axis cs:7.7043448,45.0901839)
--(axis cs:7.7043111,45.0902347);

\path [draw=firebrick165038]
(axis cs:7.7043111,45.0902347)
--(axis cs:7.7043112,45.0902614);

\path [draw=firebrick165038]
(axis cs:7.7043112,45.0902614)
--(axis cs:7.7045802,45.0905785);

\path [draw=firebrick165038]
(axis cs:7.7043112,45.0902614)
--(axis cs:7.7041319,45.090206);

\path [draw=firebrick165038]
(axis cs:7.7045802,45.0905785)
--(axis cs:7.7046327,45.0906404);

\path [draw=firebrick165038]
(axis cs:7.6445075,45.0201094)
--(axis cs:7.6426854,45.0207476);

\path [draw=firebrick165038]
(axis cs:7.6457185,45.0219797)
--(axis cs:7.6447278,45.0223206);

\path [draw=firebrick165038]
(axis cs:7.6447278,45.0223206)
--(axis cs:7.6441886,45.0225084);

\path [draw=firebrick165038]
(axis cs:7.6441886,45.0225084)
--(axis cs:7.6438409,45.0226258);

\path [draw=firebrick165038]
(axis cs:7.6438409,45.0226258)
--(axis cs:7.6434767,45.0220992);

\path [draw=firebrick165038]
(axis cs:7.6418834,45.0217136)
--(axis cs:7.6420095,45.0216704);

\path [draw=firebrick165038]
(axis cs:7.6418834,45.0217136)
--(axis cs:7.6421136,45.0220639);

\path [draw=firebrick165038]
(axis cs:7.6418834,45.0217136)
--(axis cs:7.6414467,45.0218632);

\path [draw=firebrick165038]
(axis cs:7.6420095,45.0216704)
--(axis cs:7.6426927,45.0214363);

\path [draw=firebrick165038]
(axis cs:7.6421136,45.0220639)
--(axis cs:7.642211,45.0222072);

\path [draw=firebrick165038]
(axis cs:7.6421136,45.0220639)
--(axis cs:7.6419832,45.0221089);

\path [draw=firebrick165038]
(axis cs:7.6414467,45.0218632)
--(axis cs:7.6416808,45.0222137);

\path [draw=firebrick165038]
(axis cs:7.6416808,45.0222137)
--(axis cs:7.6419832,45.0221089);

\path [draw=firebrick165038]
(axis cs:7.6416808,45.0222137)
--(axis cs:7.6411468,45.0223996);

\path [draw=firebrick165038]
(axis cs:7.6601632,45.0654249)
--(axis cs:7.6599527,45.065494);

\path [draw=firebrick165038]
(axis cs:7.6599527,45.065494)
--(axis cs:7.6599192,45.0655243);

\path [draw=firebrick165038]
(axis cs:7.6599192,45.0655243)
--(axis cs:7.6599125,45.0655451);

\path [draw=firebrick165038]
(axis cs:7.6599125,45.0655451)
--(axis cs:7.6599152,45.0655707);

\path [draw=firebrick165038]
(axis cs:7.6599152,45.0655707)
--(axis cs:7.6599313,45.0655897);

\path [draw=firebrick165038]
(axis cs:7.6599313,45.0655897)
--(axis cs:7.6599554,45.065601);

\path [draw=firebrick165038]
(axis cs:7.6599554,45.065601)
--(axis cs:7.6599863,45.0656086);

\path [draw=firebrick165038]
(axis cs:7.6599863,45.0656086)
--(axis cs:7.6600185,45.0656086);

\path [draw=firebrick165038]
(axis cs:7.6600185,45.0656086)
--(axis cs:7.6600413,45.0656029);

\path [draw=firebrick165038]
(axis cs:7.6600413,45.0656029)
--(axis cs:7.6602438,45.0655328);

\path [draw=firebrick165038]
(axis cs:7.6602438,45.0655328)
--(axis cs:7.6602699,45.0655151);

\path [draw=firebrick165038]
(axis cs:7.6597991,45.0656812)
--(axis cs:7.6595301,45.065305);

\path [draw=crimson2226346]
(axis cs:7.6595301,45.065305)
--(axis cs:7.6599432,45.0651601);

\path [draw=crimson2226346]
(axis cs:7.6599432,45.0651601)
--(axis cs:7.6596537,45.06475);

\path [draw=crimson2226346]
(axis cs:7.6599432,45.0651601)
--(axis cs:7.6600853,45.0653666);

\path [draw=firebrick165038]
(axis cs:7.6580783,45.0661694)
--(axis cs:7.6579622,45.0660002);

\path [draw=firebrick165038]
(axis cs:7.6580783,45.0661694)
--(axis cs:7.6580512,45.0661787);

\path [draw=firebrick165038]
(axis cs:7.6580783,45.0661694)
--(axis cs:7.658104,45.0662058);

\path [draw=firebrick165038]
(axis cs:7.6579622,45.0660002)
--(axis cs:7.6578165,45.0657878);

\path [draw=crimson2226346]
(axis cs:7.6578165,45.0657878)
--(axis cs:7.6577363,45.0656713);

\path [draw=crimson2226346]
(axis cs:7.6577363,45.0656713)
--(axis cs:7.6574183,45.0652101);

\path [draw=crimson2226346]
(axis cs:7.6574183,45.0652101)
--(axis cs:7.6574053,45.0651913);

\path [draw=crimson2226346]
(axis cs:7.6574053,45.0651913)
--(axis cs:7.6573761,45.0651514);

\path [draw=crimson2226346]
(axis cs:7.6600853,45.0653666)
--(axis cs:7.6600317,45.0653932);

\path [draw=firebrick165038]
(axis cs:7.7043884,45.0901181)
--(axis cs:7.7044549,45.0900183);

\path [draw=firebrick165038]
(axis cs:7.7044549,45.0900183)
--(axis cs:7.7025559,45.0894218);

\path [draw=firebrick165038]
(axis cs:7.7025559,45.0894218)
--(axis cs:7.7025116,45.0894878);

\path [draw=firebrick165038]
(axis cs:7.6446142,45.0456604)
--(axis cs:7.6443338,45.0456532);

\path [draw=firebrick165038]
(axis cs:7.6448716,45.0455221)
--(axis cs:7.6448646,45.0455481);

\path [draw=firebrick165038]
(axis cs:7.6439663,45.0454766)
--(axis cs:7.643987,45.0453406);

\path [draw=firebrick165038]
(axis cs:7.6439663,45.0454766)
--(axis cs:7.6441558,45.0454602);

\path [draw=firebrick165038]
(axis cs:7.6439663,45.0454766)
--(axis cs:7.6441366,45.0454186);

\path [draw=firebrick165038]
(axis cs:7.643987,45.0453406)
--(axis cs:7.6439939,45.0452999);

\path [draw=firebrick165038]
(axis cs:7.6439939,45.0452999)
--(axis cs:7.6440327,45.0451852);

\path [draw=firebrick165038]
(axis cs:7.6440327,45.0451852)
--(axis cs:7.6442762,45.0451925);

\path [draw=firebrick165038]
(axis cs:7.6440327,45.0451852)
--(axis cs:7.6439982,45.0451656);

\path [draw=firebrick165038]
(axis cs:7.6442762,45.0451925)
--(axis cs:7.6445565,45.0452113);

\path [draw=firebrick165038]
(axis cs:7.6598548,45.0227194)
--(axis cs:7.6598369,45.0226734);

\path [draw=firebrick165038]
(axis cs:7.6598369,45.0226734)
--(axis cs:7.6598187,45.0226262);

\path [draw=firebrick165038]
(axis cs:7.6598187,45.0226262)
--(axis cs:7.6579679,45.0228632);

\path [draw=crimson2226346]
(axis cs:7.6879031,45.0594523)
--(axis cs:7.6878799,45.059446);

\path [draw=crimson2226346]
(axis cs:7.6878799,45.059446)
--(axis cs:7.6878525,45.0594386);

\path [draw=coral24814282]
(axis cs:7.6878525,45.0594386)
--(axis cs:7.6878068,45.0594249);

\path [draw=khaki253210127]
(axis cs:7.6569113,45.0656958)
--(axis cs:7.6568209,45.0656715);

\path [draw=khaki253210127]
(axis cs:7.6569113,45.0656958)
--(axis cs:7.656867,45.065654);

\path [draw=lemonchiffon254254189]
(axis cs:7.6568209,45.0656715)
--(axis cs:7.6565257,45.0656383);

\path [draw=khaki203232129]
(axis cs:7.6565257,45.0656383)
--(axis cs:7.6556162,45.0655536);

\path [draw=forestgreen010455]
(axis cs:7.6556162,45.0655536)
--(axis cs:7.6555631,45.065549);

\path [draw=firebrick165038]
(axis cs:7.6369673,45.061282)
--(axis cs:7.6370745,45.0612651);

\path [draw=firebrick165038]
(axis cs:7.6370745,45.0612651)
--(axis cs:7.6370142,45.0610728);

\path [draw=firebrick165038]
(axis cs:7.6370142,45.0610728)
--(axis cs:7.6371979,45.0610453);

\path [draw=firebrick165038]
(axis cs:7.6371979,45.0610453)
--(axis cs:7.6373199,45.0614327);

\path [draw=firebrick165038]
(axis cs:7.6371979,45.0610453)
--(axis cs:7.6372194,45.0610093);

\path [draw=firebrick165038]
(axis cs:7.6373199,45.0614327)
--(axis cs:7.6371335,45.0614555);

\path [draw=firebrick165038]
(axis cs:7.6371335,45.0614555)
--(axis cs:7.6370785,45.0612916);

\path [draw=firebrick165038]
(axis cs:7.6370785,45.0612916)
--(axis cs:7.636975,45.0613074);

\path [draw=firebrick165038]
(axis cs:7.6372194,45.0610093)
--(axis cs:7.6372489,45.0609856);

\path [draw=firebrick165038]
(axis cs:7.6372489,45.0609856)
--(axis cs:7.6372969,45.0609744);

\path [draw=firebrick165038]
(axis cs:7.6368646,45.0613037)
--(axis cs:7.6367473,45.0613172);

\path [draw=firebrick165038]
(axis cs:7.6367473,45.0613172)
--(axis cs:7.6367848,45.0614839);

\path [draw=firebrick165038]
(axis cs:7.6367473,45.0613172)
--(axis cs:7.6367191,45.0612035);

\path [draw=firebrick165038]
(axis cs:7.6367848,45.0614839)
--(axis cs:7.636577,45.0615047);

\path [draw=firebrick165038]
(axis cs:7.636577,45.0615047)
--(axis cs:7.6365139,45.0612262);

\path [draw=firebrick165038]
(axis cs:7.6365139,45.0612262)
--(axis cs:7.6367191,45.0612035);

\path [draw=firebrick165038]
(axis cs:7.6301968,45.0644464)
--(axis cs:7.6302037,45.0645602);

\path [draw=firebrick165038]
(axis cs:7.6302037,45.0645602)
--(axis cs:7.6302076,45.0646245);

\path [draw=firebrick165038]
(axis cs:7.6302037,45.0645602)
--(axis cs:7.6304543,45.0645449);

\path [draw=firebrick165038]
(axis cs:7.6302076,45.0646245)
--(axis cs:7.6302934,45.0648632);

\path [draw=firebrick165038]
(axis cs:7.6302934,45.0648632)
--(axis cs:7.6303773,45.0650647);

\path [draw=firebrick165038]
(axis cs:7.6303773,45.0650647)
--(axis cs:7.6304141,45.0651531);

\path [draw=firebrick165038]
(axis cs:7.6303773,45.0650647)
--(axis cs:7.6299769,45.0651587);

\path [draw=firebrick165038]
(axis cs:7.6304141,45.0651531)
--(axis cs:7.6304677,45.0652686);

\path [draw=firebrick165038]
(axis cs:7.6304141,45.0651531)
--(axis cs:7.6300137,45.0652391);

\path [draw=firebrick165038]
(axis cs:7.6304677,45.0652686)
--(axis cs:7.6300627,45.0653463);

\path [draw=firebrick165038]
(axis cs:7.6300627,45.0653463)
--(axis cs:7.6300137,45.0652391);

\path [draw=firebrick165038]
(axis cs:7.6300137,45.0652391)
--(axis cs:7.6299769,45.0651587);

\path [draw=firebrick165038]
(axis cs:7.7097998,45.062138)
--(axis cs:7.7098487,45.0620811);

\path [draw=firebrick165038]
(axis cs:7.7097998,45.062138)
--(axis cs:7.7093486,45.0619786);

\path [draw=firebrick165038]
(axis cs:7.7098487,45.0620811)
--(axis cs:7.7099031,45.0620178);

\path [draw=firebrick165038]
(axis cs:7.7098487,45.0620811)
--(axis cs:7.710463,45.0623402);

\path [draw=firebrick165038]
(axis cs:7.7099031,45.0620178)
--(axis cs:7.7100423,45.0619822);

\path [draw=firebrick165038]
(axis cs:7.7100423,45.0619822)
--(axis cs:7.71016,45.0619907);

\path [draw=firebrick165038]
(axis cs:7.71016,45.0619907)
--(axis cs:7.7103934,45.0620822);

\path [draw=firebrick165038]
(axis cs:7.7103934,45.0620822)
--(axis cs:7.7105153,45.0621389);

\path [draw=firebrick165038]
(axis cs:7.7105153,45.0621389)
--(axis cs:7.710578,45.0621466);

\path [draw=firebrick165038]
(axis cs:7.710578,45.0621466)
--(axis cs:7.7106555,45.0621273);

\path [draw=firebrick165038]
(axis cs:7.7106555,45.0621273)
--(axis cs:7.7107164,45.0620857);

\path [draw=firebrick165038]
(axis cs:7.7107164,45.0620857)
--(axis cs:7.7108234,45.0619932);

\path [draw=firebrick165038]
(axis cs:7.7108234,45.0619932)
--(axis cs:7.7108517,45.0619839);

\path [draw=firebrick165038]
(axis cs:7.7108517,45.0619839)
--(axis cs:7.7108844,45.0619818);

\path [draw=firebrick165038]
(axis cs:7.7108844,45.0619818)
--(axis cs:7.7109268,45.0619923);

\path [draw=firebrick165038]
(axis cs:7.692588,45.0774667)
--(axis cs:7.6926878,45.0775148);

\path [draw=firebrick165038]
(axis cs:7.6910054,45.0791199)
--(axis cs:7.6916591,45.0784206);

\path [draw=firebrick165038]
(axis cs:7.6917566,45.0783175)
--(axis cs:7.6923684,45.0776658);

\path [draw=firebrick165038]
(axis cs:7.6923684,45.0776658)
--(axis cs:7.6925528,45.0774748);

\path [draw=firebrick165038]
(axis cs:7.692551,45.0774482)
--(axis cs:7.6923495,45.0773616);

\path [draw=firebrick165038]
(axis cs:7.6923495,45.0773616)
--(axis cs:7.6914591,45.0769704);

\path [draw=firebrick165038]
(axis cs:7.6914591,45.0769704)
--(axis cs:7.6921011,45.076163);

\path [draw=crimson2226346]
(axis cs:7.6633713,45.045741)
--(axis cs:7.6632946,45.0456779);

\path [draw=crimson2226346]
(axis cs:7.6633713,45.045741)
--(axis cs:7.6621534,45.0464594);

\path [draw=crimson2226346]
(axis cs:7.6633713,45.045741)
--(axis cs:7.6633829,45.0457341);

\path [draw=crimson2226346]
(axis cs:7.6632946,45.0456779)
--(axis cs:7.6631753,45.0455797);

\path [draw=crimson2226346]
(axis cs:7.6631753,45.0455797)
--(axis cs:7.6628894,45.0453444);

\path [draw=crimson2226346]
(axis cs:7.6628894,45.0453444)
--(axis cs:7.6628335,45.0453755);

\path [draw=crimson2226346]
(axis cs:7.6628335,45.0453755)
--(axis cs:7.6627818,45.0454042);

\path [draw=crimson2226346]
(axis cs:7.6625943,45.045643)
--(axis cs:7.6625071,45.0455712);

\path [draw=coral24814282]
(axis cs:7.6625943,45.045643)
--(axis cs:7.6626819,45.0457147);

\path [draw=crimson2226346]
(axis cs:7.6625071,45.0455712)
--(axis cs:7.6627818,45.0454042);

\path [draw=crimson2226346]
(axis cs:7.6627818,45.0454042)
--(axis cs:7.6628693,45.0454761);

\path [draw=firebrick165038]
(axis cs:7.6627335,45.0533811)
--(axis cs:7.6628168,45.0533485);

\path [draw=firebrick165038]
(axis cs:7.6627335,45.0533811)
--(axis cs:7.662701,45.0533348);

\path [draw=firebrick165038]
(axis cs:7.6627335,45.0533811)
--(axis cs:7.6634218,45.0544029);

\path [draw=firebrick165038]
(axis cs:7.6628168,45.0533485)
--(axis cs:7.6638453,45.0529455);

\path [draw=firebrick165038]
(axis cs:7.6638453,45.0529455)
--(axis cs:7.6639348,45.0529105);

\path [draw=firebrick165038]
(axis cs:7.6639348,45.0529105)
--(axis cs:7.6646268,45.0538864);

\path [draw=firebrick165038]
(axis cs:7.6639348,45.0529105)
--(axis cs:7.6638904,45.0528492);

\path [draw=firebrick165038]
(axis cs:7.6881109,45.0793362)
--(axis cs:7.6881468,45.0793475);

\path [draw=crimson2226346]
(axis cs:7.6628693,45.0454761)
--(axis cs:7.6629565,45.0455478);

\path [draw=crimson2226346]
(axis cs:7.6629565,45.0455478)
--(axis cs:7.6626819,45.0457147);

\path [draw=firebrick165038]
(axis cs:7.6381846,45.0615077)
--(axis cs:7.6381677,45.0615096);

\path [draw=firebrick165038]
(axis cs:7.6381677,45.0615096)
--(axis cs:7.6371689,45.061619);

\path [draw=firebrick165038]
(axis cs:7.6357092,45.061779)
--(axis cs:7.6356812,45.0617825);

\path [draw=firebrick165038]
(axis cs:7.6414071,45.0611366)
--(axis cs:7.6412298,45.0611554);

\path [draw=firebrick165038]
(axis cs:7.6414071,45.0611366)
--(axis cs:7.641464,45.0611299);

\path [draw=firebrick165038]
(axis cs:7.6412298,45.0611554)
--(axis cs:7.6410998,45.0611702);

\path [draw=coral24814282]
(axis cs:7.6804871,45.0738538)
--(axis cs:7.6795464,45.0741779);

\path [draw=coral24814282]
(axis cs:7.6795464,45.0741779)
--(axis cs:7.6795142,45.0741889);

\path [draw=crimson2226346]
(axis cs:7.6809239,45.0745044)
--(axis cs:7.6809132,45.0744901);

\path [draw=crimson2226346]
(axis cs:7.6809239,45.0745044)
--(axis cs:7.6815809,45.0743417);

\path [draw=crimson2226346]
(axis cs:7.6809239,45.0745044)
--(axis cs:7.6809567,45.0745585);

\path [draw=crimson2226346]
(axis cs:7.6809239,45.0745044)
--(axis cs:7.6806678,45.0745987);

\path [draw=crimson2226346]
(axis cs:7.6809132,45.0744901)
--(axis cs:7.6805238,45.0738738);

\path [draw=crimson2226346]
(axis cs:7.6815809,45.0743417)
--(axis cs:7.6819366,45.0742488);

\path [draw=crimson2226346]
(axis cs:7.6809567,45.0745585)
--(axis cs:7.681388,45.0751496);

\path [draw=crimson2226346]
(axis cs:7.6814027,45.0751701)
--(axis cs:7.6816934,45.0755577);

\path [draw=khaki253210127]
(axis cs:7.6820353,45.0761262)
--(axis cs:7.68217,45.0761668);

\path [draw=khaki253210127]
(axis cs:7.68217,45.0761668)
--(axis cs:7.6822137,45.07618);

\path [draw=crimson2226346]
(axis cs:7.6786296,45.0745099)
--(axis cs:7.6777697,45.074821);

\path [draw=crimson2226346]
(axis cs:7.6786296,45.0745099)
--(axis cs:7.6786494,45.0745043);

\path [draw=crimson2226346]
(axis cs:7.6795142,45.0741889)
--(axis cs:7.6786494,45.0745043);

\path [draw=crimson2226346]
(axis cs:7.6792923,45.0754985)
--(axis cs:7.6792086,45.0753731);

\path [draw=crimson2226346]
(axis cs:7.6792086,45.0753731)
--(axis cs:7.6790934,45.0752007);

\path [draw=crimson2226346]
(axis cs:7.6792086,45.0753731)
--(axis cs:7.6792285,45.0753666);

\path [draw=crimson2226346]
(axis cs:7.6792086,45.0753731)
--(axis cs:7.6791887,45.0753796);

\path [draw=crimson2226346]
(axis cs:7.6790934,45.0752007)
--(axis cs:7.6788862,45.0752707);

\path [draw=firebrick165038]
(axis cs:7.6790934,45.0752007)
--(axis cs:7.6790822,45.0751863);

\path [draw=firebrick165038]
(axis cs:7.6797724,45.0484912)
--(axis cs:7.6797331,45.0484356);

\path [draw=crimson2226346]
(axis cs:7.6784353,45.0466118)
--(axis cs:7.6784186,45.0465822);

\path [draw=coral24814282]
(axis cs:7.6735892,45.0372169)
--(axis cs:7.6734108,45.0373007);

\path [draw=coral24814282]
(axis cs:7.6734108,45.0373007)
--(axis cs:7.6734949,45.0373906);

\path [draw=coral24814282]
(axis cs:7.6734108,45.0373007)
--(axis cs:7.6732996,45.0373694);

\path [draw=khaki253210127]
(axis cs:7.6734949,45.0373906)
--(axis cs:7.6738352,45.0373538);

\path [draw=lemonchiffon254254189]
(axis cs:7.6738352,45.0373538)
--(axis cs:7.6739622,45.0373909);

\path [draw=coral24814282]
(axis cs:7.6739622,45.0373909)
--(axis cs:7.674519,45.0373435);

\path [draw=coral24814282]
(axis cs:7.674519,45.0373435)
--(axis cs:7.6745525,45.0372756);

\path [draw=coral24814282]
(axis cs:7.6745525,45.0372756)
--(axis cs:7.6747828,45.037255);

\path [draw=coral24814282]
(axis cs:7.6747828,45.037255)
--(axis cs:7.6748556,45.0372982);

\path [draw=coral24814282]
(axis cs:7.6748556,45.0372982)
--(axis cs:7.6755771,45.0372323);

\path [draw=khaki253210127]
(axis cs:7.6755771,45.0372323)
--(axis cs:7.6756426,45.0373034);

\path [draw=khaki253210127]
(axis cs:7.6756426,45.0373034)
--(axis cs:7.6757869,45.0374311);

\path [draw=khaki253210127]
(axis cs:7.6757869,45.0374311)
--(axis cs:7.6757875,45.0376208);

\path [draw=lemonchiffon254254189]
(axis cs:7.6757875,45.0376208)
--(axis cs:7.6757884,45.0378966);

\path [draw=khaki253210127]
(axis cs:7.6757875,45.0376208)
--(axis cs:7.6748884,45.0376094);

\path [draw=coral24814282]
(axis cs:7.6757884,45.0378966)
--(axis cs:7.6757549,45.038737);

\path [draw=crimson2226346]
(axis cs:7.6757549,45.038737)
--(axis cs:7.6757749,45.0388853);

\path [draw=crimson2226346]
(axis cs:7.6757749,45.0388853)
--(axis cs:7.6757971,45.03905);

\path [draw=crimson2226346]
(axis cs:7.6757749,45.0388853)
--(axis cs:7.6753063,45.0389825);

\path [draw=crimson2226346]
(axis cs:7.6757971,45.03905)
--(axis cs:7.6758044,45.0393178);

\path [draw=coral24814282]
(axis cs:7.6758044,45.0393178)
--(axis cs:7.6758802,45.0399069);

\path [draw=coral24814282]
(axis cs:7.6758802,45.0399069)
--(axis cs:7.675921,45.0399769);

\path [draw=crimson2226346]
(axis cs:7.675921,45.0399769)
--(axis cs:7.6760187,45.0403806);

\path [draw=crimson2226346]
(axis cs:7.6760187,45.0403806)
--(axis cs:7.6760629,45.0404987);

\path [draw=coral24814282]
(axis cs:7.6760629,45.0404987)
--(axis cs:7.6760942,45.0405819);

\path [draw=khaki253210127]
(axis cs:7.6760629,45.0404987)
--(axis cs:7.6760114,45.0404722);

\path [draw=coral24814282]
(axis cs:7.6760942,45.0405819)
--(axis cs:7.6762635,45.0410335);

\path [draw=coral24814282]
(axis cs:7.6760942,45.0405819)
--(axis cs:7.6760849,45.0406535);

\path [draw=coral24814282]
(axis cs:7.6762635,45.0410335)
--(axis cs:7.6762737,45.04105);

\path [draw=crimson2226346]
(axis cs:7.6762737,45.04105)
--(axis cs:7.676348,45.0412889);

\path [draw=crimson2226346]
(axis cs:7.676348,45.0412889)
--(axis cs:7.6762504,45.0414495);

\path [draw=coral24814282]
(axis cs:7.6762504,45.0414495)
--(axis cs:7.6761265,45.0415062);

\path [draw=coral24814282]
(axis cs:7.6758408,45.0405464)
--(axis cs:7.6758758,45.0406308);

\path [draw=crimson2226346]
(axis cs:7.6758408,45.0405464)
--(axis cs:7.6758554,45.0404795);

\path [draw=coral24814282]
(axis cs:7.6758758,45.0406308)
--(axis cs:7.6759268,45.0406628);

\path [draw=coral24814282]
(axis cs:7.6759268,45.0406628)
--(axis cs:7.6760813,45.041086);

\path [draw=coral24814282]
(axis cs:7.6760813,45.041086)
--(axis cs:7.676093,45.0411008);

\path [draw=coral24814282]
(axis cs:7.676093,45.0411008)
--(axis cs:7.6761192,45.0411105);

\path [draw=coral24814282]
(axis cs:7.6761192,45.0411105)
--(axis cs:7.6761532,45.0411151);

\path [draw=coral24814282]
(axis cs:7.6761532,45.0411151)
--(axis cs:7.6761828,45.0411057);

\path [draw=coral24814282]
(axis cs:7.6761828,45.0411057)
--(axis cs:7.6762056,45.0410894);

\path [draw=coral24814282]
(axis cs:7.6762056,45.0410894)
--(axis cs:7.6762177,45.0410758);

\path [draw=coral24814282]
(axis cs:7.6762177,45.0410758)
--(axis cs:7.6762223,45.0410627);

\path [draw=coral24814282]
(axis cs:7.6762223,45.0410627)
--(axis cs:7.6760849,45.0406535);

\path [draw=crimson2226346]
(axis cs:7.6758554,45.0404795)
--(axis cs:7.6757228,45.040119);

\path [draw=crimson2226346]
(axis cs:7.6757228,45.040119)
--(axis cs:7.6757359,45.040084);

\path [draw=crimson2226346]
(axis cs:7.6757359,45.040084)
--(axis cs:7.6757607,45.0400644);

\path [draw=crimson2226346]
(axis cs:7.6757607,45.0400644)
--(axis cs:7.6758161,45.0400541);

\path [draw=crimson2226346]
(axis cs:7.6758161,45.0400541)
--(axis cs:7.6758685,45.0400655);

\path [draw=crimson2226346]
(axis cs:7.6758685,45.0400655)
--(axis cs:7.6759035,45.0400943);

\path [draw=crimson2226346]
(axis cs:7.6759035,45.0400943)
--(axis cs:7.6759662,45.0403724);

\path [draw=crimson2226346]
(axis cs:7.6759662,45.0403724)
--(axis cs:7.6760114,45.0404722);

\path [draw=coral24814282]
(axis cs:7.6753063,45.0389825)
--(axis cs:7.6752734,45.0389998);

\path [draw=coral24814282]
(axis cs:7.6752734,45.0389998)
--(axis cs:7.6752462,45.0390251);

\path [draw=crimson2226346]
(axis cs:7.6752462,45.0390251)
--(axis cs:7.6752249,45.0390422);

\path [draw=crimson2226346]
(axis cs:7.6752249,45.0390422)
--(axis cs:7.6751894,45.0390593);

\path [draw=crimson2226346]
(axis cs:7.6751894,45.0390593)
--(axis cs:7.6748892,45.0391179);

\path [draw=crimson2226346]
(axis cs:7.6748892,45.0391179)
--(axis cs:7.6748288,45.0391251);

\path [draw=crimson2226346]
(axis cs:7.6748288,45.0391251)
--(axis cs:7.674774,45.0391242);

\path [draw=crimson2226346]
(axis cs:7.674774,45.0391242)
--(axis cs:7.6749868,45.0395994);

\path [draw=crimson2226346]
(axis cs:7.674774,45.0391242)
--(axis cs:7.6746033,45.0389178);

\path [draw=crimson2226346]
(axis cs:7.6749868,45.0395994)
--(axis cs:7.674627,45.0396748);

\path [draw=crimson2226346]
(axis cs:7.674627,45.0396748)
--(axis cs:7.6746793,45.039808);

\path [draw=crimson2226346]
(axis cs:7.6746793,45.039808)
--(axis cs:7.6749591,45.0398012);

\path [draw=crimson2226346]
(axis cs:7.6746793,45.039808)
--(axis cs:7.6746342,45.0398427);

\path [draw=coral24814282]
(axis cs:7.6749591,45.0398012)
--(axis cs:7.6750091,45.0398101);

\path [draw=coral24814282]
(axis cs:7.6750091,45.0398101)
--(axis cs:7.6750413,45.0398225);

\path [draw=coral24814282]
(axis cs:7.6750413,45.0398225)
--(axis cs:7.6750592,45.039839);

\path [draw=crimson2226346]
(axis cs:7.6750592,45.039839)
--(axis cs:7.675165,45.0401001);

\path [draw=firebrick165038]
(axis cs:7.6707726,45.0349734)
--(axis cs:7.6707126,45.0349845);

\path [draw=crimson2226346]
(axis cs:7.6690423,45.0352646)
--(axis cs:7.6684902,45.0353665);

\path [draw=firebrick165038]
(axis cs:7.6690423,45.0352646)
--(axis cs:7.6693994,45.0362096);

\path [draw=coral24814282]
(axis cs:7.6684902,45.0353665)
--(axis cs:7.6684292,45.0353786);

\path [draw=coral24814282]
(axis cs:7.6684292,45.0353786)
--(axis cs:7.6684772,45.0354995);

\path [draw=coral24814282]
(axis cs:7.6684292,45.0353786)
--(axis cs:7.668409,45.0353219);

\path [draw=firebrick165038]
(axis cs:7.6738471,45.0335204)
--(axis cs:7.673894,45.0334948);

\path [draw=firebrick165038]
(axis cs:7.673894,45.0334948)
--(axis cs:7.6739162,45.0334673);

\path [draw=firebrick165038]
(axis cs:7.6739162,45.0334673)
--(axis cs:7.673917,45.033441);

\path [draw=firebrick165038]
(axis cs:7.673917,45.033441)
--(axis cs:7.6736551,45.0328407);

\path [draw=firebrick165038]
(axis cs:7.6736551,45.0328407)
--(axis cs:7.6736259,45.0328238);

\path [draw=firebrick165038]
(axis cs:7.6736259,45.0328238)
--(axis cs:7.6735746,45.0328288);

\path [draw=firebrick165038]
(axis cs:7.6735746,45.0328288)
--(axis cs:7.6735251,45.0328482);

\path [draw=firebrick165038]
(axis cs:7.6735251,45.0328482)
--(axis cs:7.6734897,45.0328883);

\path [draw=firebrick165038]
(axis cs:7.6734897,45.0328883)
--(axis cs:7.6734844,45.032937);

\path [draw=firebrick165038]
(axis cs:7.6734844,45.032937)
--(axis cs:7.6735985,45.0331115);

\path [draw=crimson2226346]
(axis cs:7.6756367,45.0636663)
--(axis cs:7.6756646,45.063707);

\path [draw=crimson2226346]
(axis cs:7.6756367,45.0636663)
--(axis cs:7.67562,45.0636424);

\path [draw=crimson2226346]
(axis cs:7.6756646,45.063707)
--(axis cs:7.6761545,45.06353);

\path [draw=firebrick165038]
(axis cs:7.6954634,45.0575689)
--(axis cs:7.6951484,45.0571378);

\path [draw=firebrick165038]
(axis cs:7.6957248,45.0576185)
--(axis cs:7.6962513,45.0574195);

\path [draw=firebrick165038]
(axis cs:7.6964218,45.0573564)
--(axis cs:7.6969359,45.0571687);

\path [draw=firebrick165038]
(axis cs:7.6969359,45.0571687)
--(axis cs:7.6970153,45.0571269);

\path [draw=firebrick165038]
(axis cs:7.6973354,45.0573599)
--(axis cs:7.6972792,45.0575554);

\path [draw=firebrick165038]
(axis cs:7.6973354,45.0573599)
--(axis cs:7.6973607,45.0573638);

\path [draw=firebrick165038]
(axis cs:7.6973354,45.0573599)
--(axis cs:7.6973106,45.0573499);

\path [draw=firebrick165038]
(axis cs:7.6972792,45.0575554)
--(axis cs:7.6972022,45.057758);

\path [draw=firebrick165038]
(axis cs:7.6972022,45.057758)
--(axis cs:7.6970756,45.0579807);

\path [draw=firebrick165038]
(axis cs:7.6970756,45.0579807)
--(axis cs:7.6970455,45.058014);

\path [draw=firebrick165038]
(axis cs:7.6970455,45.058014)
--(axis cs:7.6969997,45.0580362);

\path [draw=firebrick165038]
(axis cs:7.6969997,45.0580362)
--(axis cs:7.6968932,45.0580591);

\path [draw=firebrick165038]
(axis cs:7.6973457,45.057238)
--(axis cs:7.6973743,45.0572363);

\path [draw=firebrick165038]
(axis cs:7.6973457,45.057238)
--(axis cs:7.6973194,45.0572458);

\path [draw=firebrick165038]
(axis cs:7.6973743,45.0572363)
--(axis cs:7.6974021,45.057241);

\path [draw=firebrick165038]
(axis cs:7.6974021,45.057241)
--(axis cs:7.6974264,45.0572517);

\path [draw=firebrick165038]
(axis cs:7.6974264,45.0572517)
--(axis cs:7.6974449,45.0572671);

\path [draw=firebrick165038]
(axis cs:7.6974449,45.0572671)
--(axis cs:7.6974556,45.0572859);

\path [draw=firebrick165038]
(axis cs:7.6974449,45.0572671)
--(axis cs:7.6975142,45.057257);

\path [draw=firebrick165038]
(axis cs:7.6974556,45.0572859)
--(axis cs:7.6974574,45.057306);

\path [draw=firebrick165038]
(axis cs:7.6974574,45.057306)
--(axis cs:7.6974503,45.0573256);

\path [draw=firebrick165038]
(axis cs:7.6974503,45.0573256)
--(axis cs:7.697435,45.0573425);

\path [draw=firebrick165038]
(axis cs:7.6974503,45.0573256)
--(axis cs:7.69751,45.0574558);

\path [draw=firebrick165038]
(axis cs:7.697435,45.0573425)
--(axis cs:7.697413,45.0573552);

\path [draw=firebrick165038]
(axis cs:7.697413,45.0573552)
--(axis cs:7.6973866,45.0573625);

\path [draw=firebrick165038]
(axis cs:7.6973866,45.0573625)
--(axis cs:7.6973607,45.0573638);

\path [draw=firebrick165038]
(axis cs:7.6973866,45.0573625)
--(axis cs:7.69751,45.0574558);

\path [draw=firebrick165038]
(axis cs:7.6973106,45.0573499)
--(axis cs:7.6972914,45.0573349);

\path [draw=firebrick165038]
(axis cs:7.6972914,45.0573349)
--(axis cs:7.6972798,45.0573164);

\path [draw=firebrick165038]
(axis cs:7.6972798,45.0573164)
--(axis cs:7.697277,45.0572963);

\path [draw=firebrick165038]
(axis cs:7.697277,45.0572963)
--(axis cs:7.6972832,45.0572765);

\path [draw=firebrick165038]
(axis cs:7.6972832,45.0572765)
--(axis cs:7.6972978,45.0572591);

\path [draw=firebrick165038]
(axis cs:7.6972978,45.0572591)
--(axis cs:7.6973194,45.0572458);

\path [draw=firebrick165038]
(axis cs:7.69751,45.0574558)
--(axis cs:7.6976018,45.0575995);

\path [draw=firebrick165038]
(axis cs:7.6976018,45.0575995)
--(axis cs:7.6977591,45.0579476);

\path [draw=firebrick165038]
(axis cs:7.6977591,45.0579476)
--(axis cs:7.6978225,45.0581574);

\path [draw=firebrick165038]
(axis cs:7.6978225,45.0581574)
--(axis cs:7.697855,45.0583684);

\path [draw=firebrick165038]
(axis cs:7.697855,45.0583684)
--(axis cs:7.6978573,45.0585066);

\path [draw=firebrick165038]
(axis cs:7.6978573,45.0585066)
--(axis cs:7.6978553,45.0586131);

\path [draw=firebrick165038]
(axis cs:7.6597514,45.0886404)
--(axis cs:7.6591066,45.0881506);

\path [draw=firebrick165038]
(axis cs:7.6597514,45.0886404)
--(axis cs:7.6599813,45.0888022);

\path [draw=firebrick165038]
(axis cs:7.6591066,45.0881506)
--(axis cs:7.6595527,45.0878471);

\path [draw=firebrick165038]
(axis cs:7.6591066,45.0881506)
--(axis cs:7.6590452,45.0879846);

\path [draw=firebrick165038]
(axis cs:7.6595527,45.0878471)
--(axis cs:7.659569,45.0875873);

\path [draw=firebrick165038]
(axis cs:7.6595527,45.0878471)
--(axis cs:7.6604354,45.0884937);

\path [draw=firebrick165038]
(axis cs:7.659569,45.0875873)
--(axis cs:7.6597546,45.087362);

\path [draw=firebrick165038]
(axis cs:7.6597546,45.087362)
--(axis cs:7.6599963,45.0872101);

\path [draw=firebrick165038]
(axis cs:7.6599963,45.0872101)
--(axis cs:7.6603474,45.0869895);

\path [draw=firebrick165038]
(axis cs:7.6599963,45.0872101)
--(axis cs:7.6620376,45.0887347);

\path [draw=crimson2226346]
(axis cs:7.6599813,45.0888022)
--(axis cs:7.6608131,45.0893876);

\path [draw=firebrick165038]
(axis cs:7.6599813,45.0888022)
--(axis cs:7.6604354,45.0884937);

\path [draw=crimson2226346]
(axis cs:7.6608131,45.0893876)
--(axis cs:7.6612611,45.0890786);

\path [draw=firebrick165038]
(axis cs:7.6604354,45.0884937)
--(axis cs:7.6608033,45.0882472);

\path [draw=firebrick165038]
(axis cs:7.6604354,45.0884937)
--(axis cs:7.6612611,45.0890786);

\path [draw=firebrick165038]
(axis cs:7.6620376,45.0887347)
--(axis cs:7.6612611,45.0890786);

\path [draw=coral24814282]
(axis cs:7.6631476,45.0682915)
--(axis cs:7.6631724,45.0683246);

\path [draw=khaki253210127]
(axis cs:7.67471,45.0418039)
--(axis cs:7.6746325,45.0416108);

\path [draw=khaki253210127]
(axis cs:7.6748111,45.0417835)
--(axis cs:7.6748742,45.0416876);

\path [draw=khaki253210127]
(axis cs:7.6748742,45.0416876)
--(axis cs:7.675009,45.0415971);

\path [draw=khaki253210127]
(axis cs:7.675009,45.0415971)
--(axis cs:7.6750399,45.0415128);

\path [draw=khaki253210127]
(axis cs:7.6750399,45.0415128)
--(axis cs:7.674819,45.0409306);

\path [draw=khaki253210127]
(axis cs:7.6750399,45.0415128)
--(axis cs:7.6750001,45.0412162);

\path [draw=khaki253210127]
(axis cs:7.674819,45.0409306)
--(axis cs:7.6747925,45.0408603);

\path [draw=khaki253210127]
(axis cs:7.6747925,45.0408603)
--(axis cs:7.6749383,45.0408322);

\path [draw=khaki253210127]
(axis cs:7.6749383,45.0408322)
--(axis cs:7.6749736,45.040904);

\path [draw=khaki253210127]
(axis cs:7.6749736,45.040904)
--(axis cs:7.6749206,45.0410601);

\path [draw=khaki253210127]
(axis cs:7.6749206,45.0410601)
--(axis cs:7.6749692,45.0411772);

\path [draw=khaki253210127]
(axis cs:7.6749692,45.0411772)
--(axis cs:7.6750001,45.0412162);

\path [draw=lemonchiffon254254189]
(axis cs:7.6750001,45.0412162)
--(axis cs:7.675062,45.0412708);

\path [draw=lemonchiffon254254189]
(axis cs:7.675062,45.0412708)
--(axis cs:7.6751482,45.0412818);

\path [draw=khaki253210127]
(axis cs:7.6751482,45.0412818)
--(axis cs:7.6752873,45.0415908);

\path [draw=coral24814282]
(axis cs:7.6752873,45.0415908)
--(axis cs:7.6753713,45.0416127);

\path [draw=coral24814282]
(axis cs:7.6753713,45.0416127)
--(axis cs:7.6756165,45.0415658);

\path [draw=coral24814282]
(axis cs:7.6756165,45.0415658)
--(axis cs:7.6756673,45.041519);

\path [draw=coral24814282]
(axis cs:7.6756673,45.041519)
--(axis cs:7.6756143,45.0413614);

\path [draw=khaki253210127]
(axis cs:7.6756143,45.0413614)
--(axis cs:7.6757402,45.0412521);

\path [draw=khaki253210127]
(axis cs:7.6757402,45.0412521)
--(axis cs:7.6756275,45.0409399);

\path [draw=khaki253210127]
(axis cs:7.6756275,45.0409399)
--(axis cs:7.6754773,45.0408447);

\path [draw=coral24814282]
(axis cs:7.6740594,45.0419326)
--(axis cs:7.6740064,45.0417311);

\path [draw=coral24814282]
(axis cs:7.6740064,45.0417311)
--(axis cs:7.6739745,45.0415016);

\path [draw=khaki253210127]
(axis cs:7.6739745,45.0415016)
--(axis cs:7.6739689,45.0414564);

\path [draw=khaki253210127]
(axis cs:7.6741093,45.0414766)
--(axis cs:7.6741301,45.0415329);

\path [draw=khaki253210127]
(axis cs:7.6741093,45.0414766)
--(axis cs:7.6740926,45.0414314);

\path [draw=coral24814282]
(axis cs:7.6741301,45.0415329)
--(axis cs:7.6740484,45.0417218);

\path [draw=coral24814282]
(axis cs:7.6740484,45.0417218)
--(axis cs:7.6741024,45.0419246);

\path [draw=khaki253210127]
(axis cs:7.6739689,45.0414564)
--(axis cs:7.6740926,45.0414314);

\path [draw=lemonchiffon254254189]
(axis cs:7.6590114,45.0645501)
--(axis cs:7.6590171,45.0645177);

\path [draw=firebrick165038]
(axis cs:7.7071992,45.0409421)
--(axis cs:7.7074228,45.0408724);

\path [draw=firebrick165038]
(axis cs:7.7074228,45.0408724)
--(axis cs:7.7075808,45.0408231);

\path [draw=firebrick165038]
(axis cs:7.7075808,45.0408231)
--(axis cs:7.707662,45.040789);

\path [draw=firebrick165038]
(axis cs:7.707662,45.040789)
--(axis cs:7.7077521,45.0407409);

\path [draw=firebrick165038]
(axis cs:7.7077521,45.0407409)
--(axis cs:7.7078858,45.0406531);

\path [draw=crimson2226346]
(axis cs:7.7081791,45.040423)
--(axis cs:7.7087945,45.0398562);

\path [draw=lemonchiffon254254189]
(axis cs:7.7087945,45.0398562)
--(axis cs:7.7089751,45.0396911);

\path [draw=darkseagreen134203102]
(axis cs:7.7089751,45.0396911)
--(axis cs:7.7092116,45.0394835);

\path [draw=forestgreen010455]
(axis cs:7.7092116,45.0394835)
--(axis cs:7.7093412,45.0393881);

\path [draw=forestgreen010455]
(axis cs:7.7093412,45.0393881)
--(axis cs:7.7094453,45.0393344);

\path [draw=darkseagreen134203102]
(axis cs:7.7094453,45.0393344)
--(axis cs:7.7097507,45.0392254);

\path [draw=khaki203232129]
(axis cs:7.7097507,45.0392254)
--(axis cs:7.70988,45.0391473);

\path [draw=lemonchiffon254254189]
(axis cs:7.70988,45.0391473)
--(axis cs:7.7101188,45.0389892);

\path [draw=coral24814282]
(axis cs:7.7101188,45.0389892)
--(axis cs:7.7104841,45.038727);

\path [draw=coral24814282]
(axis cs:7.7104841,45.038727)
--(axis cs:7.7105765,45.0386607);

\path [draw=crimson2226346]
(axis cs:7.7104841,45.038727)
--(axis cs:7.709877,45.0377124);

\path [draw=crimson2226346]
(axis cs:7.7105765,45.0386607)
--(axis cs:7.7106778,45.038588);

\path [draw=crimson2226346]
(axis cs:7.7106778,45.038588)
--(axis cs:7.7108367,45.0384591);

\path [draw=firebrick165038]
(axis cs:7.6974886,45.0435295)
--(axis cs:7.697477,45.0433892);

\path [draw=firebrick165038]
(axis cs:7.697477,45.0433892)
--(axis cs:7.6975158,45.0432993);

\path [draw=firebrick165038]
(axis cs:7.6975158,45.0432993)
--(axis cs:7.6976262,45.0432208);

\path [draw=firebrick165038]
(axis cs:7.6976262,45.0432208)
--(axis cs:7.6979797,45.0431846);

\path [draw=firebrick165038]
(axis cs:7.6979797,45.0431846)
--(axis cs:7.6980477,45.0431776);

\path [draw=firebrick165038]
(axis cs:7.6980477,45.0431776)
--(axis cs:7.6983137,45.0430979);

\path [draw=firebrick165038]
(axis cs:7.6983137,45.0430979)
--(axis cs:7.6986381,45.0429443);

\path [draw=firebrick165038]
(axis cs:7.6695007,45.082598)
--(axis cs:7.6695608,45.0827088);

\path [draw=firebrick165038]
(axis cs:7.6695608,45.0827088)
--(axis cs:7.6696257,45.0828276);

\path [draw=firebrick165038]
(axis cs:7.6696257,45.0828276)
--(axis cs:7.6696958,45.0829464);

\path [draw=firebrick165038]
(axis cs:7.6696257,45.0828276)
--(axis cs:7.6698783,45.0825409);

\path [draw=firebrick165038]
(axis cs:7.6696257,45.0828276)
--(axis cs:7.669567,45.0828962);

\path [draw=firebrick165038]
(axis cs:7.6706147,45.0678833)
--(axis cs:7.6705103,45.0679203);

\path [draw=firebrick165038]
(axis cs:7.6705103,45.0679203)
--(axis cs:7.6704426,45.0678229);

\path [draw=firebrick165038]
(axis cs:7.6705103,45.0679203)
--(axis cs:7.6705452,45.0679718);

\path [draw=firebrick165038]
(axis cs:7.6691882,45.0683891)
--(axis cs:7.6691081,45.0684174);

\path [draw=firebrick165038]
(axis cs:7.6691081,45.0684174)
--(axis cs:7.6691704,45.0685011);

\path [draw=firebrick165038]
(axis cs:7.6691081,45.0684174)
--(axis cs:7.6690385,45.068337);

\path [draw=crimson2226346]
(axis cs:7.6678378,45.0688676)
--(axis cs:7.6677942,45.0688831);

\path [draw=crimson2226346]
(axis cs:7.6677942,45.0688831)
--(axis cs:7.6676954,45.0689181);

\path [draw=crimson2226346]
(axis cs:7.6676954,45.0689181)
--(axis cs:7.6676077,45.0689492);

\path [draw=crimson2226346]
(axis cs:7.6676954,45.0689181)
--(axis cs:7.6676486,45.068853);

\path [draw=crimson2226346]
(axis cs:7.6676954,45.0689181)
--(axis cs:7.6677443,45.0689863);

\path [draw=crimson2226346]
(axis cs:7.6676077,45.0689492)
--(axis cs:7.6675834,45.0689578);

\path [draw=crimson2226346]
(axis cs:7.6675834,45.0689578)
--(axis cs:7.6675262,45.0689781);

\path [draw=crimson2226346]
(axis cs:7.6766229,45.0638361)
--(axis cs:7.6766069,45.0638153);

\path [draw=crimson2226346]
(axis cs:7.6766069,45.0638153)
--(axis cs:7.6765787,45.0637816);

\path [draw=crimson2226346]
(axis cs:7.6875561,45.0711811)
--(axis cs:7.6875774,45.0712106);

\path [draw=crimson2226346]
(axis cs:7.6759372,45.0640807)
--(axis cs:7.6759474,45.0640949);

\path [draw=crimson2226346]
(axis cs:7.6759474,45.0640949)
--(axis cs:7.6764473,45.0648103);

\path [draw=firebrick165038]
(axis cs:7.6765196,45.06491)
--(axis cs:7.6769585,45.0654912);

\path [draw=firebrick165038]
(axis cs:7.6770068,45.0655668)
--(axis cs:7.6770212,45.0655862);

\path [draw=coral24814282]
(axis cs:7.6877911,45.0596606)
--(axis cs:7.687737,45.0597198);

\path [draw=khaki253210127]
(axis cs:7.687737,45.0597198)
--(axis cs:7.6875661,45.0597788);

\path [draw=coral24814282]
(axis cs:7.687737,45.0597198)
--(axis cs:7.6878156,45.0596924);

\path [draw=crimson2226346]
(axis cs:7.6879508,45.0593397)
--(axis cs:7.688054,45.0593031);

\path [draw=crimson2226346]
(axis cs:7.688054,45.0593031)
--(axis cs:7.6881201,45.0592796);

\path [draw=crimson2226346]
(axis cs:7.6881201,45.0592796)
--(axis cs:7.6882636,45.0592289);

\path [draw=firebrick165038]
(axis cs:7.6882636,45.0592289)
--(axis cs:7.6892214,45.0588915);

\path [draw=firebrick165038]
(axis cs:7.6892214,45.0588915)
--(axis cs:7.6893279,45.0588528);

\path [draw=firebrick165038]
(axis cs:7.6893279,45.0588528)
--(axis cs:7.6900624,45.0585932);

\path [draw=firebrick165038]
(axis cs:7.6900624,45.0585932)
--(axis cs:7.6901039,45.0585785);

\path [draw=firebrick165038]
(axis cs:7.6901039,45.0585785)
--(axis cs:7.6902474,45.0585265);

\path [draw=firebrick165038]
(axis cs:7.6902474,45.0585265)
--(axis cs:7.690316,45.0585042);

\path [draw=crimson2226346]
(axis cs:7.690316,45.0585042)
--(axis cs:7.6903842,45.0584836);

\path [draw=crimson2226346]
(axis cs:7.6879327,45.0593968)
--(axis cs:7.6879472,45.0594204);

\path [draw=crimson2226346]
(axis cs:7.6751325,45.0540154)
--(axis cs:7.675152,45.0539962);

\path [draw=crimson2226346]
(axis cs:7.6751325,45.0540154)
--(axis cs:7.6751632,45.0540239);

\path [draw=crimson2226346]
(axis cs:7.6751325,45.0540154)
--(axis cs:7.6752344,45.0539922);

\path [draw=crimson2226346]
(axis cs:7.675152,45.0539962)
--(axis cs:7.6752524,45.0538973);

\path [draw=crimson2226346]
(axis cs:7.6752524,45.0538973)
--(axis cs:7.6753626,45.0537562);

\path [draw=crimson2226346]
(axis cs:7.6753626,45.0537562)
--(axis cs:7.6753826,45.0537332);

\path [draw=crimson2226346]
(axis cs:7.6753826,45.0537332)
--(axis cs:7.6754148,45.053695);

\path [draw=crimson2226346]
(axis cs:7.6754148,45.053695)
--(axis cs:7.6754689,45.0536326);

\path [draw=crimson2226346]
(axis cs:7.67561,45.054192)
--(axis cs:7.6755199,45.0541473);

\path [draw=crimson2226346]
(axis cs:7.6755199,45.0541473)
--(axis cs:7.6753445,45.0540787);

\path [draw=crimson2226346]
(axis cs:7.6753445,45.0540787)
--(axis cs:7.6753071,45.0540636);

\path [draw=crimson2226346]
(axis cs:7.6753071,45.0540636)
--(axis cs:7.6751632,45.0540239);

\path [draw=firebrick165038]
(axis cs:7.677011,45.0228583)
--(axis cs:7.6774225,45.0220912);

\path [draw=firebrick165038]
(axis cs:7.6774225,45.0220912)
--(axis cs:7.6776944,45.0215761);

\path [draw=firebrick165038]
(axis cs:7.6774225,45.0220912)
--(axis cs:7.677028,45.0219797);

\path [draw=firebrick165038]
(axis cs:7.6776944,45.0215761)
--(axis cs:7.6778271,45.0213247);

\path [draw=firebrick165038]
(axis cs:7.6776944,45.0215761)
--(axis cs:7.6779309,45.0215367);

\path [draw=firebrick165038]
(axis cs:7.6778271,45.0213247)
--(axis cs:7.677917,45.0211543);

\path [draw=firebrick165038]
(axis cs:7.6778271,45.0213247)
--(axis cs:7.6779841,45.0214351);

\path [draw=firebrick165038]
(axis cs:7.678427,45.0201681)
--(axis cs:7.6785044,45.020042);

\path [draw=firebrick165038]
(axis cs:7.6785044,45.020042)
--(axis cs:7.6788172,45.0194048);

\path [draw=firebrick165038]
(axis cs:7.6785044,45.020042)
--(axis cs:7.6791993,45.0202108);

\path [draw=coral24814282]
(axis cs:7.6849061,45.0646242)
--(axis cs:7.6849206,45.0646449);

\path [draw=coral24814282]
(axis cs:7.6849206,45.0646449)
--(axis cs:7.6853451,45.0652516);

\path [draw=coral24814282]
(axis cs:7.6853451,45.0652516)
--(axis cs:7.6856152,45.0656343);

\path [draw=crimson2226346]
(axis cs:7.6732148,45.0358298)
--(axis cs:7.6732736,45.0358481);

\path [draw=crimson2226346]
(axis cs:7.6732736,45.0358481)
--(axis cs:7.6733108,45.03587);

\path [draw=crimson2226346]
(axis cs:7.6733108,45.03587)
--(axis cs:7.673333,45.0359085);

\path [draw=crimson2226346]
(axis cs:7.673333,45.0359085)
--(axis cs:7.6734021,45.0360681);

\path [draw=coral24814282]
(axis cs:7.6734021,45.0360681)
--(axis cs:7.6734062,45.036111);

\path [draw=coral24814282]
(axis cs:7.6734062,45.036111)
--(axis cs:7.6733854,45.0361927);

\path [draw=firebrick165038]
(axis cs:7.6947257,45.0894448)
--(axis cs:7.6935732,45.0897389);

\path [draw=crimson2226346]
(axis cs:7.6700857,45.0763068)
--(axis cs:7.6711736,45.0759357);

\path [draw=darkseagreen134203102]
(axis cs:7.6864952,45.0704131)
--(axis cs:7.6864573,45.0703725);

\path [draw=darkseagreen134203102]
(axis cs:7.6864573,45.0703725)
--(axis cs:7.6864117,45.0703421);

\path [draw=seagreen4516184]
(axis cs:7.6864117,45.0703421)
--(axis cs:7.6863504,45.0703212);

\path [draw=seagreen4516184]
(axis cs:7.6863504,45.0703212)
--(axis cs:7.6862979,45.0703077);

\path [draw=forestgreen010455]
(axis cs:7.6862979,45.0703077)
--(axis cs:7.6862439,45.0702991);

\path [draw=forestgreen010455]
(axis cs:7.6862439,45.0702991)
--(axis cs:7.6861889,45.0702979);

\path [draw=forestgreen010455]
(axis cs:7.6861889,45.0702979)
--(axis cs:7.6861254,45.0703031);

\path [draw=forestgreen010455]
(axis cs:7.6861254,45.0703031)
--(axis cs:7.6860628,45.0703169);

\path [draw=forestgreen010455]
(axis cs:7.6860628,45.0703169)
--(axis cs:7.6856454,45.0704575);

\path [draw=forestgreen010455]
(axis cs:7.6851061,45.07068)
--(axis cs:7.6848116,45.070777);

\path [draw=seagreen4516184]
(axis cs:7.6848116,45.070777)
--(axis cs:7.6846188,45.0708229);

\path [draw=khaki253210127]
(axis cs:7.6869075,45.0705906)
--(axis cs:7.687057,45.0708074);

\path [draw=khaki253210127]
(axis cs:7.687057,45.0708074)
--(axis cs:7.6870938,45.0708369);

\path [draw=khaki253210127]
(axis cs:7.6870938,45.0708369)
--(axis cs:7.6871264,45.0708631);

\path [draw=khaki253210127]
(axis cs:7.6870938,45.0708369)
--(axis cs:7.687145,45.0707984);

\path [draw=coral24814282]
(axis cs:7.6871264,45.0708631)
--(axis cs:7.6871836,45.0708883);

\path [draw=coral24814282]
(axis cs:7.6871836,45.0708883)
--(axis cs:7.687274,45.0709281);

\path [draw=coral24814282]
(axis cs:7.687274,45.0709281)
--(axis cs:7.6873266,45.0709644);

\path [draw=coral24814282]
(axis cs:7.6873266,45.0709644)
--(axis cs:7.6873604,45.0709877);

\path [draw=coral24814282]
(axis cs:7.6873266,45.0709644)
--(axis cs:7.6873447,45.0710113);

\path [draw=coral24814282]
(axis cs:7.6873604,45.0709877)
--(axis cs:7.6874439,45.0710581);

\path [draw=firebrick165038]
(axis cs:7.6934882,45.0909654)
--(axis cs:7.6940813,45.0908232);

\path [draw=firebrick165038]
(axis cs:7.6940813,45.0908232)
--(axis cs:7.6952655,45.0905373);

\path [draw=firebrick165038]
(axis cs:7.6940813,45.0908232)
--(axis cs:7.6938161,45.0902738);

\path [draw=firebrick165038]
(axis cs:7.6952655,45.0905373)
--(axis cs:7.6964209,45.0902523);

\path [draw=firebrick165038]
(axis cs:7.6897539,45.0291267)
--(axis cs:7.6897967,45.0291665);

\path [draw=firebrick165038]
(axis cs:7.6897539,45.0291267)
--(axis cs:7.6898666,45.0291487);

\path [draw=firebrick165038]
(axis cs:7.6897539,45.0291267)
--(axis cs:7.6895235,45.0290736);

\path [draw=firebrick165038]
(axis cs:7.6897967,45.0291665)
--(axis cs:7.6900292,45.0292186);

\path [draw=firebrick165038]
(axis cs:7.6900292,45.0292186)
--(axis cs:7.6907574,45.0293435);

\path [draw=coral24814282]
(axis cs:7.6675606,45.0489849)
--(axis cs:7.6675825,45.0490208);

\path [draw=coral24814282]
(axis cs:7.6675825,45.0490208)
--(axis cs:7.6676101,45.0490744);

\path [draw=crimson2226346]
(axis cs:7.6675825,45.0490208)
--(axis cs:7.6677302,45.0489536);

\path [draw=firebrick165038]
(axis cs:7.6900754,45.0746602)
--(axis cs:7.6900812,45.0747073);

\path [draw=firebrick165038]
(axis cs:7.6900812,45.0747073)
--(axis cs:7.6900761,45.0747553);

\path [draw=firebrick165038]
(axis cs:7.6900761,45.0747553)
--(axis cs:7.6900693,45.0747805);

\path [draw=firebrick165038]
(axis cs:7.6900761,45.0747553)
--(axis cs:7.6900578,45.0747613);

\path [draw=firebrick165038]
(axis cs:7.6900761,45.0747553)
--(axis cs:7.6901267,45.0747387);

\path [draw=firebrick165038]
(axis cs:7.689301,45.0748321)
--(axis cs:7.6893317,45.0748224);

\path [draw=firebrick165038]
(axis cs:7.689301,45.0748321)
--(axis cs:7.6892695,45.0747639);

\path [draw=firebrick165038]
(axis cs:7.689301,45.0748321)
--(axis cs:7.6893474,45.0748858);

\path [draw=firebrick165038]
(axis cs:7.689301,45.0748321)
--(axis cs:7.6890977,45.0748991);

\path [draw=firebrick165038]
(axis cs:7.6893317,45.0748224)
--(axis cs:7.689509,45.0747658);

\path [draw=firebrick165038]
(axis cs:7.689509,45.0747658)
--(axis cs:7.6896126,45.0747328);

\path [draw=firebrick165038]
(axis cs:7.6896126,45.0747328)
--(axis cs:7.6897366,45.0746933);

\path [draw=coral24814282]
(axis cs:7.6732996,45.0373694)
--(axis cs:7.6732322,45.0374142);

\path [draw=coral24814282]
(axis cs:7.6732322,45.0374142)
--(axis cs:7.673208,45.0374508);

\path [draw=coral24814282]
(axis cs:7.673208,45.0374508)
--(axis cs:7.6733251,45.0377048);

\path [draw=khaki253210127]
(axis cs:7.6733251,45.0377048)
--(axis cs:7.6735302,45.0377575);

\path [draw=khaki253210127]
(axis cs:7.6748884,45.0376094)
--(axis cs:7.6748873,45.0377317);

\path [draw=khaki253210127]
(axis cs:7.6748873,45.0377317)
--(axis cs:7.6748669,45.0384468);

\path [draw=khaki253210127]
(axis cs:7.6748873,45.0377317)
--(axis cs:7.6746896,45.0377307);

\path [draw=coral24814282]
(axis cs:7.6748873,45.0377317)
--(axis cs:7.6750738,45.0377325);

\path [draw=khaki253210127]
(axis cs:7.6748669,45.0384468)
--(axis cs:7.674681,45.0384453);

\path [draw=khaki253210127]
(axis cs:7.6748669,45.0384468)
--(axis cs:7.6750448,45.0384468);

\path [draw=khaki253210127]
(axis cs:7.674681,45.0384453)
--(axis cs:7.6746896,45.0377307);

\path [draw=coral24814282]
(axis cs:7.674681,45.0384453)
--(axis cs:7.6745859,45.0384459);

\path [draw=firebrick165038]
(axis cs:7.6794898,45.0339843)
--(axis cs:7.6794308,45.0338838);

\path [draw=firebrick165038]
(axis cs:7.6794308,45.0338838)
--(axis cs:7.6794174,45.0338421);

\path [draw=firebrick165038]
(axis cs:7.6794174,45.0338421)
--(axis cs:7.6794361,45.0338061);

\path [draw=firebrick165038]
(axis cs:7.6794174,45.0338421)
--(axis cs:7.6793262,45.033844);

\path [draw=firebrick165038]
(axis cs:7.6794361,45.0338061)
--(axis cs:7.6794683,45.0337796);

\path [draw=firebrick165038]
(axis cs:7.6794683,45.0337796)
--(axis cs:7.6795407,45.0337492);

\path [draw=firebrick165038]
(axis cs:7.6795407,45.0337492)
--(axis cs:7.6796159,45.0337265);

\path [draw=firebrick165038]
(axis cs:7.6796159,45.0337265)
--(axis cs:7.6796497,45.033718);

\path [draw=firebrick165038]
(axis cs:7.6800467,45.0357686)
--(axis cs:7.6805569,45.035681);

\path [draw=firebrick165038]
(axis cs:7.6805569,45.035681)
--(axis cs:7.6806416,45.0356665);

\path [draw=firebrick165038]
(axis cs:7.6806416,45.0356665)
--(axis cs:7.6804356,45.0351977);

\path [draw=firebrick165038]
(axis cs:7.6806416,45.0356665)
--(axis cs:7.6806846,45.0357619);

\path [draw=firebrick165038]
(axis cs:7.6792716,45.0336761)
--(axis cs:7.6792367,45.0336931);

\path [draw=firebrick165038]
(axis cs:7.6792367,45.0336931)
--(axis cs:7.6792099,45.0337329);

\path [draw=firebrick165038]
(axis cs:7.6792099,45.0337329)
--(axis cs:7.6792179,45.033786);

\path [draw=firebrick165038]
(axis cs:7.6792179,45.033786)
--(axis cs:7.6792618,45.0338232);

\path [draw=firebrick165038]
(axis cs:7.6792618,45.0338232)
--(axis cs:7.6793262,45.033844);

\path [draw=firebrick165038]
(axis cs:7.6800611,45.033336)
--(axis cs:7.6800169,45.0333436);

\path [draw=firebrick165038]
(axis cs:7.6800611,45.033336)
--(axis cs:7.6801282,45.033319);

\path [draw=firebrick165038]
(axis cs:7.6800169,45.0333436)
--(axis cs:7.6799511,45.033355);

\path [draw=firebrick165038]
(axis cs:7.6800169,45.0333436)
--(axis cs:7.6800434,45.0334032);

\path [draw=firebrick165038]
(axis cs:7.6805439,45.0332507)
--(axis cs:7.6801282,45.033319);

\path [draw=firebrick165038]
(axis cs:7.6800434,45.0334032)
--(axis cs:7.6801174,45.0335957);

\path [draw=firebrick165038]
(axis cs:7.6783378,45.0322904)
--(axis cs:7.6788612,45.0321615);

\path [draw=firebrick165038]
(axis cs:7.6788612,45.0321615)
--(axis cs:7.6789202,45.0323454);

\path [draw=firebrick165038]
(axis cs:7.6788612,45.0321615)
--(axis cs:7.6789395,45.0321448);

\path [draw=firebrick165038]
(axis cs:7.6789202,45.0323454)
--(axis cs:7.6784106,45.0324516);

\path [draw=firebrick165038]
(axis cs:7.6789202,45.0323454)
--(axis cs:7.6790149,45.0323266);

\path [draw=firebrick165038]
(axis cs:7.6780789,45.0310917)
--(axis cs:7.6776275,45.0313768);

\path [draw=firebrick165038]
(axis cs:7.6776275,45.0313768)
--(axis cs:7.6774398,45.0312649);

\path [draw=firebrick165038]
(axis cs:7.6776275,45.0313768)
--(axis cs:7.6777026,45.0314147);

\path [draw=firebrick165038]
(axis cs:7.6779145,45.031481)
--(axis cs:7.6782855,45.0316149);

\path [draw=firebrick165038]
(axis cs:7.6779145,45.031481)
--(axis cs:7.6777026,45.0314147);

\path [draw=firebrick165038]
(axis cs:7.6782855,45.0316149)
--(axis cs:7.6783367,45.0316639);

\path [draw=firebrick165038]
(axis cs:7.6783367,45.0316639)
--(axis cs:7.6786339,45.0319486);

\path [draw=firebrick165038]
(axis cs:7.6783367,45.0316639)
--(axis cs:7.6784456,45.0316905);

\path [draw=firebrick165038]
(axis cs:7.6786339,45.0319486)
--(axis cs:7.6788499,45.0319306);

\path [draw=firebrick165038]
(axis cs:7.679926,45.0371484)
--(axis cs:7.6795711,45.0372426);

\path [draw=firebrick165038]
(axis cs:7.6892695,45.0747639)
--(axis cs:7.6892627,45.0747238);

\path [draw=firebrick165038]
(axis cs:7.6892627,45.0747238)
--(axis cs:7.6892614,45.0746959);

\path [draw=firebrick165038]
(axis cs:7.6666701,45.0205143)
--(axis cs:7.6670389,45.0204308);

\path [draw=firebrick165038]
(axis cs:7.6670389,45.0204308)
--(axis cs:7.6671878,45.0202788);

\path [draw=firebrick165038]
(axis cs:7.6671878,45.0202788)
--(axis cs:7.6671675,45.020183);

\path [draw=firebrick165038]
(axis cs:7.6738187,45.0335384)
--(axis cs:7.6739173,45.0335862);

\path [draw=firebrick165038]
(axis cs:7.6739173,45.0335862)
--(axis cs:7.6739656,45.0336176);

\path [draw=firebrick165038]
(axis cs:7.6739656,45.0336176)
--(axis cs:7.6739926,45.0336732);

\path [draw=firebrick165038]
(axis cs:7.6739926,45.0336732)
--(axis cs:7.6740882,45.0339163);

\path [draw=firebrick165038]
(axis cs:7.6740882,45.0339163)
--(axis cs:7.6740743,45.0339625);

\path [draw=firebrick165038]
(axis cs:7.6740743,45.0339625)
--(axis cs:7.6740308,45.0339932);

\path [draw=firebrick165038]
(axis cs:7.6740308,45.0339932)
--(axis cs:7.6739715,45.033989);

\path [draw=firebrick165038]
(axis cs:7.6739715,45.033989)
--(axis cs:7.6739142,45.0339485);

\path [draw=firebrick165038]
(axis cs:7.6739142,45.0339485)
--(axis cs:7.673828,45.0337049);

\path [draw=firebrick165038]
(axis cs:7.673828,45.0337049)
--(axis cs:7.6736492,45.0335153);

\path [draw=firebrick165038]
(axis cs:7.6736492,45.0335153)
--(axis cs:7.6739956,45.03431);

\path [draw=firebrick165038]
(axis cs:7.6750736,45.0340845)
--(axis cs:7.6739956,45.03431);

\path [draw=firebrick165038]
(axis cs:7.6750736,45.0340845)
--(axis cs:7.6748782,45.0336057);

\path [draw=firebrick165038]
(axis cs:7.6752595,45.0335424)
--(axis cs:7.6750833,45.0331777);

\path [draw=firebrick165038]
(axis cs:7.6750833,45.0331777)
--(axis cs:7.6748782,45.0336057);

\path [draw=firebrick165038]
(axis cs:7.6750833,45.0331777)
--(axis cs:7.6750377,45.0329337);

\path [draw=firebrick165038]
(axis cs:7.6440815,45.0353717)
--(axis cs:7.6442713,45.0353087);

\path [draw=firebrick165038]
(axis cs:7.6431205,45.0436204)
--(axis cs:7.6422072,45.0439449);

\path [draw=firebrick165038]
(axis cs:7.6431205,45.0436204)
--(axis cs:7.6430768,45.0435566);

\path [draw=firebrick165038]
(axis cs:7.6422072,45.0439449)
--(axis cs:7.6421844,45.0439142);

\path [draw=firebrick165038]
(axis cs:7.6430768,45.0435566)
--(axis cs:7.6421622,45.0438843);

\path [draw=firebrick165038]
(axis cs:7.643678,45.0433467)
--(axis cs:7.6437179,45.0434036);

\path [draw=firebrick165038]
(axis cs:7.643678,45.0433467)
--(axis cs:7.6444127,45.0430864);

\path [draw=firebrick165038]
(axis cs:7.6437179,45.0434036)
--(axis cs:7.6444462,45.0431473);

\path [draw=firebrick165038]
(axis cs:7.6444127,45.0430864)
--(axis cs:7.6444286,45.0431156);

\path [draw=firebrick165038]
(axis cs:7.6444286,45.0431156)
--(axis cs:7.6444462,45.0431473);

\path [draw=firebrick165038]
(axis cs:7.6444286,45.0431156)
--(axis cs:7.6444883,45.0430957);

\path [draw=khaki253210127]
(axis cs:7.6553128,45.053002)
--(axis cs:7.6553469,45.0529752);

\path [draw=khaki253210127]
(axis cs:7.6553469,45.0529752)
--(axis cs:7.6553804,45.0529488);

\path [draw=lemonchiffon254254189]
(axis cs:7.6553804,45.0529488)
--(axis cs:7.6554672,45.0528806);

\path [draw=lemonchiffon254254189]
(axis cs:7.6554672,45.0528806)
--(axis cs:7.6555166,45.052854);

\path [draw=firebrick165038]
(axis cs:7.6530851,45.0634569)
--(axis cs:7.6531041,45.063504);

\path [draw=firebrick165038]
(axis cs:7.6530851,45.0634569)
--(axis cs:7.6525276,45.0636733);

\path [draw=crimson2226346]
(axis cs:7.6901562,45.0720499)
--(axis cs:7.6903242,45.072087);

\path [draw=crimson2226346]
(axis cs:7.6903242,45.072087)
--(axis cs:7.6903664,45.0721012);

\path [draw=firebrick165038]
(axis cs:7.6677317,45.084133)
--(axis cs:7.6676905,45.0841528);

\path [draw=firebrick165038]
(axis cs:7.6676905,45.0841528)
--(axis cs:7.6676374,45.0841738);

\path [draw=firebrick165038]
(axis cs:7.6676374,45.0841738)
--(axis cs:7.667008,45.0843607);

\path [draw=firebrick165038]
(axis cs:7.6668844,45.0843977)
--(axis cs:7.6657628,45.0847205);

\path [draw=khaki253210127]
(axis cs:7.6688435,45.0862337)
--(axis cs:7.6690188,45.0865228);

\path [draw=khaki253210127]
(axis cs:7.6688435,45.0862337)
--(axis cs:7.6686656,45.0862899);

\path [draw=lemonchiffon254254189]
(axis cs:7.6686656,45.0862899)
--(axis cs:7.6688563,45.0866091);

\path [draw=lemonchiffon254254189]
(axis cs:7.6686656,45.0862899)
--(axis cs:7.6684848,45.0863494);

\path [draw=khaki203232129]
(axis cs:7.6688563,45.0866091)
--(axis cs:7.6690523,45.0865896);

\path [draw=khaki203232129]
(axis cs:7.6688563,45.0866091)
--(axis cs:7.6686528,45.0866322);

\path [draw=lemonchiffon254254189]
(axis cs:7.6692677,45.0863987)
--(axis cs:7.6692202,45.0863946);

\path [draw=lemonchiffon254254189]
(axis cs:7.6692202,45.0863946)
--(axis cs:7.669172,45.0863964);

\path [draw=lemonchiffon254254189]
(axis cs:7.669172,45.0863964)
--(axis cs:7.6691257,45.0864051);

\path [draw=lemonchiffon254254189]
(axis cs:7.6691257,45.0864051)
--(axis cs:7.6690932,45.0864166);

\path [draw=lemonchiffon254254189]
(axis cs:7.6690932,45.0864166)
--(axis cs:7.6690668,45.086435);

\path [draw=lemonchiffon254254189]
(axis cs:7.6690668,45.086435)
--(axis cs:7.6690367,45.0864708);

\path [draw=lemonchiffon254254189]
(axis cs:7.6690367,45.0864708)
--(axis cs:7.6690244,45.0864914);

\path [draw=lemonchiffon254254189]
(axis cs:7.6690244,45.0864914)
--(axis cs:7.6690188,45.0865228);

\path [draw=khaki203232129]
(axis cs:7.6690188,45.0865228)
--(axis cs:7.6690523,45.0865896);

\path [draw=lemonchiffon254254189]
(axis cs:7.6686528,45.0866322)
--(axis cs:7.6684848,45.0863494);

\path [draw=khaki253210127]
(axis cs:7.6675504,45.0853535)
--(axis cs:7.6675856,45.0854238);

\path [draw=coral24814282]
(axis cs:7.6690604,45.0374328)
--(axis cs:7.6691248,45.0376072);

\path [draw=firebrick165038]
(axis cs:7.6564283,45.0255125)
--(axis cs:7.6564028,45.0254191);

\path [draw=firebrick165038]
(axis cs:7.6564028,45.0254191)
--(axis cs:7.6563672,45.0253494);

\path [draw=firebrick165038]
(axis cs:7.6563672,45.0253494)
--(axis cs:7.6562342,45.0252308);

\path [draw=firebrick165038]
(axis cs:7.6562342,45.0252308)
--(axis cs:7.6564196,45.0252723);

\path [draw=firebrick165038]
(axis cs:7.6562342,45.0252308)
--(axis cs:7.6561722,45.0252196);

\path [draw=crimson2226346]
(axis cs:7.6563092,45.0266016)
--(axis cs:7.6563117,45.0265584);

\path [draw=crimson2226346]
(axis cs:7.6563117,45.0265584)
--(axis cs:7.6563203,45.0264105);

\path [draw=crimson2226346]
(axis cs:7.6563117,45.0265584)
--(axis cs:7.6562679,45.02652);

\path [draw=crimson2226346]
(axis cs:7.6563203,45.0264105)
--(axis cs:7.6563282,45.0262759);

\path [draw=crimson2226346]
(axis cs:7.6563282,45.0262759)
--(axis cs:7.6563303,45.0262134);

\path [draw=crimson2226346]
(axis cs:7.6563303,45.0262134)
--(axis cs:7.656336,45.0260425);

\path [draw=crimson2226346]
(axis cs:7.6563303,45.0262134)
--(axis cs:7.6562933,45.0262512);

\path [draw=firebrick165038]
(axis cs:7.6613043,45.0664157)
--(axis cs:7.6612407,45.0663758);

\path [draw=firebrick165038]
(axis cs:7.6612407,45.0663758)
--(axis cs:7.6611539,45.0662921);

\path [draw=firebrick165038]
(axis cs:7.6611539,45.0662921)
--(axis cs:7.6610837,45.0662076);

\path [draw=firebrick165038]
(axis cs:7.6610837,45.0662076)
--(axis cs:7.6610465,45.0661461);

\path [draw=firebrick165038]
(axis cs:7.6610465,45.0661461)
--(axis cs:7.6610331,45.066124);

\path [draw=firebrick165038]
(axis cs:7.6610331,45.066124)
--(axis cs:7.6609979,45.066041);

\path [draw=firebrick165038]
(axis cs:7.6609979,45.066041)
--(axis cs:7.6609837,45.0659708);

\path [draw=firebrick165038]
(axis cs:7.6609837,45.0659708)
--(axis cs:7.6609856,45.0659365);

\path [draw=firebrick165038]
(axis cs:7.6564978,45.025314)
--(axis cs:7.6564196,45.0252723);

\path [draw=crimson2226346]
(axis cs:7.6552085,45.0268543)
--(axis cs:7.655288,45.0265379);

\path [draw=firebrick165038]
(axis cs:7.6626796,45.0423757)
--(axis cs:7.6624474,45.042049);

\path [draw=firebrick165038]
(axis cs:7.6624474,45.042049)
--(axis cs:7.6623825,45.0419548);

\path [draw=firebrick165038]
(axis cs:7.6624474,45.042049)
--(axis cs:7.6623396,45.0420836);

\path [draw=firebrick165038]
(axis cs:7.6623825,45.0419548)
--(axis cs:7.6620298,45.0414603);

\path [draw=firebrick165038]
(axis cs:7.6610436,45.0400467)
--(axis cs:7.6610202,45.0400139);

\path [draw=firebrick165038]
(axis cs:7.6386161,45.0657934)
--(axis cs:7.6383669,45.0650658);

\path [draw=firebrick165038]
(axis cs:7.6383669,45.0650658)
--(axis cs:7.6382047,45.0646414);

\path [draw=firebrick165038]
(axis cs:7.6383669,45.0650658)
--(axis cs:7.6383258,45.0650733);

\path [draw=firebrick165038]
(axis cs:7.6382047,45.0646414)
--(axis cs:7.6381851,45.0645854);

\path [draw=firebrick165038]
(axis cs:7.687857,45.0892848)
--(axis cs:7.6881017,45.0898123);

\path [draw=firebrick165038]
(axis cs:7.687857,45.0892848)
--(axis cs:7.6880015,45.0892703);

\path [draw=firebrick165038]
(axis cs:7.6881017,45.0898123)
--(axis cs:7.6882551,45.0897768);

\path [draw=firebrick165038]
(axis cs:7.6882551,45.0897768)
--(axis cs:7.688414,45.08974);

\path [draw=firebrick165038]
(axis cs:7.6882551,45.0897768)
--(axis cs:7.6880352,45.0893179);

\path [draw=firebrick165038]
(axis cs:7.6891516,45.0895694)
--(axis cs:7.6888463,45.0889142);

\path [draw=firebrick165038]
(axis cs:7.6888463,45.0889142)
--(axis cs:7.6894627,45.0886477);

\path [draw=firebrick165038]
(axis cs:7.6888463,45.0889142)
--(axis cs:7.6886164,45.0890185);

\path [draw=forestgreen010455]
(axis cs:7.6547623,45.0356284)
--(axis cs:7.6548182,45.035716);

\path [draw=crimson2226346]
(axis cs:7.6549579,45.0359445)
--(axis cs:7.6555762,45.0369084);

\path [draw=crimson2226346]
(axis cs:7.6555762,45.0369084)
--(axis cs:7.6556728,45.037059);

\path [draw=firebrick165038]
(axis cs:7.6557481,45.0371772)
--(axis cs:7.6559012,45.0374164);

\path [draw=firebrick165038]
(axis cs:7.6559012,45.0374164)
--(axis cs:7.6561754,45.0378451);

\path [draw=firebrick165038]
(axis cs:7.6561754,45.0378451)
--(axis cs:7.6562708,45.0379928);

\path [draw=crimson2226346]
(axis cs:7.657901,45.0615048)
--(axis cs:7.6577705,45.0615546);

\path [draw=crimson2226346]
(axis cs:7.657901,45.0615048)
--(axis cs:7.6579502,45.061575);

\path [draw=crimson2226346]
(axis cs:7.6577705,45.0615546)
--(axis cs:7.6562959,45.0621309);

\path [draw=crimson2226346]
(axis cs:7.6562959,45.0621309)
--(axis cs:7.6562699,45.0621411);

\path [draw=firebrick165038]
(axis cs:7.6556879,45.0623724)
--(axis cs:7.6552622,45.0625355);

\path [draw=firebrick165038]
(axis cs:7.6552622,45.0625355)
--(axis cs:7.6530554,45.0633927);

\path [draw=firebrick165038]
(axis cs:7.6530554,45.0633927)
--(axis cs:7.6525324,45.0635958);

\path [draw=firebrick165038]
(axis cs:7.6525324,45.0635958)
--(axis cs:7.6524881,45.063613);

\path [draw=crimson2226346]
(axis cs:7.6579653,45.0613263)
--(axis cs:7.6581532,45.0612449);

\path [draw=firebrick165038]
(axis cs:7.6719111,45.049723)
--(axis cs:7.6716644,45.0490888);

\path [draw=firebrick165038]
(axis cs:7.6719111,45.049723)
--(axis cs:7.671787,45.04974);

\path [draw=firebrick165038]
(axis cs:7.6714954,45.048638)
--(axis cs:7.6712456,45.0480055);

\path [draw=firebrick165038]
(axis cs:7.6714954,45.048638)
--(axis cs:7.670403,45.0488778);

\path [draw=firebrick165038]
(axis cs:7.6712456,45.0480055)
--(axis cs:7.6712452,45.0479842);

\path [draw=coral24814282]
(axis cs:7.6568864,45.0811271)
--(axis cs:7.6564856,45.0805519);

\path [draw=crimson2226346]
(axis cs:7.6564856,45.0805519)
--(axis cs:7.6579118,45.0800596);

\path [draw=khaki203232129]
(axis cs:7.6891917,45.068785)
--(axis cs:7.6891388,45.068709);

\path [draw=crimson2226346]
(axis cs:7.6891388,45.068709)
--(axis cs:7.6883181,45.0675013);

\path [draw=crimson2226346]
(axis cs:7.6883181,45.0675013)
--(axis cs:7.6883121,45.0674925);

\path [draw=crimson2226346]
(axis cs:7.6883121,45.0674925)
--(axis cs:7.6882841,45.0674493);

\path [draw=crimson2226346]
(axis cs:7.6882841,45.0674493)
--(axis cs:7.6882784,45.0674405);

\path [draw=crimson2226346]
(axis cs:7.6882841,45.0674493)
--(axis cs:7.6883084,45.0674394);

\path [draw=crimson2226346]
(axis cs:7.6882841,45.0674493)
--(axis cs:7.6882519,45.0674604);

\path [draw=crimson2226346]
(axis cs:7.6882784,45.0674405)
--(axis cs:7.6880585,45.0671289);

\path [draw=crimson2226346]
(axis cs:7.6880585,45.0671289)
--(axis cs:7.6877758,45.0667518);

\path [draw=crimson2226346]
(axis cs:7.6880585,45.0671289)
--(axis cs:7.6880769,45.0671217);

\path [draw=coral24814282]
(axis cs:7.6877758,45.0667518)
--(axis cs:7.6877456,45.0667085);

\path [draw=firebrick165038]
(axis cs:7.6878784,45.0293331)
--(axis cs:7.6879526,45.029388);

\path [draw=firebrick165038]
(axis cs:7.6948746,45.059471)
--(axis cs:7.694856,45.0594835);

\path [draw=firebrick165038]
(axis cs:7.694856,45.0594835)
--(axis cs:7.6948437,45.0595023);

\path [draw=firebrick165038]
(axis cs:7.6948437,45.0595023)
--(axis cs:7.6948437,45.0595179);

\path [draw=firebrick165038]
(axis cs:7.6948437,45.0595179)
--(axis cs:7.6948525,45.0595354);

\path [draw=firebrick165038]
(axis cs:7.6948525,45.0595354)
--(axis cs:7.6949905,45.0596791);

\path [draw=firebrick165038]
(axis cs:7.6949905,45.0596791)
--(axis cs:7.694995,45.0596954);

\path [draw=firebrick165038]
(axis cs:7.694995,45.0596954)
--(axis cs:7.6949888,45.0597098);

\path [draw=firebrick165038]
(axis cs:7.6949888,45.0597098)
--(axis cs:7.694964,45.0597254);

\path [draw=firebrick165038]
(axis cs:7.694964,45.0597254)
--(axis cs:7.6949357,45.0597298);

\path [draw=firebrick165038]
(axis cs:7.6949357,45.0597298)
--(axis cs:7.6949082,45.0597235);

\path [draw=firebrick165038]
(axis cs:7.6949082,45.0597235)
--(axis cs:7.6948817,45.0597016);

\path [draw=firebrick165038]
(axis cs:7.6948817,45.0597016)
--(axis cs:7.6947937,45.0596112);

\path [draw=firebrick165038]
(axis cs:7.6947937,45.0596112)
--(axis cs:7.6946446,45.0594579);

\path [draw=firebrick165038]
(axis cs:7.6765997,45.0494677)
--(axis cs:7.6768477,45.05009);

\path [draw=firebrick165038]
(axis cs:7.676899,45.0502207)
--(axis cs:7.6772199,45.0510534);

\path [draw=firebrick165038]
(axis cs:7.6772607,45.0511585)
--(axis cs:7.6774642,45.0517167);

\path [draw=firebrick165038]
(axis cs:7.6775383,45.0518944)
--(axis cs:7.6778491,45.0527121);

\path [draw=firebrick165038]
(axis cs:7.6778937,45.052827)
--(axis cs:7.6781107,45.0533906);

\path [draw=firebrick165038]
(axis cs:7.6781107,45.0533906)
--(axis cs:7.6781224,45.053421);

\path [draw=firebrick165038]
(axis cs:7.6781224,45.053421)
--(axis cs:7.6781343,45.053452);

\path [draw=firebrick165038]
(axis cs:7.6781429,45.0534743)
--(axis cs:7.6781634,45.0535265);

\path [draw=firebrick165038]
(axis cs:7.6781634,45.0535265)
--(axis cs:7.6783953,45.0541191);

\path [draw=firebrick165038]
(axis cs:7.6783953,45.0541191)
--(axis cs:7.6784358,45.0542175);

\path [draw=firebrick165038]
(axis cs:7.6784358,45.0542175)
--(axis cs:7.6784708,45.0543138);

\path [draw=firebrick165038]
(axis cs:7.67851,45.0544131)
--(axis cs:7.6786897,45.0548899);

\path [draw=firebrick165038]
(axis cs:7.6787305,45.0549907)
--(axis cs:7.6789946,45.0556669);

\path [draw=firebrick165038]
(axis cs:7.6790299,45.0557556)
--(axis cs:7.6792118,45.0562168);

\path [draw=firebrick165038]
(axis cs:7.6792676,45.0563705)
--(axis cs:7.6792827,45.0564057);

\path [draw=firebrick165038]
(axis cs:7.6792827,45.0564057)
--(axis cs:7.6793489,45.0563843);

\path [draw=firebrick165038]
(axis cs:7.6792827,45.0564057)
--(axis cs:7.6791887,45.0564344);

\path [draw=coral24814282]
(axis cs:7.6544246,45.0619795)
--(axis cs:7.6543365,45.0618423);

\path [draw=coral24814282]
(axis cs:7.6543365,45.0618423)
--(axis cs:7.6543325,45.0618361);

\path [draw=coral24814282]
(axis cs:7.6543325,45.0618361)
--(axis cs:7.6543252,45.0618246);

\path [draw=crimson2226346]
(axis cs:7.6542441,45.061958)
--(axis cs:7.654144,45.0618166);

\path [draw=crimson2226346]
(axis cs:7.654144,45.0618166)
--(axis cs:7.654135,45.0618038);

\path [draw=firebrick165038]
(axis cs:7.6886323,45.0775395)
--(axis cs:7.6886787,45.0774816);

\path [draw=firebrick165038]
(axis cs:7.6886323,45.0775395)
--(axis cs:7.689381,45.0778376);

\path [draw=firebrick165038]
(axis cs:7.6886323,45.0775395)
--(axis cs:7.6875775,45.0771358);

\path [draw=firebrick165038]
(axis cs:7.6886787,45.0774816)
--(axis cs:7.6890639,45.0769915);

\path [draw=firebrick165038]
(axis cs:7.6890639,45.0769915)
--(axis cs:7.6898092,45.0772845);

\path [draw=coral24814282]
(axis cs:7.6572055,45.0832674)
--(axis cs:7.6580721,45.0829014);

\path [draw=firebrick165038]
(axis cs:7.6757599,45.0791636)
--(axis cs:7.6758118,45.0791463);

\path [draw=firebrick165038]
(axis cs:7.6758118,45.0791463)
--(axis cs:7.6764105,45.0789474);

\path [draw=crimson2226346]
(axis cs:7.6764105,45.0789474)
--(axis cs:7.6764968,45.0789187);

\path [draw=crimson2226346]
(axis cs:7.6764968,45.0789187)
--(axis cs:7.6765736,45.0788933);

\path [draw=crimson2226346]
(axis cs:7.6765736,45.0788933)
--(axis cs:7.6767556,45.0788328);

\path [draw=crimson2226346]
(axis cs:7.6765736,45.0788933)
--(axis cs:7.6764871,45.0788554);

\path [draw=crimson2226346]
(axis cs:7.6765736,45.0788933)
--(axis cs:7.6766391,45.0789431);

\path [draw=crimson2226346]
(axis cs:7.6767556,45.0788328)
--(axis cs:7.6776885,45.0785229);

\path [draw=coral24814282]
(axis cs:7.6776885,45.0785229)
--(axis cs:7.6792152,45.0780158);

\path [draw=coral24814282]
(axis cs:7.6776885,45.0785229)
--(axis cs:7.6776614,45.0784835);

\path [draw=khaki253210127]
(axis cs:7.6792152,45.0780158)
--(axis cs:7.6792547,45.0780026);

\path [draw=crimson2226346]
(axis cs:7.6717946,45.0378957)
--(axis cs:7.6718607,45.0378933);

\path [draw=firebrick165038]
(axis cs:7.6719702,45.0388055)
--(axis cs:7.6720024,45.0387987);

\path [draw=firebrick165038]
(axis cs:7.6720024,45.0387987)
--(axis cs:7.6720402,45.0387904);

\path [draw=coral24814282]
(axis cs:7.6886544,45.0703762)
--(axis cs:7.6884149,45.0700341);

\path [draw=lemonchiffon254254189]
(axis cs:7.6884149,45.0700341)
--(axis cs:7.6883751,45.0699837);

\path [draw=lemonchiffon254254189]
(axis cs:7.6885037,45.0698941)
--(axis cs:7.6885143,45.0699096);

\path [draw=khaki253210127]
(axis cs:7.6885143,45.0699096)
--(axis cs:7.6886171,45.07006);

\path [draw=coral24814282]
(axis cs:7.6888035,45.0702973)
--(axis cs:7.6888951,45.0704243);

\path [draw=coral24814282]
(axis cs:7.6888035,45.0702973)
--(axis cs:7.6887891,45.0702826);

\path [draw=crimson2226346]
(axis cs:7.6888951,45.0704243)
--(axis cs:7.6890133,45.0705876);

\path [draw=firebrick165038]
(axis cs:7.6943754,45.0870266)
--(axis cs:7.6947742,45.0871172);

\path [draw=firebrick165038]
(axis cs:7.6943754,45.0870266)
--(axis cs:7.6948941,45.0873752);

\path [draw=firebrick165038]
(axis cs:7.6947742,45.0871172)
--(axis cs:7.6950682,45.0872103);

\path [draw=firebrick165038]
(axis cs:7.6948941,45.0873752)
--(axis cs:7.6949218,45.0873877);

\path [draw=firebrick165038]
(axis cs:7.6338537,45.0350984)
--(axis cs:7.6339169,45.035037);

\path [draw=firebrick165038]
(axis cs:7.6339169,45.035037)
--(axis cs:7.6339878,45.0349505);

\path [draw=firebrick165038]
(axis cs:7.6339878,45.0349505)
--(axis cs:7.6340235,45.0348664);

\path [draw=firebrick165038]
(axis cs:7.633768,45.0351863)
--(axis cs:7.633843,45.0351647);

\path [draw=firebrick165038]
(axis cs:7.633843,45.0351647)
--(axis cs:7.6339169,45.0351602);

\path [draw=firebrick165038]
(axis cs:7.6339169,45.0351602)
--(axis cs:7.6339813,45.0351631);

\path [draw=firebrick165038]
(axis cs:7.6339813,45.0351631)
--(axis cs:7.6340235,45.0351702);

\path [draw=firebrick165038]
(axis cs:7.6893976,45.0797238)
--(axis cs:7.689511,45.0797691);

\path [draw=firebrick165038]
(axis cs:7.6901517,45.0800634)
--(axis cs:7.6906398,45.0802806);

\path [draw=firebrick165038]
(axis cs:7.6906398,45.0802806)
--(axis cs:7.6910913,45.0804816);

\path [draw=firebrick165038]
(axis cs:7.6906398,45.0802806)
--(axis cs:7.6906366,45.080288);

\path [draw=firebrick165038]
(axis cs:7.6910913,45.0804816)
--(axis cs:7.691163,45.0805143);

\path [draw=firebrick165038]
(axis cs:7.6910913,45.0804816)
--(axis cs:7.6910768,45.0804985);

\path [draw=firebrick165038]
(axis cs:7.6910913,45.0804816)
--(axis cs:7.6910403,45.0804945);

\path [draw=firebrick165038]
(axis cs:7.691163,45.0805143)
--(axis cs:7.6912189,45.0805398);

\path [draw=firebrick165038]
(axis cs:7.691163,45.0805143)
--(axis cs:7.6911925,45.0805049);

\path [draw=firebrick165038]
(axis cs:7.6912189,45.0805398)
--(axis cs:7.6917102,45.0807636);

\path [draw=firebrick165038]
(axis cs:7.6917102,45.0807636)
--(axis cs:7.6919447,45.0808705);

\path [draw=firebrick165038]
(axis cs:7.6917102,45.0807636)
--(axis cs:7.6917249,45.0807478);

\path [draw=firebrick165038]
(axis cs:7.6919447,45.0808705)
--(axis cs:7.692243,45.0810074);

\path [draw=firebrick165038]
(axis cs:7.6919447,45.0808705)
--(axis cs:7.6919686,45.0808654);

\path [draw=firebrick165038]
(axis cs:7.692243,45.0810074)
--(axis cs:7.6924163,45.0810853);

\path [draw=firebrick165038]
(axis cs:7.692243,45.0810074)
--(axis cs:7.692239,45.0809877);

\path [draw=firebrick165038]
(axis cs:7.6924163,45.0810853)
--(axis cs:7.6924544,45.0811025);

\path [draw=firebrick165038]
(axis cs:7.6924544,45.0811025)
--(axis cs:7.6926054,45.081171);

\path [draw=firebrick165038]
(axis cs:7.6926054,45.081171)
--(axis cs:7.6927516,45.0812364);

\path [draw=crimson2226346]
(axis cs:7.6859818,45.0641294)
--(axis cs:7.6858069,45.0638847);

\path [draw=crimson2226346]
(axis cs:7.6857339,45.0637938)
--(axis cs:7.6854299,45.0633487);

\path [draw=crimson2226346]
(axis cs:7.6854299,45.0633487)
--(axis cs:7.6853904,45.0632921);

\path [draw=crimson2226346]
(axis cs:7.6853904,45.0632921)
--(axis cs:7.6853608,45.0632496);

\path [draw=crimson2226346]
(axis cs:7.6853904,45.0632921)
--(axis cs:7.6854553,45.0632685);

\path [draw=crimson2226346]
(axis cs:7.6853904,45.0632921)
--(axis cs:7.6853343,45.0633118);

\path [draw=firebrick165038]
(axis cs:7.6848717,45.0625354)
--(axis cs:7.6839461,45.061186);

\path [draw=khaki253210127]
(axis cs:7.6839461,45.061186)
--(axis cs:7.6839042,45.061125);

\path [draw=khaki253210127]
(axis cs:7.6839042,45.061125)
--(axis cs:7.683878,45.0610868);

\path [draw=khaki253210127]
(axis cs:7.683878,45.0610868)
--(axis cs:7.6838737,45.06108);

\path [draw=khaki253210127]
(axis cs:7.683878,45.0610868)
--(axis cs:7.6839788,45.0610508);

\path [draw=khaki253210127]
(axis cs:7.683878,45.0610868)
--(axis cs:7.6817637,45.0618578);

\path [draw=khaki253210127]
(axis cs:7.6838737,45.06108)
--(axis cs:7.6838289,45.0610103);

\path [draw=crimson2226346]
(axis cs:7.6868376,45.065374)
--(axis cs:7.6868124,45.0653386);

\path [draw=crimson2226346]
(axis cs:7.6868376,45.065374)
--(axis cs:7.6869244,45.0653384);

\path [draw=crimson2226346]
(axis cs:7.6868376,45.065374)
--(axis cs:7.6867327,45.0654164);

\path [draw=crimson2226346]
(axis cs:7.6868376,45.065374)
--(axis cs:7.6868832,45.0654437);

\path [draw=crimson2226346]
(axis cs:7.6868124,45.0653386)
--(axis cs:7.6867424,45.0652356);

\path [draw=crimson2226346]
(axis cs:7.6867424,45.0652356)
--(axis cs:7.6867029,45.0651784);

\path [draw=firebrick165038]
(axis cs:7.6867029,45.0651784)
--(axis cs:7.6864811,45.0648637);

\path [draw=firebrick165038]
(axis cs:7.6864811,45.0648637)
--(axis cs:7.686452,45.0648194);

\path [draw=firebrick165038]
(axis cs:7.686452,45.0648194)
--(axis cs:7.6861389,45.0643782);

\path [draw=crimson2226346]
(axis cs:7.6861389,45.0643782)
--(axis cs:7.686035,45.0642273);

\path [draw=crimson2226346]
(axis cs:7.686035,45.0642273)
--(axis cs:7.6860263,45.0642116);

\path [draw=firebrick165038]
(axis cs:7.695975,45.0875542)
--(axis cs:7.6962028,45.0869864);

\path [draw=firebrick165038]
(axis cs:7.6974185,45.0853435)
--(axis cs:7.6979161,45.0848094);

\path [draw=firebrick165038]
(axis cs:7.698029,45.0846852)
--(axis cs:7.69864,45.083998);

\path [draw=firebrick165038]
(axis cs:7.69864,45.083998)
--(axis cs:7.6986948,45.0839363);

\path [draw=firebrick165038]
(axis cs:7.7019484,45.0904088)
--(axis cs:7.7006395,45.0907347);

\path [draw=firebrick165038]
(axis cs:7.7006395,45.0907347)
--(axis cs:7.7016358,45.0914888);

\path [draw=firebrick165038]
(axis cs:7.7019729,45.0917501)
--(axis cs:7.7029696,45.0925512);

\path [draw=firebrick165038]
(axis cs:7.7001788,45.0902423)
--(axis cs:7.7015459,45.0899141);

\path [draw=firebrick165038]
(axis cs:7.7015459,45.0899141)
--(axis cs:7.701633,45.0899095);

\path [draw=firebrick165038]
(axis cs:7.701633,45.0899095)
--(axis cs:7.7017541,45.0899226);

\path [draw=firebrick165038]
(axis cs:7.7017541,45.0899226)
--(axis cs:7.7018094,45.0899504);

\path [draw=firebrick165038]
(axis cs:7.7018094,45.0899504)
--(axis cs:7.7020054,45.0903022);

\path [draw=firebrick165038]
(axis cs:7.6983746,45.0897883)
--(axis cs:7.6989337,45.0896544);

\path [draw=firebrick165038]
(axis cs:7.6993495,45.0895594)
--(axis cs:7.7004387,45.0892992);

\path [draw=coral24814282]
(axis cs:7.6779305,45.0756198)
--(axis cs:7.6780306,45.0757593);

\path [draw=khaki253210127]
(axis cs:7.6780306,45.0757593)
--(axis cs:7.6782588,45.0761119);

\path [draw=khaki203232129]
(axis cs:7.6908741,45.0676218)
--(axis cs:7.6909078,45.0676726);

\path [draw=khaki203232129]
(axis cs:7.6908741,45.0676218)
--(axis cs:7.6908577,45.0676016);

\path [draw=khaki203232129]
(axis cs:7.6909078,45.0676726)
--(axis cs:7.6909225,45.0676946);

\path [draw=khaki203232129]
(axis cs:7.6909225,45.0676946)
--(axis cs:7.6907931,45.0677776);

\path [draw=khaki253210127]
(axis cs:7.6909225,45.0676946)
--(axis cs:7.6912355,45.0674939);

\path [draw=firebrick165038]
(axis cs:7.6734618,45.0618186)
--(axis cs:7.6734468,45.0617978);

\path [draw=firebrick165038]
(axis cs:7.6734618,45.0618186)
--(axis cs:7.6733757,45.0618478);

\path [draw=firebrick165038]
(axis cs:7.6734618,45.0618186)
--(axis cs:7.6735084,45.0618016);

\path [draw=firebrick165038]
(axis cs:7.6734618,45.0618186)
--(axis cs:7.6734949,45.0618651);

\path [draw=firebrick165038]
(axis cs:7.6734468,45.0617978)
--(axis cs:7.6734196,45.0617592);

\path [draw=firebrick165038]
(axis cs:7.6734196,45.0617592)
--(axis cs:7.673401,45.0617328);

\path [draw=firebrick165038]
(axis cs:7.673401,45.0617328)
--(axis cs:7.672833,45.060928);

\path [draw=firebrick165038]
(axis cs:7.672833,45.060928)
--(axis cs:7.6727867,45.0608625);

\path [draw=firebrick165038]
(axis cs:7.6727867,45.0608625)
--(axis cs:7.6727691,45.0608376);

\path [draw=firebrick165038]
(axis cs:7.6727867,45.0608625)
--(axis cs:7.6728285,45.0608472);

\path [draw=firebrick165038]
(axis cs:7.6727867,45.0608625)
--(axis cs:7.6727075,45.0608918);

\path [draw=firebrick165038]
(axis cs:7.6727691,45.0608376)
--(axis cs:7.6722619,45.0601169);

\path [draw=firebrick165038]
(axis cs:7.6721931,45.0600215)
--(axis cs:7.6716576,45.0593106);

\path [draw=firebrick165038]
(axis cs:7.6715922,45.0592204)
--(axis cs:7.6709765,45.0583278);

\path [draw=firebrick165038]
(axis cs:7.6709087,45.0582308)
--(axis cs:7.6702705,45.057347);

\path [draw=crimson2226346]
(axis cs:7.6702053,45.0572577)
--(axis cs:7.6697451,45.0566415);

\path [draw=crimson2226346]
(axis cs:7.6697451,45.0566415)
--(axis cs:7.6697055,45.0565884);

\path [draw=crimson2226346]
(axis cs:7.6697055,45.0565884)
--(axis cs:7.6696953,45.0565748);

\path [draw=crimson2226346]
(axis cs:7.6696953,45.0565748)
--(axis cs:7.6696693,45.0565316);

\path [draw=crimson2226346]
(axis cs:7.6696693,45.0565316)
--(axis cs:7.6696417,45.0564846);

\path [draw=firebrick165038]
(axis cs:7.6696693,45.0565316)
--(axis cs:7.6692031,45.0568984);

\path [draw=crimson2226346]
(axis cs:7.6696417,45.0564846)
--(axis cs:7.6696162,45.0564459);

\path [draw=crimson2226346]
(axis cs:7.6696162,45.0564459)
--(axis cs:7.6691379,45.0557585);

\path [draw=firebrick165038]
(axis cs:7.6691379,45.0557585)
--(axis cs:7.6687465,45.055204);

\path [draw=crimson2226346]
(axis cs:7.6691379,45.0557585)
--(axis cs:7.6682486,45.0560562);

\path [draw=firebrick165038]
(axis cs:7.6749368,45.0638921)
--(axis cs:7.6749151,45.0638585);

\path [draw=firebrick165038]
(axis cs:7.6749151,45.0638585)
--(axis cs:7.6745631,45.0633645);

\path [draw=crimson2226346]
(axis cs:7.6752235,45.0642916)
--(axis cs:7.6752478,45.0643209);

\path [draw=lemonchiffon254254189]
(axis cs:7.6766048,45.0617807)
--(axis cs:7.6766295,45.0617718);

\path [draw=khaki253210127]
(axis cs:7.6766048,45.0617807)
--(axis cs:7.676578,45.0617903);

\path [draw=lemonchiffon254254189]
(axis cs:7.6766295,45.0617718)
--(axis cs:7.6766741,45.0617572);

\path [draw=crimson2226346]
(axis cs:7.6766741,45.0617572)
--(axis cs:7.6761007,45.0609729);

\path [draw=lemonchiffon254254189]
(axis cs:7.6766741,45.0617572)
--(axis cs:7.6767586,45.0618638);

\path [draw=khaki253210127]
(axis cs:7.6765414,45.0618034)
--(axis cs:7.676578,45.0617903);

\path [draw=coral24814282]
(axis cs:7.6765414,45.0618034)
--(axis cs:7.6762285,45.061917);

\path [draw=lemonchiffon254254189]
(axis cs:7.6747448,45.059167)
--(axis cs:7.6746803,45.0591928);

\path [draw=coral24814282]
(axis cs:7.6752424,45.0599923)
--(axis cs:7.6749151,45.0601092);

\path [draw=khaki253210127]
(axis cs:7.6752424,45.0599923)
--(axis cs:7.6752706,45.0599826);

\path [draw=crimson2226346]
(axis cs:7.6747889,45.0601527)
--(axis cs:7.674174,45.0603604);

\path [draw=crimson2226346]
(axis cs:7.674039,45.0604077)
--(axis cs:7.6735052,45.0605994);

\path [draw=firebrick165038]
(axis cs:7.6733644,45.0606506)
--(axis cs:7.6728285,45.0608472);

\path [draw=firebrick165038]
(axis cs:7.6727075,45.0608918)
--(axis cs:7.6719606,45.0611687);

\path [draw=firebrick165038]
(axis cs:7.6719606,45.0611687)
--(axis cs:7.6718954,45.0611928);

\path [draw=firebrick165038]
(axis cs:7.6718954,45.0611928)
--(axis cs:7.6713786,45.0604714);

\path [draw=firebrick165038]
(axis cs:7.6718954,45.0611928)
--(axis cs:7.6718093,45.0612253);

\path [draw=firebrick165038]
(axis cs:7.6718954,45.0611928)
--(axis cs:7.6719351,45.0612488);

\path [draw=coral24814282]
(axis cs:7.6933115,45.0655656)
--(axis cs:7.6933467,45.0655524);

\path [draw=khaki203232129]
(axis cs:7.6920382,45.0660427)
--(axis cs:7.6910091,45.0664361);

\path [draw=forestgreen010455]
(axis cs:7.6910091,45.0664361)
--(axis cs:7.6909428,45.0664615);

\path [draw=forestgreen010455]
(axis cs:7.6909428,45.0664615)
--(axis cs:7.6908558,45.0664938);

\path [draw=forestgreen010455]
(axis cs:7.6909428,45.0664615)
--(axis cs:7.6909253,45.0664337);

\path [draw=forestgreen010455]
(axis cs:7.6909428,45.0664615)
--(axis cs:7.6909814,45.0665122);

\path [draw=coral24814282]
(axis cs:7.6908558,45.0664938)
--(axis cs:7.6895091,45.0669947);

\path [draw=coral24814282]
(axis cs:7.6895091,45.0669947)
--(axis cs:7.6894505,45.0670186);

\path [draw=firebrick165038]
(axis cs:7.6734414,45.0573398)
--(axis cs:7.6733766,45.057363);

\path [draw=firebrick165038]
(axis cs:7.6896483,45.0338744)
--(axis cs:7.6896113,45.0340007);

\path [draw=firebrick165038]
(axis cs:7.6896483,45.0338744)
--(axis cs:7.6888809,45.0342944);

\path [draw=firebrick165038]
(axis cs:7.6896483,45.0338744)
--(axis cs:7.6900354,45.0336573);

\path [draw=firebrick165038]
(axis cs:7.6896113,45.0340007)
--(axis cs:7.6893451,45.0342346);

\path [draw=firebrick165038]
(axis cs:7.6893451,45.0342346)
--(axis cs:7.688939,45.034553);

\path [draw=firebrick165038]
(axis cs:7.688939,45.034553)
--(axis cs:7.6888784,45.0346153);

\path [draw=firebrick165038]
(axis cs:7.6888784,45.0346153)
--(axis cs:7.6888293,45.034696);

\path [draw=firebrick165038]
(axis cs:7.6888293,45.034696)
--(axis cs:7.688794,45.0347834);

\path [draw=firebrick165038]
(axis cs:7.688794,45.0347834)
--(axis cs:7.6887779,45.0348859);

\path [draw=firebrick165038]
(axis cs:7.6887779,45.0348859)
--(axis cs:7.6887831,45.0349804);

\path [draw=firebrick165038]
(axis cs:7.6887831,45.0349804)
--(axis cs:7.6888077,45.0351234);

\path [draw=firebrick165038]
(axis cs:7.6888077,45.0351234)
--(axis cs:7.6888526,45.0353002);

\path [draw=firebrick165038]
(axis cs:7.6888526,45.0353002)
--(axis cs:7.6888909,45.0353756);

\path [draw=firebrick165038]
(axis cs:7.6888909,45.0353756)
--(axis cs:7.6889858,45.0355111);

\path [draw=firebrick165038]
(axis cs:7.6889858,45.0355111)
--(axis cs:7.689097,45.0356271);

\path [draw=firebrick165038]
(axis cs:7.689097,45.0356271)
--(axis cs:7.6892026,45.0357095);

\path [draw=firebrick165038]
(axis cs:7.6892026,45.0357095)
--(axis cs:7.6892632,45.035736);

\path [draw=firebrick165038]
(axis cs:7.6892632,45.035736)
--(axis cs:7.6893975,45.0357836);

\path [draw=firebrick165038]
(axis cs:7.6893975,45.0357836)
--(axis cs:7.68946,45.0358245);

\path [draw=firebrick165038]
(axis cs:7.68946,45.0358245)
--(axis cs:7.6895481,45.0359198);

\path [draw=firebrick165038]
(axis cs:7.6895481,45.0359198)
--(axis cs:7.6895901,45.0359689);

\path [draw=firebrick165038]
(axis cs:7.6895901,45.0359689)
--(axis cs:7.689705,45.0361574);

\path [draw=firebrick165038]
(axis cs:7.689705,45.0361574)
--(axis cs:7.6897068,45.0362019);

\path [draw=firebrick165038]
(axis cs:7.689705,45.0361574)
--(axis cs:7.6898188,45.0361818);

\path [draw=firebrick165038]
(axis cs:7.6897068,45.0362019)
--(axis cs:7.689686,45.0362397);

\path [draw=firebrick165038]
(axis cs:7.689686,45.0362397)
--(axis cs:7.689626,45.0362757);

\path [draw=firebrick165038]
(axis cs:7.689626,45.0362757)
--(axis cs:7.6888534,45.0365329);

\path [draw=firebrick165038]
(axis cs:7.6888534,45.0365329)
--(axis cs:7.6887667,45.0365894);

\path [draw=firebrick165038]
(axis cs:7.6300981,45.0391415)
--(axis cs:7.6289842,45.0395158);

\path [draw=firebrick165038]
(axis cs:7.6946902,45.0921894)
--(axis cs:7.6948687,45.0925764);

\path [draw=firebrick165038]
(axis cs:7.6946902,45.0921894)
--(axis cs:7.694818,45.0921211);

\path [draw=firebrick165038]
(axis cs:7.6946902,45.0921894)
--(axis cs:7.6946092,45.0922074);

\path [draw=firebrick165038]
(axis cs:7.6365201,45.0698382)
--(axis cs:7.634026,45.0708322);

\path [draw=firebrick165038]
(axis cs:7.634026,45.0708322)
--(axis cs:7.6339736,45.0708531);

\path [draw=firebrick165038]
(axis cs:7.6339736,45.0708531)
--(axis cs:7.6339066,45.0708798);

\path [draw=firebrick165038]
(axis cs:7.6339066,45.0708798)
--(axis cs:7.6336515,45.0709752);

\path [draw=firebrick165038]
(axis cs:7.6339066,45.0708798)
--(axis cs:7.6339608,45.0710073);

\path [draw=firebrick165038]
(axis cs:7.6336515,45.0709752)
--(axis cs:7.6335266,45.0710229);

\path [draw=firebrick165038]
(axis cs:7.6336515,45.0709752)
--(axis cs:7.6336945,45.0710784);

\path [draw=firebrick165038]
(axis cs:7.6336515,45.0709752)
--(axis cs:7.6335862,45.0708425);

\path [draw=coral24814282]
(axis cs:7.6298973,45.0724256)
--(axis cs:7.6298677,45.0724369);

\path [draw=coral24814282]
(axis cs:7.6298677,45.0724369)
--(axis cs:7.6297747,45.0724877);

\path [draw=coral24814282]
(axis cs:7.6297747,45.0724877)
--(axis cs:7.6286976,45.0728804);

\path [draw=lemonchiffon254254189]
(axis cs:7.6286976,45.0728804)
--(axis cs:7.6286695,45.072891);

\path [draw=lemonchiffon254254189]
(axis cs:7.6286695,45.072891)
--(axis cs:7.6286213,45.0729093);

\path [draw=firebrick165038]
(axis cs:7.6362442,45.0644602)
--(axis cs:7.6355565,45.0628864);

\path [draw=crimson2226346]
(axis cs:7.6362442,45.0644602)
--(axis cs:7.6362788,45.0645341);

\path [draw=firebrick165038]
(axis cs:7.6355565,45.0628864)
--(axis cs:7.6351663,45.0619933);

\path [draw=firebrick165038]
(axis cs:7.6351663,45.0619933)
--(axis cs:7.6351562,45.0619702);

\path [draw=firebrick165038]
(axis cs:7.6351562,45.0619702)
--(axis cs:7.6351464,45.0619477);

\path [draw=firebrick165038]
(axis cs:7.6348221,45.0599842)
--(axis cs:7.6347413,45.058252);

\path [draw=firebrick165038]
(axis cs:7.6347413,45.058252)
--(axis cs:7.6347398,45.0582209);

\path [draw=firebrick165038]
(axis cs:7.6388617,45.0699428)
--(axis cs:7.6388376,45.0699407);

\path [draw=firebrick165038]
(axis cs:7.6388376,45.0699407)
--(axis cs:7.63879,45.0699365);

\path [draw=firebrick165038]
(axis cs:7.638889,45.0698839)
--(axis cs:7.6384025,45.0692249);

\path [draw=firebrick165038]
(axis cs:7.6384025,45.0692249)
--(axis cs:7.638393,45.0692118);

\path [draw=firebrick165038]
(axis cs:7.6487419,45.0210169)
--(axis cs:7.6485622,45.0206927);

\path [draw=firebrick165038]
(axis cs:7.6485622,45.0206927)
--(axis cs:7.6489511,45.0205846);

\path [draw=firebrick165038]
(axis cs:7.6489511,45.0205846)
--(axis cs:7.6494461,45.0204503);

\path [draw=firebrick165038]
(axis cs:7.6494461,45.0204503)
--(axis cs:7.649622,45.0204025);

\path [draw=firebrick165038]
(axis cs:7.649622,45.0204025)
--(axis cs:7.6492825,45.0197976);

\path [draw=firebrick165038]
(axis cs:7.649622,45.0204025)
--(axis cs:7.6499816,45.0210431);

\path [draw=khaki253210127]
(axis cs:7.6560862,45.0762114)
--(axis cs:7.6560241,45.0762205);

\path [draw=khaki253210127]
(axis cs:7.6560862,45.0762114)
--(axis cs:7.656135,45.076235);

\path [draw=khaki253210127]
(axis cs:7.6560862,45.0762114)
--(axis cs:7.6560259,45.0761629);

\path [draw=khaki253210127]
(axis cs:7.6560241,45.0762205)
--(axis cs:7.6557906,45.0762546);

\path [draw=khaki253210127]
(axis cs:7.6557906,45.0762546)
--(axis cs:7.6558737,45.0761775);

\path [draw=khaki253210127]
(axis cs:7.6557906,45.0762546)
--(axis cs:7.6557553,45.0762681);

\path [draw=lemonchiffon254254189]
(axis cs:7.6565848,45.0760202)
--(axis cs:7.6566639,45.07602);

\path [draw=lemonchiffon254254189]
(axis cs:7.6565848,45.0760202)
--(axis cs:7.6565772,45.0759922);

\path [draw=lemonchiffon254254189]
(axis cs:7.6565848,45.0760202)
--(axis cs:7.6565855,45.0760682);

\path [draw=lemonchiffon254254189]
(axis cs:7.6559797,45.0760722)
--(axis cs:7.6558972,45.0760689);

\path [draw=lemonchiffon254254189]
(axis cs:7.6559797,45.0760722)
--(axis cs:7.6559885,45.0761039);

\path [draw=lemonchiffon254254189]
(axis cs:7.6559797,45.0760722)
--(axis cs:7.6559795,45.0760218);

\path [draw=khaki253210127]
(axis cs:7.6558972,45.0760689)
--(axis cs:7.6552872,45.0760444);

\path [draw=forestgreen010455]
(axis cs:7.656138,45.0754105)
--(axis cs:7.6560374,45.0753407);

\path [draw=crimson2226346]
(axis cs:7.6556993,45.0731968)
--(axis cs:7.6556949,45.0731698);

\path [draw=crimson2226346]
(axis cs:7.6556949,45.0731698)
--(axis cs:7.6556782,45.0730676);

\path [draw=coral24814282]
(axis cs:7.655657,45.072949)
--(axis cs:7.6556373,45.072847);

\path [draw=darkseagreen134203102]
(axis cs:7.6554832,45.0720241)
--(axis cs:7.6554908,45.0719695);

\path [draw=crimson2226346]
(axis cs:7.6562114,45.0753469)
--(axis cs:7.6558686,45.0731764);

\path [draw=crimson2226346]
(axis cs:7.6558686,45.0731764)
--(axis cs:7.6558647,45.073152);

\path [draw=crimson2226346]
(axis cs:7.6558647,45.073152)
--(axis cs:7.6558418,45.0730067);

\path [draw=seagreen4516184]
(axis cs:7.6562527,45.0755079)
--(axis cs:7.6563287,45.0757133);

\path [draw=darkseagreen134203102]
(axis cs:7.6563287,45.0757133)
--(axis cs:7.6563703,45.0757732);

\path [draw=coral24814282]
(axis cs:7.6570753,45.0757825)
--(axis cs:7.6585886,45.0752411);

\path [draw=lemonchiffon254254189]
(axis cs:7.656771,45.0759057)
--(axis cs:7.656655,45.0759575);

\path [draw=lemonchiffon254254189]
(axis cs:7.656655,45.0759575)
--(axis cs:7.6565772,45.0759922);

\path [draw=lemonchiffon254254189]
(axis cs:7.6565772,45.0759922)
--(axis cs:7.6565512,45.0759453);

\path [draw=firebrick165038]
(axis cs:7.6512057,45.0779077)
--(axis cs:7.6499489,45.0783683);

\path [draw=khaki253210127]
(axis cs:7.6558737,45.0761775)
--(axis cs:7.6559348,45.0761383);

\path [draw=khaki253210127]
(axis cs:7.6559348,45.0761383)
--(axis cs:7.6559885,45.0761039);

\path [draw=khaki253210127]
(axis cs:7.6559885,45.0761039)
--(axis cs:7.6560259,45.0761629);

\path [draw=firebrick165038]
(axis cs:7.703126,45.0836625)
--(axis cs:7.7032962,45.083663);

\path [draw=firebrick165038]
(axis cs:7.703126,45.0836625)
--(axis cs:7.7018308,45.0838416);

\path [draw=firebrick165038]
(axis cs:7.7032962,45.083663)
--(axis cs:7.7034947,45.0836592);

\path [draw=firebrick165038]
(axis cs:7.7034947,45.0836592)
--(axis cs:7.7039145,45.0836355);

\path [draw=firebrick165038]
(axis cs:7.7034947,45.0836592)
--(axis cs:7.7035953,45.0841791);

\path [draw=firebrick165038]
(axis cs:7.7039145,45.0836355)
--(axis cs:7.7041009,45.0836176);

\path [draw=firebrick165038]
(axis cs:7.7041009,45.0836176)
--(axis cs:7.7041599,45.0836119);

\path [draw=firebrick165038]
(axis cs:7.7041599,45.0836119)
--(axis cs:7.7042229,45.0835873);

\path [draw=firebrick165038]
(axis cs:7.7042229,45.0835873)
--(axis cs:7.7042752,45.0835437);

\path [draw=firebrick165038]
(axis cs:7.7042752,45.0835437)
--(axis cs:7.7043477,45.0834765);

\path [draw=firebrick165038]
(axis cs:7.7043477,45.0834765)
--(axis cs:7.7045649,45.0832625);

\path [draw=lemonchiffon254254189]
(axis cs:7.6649862,45.0346874)
--(axis cs:7.6650367,45.0347809);

\path [draw=lemonchiffon254254189]
(axis cs:7.6649862,45.0346874)
--(axis cs:7.6649617,45.0346897);

\path [draw=lemonchiffon254254189]
(axis cs:7.6649862,45.0346874)
--(axis cs:7.6650595,45.0346683);

\path [draw=lemonchiffon254254189]
(axis cs:7.6650367,45.0347809)
--(axis cs:7.6651015,45.0348009);

\path [draw=khaki203232129]
(axis cs:7.6651015,45.0348009)
--(axis cs:7.6651257,45.0348084);

\path [draw=khaki203232129]
(axis cs:7.6651257,45.0348084)
--(axis cs:7.6652916,45.0350875);

\path [draw=khaki203232129]
(axis cs:7.6652916,45.0350875)
--(axis cs:7.6653725,45.0352253);

\path [draw=firebrick165038]
(axis cs:7.658699,45.0476618)
--(axis cs:7.6585902,45.0475465);

\path [draw=firebrick165038]
(axis cs:7.6443196,45.0235289)
--(axis cs:7.6443661,45.0235911);

\path [draw=firebrick165038]
(axis cs:7.6443196,45.0235289)
--(axis cs:7.6441934,45.0233246);

\path [draw=firebrick165038]
(axis cs:7.6443661,45.0235911)
--(axis cs:7.6443822,45.0236127);

\path [draw=firebrick165038]
(axis cs:7.6443822,45.0236127)
--(axis cs:7.644391,45.0236244);

\path [draw=firebrick165038]
(axis cs:7.6443822,45.0236127)
--(axis cs:7.6444629,45.0235613);

\path [draw=firebrick165038]
(axis cs:7.644391,45.0236244)
--(axis cs:7.6445067,45.0237793);

\path [draw=firebrick165038]
(axis cs:7.644391,45.0236244)
--(axis cs:7.644197,45.0236304);

\path [draw=firebrick165038]
(axis cs:7.6928076,45.0883229)
--(axis cs:7.69327,45.0881736);

\path [draw=firebrick165038]
(axis cs:7.6928932,45.0875773)
--(axis cs:7.693003,45.0876161);

\path [draw=firebrick165038]
(axis cs:7.693003,45.0876161)
--(axis cs:7.6932311,45.0875993);

\path [draw=firebrick165038]
(axis cs:7.6932311,45.0875993)
--(axis cs:7.6932495,45.087598);

\path [draw=firebrick165038]
(axis cs:7.6932495,45.087598)
--(axis cs:7.6932321,45.0873383);

\path [draw=firebrick165038]
(axis cs:7.6736781,45.0453946)
--(axis cs:7.6725074,45.0455927);

\path [draw=firebrick165038]
(axis cs:7.6725074,45.0455927)
--(axis cs:7.6724484,45.0456033);

\path [draw=firebrick165038]
(axis cs:7.6724484,45.0456033)
--(axis cs:7.6724038,45.0456113);

\path [draw=firebrick165038]
(axis cs:7.6723567,45.0456198)
--(axis cs:7.6723076,45.0456286);

\path [draw=firebrick165038]
(axis cs:7.6723076,45.0456286)
--(axis cs:7.6722712,45.0456351);

\path [draw=firebrick165038]
(axis cs:7.6833213,45.063975)
--(axis cs:7.6832561,45.0639799);

\path [draw=firebrick165038]
(axis cs:7.6832561,45.0639799)
--(axis cs:7.6832209,45.0639819);

\path [draw=firebrick165038]
(axis cs:7.6832209,45.0639819)
--(axis cs:7.6831883,45.063984);

\path [draw=firebrick165038]
(axis cs:7.6831883,45.063984)
--(axis cs:7.6831525,45.0639875);

\path [draw=firebrick165038]
(axis cs:7.6831525,45.0639875)
--(axis cs:7.6831193,45.0639911);

\path [draw=firebrick165038]
(axis cs:7.6979104,45.0275206)
--(axis cs:7.6978916,45.0276457);

\path [draw=firebrick165038]
(axis cs:7.6978916,45.0276457)
--(axis cs:7.6978111,45.0277273);

\path [draw=firebrick165038]
(axis cs:7.6978111,45.0277273)
--(axis cs:7.6977795,45.027816);

\path [draw=firebrick165038]
(axis cs:7.6977795,45.027816)
--(axis cs:7.6978245,45.0279775);

\path [draw=crimson2226346]
(axis cs:7.6978245,45.0279775)
--(axis cs:7.6980767,45.0281633);

\path [draw=crimson2226346]
(axis cs:7.6980767,45.0281633)
--(axis cs:7.6981383,45.0282125);

\path [draw=crimson2226346]
(axis cs:7.6980767,45.0281633)
--(axis cs:7.6982698,45.0280836);

\path [draw=crimson2226346]
(axis cs:7.6981383,45.0282125)
--(axis cs:7.6981518,45.0282789);

\path [draw=crimson2226346]
(axis cs:7.6981518,45.0282789)
--(axis cs:7.6980979,45.0283729);

\path [draw=crimson2226346]
(axis cs:7.6980979,45.0283729)
--(axis cs:7.6981464,45.0284666);

\path [draw=coral24814282]
(axis cs:7.6981464,45.0284666)
--(axis cs:7.6983401,45.0285707);

\path [draw=coral24814282]
(axis cs:7.6983401,45.0285707)
--(axis cs:7.6985957,45.0287879);

\path [draw=coral24814282]
(axis cs:7.6985957,45.0287879)
--(axis cs:7.6986285,45.0288528);

\path [draw=coral24814282]
(axis cs:7.6986285,45.0288528)
--(axis cs:7.6985923,45.0289173);

\path [draw=coral24814282]
(axis cs:7.6985923,45.0289173)
--(axis cs:7.6985197,45.0290043);

\path [draw=khaki253210127]
(axis cs:7.6985197,45.0290043)
--(axis cs:7.698532,45.0290992);

\path [draw=khaki253210127]
(axis cs:7.698532,45.0290992)
--(axis cs:7.6986587,45.0292083);

\path [draw=khaki253210127]
(axis cs:7.6986587,45.0292083)
--(axis cs:7.6987202,45.0294254);

\path [draw=firebrick165038]
(axis cs:7.7029009,45.0254633)
--(axis cs:7.7022531,45.0256342);

\path [draw=firebrick165038]
(axis cs:7.6706248,45.0616553)
--(axis cs:7.6705917,45.0616077);

\path [draw=firebrick165038]
(axis cs:7.6706248,45.0616553)
--(axis cs:7.6714046,45.0613767);

\path [draw=firebrick165038]
(axis cs:7.6706248,45.0616553)
--(axis cs:7.6702445,45.0617912);

\path [draw=firebrick165038]
(axis cs:7.6705917,45.0616077)
--(axis cs:7.6700949,45.0608935);

\path [draw=firebrick165038]
(axis cs:7.6700949,45.0608935)
--(axis cs:7.6700573,45.0608394);

\path [draw=firebrick165038]
(axis cs:7.6700573,45.0608394)
--(axis cs:7.6696756,45.0609788);

\path [draw=firebrick165038]
(axis cs:7.6700573,45.0608394)
--(axis cs:7.6708203,45.0605608);

\path [draw=firebrick165038]
(axis cs:7.7086254,45.0674047)
--(axis cs:7.7086475,45.0673682);

\path [draw=firebrick165038]
(axis cs:7.7087887,45.0675624)
--(axis cs:7.7087496,45.0676298);

\path [draw=firebrick165038]
(axis cs:7.7087887,45.0675624)
--(axis cs:7.7088843,45.0675894);

\path [draw=firebrick165038]
(axis cs:7.7087496,45.0676298)
--(axis cs:7.7083581,45.0683093);

\path [draw=lemonchiffon254254189]
(axis cs:7.6770718,45.063161)
--(axis cs:7.6770916,45.0631898);

\path [draw=lemonchiffon254254189]
(axis cs:7.6770718,45.063161)
--(axis cs:7.6770538,45.0631361);

\path [draw=lemonchiffon254254189]
(axis cs:7.6770916,45.0631898)
--(axis cs:7.6774147,45.0630723);

\path [draw=lemonchiffon254254189]
(axis cs:7.6770491,45.0624253)
--(axis cs:7.6770026,45.062442);

\path [draw=khaki253210127]
(axis cs:7.6770026,45.062442)
--(axis cs:7.6766904,45.062552);

\path [draw=coral24814282]
(axis cs:7.6765672,45.062596)
--(axis cs:7.6759428,45.0628188);

\path [draw=crimson2226346]
(axis cs:7.6759428,45.0628188)
--(axis cs:7.6759008,45.0628338);

\path [draw=crimson2226346]
(axis cs:7.6759008,45.0628338)
--(axis cs:7.6758194,45.0628629);

\path [draw=crimson2226346]
(axis cs:7.6759008,45.0628338)
--(axis cs:7.6759302,45.0628742);

\path [draw=crimson2226346]
(axis cs:7.6759008,45.0628338)
--(axis cs:7.6758688,45.0627898);

\path [draw=crimson2226346]
(axis cs:7.6758194,45.0628629)
--(axis cs:7.6752707,45.0630587);

\path [draw=firebrick165038]
(axis cs:7.675138,45.063106)
--(axis cs:7.6745786,45.0633056);

\path [draw=firebrick165038]
(axis cs:7.6745786,45.0633056)
--(axis cs:7.6745328,45.0633219);

\path [draw=firebrick165038]
(axis cs:7.6745328,45.0633219)
--(axis cs:7.6744546,45.0633499);

\path [draw=firebrick165038]
(axis cs:7.6745328,45.0633219)
--(axis cs:7.6745631,45.0633645);

\path [draw=firebrick165038]
(axis cs:7.6745328,45.0633219)
--(axis cs:7.674496,45.0632703);

\path [draw=firebrick165038]
(axis cs:7.6744546,45.0633499)
--(axis cs:7.6737148,45.0636139);

\path [draw=crimson2226346]
(axis cs:7.6737148,45.0636139)
--(axis cs:7.6736356,45.0636421);

\path [draw=crimson2226346]
(axis cs:7.6736356,45.0636421)
--(axis cs:7.6735911,45.0635804);

\path [draw=crimson2226346]
(axis cs:7.6736356,45.0636421)
--(axis cs:7.6740447,45.0641984);

\path [draw=crimson2226346]
(axis cs:7.6736356,45.0636421)
--(axis cs:7.6735195,45.0636845);

\path [draw=lemonchiffon254254189]
(axis cs:7.6834407,45.0700786)
--(axis cs:7.6834061,45.0700876);

\path [draw=crimson2226346]
(axis cs:7.6763222,45.0634149)
--(axis cs:7.6763114,45.0633994);

\path [draw=crimson2226346]
(axis cs:7.6763114,45.0633994)
--(axis cs:7.6762919,45.0633715);

\path [draw=crimson2226346]
(axis cs:7.6762919,45.0633715)
--(axis cs:7.6759302,45.0628742);

\path [draw=crimson2226346]
(axis cs:7.6758688,45.0627898)
--(axis cs:7.6754642,45.0622335);

\path [draw=firebrick165038]
(axis cs:7.6754021,45.0621482)
--(axis cs:7.6748727,45.0614204);

\path [draw=firebrick165038]
(axis cs:7.6748727,45.0614204)
--(axis cs:7.6748514,45.0613912);

\path [draw=firebrick165038]
(axis cs:7.6748514,45.0613912)
--(axis cs:7.6748078,45.0613312);

\path [draw=firebrick165038]
(axis cs:7.6748078,45.0613312)
--(axis cs:7.6747253,45.0613608);

\path [draw=firebrick165038]
(axis cs:7.6748078,45.0613312)
--(axis cs:7.6748561,45.0613136);

\path [draw=coral24814282]
(axis cs:7.6794526,45.0719219)
--(axis cs:7.6795383,45.0720475);

\path [draw=coral24814282]
(axis cs:7.679662,45.0720015)
--(axis cs:7.6799845,45.0718817);

\path [draw=coral24814282]
(axis cs:7.679662,45.0720015)
--(axis cs:7.6796364,45.0720111);

\path [draw=coral24814282]
(axis cs:7.6796364,45.0720111)
--(axis cs:7.6795383,45.0720475);

\path [draw=khaki253210127]
(axis cs:7.6797008,45.0618983)
--(axis cs:7.6795248,45.0619621);

\path [draw=khaki253210127]
(axis cs:7.6795248,45.0619621)
--(axis cs:7.679438,45.0619929);

\path [draw=coral24814282]
(axis cs:7.6795248,45.0619621)
--(axis cs:7.6790465,45.0612901);

\path [draw=firebrick165038]
(axis cs:7.6451787,45.0190241)
--(axis cs:7.6445857,45.0192216);

\path [draw=firebrick165038]
(axis cs:7.6445857,45.0192216)
--(axis cs:7.6443282,45.0193076);

\path [draw=firebrick165038]
(axis cs:7.6443282,45.0193076)
--(axis cs:7.644274,45.0193257);

\path [draw=firebrick165038]
(axis cs:7.644274,45.0193257)
--(axis cs:7.6441657,45.0191598);

\path [draw=firebrick165038]
(axis cs:7.644274,45.0193257)
--(axis cs:7.6443653,45.0194708);

\path [draw=firebrick165038]
(axis cs:7.6441657,45.0191598)
--(axis cs:7.6444803,45.0190546);

\path [draw=firebrick165038]
(axis cs:7.6444803,45.0190546)
--(axis cs:7.6450722,45.0188569);

\path [draw=firebrick165038]
(axis cs:7.6623396,45.0420836)
--(axis cs:7.6622685,45.0421094);

\path [draw=firebrick165038]
(axis cs:7.6622685,45.0421094)
--(axis cs:7.6622604,45.0421622);

\path [draw=firebrick165038]
(axis cs:7.6622604,45.0421622)
--(axis cs:7.6624612,45.0424452);

\path [draw=firebrick165038]
(axis cs:7.6624612,45.0424452)
--(axis cs:7.6622977,45.0425144);

\path [draw=firebrick165038]
(axis cs:7.6622977,45.0425144)
--(axis cs:7.6623344,45.0425583);

\path [draw=crimson2226346]
(axis cs:7.6329546,45.0396571)
--(axis cs:7.6328154,45.0398041);

\path [draw=crimson2226346]
(axis cs:7.6329546,45.0396571)
--(axis cs:7.633139,45.0397445);

\path [draw=crimson2226346]
(axis cs:7.6328154,45.0398041)
--(axis cs:7.6327131,45.0399154);

\path [draw=firebrick165038]
(axis cs:7.6464374,45.085762)
--(axis cs:7.6464678,45.0854834);

\path [draw=firebrick165038]
(axis cs:7.6464678,45.0854834)
--(axis cs:7.6464752,45.085453);

\path [draw=firebrick165038]
(axis cs:7.6464752,45.085453)
--(axis cs:7.6465337,45.0853767);

\path [draw=firebrick165038]
(axis cs:7.6465337,45.0853767)
--(axis cs:7.6465461,45.0853591);

\path [draw=firebrick165038]
(axis cs:7.6998312,45.0702271)
--(axis cs:7.6989271,45.0695254);

\path [draw=firebrick165038]
(axis cs:7.6998312,45.0702271)
--(axis cs:7.6997757,45.0702632);

\path [draw=firebrick165038]
(axis cs:7.7002955,45.0699261)
--(axis cs:7.7006873,45.0696783);

\path [draw=firebrick165038]
(axis cs:7.7006873,45.0696783)
--(axis cs:7.700714,45.0696612);

\path [draw=firebrick165038]
(axis cs:7.6993399,45.0705247)
--(axis cs:7.6986948,45.0700262);

\path [draw=firebrick165038]
(axis cs:7.6993399,45.0705247)
--(axis cs:7.7000196,45.0710642);

\path [draw=firebrick165038]
(axis cs:7.6993399,45.0705247)
--(axis cs:7.6997757,45.0702632);

\path [draw=firebrick165038]
(axis cs:7.6986948,45.0700262)
--(axis cs:7.698448,45.0698355);

\path [draw=firebrick165038]
(axis cs:7.698448,45.0698355)
--(axis cs:7.6974322,45.0690441);

\path [draw=firebrick165038]
(axis cs:7.698448,45.0698355)
--(axis cs:7.6989271,45.0695254);

\path [draw=firebrick165038]
(axis cs:7.6973134,45.0689517)
--(axis cs:7.6965751,45.0683779);

\path [draw=firebrick165038]
(axis cs:7.6965751,45.0683779)
--(axis cs:7.6964098,45.0682552);

\path [draw=firebrick165038]
(axis cs:7.6962443,45.0681435)
--(axis cs:7.6962158,45.0681252);

\path [draw=firebrick165038]
(axis cs:7.6962158,45.0681252)
--(axis cs:7.6961485,45.068082);

\path [draw=firebrick165038]
(axis cs:7.6961485,45.068082)
--(axis cs:7.6966337,45.0675896);

\path [draw=firebrick165038]
(axis cs:7.6989336,45.0713858)
--(axis cs:7.6989591,45.0714063);

\path [draw=firebrick165038]
(axis cs:7.6989591,45.0714063)
--(axis cs:7.6989921,45.0714328);

\path [draw=firebrick165038]
(axis cs:7.6989921,45.0714328)
--(axis cs:7.6988422,45.0714849);

\path [draw=firebrick165038]
(axis cs:7.6989921,45.0714328)
--(axis cs:7.6990643,45.0715322);

\path [draw=firebrick165038]
(axis cs:7.6989921,45.0714328)
--(axis cs:7.6994811,45.0712725);

\path [draw=coral24814282]
(axis cs:7.6790465,45.0612901)
--(axis cs:7.6791896,45.0612342);

\path [draw=coral24814282]
(axis cs:7.6790465,45.0612901)
--(axis cs:7.678949,45.0613289);

\path [draw=coral24814282]
(axis cs:7.6790465,45.0612901)
--(axis cs:7.6790174,45.0612516);

\path [draw=lemonchiffon254254189]
(axis cs:7.679438,45.0619929)
--(axis cs:7.6793895,45.0619804);

\path [draw=lemonchiffon254254189]
(axis cs:7.6793895,45.0619804)
--(axis cs:7.6793281,45.0619028);

\path [draw=coral24814282]
(axis cs:7.6793281,45.0619028)
--(axis cs:7.6789373,45.061349);

\path [draw=coral24814282]
(axis cs:7.6789373,45.061349)
--(axis cs:7.678949,45.0613289);

\path [draw=coral24814282]
(axis cs:7.6429403,45.0281913)
--(axis cs:7.6429712,45.028235);

\path [draw=coral24814282]
(axis cs:7.6429712,45.028235)
--(axis cs:7.6430655,45.0283681);

\path [draw=firebrick165038]
(axis cs:7.6430655,45.0283681)
--(axis cs:7.6435109,45.0289963);

\path [draw=firebrick165038]
(axis cs:7.6430655,45.0283681)
--(axis cs:7.6437552,45.0281296);

\path [draw=firebrick165038]
(axis cs:7.6435109,45.0289963)
--(axis cs:7.6435708,45.0290823);

\path [draw=firebrick165038]
(axis cs:7.6435708,45.0290823)
--(axis cs:7.6434457,45.0291267);

\path [draw=firebrick165038]
(axis cs:7.6435708,45.0290823)
--(axis cs:7.6448631,45.0286247);

\path [draw=coral24814282]
(axis cs:7.6421118,45.0284503)
--(axis cs:7.6420649,45.0284666);

\path [draw=coral24814282]
(axis cs:7.6420649,45.0284666)
--(axis cs:7.6420523,45.0284713);

\path [draw=coral24814282]
(axis cs:7.6420523,45.0284713)
--(axis cs:7.6419318,45.028512);

\path [draw=coral24814282]
(axis cs:7.6420523,45.0284713)
--(axis cs:7.6420299,45.0284457);

\path [draw=coral24814282]
(axis cs:7.6419318,45.028512)
--(axis cs:7.6418575,45.0285403);

\path [draw=coral24814282]
(axis cs:7.6419318,45.028512)
--(axis cs:7.641907,45.0284882);

\path [draw=coral24814282]
(axis cs:7.6419318,45.028512)
--(axis cs:7.6419532,45.0285308);

\path [draw=firebrick165038]
(axis cs:7.6529123,45.0332234)
--(axis cs:7.652865,45.0332381);

\path [draw=firebrick165038]
(axis cs:7.652865,45.0332381)
--(axis cs:7.6526817,45.0332954);

\path [draw=firebrick165038]
(axis cs:7.6517306,45.0335925)
--(axis cs:7.6515096,45.0336615);

\path [draw=firebrick165038]
(axis cs:7.6517306,45.0335925)
--(axis cs:7.6520473,45.0341272);

\path [draw=firebrick165038]
(axis cs:7.6489525,45.0344602)
--(axis cs:7.6488885,45.0344802);

\path [draw=firebrick165038]
(axis cs:7.6488885,45.0344802)
--(axis cs:7.6488777,45.0344835);

\path [draw=firebrick165038]
(axis cs:7.6488777,45.0344835)
--(axis cs:7.6488074,45.0344055);

\path [draw=crimson2226346]
(axis cs:7.6518085,45.0314151)
--(axis cs:7.6517914,45.0313898);

\path [draw=crimson2226346]
(axis cs:7.6517914,45.0313898)
--(axis cs:7.6517405,45.0313143);

\path [draw=crimson2226346]
(axis cs:7.6517405,45.0313143)
--(axis cs:7.6516388,45.0313427);

\path [draw=crimson2226346]
(axis cs:7.7026826,45.0748072)
--(axis cs:7.7027338,45.0748401);

\path [draw=crimson2226346]
(axis cs:7.7026826,45.0748072)
--(axis cs:7.7026743,45.0748243);

\path [draw=crimson2226346]
(axis cs:7.7026826,45.0748072)
--(axis cs:7.7026801,45.0747889);

\path [draw=crimson2226346]
(axis cs:7.7027338,45.0748401)
--(axis cs:7.702795,45.0748592);

\path [draw=crimson2226346]
(axis cs:7.702795,45.0748592)
--(axis cs:7.7028671,45.074871);

\path [draw=firebrick165038]
(axis cs:7.7028671,45.074871)
--(axis cs:7.7035145,45.0749298);

\path [draw=firebrick165038]
(axis cs:7.7035145,45.0749298)
--(axis cs:7.7043675,45.0750135);

\path [draw=firebrick165038]
(axis cs:7.7043675,45.0750135)
--(axis cs:7.704414,45.0750181);

\path [draw=crimson2226346]
(axis cs:7.7026743,45.0748243)
--(axis cs:7.7026606,45.0748383);

\path [draw=crimson2226346]
(axis cs:7.7026606,45.0748383)
--(axis cs:7.7026415,45.0748488);

\path [draw=crimson2226346]
(axis cs:7.7026415,45.0748488)
--(axis cs:7.7026188,45.0748546);

\path [draw=crimson2226346]
(axis cs:7.7026188,45.0748546)
--(axis cs:7.7025947,45.0748552);

\path [draw=crimson2226346]
(axis cs:7.7025947,45.0748552)
--(axis cs:7.7025714,45.0748506);

\path [draw=crimson2226346]
(axis cs:7.7025714,45.0748506)
--(axis cs:7.7025513,45.0748411);

\path [draw=crimson2226346]
(axis cs:7.7025513,45.0748411)
--(axis cs:7.7025363,45.0748278);

\path [draw=crimson2226346]
(axis cs:7.7025363,45.0748278)
--(axis cs:7.7025277,45.0748119);

\path [draw=crimson2226346]
(axis cs:7.6422473,45.0287888)
--(axis cs:7.6423616,45.0287795);

\path [draw=crimson2226346]
(axis cs:7.6422473,45.0287888)
--(axis cs:7.641961,45.0285376);

\path [draw=crimson2226346]
(axis cs:7.6422473,45.0287888)
--(axis cs:7.6426965,45.0291828);

\path [draw=crimson2226346]
(axis cs:7.6423616,45.0287795)
--(axis cs:7.6424483,45.028773);

\path [draw=crimson2226346]
(axis cs:7.6424483,45.028773)
--(axis cs:7.6427916,45.0290631);

\path [draw=crimson2226346]
(axis cs:7.6427916,45.0290631)
--(axis cs:7.6427693,45.0290912);

\path [draw=firebrick165038]
(axis cs:7.6427693,45.0290912)
--(axis cs:7.6427236,45.0291487);

\path [draw=firebrick165038]
(axis cs:7.6427236,45.0291487)
--(axis cs:7.6426965,45.0291828);

\path [draw=crimson2226346]
(axis cs:7.6426965,45.0291828)
--(axis cs:7.6427454,45.0292257);

\path [draw=firebrick165038]
(axis cs:7.6499653,45.0213814)
--(axis cs:7.6489452,45.0216573);

\path [draw=firebrick165038]
(axis cs:7.6477862,45.0206517)
--(axis cs:7.648049,45.0210479);

\path [draw=crimson2226346]
(axis cs:7.6693741,45.0381767)
--(axis cs:7.6694191,45.0381673);

\path [draw=firebrick165038]
(axis cs:7.6739353,45.0344195)
--(axis cs:7.673957,45.0344701);

\path [draw=firebrick165038]
(axis cs:7.6739353,45.0344195)
--(axis cs:7.6743143,45.0343324);

\path [draw=firebrick165038]
(axis cs:7.673957,45.0344701)
--(axis cs:7.6740082,45.0344924);

\path [draw=firebrick165038]
(axis cs:7.673957,45.0344701)
--(axis cs:7.6740454,45.0347413);

\path [draw=firebrick165038]
(axis cs:7.653195,45.0796163)
--(axis cs:7.6535051,45.0803516);

\path [draw=firebrick165038]
(axis cs:7.6535051,45.0803516)
--(axis cs:7.6537704,45.0809808);

\path [draw=firebrick165038]
(axis cs:7.6535051,45.0803516)
--(axis cs:7.6529936,45.0804623);

\path [draw=firebrick165038]
(axis cs:7.6537704,45.0809808)
--(axis cs:7.6540878,45.0817284);

\path [draw=firebrick165038]
(axis cs:7.6540878,45.0817284)
--(axis cs:7.6541684,45.0819244);

\path [draw=firebrick165038]
(axis cs:7.6590649,45.0803602)
--(axis cs:7.6590191,45.0802924);

\path [draw=firebrick165038]
(axis cs:7.6591364,45.0803497)
--(axis cs:7.6602302,45.0799648);

\path [draw=firebrick165038]
(axis cs:7.6602302,45.0799648)
--(axis cs:7.6603022,45.0799399);

\path [draw=crimson2226346]
(axis cs:7.6604484,45.0798886)
--(axis cs:7.6605227,45.0798623);

\path [draw=crimson2226346]
(axis cs:7.6618042,45.0794111)
--(axis cs:7.6630037,45.0789891);

\path [draw=crimson2226346]
(axis cs:7.6630037,45.0789891)
--(axis cs:7.6630651,45.0789674);

\path [draw=crimson2226346]
(axis cs:7.6630037,45.0789891)
--(axis cs:7.6630542,45.0790676);

\path [draw=crimson2226346]
(axis cs:7.6630651,45.0789674)
--(axis cs:7.6638284,45.078695);

\path [draw=firebrick165038]
(axis cs:7.668371,45.0771016)
--(axis cs:7.6684457,45.0770749);

\path [draw=firebrick165038]
(axis cs:7.6684457,45.0770749)
--(axis cs:7.6684993,45.0770562);

\path [draw=firebrick165038]
(axis cs:7.6684993,45.0770562)
--(axis cs:7.6685642,45.0771226);

\path [draw=firebrick165038]
(axis cs:7.6684993,45.0770562)
--(axis cs:7.6684952,45.077042);

\path [draw=crimson2226346]
(axis cs:7.6542963,45.0794762)
--(axis cs:7.6545663,45.0801217);

\path [draw=coral24814282]
(axis cs:7.6545663,45.0801217)
--(axis cs:7.6551599,45.0814862);

\path [draw=crimson2226346]
(axis cs:7.6551599,45.0814862)
--(axis cs:7.6552281,45.0816096);

\path [draw=lemonchiffon254254189]
(axis cs:7.6828214,45.0705475)
--(axis cs:7.6828664,45.0706232);

\path [draw=lemonchiffon254254189]
(axis cs:7.6828664,45.0706232)
--(axis cs:7.6828836,45.0706479);

\path [draw=firebrick165038]
(axis cs:7.660015,45.0793915)
--(axis cs:7.6603223,45.0798399);

\path [draw=firebrick165038]
(axis cs:7.6603223,45.0798399)
--(axis cs:7.660365,45.0799021);

\path [draw=firebrick165038]
(axis cs:7.6579118,45.0800596)
--(axis cs:7.658267,45.0805508);

\path [draw=firebrick165038]
(axis cs:7.6982692,45.0835808)
--(axis cs:7.6982427,45.0835946);

\path [draw=firebrick165038]
(axis cs:7.700212,45.077427)
--(axis cs:7.7004305,45.0775048);

\path [draw=firebrick165038]
(axis cs:7.7004305,45.0775048)
--(axis cs:7.7006415,45.0775547);

\path [draw=firebrick165038]
(axis cs:7.7006415,45.0775547)
--(axis cs:7.7010799,45.0776519);

\path [draw=firebrick165038]
(axis cs:7.7010799,45.0776519)
--(axis cs:7.7014308,45.0777386);

\path [draw=firebrick165038]
(axis cs:7.7014308,45.0777386)
--(axis cs:7.7015363,45.0777657);

\path [draw=firebrick165038]
(axis cs:7.7015363,45.0777657)
--(axis cs:7.7018092,45.0778877);

\path [draw=firebrick165038]
(axis cs:7.658267,45.0805508)
--(axis cs:7.6583188,45.0806224);

\path [draw=khaki253210127]
(axis cs:7.6563577,45.0825831)
--(axis cs:7.6564144,45.0825763);

\path [draw=khaki253210127]
(axis cs:7.6563577,45.0825831)
--(axis cs:7.6564151,45.0825847);

\path [draw=coral24814282]
(axis cs:7.6564144,45.0825763)
--(axis cs:7.6564542,45.0825669);

\path [draw=coral24814282]
(axis cs:7.6564542,45.0825669)
--(axis cs:7.6564799,45.0825401);

\path [draw=coral24814282]
(axis cs:7.6564799,45.0825401)
--(axis cs:7.6565044,45.0825288);

\path [draw=coral24814282]
(axis cs:7.6565044,45.0825288)
--(axis cs:7.65653,45.0825239);

\path [draw=coral24814282]
(axis cs:7.65653,45.0825239)
--(axis cs:7.6565719,45.0825285);

\path [draw=coral24814282]
(axis cs:7.6565719,45.0825285)
--(axis cs:7.6565984,45.0825566);

\path [draw=coral24814282]
(axis cs:7.6565984,45.0825566)
--(axis cs:7.6566029,45.0825956);

\path [draw=coral24814282]
(axis cs:7.6566029,45.0825956)
--(axis cs:7.6565786,45.0826159);

\path [draw=coral24814282]
(axis cs:7.6565786,45.0826159)
--(axis cs:7.6565145,45.0826252);

\path [draw=coral24814282]
(axis cs:7.6565145,45.0826252)
--(axis cs:7.6564814,45.0826112);

\path [draw=coral24814282]
(axis cs:7.6564814,45.0826112)
--(axis cs:7.6564571,45.0825925);

\path [draw=coral24814282]
(axis cs:7.6564571,45.0825925)
--(axis cs:7.6564151,45.0825847);

\path [draw=firebrick165038]
(axis cs:7.6740082,45.0344924)
--(axis cs:7.6740557,45.0345049);

\path [draw=firebrick165038]
(axis cs:7.6740557,45.0345049)
--(axis cs:7.6740701,45.0345338);

\path [draw=firebrick165038]
(axis cs:7.6740701,45.0345338)
--(axis cs:7.6740889,45.0345791);

\path [draw=firebrick165038]
(axis cs:7.6740889,45.0345791)
--(axis cs:7.6740988,45.0345986);

\path [draw=crimson2226346]
(axis cs:7.6650476,45.0507161)
--(axis cs:7.6650402,45.0507654);

\path [draw=firebrick165038]
(axis cs:7.6907287,45.0331813)
--(axis cs:7.6908233,45.0330966);

\path [draw=firebrick165038]
(axis cs:7.6907287,45.0331813)
--(axis cs:7.6907861,45.033211);

\path [draw=firebrick165038]
(axis cs:7.6908233,45.0330966)
--(axis cs:7.6909027,45.0330446);

\path [draw=firebrick165038]
(axis cs:7.6909027,45.0330446)
--(axis cs:7.6913678,45.0328274);

\path [draw=firebrick165038]
(axis cs:7.6913678,45.0328274)
--(axis cs:7.6914313,45.0328028);

\path [draw=firebrick165038]
(axis cs:7.6914313,45.0328028)
--(axis cs:7.6914911,45.0327887);

\path [draw=firebrick165038]
(axis cs:7.6914911,45.0327887)
--(axis cs:7.6915727,45.0327763);

\path [draw=firebrick165038]
(axis cs:7.6914911,45.0327887)
--(axis cs:7.691807,45.0328866);

\path [draw=firebrick165038]
(axis cs:7.6915727,45.0327763)
--(axis cs:7.6916552,45.0327717);

\path [draw=firebrick165038]
(axis cs:7.6916552,45.0327717)
--(axis cs:7.6917226,45.0327826);

\path [draw=firebrick165038]
(axis cs:7.6917226,45.0327826)
--(axis cs:7.6921011,45.0329074);

\path [draw=firebrick165038]
(axis cs:7.6921011,45.0329074)
--(axis cs:7.6922075,45.0329257);

\path [draw=firebrick165038]
(axis cs:7.6922075,45.0329257)
--(axis cs:7.692321,45.0329339);

\path [draw=firebrick165038]
(axis cs:7.692321,45.0329339)
--(axis cs:7.6924289,45.0329295);

\path [draw=firebrick165038]
(axis cs:7.6924289,45.0329295)
--(axis cs:7.6925416,45.0329106);

\path [draw=firebrick165038]
(axis cs:7.6925416,45.0329106)
--(axis cs:7.6927746,45.0328483);

\path [draw=firebrick165038]
(axis cs:7.6927746,45.0328483)
--(axis cs:7.6935453,45.0326522);

\path [draw=firebrick165038]
(axis cs:7.6935453,45.0326522)
--(axis cs:7.6937075,45.0326157);

\path [draw=firebrick165038]
(axis cs:7.6937075,45.0326157)
--(axis cs:7.6937899,45.0325907);

\path [draw=firebrick165038]
(axis cs:7.6937899,45.0325907)
--(axis cs:7.6938532,45.0325532);

\path [draw=firebrick165038]
(axis cs:7.6938532,45.0325532)
--(axis cs:7.6938876,45.03251);

\path [draw=firebrick165038]
(axis cs:7.6938876,45.03251)
--(axis cs:7.6939173,45.0324453);

\path [draw=firebrick165038]
(axis cs:7.6939173,45.0324453)
--(axis cs:7.6939214,45.0323707);

\path [draw=firebrick165038]
(axis cs:7.6939173,45.0324453)
--(axis cs:7.6940186,45.0324214);

\path [draw=firebrick165038]
(axis cs:7.6939214,45.0323707)
--(axis cs:7.6938981,45.0323116);

\path [draw=firebrick165038]
(axis cs:7.6938981,45.0323116)
--(axis cs:7.6938564,45.0322673);

\path [draw=firebrick165038]
(axis cs:7.6938564,45.0322673)
--(axis cs:7.6938074,45.0322353);

\path [draw=firebrick165038]
(axis cs:7.6938074,45.0322353)
--(axis cs:7.6937303,45.0322042);

\path [draw=firebrick165038]
(axis cs:7.6603597,45.0502986)
--(axis cs:7.6605457,45.0505753);

\path [draw=firebrick165038]
(axis cs:7.6605457,45.0505753)
--(axis cs:7.6605605,45.0505973);

\path [draw=firebrick165038]
(axis cs:7.6605605,45.0505973)
--(axis cs:7.6606082,45.0506683);

\path [draw=firebrick165038]
(axis cs:7.6606082,45.0506683)
--(axis cs:7.6606578,45.050743);

\path [draw=firebrick165038]
(axis cs:7.6606082,45.0506683)
--(axis cs:7.6607871,45.05063);

\path [draw=firebrick165038]
(axis cs:7.6606082,45.0506683)
--(axis cs:7.6604259,45.0507064);

\path [draw=firebrick165038]
(axis cs:7.6606578,45.050743)
--(axis cs:7.6607133,45.0508235);

\path [draw=firebrick165038]
(axis cs:7.6606578,45.050743)
--(axis cs:7.6608713,45.0507234);

\path [draw=firebrick165038]
(axis cs:7.6606578,45.050743)
--(axis cs:7.6604631,45.0507635);

\path [draw=firebrick165038]
(axis cs:7.6607133,45.0508235)
--(axis cs:7.660728,45.0508449);

\path [draw=firebrick165038]
(axis cs:7.660728,45.0508449)
--(axis cs:7.6612735,45.0516375);

\path [draw=firebrick165038]
(axis cs:7.6612735,45.0516375)
--(axis cs:7.6612969,45.0516716);

\path [draw=firebrick165038]
(axis cs:7.7055796,45.0530971)
--(axis cs:7.7055886,45.0528541);

\path [draw=firebrick165038]
(axis cs:7.7055796,45.0530971)
--(axis cs:7.7059041,45.0530346);

\path [draw=firebrick165038]
(axis cs:7.7055796,45.0530971)
--(axis cs:7.7055684,45.0533004);

\path [draw=firebrick165038]
(axis cs:7.7055886,45.0528541)
--(axis cs:7.7057044,45.052508);

\path [draw=firebrick165038]
(axis cs:7.7057044,45.052508)
--(axis cs:7.7056983,45.0523558);

\path [draw=firebrick165038]
(axis cs:7.7056983,45.0523558)
--(axis cs:7.705615,45.0520341);

\path [draw=firebrick165038]
(axis cs:7.705615,45.0520341)
--(axis cs:7.705369,45.0519781);

\path [draw=firebrick165038]
(axis cs:7.705615,45.0520341)
--(axis cs:7.7055467,45.0516435);

\path [draw=firebrick165038]
(axis cs:7.705369,45.0519781)
--(axis cs:7.7052776,45.051958);

\path [draw=firebrick165038]
(axis cs:7.7052776,45.051958)
--(axis cs:7.7052166,45.0519767);

\path [draw=firebrick165038]
(axis cs:7.7052776,45.051958)
--(axis cs:7.7052368,45.0518112);

\path [draw=firebrick165038]
(axis cs:7.7052166,45.0519767)
--(axis cs:7.7049767,45.0521878);

\path [draw=firebrick165038]
(axis cs:7.7049767,45.0521878)
--(axis cs:7.7047308,45.0523745);

\path [draw=firebrick165038]
(axis cs:7.7047308,45.0523745)
--(axis cs:7.7045803,45.0525296);

\path [draw=firebrick165038]
(axis cs:7.7045803,45.0525296)
--(axis cs:7.7044076,45.0526286);

\path [draw=firebrick165038]
(axis cs:7.7044076,45.0526286)
--(axis cs:7.7042693,45.052676);

\path [draw=firebrick165038]
(axis cs:7.7042693,45.052676)
--(axis cs:7.7041474,45.0526861);

\path [draw=firebrick165038]
(axis cs:7.7041474,45.0526861)
--(axis cs:7.7040335,45.0526818);

\path [draw=firebrick165038]
(axis cs:7.7040335,45.0526818)
--(axis cs:7.7039034,45.052643);

\path [draw=firebrick165038]
(axis cs:7.7039034,45.052643)
--(axis cs:7.7037998,45.0525913);

\path [draw=firebrick165038]
(axis cs:7.7037998,45.0525913)
--(axis cs:7.7037571,45.0525267);

\path [draw=firebrick165038]
(axis cs:7.7037571,45.0525267)
--(axis cs:7.703753,45.0523386);

\path [draw=firebrick165038]
(axis cs:7.703753,45.0523386)
--(axis cs:7.7037855,45.0520341);

\path [draw=firebrick165038]
(axis cs:7.7037855,45.0520341)
--(axis cs:7.7038608,45.0517871);

\path [draw=firebrick165038]
(axis cs:7.7038608,45.0517871)
--(axis cs:7.7039441,45.0515688);

\path [draw=firebrick165038]
(axis cs:7.7039441,45.0515688)
--(axis cs:7.7039421,45.0515229);

\path [draw=firebrick165038]
(axis cs:7.7039421,45.0515229)
--(axis cs:7.7036839,45.0511538);

\path [draw=firebrick165038]
(axis cs:7.7055467,45.0516435)
--(axis cs:7.7054742,45.051338);

\path [draw=firebrick165038]
(axis cs:7.7054742,45.051338)
--(axis cs:7.7054132,45.0510837);

\path [draw=firebrick165038]
(axis cs:7.7054132,45.0510837)
--(axis cs:7.7054538,45.0506632);

\path [draw=firebrick165038]
(axis cs:7.7054538,45.0506632)
--(axis cs:7.7054451,45.0506017);

\path [draw=firebrick165038]
(axis cs:7.7054451,45.0506017)
--(axis cs:7.7053493,45.0505853);

\path [draw=firebrick165038]
(axis cs:7.7053493,45.0505853)
--(axis cs:7.7052739,45.0505976);

\path [draw=firebrick165038]
(axis cs:7.7052739,45.0505976)
--(axis cs:7.7051171,45.050774);

\path [draw=firebrick165038]
(axis cs:7.7051171,45.050774)
--(axis cs:7.7049139,45.0510447);

\path [draw=firebrick165038]
(axis cs:7.7049139,45.0510447)
--(axis cs:7.7048326,45.0510837);

\path [draw=firebrick165038]
(axis cs:7.7048326,45.0510837)
--(axis cs:7.7047688,45.0510939);

\path [draw=firebrick165038]
(axis cs:7.7047688,45.0510939)
--(axis cs:7.7047194,45.0510939);

\path [draw=firebrick165038]
(axis cs:7.7047194,45.0510939)
--(axis cs:7.7046788,45.0506366);

\path [draw=firebrick165038]
(axis cs:7.7046788,45.0506366)
--(axis cs:7.704673,45.050612);

\path [draw=firebrick165038]
(axis cs:7.6583361,45.0806471)
--(axis cs:7.6583763,45.0807052);

\path [draw=firebrick165038]
(axis cs:7.6583763,45.0807052)
--(axis cs:7.6587597,45.0812517);

\path [draw=crimson2226346]
(axis cs:7.658828,45.0813456)
--(axis cs:7.6590901,45.0817285);

\path [draw=firebrick165038]
(axis cs:7.6532447,45.0810898)
--(axis cs:7.6529936,45.0804623);

\path [draw=firebrick165038]
(axis cs:7.6532447,45.0810898)
--(axis cs:7.6535697,45.0818503);

\path [draw=firebrick165038]
(axis cs:7.6529936,45.0804623)
--(axis cs:7.6528822,45.0802101);

\path [draw=firebrick165038]
(axis cs:7.6528822,45.0802101)
--(axis cs:7.6526457,45.0796862);

\path [draw=lemonchiffon254254189]
(axis cs:7.6557382,45.0711128)
--(axis cs:7.6557423,45.0711555);

\path [draw=firebrick165038]
(axis cs:7.6721944,45.0620074)
--(axis cs:7.6721778,45.0619834);

\path [draw=firebrick165038]
(axis cs:7.6721778,45.0619834)
--(axis cs:7.6717244,45.0613256);

\path [draw=firebrick165038]
(axis cs:7.6717244,45.0613256)
--(axis cs:7.6716841,45.0612726);

\path [draw=firebrick165038]
(axis cs:7.6716841,45.0612726)
--(axis cs:7.6715202,45.0610514);

\path [draw=firebrick165038]
(axis cs:7.6716841,45.0612726)
--(axis cs:7.6717473,45.0612488);

\path [draw=firebrick165038]
(axis cs:7.6716841,45.0612726)
--(axis cs:7.6716092,45.0613009);

\path [draw=firebrick165038]
(axis cs:7.6715202,45.0610514)
--(axis cs:7.6711689,45.0605472);

\path [draw=firebrick165038]
(axis cs:7.6711689,45.0605472)
--(axis cs:7.6711063,45.0604574);

\path [draw=firebrick165038]
(axis cs:7.6711063,45.0604574)
--(axis cs:7.6708831,45.0601522);

\path [draw=firebrick165038]
(axis cs:7.6711063,45.0604574)
--(axis cs:7.6710262,45.060486);

\path [draw=firebrick165038]
(axis cs:7.6711063,45.0604574)
--(axis cs:7.6711767,45.0604309);

\path [draw=firebrick165038]
(axis cs:7.6708831,45.0601522)
--(axis cs:7.6705931,45.0597379);

\path [draw=firebrick165038]
(axis cs:7.6705931,45.0597379)
--(axis cs:7.670535,45.0596586);

\path [draw=firebrick165038]
(axis cs:7.670535,45.0596586)
--(axis cs:7.6704793,45.0595787);

\path [draw=firebrick165038]
(axis cs:7.670535,45.0596586)
--(axis cs:7.6704544,45.0596868);

\path [draw=firebrick165038]
(axis cs:7.670535,45.0596586)
--(axis cs:7.6705936,45.0596359);

\path [draw=firebrick165038]
(axis cs:7.6704793,45.0595787)
--(axis cs:7.6704591,45.0595506);

\path [draw=firebrick165038]
(axis cs:7.6704591,45.0595506)
--(axis cs:7.6698893,45.0587577);

\path [draw=firebrick165038]
(axis cs:7.6698893,45.0587577)
--(axis cs:7.6698257,45.0586692);

\path [draw=firebrick165038]
(axis cs:7.6698257,45.0586692)
--(axis cs:7.6694766,45.0581943);

\path [draw=firebrick165038]
(axis cs:7.6698257,45.0586692)
--(axis cs:7.6697456,45.0587013);

\path [draw=firebrick165038]
(axis cs:7.6698257,45.0586692)
--(axis cs:7.6698908,45.058643);

\path [draw=crimson2226346]
(axis cs:7.6694766,45.0581943)
--(axis cs:7.6690458,45.0575635);

\path [draw=crimson2226346]
(axis cs:7.6690458,45.0575635)
--(axis cs:7.6690176,45.0575222);

\path [draw=firebrick165038]
(axis cs:7.6704544,45.0596868)
--(axis cs:7.6704409,45.0596915);

\path [draw=firebrick165038]
(axis cs:7.6704409,45.0596915)
--(axis cs:7.6703959,45.0597072);

\path [draw=seagreen4516184]
(axis cs:7.6968045,45.0638909)
--(axis cs:7.6967952,45.0638974);

\path [draw=seagreen4516184]
(axis cs:7.6968045,45.0638909)
--(axis cs:7.6968307,45.063873);

\path [draw=khaki253210127]
(axis cs:7.6566061,45.0765247)
--(axis cs:7.6567216,45.0764911);

\path [draw=khaki253210127]
(axis cs:7.6567216,45.0764911)
--(axis cs:7.6568412,45.0764327);

\path [draw=khaki253210127]
(axis cs:7.6568412,45.0764327)
--(axis cs:7.6569344,45.076364);

\path [draw=khaki253210127]
(axis cs:7.6569344,45.076364)
--(axis cs:7.6569775,45.0763118);

\path [draw=khaki253210127]
(axis cs:7.6569775,45.0763118)
--(axis cs:7.6570079,45.0762677);

\path [draw=lemonchiffon254254189]
(axis cs:7.6570079,45.0762677)
--(axis cs:7.6570221,45.0762246);

\path [draw=lemonchiffon254254189]
(axis cs:7.6570221,45.0762246)
--(axis cs:7.6570682,45.0762241);

\path [draw=khaki253210127]
(axis cs:7.6570221,45.0762246)
--(axis cs:7.6569607,45.0761796);

\path [draw=crimson2226346]
(axis cs:7.6543599,45.0418323)
--(axis cs:7.6530235,45.039953);

\path [draw=firebrick165038]
(axis cs:7.671447,45.0725806)
--(axis cs:7.6714468,45.072582);

\path [draw=firebrick165038]
(axis cs:7.671447,45.0725806)
--(axis cs:7.6714694,45.0726118);

\path [draw=firebrick165038]
(axis cs:7.6714917,45.072642)
--(axis cs:7.6714694,45.0726118);

\path [draw=firebrick165038]
(axis cs:7.6714917,45.072642)
--(axis cs:7.6719282,45.0732506);

\path [draw=firebrick165038]
(axis cs:7.6717004,45.0725728)
--(axis cs:7.6721279,45.0731706);

\path [draw=firebrick165038]
(axis cs:7.6717004,45.0725728)
--(axis cs:7.6716773,45.0725412);

\path [draw=firebrick165038]
(axis cs:7.6721279,45.0731706)
--(axis cs:7.6721625,45.0732191);

\path [draw=firebrick165038]
(axis cs:7.6721625,45.0732191)
--(axis cs:7.6721816,45.0732459);

\path [draw=firebrick165038]
(axis cs:7.6721625,45.0732191)
--(axis cs:7.6722468,45.0731896);

\path [draw=firebrick165038]
(axis cs:7.6721625,45.0732191)
--(axis cs:7.6720684,45.0732542);

\path [draw=firebrick165038]
(axis cs:7.671656,45.0725113)
--(axis cs:7.6716773,45.0725412);

\path [draw=firebrick165038]
(axis cs:7.6723165,45.0723572)
--(axis cs:7.6722921,45.0723252);

\path [draw=firebrick165038]
(axis cs:7.6722921,45.0723252)
--(axis cs:7.6722731,45.0722975);

\path [draw=firebrick165038]
(axis cs:7.6695882,45.0712627)
--(axis cs:7.6700027,45.0711166);

\path [draw=firebrick165038]
(axis cs:7.6695882,45.0712627)
--(axis cs:7.6695388,45.0712791);

\path [draw=firebrick165038]
(axis cs:7.6701555,45.0710617)
--(axis cs:7.6720965,45.0703626);

\path [draw=firebrick165038]
(axis cs:7.6720965,45.0703626)
--(axis cs:7.6721841,45.070331);

\path [draw=firebrick165038]
(axis cs:7.6721841,45.070331)
--(axis cs:7.672272,45.0702989);

\path [draw=firebrick165038]
(axis cs:7.6721841,45.070331)
--(axis cs:7.67215,45.0702729);

\path [draw=firebrick165038]
(axis cs:7.6721841,45.070331)
--(axis cs:7.672217,45.0703783);

\path [draw=firebrick165038]
(axis cs:7.672272,45.0702989)
--(axis cs:7.6728259,45.0700969);

\path [draw=firebrick165038]
(axis cs:7.6729624,45.0700485)
--(axis cs:7.6734933,45.0698688);

\path [draw=firebrick165038]
(axis cs:7.6701504,45.0720372)
--(axis cs:7.6700845,45.0720599);

\path [draw=firebrick165038]
(axis cs:7.6701504,45.0720372)
--(axis cs:7.6705808,45.0718881);

\path [draw=crimson2226346]
(axis cs:7.6689362,45.0703386)
--(axis cs:7.6693584,45.0701975);

\path [draw=crimson2226346]
(axis cs:7.6689362,45.0703386)
--(axis cs:7.6688835,45.0703584);

\path [draw=firebrick165038]
(axis cs:7.6695329,45.0701346)
--(axis cs:7.6700827,45.0699502);

\path [draw=firebrick165038]
(axis cs:7.6700827,45.0699502)
--(axis cs:7.6701653,45.0699213);

\path [draw=firebrick165038]
(axis cs:7.6701653,45.0699213)
--(axis cs:7.6701314,45.0698757);

\path [draw=firebrick165038]
(axis cs:7.6701653,45.0699213)
--(axis cs:7.6702429,45.0698956);

\path [draw=firebrick165038]
(axis cs:7.6701653,45.0699213)
--(axis cs:7.6702011,45.06998);

\path [draw=crimson2226346]
(axis cs:7.6763113,45.0415507)
--(axis cs:7.6764255,45.0414168);

\path [draw=coral24814282]
(axis cs:7.6763113,45.0415507)
--(axis cs:7.6762438,45.0415635);

\path [draw=crimson2226346]
(axis cs:7.6767773,45.0419389)
--(axis cs:7.6767916,45.0418931);

\path [draw=crimson2226346]
(axis cs:7.6767916,45.0418931)
--(axis cs:7.6768307,45.0417776);

\path [draw=crimson2226346]
(axis cs:7.6498834,45.040354)
--(axis cs:7.649614,45.0404478);

\path [draw=coral24814282]
(axis cs:7.649614,45.0404478)
--(axis cs:7.6488398,45.0407167);

\path [draw=khaki203232129]
(axis cs:7.6488398,45.0407167)
--(axis cs:7.647926,45.0410341);

\path [draw=lemonchiffon254254189]
(axis cs:7.647926,45.0410341)
--(axis cs:7.647893,45.0410453);

\path [draw=lemonchiffon254254189]
(axis cs:7.647893,45.0410453)
--(axis cs:7.6478258,45.0410682);

\path [draw=lemonchiffon254254189]
(axis cs:7.6478258,45.0410682)
--(axis cs:7.6478925,45.0411622);

\path [draw=lemonchiffon254254189]
(axis cs:7.6478258,45.0410682)
--(axis cs:7.6477584,45.0409803);

\path [draw=khaki253210127]
(axis cs:7.6478258,45.0410682)
--(axis cs:7.6477,45.0411122);

\path [draw=crimson2226346]
(axis cs:7.6726195,45.0652617)
--(axis cs:7.67312,45.0660062);

\path [draw=firebrick165038]
(axis cs:7.6732016,45.0660974)
--(axis cs:7.6734802,45.0665005);

\path [draw=crimson2226346]
(axis cs:7.6683915,45.069742)
--(axis cs:7.6684303,45.0697251);

\path [draw=firebrick165038]
(axis cs:7.6703616,45.0677062)
--(axis cs:7.6704426,45.0678229);

\path [draw=firebrick165038]
(axis cs:7.6703616,45.0677062)
--(axis cs:7.6690392,45.0681807);

\path [draw=firebrick165038]
(axis cs:7.6703616,45.0677062)
--(axis cs:7.6704624,45.06767);

\path [draw=firebrick165038]
(axis cs:7.6703616,45.0677062)
--(axis cs:7.6703273,45.0676656);

\path [draw=firebrick165038]
(axis cs:7.6705452,45.0679718)
--(axis cs:7.6705633,45.0679986);

\path [draw=firebrick165038]
(axis cs:7.6705633,45.0679986)
--(axis cs:7.6710778,45.0687308);

\path [draw=firebrick165038]
(axis cs:7.6711461,45.0688319)
--(axis cs:7.6715216,45.0693785);

\path [draw=firebrick165038]
(axis cs:7.6715216,45.0693785)
--(axis cs:7.6715544,45.0694249);

\path [draw=firebrick165038]
(axis cs:7.6715544,45.0694249)
--(axis cs:7.6715868,45.0694692);

\path [draw=firebrick165038]
(axis cs:7.6715544,45.0694249)
--(axis cs:7.6714868,45.0694477);

\path [draw=firebrick165038]
(axis cs:7.6715544,45.0694249)
--(axis cs:7.6716381,45.0693921);

\path [draw=firebrick165038]
(axis cs:7.6715868,45.0694692)
--(axis cs:7.6718439,45.0698409);

\path [draw=firebrick165038]
(axis cs:7.6719199,45.0699504)
--(axis cs:7.67215,45.0702729);

\path [draw=coral24814282]
(axis cs:7.6694394,45.0663779)
--(axis cs:7.6694647,45.0664142);

\path [draw=crimson2226346]
(axis cs:7.6694647,45.0664142)
--(axis cs:7.6699613,45.0671297);

\path [draw=crimson2226346]
(axis cs:7.6672634,45.0681376)
--(axis cs:7.6671607,45.0681736);

\path [draw=coral24814282]
(axis cs:7.6672634,45.0681376)
--(axis cs:7.6672992,45.0681232);

\path [draw=crimson2226346]
(axis cs:7.6671607,45.0681736)
--(axis cs:7.6666157,45.0674135);

\path [draw=crimson2226346]
(axis cs:7.6671607,45.0681736)
--(axis cs:7.6674473,45.0685806);

\path [draw=coral24814282]
(axis cs:7.6673387,45.0681087)
--(axis cs:7.6672992,45.0681232);

\path [draw=coral24814282]
(axis cs:7.6673387,45.0681087)
--(axis cs:7.6684853,45.0677038);

\path [draw=firebrick165038]
(axis cs:7.6691704,45.0685011)
--(axis cs:7.669679,45.069224);

\path [draw=firebrick165038]
(axis cs:7.669758,45.0693303)
--(axis cs:7.6701314,45.0698757);

\path [draw=forestgreen010455]
(axis cs:7.6680741,45.0669322)
--(axis cs:7.668036,45.0668774);

\path [draw=khaki253210127]
(axis cs:7.6680741,45.0669322)
--(axis cs:7.6685551,45.0676228);

\path [draw=crimson2226346]
(axis cs:7.6909976,45.0877087)
--(axis cs:7.6910292,45.0876928);

\path [draw=firebrick165038]
(axis cs:7.6910292,45.0876928)
--(axis cs:7.691136,45.0876389);

\path [draw=firebrick165038]
(axis cs:7.691136,45.0876389)
--(axis cs:7.6927167,45.086785);

\path [draw=firebrick165038]
(axis cs:7.6927167,45.086785)
--(axis cs:7.6927533,45.0867652);

\path [draw=firebrick165038]
(axis cs:7.6807273,45.0853455)
--(axis cs:7.6808095,45.0852979);

\path [draw=firebrick165038]
(axis cs:7.6421236,45.0388196)
--(axis cs:7.6421797,45.0388008);

\path [draw=lemonchiffon254254189]
(axis cs:7.6448421,45.0378923)
--(axis cs:7.6448724,45.0378816);

\path [draw=firebrick165038]
(axis cs:7.6378984,45.0402591)
--(axis cs:7.638334,45.0401106);

\path [draw=firebrick165038]
(axis cs:7.638334,45.0401106)
--(axis cs:7.6385819,45.0400261);

\path [draw=firebrick165038]
(axis cs:7.6385819,45.0400261)
--(axis cs:7.6391345,45.0398408);

\path [draw=firebrick165038]
(axis cs:7.6391345,45.0398408)
--(axis cs:7.639477,45.0397255);

\path [draw=firebrick165038]
(axis cs:7.6391345,45.0398408)
--(axis cs:7.6390328,45.0391432);

\path [draw=lemonchiffon254254189]
(axis cs:7.671296,45.0651244)
--(axis cs:7.6712851,45.0651457);

\path [draw=khaki253210127]
(axis cs:7.671296,45.0651244)
--(axis cs:7.6713384,45.0650271);

\path [draw=firebrick165038]
(axis cs:7.6892438,45.0815971)
--(axis cs:7.6885329,45.080615);

\path [draw=firebrick165038]
(axis cs:7.691039,45.0805426)
--(axis cs:7.6910768,45.0804985);

\path [draw=firebrick165038]
(axis cs:7.691039,45.0805426)
--(axis cs:7.6910355,45.0805331);

\path [draw=firebrick165038]
(axis cs:7.6699962,45.0207393)
--(axis cs:7.670052,45.0207042);

\path [draw=firebrick165038]
(axis cs:7.6342292,45.0723596)
--(axis cs:7.6342165,45.0723302);

\path [draw=firebrick165038]
(axis cs:7.6341631,45.0722042)
--(axis cs:7.6337125,45.0711217);

\path [draw=firebrick165038]
(axis cs:7.6337125,45.0711217)
--(axis cs:7.6336945,45.0710784);

\path [draw=firebrick165038]
(axis cs:7.6335862,45.0708425)
--(axis cs:7.6334485,45.0708947);

\path [draw=firebrick165038]
(axis cs:7.6334744,45.0705955)
--(axis cs:7.6330293,45.0696255);

\path [draw=firebrick165038]
(axis cs:7.6330293,45.0696255)
--(axis cs:7.6329546,45.0694626);

\path [draw=firebrick165038]
(axis cs:7.6329546,45.0694626)
--(axis cs:7.6328955,45.0693214);

\path [draw=firebrick165038]
(axis cs:7.6329546,45.0694626)
--(axis cs:7.6327474,45.0695421);

\path [draw=firebrick165038]
(axis cs:7.6329546,45.0694626)
--(axis cs:7.6331132,45.0694115);

\path [draw=firebrick165038]
(axis cs:7.6328955,45.0693214)
--(axis cs:7.632177,45.0676049);

\path [draw=firebrick165038]
(axis cs:7.6317629,45.0666575)
--(axis cs:7.6317475,45.0666229);

\path [draw=firebrick165038]
(axis cs:7.6317475,45.0666229)
--(axis cs:7.631689,45.0664923);

\path [draw=firebrick165038]
(axis cs:7.631689,45.0664923)
--(axis cs:7.631433,45.0665544);

\path [draw=firebrick165038]
(axis cs:7.631689,45.0664923)
--(axis cs:7.6316387,45.0663778);

\path [draw=firebrick165038]
(axis cs:7.631689,45.0664923)
--(axis cs:7.6318163,45.0664514);

\path [draw=firebrick165038]
(axis cs:7.6358204,45.075353)
--(axis cs:7.63586,45.0754321);

\path [draw=firebrick165038]
(axis cs:7.6358204,45.075353)
--(axis cs:7.6359052,45.075358);

\path [draw=firebrick165038]
(axis cs:7.6358204,45.075353)
--(axis cs:7.6355391,45.0753347);

\path [draw=firebrick165038]
(axis cs:7.6369499,45.0778806)
--(axis cs:7.6375255,45.0791896);

\path [draw=firebrick165038]
(axis cs:7.6377814,45.0797698)
--(axis cs:7.6377947,45.0798002);

\path [draw=firebrick165038]
(axis cs:7.6384891,45.0813905)
--(axis cs:7.6385297,45.0814754);

\path [draw=firebrick165038]
(axis cs:7.6391423,45.0828798)
--(axis cs:7.6393311,45.083319);

\path [draw=firebrick165038]
(axis cs:7.6393311,45.083319)
--(axis cs:7.6393436,45.0833488);

\path [draw=firebrick165038]
(axis cs:7.6615594,45.049941)
--(axis cs:7.6619503,45.0502995);

\path [draw=firebrick165038]
(axis cs:7.6619503,45.0502995)
--(axis cs:7.6619955,45.050341);

\path [draw=firebrick165038]
(axis cs:7.6619955,45.050341)
--(axis cs:7.6620525,45.0503947);

\path [draw=firebrick165038]
(axis cs:7.6620525,45.0503947)
--(axis cs:7.6621563,45.0504843);

\path [draw=firebrick165038]
(axis cs:7.6620525,45.0503947)
--(axis cs:7.6621383,45.0503821);

\path [draw=firebrick165038]
(axis cs:7.6620525,45.0503947)
--(axis cs:7.661954,45.0504112);

\path [draw=firebrick165038]
(axis cs:7.6621563,45.0504843)
--(axis cs:7.6622163,45.0505397);

\path [draw=firebrick165038]
(axis cs:7.6621563,45.0504843)
--(axis cs:7.6622297,45.0504723);

\path [draw=firebrick165038]
(axis cs:7.6621563,45.0504843)
--(axis cs:7.6620655,45.0505001);

\path [draw=firebrick165038]
(axis cs:7.6622163,45.0505397)
--(axis cs:7.6622444,45.0505647);

\path [draw=firebrick165038]
(axis cs:7.6622444,45.0505647)
--(axis cs:7.6630148,45.0512516);

\path [draw=firebrick165038]
(axis cs:7.6630148,45.0512516)
--(axis cs:7.6630426,45.0512771);

\path [draw=firebrick165038]
(axis cs:7.6615478,45.0498569)
--(axis cs:7.6617064,45.0498027);

\path [draw=firebrick165038]
(axis cs:7.6617064,45.0498027)
--(axis cs:7.6617599,45.0497828);

\path [draw=firebrick165038]
(axis cs:7.6617064,45.0498027)
--(axis cs:7.6616507,45.0497542);

\path [draw=firebrick165038]
(axis cs:7.6617064,45.0498027)
--(axis cs:7.6619996,45.0501038);

\path [draw=crimson2226346]
(axis cs:7.6656721,45.0584222)
--(axis cs:7.665516,45.0584833);

\path [draw=crimson2226346]
(axis cs:7.665516,45.0584833)
--(axis cs:7.6654584,45.0585059);

\path [draw=crimson2226346]
(axis cs:7.6654584,45.0585059)
--(axis cs:7.665367,45.0585411);

\path [draw=crimson2226346]
(axis cs:7.665367,45.0585411)
--(axis cs:7.6653298,45.0585554);

\path [draw=firebrick165038]
(axis cs:7.6653298,45.0585554)
--(axis cs:7.6647295,45.0587864);

\path [draw=firebrick165038]
(axis cs:7.6644956,45.0588769)
--(axis cs:7.664458,45.0588914);

\path [draw=firebrick165038]
(axis cs:7.664458,45.0588914)
--(axis cs:7.6638102,45.0591421);

\path [draw=firebrick165038]
(axis cs:7.6638102,45.0591421)
--(axis cs:7.6634084,45.0592975);

\path [draw=firebrick165038]
(axis cs:7.6634084,45.0592975)
--(axis cs:7.6632681,45.059351);

\path [draw=firebrick165038]
(axis cs:7.6632681,45.059351)
--(axis cs:7.6632232,45.0593681);

\path [draw=firebrick165038]
(axis cs:7.6632232,45.0593681)
--(axis cs:7.6616246,45.0599771);

\path [draw=firebrick165038]
(axis cs:7.6616246,45.0599771)
--(axis cs:7.6615922,45.0599894);

\path [draw=firebrick165038]
(axis cs:7.6613854,45.0600687)
--(axis cs:7.6612739,45.0601117);

\path [draw=firebrick165038]
(axis cs:7.6612739,45.0601117)
--(axis cs:7.6612413,45.0601242);

\path [draw=firebrick165038]
(axis cs:7.6612413,45.0601242)
--(axis cs:7.6612018,45.0601394);

\path [draw=firebrick165038]
(axis cs:7.6624026,45.068659)
--(axis cs:7.6623538,45.0686767);

\path [draw=firebrick165038]
(axis cs:7.6623538,45.0686767)
--(axis cs:7.6599777,45.0695381);

\path [draw=firebrick165038]
(axis cs:7.6599777,45.0695381)
--(axis cs:7.6599435,45.0695505);

\path [draw=khaki253210127]
(axis cs:7.6663412,45.0674592)
--(axis cs:7.6663714,45.0675008);

\path [draw=khaki253210127]
(axis cs:7.6663714,45.0675008)
--(axis cs:7.666384,45.0675208);

\path [draw=crimson2226346]
(axis cs:7.666384,45.0675208)
--(axis cs:7.6668639,45.068192);

\path [draw=crimson2226346]
(axis cs:7.6668639,45.068192)
--(axis cs:7.6672059,45.068669);

\path [draw=crimson2226346]
(axis cs:7.6672059,45.068669)
--(axis cs:7.6672532,45.0687349);

\path [draw=firebrick165038]
(axis cs:7.6673445,45.0688673)
--(axis cs:7.6674062,45.0689565);

\path [draw=crimson2226346]
(axis cs:7.6547638,45.0552982)
--(axis cs:7.6548287,45.0552738);

\path [draw=crimson2226346]
(axis cs:7.6548287,45.0552738)
--(axis cs:7.6548872,45.0552509);

\path [draw=crimson2226346]
(axis cs:7.6548287,45.0552738)
--(axis cs:7.6548282,45.0552036);

\path [draw=crimson2226346]
(axis cs:7.6548287,45.0552738)
--(axis cs:7.6548429,45.0553773);

\path [draw=crimson2226346]
(axis cs:7.6548872,45.0552509)
--(axis cs:7.6549237,45.0552365);

\path [draw=firebrick165038]
(axis cs:7.6452133,45.0411712)
--(axis cs:7.6439351,45.0416247);

\path [draw=firebrick165038]
(axis cs:7.6439071,45.0415729)
--(axis cs:7.6451739,45.0411182);

\path [draw=crimson2226346]
(axis cs:7.6711156,45.0805314)
--(axis cs:7.6710546,45.0804393);

\path [draw=crimson2226346]
(axis cs:7.6711156,45.0805314)
--(axis cs:7.6714989,45.0811025);

\path [draw=crimson2226346]
(axis cs:7.6711156,45.0805314)
--(axis cs:7.6710204,45.0805654);

\path [draw=crimson2226346]
(axis cs:7.6711156,45.0805314)
--(axis cs:7.6712309,45.0804921);

\path [draw=crimson2226346]
(axis cs:7.6710546,45.0804393)
--(axis cs:7.6709525,45.0802748);

\path [draw=firebrick165038]
(axis cs:7.6709525,45.0802748)
--(axis cs:7.670857,45.0801243);

\path [draw=firebrick165038]
(axis cs:7.670857,45.0801243)
--(axis cs:7.6707646,45.0799808);

\path [draw=firebrick165038]
(axis cs:7.6707646,45.0799808)
--(axis cs:7.6706016,45.0797439);

\path [draw=firebrick165038]
(axis cs:7.6706016,45.0797439)
--(axis cs:7.6703764,45.0794258);

\path [draw=firebrick165038]
(axis cs:7.6703764,45.0794258)
--(axis cs:7.6700774,45.0790026);

\path [draw=firebrick165038]
(axis cs:7.6700774,45.0790026)
--(axis cs:7.669366,45.0779903);

\path [draw=crimson2226346]
(axis cs:7.6631218,45.0686092)
--(axis cs:7.6640004,45.0698678);

\path [draw=crimson2226346]
(axis cs:7.6640004,45.0698678)
--(axis cs:7.6640938,45.0700017);

\path [draw=crimson2226346]
(axis cs:7.6640938,45.0700017)
--(axis cs:7.6642332,45.0699495);

\path [draw=crimson2226346]
(axis cs:7.6640938,45.0700017)
--(axis cs:7.6641695,45.0701112);

\path [draw=firebrick165038]
(axis cs:7.6694551,45.0779574)
--(axis cs:7.6701696,45.0789761);

\path [draw=firebrick165038]
(axis cs:7.6694551,45.0779574)
--(axis cs:7.6683461,45.0761344);

\path [draw=firebrick165038]
(axis cs:7.6701696,45.0789761)
--(axis cs:7.6711477,45.0803696);

\path [draw=firebrick165038]
(axis cs:7.6683461,45.0761344)
--(axis cs:7.6679555,45.075572);

\path [draw=firebrick165038]
(axis cs:7.669366,45.0779903)
--(axis cs:7.6682543,45.0761674);

\path [draw=firebrick165038]
(axis cs:7.6682543,45.0761674)
--(axis cs:7.6678319,45.0755911);

\path [draw=firebrick165038]
(axis cs:7.6678319,45.0755911)
--(axis cs:7.6668717,45.0742639);

\path [draw=crimson2226346]
(axis cs:7.6633174,45.0685404)
--(axis cs:7.6642052,45.069797);

\path [draw=crimson2226346]
(axis cs:7.6642052,45.069797)
--(axis cs:7.6642767,45.0698949);

\path [draw=crimson2226346]
(axis cs:7.6642767,45.0698949)
--(axis cs:7.6642989,45.0699267);

\path [draw=crimson2226346]
(axis cs:7.6642989,45.0699267)
--(axis cs:7.6643215,45.0699179);

\path [draw=crimson2226346]
(axis cs:7.6642989,45.0699267)
--(axis cs:7.664322,45.0699674);

\path [draw=crimson2226346]
(axis cs:7.6642989,45.0699267)
--(axis cs:7.6642547,45.0699415);

\path [draw=crimson2226346]
(axis cs:7.6714989,45.0811025)
--(axis cs:7.6715724,45.0812043);

\path [draw=crimson2226346]
(axis cs:7.6714989,45.0811025)
--(axis cs:7.6716307,45.081058);

\path [draw=crimson2226346]
(axis cs:7.6714989,45.0811025)
--(axis cs:7.6714028,45.0811294);

\path [draw=crimson2226346]
(axis cs:7.676025,45.0875467)
--(axis cs:7.6763178,45.0879635);

\path [draw=firebrick165038]
(axis cs:7.676025,45.0875467)
--(axis cs:7.6752472,45.086386);

\path [draw=khaki253210127]
(axis cs:7.6763178,45.0879635)
--(axis cs:7.6771721,45.0891721);

\path [draw=coral24814282]
(axis cs:7.6771721,45.0891721)
--(axis cs:7.6774268,45.0895108);

\path [draw=coral24814282]
(axis cs:7.6774268,45.0895108)
--(axis cs:7.6774834,45.0895564);

\path [draw=coral24814282]
(axis cs:7.6774834,45.0895564)
--(axis cs:7.6775074,45.0895757);

\path [draw=crimson2226346]
(axis cs:7.6775074,45.0895757)
--(axis cs:7.6776168,45.0896319);

\path [draw=crimson2226346]
(axis cs:7.6776168,45.0896319)
--(axis cs:7.6775049,45.0896719);

\path [draw=crimson2226346]
(axis cs:7.6776168,45.0896319)
--(axis cs:7.6777045,45.089617);

\path [draw=firebrick165038]
(axis cs:7.6757704,45.0876905)
--(axis cs:7.6750346,45.0865896);

\path [draw=coral24814282]
(axis cs:7.6757704,45.0876905)
--(axis cs:7.6760619,45.0881053);

\path [draw=firebrick165038]
(axis cs:7.6750346,45.0865896)
--(axis cs:7.6749392,45.0864466);

\path [draw=firebrick165038]
(axis cs:7.6750346,45.0865896)
--(axis cs:7.6748247,45.0866548);

\path [draw=firebrick165038]
(axis cs:7.6749392,45.0864466)
--(axis cs:7.6749146,45.0864135);

\path [draw=firebrick165038]
(axis cs:7.6719208,45.0819632)
--(axis cs:7.6718964,45.0819292);

\path [draw=crimson2226346]
(axis cs:7.6773392,45.0897639)
--(axis cs:7.6773262,45.0897097);

\path [draw=crimson2226346]
(axis cs:7.6773392,45.0897639)
--(axis cs:7.6772955,45.0898115);

\path [draw=crimson2226346]
(axis cs:7.6773392,45.0897639)
--(axis cs:7.6774212,45.0897102);

\path [draw=coral24814282]
(axis cs:7.6773262,45.0897097)
--(axis cs:7.677311,45.0896732);

\path [draw=coral24814282]
(axis cs:7.677311,45.0896732)
--(axis cs:7.6772953,45.0896492);

\path [draw=coral24814282]
(axis cs:7.6772953,45.0896492)
--(axis cs:7.6772123,45.0895295);

\path [draw=coral24814282]
(axis cs:7.6772123,45.0895295)
--(axis cs:7.6771397,45.0894206);

\path [draw=coral24814282]
(axis cs:7.6772123,45.0895295)
--(axis cs:7.6771108,45.0896716);

\path [draw=khaki253210127]
(axis cs:7.6771397,45.0894206)
--(axis cs:7.677082,45.0893047);

\path [draw=khaki253210127]
(axis cs:7.6771397,45.0894206)
--(axis cs:7.6769637,45.0893542);

\path [draw=khaki253210127]
(axis cs:7.677082,45.0893047)
--(axis cs:7.6761844,45.0880374);

\path [draw=coral24814282]
(axis cs:7.6761844,45.0880374)
--(axis cs:7.675892,45.0876219);

\path [draw=lemonchiffon254254189]
(axis cs:7.6760619,45.0881053)
--(axis cs:7.6769241,45.0893269);

\path [draw=firebrick165038]
(axis cs:7.675892,45.0876219)
--(axis cs:7.6755873,45.0871602);

\path [draw=crimson2226346]
(axis cs:7.6712309,45.0804921)
--(axis cs:7.6712631,45.0805336);

\path [draw=crimson2226346]
(axis cs:7.6712309,45.0804921)
--(axis cs:7.6711477,45.0803696);

\path [draw=crimson2226346]
(axis cs:7.6712309,45.0804921)
--(axis cs:7.6713197,45.0804637);

\path [draw=crimson2226346]
(axis cs:7.6712631,45.0805336)
--(axis cs:7.6713249,45.0806019);

\path [draw=crimson2226346]
(axis cs:7.6713249,45.0806019)
--(axis cs:7.6713737,45.0806653);

\path [draw=crimson2226346]
(axis cs:7.6713737,45.0806653)
--(axis cs:7.6715813,45.0809793);

\path [draw=crimson2226346]
(axis cs:7.6715813,45.0809793)
--(axis cs:7.6716307,45.081058);

\path [draw=crimson2226346]
(axis cs:7.6716307,45.081058)
--(axis cs:7.6717069,45.0811595);

\path [draw=crimson2226346]
(axis cs:7.6716307,45.081058)
--(axis cs:7.671704,45.0810314);

\path [draw=firebrick165038]
(axis cs:7.6740774,45.0844619)
--(axis cs:7.6739645,45.0844882);

\path [draw=firebrick165038]
(axis cs:7.6739645,45.0844882)
--(axis cs:7.6737995,45.0845267);

\path [draw=firebrick165038]
(axis cs:7.6739645,45.0844882)
--(axis cs:7.6738772,45.0843635);

\path [draw=firebrick165038]
(axis cs:7.6739645,45.0844882)
--(axis cs:7.6750376,45.0860801);

\path [draw=firebrick165038]
(axis cs:7.6737995,45.0845267)
--(axis cs:7.6737045,45.0845488);

\path [draw=firebrick165038]
(axis cs:7.6737995,45.0845267)
--(axis cs:7.6748658,45.0860969);

\path [draw=firebrick165038]
(axis cs:7.6737995,45.0845267)
--(axis cs:7.6737377,45.0844289);

\path [draw=firebrick165038]
(axis cs:7.6736545,45.084468)
--(axis cs:7.6737377,45.0844289);

\path [draw=firebrick165038]
(axis cs:7.6737377,45.0844289)
--(axis cs:7.6738772,45.0843635);

\path [draw=firebrick165038]
(axis cs:7.6737377,45.0844289)
--(axis cs:7.6720539,45.0819157);

\path [draw=firebrick165038]
(axis cs:7.6738772,45.0843635)
--(axis cs:7.6739783,45.084316);

\path [draw=firebrick165038]
(axis cs:7.6738772,45.0843635)
--(axis cs:7.6721652,45.0818385);

\path [draw=crimson2226346]
(axis cs:7.6627619,45.0684791)
--(axis cs:7.66279,45.0685187);

\path [draw=crimson2226346]
(axis cs:7.6628248,45.0685789)
--(axis cs:7.66279,45.0685187);

\path [draw=crimson2226346]
(axis cs:7.6642332,45.0699495)
--(axis cs:7.6642547,45.0699415);

\path [draw=coral24814282]
(axis cs:7.6662663,45.0734846)
--(axis cs:7.6657788,45.072805);

\path [draw=firebrick165038]
(axis cs:7.6669516,45.0740996)
--(axis cs:7.6670875,45.074187);

\path [draw=firebrick165038]
(axis cs:7.6669516,45.0740996)
--(axis cs:7.6664355,45.0733465);

\path [draw=firebrick165038]
(axis cs:7.6669516,45.0740996)
--(axis cs:7.6679555,45.075572);

\path [draw=firebrick165038]
(axis cs:7.6670875,45.074187)
--(axis cs:7.6672438,45.0743139);

\path [draw=firebrick165038]
(axis cs:7.6672438,45.0743139)
--(axis cs:7.6675691,45.0747698);

\path [draw=firebrick165038]
(axis cs:7.6675691,45.0747698)
--(axis cs:7.6679148,45.0752706);

\path [draw=firebrick165038]
(axis cs:7.6679148,45.0752706)
--(axis cs:7.6680178,45.0754223);

\path [draw=firebrick165038]
(axis cs:7.6680178,45.0754223)
--(axis cs:7.6680849,45.0754979);

\path [draw=firebrick165038]
(axis cs:7.6680849,45.0754979)
--(axis cs:7.6682169,45.075565);

\path [draw=firebrick165038]
(axis cs:7.6682169,45.075565)
--(axis cs:7.6669362,45.0737075);

\path [draw=firebrick165038]
(axis cs:7.6682169,45.075565)
--(axis cs:7.6682745,45.07565);

\path [draw=firebrick165038]
(axis cs:7.6658098,45.0868833)
--(axis cs:7.6658487,45.0869067);

\path [draw=firebrick165038]
(axis cs:7.6658487,45.0869067)
--(axis cs:7.6659267,45.0869621);

\path [draw=firebrick165038]
(axis cs:7.6659267,45.0869621)
--(axis cs:7.6658762,45.0869949);

\path [draw=firebrick165038]
(axis cs:7.6671777,45.0888708)
--(axis cs:7.6666204,45.0887807);

\path [draw=firebrick165038]
(axis cs:7.6527009,45.0506444)
--(axis cs:7.6534964,45.0500476);

\path [draw=coral24814282]
(axis cs:7.6534964,45.0500476)
--(axis cs:7.6535209,45.0500297);

\path [draw=coral24814282]
(axis cs:7.6535209,45.0500297)
--(axis cs:7.6536,45.0499705);

\path [draw=coral24814282]
(axis cs:7.6536,45.0499705)
--(axis cs:7.6535494,45.0498994);

\path [draw=coral24814282]
(axis cs:7.6536,45.0499705)
--(axis cs:7.6537141,45.0498982);

\path [draw=lemonchiffon254254189]
(axis cs:7.682267,45.0733666)
--(axis cs:7.6822934,45.0734073);

\path [draw=firebrick165038]
(axis cs:7.6783576,45.0718677)
--(axis cs:7.6785917,45.0717912);

\path [draw=khaki253210127]
(axis cs:7.6765281,45.0733813)
--(axis cs:7.6770502,45.0731988);

\path [draw=coral24814282]
(axis cs:7.6770502,45.0731988)
--(axis cs:7.6775225,45.0730004);

\path [draw=coral24814282]
(axis cs:7.6775225,45.0730004)
--(axis cs:7.6774685,45.0729598);

\path [draw=firebrick165038]
(axis cs:7.6774685,45.0729598)
--(axis cs:7.6770715,45.0723654);

\path [draw=firebrick165038]
(axis cs:7.6769873,45.072241)
--(axis cs:7.6766285,45.0717142);

\path [draw=crimson2226346]
(axis cs:7.6766285,45.0717142)
--(axis cs:7.6766134,45.0716921);

\path [draw=crimson2226346]
(axis cs:7.6765498,45.0716044)
--(axis cs:7.6762997,45.0712501);

\path [draw=crimson2226346]
(axis cs:7.6762997,45.0712501)
--(axis cs:7.6761105,45.0709837);

\path [draw=crimson2226346]
(axis cs:7.6761105,45.0709837)
--(axis cs:7.6760584,45.0709111);

\path [draw=khaki253210127]
(axis cs:7.6792837,45.0762987)
--(axis cs:7.6792718,45.0762896);

\path [draw=khaki253210127]
(axis cs:7.6934464,45.0672897)
--(axis cs:7.6934112,45.0672436);

\path [draw=crimson2226346]
(axis cs:7.6951241,45.0673561)
--(axis cs:7.6959583,45.0670292);

\path [draw=crimson2226346]
(axis cs:7.6959583,45.0670292)
--(axis cs:7.6960443,45.0669955);

\path [draw=crimson2226346]
(axis cs:7.6960443,45.0669955)
--(axis cs:7.6960091,45.0669668);

\path [draw=crimson2226346]
(axis cs:7.6960443,45.0669955)
--(axis cs:7.69609,45.0670309);

\path [draw=firebrick165038]
(axis cs:7.6725697,45.0621311)
--(axis cs:7.672759,45.062065);

\path [draw=firebrick165038]
(axis cs:7.6725697,45.0621311)
--(axis cs:7.6727118,45.0623356);

\path [draw=firebrick165038]
(axis cs:7.6725697,45.0621311)
--(axis cs:7.672417,45.0621852);

\path [draw=firebrick165038]
(axis cs:7.6725697,45.0621311)
--(axis cs:7.6725578,45.0621149);

\path [draw=firebrick165038]
(axis cs:7.672759,45.062065)
--(axis cs:7.672795,45.0620524);

\path [draw=firebrick165038]
(axis cs:7.672795,45.0620524)
--(axis cs:7.6733757,45.0618478);

\path [draw=firebrick165038]
(axis cs:7.6735084,45.0618016)
--(axis cs:7.6740412,45.0616069);

\path [draw=firebrick165038]
(axis cs:7.6741897,45.061553)
--(axis cs:7.6747253,45.0613608);

\path [draw=firebrick165038]
(axis cs:7.6748561,45.0613136)
--(axis cs:7.6754684,45.0610957);

\path [draw=firebrick165038]
(axis cs:7.6755956,45.0610507)
--(axis cs:7.6759497,45.0609268);

\path [draw=crimson2226346]
(axis cs:7.6759497,45.0609268)
--(axis cs:7.6760109,45.0609093);

\path [draw=firebrick165038]
(axis cs:7.6852015,45.029109)
--(axis cs:7.6851455,45.0291298);

\path [draw=firebrick165038]
(axis cs:7.6852015,45.029109)
--(axis cs:7.6851903,45.0291004);

\path [draw=firebrick165038]
(axis cs:7.6851455,45.0291298)
--(axis cs:7.6851157,45.0291413);

\path [draw=firebrick165038]
(axis cs:7.6851157,45.0291413)
--(axis cs:7.6848278,45.0292977);

\path [draw=firebrick165038]
(axis cs:7.6848278,45.0292977)
--(axis cs:7.6847383,45.0292968);

\path [draw=firebrick165038]
(axis cs:7.6847383,45.0292968)
--(axis cs:7.6846406,45.0291953);

\path [draw=firebrick165038]
(axis cs:7.6847383,45.0292968)
--(axis cs:7.6844168,45.0290929);

\path [draw=firebrick165038]
(axis cs:7.6846406,45.0291953)
--(axis cs:7.6845878,45.0291085);

\path [draw=firebrick165038]
(axis cs:7.640438,45.0207119)
--(axis cs:7.6403625,45.0206507);

\path [draw=firebrick165038]
(axis cs:7.640438,45.0207119)
--(axis cs:7.6407803,45.0204543);

\path [draw=firebrick165038]
(axis cs:7.6403625,45.0206507)
--(axis cs:7.6402948,45.0205964);

\path [draw=firebrick165038]
(axis cs:7.6402948,45.0205964)
--(axis cs:7.6400818,45.0205552);

\path [draw=firebrick165038]
(axis cs:7.6400818,45.0205552)
--(axis cs:7.6399705,45.020557);

\path [draw=firebrick165038]
(axis cs:7.6400818,45.0205552)
--(axis cs:7.640371,45.0204819);

\path [draw=firebrick165038]
(axis cs:7.6399705,45.020557)
--(axis cs:7.6398396,45.020562);

\path [draw=firebrick165038]
(axis cs:7.6398396,45.020562)
--(axis cs:7.6396935,45.0201479);

\path [draw=firebrick165038]
(axis cs:7.6672244,45.0763519)
--(axis cs:7.6677795,45.076373);

\path [draw=firebrick165038]
(axis cs:7.6847396,45.0437098)
--(axis cs:7.684836,45.0437149);

\path [draw=firebrick165038]
(axis cs:7.684836,45.0437149)
--(axis cs:7.6849022,45.0437066);

\path [draw=firebrick165038]
(axis cs:7.6849022,45.0437066)
--(axis cs:7.6850223,45.0436704);

\path [draw=firebrick165038]
(axis cs:7.6688884,45.0365774)
--(axis cs:7.6688027,45.0363278);

\path [draw=firebrick165038]
(axis cs:7.6688027,45.0363278)
--(axis cs:7.6688712,45.0363137);

\path [draw=coral24814282]
(axis cs:7.668409,45.0353219)
--(axis cs:7.668176,45.0347039);

\path [draw=coral24814282]
(axis cs:7.668409,45.0353219)
--(axis cs:7.6679628,45.0354096);

\path [draw=firebrick165038]
(axis cs:7.6757938,45.0793249)
--(axis cs:7.6756205,45.0793825);

\path [draw=firebrick165038]
(axis cs:7.6757938,45.0793249)
--(axis cs:7.6758056,45.0793431);

\path [draw=firebrick165038]
(axis cs:7.6757938,45.0793249)
--(axis cs:7.6757628,45.079266);

\path [draw=firebrick165038]
(axis cs:7.6757938,45.0793249)
--(axis cs:7.6758188,45.0793166);

\path [draw=firebrick165038]
(axis cs:7.6756205,45.0793825)
--(axis cs:7.675587,45.0793937);

\path [draw=firebrick165038]
(axis cs:7.6536056,45.0578113)
--(axis cs:7.6538164,45.0577364);

\path [draw=firebrick165038]
(axis cs:7.6536056,45.0578113)
--(axis cs:7.6533426,45.0579166);

\path [draw=firebrick165038]
(axis cs:7.6536056,45.0578113)
--(axis cs:7.6534601,45.0576278);

\path [draw=firebrick165038]
(axis cs:7.6538164,45.0577364)
--(axis cs:7.653667,45.0575622);

\path [draw=firebrick165038]
(axis cs:7.6538164,45.0577364)
--(axis cs:7.6539294,45.0578683);

\path [draw=firebrick165038]
(axis cs:7.6530724,45.0582042)
--(axis cs:7.6534431,45.0580562);

\path [draw=firebrick165038]
(axis cs:7.6530724,45.0582042)
--(axis cs:7.6531443,45.0582947);

\path [draw=firebrick165038]
(axis cs:7.6530724,45.0582042)
--(axis cs:7.6529641,45.0580681);

\path [draw=firebrick165038]
(axis cs:7.6534431,45.0580562)
--(axis cs:7.6533426,45.0579166);

\path [draw=firebrick165038]
(axis cs:7.6534431,45.0580562)
--(axis cs:7.6535154,45.0581565);

\path [draw=firebrick165038]
(axis cs:7.6533426,45.0579166)
--(axis cs:7.6529641,45.0580681);

\path [draw=firebrick165038]
(axis cs:7.6535154,45.0581565)
--(axis cs:7.6531443,45.0582947);

\path [draw=firebrick165038]
(axis cs:7.6531443,45.0582947)
--(axis cs:7.6531887,45.0583505);

\path [draw=firebrick165038]
(axis cs:7.6534601,45.0576278)
--(axis cs:7.653667,45.0575622);

\path [draw=firebrick165038]
(axis cs:7.6534601,45.0576278)
--(axis cs:7.6531892,45.0572864);

\path [draw=firebrick165038]
(axis cs:7.6700564,45.0767359)
--(axis cs:7.6700338,45.0767021);

\path [draw=firebrick165038]
(axis cs:7.6700338,45.0767021)
--(axis cs:7.6699843,45.076628);

\path [draw=firebrick165038]
(axis cs:7.6700338,45.0767021)
--(axis cs:7.6700772,45.0766873);

\path [draw=firebrick165038]
(axis cs:7.6700338,45.0767021)
--(axis cs:7.6700109,45.0767099);

\path [draw=forestgreen010455]
(axis cs:7.6863461,45.0600518)
--(axis cs:7.6863973,45.0600336);

\path [draw=coral24814282]
(axis cs:7.6863973,45.0600336)
--(axis cs:7.6876473,45.0595891);

\path [draw=coral24814282]
(axis cs:7.6876473,45.0595891)
--(axis cs:7.6877168,45.0595644);

\path [draw=firebrick165038]
(axis cs:7.6549541,45.0579289)
--(axis cs:7.6542963,45.0581473);

\path [draw=firebrick165038]
(axis cs:7.6680775,45.0520574)
--(axis cs:7.6680978,45.052076);

\path [draw=firebrick165038]
(axis cs:7.6680978,45.052076)
--(axis cs:7.6691243,45.0530149);

\path [draw=firebrick165038]
(axis cs:7.6691243,45.0530149)
--(axis cs:7.6691439,45.0530328);

\path [draw=firebrick165038]
(axis cs:7.6692902,45.0531642)
--(axis cs:7.6693133,45.0531846);

\path [draw=firebrick165038]
(axis cs:7.6693133,45.0531846)
--(axis cs:7.6699805,45.0537686);

\path [draw=firebrick165038]
(axis cs:7.6699805,45.0537686)
--(axis cs:7.6706413,45.0543487);

\path [draw=crimson2226346]
(axis cs:7.6706413,45.0543487)
--(axis cs:7.6712566,45.0548889);

\path [draw=crimson2226346]
(axis cs:7.6706413,45.0543487)
--(axis cs:7.6707046,45.0543121);

\path [draw=crimson2226346]
(axis cs:7.6712566,45.0548889)
--(axis cs:7.671349,45.05497);

\path [draw=crimson2226346]
(axis cs:7.6712566,45.0548889)
--(axis cs:7.6713312,45.0547812);

\path [draw=crimson2226346]
(axis cs:7.671349,45.05497)
--(axis cs:7.6713649,45.0549896);

\path [draw=crimson2226346]
(axis cs:7.6713649,45.0549896)
--(axis cs:7.6713977,45.0550302);

\path [draw=firebrick165038]
(axis cs:7.6713977,45.0550302)
--(axis cs:7.6714372,45.0551094);

\path [draw=firebrick165038]
(axis cs:7.6714372,45.0551094)
--(axis cs:7.6714611,45.0551407);

\path [draw=firebrick165038]
(axis cs:7.6714372,45.0551094)
--(axis cs:7.6714833,45.0551304);

\path [draw=firebrick165038]
(axis cs:7.6679011,45.0519869)
--(axis cs:7.6678516,45.0520201);

\path [draw=firebrick165038]
(axis cs:7.6678516,45.0520201)
--(axis cs:7.667819,45.0520419);

\path [draw=firebrick165038]
(axis cs:7.667819,45.0520419)
--(axis cs:7.6677495,45.0520806);

\path [draw=firebrick165038]
(axis cs:7.667819,45.0520419)
--(axis cs:7.6679289,45.0521422);

\path [draw=firebrick165038]
(axis cs:7.667819,45.0520419)
--(axis cs:7.6660796,45.0505075);

\path [draw=crimson2226346]
(axis cs:7.6539201,45.0568953)
--(axis cs:7.6538093,45.0569399);

\path [draw=crimson2226346]
(axis cs:7.6539201,45.0568953)
--(axis cs:7.6540264,45.056903);

\path [draw=crimson2226346]
(axis cs:7.6539201,45.0568953)
--(axis cs:7.6538344,45.0568753);

\path [draw=crimson2226346]
(axis cs:7.6538093,45.0569399)
--(axis cs:7.6537773,45.0569528);

\path [draw=crimson2226346]
(axis cs:7.6538093,45.0569399)
--(axis cs:7.6538996,45.0569904);

\path [draw=firebrick165038]
(axis cs:7.6540843,45.0581763)
--(axis cs:7.6541754,45.0581467);

\path [draw=firebrick165038]
(axis cs:7.6541754,45.0581467)
--(axis cs:7.654204,45.058146);

\path [draw=firebrick165038]
(axis cs:7.654204,45.058146)
--(axis cs:7.6542268,45.0581606);

\path [draw=khaki203232129]
(axis cs:7.6841968,45.0707681)
--(axis cs:7.6843819,45.0707434);

\path [draw=darkseagreen134203102]
(axis cs:7.6843819,45.0707434)
--(axis cs:7.6845018,45.0707124);

\path [draw=seagreen4516184]
(axis cs:7.6845018,45.0707124)
--(axis cs:7.684644,45.0706716);

\path [draw=firebrick165038]
(axis cs:7.6353111,45.0578295)
--(axis cs:7.6367224,45.0574786);

\path [draw=firebrick165038]
(axis cs:7.6367224,45.0574786)
--(axis cs:7.6367701,45.0574667);

\path [draw=firebrick165038]
(axis cs:7.696511,45.0675)
--(axis cs:7.6965312,45.06748);

\path [draw=firebrick165038]
(axis cs:7.6965312,45.06748)
--(axis cs:7.6965919,45.0674198);

\path [draw=firebrick165038]
(axis cs:7.6965919,45.0674198)
--(axis cs:7.696646,45.0673647);

\path [draw=firebrick165038]
(axis cs:7.6965919,45.0674198)
--(axis cs:7.6965208,45.0673647);

\path [draw=firebrick165038]
(axis cs:7.6965919,45.0674198)
--(axis cs:7.6967105,45.0675117);

\path [draw=firebrick165038]
(axis cs:7.696646,45.0673647)
--(axis cs:7.6970693,45.0669332);

\path [draw=firebrick165038]
(axis cs:7.6970693,45.0669332)
--(axis cs:7.6970847,45.0669175);

\path [draw=firebrick165038]
(axis cs:7.6970847,45.0669175)
--(axis cs:7.6970901,45.066912);

\path [draw=crimson2226346]
(axis cs:7.6972093,45.0667898)
--(axis cs:7.6972213,45.0667777);

\path [draw=crimson2226346]
(axis cs:7.6972213,45.0667777)
--(axis cs:7.6976356,45.0663574);

\path [draw=crimson2226346]
(axis cs:7.6976356,45.0663574)
--(axis cs:7.6978598,45.0661299);

\path [draw=crimson2226346]
(axis cs:7.6976356,45.0663574)
--(axis cs:7.6974025,45.0664548);

\path [draw=firebrick165038]
(axis cs:7.6937164,45.0284614)
--(axis cs:7.69366,45.0282714);

\path [draw=firebrick165038]
(axis cs:7.6937164,45.0284614)
--(axis cs:7.6941082,45.0284466);

\path [draw=firebrick165038]
(axis cs:7.6937164,45.0284614)
--(axis cs:7.6936435,45.0284642);

\path [draw=firebrick165038]
(axis cs:7.69366,45.0282714)
--(axis cs:7.6935996,45.0280387);

\path [draw=firebrick165038]
(axis cs:7.6935996,45.0280387)
--(axis cs:7.6935957,45.0279933);

\path [draw=firebrick165038]
(axis cs:7.6826294,45.0807099)
--(axis cs:7.6828195,45.0807349);

\path [draw=firebrick165038]
(axis cs:7.6826294,45.0807099)
--(axis cs:7.6826728,45.0805495);

\path [draw=firebrick165038]
(axis cs:7.6828195,45.0807349)
--(axis cs:7.683002,45.080759);

\path [draw=firebrick165038]
(axis cs:7.6880352,45.0893179)
--(axis cs:7.6880015,45.0892703);

\path [draw=crimson2226346]
(axis cs:7.6714617,45.0215838)
--(axis cs:7.6715592,45.0219016);

\path [draw=crimson2226346]
(axis cs:7.6714617,45.0215838)
--(axis cs:7.6714512,45.0215496);

\path [draw=crimson2226346]
(axis cs:7.6715592,45.0219016)
--(axis cs:7.6715959,45.0220211);

\path [draw=crimson2226346]
(axis cs:7.6715592,45.0219016)
--(axis cs:7.6714182,45.0220005);

\path [draw=crimson2226346]
(axis cs:7.6715959,45.0220211)
--(axis cs:7.6715603,45.0220906);

\path [draw=crimson2226346]
(axis cs:7.6715959,45.0220211)
--(axis cs:7.6718098,45.0220072);

\path [draw=crimson2226346]
(axis cs:7.6715603,45.0220906)
--(axis cs:7.6715416,45.0221674);

\path [draw=crimson2226346]
(axis cs:7.6715416,45.0221674)
--(axis cs:7.6715389,45.0222375);

\path [draw=coral24814282]
(axis cs:7.6715389,45.0222375)
--(axis cs:7.6715617,45.0223276);

\path [draw=coral24814282]
(axis cs:7.6715617,45.0223276)
--(axis cs:7.6715979,45.0224138);

\path [draw=coral24814282]
(axis cs:7.6715979,45.0224138)
--(axis cs:7.6716502,45.0224754);

\path [draw=coral24814282]
(axis cs:7.6716502,45.0224754)
--(axis cs:7.6717427,45.0225361);

\path [draw=coral24814282]
(axis cs:7.6717427,45.0225361)
--(axis cs:7.6718433,45.0225503);

\path [draw=coral24814282]
(axis cs:7.6718433,45.0225503)
--(axis cs:7.671964,45.0225323);

\path [draw=coral24814282]
(axis cs:7.671964,45.0225323)
--(axis cs:7.6720096,45.022665);

\path [draw=firebrick165038]
(axis cs:7.6701658,45.0205017)
--(axis cs:7.6701134,45.0205406);

\path [draw=firebrick165038]
(axis cs:7.6701134,45.0205406)
--(axis cs:7.6700674,45.020592);

\path [draw=firebrick165038]
(axis cs:7.6700674,45.020592)
--(axis cs:7.6700472,45.0206387);

\path [draw=firebrick165038]
(axis cs:7.6700472,45.0206387)
--(axis cs:7.6700437,45.0206665);

\path [draw=firebrick165038]
(axis cs:7.6700437,45.0206665)
--(axis cs:7.670052,45.0207042);

\path [draw=firebrick165038]
(axis cs:7.6843706,45.0811517)
--(axis cs:7.6836511,45.081058);

\path [draw=firebrick165038]
(axis cs:7.6843706,45.0811517)
--(axis cs:7.6845567,45.0814796);

\path [draw=firebrick165038]
(axis cs:7.6843706,45.0811517)
--(axis cs:7.6843497,45.0811148);

\path [draw=firebrick165038]
(axis cs:7.6836511,45.081058)
--(axis cs:7.6836174,45.0810109);

\path [draw=firebrick165038]
(axis cs:7.6836174,45.0810109)
--(axis cs:7.6835912,45.0809744);

\path [draw=firebrick165038]
(axis cs:7.6835912,45.0809744)
--(axis cs:7.6834289,45.0809545);

\path [draw=crimson2226346]
(axis cs:7.6449869,45.0799525)
--(axis cs:7.6451737,45.0799463);

\path [draw=crimson2226346]
(axis cs:7.6451737,45.0799463)
--(axis cs:7.6451851,45.0801174);

\path [draw=crimson2226346]
(axis cs:7.6451737,45.0799463)
--(axis cs:7.6455963,45.0799354);

\path [draw=crimson2226346]
(axis cs:7.6451851,45.0801174)
--(axis cs:7.6451996,45.0803252);

\path [draw=firebrick165038]
(axis cs:7.6451851,45.0801174)
--(axis cs:7.6460008,45.0800923);

\path [draw=crimson2226346]
(axis cs:7.6451996,45.0803252)
--(axis cs:7.645202,45.0803655);

\path [draw=crimson2226346]
(axis cs:7.645202,45.0803655)
--(axis cs:7.6452295,45.0807894);

\path [draw=crimson2226346]
(axis cs:7.645202,45.0803655)
--(axis cs:7.645017,45.0803716);

\path [draw=firebrick165038]
(axis cs:7.645202,45.0803655)
--(axis cs:7.6461916,45.0803287);

\path [draw=firebrick165038]
(axis cs:7.6452295,45.0807894)
--(axis cs:7.6450354,45.0807982);

\path [draw=crimson2226346]
(axis cs:7.6452295,45.0807894)
--(axis cs:7.6454917,45.0807773);

\path [draw=crimson2226346]
(axis cs:7.6454917,45.0807773)
--(axis cs:7.6460785,45.0807481);

\path [draw=crimson2226346]
(axis cs:7.6454917,45.0807773)
--(axis cs:7.6455046,45.0809106);

\path [draw=crimson2226346]
(axis cs:7.6460785,45.0807481)
--(axis cs:7.6464672,45.0807317);

\path [draw=crimson2226346]
(axis cs:7.6460785,45.0807481)
--(axis cs:7.6460904,45.0808837);

\path [draw=crimson2226346]
(axis cs:7.6464672,45.0807317)
--(axis cs:7.6466309,45.080726);

\path [draw=firebrick165038]
(axis cs:7.6464672,45.0807317)
--(axis cs:7.6461916,45.0803287);

\path [draw=crimson2226346]
(axis cs:7.6466309,45.080726)
--(axis cs:7.6466938,45.0808215);

\path [draw=firebrick165038]
(axis cs:7.6461916,45.0803287)
--(axis cs:7.6463242,45.0803233);

\path [draw=firebrick165038]
(axis cs:7.6463242,45.0803233)
--(axis cs:7.6464007,45.080298);

\path [draw=firebrick165038]
(axis cs:7.6460008,45.0800923)
--(axis cs:7.6460722,45.0800839);

\path [draw=firebrick165038]
(axis cs:7.6460008,45.0800923)
--(axis cs:7.6458944,45.0799276);

\path [draw=firebrick165038]
(axis cs:7.6460722,45.0800839)
--(axis cs:7.64622,45.0800305);

\path [draw=crimson2226346]
(axis cs:7.6452602,45.0815456)
--(axis cs:7.645591,45.0815227);

\path [draw=crimson2226346]
(axis cs:7.6452602,45.0815456)
--(axis cs:7.6452961,45.0816336);

\path [draw=crimson2226346]
(axis cs:7.6452602,45.0815456)
--(axis cs:7.6452428,45.0812586);

\path [draw=coral24814282]
(axis cs:7.645591,45.0815227)
--(axis cs:7.6459079,45.081503);

\path [draw=coral24814282]
(axis cs:7.645591,45.0815227)
--(axis cs:7.6455603,45.0812381);

\path [draw=coral24814282]
(axis cs:7.6459079,45.081503)
--(axis cs:7.6462226,45.0814828);

\path [draw=khaki253210127]
(axis cs:7.6459079,45.081503)
--(axis cs:7.6459214,45.0816307);

\path [draw=coral24814282]
(axis cs:7.6462226,45.0814828)
--(axis cs:7.6465344,45.081464);

\path [draw=coral24814282]
(axis cs:7.6462226,45.0814828)
--(axis cs:7.6461991,45.081214);

\path [draw=khaki253210127]
(axis cs:7.6465344,45.081464)
--(axis cs:7.6466121,45.0814592);

\path [draw=khaki253210127]
(axis cs:7.6465344,45.081464)
--(axis cs:7.646549,45.0815835);

\path [draw=khaki253210127]
(axis cs:7.6466121,45.0814592)
--(axis cs:7.6469272,45.0814395);

\path [draw=coral24814282]
(axis cs:7.6469272,45.0814395)
--(axis cs:7.6467543,45.0811725);

\path [draw=coral24814282]
(axis cs:7.6467543,45.0811725)
--(axis cs:7.6462149,45.0811964);

\path [draw=crimson2226346]
(axis cs:7.6452991,45.0816744)
--(axis cs:7.6452961,45.0816336);

\path [draw=crimson2226346]
(axis cs:7.6452428,45.0812586)
--(axis cs:7.6455603,45.0812381);

\path [draw=crimson2226346]
(axis cs:7.6455603,45.0812381)
--(axis cs:7.6455431,45.0810724);

\path [draw=crimson2226346]
(axis cs:7.6455383,45.0810345)
--(axis cs:7.6455431,45.0810724);

\path [draw=crimson2226346]
(axis cs:7.6462025,45.0810031)
--(axis cs:7.6462048,45.0810404);

\path [draw=crimson2226346]
(axis cs:7.6462048,45.0810404)
--(axis cs:7.6462149,45.0811964);

\path [draw=coral24814282]
(axis cs:7.6462149,45.0811964)
--(axis cs:7.6461991,45.081214);

\path [draw=firebrick165038]
(axis cs:7.695897,45.0757092)
--(axis cs:7.6956825,45.0756071);

\path [draw=firebrick165038]
(axis cs:7.6956825,45.0756071)
--(axis cs:7.6956124,45.0755737);

\path [draw=firebrick165038]
(axis cs:7.6956124,45.0755737)
--(axis cs:7.6955634,45.0755504);

\path [draw=firebrick165038]
(axis cs:7.6956124,45.0755737)
--(axis cs:7.6956665,45.0755154);

\path [draw=firebrick165038]
(axis cs:7.6956124,45.0755737)
--(axis cs:7.6955591,45.0756289);

\path [draw=firebrick165038]
(axis cs:7.6955634,45.0755504)
--(axis cs:7.6953897,45.0754565);

\path [draw=khaki253210127]
(axis cs:7.6453185,45.0787917)
--(axis cs:7.6451353,45.0788591);

\path [draw=khaki253210127]
(axis cs:7.6451353,45.0788591)
--(axis cs:7.6450819,45.0788769);

\path [draw=coral24814282]
(axis cs:7.6451353,45.0788591)
--(axis cs:7.6453587,45.079158);

\path [draw=khaki253210127]
(axis cs:7.6451353,45.0788591)
--(axis cs:7.6450409,45.0787386);

\path [draw=coral24814282]
(axis cs:7.6450819,45.0788769)
--(axis cs:7.645093,45.079178);

\path [draw=coral24814282]
(axis cs:7.645093,45.079178)
--(axis cs:7.6451095,45.0795014);

\path [draw=coral24814282]
(axis cs:7.645093,45.079178)
--(axis cs:7.644949,45.07918);

\path [draw=coral24814282]
(axis cs:7.645093,45.079178)
--(axis cs:7.6453587,45.079158);

\path [draw=coral24814282]
(axis cs:7.6451095,45.0795014)
--(axis cs:7.6451111,45.0795457);

\path [draw=crimson2226346]
(axis cs:7.6451095,45.0795014)
--(axis cs:7.6456,45.079494);

\path [draw=coral24814282]
(axis cs:7.6451111,45.0795457)
--(axis cs:7.6451121,45.0795682);

\path [draw=coral24814282]
(axis cs:7.6453587,45.079158)
--(axis cs:7.6453972,45.0792077);

\path [draw=coral24814282]
(axis cs:7.6453972,45.0792077)
--(axis cs:7.6455351,45.0791553);

\path [draw=crimson2226346]
(axis cs:7.6453972,45.0792077)
--(axis cs:7.6456,45.079494);

\path [draw=firebrick165038]
(axis cs:7.7104038,45.0751899)
--(axis cs:7.7107992,45.075088);

\path [draw=firebrick165038]
(axis cs:7.6455963,45.0799354)
--(axis cs:7.6458944,45.0799276);

\path [draw=firebrick165038]
(axis cs:7.6432225,45.0810969)
--(axis cs:7.6432204,45.081052);

\path [draw=firebrick165038]
(axis cs:7.6432204,45.081052)
--(axis cs:7.6432136,45.0808456);

\path [draw=firebrick165038]
(axis cs:7.6879815,45.0298017)
--(axis cs:7.688064,45.0298001);

\path [draw=firebrick165038]
(axis cs:7.6879815,45.0298017)
--(axis cs:7.6879351,45.0299274);

\path [draw=firebrick165038]
(axis cs:7.6879815,45.0298017)
--(axis cs:7.6880263,45.0296796);

\path [draw=firebrick165038]
(axis cs:7.688064,45.0298001)
--(axis cs:7.6882095,45.0298155);

\path [draw=firebrick165038]
(axis cs:7.6882095,45.0298155)
--(axis cs:7.6883751,45.0298528);

\path [draw=firebrick165038]
(axis cs:7.6883751,45.0298528)
--(axis cs:7.6885188,45.0298759);

\path [draw=firebrick165038]
(axis cs:7.6971326,45.0798396)
--(axis cs:7.6960986,45.0801806);

\path [draw=firebrick165038]
(axis cs:7.6971326,45.0798396)
--(axis cs:7.697185,45.0798221);

\path [draw=coral24814282]
(axis cs:7.642553,45.0798409)
--(axis cs:7.642502,45.0798731);

\path [draw=coral24814282]
(axis cs:7.642502,45.0798731)
--(axis cs:7.6424296,45.0798883);

\path [draw=coral24814282]
(axis cs:7.6424296,45.0798883)
--(axis cs:7.6423518,45.0798883);

\path [draw=coral24814282]
(axis cs:7.6423518,45.0798883)
--(axis cs:7.6423036,45.079875);

\path [draw=coral24814282]
(axis cs:7.6423036,45.079875)
--(axis cs:7.6422714,45.0798466);

\path [draw=firebrick165038]
(axis cs:7.6736362,45.0752796)
--(axis cs:7.6741585,45.0760448);

\path [draw=firebrick165038]
(axis cs:7.6746981,45.0767647)
--(axis cs:7.6750314,45.0772307);

\path [draw=firebrick165038]
(axis cs:7.6751076,45.0773427)
--(axis cs:7.6756642,45.0781232);

\path [draw=crimson2226346]
(axis cs:7.6757597,45.0782505)
--(axis cs:7.676086,45.0787055);

\path [draw=crimson2226346]
(axis cs:7.676086,45.0787055)
--(axis cs:7.6761105,45.0787396);

\path [draw=crimson2226346]
(axis cs:7.6761105,45.0787396)
--(axis cs:7.6762016,45.0788149);

\path [draw=crimson2226346]
(axis cs:7.6762016,45.0788149)
--(axis cs:7.6761619,45.0788187);

\path [draw=crimson2226346]
(axis cs:7.6762016,45.0788149)
--(axis cs:7.6762606,45.0788135);

\path [draw=crimson2226346]
(axis cs:7.6733915,45.0752893)
--(axis cs:7.67295,45.0746699);

\path [draw=firebrick165038]
(axis cs:7.6719772,45.0733187)
--(axis cs:7.67196,45.0732947);

\path [draw=firebrick165038]
(axis cs:7.67196,45.0732947)
--(axis cs:7.6719282,45.0732506);

\path [draw=firebrick165038]
(axis cs:7.67196,45.0732947)
--(axis cs:7.6720684,45.0732542);

\path [draw=firebrick165038]
(axis cs:7.67196,45.0732947)
--(axis cs:7.6719175,45.0733094);

\path [draw=firebrick165038]
(axis cs:7.6782249,45.081837)
--(axis cs:7.6789301,45.0815921);

\path [draw=firebrick165038]
(axis cs:7.6789301,45.0815921)
--(axis cs:7.6785488,45.0809542);

\path [draw=firebrick165038]
(axis cs:7.6785488,45.0809542)
--(axis cs:7.6777841,45.0812209);

\path [draw=crimson2226346]
(axis cs:7.6704257,45.0369258)
--(axis cs:7.6704681,45.0370428);

\path [draw=crimson2226346]
(axis cs:7.6562499,45.0262782)
--(axis cs:7.6562675,45.0262689);

\path [draw=crimson2226346]
(axis cs:7.6562675,45.0262689)
--(axis cs:7.6562933,45.0262512);

\path [draw=crimson2226346]
(axis cs:7.6562679,45.02652)
--(axis cs:7.6562337,45.0264338);

\path [draw=firebrick165038]
(axis cs:7.6388803,45.0193937)
--(axis cs:7.6391658,45.0202507);

\path [draw=firebrick165038]
(axis cs:7.6391658,45.0202507)
--(axis cs:7.6396501,45.0201559);

\path [draw=firebrick165038]
(axis cs:7.6396501,45.0201559)
--(axis cs:7.6396935,45.0201479);

\path [draw=firebrick165038]
(axis cs:7.6396935,45.0201479)
--(axis cs:7.6394479,45.019452);

\path [draw=firebrick165038]
(axis cs:7.6286456,45.0823032)
--(axis cs:7.6286665,45.0823007);

\path [draw=firebrick165038]
(axis cs:7.6303783,45.0821576)
--(axis cs:7.6304673,45.0821498);

\path [draw=firebrick165038]
(axis cs:7.6303783,45.0821576)
--(axis cs:7.6303623,45.0820607);

\path [draw=firebrick165038]
(axis cs:7.6304673,45.0821498)
--(axis cs:7.6312366,45.0820825);

\path [draw=firebrick165038]
(axis cs:7.6304673,45.0821498)
--(axis cs:7.6304786,45.0822149);

\path [draw=firebrick165038]
(axis cs:7.6312366,45.0820825)
--(axis cs:7.6312529,45.0821947);

\path [draw=firebrick165038]
(axis cs:7.6357296,45.0811007)
--(axis cs:7.6355734,45.0811064);

\path [draw=firebrick165038]
(axis cs:7.6357296,45.0811007)
--(axis cs:7.6357325,45.0811683);

\path [draw=firebrick165038]
(axis cs:7.6355734,45.0811064)
--(axis cs:7.6342559,45.081162);

\path [draw=firebrick165038]
(axis cs:7.6355734,45.0811064)
--(axis cs:7.6355778,45.0811743);

\path [draw=firebrick165038]
(axis cs:7.6342559,45.081162)
--(axis cs:7.6343733,45.0818042);

\path [draw=firebrick165038]
(axis cs:7.637534,45.079981)
--(axis cs:7.6375184,45.079944);

\path [draw=firebrick165038]
(axis cs:7.6374601,45.0798071)
--(axis cs:7.6372766,45.0793814);

\path [draw=firebrick165038]
(axis cs:7.668642,45.0789002)
--(axis cs:7.6686914,45.0789377);

\path [draw=crimson2226346]
(axis cs:7.6472073,45.0236936)
--(axis cs:7.6473169,45.0236551);

\path [draw=crimson2226346]
(axis cs:7.6472073,45.0236936)
--(axis cs:7.6470473,45.0234618);

\path [draw=crimson2226346]
(axis cs:7.6473169,45.0236551)
--(axis cs:7.6471345,45.0233802);

\path [draw=khaki253210127]
(axis cs:7.6391641,45.042606)
--(axis cs:7.6397195,45.0428778);

\path [draw=khaki253210127]
(axis cs:7.6397195,45.0428778)
--(axis cs:7.6397521,45.042893);

\path [draw=khaki253210127]
(axis cs:7.6397521,45.042893)
--(axis cs:7.6397957,45.0429145);

\path [draw=firebrick165038]
(axis cs:7.6893231,45.0591461)
--(axis cs:7.6892855,45.0591598);

\path [draw=khaki253210127]
(axis cs:7.6875661,45.0597788)
--(axis cs:7.686479,45.0601539);

\path [draw=forestgreen010455]
(axis cs:7.686479,45.0601539)
--(axis cs:7.6864322,45.0601701);

\path [draw=darkseagreen134203102]
(axis cs:7.6657788,45.072805)
--(axis cs:7.6657595,45.0727782);

\path [draw=crimson2226346]
(axis cs:7.6667616,45.0734419)
--(axis cs:7.6669362,45.0737075);

\path [draw=crimson2226346]
(axis cs:7.6667616,45.0734419)
--(axis cs:7.6666778,45.0734305);

\path [draw=crimson2226346]
(axis cs:7.6667616,45.0734419)
--(axis cs:7.6666378,45.0732546);

\path [draw=coral24814282]
(axis cs:7.6287256,45.0742341)
--(axis cs:7.6288002,45.0742369);

\path [draw=coral24814282]
(axis cs:7.6287256,45.0742341)
--(axis cs:7.6287364,45.0743058);

\path [draw=coral24814282]
(axis cs:7.6287256,45.0742341)
--(axis cs:7.6286794,45.0739285);

\path [draw=coral24814282]
(axis cs:7.6288002,45.0742369)
--(axis cs:7.6298782,45.0742767);

\path [draw=firebrick165038]
(axis cs:7.6394479,45.019452)
--(axis cs:7.6394008,45.0193185);

\path [draw=firebrick165038]
(axis cs:7.6407803,45.0204543)
--(axis cs:7.6409141,45.0203536);

\path [draw=firebrick165038]
(axis cs:7.6407803,45.0204543)
--(axis cs:7.6406977,45.0203924);

\path [draw=firebrick165038]
(axis cs:7.6409141,45.0203536)
--(axis cs:7.6414765,45.0199304);

\path [draw=firebrick165038]
(axis cs:7.6409141,45.0203536)
--(axis cs:7.6408907,45.0202423);

\path [draw=firebrick165038]
(axis cs:7.6414765,45.0199304)
--(axis cs:7.6427366,45.0189822);

\path [draw=firebrick165038]
(axis cs:7.6414765,45.0199304)
--(axis cs:7.6413413,45.0198918);

\path [draw=crimson2226346]
(axis cs:7.6343125,45.0226128)
--(axis cs:7.6342883,45.0225314);

\path [draw=crimson2226346]
(axis cs:7.6342883,45.0225314)
--(axis cs:7.634224,45.0224613);

\path [draw=firebrick165038]
(axis cs:7.6396342,45.0211968)
--(axis cs:7.639664,45.0211869);

\path [draw=firebrick165038]
(axis cs:7.6403212,45.0210851)
--(axis cs:7.6402847,45.0211123);

\path [draw=firebrick165038]
(axis cs:7.6687329,45.0763132)
--(axis cs:7.6688033,45.0763888);

\path [draw=firebrick165038]
(axis cs:7.6687329,45.0763132)
--(axis cs:7.6688207,45.0762841);

\path [draw=firebrick165038]
(axis cs:7.6492825,45.0197976)
--(axis cs:7.6492263,45.0196976);

\path [draw=firebrick165038]
(axis cs:7.6492263,45.0196976)
--(axis cs:7.6491871,45.019627);

\path [draw=firebrick165038]
(axis cs:7.6492263,45.0196976)
--(axis cs:7.649061,45.0197602);

\path [draw=firebrick165038]
(axis cs:7.6492263,45.0196976)
--(axis cs:7.649395,45.019637);

\path [draw=firebrick165038]
(axis cs:7.6491871,45.019627)
--(axis cs:7.649015,45.0193174);

\path [draw=firebrick165038]
(axis cs:7.6499816,45.0210431)
--(axis cs:7.6501542,45.0209934);

\path [draw=firebrick165038]
(axis cs:7.6506116,45.0221545)
--(axis cs:7.6505924,45.0221241);

\path [draw=coral24814282]
(axis cs:7.6785273,45.0461975)
--(axis cs:7.6785406,45.0462276);

\path [draw=firebrick165038]
(axis cs:7.6292596,45.0848983)
--(axis cs:7.6293454,45.0849172);

\path [draw=firebrick165038]
(axis cs:7.6293454,45.0849172)
--(axis cs:7.6294138,45.0849219);

\path [draw=firebrick165038]
(axis cs:7.6294138,45.0849219)
--(axis cs:7.6294647,45.0849144);

\path [draw=firebrick165038]
(axis cs:7.6294647,45.0849144)
--(axis cs:7.629505,45.0848983);

\path [draw=firebrick165038]
(axis cs:7.629505,45.0848983)
--(axis cs:7.6295399,45.0848642);

\path [draw=firebrick165038]
(axis cs:7.6295399,45.0848642)
--(axis cs:7.6295676,45.0848197);

\path [draw=firebrick165038]
(axis cs:7.6295676,45.0848197)
--(axis cs:7.6295825,45.0847667);

\path [draw=firebrick165038]
(axis cs:7.6295825,45.0847667)
--(axis cs:7.6295932,45.0844925);

\path [draw=firebrick165038]
(axis cs:7.6295932,45.0844925)
--(axis cs:7.6296032,45.084399);

\path [draw=firebrick165038]
(axis cs:7.6296032,45.084399)
--(axis cs:7.629626,45.0842966);

\path [draw=firebrick165038]
(axis cs:7.6886407,45.0924743)
--(axis cs:7.6889531,45.091726);

\path [draw=firebrick165038]
(axis cs:7.657933,45.0701274)
--(axis cs:7.6580089,45.0701002);

\path [draw=firebrick165038]
(axis cs:7.6580089,45.0701002)
--(axis cs:7.6581715,45.070042);

\path [draw=firebrick165038]
(axis cs:7.6580089,45.0701002)
--(axis cs:7.6579817,45.0700614);

\path [draw=firebrick165038]
(axis cs:7.6581715,45.070042)
--(axis cs:7.6584888,45.0699282);

\path [draw=firebrick165038]
(axis cs:7.6584888,45.0699282)
--(axis cs:7.6588062,45.0698145);

\path [draw=firebrick165038]
(axis cs:7.6588062,45.0698145)
--(axis cs:7.6593554,45.0696177);

\path [draw=firebrick165038]
(axis cs:7.6593554,45.0696177)
--(axis cs:7.6594108,45.0695908);

\path [draw=firebrick165038]
(axis cs:7.6594108,45.0695908)
--(axis cs:7.6594408,45.0695762);

\path [draw=firebrick165038]
(axis cs:7.6594408,45.0695762)
--(axis cs:7.6596398,45.0694795);

\path [draw=firebrick165038]
(axis cs:7.6598511,45.0696081)
--(axis cs:7.6598921,45.0696158);

\path [draw=firebrick165038]
(axis cs:7.6598921,45.0696158)
--(axis cs:7.6599383,45.0696144);

\path [draw=khaki203232129]
(axis cs:7.6554965,45.0711692)
--(axis cs:7.6554868,45.0711092);

\path [draw=khaki253210127]
(axis cs:7.655457,45.0707877)
--(axis cs:7.6554375,45.0705761);

\path [draw=khaki253210127]
(axis cs:7.655457,45.0707877)
--(axis cs:7.6554619,45.0708801);

\path [draw=khaki253210127]
(axis cs:7.6554375,45.0705761)
--(axis cs:7.6554312,45.0705372);

\path [draw=firebrick165038]
(axis cs:7.6549338,45.0675591)
--(axis cs:7.6549293,45.0675307);

\path [draw=firebrick165038]
(axis cs:7.6595287,45.0696992)
--(axis cs:7.6595007,45.0697092);

\path [draw=firebrick165038]
(axis cs:7.6595007,45.0697092)
--(axis cs:7.6559392,45.0709824);

\path [draw=lemonchiffon254254189]
(axis cs:7.6559392,45.0709824)
--(axis cs:7.6559013,45.0709972);

\path [draw=firebrick165038]
(axis cs:7.662561,45.0687528)
--(axis cs:7.6624926,45.0687776);

\path [draw=firebrick165038]
(axis cs:7.6624926,45.0687776)
--(axis cs:7.662066,45.0689321);

\path [draw=firebrick165038]
(axis cs:7.6600631,45.0696578)
--(axis cs:7.6600298,45.0696699);

\path [draw=coral24814282]
(axis cs:7.6658131,45.0213482)
--(axis cs:7.6654393,45.0204726);

\path [draw=coral24814282]
(axis cs:7.6654393,45.0204726)
--(axis cs:7.6662176,45.020305);

\path [draw=firebrick165038]
(axis cs:7.7055601,45.0571248)
--(axis cs:7.7053665,45.0570817);

\path [draw=firebrick165038]
(axis cs:7.7055601,45.0571248)
--(axis cs:7.7055883,45.0570661);

\path [draw=firebrick165038]
(axis cs:7.7055601,45.0571248)
--(axis cs:7.7055282,45.0571751);

\path [draw=firebrick165038]
(axis cs:7.7053665,45.0570817)
--(axis cs:7.7053317,45.0571789);

\path [draw=firebrick165038]
(axis cs:7.7053665,45.0570817)
--(axis cs:7.7046063,45.0569601);

\path [draw=firebrick165038]
(axis cs:7.7053317,45.0571789)
--(axis cs:7.7053471,45.0572017);

\path [draw=firebrick165038]
(axis cs:7.7053471,45.0572017)
--(axis cs:7.7054745,45.0572774);

\path [draw=firebrick165038]
(axis cs:7.7054745,45.0572774)
--(axis cs:7.7056059,45.0573163);

\path [draw=firebrick165038]
(axis cs:7.7056059,45.0573163)
--(axis cs:7.7057696,45.0573352);

\path [draw=firebrick165038]
(axis cs:7.7057696,45.0573352)
--(axis cs:7.7058661,45.0573409);

\path [draw=firebrick165038]
(axis cs:7.7058661,45.0573409)
--(axis cs:7.705905,45.0573646);

\path [draw=firebrick165038]
(axis cs:7.705905,45.0573646)
--(axis cs:7.7059157,45.0574016);

\path [draw=firebrick165038]
(axis cs:7.7091512,45.0560835)
--(axis cs:7.7092745,45.0562673);

\path [draw=firebrick165038]
(axis cs:7.7092745,45.0562673)
--(axis cs:7.7093067,45.056291);

\path [draw=firebrick165038]
(axis cs:7.7093067,45.056291)
--(axis cs:7.7096004,45.0563715);

\path [draw=firebrick165038]
(axis cs:7.7096004,45.0563715)
--(axis cs:7.7096688,45.0564037);

\path [draw=firebrick165038]
(axis cs:7.7096688,45.0564037)
--(axis cs:7.7097184,45.0564558);

\path [draw=firebrick165038]
(axis cs:7.7097184,45.0564558)
--(axis cs:7.70987,45.0567372);

\path [draw=firebrick165038]
(axis cs:7.70987,45.0567372)
--(axis cs:7.7099156,45.0567855);

\path [draw=firebrick165038]
(axis cs:7.7099156,45.0567855)
--(axis cs:7.7099907,45.0568357);

\path [draw=firebrick165038]
(axis cs:7.7099907,45.0568357)
--(axis cs:7.7102106,45.0569343);

\path [draw=firebrick165038]
(axis cs:7.7102106,45.0569343)
--(axis cs:7.7103635,45.0570536);

\path [draw=firebrick165038]
(axis cs:7.707734,45.0591253)
--(axis cs:7.7078225,45.0590789);

\path [draw=firebrick165038]
(axis cs:7.7078225,45.0590789)
--(axis cs:7.7078306,45.0590656);

\path [draw=firebrick165038]
(axis cs:7.7078306,45.0590656)
--(axis cs:7.7078279,45.0590523);

\path [draw=firebrick165038]
(axis cs:7.7078279,45.0590523)
--(axis cs:7.7077649,45.0590164);

\path [draw=firebrick165038]
(axis cs:7.7077649,45.0590164)
--(axis cs:7.7075436,45.0589055);

\path [draw=firebrick165038]
(axis cs:7.7077649,45.0590164)
--(axis cs:7.707781,45.0589993);

\path [draw=firebrick165038]
(axis cs:7.7075436,45.0589055)
--(axis cs:7.7074175,45.0588108);

\path [draw=firebrick165038]
(axis cs:7.7074175,45.0588108)
--(axis cs:7.7073666,45.0587644);

\path [draw=firebrick165038]
(axis cs:7.7073666,45.0587644)
--(axis cs:7.7073464,45.0587208);

\path [draw=firebrick165038]
(axis cs:7.7073464,45.0587208)
--(axis cs:7.7073599,45.058698);

\path [draw=firebrick165038]
(axis cs:7.7073599,45.058698)
--(axis cs:7.7073746,45.0586725);

\path [draw=firebrick165038]
(axis cs:7.7073746,45.0586725)
--(axis cs:7.7073625,45.0586564);

\path [draw=firebrick165038]
(axis cs:7.7073625,45.0586564)
--(axis cs:7.7073236,45.0586573);

\path [draw=firebrick165038]
(axis cs:7.7073236,45.0586573)
--(axis cs:7.7072794,45.0586706);

\path [draw=firebrick165038]
(axis cs:7.7072794,45.0586706)
--(axis cs:7.7072351,45.0586715);

\path [draw=firebrick165038]
(axis cs:7.7072351,45.0586715)
--(axis cs:7.7072016,45.0586573);

\path [draw=firebrick165038]
(axis cs:7.7062749,45.0560677)
--(axis cs:7.7063299,45.0562316);

\path [draw=firebrick165038]
(axis cs:7.7062749,45.0560677)
--(axis cs:7.7059755,45.0565036);

\path [draw=firebrick165038]
(axis cs:7.7062749,45.0560677)
--(axis cs:7.7062709,45.0558195);

\path [draw=firebrick165038]
(axis cs:7.7061141,45.0565471)
--(axis cs:7.7063098,45.0562724);

\path [draw=firebrick165038]
(axis cs:7.7061141,45.0565471)
--(axis cs:7.7059755,45.0565036);

\path [draw=firebrick165038]
(axis cs:7.7061141,45.0565471)
--(axis cs:7.7065112,45.0567);

\path [draw=firebrick165038]
(axis cs:7.7084154,45.0559832)
--(axis cs:7.7083726,45.0559469);

\path [draw=firebrick165038]
(axis cs:7.7084154,45.0559832)
--(axis cs:7.708242,45.0561016);

\path [draw=firebrick165038]
(axis cs:7.7084154,45.0559832)
--(axis cs:7.7085765,45.0558767);

\path [draw=firebrick165038]
(axis cs:7.7083726,45.0559469)
--(axis cs:7.7083592,45.0559289);

\path [draw=firebrick165038]
(axis cs:7.7083592,45.0559289)
--(axis cs:7.7083646,45.0559147);

\path [draw=firebrick165038]
(axis cs:7.7083646,45.0559147)
--(axis cs:7.7086489,45.0557242);

\path [draw=firebrick165038]
(axis cs:7.7086489,45.0557242)
--(axis cs:7.7086824,45.0556854);

\path [draw=firebrick165038]
(axis cs:7.7086824,45.0556854)
--(axis cs:7.7086932,45.0556617);

\path [draw=firebrick165038]
(axis cs:7.7086932,45.0556617)
--(axis cs:7.7086811,45.0556409);

\path [draw=firebrick165038]
(axis cs:7.7086811,45.0556409)
--(axis cs:7.7086556,45.0556333);

\path [draw=firebrick165038]
(axis cs:7.7086556,45.0556333)
--(axis cs:7.7085912,45.0556484);

\path [draw=firebrick165038]
(axis cs:7.7085912,45.0556484)
--(axis cs:7.7085148,45.0556778);

\path [draw=firebrick165038]
(axis cs:7.7085148,45.0556778)
--(axis cs:7.7084477,45.0557062);

\path [draw=firebrick165038]
(axis cs:7.7084477,45.0557062)
--(axis cs:7.7083807,45.0557422);

\path [draw=firebrick165038]
(axis cs:7.7083807,45.0557422)
--(axis cs:7.7083123,45.0557754);

\path [draw=firebrick165038]
(axis cs:7.7083123,45.0557754)
--(axis cs:7.7082721,45.0557811);

\path [draw=firebrick165038]
(axis cs:7.7082721,45.0557811)
--(axis cs:7.708209,45.0557536);

\path [draw=firebrick165038]
(axis cs:7.708209,45.0557536)
--(axis cs:7.708154,45.0557043);

\path [draw=firebrick165038]
(axis cs:7.708209,45.0557536)
--(axis cs:7.7081889,45.0557839);

\path [draw=firebrick165038]
(axis cs:7.708154,45.0557043)
--(axis cs:7.708146,45.055656);

\path [draw=firebrick165038]
(axis cs:7.708146,45.055656)
--(axis cs:7.7081473,45.0556087);

\path [draw=firebrick165038]
(axis cs:7.7081473,45.0556087)
--(axis cs:7.7081849,45.055548);

\path [draw=firebrick165038]
(axis cs:7.7081849,45.055548)
--(axis cs:7.7084048,45.0554258);

\path [draw=firebrick165038]
(axis cs:7.7062041,45.0572173)
--(axis cs:7.7056636,45.0570979);

\path [draw=firebrick165038]
(axis cs:7.7056636,45.0570979)
--(axis cs:7.7055883,45.0570661);

\path [draw=firebrick165038]
(axis cs:7.7055883,45.0570661)
--(axis cs:7.7053592,45.0569691);

\path [draw=firebrick165038]
(axis cs:7.7053592,45.0569691)
--(axis cs:7.7053337,45.0569397);

\path [draw=firebrick165038]
(axis cs:7.7053337,45.0569397)
--(axis cs:7.7053498,45.056899);

\path [draw=firebrick165038]
(axis cs:7.7053498,45.056899)
--(axis cs:7.7054228,45.0568441);

\path [draw=firebrick165038]
(axis cs:7.7054228,45.0568441)
--(axis cs:7.7054343,45.0568355);

\path [draw=firebrick165038]
(axis cs:7.7054228,45.0568441)
--(axis cs:7.7055738,45.056889);

\path [draw=firebrick165038]
(axis cs:7.7054343,45.0568355)
--(axis cs:7.7055467,45.0567525);

\path [draw=firebrick165038]
(axis cs:7.7055467,45.0567525)
--(axis cs:7.7056395,45.0566839);

\path [draw=firebrick165038]
(axis cs:7.7055467,45.0567525)
--(axis cs:7.7056616,45.0567862);

\path [draw=firebrick165038]
(axis cs:7.7055467,45.0567525)
--(axis cs:7.7055241,45.0568289);

\path [draw=firebrick165038]
(axis cs:7.7056395,45.0566839)
--(axis cs:7.705665,45.0566223);

\path [draw=firebrick165038]
(axis cs:7.705665,45.0566223)
--(axis cs:7.7057454,45.0564575);

\path [draw=firebrick165038]
(axis cs:7.7057454,45.0564575)
--(axis cs:7.7057803,45.056448);

\path [draw=firebrick165038]
(axis cs:7.7057803,45.056448)
--(axis cs:7.7058165,45.0564537);

\path [draw=firebrick165038]
(axis cs:7.7058165,45.0564537)
--(axis cs:7.7059755,45.0565036);

\path [draw=firebrick165038]
(axis cs:7.7065112,45.0567)
--(axis cs:7.7065581,45.0567379);

\path [draw=firebrick165038]
(axis cs:7.7065581,45.0567379)
--(axis cs:7.7066049,45.0567699);

\path [draw=firebrick165038]
(axis cs:7.7066049,45.0567699)
--(axis cs:7.7065702,45.0568336);

\path [draw=firebrick165038]
(axis cs:7.7065702,45.0568336)
--(axis cs:7.706475,45.0570202);

\path [draw=firebrick165038]
(axis cs:7.706475,45.0570202)
--(axis cs:7.7064589,45.0570638);

\path [draw=firebrick165038]
(axis cs:7.7075888,45.0562055)
--(axis cs:7.707804,45.0560672);

\path [draw=firebrick165038]
(axis cs:7.707804,45.0560672)
--(axis cs:7.7081889,45.0557839);

\path [draw=firebrick165038]
(axis cs:7.710834,45.055442)
--(axis cs:7.7107857,45.0554713);

\path [draw=firebrick165038]
(axis cs:7.7107857,45.0554713)
--(axis cs:7.710773,45.0554903);

\path [draw=firebrick165038]
(axis cs:7.710773,45.0554903)
--(axis cs:7.7107631,45.0556361);

\path [draw=firebrick165038]
(axis cs:7.7107631,45.0556361)
--(axis cs:7.7104893,45.0557627);

\path [draw=firebrick165038]
(axis cs:7.7048396,45.0578671)
--(axis cs:7.7048049,45.0579285);

\path [draw=firebrick165038]
(axis cs:7.7048396,45.0578671)
--(axis cs:7.7047775,45.0578426);

\path [draw=firebrick165038]
(axis cs:7.7048049,45.0579285)
--(axis cs:7.7045162,45.0581784);

\path [draw=firebrick165038]
(axis cs:7.7045162,45.0581784)
--(axis cs:7.7044858,45.0582275);

\path [draw=firebrick165038]
(axis cs:7.7105161,45.0551469)
--(axis cs:7.7105752,45.0551284);

\path [draw=firebrick165038]
(axis cs:7.7105752,45.0551284)
--(axis cs:7.7106905,45.0550559);

\path [draw=firebrick165038]
(axis cs:7.7106905,45.0550559)
--(axis cs:7.7107193,45.0550199);

\path [draw=firebrick165038]
(axis cs:7.7075552,45.0563277)
--(axis cs:7.707798,45.0563618);

\path [draw=firebrick165038]
(axis cs:7.707798,45.0563618)
--(axis cs:7.7078825,45.0563893);

\path [draw=firebrick165038]
(axis cs:7.7078825,45.0563893)
--(axis cs:7.7079388,45.0564225);

\path [draw=firebrick165038]
(axis cs:7.7044904,45.0579761)
--(axis cs:7.704638,45.0578628);

\path [draw=firebrick165038]
(axis cs:7.704638,45.0578628)
--(axis cs:7.7047226,45.0578366);

\path [draw=firebrick165038]
(axis cs:7.7047226,45.0578366)
--(axis cs:7.7047775,45.0578426);

\path [draw=firebrick165038]
(axis cs:7.7055738,45.056889)
--(axis cs:7.7056616,45.0567862);

\path [draw=firebrick165038]
(axis cs:7.7055738,45.056889)
--(axis cs:7.7055241,45.0568289);

\path [draw=firebrick165038]
(axis cs:7.7108993,45.0561856)
--(axis cs:7.710906,45.0561581);

\path [draw=firebrick165038]
(axis cs:7.7108993,45.0561856)
--(axis cs:7.7107397,45.0561538);

\path [draw=firebrick165038]
(axis cs:7.710906,45.0561581)
--(axis cs:7.7109248,45.0561411);

\path [draw=firebrick165038]
(axis cs:7.707781,45.0589993)
--(axis cs:7.7077461,45.0589472);

\path [draw=firebrick165038]
(axis cs:7.7077461,45.0589472)
--(axis cs:7.7076696,45.0588544);

\path [draw=firebrick165038]
(axis cs:7.7076696,45.0588544)
--(axis cs:7.7076603,45.0588079);

\path [draw=firebrick165038]
(axis cs:7.7076603,45.0588079)
--(axis cs:7.7076804,45.0587663);

\path [draw=firebrick165038]
(axis cs:7.7076804,45.0587663)
--(axis cs:7.7077099,45.0587369);

\path [draw=firebrick165038]
(axis cs:7.7077099,45.0587369)
--(axis cs:7.7077971,45.0587018);

\path [draw=firebrick165038]
(axis cs:7.7100531,45.0557123)
--(axis cs:7.7101178,45.0556926);

\path [draw=firebrick165038]
(axis cs:7.7100531,45.0557123)
--(axis cs:7.7099934,45.0556783);

\path [draw=firebrick165038]
(axis cs:7.7100531,45.0557123)
--(axis cs:7.7101128,45.0557615);

\path [draw=firebrick165038]
(axis cs:7.7101178,45.0556926)
--(axis cs:7.710146,45.0556973);

\path [draw=firebrick165038]
(axis cs:7.710146,45.0556973)
--(axis cs:7.7102077,45.0557257);

\path [draw=firebrick165038]
(axis cs:7.7102077,45.0557257)
--(axis cs:7.7103284,45.0557769);

\path [draw=firebrick165038]
(axis cs:7.7103284,45.0557769)
--(axis cs:7.7103954,45.0557797);

\path [draw=firebrick165038]
(axis cs:7.7103954,45.0557797)
--(axis cs:7.7104893,45.0557627);

\path [draw=firebrick165038]
(axis cs:7.6688207,45.0762841)
--(axis cs:7.6689091,45.0762548);

\path [draw=firebrick165038]
(axis cs:7.6689091,45.0762548)
--(axis cs:7.6692582,45.0761392);

\path [draw=firebrick165038]
(axis cs:7.6689091,45.0762548)
--(axis cs:7.6689848,45.0763552);

\path [draw=firebrick165038]
(axis cs:7.6692582,45.0761392)
--(axis cs:7.6693724,45.0761013);

\path [draw=firebrick165038]
(axis cs:7.6692582,45.0761392)
--(axis cs:7.6693232,45.076239);

\path [draw=firebrick165038]
(axis cs:7.6693724,45.0761013)
--(axis cs:7.6694203,45.0760855);

\path [draw=firebrick165038]
(axis cs:7.6850644,45.0341192)
--(axis cs:7.6851211,45.0340756);

\path [draw=firebrick165038]
(axis cs:7.6850644,45.0341192)
--(axis cs:7.6850965,45.0341431);

\path [draw=firebrick165038]
(axis cs:7.6851211,45.0340756)
--(axis cs:7.6851953,45.0340186);

\path [draw=firebrick165038]
(axis cs:7.6851211,45.0340756)
--(axis cs:7.6853061,45.0342142);

\path [draw=firebrick165038]
(axis cs:7.6851953,45.0340186)
--(axis cs:7.6852612,45.0339681);

\path [draw=firebrick165038]
(axis cs:7.6852612,45.0339681)
--(axis cs:7.6861479,45.0332886);

\path [draw=firebrick165038]
(axis cs:7.6861479,45.0332886)
--(axis cs:7.6861967,45.0332547);

\path [draw=firebrick165038]
(axis cs:7.6861479,45.0332886)
--(axis cs:7.686127,45.0333984);

\path [draw=firebrick165038]
(axis cs:7.6861967,45.0332547)
--(axis cs:7.6862612,45.0332256);

\path [draw=firebrick165038]
(axis cs:7.686127,45.0333984)
--(axis cs:7.686061,45.0335002);

\path [draw=firebrick165038]
(axis cs:7.686061,45.0335002)
--(axis cs:7.6855648,45.0340689);

\path [draw=firebrick165038]
(axis cs:7.6855648,45.0340689)
--(axis cs:7.6853061,45.0342142);

\path [draw=firebrick165038]
(axis cs:7.6853061,45.0342142)
--(axis cs:7.6852407,45.0342509);

\path [draw=firebrick165038]
(axis cs:7.6852407,45.0342509)
--(axis cs:7.6850965,45.0341431);

\path [draw=firebrick165038]
(axis cs:7.6852407,45.0342509)
--(axis cs:7.6852411,45.0342761);

\path [draw=coral24814282]
(axis cs:7.6664355,45.0733465)
--(axis cs:7.6665697,45.0733927);

\path [draw=coral24814282]
(axis cs:7.6664355,45.0733465)
--(axis cs:7.6659844,45.072713);

\path [draw=coral24814282]
(axis cs:7.6665697,45.0733927)
--(axis cs:7.6666778,45.0734305);

\path [draw=crimson2226346]
(axis cs:7.6347266,45.0235203)
--(axis cs:7.6356441,45.0248222);

\path [draw=crimson2226346]
(axis cs:7.6347266,45.0235203)
--(axis cs:7.63462,45.0233691);

\path [draw=firebrick165038]
(axis cs:7.6814112,45.0506795)
--(axis cs:7.6814003,45.0506644);

\path [draw=firebrick165038]
(axis cs:7.6814003,45.0506644)
--(axis cs:7.6813923,45.0506513);

\path [draw=firebrick165038]
(axis cs:7.6813923,45.0506513)
--(axis cs:7.6813838,45.0506229);

\path [draw=firebrick165038]
(axis cs:7.6813838,45.0506229)
--(axis cs:7.6813741,45.0505813);

\path [draw=firebrick165038]
(axis cs:7.6813741,45.0505813)
--(axis cs:7.6813728,45.050552);

\path [draw=firebrick165038]
(axis cs:7.6813728,45.050552)
--(axis cs:7.6813737,45.0505411);

\path [draw=firebrick165038]
(axis cs:7.6813737,45.0505411)
--(axis cs:7.6813756,45.0504924);

\path [draw=firebrick165038]
(axis cs:7.6813756,45.0504924)
--(axis cs:7.681373,45.0504668);

\path [draw=firebrick165038]
(axis cs:7.6813756,45.0504924)
--(axis cs:7.6814538,45.0504656);

\path [draw=firebrick165038]
(axis cs:7.6813756,45.0504924)
--(axis cs:7.681345,45.050503);

\path [draw=firebrick165038]
(axis cs:7.681373,45.0504668)
--(axis cs:7.6813726,45.0504633);

\path [draw=firebrick165038]
(axis cs:7.6393959,45.0700629)
--(axis cs:7.6411283,45.0724429);

\path [draw=firebrick165038]
(axis cs:7.6411283,45.0724429)
--(axis cs:7.6411452,45.072466);

\path [draw=firebrick165038]
(axis cs:7.669567,45.0828962)
--(axis cs:7.6696104,45.0830342);

\path [draw=firebrick165038]
(axis cs:7.669567,45.0828962)
--(axis cs:7.6693701,45.0831265);

\path [draw=firebrick165038]
(axis cs:7.6696104,45.0830342)
--(axis cs:7.6695111,45.0831213);

\path [draw=firebrick165038]
(axis cs:7.6695111,45.0831213)
--(axis cs:7.6693701,45.0831265);

\path [draw=firebrick165038]
(axis cs:7.6701987,45.0821815)
--(axis cs:7.670171,45.0821177);

\path [draw=firebrick165038]
(axis cs:7.6701987,45.0821815)
--(axis cs:7.6703768,45.0819833);

\path [draw=firebrick165038]
(axis cs:7.6701987,45.0821815)
--(axis cs:7.6701623,45.0822219);

\path [draw=firebrick165038]
(axis cs:7.670171,45.0821177)
--(axis cs:7.6702648,45.0819984);

\path [draw=firebrick165038]
(axis cs:7.6702648,45.0819984)
--(axis cs:7.6703768,45.0819833);

\path [draw=firebrick165038]
(axis cs:7.6815006,45.0557129)
--(axis cs:7.6814739,45.0557184);

\path [draw=firebrick165038]
(axis cs:7.6815006,45.0557129)
--(axis cs:7.6814827,45.0556861);

\path [draw=firebrick165038]
(axis cs:7.6814739,45.0557184)
--(axis cs:7.6813863,45.0557451);

\path [draw=firebrick165038]
(axis cs:7.6813863,45.0557451)
--(axis cs:7.6813085,45.0557695);

\path [draw=firebrick165038]
(axis cs:7.6813085,45.0557695)
--(axis cs:7.6804993,45.0560229);

\path [draw=firebrick165038]
(axis cs:7.6813085,45.0557695)
--(axis cs:7.6812901,45.0557419);

\path [draw=firebrick165038]
(axis cs:7.6804993,45.0560229)
--(axis cs:7.6804815,45.0560285);

\path [draw=firebrick165038]
(axis cs:7.6804815,45.0560285)
--(axis cs:7.6804256,45.0560461);

\path [draw=firebrick165038]
(axis cs:7.6804256,45.0560461)
--(axis cs:7.6803409,45.0560726);

\path [draw=firebrick165038]
(axis cs:7.6804256,45.0560461)
--(axis cs:7.6804746,45.0561216);

\path [draw=firebrick165038]
(axis cs:7.6804256,45.0560461)
--(axis cs:7.6804056,45.0560185);

\path [draw=firebrick165038]
(axis cs:7.6803409,45.0560726)
--(axis cs:7.6793489,45.0563843);

\path [draw=firebrick165038]
(axis cs:7.6791887,45.0564344)
--(axis cs:7.6782185,45.0567376);

\path [draw=firebrick165038]
(axis cs:7.6782185,45.0567376)
--(axis cs:7.6781975,45.0567439);

\path [draw=firebrick165038]
(axis cs:7.6780818,45.0567784)
--(axis cs:7.6775368,45.0569417);

\path [draw=firebrick165038]
(axis cs:7.6879841,45.0828659)
--(axis cs:7.6879277,45.0828845);

\path [draw=firebrick165038]
(axis cs:7.6926247,45.0843144)
--(axis cs:7.6924682,45.0843651);

\path [draw=firebrick165038]
(axis cs:7.6464696,45.0326632)
--(axis cs:7.6465719,45.0326344);

\path [draw=firebrick165038]
(axis cs:7.6755873,45.0871602)
--(axis cs:7.6750726,45.0864017);

\path [draw=firebrick165038]
(axis cs:7.6750726,45.0864017)
--(axis cs:7.6750594,45.086382);

\path [draw=firebrick165038]
(axis cs:7.6749349,45.0861978)
--(axis cs:7.6748788,45.0861161);

\path [draw=firebrick165038]
(axis cs:7.6749349,45.0861978)
--(axis cs:7.674832,45.0862113);

\path [draw=firebrick165038]
(axis cs:7.6749349,45.0861978)
--(axis cs:7.6751011,45.0861743);

\path [draw=firebrick165038]
(axis cs:7.6748788,45.0861161)
--(axis cs:7.6748658,45.0860969);

\path [draw=crimson2226346]
(axis cs:7.6720539,45.0819157)
--(axis cs:7.6720322,45.0818831);

\path [draw=crimson2226346]
(axis cs:7.6720322,45.0818831)
--(axis cs:7.6719725,45.0817947);

\path [draw=crimson2226346]
(axis cs:7.6719725,45.0817947)
--(axis cs:7.6719224,45.0817193);

\path [draw=crimson2226346]
(axis cs:7.6719725,45.0817947)
--(axis cs:7.6718819,45.0818211);

\path [draw=crimson2226346]
(axis cs:7.6719725,45.0817947)
--(axis cs:7.6721059,45.0817536);

\path [draw=crimson2226346]
(axis cs:7.6719224,45.0817193)
--(axis cs:7.6715896,45.0812282);

\path [draw=crimson2226346]
(axis cs:7.6715896,45.0812282)
--(axis cs:7.6715724,45.0812043);

\path [draw=crimson2226346]
(axis cs:7.6714139,45.0812422)
--(axis cs:7.6713253,45.0811409);

\path [draw=crimson2226346]
(axis cs:7.6713253,45.0811409)
--(axis cs:7.6714028,45.0811294);

\path [draw=crimson2226346]
(axis cs:7.6713253,45.0811409)
--(axis cs:7.6712635,45.0811326);

\path [draw=firebrick165038]
(axis cs:7.6427842,45.0444961)
--(axis cs:7.6429525,45.0444378);

\path [draw=firebrick165038]
(axis cs:7.6427842,45.0444961)
--(axis cs:7.6428674,45.0445424);

\path [draw=firebrick165038]
(axis cs:7.6427842,45.0444961)
--(axis cs:7.642595,45.0445617);

\path [draw=firebrick165038]
(axis cs:7.6427842,45.0444961)
--(axis cs:7.6427034,45.0444515);

\path [draw=firebrick165038]
(axis cs:7.6448749,45.0437712)
--(axis cs:7.6448979,45.0437632);

\path [draw=firebrick165038]
(axis cs:7.6450448,45.0437123)
--(axis cs:7.645069,45.0437039);

\path [draw=firebrick165038]
(axis cs:7.6423428,45.0445846)
--(axis cs:7.6422634,45.0443744);

\path [draw=firebrick165038]
(axis cs:7.6422634,45.0443744)
--(axis cs:7.6422358,45.0442884);

\path [draw=firebrick165038]
(axis cs:7.6422358,45.0442884)
--(axis cs:7.6422,45.0441749);

\path [draw=firebrick165038]
(axis cs:7.6422,45.0441749)
--(axis cs:7.6419102,45.0440155);

\path [draw=firebrick165038]
(axis cs:7.6422,45.0441749)
--(axis cs:7.6427034,45.0444515);

\path [draw=firebrick165038]
(axis cs:7.6538962,45.0677495)
--(axis cs:7.6545729,45.0674835);

\path [draw=firebrick165038]
(axis cs:7.6545729,45.0674835)
--(axis cs:7.6546111,45.0674685);

\path [draw=firebrick165038]
(axis cs:7.6546111,45.0674685)
--(axis cs:7.6546899,45.0674577);

\path [draw=khaki203232129]
(axis cs:7.6542505,45.0691472)
--(axis cs:7.6545012,45.0699492);

\path [draw=firebrick165038]
(axis cs:7.6652519,45.0888764)
--(axis cs:7.6653726,45.0888253);

\path [draw=firebrick165038]
(axis cs:7.6653726,45.0888253)
--(axis cs:7.6655308,45.0887818);

\path [draw=firebrick165038]
(axis cs:7.6655308,45.0887818)
--(axis cs:7.6656784,45.0887193);

\path [draw=firebrick165038]
(axis cs:7.6304581,45.0336261)
--(axis cs:7.630515,45.0337126);

\path [draw=firebrick165038]
(axis cs:7.6304581,45.0336261)
--(axis cs:7.6304397,45.0335983);

\path [draw=firebrick165038]
(axis cs:7.6334795,45.0326005)
--(axis cs:7.6335133,45.0325891);

\path [draw=firebrick165038]
(axis cs:7.6533322,45.0452229)
--(axis cs:7.6536419,45.0451306);

\path [draw=firebrick165038]
(axis cs:7.6536419,45.0451306)
--(axis cs:7.6536718,45.0451266);

\path [draw=firebrick165038]
(axis cs:7.6536718,45.0451266)
--(axis cs:7.653711,45.0451306);

\path [draw=firebrick165038]
(axis cs:7.653711,45.0451306)
--(axis cs:7.6537315,45.0451398);

\path [draw=firebrick165038]
(axis cs:7.6537315,45.0451398)
--(axis cs:7.6537688,45.0451622);

\path [draw=firebrick165038]
(axis cs:7.6537688,45.0451622)
--(axis cs:7.6541793,45.0456975);

\path [draw=firebrick165038]
(axis cs:7.6541793,45.0456975)
--(axis cs:7.654239,45.0457278);

\path [draw=firebrick165038]
(axis cs:7.6541793,45.0456975)
--(axis cs:7.6540963,45.0457252);

\path [draw=firebrick165038]
(axis cs:7.654239,45.0457278)
--(axis cs:7.6542894,45.0457423);

\path [draw=firebrick165038]
(axis cs:7.6542894,45.0457423)
--(axis cs:7.6543584,45.0457463);

\path [draw=firebrick165038]
(axis cs:7.6543584,45.0457463)
--(axis cs:7.6544405,45.0457331);

\path [draw=firebrick165038]
(axis cs:7.6544405,45.0457331)
--(axis cs:7.6552344,45.045414);

\path [draw=firebrick165038]
(axis cs:7.6552344,45.045414)
--(axis cs:7.6560284,45.045095);

\path [draw=firebrick165038]
(axis cs:7.6560284,45.045095)
--(axis cs:7.6560508,45.0450752);

\path [draw=firebrick165038]
(axis cs:7.6560508,45.0450752)
--(axis cs:7.6560638,45.0450383);

\path [draw=firebrick165038]
(axis cs:7.6560638,45.0450383)
--(axis cs:7.6560564,45.0449948);

\path [draw=firebrick165038]
(axis cs:7.6560564,45.0449948)
--(axis cs:7.6558082,45.0446679);

\path [draw=firebrick165038]
(axis cs:7.6560564,45.0449948)
--(axis cs:7.6562549,45.0449247);

\path [draw=firebrick165038]
(axis cs:7.6540963,45.0457252)
--(axis cs:7.6540645,45.0457647);

\path [draw=firebrick165038]
(axis cs:7.6540645,45.0457647)
--(axis cs:7.6537473,45.0467614);

\path [draw=firebrick165038]
(axis cs:7.6537473,45.0467614)
--(axis cs:7.6536671,45.0468497);

\path [draw=firebrick165038]
(axis cs:7.6536671,45.0468497)
--(axis cs:7.6535402,45.0469288);

\path [draw=firebrick165038]
(axis cs:7.6535402,45.0469288)
--(axis cs:7.6533369,45.0470026);

\path [draw=firebrick165038]
(axis cs:7.6533369,45.0470026)
--(axis cs:7.6531969,45.0470276);

\path [draw=firebrick165038]
(axis cs:7.6531969,45.0470276)
--(axis cs:7.6530719,45.0470303);

\path [draw=firebrick165038]
(axis cs:7.6530719,45.0470303)
--(axis cs:7.6528088,45.0470316);

\path [draw=firebrick165038]
(axis cs:7.6528088,45.0470316)
--(axis cs:7.6525868,45.0470197);

\path [draw=firebrick165038]
(axis cs:7.6525868,45.0470197)
--(axis cs:7.6525084,45.0469973);

\path [draw=firebrick165038]
(axis cs:7.6525868,45.0470197)
--(axis cs:7.6525709,45.0470764);

\path [draw=firebrick165038]
(axis cs:7.6525084,45.0469973)
--(axis cs:7.6524431,45.0469525);

\path [draw=firebrick165038]
(axis cs:7.6524431,45.0469525)
--(axis cs:7.6523312,45.0467772);

\path [draw=firebrick165038]
(axis cs:7.6523312,45.0467772)
--(axis cs:7.6523181,45.0466941);

\path [draw=firebrick165038]
(axis cs:7.6523312,45.0467772)
--(axis cs:7.6521222,45.0464568);

\path [draw=firebrick165038]
(axis cs:7.6523181,45.0466941)
--(axis cs:7.652445,45.0461352);

\path [draw=firebrick165038]
(axis cs:7.652445,45.0461352)
--(axis cs:7.6524226,45.0460758);

\path [draw=firebrick165038]
(axis cs:7.6524226,45.0460758)
--(axis cs:7.6523983,45.0460442);

\path [draw=firebrick165038]
(axis cs:7.6523983,45.0460442)
--(axis cs:7.6523647,45.0460099);

\path [draw=firebrick165038]
(axis cs:7.6523647,45.0460099)
--(axis cs:7.6522901,45.0459875);

\path [draw=firebrick165038]
(axis cs:7.6522901,45.0459875)
--(axis cs:7.6521931,45.0459651);

\path [draw=firebrick165038]
(axis cs:7.6521931,45.0459651)
--(axis cs:7.6520718,45.0459546);

\path [draw=firebrick165038]
(axis cs:7.6520718,45.0459546)
--(axis cs:7.6519953,45.0459822);

\path [draw=firebrick165038]
(axis cs:7.6519953,45.0459822)
--(axis cs:7.6519878,45.0460864);

\path [draw=firebrick165038]
(axis cs:7.6519878,45.0460864)
--(axis cs:7.6520251,45.0462182);

\path [draw=firebrick165038]
(axis cs:7.6520251,45.0462182)
--(axis cs:7.6521222,45.0464568);

\path [draw=firebrick165038]
(axis cs:7.6562549,45.0449247)
--(axis cs:7.65635,45.0448883);

\path [draw=firebrick165038]
(axis cs:7.6525709,45.0470764)
--(axis cs:7.652793,45.047377);

\path [draw=firebrick165038]
(axis cs:7.652793,45.047377)
--(axis cs:7.6527575,45.0474249);

\path [draw=firebrick165038]
(axis cs:7.6527575,45.0474249)
--(axis cs:7.6526702,45.0474853);

\path [draw=firebrick165038]
(axis cs:7.6526702,45.0474853)
--(axis cs:7.6526021,45.0475139);

\path [draw=firebrick165038]
(axis cs:7.6526021,45.0475139)
--(axis cs:7.6525071,45.0475464);

\path [draw=crimson2226346]
(axis cs:7.6717069,45.0811595)
--(axis cs:7.6720391,45.0816542);

\path [draw=crimson2226346]
(axis cs:7.6720391,45.0816542)
--(axis cs:7.6720536,45.0816773);

\path [draw=crimson2226346]
(axis cs:7.6720536,45.0816773)
--(axis cs:7.6721059,45.0817536);

\path [draw=crimson2226346]
(axis cs:7.6721059,45.0817536)
--(axis cs:7.6721652,45.0818385);

\path [draw=crimson2226346]
(axis cs:7.6721059,45.0817536)
--(axis cs:7.6722,45.0817244);

\path [draw=firebrick165038]
(axis cs:7.6750376,45.0860801)
--(axis cs:7.6750501,45.0860994);

\path [draw=firebrick165038]
(axis cs:7.6750501,45.0860994)
--(axis cs:7.6751011,45.0861743);

\path [draw=firebrick165038]
(axis cs:7.6751011,45.0861743)
--(axis cs:7.6752348,45.086156);

\path [draw=firebrick165038]
(axis cs:7.6752328,45.0863655)
--(axis cs:7.6752472,45.086386);

\path [draw=firebrick165038]
(axis cs:7.6349829,45.0864337)
--(axis cs:7.6348784,45.0864469);

\path [draw=firebrick165038]
(axis cs:7.6348784,45.0864469)
--(axis cs:7.6347472,45.08651);

\path [draw=firebrick165038]
(axis cs:7.6347472,45.08651)
--(axis cs:7.6346892,45.0865857);

\path [draw=firebrick165038]
(axis cs:7.6346892,45.0865857)
--(axis cs:7.6343137,45.0865823);

\path [draw=firebrick165038]
(axis cs:7.6343137,45.0865823)
--(axis cs:7.6340964,45.0865423);

\path [draw=firebrick165038]
(axis cs:7.6340964,45.0865423)
--(axis cs:7.634046,45.0865152);

\path [draw=firebrick165038]
(axis cs:7.634046,45.0865152)
--(axis cs:7.6340042,45.0865213);

\path [draw=firebrick165038]
(axis cs:7.6337897,45.0866365)
--(axis cs:7.6337148,45.0867084);

\path [draw=firebrick165038]
(axis cs:7.6337148,45.0867084)
--(axis cs:7.6336883,45.0867658);

\path [draw=firebrick165038]
(axis cs:7.6336883,45.0867658)
--(axis cs:7.6336894,45.0868197);

\path [draw=firebrick165038]
(axis cs:7.6336894,45.0868197)
--(axis cs:7.6337128,45.086852);

\path [draw=firebrick165038]
(axis cs:7.6337128,45.086852)
--(axis cs:7.633734,45.0868813);

\path [draw=firebrick165038]
(axis cs:7.633734,45.0868813)
--(axis cs:7.6338493,45.0869987);

\path [draw=firebrick165038]
(axis cs:7.6338493,45.0869987)
--(axis cs:7.6343076,45.0874697);

\path [draw=firebrick165038]
(axis cs:7.6343076,45.0874697)
--(axis cs:7.6344463,45.0875668);

\path [draw=firebrick165038]
(axis cs:7.6344463,45.0875668)
--(axis cs:7.6345653,45.0876558);

\path [draw=firebrick165038]
(axis cs:7.6345653,45.0876558)
--(axis cs:7.6347246,45.0877279);

\path [draw=firebrick165038]
(axis cs:7.6347246,45.0877279)
--(axis cs:7.6348789,45.0877729);

\path [draw=firebrick165038]
(axis cs:7.6348789,45.0877729)
--(axis cs:7.6350328,45.0877846);

\path [draw=firebrick165038]
(axis cs:7.6350328,45.0877846)
--(axis cs:7.6351745,45.0878055);

\path [draw=firebrick165038]
(axis cs:7.6351745,45.0878055)
--(axis cs:7.6353489,45.0878504);

\path [draw=firebrick165038]
(axis cs:7.6348223,45.0486116)
--(axis cs:7.6349155,45.0487097);

\path [draw=firebrick165038]
(axis cs:7.6348223,45.0486116)
--(axis cs:7.6348895,45.0485886);

\path [draw=firebrick165038]
(axis cs:7.6348223,45.0486116)
--(axis cs:7.6347203,45.0486457);

\path [draw=firebrick165038]
(axis cs:7.6348223,45.0486116)
--(axis cs:7.6347677,45.0485679);

\path [draw=firebrick165038]
(axis cs:7.6349155,45.0487097)
--(axis cs:7.6349864,45.0486855);

\path [draw=crimson2226346]
(axis cs:7.6732051,45.0800112)
--(axis cs:7.6730817,45.0798209);

\path [draw=coral24814282]
(axis cs:7.6762963,45.0898238)
--(axis cs:7.6764173,45.0898145);

\path [draw=coral24814282]
(axis cs:7.6764173,45.0898145)
--(axis cs:7.6768235,45.0897714);

\path [draw=coral24814282]
(axis cs:7.6768235,45.0897714)
--(axis cs:7.6769442,45.0897545);

\path [draw=coral24814282]
(axis cs:7.6769442,45.0897545)
--(axis cs:7.6770309,45.0897226);

\path [draw=coral24814282]
(axis cs:7.6770309,45.0897226)
--(axis cs:7.6771108,45.0896716);

\path [draw=firebrick165038]
(axis cs:7.6742271,45.0867306)
--(axis cs:7.6742855,45.0867603);

\path [draw=firebrick165038]
(axis cs:7.6742271,45.0867306)
--(axis cs:7.6742374,45.0867167);

\path [draw=firebrick165038]
(axis cs:7.6742271,45.0867306)
--(axis cs:7.674211,45.0867415);

\path [draw=firebrick165038]
(axis cs:7.6742855,45.0867603)
--(axis cs:7.6743296,45.0867863);

\path [draw=firebrick165038]
(axis cs:7.6743296,45.0867863)
--(axis cs:7.6744114,45.0868456);

\path [draw=firebrick165038]
(axis cs:7.674128,45.0867394)
--(axis cs:7.6741133,45.086728);

\path [draw=firebrick165038]
(axis cs:7.674128,45.0867394)
--(axis cs:7.6741469,45.086747);

\path [draw=firebrick165038]
(axis cs:7.6741133,45.086728)
--(axis cs:7.6741044,45.0867139);

\path [draw=firebrick165038]
(axis cs:7.6741044,45.0867139)
--(axis cs:7.674102,45.0866986);

\path [draw=firebrick165038]
(axis cs:7.674102,45.0866986)
--(axis cs:7.6741066,45.0866835);

\path [draw=firebrick165038]
(axis cs:7.6741066,45.0866835)
--(axis cs:7.6741175,45.0866702);

\path [draw=firebrick165038]
(axis cs:7.6741531,45.0866537)
--(axis cs:7.6741742,45.086652);

\path [draw=firebrick165038]
(axis cs:7.6741742,45.086652)
--(axis cs:7.674195,45.0866549);

\path [draw=firebrick165038]
(axis cs:7.674195,45.0866549)
--(axis cs:7.6742137,45.0866621);

\path [draw=firebrick165038]
(axis cs:7.6742137,45.0866621)
--(axis cs:7.6742284,45.0866729);

\path [draw=firebrick165038]
(axis cs:7.6742284,45.0866729)
--(axis cs:7.6742378,45.0866863);

\path [draw=firebrick165038]
(axis cs:7.6742378,45.0866863)
--(axis cs:7.674241,45.0867012);

\path [draw=firebrick165038]
(axis cs:7.674241,45.0867012)
--(axis cs:7.6742374,45.0867167);

\path [draw=firebrick165038]
(axis cs:7.674211,45.0867415)
--(axis cs:7.6741909,45.0867482);

\path [draw=firebrick165038]
(axis cs:7.6741909,45.0867482)
--(axis cs:7.6741688,45.0867502);

\path [draw=firebrick165038]
(axis cs:7.6741688,45.0867502)
--(axis cs:7.6741469,45.086747);

\path [draw=firebrick165038]
(axis cs:7.6741469,45.086747)
--(axis cs:7.6741474,45.0867986);

\path [draw=firebrick165038]
(axis cs:7.666746,45.0766668)
--(axis cs:7.6667482,45.0766407);

\path [draw=crimson2226346]
(axis cs:7.6650006,45.0698109)
--(axis cs:7.6647844,45.0698091);

\path [draw=crimson2226346]
(axis cs:7.6647844,45.0698091)
--(axis cs:7.6647381,45.0698166);

\path [draw=crimson2226346]
(axis cs:7.6647381,45.0698166)
--(axis cs:7.6646871,45.0698308);

\path [draw=crimson2226346]
(axis cs:7.6646871,45.0698308)
--(axis cs:7.6643941,45.0699342);

\path [draw=crimson2226346]
(axis cs:7.6643941,45.0699342)
--(axis cs:7.6643562,45.0699309);

\path [draw=crimson2226346]
(axis cs:7.6643562,45.0699309)
--(axis cs:7.6643215,45.0699179);

\path [draw=crimson2226346]
(axis cs:7.6643215,45.0699179)
--(axis cs:7.6643416,45.0698951);

\path [draw=firebrick165038]
(axis cs:7.678299,45.0905502)
--(axis cs:7.6783065,45.0905891);

\path [draw=firebrick165038]
(axis cs:7.6784539,45.0908946)
--(axis cs:7.6785324,45.0910284);

\path [draw=firebrick165038]
(axis cs:7.6785324,45.0910284)
--(axis cs:7.678605,45.0911363);

\path [draw=firebrick165038]
(axis cs:7.678605,45.0911363)
--(axis cs:7.6787585,45.0913331);

\path [draw=firebrick165038]
(axis cs:7.6787585,45.0913331)
--(axis cs:7.678889,45.0914944);

\path [draw=firebrick165038]
(axis cs:7.6829531,45.0916727)
--(axis cs:7.6830617,45.0916597);

\path [draw=firebrick165038]
(axis cs:7.6840319,45.0915705)
--(axis cs:7.6842157,45.0915536);

\path [draw=firebrick165038]
(axis cs:7.6752461,45.0680696)
--(axis cs:7.6752223,45.0680357);

\path [draw=firebrick165038]
(axis cs:7.6752461,45.0680696)
--(axis cs:7.6753053,45.0680476);

\path [draw=firebrick165038]
(axis cs:7.6752461,45.0680696)
--(axis cs:7.6751708,45.0680758);

\path [draw=firebrick165038]
(axis cs:7.6749154,45.0675979)
--(axis cs:7.6745321,45.0670535);

\path [draw=firebrick165038]
(axis cs:7.6753053,45.0680476)
--(axis cs:7.6759054,45.0678249);

\path [draw=firebrick165038]
(axis cs:7.6737727,45.0694058)
--(axis cs:7.6738336,45.0693829);

\path [draw=firebrick165038]
(axis cs:7.6742938,45.0701763)
--(axis cs:7.6743189,45.0702122);

\path [draw=khaki253210127]
(axis cs:7.6749349,45.0711123)
--(axis cs:7.6749549,45.0711417);

\path [draw=firebrick165038]
(axis cs:7.6751708,45.0680758)
--(axis cs:7.6750975,45.0680818);

\path [draw=firebrick165038]
(axis cs:7.6750975,45.0680818)
--(axis cs:7.6742704,45.0683835);

\path [draw=firebrick165038]
(axis cs:7.6742704,45.0683835)
--(axis cs:7.6736423,45.0686046);

\path [draw=firebrick165038]
(axis cs:7.6742704,45.0683835)
--(axis cs:7.6741902,45.0682677);

\path [draw=firebrick165038]
(axis cs:7.6736423,45.0686046)
--(axis cs:7.6733458,45.0681683);

\path [draw=firebrick165038]
(axis cs:7.6736423,45.0686046)
--(axis cs:7.6734339,45.0686798);

\path [draw=firebrick165038]
(axis cs:7.6733458,45.0681683)
--(axis cs:7.6733031,45.0680525);

\path [draw=firebrick165038]
(axis cs:7.6733031,45.0680525)
--(axis cs:7.6731504,45.0678288);

\path [draw=firebrick165038]
(axis cs:7.6731504,45.0678288)
--(axis cs:7.6731474,45.0677763);

\path [draw=firebrick165038]
(axis cs:7.6731474,45.0677763)
--(axis cs:7.6731414,45.0676908);

\path [draw=firebrick165038]
(axis cs:7.6731474,45.0677763)
--(axis cs:7.6737105,45.0675859);

\path [draw=firebrick165038]
(axis cs:7.6731414,45.0676908)
--(axis cs:7.6729707,45.0674402);

\path [draw=firebrick165038]
(axis cs:7.6729707,45.0674402)
--(axis cs:7.6731706,45.0673688);

\path [draw=firebrick165038]
(axis cs:7.6741902,45.0682677)
--(axis cs:7.6741924,45.0682484);

\path [draw=firebrick165038]
(axis cs:7.6741924,45.0682484)
--(axis cs:7.6741964,45.0682244);

\path [draw=firebrick165038]
(axis cs:7.6741964,45.0682244)
--(axis cs:7.6741966,45.068208);

\path [draw=firebrick165038]
(axis cs:7.6741966,45.068208)
--(axis cs:7.6741773,45.0681675);

\path [draw=firebrick165038]
(axis cs:7.6741773,45.0681675)
--(axis cs:7.6741717,45.0681484);

\path [draw=firebrick165038]
(axis cs:7.6741717,45.0681484)
--(axis cs:7.6741627,45.0681197);

\path [draw=firebrick165038]
(axis cs:7.6741627,45.0681197)
--(axis cs:7.6741623,45.0681074);

\path [draw=firebrick165038]
(axis cs:7.6741623,45.0681074)
--(axis cs:7.6741659,45.0680946);

\path [draw=firebrick165038]
(axis cs:7.6741659,45.0680946)
--(axis cs:7.6741802,45.0680586);

\path [draw=firebrick165038]
(axis cs:7.6741802,45.0680586)
--(axis cs:7.6741913,45.0680257);

\path [draw=firebrick165038]
(axis cs:7.6741802,45.0680586)
--(axis cs:7.6742821,45.0680895);

\path [draw=firebrick165038]
(axis cs:7.6741913,45.0680257)
--(axis cs:7.6742104,45.0679874);

\path [draw=firebrick165038]
(axis cs:7.6742104,45.0679874)
--(axis cs:7.6742258,45.0679717);

\path [draw=firebrick165038]
(axis cs:7.6742104,45.0679874)
--(axis cs:7.6741562,45.067895);

\path [draw=firebrick165038]
(axis cs:7.6742258,45.0679717)
--(axis cs:7.6742435,45.0679613);

\path [draw=firebrick165038]
(axis cs:7.6742435,45.0679613)
--(axis cs:7.6744133,45.0679019);

\path [draw=firebrick165038]
(axis cs:7.6744133,45.0679019)
--(axis cs:7.6744753,45.0678777);

\path [draw=firebrick165038]
(axis cs:7.6744753,45.0678777)
--(axis cs:7.6745023,45.0678523);

\path [draw=firebrick165038]
(axis cs:7.6745023,45.0678523)
--(axis cs:7.6745024,45.0678228);

\path [draw=firebrick165038]
(axis cs:7.6745023,45.0678523)
--(axis cs:7.6745627,45.0678725);

\path [draw=firebrick165038]
(axis cs:7.6745024,45.0678228)
--(axis cs:7.6744823,45.0677924);

\path [draw=firebrick165038]
(axis cs:7.6744823,45.0677924)
--(axis cs:7.6744704,45.0677736);

\path [draw=firebrick165038]
(axis cs:7.6744704,45.0677736)
--(axis cs:7.6742577,45.067437);

\path [draw=firebrick165038]
(axis cs:7.6744704,45.0677736)
--(axis cs:7.6741562,45.067895);

\path [draw=firebrick165038]
(axis cs:7.6742577,45.067437)
--(axis cs:7.6741836,45.0674259);

\path [draw=firebrick165038]
(axis cs:7.6741836,45.0674259)
--(axis cs:7.6737105,45.0675859);

\path [draw=firebrick165038]
(axis cs:7.6737105,45.0675859)
--(axis cs:7.6732921,45.0670189);

\path [draw=firebrick165038]
(axis cs:7.6700302,45.0877847)
--(axis cs:7.6704932,45.0877346);

\path [draw=firebrick165038]
(axis cs:7.6704932,45.0877346)
--(axis cs:7.6708632,45.0876894);

\path [draw=firebrick165038]
(axis cs:7.6708632,45.0876894)
--(axis cs:7.6713911,45.0876107);

\path [draw=firebrick165038]
(axis cs:7.6713911,45.0876107)
--(axis cs:7.671546,45.0875834);

\path [draw=firebrick165038]
(axis cs:7.671546,45.0875834)
--(axis cs:7.6717951,45.0875347);

\path [draw=firebrick165038]
(axis cs:7.6717951,45.0875347)
--(axis cs:7.6724017,45.0873933);

\path [draw=firebrick165038]
(axis cs:7.6724017,45.0873933)
--(axis cs:7.6728707,45.0872712);

\path [draw=firebrick165038]
(axis cs:7.6728707,45.0872712)
--(axis cs:7.6734233,45.0871095);

\path [draw=firebrick165038]
(axis cs:7.6734233,45.0871095)
--(axis cs:7.6739826,45.0869368);

\path [draw=firebrick165038]
(axis cs:7.6739826,45.0869368)
--(axis cs:7.674043,45.0869136);

\path [draw=firebrick165038]
(axis cs:7.674043,45.0869136)
--(axis cs:7.6740791,45.0868946);

\path [draw=firebrick165038]
(axis cs:7.6740791,45.0868946)
--(axis cs:7.6741192,45.0868618);

\path [draw=firebrick165038]
(axis cs:7.6741192,45.0868618)
--(axis cs:7.6741369,45.086833);

\path [draw=firebrick165038]
(axis cs:7.6741369,45.086833)
--(axis cs:7.6741474,45.0867986);

\path [draw=khaki253210127]
(axis cs:7.6542766,45.0501473)
--(axis cs:7.6543541,45.0501193);

\path [draw=khaki253210127]
(axis cs:7.6542766,45.0501473)
--(axis cs:7.6541403,45.0499569);

\path [draw=khaki253210127]
(axis cs:7.6542766,45.0501473)
--(axis cs:7.6542785,45.0501499);

\path [draw=khaki253210127]
(axis cs:7.6543541,45.0501193)
--(axis cs:7.6543844,45.0501084);

\path [draw=khaki253210127]
(axis cs:7.6543844,45.0501084)
--(axis cs:7.6545758,45.0500396);

\path [draw=coral24814282]
(axis cs:7.6545758,45.0500396)
--(axis cs:7.6547178,45.0500276);

\path [draw=firebrick165038]
(axis cs:7.6547178,45.0500276)
--(axis cs:7.6561018,45.0495387);

\path [draw=firebrick165038]
(axis cs:7.6547178,45.0500276)
--(axis cs:7.6553663,45.0509467);

\path [draw=firebrick165038]
(axis cs:7.6561018,45.0495387)
--(axis cs:7.6567622,45.0504662);

\path [draw=firebrick165038]
(axis cs:7.6567622,45.0504662)
--(axis cs:7.6553663,45.0509467);

\path [draw=firebrick165038]
(axis cs:7.6611763,45.0189618)
--(axis cs:7.6615152,45.0198315);

\path [draw=lemonchiffon254254189]
(axis cs:7.6819297,45.0710495)
--(axis cs:7.6817397,45.0707753);

\path [draw=seagreen4516184]
(axis cs:7.6816653,45.0706782)
--(axis cs:7.6816517,45.0706417);

\path [draw=seagreen4516184]
(axis cs:7.6816517,45.0706417)
--(axis cs:7.6816264,45.0705879);

\path [draw=khaki203232129]
(axis cs:7.6892837,45.0689442)
--(axis cs:7.6892688,45.068927);

\path [draw=khaki203232129]
(axis cs:7.6892837,45.0689442)
--(axis cs:7.6893,45.0689501);

\path [draw=khaki203232129]
(axis cs:7.6892688,45.068927)
--(axis cs:7.6892356,45.0688802);

\path [draw=khaki203232129]
(axis cs:7.6892356,45.0688802)
--(axis cs:7.6892398,45.0688526);

\path [draw=khaki203232129]
(axis cs:7.6892398,45.0688526)
--(axis cs:7.6892562,45.0688545);

\path [draw=forestgreen010455]
(axis cs:7.6902874,45.0682634)
--(axis cs:7.6902523,45.0682133);

\path [draw=forestgreen010455]
(axis cs:7.6902523,45.0682133)
--(axis cs:7.6902533,45.0681843);

\path [draw=forestgreen010455]
(axis cs:7.6902533,45.0681843)
--(axis cs:7.6902873,45.0681934);

\path [draw=lemonchiffon254254189]
(axis cs:7.6916505,45.0673657)
--(axis cs:7.6916702,45.0674008);

\path [draw=lemonchiffon254254189]
(axis cs:7.6916702,45.0674008)
--(axis cs:7.6916769,45.0674135);

\path [draw=khaki253210127]
(axis cs:7.6916769,45.0674135)
--(axis cs:7.6917174,45.0674964);

\path [draw=coral24814282]
(axis cs:7.6917174,45.0674964)
--(axis cs:7.6922745,45.0682587);

\path [draw=khaki253210127]
(axis cs:7.6926993,45.0666821)
--(axis cs:7.6927462,45.0667193);

\path [draw=khaki253210127]
(axis cs:7.6927462,45.0667193)
--(axis cs:7.6928109,45.0667701);

\path [draw=khaki253210127]
(axis cs:7.6926272,45.066706)
--(axis cs:7.6926079,45.0666904);

\path [draw=khaki253210127]
(axis cs:7.6926272,45.066706)
--(axis cs:7.6926434,45.0667181);

\path [draw=firebrick165038]
(axis cs:7.6466819,45.0842771)
--(axis cs:7.6466376,45.0844785);

\path [draw=crimson2226346]
(axis cs:7.6594887,45.0480693)
--(axis cs:7.6595312,45.0481333);

\path [draw=crimson2226346]
(axis cs:7.6595312,45.0481333)
--(axis cs:7.6595616,45.0481705);

\path [draw=firebrick165038]
(axis cs:7.6595616,45.0481705)
--(axis cs:7.6596095,45.0482261);

\path [draw=firebrick165038]
(axis cs:7.6596095,45.0482261)
--(axis cs:7.6595496,45.0482879);

\path [draw=firebrick165038]
(axis cs:7.6596095,45.0482261)
--(axis cs:7.659153,45.0482538);

\path [draw=firebrick165038]
(axis cs:7.6596095,45.0482261)
--(axis cs:7.6597165,45.0482618);

\path [draw=firebrick165038]
(axis cs:7.6596095,45.0482261)
--(axis cs:7.6598294,45.0481288);

\path [draw=firebrick165038]
(axis cs:7.6595496,45.0482879)
--(axis cs:7.6595204,45.0483233);

\path [draw=crimson2226346]
(axis cs:7.6595204,45.0483233)
--(axis cs:7.6594881,45.0483815);

\path [draw=firebrick165038]
(axis cs:7.6422405,45.0735221)
--(axis cs:7.6422528,45.0735178);

\path [draw=khaki203232129]
(axis cs:7.6568768,45.0201734)
--(axis cs:7.6568724,45.02004);

\path [draw=khaki203232129]
(axis cs:7.6568768,45.0201734)
--(axis cs:7.6568104,45.0201644);

\path [draw=darkseagreen134203102]
(axis cs:7.6568724,45.02004)
--(axis cs:7.6568537,45.019973);

\path [draw=darkseagreen134203102]
(axis cs:7.6568537,45.019973)
--(axis cs:7.6568233,45.0199309);

\path [draw=firebrick165038]
(axis cs:7.6484833,45.0755149)
--(axis cs:7.6483937,45.0755172);

\path [draw=firebrick165038]
(axis cs:7.6483937,45.0755172)
--(axis cs:7.6483742,45.0754665);

\path [draw=firebrick165038]
(axis cs:7.6356911,45.0317615)
--(axis cs:7.635822,45.031716);

\path [draw=firebrick165038]
(axis cs:7.635822,45.031716)
--(axis cs:7.6372024,45.0312367);

\path [draw=firebrick165038]
(axis cs:7.6372024,45.0312367)
--(axis cs:7.6372399,45.0312236);

\path [draw=firebrick165038]
(axis cs:7.6376329,45.0310887)
--(axis cs:7.639207,45.0305507);

\path [draw=firebrick165038]
(axis cs:7.6354805,45.0317118)
--(axis cs:7.6354118,45.0316146);

\path [draw=coral24814282]
(axis cs:7.6503398,45.0285242)
--(axis cs:7.6504152,45.0285018);

\path [draw=crimson2226346]
(axis cs:7.6504152,45.0285018)
--(axis cs:7.6501871,45.0281404);

\path [draw=crimson2226346]
(axis cs:7.6501871,45.0281404)
--(axis cs:7.6501653,45.028106);

\path [draw=firebrick165038]
(axis cs:7.6501653,45.028106)
--(axis cs:7.6498219,45.0275618);

\path [draw=crimson2226346]
(axis cs:7.6501653,45.028106)
--(axis cs:7.6500898,45.0281293);

\path [draw=firebrick165038]
(axis cs:7.6498219,45.0275618)
--(axis cs:7.6497469,45.0275876);

\path [draw=firebrick165038]
(axis cs:7.6495083,45.0276666)
--(axis cs:7.6494218,45.0276936);

\path [draw=firebrick165038]
(axis cs:7.6494218,45.0276936)
--(axis cs:7.6497651,45.0282294);

\path [draw=crimson2226346]
(axis cs:7.6497651,45.0282294)
--(axis cs:7.6497881,45.0282652);

\path [draw=crimson2226346]
(axis cs:7.6497651,45.0282294)
--(axis cs:7.6498479,45.0282039);

\path [draw=crimson2226346]
(axis cs:7.6497881,45.0282652)
--(axis cs:7.6501439,45.028819);

\path [draw=khaki253210127]
(axis cs:7.6501439,45.028819)
--(axis cs:7.6507301,45.0297355);

\path [draw=forestgreen010455]
(axis cs:7.6507301,45.0297355)
--(axis cs:7.6508022,45.0297132);

\path [draw=khaki203232129]
(axis cs:7.6510454,45.0296354)
--(axis cs:7.6511147,45.0296132);

\path [draw=khaki203232129]
(axis cs:7.6511147,45.0296132)
--(axis cs:7.6507027,45.0289561);

\path [draw=khaki203232129]
(axis cs:7.6507027,45.0289561)
--(axis cs:7.6506295,45.0289803);

\path [draw=firebrick165038]
(axis cs:7.661362,45.0604726)
--(axis cs:7.6613798,45.0604976);

\path [draw=firebrick165038]
(axis cs:7.6613798,45.0604976)
--(axis cs:7.6627149,45.0623743);

\path [draw=khaki203232129]
(axis cs:7.6627149,45.0623743)
--(axis cs:7.6628284,45.0625333);

\path [draw=coral24814282]
(axis cs:7.6628284,45.0625333)
--(axis cs:7.6644217,45.0647644);

\path [draw=coral24814282]
(axis cs:7.6644217,45.0647644)
--(axis cs:7.6644386,45.0647881);

\path [draw=firebrick165038]
(axis cs:7.6610695,45.0601905)
--(axis cs:7.6610341,45.0602042);

\path [draw=firebrick165038]
(axis cs:7.6610341,45.0602042)
--(axis cs:7.6608925,45.0602587);

\path [draw=crimson2226346]
(axis cs:7.6606788,45.0603414)
--(axis cs:7.6606426,45.0603554);

\path [draw=firebrick165038]
(axis cs:7.6606426,45.0603554)
--(axis cs:7.6583585,45.0612403);

\path [draw=firebrick165038]
(axis cs:7.6583585,45.0612403)
--(axis cs:7.6582954,45.0612647);

\path [draw=firebrick165038]
(axis cs:7.6334485,45.0708947)
--(axis cs:7.6333996,45.0709132);

\path [draw=firebrick165038]
(axis cs:7.6339608,45.0710073)
--(axis cs:7.6344599,45.0721808);

\path [draw=firebrick165038]
(axis cs:7.6344599,45.0721808)
--(axis cs:7.6344747,45.0722156);

\path [draw=firebrick165038]
(axis cs:7.6351455,45.073779)
--(axis cs:7.6351735,45.0738502);

\path [draw=firebrick165038]
(axis cs:7.6351735,45.0738502)
--(axis cs:7.6352599,45.0738527);

\path [draw=firebrick165038]
(axis cs:7.6351735,45.0738502)
--(axis cs:7.6350192,45.0738459);

\path [draw=firebrick165038]
(axis cs:7.6714611,45.0551407)
--(axis cs:7.6714374,45.0551556);

\path [draw=firebrick165038]
(axis cs:7.6714611,45.0551407)
--(axis cs:7.6714833,45.0551304);

\path [draw=firebrick165038]
(axis cs:7.6571358,45.069026)
--(axis cs:7.657341,45.0693196);

\path [draw=firebrick165038]
(axis cs:7.657341,45.0693196)
--(axis cs:7.6574818,45.0692742);

\path [draw=firebrick165038]
(axis cs:7.6574818,45.0692742)
--(axis cs:7.6575207,45.0692789);

\path [draw=firebrick165038]
(axis cs:7.6575207,45.0692789)
--(axis cs:7.6576132,45.0694191);

\path [draw=firebrick165038]
(axis cs:7.6576132,45.0694191)
--(axis cs:7.6576012,45.0694356);

\path [draw=firebrick165038]
(axis cs:7.6576012,45.0694356)
--(axis cs:7.6575716,45.0694759);

\path [draw=firebrick165038]
(axis cs:7.6575716,45.0694759)
--(axis cs:7.6576559,45.0695963);

\path [draw=firebrick165038]
(axis cs:7.6576559,45.0695963)
--(axis cs:7.6579252,45.0699808);

\path [draw=firebrick165038]
(axis cs:7.6579252,45.0699808)
--(axis cs:7.6579817,45.0700614);

\path [draw=firebrick165038]
(axis cs:7.6371127,45.0922945)
--(axis cs:7.639339,45.091539);

\path [draw=firebrick165038]
(axis cs:7.639339,45.091539)
--(axis cs:7.6429972,45.0903536);

\path [draw=firebrick165038]
(axis cs:7.6429972,45.0903536)
--(axis cs:7.6431675,45.0903252);

\path [draw=firebrick165038]
(axis cs:7.6435823,45.0903055)
--(axis cs:7.6434966,45.0901779);

\path [draw=firebrick165038]
(axis cs:7.6435823,45.0903055)
--(axis cs:7.6433298,45.090311);

\path [draw=firebrick165038]
(axis cs:7.6435823,45.0903055)
--(axis cs:7.6436369,45.0903043);

\path [draw=firebrick165038]
(axis cs:7.6434966,45.0901779)
--(axis cs:7.6434794,45.0901522);

\path [draw=firebrick165038]
(axis cs:7.6431675,45.0903252)
--(axis cs:7.6433298,45.090311);

\path [draw=firebrick165038]
(axis cs:7.6437633,45.090064)
--(axis cs:7.6438002,45.0901178);

\path [draw=firebrick165038]
(axis cs:7.6438002,45.0901178)
--(axis cs:7.6437697,45.0902182);

\path [draw=firebrick165038]
(axis cs:7.6437697,45.0902182)
--(axis cs:7.6437174,45.0902854);

\path [draw=firebrick165038]
(axis cs:7.6437174,45.0902854)
--(axis cs:7.6436369,45.0903043);

\path [draw=firebrick165038]
(axis cs:7.6682866,45.0754087)
--(axis cs:7.668303,45.0754626);

\path [draw=firebrick165038]
(axis cs:7.668303,45.0754626)
--(axis cs:7.6683467,45.0756061);

\path [draw=crimson2226346]
(axis cs:7.6642452,45.0790147)
--(axis cs:7.6640476,45.0787373);

\path [draw=crimson2226346]
(axis cs:7.6642452,45.0790147)
--(axis cs:7.6641268,45.0790554);

\path [draw=crimson2226346]
(axis cs:7.66279,45.0685187)
--(axis cs:7.6628873,45.068484);

\path [draw=khaki253210127]
(axis cs:7.6979273,45.063152)
--(axis cs:7.6976456,45.0633348);

\path [draw=khaki253210127]
(axis cs:7.6976456,45.0633348)
--(axis cs:7.6975449,45.0634001);

\path [draw=lemonchiffon254254189]
(axis cs:7.6975449,45.0634001)
--(axis cs:7.6973624,45.0635205);

\path [draw=khaki203232129]
(axis cs:7.6973624,45.0635205)
--(axis cs:7.6970829,45.063705);

\path [draw=seagreen4516184]
(axis cs:7.6970829,45.063705)
--(axis cs:7.6968307,45.063873);

\path [draw=firebrick165038]
(axis cs:7.640517,45.0459912)
--(axis cs:7.640483,45.0460025);

\path [draw=firebrick165038]
(axis cs:7.640483,45.0460025)
--(axis cs:7.6387709,45.0465971);

\path [draw=firebrick165038]
(axis cs:7.6387709,45.0465971)
--(axis cs:7.6384421,45.0461072);

\path [draw=firebrick165038]
(axis cs:7.6384421,45.0461072)
--(axis cs:7.6384294,45.0460882);

\path [draw=firebrick165038]
(axis cs:7.7083581,45.0683093)
--(axis cs:7.70815,45.068699);

\path [draw=firebrick165038]
(axis cs:7.706047,45.0646558)
--(axis cs:7.7053249,45.0656472);

\path [draw=firebrick165038]
(axis cs:7.706047,45.0646558)
--(axis cs:7.706784,45.0649457);

\path [draw=firebrick165038]
(axis cs:7.7053249,45.0656472)
--(axis cs:7.7053096,45.0656657);

\path [draw=firebrick165038]
(axis cs:7.7053096,45.0656657)
--(axis cs:7.7052937,45.0656882);

\path [draw=firebrick165038]
(axis cs:7.7052937,45.0656882)
--(axis cs:7.7051296,45.0656267);

\path [draw=firebrick165038]
(axis cs:7.7052937,45.0656882)
--(axis cs:7.7058743,45.065915);

\path [draw=firebrick165038]
(axis cs:7.6801494,45.0347876)
--(axis cs:7.6800836,45.0348013);

\path [draw=firebrick165038]
(axis cs:7.6800836,45.0348013)
--(axis cs:7.6800143,45.0348157);

\path [draw=firebrick165038]
(axis cs:7.6800836,45.0348013)
--(axis cs:7.6801508,45.0349476);

\path [draw=firebrick165038]
(axis cs:7.6800143,45.0348157)
--(axis cs:7.6799392,45.0348346);

\path [draw=firebrick165038]
(axis cs:7.6799392,45.0348346)
--(axis cs:7.6799258,45.0348915);

\path [draw=firebrick165038]
(axis cs:7.6799258,45.0348915)
--(axis cs:7.6799714,45.0349843);

\path [draw=firebrick165038]
(axis cs:7.6799714,45.0349843)
--(axis cs:7.6801508,45.0349476);

\path [draw=firebrick165038]
(axis cs:7.6801508,45.0349476)
--(axis cs:7.6802178,45.0349339);

\path [draw=crimson2226346]
(axis cs:7.7059341,45.0660422)
--(axis cs:7.7059986,45.0659635);

\path [draw=crimson2226346]
(axis cs:7.7059341,45.0660422)
--(axis cs:7.705817,45.065998);

\path [draw=crimson2226346]
(axis cs:7.7059341,45.0660422)
--(axis cs:7.7060669,45.0660921);

\path [draw=crimson2226346]
(axis cs:7.7059986,45.0659635)
--(axis cs:7.7058743,45.065915);

\path [draw=crimson2226346]
(axis cs:7.7059986,45.0659635)
--(axis cs:7.706128,45.0660107);

\path [draw=crimson2226346]
(axis cs:7.7059986,45.0659635)
--(axis cs:7.7060344,45.0659172);

\path [draw=firebrick165038]
(axis cs:7.7055897,45.0614806)
--(axis cs:7.705563,45.0614996);

\path [draw=firebrick165038]
(axis cs:7.7055897,45.0614806)
--(axis cs:7.7056426,45.0615399);

\path [draw=firebrick165038]
(axis cs:7.7055897,45.0614806)
--(axis cs:7.705558,45.0614);

\path [draw=firebrick165038]
(axis cs:7.705563,45.0614996)
--(axis cs:7.70552,45.0615302);

\path [draw=firebrick165038]
(axis cs:7.70552,45.0615302)
--(axis cs:7.7045998,45.0621842);

\path [draw=firebrick165038]
(axis cs:7.7027333,45.0635615)
--(axis cs:7.7030822,45.0638015);

\path [draw=firebrick165038]
(axis cs:7.6620499,45.0188233)
--(axis cs:7.6620396,45.0187926);

\path [draw=firebrick165038]
(axis cs:7.6658241,45.0296378)
--(axis cs:7.6657453,45.0294982);

\path [draw=firebrick165038]
(axis cs:7.6658241,45.0296378)
--(axis cs:7.6661396,45.0301919);

\path [draw=firebrick165038]
(axis cs:7.6657453,45.0294982)
--(axis cs:7.6655856,45.0293847);

\path [draw=firebrick165038]
(axis cs:7.6655856,45.0293847)
--(axis cs:7.6652941,45.0293739);

\path [draw=firebrick165038]
(axis cs:7.6652941,45.0293739)
--(axis cs:7.6622181,45.0302641);

\path [draw=firebrick165038]
(axis cs:7.6622181,45.0302641)
--(axis cs:7.6621411,45.030367);

\path [draw=firebrick165038]
(axis cs:7.6638711,45.0299643)
--(axis cs:7.6626967,45.0302951);

\path [draw=firebrick165038]
(axis cs:7.6638711,45.0299643)
--(axis cs:7.6645399,45.0297633);

\path [draw=firebrick165038]
(axis cs:7.6626967,45.0302951)
--(axis cs:7.6626285,45.0302029);

\path [draw=firebrick165038]
(axis cs:7.6626285,45.0302029)
--(axis cs:7.662617,45.0301874);

\path [draw=firebrick165038]
(axis cs:7.662617,45.0301874)
--(axis cs:7.6620631,45.030331);

\path [draw=firebrick165038]
(axis cs:7.662617,45.0301874)
--(axis cs:7.6630695,45.0300553);

\path [draw=firebrick165038]
(axis cs:7.6665973,45.0306041)
--(axis cs:7.6664565,45.030558);

\path [draw=firebrick165038]
(axis cs:7.6665973,45.0306041)
--(axis cs:7.6666623,45.0307757);

\path [draw=firebrick165038]
(axis cs:7.6665973,45.0306041)
--(axis cs:7.6664245,45.030161);

\path [draw=firebrick165038]
(axis cs:7.6664565,45.030558)
--(axis cs:7.6663821,45.0305122);

\path [draw=firebrick165038]
(axis cs:7.6663821,45.0305122)
--(axis cs:7.6661396,45.0301919);

\path [draw=firebrick165038]
(axis cs:7.6657933,45.0294159)
--(axis cs:7.6657421,45.029429);

\path [draw=firebrick165038]
(axis cs:7.6657933,45.0294159)
--(axis cs:7.6658753,45.0294009);

\path [draw=firebrick165038]
(axis cs:7.6657933,45.0294159)
--(axis cs:7.6657537,45.0293319);

\path [draw=firebrick165038]
(axis cs:7.6657421,45.029429)
--(axis cs:7.6655155,45.0294877);

\path [draw=firebrick165038]
(axis cs:7.6655155,45.0294877)
--(axis cs:7.6652002,45.0295762);

\path [draw=firebrick165038]
(axis cs:7.6652002,45.0295762)
--(axis cs:7.6650772,45.0296107);

\path [draw=firebrick165038]
(axis cs:7.6650772,45.0296107)
--(axis cs:7.6649571,45.0296445);

\path [draw=firebrick165038]
(axis cs:7.6649571,45.0296445)
--(axis cs:7.6645399,45.0297633);

\path [draw=firebrick165038]
(axis cs:7.6649571,45.0296445)
--(axis cs:7.6649227,45.0295828);

\path [draw=firebrick165038]
(axis cs:7.666033,45.0293217)
--(axis cs:7.6659891,45.0293507);

\path [draw=firebrick165038]
(axis cs:7.6659891,45.0293507)
--(axis cs:7.665949,45.0293772);

\path [draw=firebrick165038]
(axis cs:7.665949,45.0293772)
--(axis cs:7.6658753,45.0294009);

\path [draw=firebrick165038]
(axis cs:7.662644,45.0279369)
--(axis cs:7.663481,45.0277066);

\path [draw=crimson2226346]
(axis cs:7.663481,45.0277066)
--(axis cs:7.6639643,45.0275666);

\path [draw=crimson2226346]
(axis cs:7.6639643,45.0275666)
--(axis cs:7.6642373,45.0280288);

\path [draw=crimson2226346]
(axis cs:7.6642373,45.0280288)
--(axis cs:7.6648588,45.0278661);

\path [draw=crimson2226346]
(axis cs:7.6648588,45.0278661)
--(axis cs:7.6652498,45.0285668);

\path [draw=crimson2226346]
(axis cs:7.6648588,45.0278661)
--(axis cs:7.6650827,45.0277958);

\path [draw=crimson2226346]
(axis cs:7.6652498,45.0285668)
--(axis cs:7.6652721,45.0286074);

\path [draw=firebrick165038]
(axis cs:7.6652721,45.0286074)
--(axis cs:7.6655227,45.0290571);

\path [draw=crimson2226346]
(axis cs:7.6652721,45.0286074)
--(axis cs:7.6653415,45.0285885);

\path [draw=firebrick165038]
(axis cs:7.6655227,45.0290571)
--(axis cs:7.6656362,45.0292607);

\path [draw=firebrick165038]
(axis cs:7.6655227,45.0290571)
--(axis cs:7.6656955,45.0290081);

\path [draw=firebrick165038]
(axis cs:7.6656362,45.0292607)
--(axis cs:7.665726,45.0292902);

\path [draw=firebrick165038]
(axis cs:7.665726,45.0292902)
--(axis cs:7.6657537,45.0293319);

\path [draw=firebrick165038]
(axis cs:7.6657537,45.0293319)
--(axis cs:7.6658307,45.0293114);

\path [draw=firebrick165038]
(axis cs:7.6653415,45.0285885)
--(axis cs:7.6654802,45.0285477);

\path [draw=firebrick165038]
(axis cs:7.6654802,45.0285477)
--(axis cs:7.6655344,45.0286369);

\path [draw=firebrick165038]
(axis cs:7.6654802,45.0285477)
--(axis cs:7.6650827,45.0277958);

\path [draw=firebrick165038]
(axis cs:7.663785,45.0327229)
--(axis cs:7.6637907,45.0327453);

\path [draw=firebrick165038]
(axis cs:7.6637907,45.0327453)
--(axis cs:7.6637888,45.0327744);

\path [draw=crimson2226346]
(axis cs:7.6659843,45.0271994)
--(axis cs:7.6658275,45.0272325);

\path [draw=crimson2226346]
(axis cs:7.6658275,45.0272325)
--(axis cs:7.6659347,45.0275085);

\path [draw=firebrick165038]
(axis cs:7.6659271,45.0288542)
--(axis cs:7.6653346,45.0273568);

\path [draw=firebrick165038]
(axis cs:7.6659271,45.0288542)
--(axis cs:7.6660399,45.0291376);

\path [draw=coral24814282]
(axis cs:7.6779565,45.044333)
--(axis cs:7.6779141,45.0443728);

\path [draw=crimson2226346]
(axis cs:7.6779141,45.0443728)
--(axis cs:7.6778483,45.0443967);

\path [draw=crimson2226346]
(axis cs:7.6778483,45.0443967)
--(axis cs:7.6777858,45.0444118);

\path [draw=crimson2226346]
(axis cs:7.6777858,45.0444118)
--(axis cs:7.6777131,45.0444179);

\path [draw=crimson2226346]
(axis cs:7.6777858,45.0444118)
--(axis cs:7.6775902,45.0439075);

\path [draw=crimson2226346]
(axis cs:7.6777131,45.0444179)
--(axis cs:7.677652,45.0444092);

\path [draw=crimson2226346]
(axis cs:7.677652,45.0444092)
--(axis cs:7.6775918,45.0443906);

\path [draw=crimson2226346]
(axis cs:7.6775902,45.0439075)
--(axis cs:7.677526,45.0439297);

\path [draw=crimson2226346]
(axis cs:7.6775902,45.0439075)
--(axis cs:7.6776463,45.0439);

\path [draw=crimson2226346]
(axis cs:7.6774409,45.0439987)
--(axis cs:7.6774726,45.0439655);

\path [draw=crimson2226346]
(axis cs:7.6774726,45.0439655)
--(axis cs:7.677526,45.0439297);

\path [draw=crimson2226346]
(axis cs:7.6776463,45.0439)
--(axis cs:7.6777038,45.0439025);

\path [draw=crimson2226346]
(axis cs:7.6777038,45.0439025)
--(axis cs:7.677777,45.0439139);

\path [draw=crimson2226346]
(axis cs:7.6770367,45.0423748)
--(axis cs:7.6772572,45.0429562);

\path [draw=crimson2226346]
(axis cs:7.6770367,45.0423748)
--(axis cs:7.676967,45.0423852);

\path [draw=crimson2226346]
(axis cs:7.6770367,45.0423748)
--(axis cs:7.6771574,45.0423786);

\path [draw=firebrick165038]
(axis cs:7.6772572,45.0429562)
--(axis cs:7.6774726,45.0435242);

\path [draw=firebrick165038]
(axis cs:7.6774726,45.0435242)
--(axis cs:7.6775852,45.0434948);

\path [draw=firebrick165038]
(axis cs:7.6774726,45.0435242)
--(axis cs:7.6774367,45.0435318);

\path [draw=firebrick165038]
(axis cs:7.6774367,45.0435318)
--(axis cs:7.6773961,45.0435346);

\path [draw=firebrick165038]
(axis cs:7.6773961,45.0435346)
--(axis cs:7.6773023,45.0435176);

\path [draw=crimson2226346]
(axis cs:7.6768986,45.0424259)
--(axis cs:7.676967,45.0423852);

\path [draw=firebrick165038]
(axis cs:7.634226,45.0234217)
--(axis cs:7.6321495,45.0242183);

\path [draw=firebrick165038]
(axis cs:7.6321495,45.0242183)
--(axis cs:7.6315541,45.0244426);

\path [draw=firebrick165038]
(axis cs:7.6315541,45.0244426)
--(axis cs:7.6310055,45.0246571);

\path [draw=firebrick165038]
(axis cs:7.630322,45.0249213)
--(axis cs:7.6297616,45.0251399);

\path [draw=firebrick165038]
(axis cs:7.6297616,45.0251399)
--(axis cs:7.629134,45.0253848);

\path [draw=firebrick165038]
(axis cs:7.66009,45.0300363)
--(axis cs:7.6601256,45.0300863);

\path [draw=firebrick165038]
(axis cs:7.6605094,45.0299156)
--(axis cs:7.6605207,45.0299944);

\path [draw=crimson2226346]
(axis cs:7.6562196,45.0262791)
--(axis cs:7.6562219,45.0262437);

\path [draw=firebrick165038]
(axis cs:7.6562826,45.0255089)
--(axis cs:7.6562913,45.0254628);

\path [draw=firebrick165038]
(axis cs:7.6562913,45.0254628)
--(axis cs:7.656274,45.0254149);

\path [draw=firebrick165038]
(axis cs:7.656274,45.0254149)
--(axis cs:7.656242,45.0253796);

\path [draw=firebrick165038]
(axis cs:7.656242,45.0253796)
--(axis cs:7.6561974,45.0253572);

\path [draw=firebrick165038]
(axis cs:7.6561974,45.0253572)
--(axis cs:7.6561511,45.0253517);

\path [draw=firebrick165038]
(axis cs:7.6837959,45.0786129)
--(axis cs:7.6841822,45.0783989);

\path [draw=khaki253210127]
(axis cs:7.6838939,45.06093)
--(axis cs:7.684637,45.0606658);

\path [draw=khaki203232129]
(axis cs:7.684637,45.0606658)
--(axis cs:7.6848161,45.0606021);

\path [draw=khaki203232129]
(axis cs:7.6848161,45.0606021)
--(axis cs:7.6848418,45.060593);

\path [draw=khaki203232129]
(axis cs:7.6848418,45.060593)
--(axis cs:7.684884,45.0605779);

\path [draw=coral24814282]
(axis cs:7.6387357,45.024292)
--(axis cs:7.6377497,45.0246552);

\path [draw=firebrick165038]
(axis cs:7.6441558,45.0454602)
--(axis cs:7.6441894,45.0454741);

\path [draw=firebrick165038]
(axis cs:7.6441894,45.0454741)
--(axis cs:7.6442141,45.0454902);

\path [draw=firebrick165038]
(axis cs:7.6442141,45.0454902)
--(axis cs:7.644227,45.0455084);

\path [draw=firebrick165038]
(axis cs:7.644227,45.0455084)
--(axis cs:7.6442329,45.0455342);

\path [draw=firebrick165038]
(axis cs:7.6442329,45.0455342)
--(axis cs:7.6442309,45.0455705);

\path [draw=firebrick165038]
(axis cs:7.6427817,45.0350225)
--(axis cs:7.6409742,45.0360721);

\path [draw=firebrick165038]
(axis cs:7.6409742,45.0360721)
--(axis cs:7.6409393,45.036091);

\path [draw=darkseagreen134203102]
(axis cs:7.6557876,45.0714455)
--(axis cs:7.6558215,45.0716453);

\path [draw=seagreen4516184]
(axis cs:7.6558215,45.0716453)
--(axis cs:7.6558843,45.0720159);

\path [draw=crimson2226346]
(axis cs:7.6581043,45.0854941)
--(axis cs:7.658337,45.0854855);

\path [draw=firebrick165038]
(axis cs:7.6598638,45.0858997)
--(axis cs:7.659145,45.0859262);

\path [draw=firebrick165038]
(axis cs:7.659145,45.0859262)
--(axis cs:7.658689,45.0859471);

\path [draw=crimson2226346]
(axis cs:7.658689,45.0859471)
--(axis cs:7.6585093,45.0859887);

\path [draw=firebrick165038]
(axis cs:7.6585093,45.0859887)
--(axis cs:7.658174,45.0860342);

\path [draw=firebrick165038]
(axis cs:7.658174,45.0860342)
--(axis cs:7.6578012,45.0860702);

\path [draw=crimson2226346]
(axis cs:7.6578012,45.0860702)
--(axis cs:7.6576269,45.0861005);

\path [draw=crimson2226346]
(axis cs:7.6576269,45.0861005)
--(axis cs:7.6575844,45.0861139);

\path [draw=crimson2226346]
(axis cs:7.6575844,45.0861139)
--(axis cs:7.6575517,45.0861523);

\path [draw=crimson2226346]
(axis cs:7.6575517,45.0861523)
--(axis cs:7.657525,45.0862137);

\path [draw=crimson2226346]
(axis cs:7.657525,45.0862137)
--(axis cs:7.6575211,45.0862465);

\path [draw=crimson2226346]
(axis cs:7.6575211,45.0862465)
--(axis cs:7.6575329,45.0862668);

\path [draw=crimson2226346]
(axis cs:7.6575329,45.0862668)
--(axis cs:7.6575587,45.08628);

\path [draw=crimson2226346]
(axis cs:7.6575587,45.08628)
--(axis cs:7.6575824,45.0862856);

\path [draw=crimson2226346]
(axis cs:7.6575824,45.0862856)
--(axis cs:7.6576031,45.0862821);

\path [draw=crimson2226346]
(axis cs:7.6576031,45.0862821)
--(axis cs:7.6576259,45.0862751);

\path [draw=crimson2226346]
(axis cs:7.6576259,45.0862751)
--(axis cs:7.6576447,45.0862584);

\path [draw=crimson2226346]
(axis cs:7.6576447,45.0862584)
--(axis cs:7.6576466,45.0862451);

\path [draw=crimson2226346]
(axis cs:7.6576466,45.0862451)
--(axis cs:7.6576417,45.086227);

\path [draw=crimson2226346]
(axis cs:7.6576417,45.086227)
--(axis cs:7.6576269,45.086206);

\path [draw=crimson2226346]
(axis cs:7.6576269,45.086206)
--(axis cs:7.6576051,45.086197);

\path [draw=crimson2226346]
(axis cs:7.6576051,45.086197)
--(axis cs:7.6575834,45.0861886);

\path [draw=crimson2226346]
(axis cs:7.6575834,45.0861886)
--(axis cs:7.6575705,45.0861879);

\path [draw=firebrick165038]
(axis cs:7.6397189,45.0291056)
--(axis cs:7.639576,45.0289014);

\path [draw=firebrick165038]
(axis cs:7.6397189,45.0291056)
--(axis cs:7.6398741,45.029054);

\path [draw=firebrick165038]
(axis cs:7.6397189,45.0291056)
--(axis cs:7.6395495,45.029162);

\path [draw=firebrick165038]
(axis cs:7.639576,45.0289014)
--(axis cs:7.6394114,45.0289583);

\path [draw=firebrick165038]
(axis cs:7.639576,45.0289014)
--(axis cs:7.639736,45.0288493);

\path [draw=crimson2226346]
(axis cs:7.6400705,45.0280183)
--(axis cs:7.6401602,45.0279889);

\path [draw=crimson2226346]
(axis cs:7.6400705,45.0280183)
--(axis cs:7.6400826,45.028044);

\path [draw=crimson2226346]
(axis cs:7.6400705,45.0280183)
--(axis cs:7.6400461,45.0279987);

\path [draw=crimson2226346]
(axis cs:7.6401602,45.0279889)
--(axis cs:7.6403462,45.027928);

\path [draw=crimson2226346]
(axis cs:7.6401602,45.0279889)
--(axis cs:7.6399411,45.0276728);

\path [draw=firebrick165038]
(axis cs:7.6401602,45.0279889)
--(axis cs:7.6404592,45.0284202);

\path [draw=firebrick165038]
(axis cs:7.6403462,45.027928)
--(axis cs:7.6406519,45.0283604);

\path [draw=crimson2226346]
(axis cs:7.6403462,45.027928)
--(axis cs:7.6401222,45.0276111);

\path [draw=crimson2226346]
(axis cs:7.639421,45.0282498)
--(axis cs:7.6394562,45.0282381);

\path [draw=crimson2226346]
(axis cs:7.639421,45.0282498)
--(axis cs:7.639433,45.0282755);

\path [draw=crimson2226346]
(axis cs:7.639421,45.0282498)
--(axis cs:7.6393966,45.0282303);

\path [draw=crimson2226346]
(axis cs:7.6394562,45.0282381)
--(axis cs:7.6396441,45.0281751);

\path [draw=crimson2226346]
(axis cs:7.6394562,45.0282381)
--(axis cs:7.6397654,45.0286645);

\path [draw=crimson2226346]
(axis cs:7.6394562,45.0282381)
--(axis cs:7.6392223,45.0279156);

\path [draw=crimson2226346]
(axis cs:7.6396441,45.0281751)
--(axis cs:7.6398163,45.0281174);

\path [draw=firebrick165038]
(axis cs:7.6396441,45.0281751)
--(axis cs:7.6399585,45.0285998);

\path [draw=crimson2226346]
(axis cs:7.6396441,45.0281751)
--(axis cs:7.6393967,45.0278408);

\path [draw=crimson2226346]
(axis cs:7.6398163,45.0281174)
--(axis cs:7.6399094,45.0280862);

\path [draw=crimson2226346]
(axis cs:7.6398163,45.0281174)
--(axis cs:7.6395764,45.0277777);

\path [draw=firebrick165038]
(axis cs:7.6398163,45.0281174)
--(axis cs:7.6401191,45.028546);

\path [draw=crimson2226346]
(axis cs:7.6399094,45.0280862)
--(axis cs:7.6399324,45.0281042);

\path [draw=crimson2226346]
(axis cs:7.6399094,45.0280862)
--(axis cs:7.6398967,45.0280617);

\path [draw=firebrick165038]
(axis cs:7.6393771,45.0286453)
--(axis cs:7.6391705,45.0283443);

\path [draw=firebrick165038]
(axis cs:7.6393771,45.0286453)
--(axis cs:7.6392143,45.0287023);

\path [draw=crimson2226346]
(axis cs:7.6393771,45.0286453)
--(axis cs:7.6395495,45.0285848);

\path [draw=firebrick165038]
(axis cs:7.6391705,45.0283443)
--(axis cs:7.6389462,45.0280174);

\path [draw=firebrick165038]
(axis cs:7.6391705,45.0283443)
--(axis cs:7.6390057,45.0283983);

\path [draw=firebrick165038]
(axis cs:7.6391705,45.0283443)
--(axis cs:7.6392545,45.0283168);

\path [draw=firebrick165038]
(axis cs:7.6389462,45.0280174)
--(axis cs:7.6391063,45.0279584);

\path [draw=firebrick165038]
(axis cs:7.6389462,45.0280174)
--(axis cs:7.6387851,45.0280768);

\path [draw=firebrick165038]
(axis cs:7.6390057,45.0283983)
--(axis cs:7.6387851,45.0280768);

\path [draw=firebrick165038]
(axis cs:7.6390057,45.0283983)
--(axis cs:7.6392143,45.0287023);

\path [draw=crimson2226346]
(axis cs:7.6392545,45.0283168)
--(axis cs:7.6392829,45.0283358);

\path [draw=crimson2226346]
(axis cs:7.6392545,45.0283168)
--(axis cs:7.6392472,45.0282933);

\path [draw=firebrick165038]
(axis cs:7.6392918,45.0282262)
--(axis cs:7.6391063,45.0279584);

\path [draw=crimson2226346]
(axis cs:7.6392918,45.0282262)
--(axis cs:7.6392645,45.0282437);

\path [draw=crimson2226346]
(axis cs:7.6392918,45.0282262)
--(axis cs:7.6393266,45.0282175);

\path [draw=firebrick165038]
(axis cs:7.6391063,45.0279584)
--(axis cs:7.6392223,45.0279156);

\path [draw=crimson2226346]
(axis cs:7.6395495,45.0285848)
--(axis cs:7.6393808,45.0283427);

\path [draw=crimson2226346]
(axis cs:7.6395495,45.0285848)
--(axis cs:7.639596,45.0286542);

\path [draw=crimson2226346]
(axis cs:7.6393808,45.0283427)
--(axis cs:7.6394111,45.0283262);

\path [draw=crimson2226346]
(axis cs:7.6393808,45.0283427)
--(axis cs:7.6393477,45.0283491);

\path [draw=firebrick165038]
(axis cs:7.6398741,45.029054)
--(axis cs:7.6399975,45.0290151);

\path [draw=firebrick165038]
(axis cs:7.6398741,45.029054)
--(axis cs:7.639736,45.0288493);

\path [draw=firebrick165038]
(axis cs:7.6399975,45.0290151)
--(axis cs:7.6397654,45.0286645);

\path [draw=crimson2226346]
(axis cs:7.6397654,45.0286645)
--(axis cs:7.6397252,45.0286779);

\path [draw=firebrick165038]
(axis cs:7.6397654,45.0286645)
--(axis cs:7.6399585,45.0285998);

\path [draw=crimson2226346]
(axis cs:7.639596,45.0286542)
--(axis cs:7.6395687,45.0286717);

\path [draw=crimson2226346]
(axis cs:7.639596,45.0286542)
--(axis cs:7.6396308,45.0286455);

\path [draw=firebrick165038]
(axis cs:7.639736,45.0288493)
--(axis cs:7.639685,45.0287708);

\path [draw=firebrick165038]
(axis cs:7.6395495,45.029162)
--(axis cs:7.6394114,45.0289583);

\path [draw=firebrick165038]
(axis cs:7.639685,45.0287708)
--(axis cs:7.6397153,45.0287543);

\path [draw=firebrick165038]
(axis cs:7.639685,45.0287708)
--(axis cs:7.6396519,45.0287772);

\path [draw=crimson2226346]
(axis cs:7.6399413,45.0279946)
--(axis cs:7.6398264,45.0278303);

\path [draw=crimson2226346]
(axis cs:7.6399413,45.0279946)
--(axis cs:7.639914,45.0280121);

\path [draw=crimson2226346]
(axis cs:7.6399413,45.0279946)
--(axis cs:7.6399761,45.0279859);

\path [draw=crimson2226346]
(axis cs:7.6398264,45.0278303)
--(axis cs:7.6397,45.0276496);

\path [draw=firebrick165038]
(axis cs:7.6400303,45.0281112)
--(axis cs:7.6402455,45.0284227);

\path [draw=crimson2226346]
(axis cs:7.6400303,45.0281112)
--(axis cs:7.6400606,45.0280947);

\path [draw=crimson2226346]
(axis cs:7.6400303,45.0281112)
--(axis cs:7.6399972,45.0281176);

\path [draw=firebrick165038]
(axis cs:7.6402455,45.0284227)
--(axis cs:7.6402182,45.0284402);

\path [draw=firebrick165038]
(axis cs:7.6402455,45.0284227)
--(axis cs:7.6402803,45.028414);

\path [draw=firebrick165038]
(axis cs:7.6404776,45.0287621)
--(axis cs:7.6403098,45.0288147);

\path [draw=firebrick165038]
(axis cs:7.6404776,45.0287621)
--(axis cs:7.6403345,45.0285393);

\path [draw=firebrick165038]
(axis cs:7.6404776,45.0287621)
--(axis cs:7.6406584,45.0286957);

\path [draw=firebrick165038]
(axis cs:7.6403098,45.0288147)
--(axis cs:7.640145,45.0288663);

\path [draw=firebrick165038]
(axis cs:7.6403098,45.0288147)
--(axis cs:7.6401191,45.028546);

\path [draw=firebrick165038]
(axis cs:7.640145,45.0288663)
--(axis cs:7.6399585,45.0285998);

\path [draw=firebrick165038]
(axis cs:7.6399585,45.0285998)
--(axis cs:7.6401191,45.028546);

\path [draw=crimson2226346]
(axis cs:7.6393967,45.0278408)
--(axis cs:7.6395764,45.0277777);

\path [draw=firebrick165038]
(axis cs:7.6401191,45.028546)
--(axis cs:7.6402137,45.0285143);

\path [draw=firebrick165038]
(axis cs:7.6403345,45.0285393)
--(axis cs:7.6403648,45.0285227);

\path [draw=firebrick165038]
(axis cs:7.6403345,45.0285393)
--(axis cs:7.6403014,45.0285457);

\path [draw=firebrick165038]
(axis cs:7.6406584,45.0286957)
--(axis cs:7.6404592,45.0284202);

\path [draw=crimson2226346]
(axis cs:7.6406584,45.0286957)
--(axis cs:7.6407002,45.0287535);

\path [draw=firebrick165038]
(axis cs:7.6404592,45.0284202)
--(axis cs:7.6403748,45.0284464);

\path [draw=firebrick165038]
(axis cs:7.6404592,45.0284202)
--(axis cs:7.6406519,45.0283604);

\path [draw=crimson2226346]
(axis cs:7.6407002,45.0287535)
--(axis cs:7.6408772,45.0286948);

\path [draw=firebrick165038]
(axis cs:7.6408772,45.0286948)
--(axis cs:7.6406519,45.0283604);

\path [draw=firebrick165038]
(axis cs:7.6403748,45.0284464)
--(axis cs:7.6403868,45.0284721);

\path [draw=firebrick165038]
(axis cs:7.6403748,45.0284464)
--(axis cs:7.6403503,45.0284268);

\path [draw=crimson2226346]
(axis cs:7.6401222,45.0276111)
--(axis cs:7.6399411,45.0276728);

\path [draw=firebrick165038]
(axis cs:7.6397252,45.0286779)
--(axis cs:7.6397373,45.0287036);

\path [draw=crimson2226346]
(axis cs:7.6397252,45.0286779)
--(axis cs:7.6397008,45.0286584);

\path [draw=firebrick165038]
(axis cs:7.6402137,45.0285143)
--(axis cs:7.6402367,45.0285323);

\path [draw=firebrick165038]
(axis cs:7.6402137,45.0285143)
--(axis cs:7.6402009,45.0284898);

\path [draw=crimson2226346]
(axis cs:7.6400826,45.028044)
--(axis cs:7.6400791,45.0280709);

\path [draw=crimson2226346]
(axis cs:7.6400791,45.0280709)
--(axis cs:7.6400606,45.0280947);

\path [draw=crimson2226346]
(axis cs:7.6399972,45.0281176)
--(axis cs:7.6399631,45.0281152);

\path [draw=crimson2226346]
(axis cs:7.6399631,45.0281152)
--(axis cs:7.6399324,45.0281042);

\path [draw=crimson2226346]
(axis cs:7.6398967,45.0280617)
--(axis cs:7.6398983,45.0280357);

\path [draw=crimson2226346]
(axis cs:7.6398983,45.0280357)
--(axis cs:7.639914,45.0280121);

\path [draw=crimson2226346]
(axis cs:7.6399761,45.0279859)
--(axis cs:7.6400129,45.0279874);

\path [draw=crimson2226346]
(axis cs:7.6400129,45.0279874)
--(axis cs:7.6400461,45.0279987);

\path [draw=crimson2226346]
(axis cs:7.639433,45.0282755)
--(axis cs:7.6394295,45.0283025);

\path [draw=crimson2226346]
(axis cs:7.6394295,45.0283025)
--(axis cs:7.6394111,45.0283262);

\path [draw=crimson2226346]
(axis cs:7.6393477,45.0283491)
--(axis cs:7.6393135,45.0283467);

\path [draw=crimson2226346]
(axis cs:7.6393135,45.0283467)
--(axis cs:7.6392829,45.0283358);

\path [draw=crimson2226346]
(axis cs:7.6392472,45.0282933)
--(axis cs:7.6392488,45.0282672);

\path [draw=crimson2226346]
(axis cs:7.6392488,45.0282672)
--(axis cs:7.6392645,45.0282437);

\path [draw=crimson2226346]
(axis cs:7.6393266,45.0282175)
--(axis cs:7.6393634,45.0282189);

\path [draw=crimson2226346]
(axis cs:7.6393634,45.0282189)
--(axis cs:7.6393966,45.0282303);

\path [draw=firebrick165038]
(axis cs:7.6403868,45.0284721)
--(axis cs:7.6403833,45.028499);

\path [draw=firebrick165038]
(axis cs:7.6403833,45.028499)
--(axis cs:7.6403648,45.0285227);

\path [draw=firebrick165038]
(axis cs:7.6403014,45.0285457)
--(axis cs:7.6402673,45.0285432);

\path [draw=firebrick165038]
(axis cs:7.6402673,45.0285432)
--(axis cs:7.6402367,45.0285323);

\path [draw=firebrick165038]
(axis cs:7.6402009,45.0284898)
--(axis cs:7.6402025,45.0284638);

\path [draw=firebrick165038]
(axis cs:7.6402025,45.0284638)
--(axis cs:7.6402182,45.0284402);

\path [draw=firebrick165038]
(axis cs:7.6402803,45.028414)
--(axis cs:7.6403172,45.0284155);

\path [draw=firebrick165038]
(axis cs:7.6403172,45.0284155)
--(axis cs:7.6403503,45.0284268);

\path [draw=firebrick165038]
(axis cs:7.6391959,45.0288806)
--(axis cs:7.6394466,45.0287889);

\path [draw=firebrick165038]
(axis cs:7.6394466,45.0287889)
--(axis cs:7.6395641,45.0287459);

\path [draw=crimson2226346]
(axis cs:7.6395641,45.0287459)
--(axis cs:7.6395871,45.0287639);

\path [draw=crimson2226346]
(axis cs:7.6395641,45.0287459)
--(axis cs:7.6395514,45.0287214);

\path [draw=firebrick165038]
(axis cs:7.6397373,45.0287036)
--(axis cs:7.6397338,45.0287306);

\path [draw=firebrick165038]
(axis cs:7.6397338,45.0287306)
--(axis cs:7.6397153,45.0287543);

\path [draw=firebrick165038]
(axis cs:7.6396519,45.0287772)
--(axis cs:7.6396177,45.0287748);

\path [draw=firebrick165038]
(axis cs:7.6396177,45.0287748)
--(axis cs:7.6395871,45.0287639);

\path [draw=crimson2226346]
(axis cs:7.6395514,45.0287214)
--(axis cs:7.639553,45.0286953);

\path [draw=crimson2226346]
(axis cs:7.639553,45.0286953)
--(axis cs:7.6395687,45.0286717);

\path [draw=crimson2226346]
(axis cs:7.6396308,45.0286455)
--(axis cs:7.6396676,45.028647);

\path [draw=crimson2226346]
(axis cs:7.6396676,45.028647)
--(axis cs:7.6397008,45.0286584);

\path [draw=firebrick165038]
(axis cs:7.6505573,45.0492216)
--(axis cs:7.6505495,45.0492567);

\path [draw=firebrick165038]
(axis cs:7.6505495,45.0492567)
--(axis cs:7.650538,45.0493184);

\path [draw=firebrick165038]
(axis cs:7.650538,45.0493184)
--(axis cs:7.6503968,45.0492242);

\path [draw=firebrick165038]
(axis cs:7.6525387,45.0506482)
--(axis cs:7.6525677,45.0506677);

\path [draw=firebrick165038]
(axis cs:7.6525677,45.0506677)
--(axis cs:7.6526071,45.0506942);

\path [draw=firebrick165038]
(axis cs:7.646118,45.0458393)
--(axis cs:7.6457834,45.045202);

\path [draw=firebrick165038]
(axis cs:7.6457834,45.045202)
--(axis cs:7.6457687,45.0451739);

\path [draw=lemonchiffon254254189]
(axis cs:7.6677752,45.0339089)
--(axis cs:7.6676098,45.0339498);

\path [draw=lemonchiffon254254189]
(axis cs:7.6676098,45.0339498)
--(axis cs:7.6675708,45.0339594);

\path [draw=lemonchiffon254254189]
(axis cs:7.6675708,45.0339594)
--(axis cs:7.6671969,45.0340537);

\path [draw=khaki253210127]
(axis cs:7.6671969,45.0340537)
--(axis cs:7.665998,45.0318897);

\path [draw=coral24814282]
(axis cs:7.665998,45.0318897)
--(axis cs:7.6661043,45.0318607);

\path [draw=crimson2226346]
(axis cs:7.6661043,45.0318607)
--(axis cs:7.6667152,45.0316939);

\path [draw=khaki253210127]
(axis cs:7.6670033,45.0727908)
--(axis cs:7.6659962,45.0713532);

\path [draw=crimson2226346]
(axis cs:7.6670033,45.0727908)
--(axis cs:7.6671853,45.0730455);

\path [draw=khaki253210127]
(axis cs:7.6659962,45.0713532)
--(axis cs:7.6658922,45.071206);

\path [draw=khaki253210127]
(axis cs:7.6658922,45.071206)
--(axis cs:7.665925,45.0711349);

\path [draw=crimson2226346]
(axis cs:7.6673922,45.0730976)
--(axis cs:7.6672734,45.0730903);

\path [draw=crimson2226346]
(axis cs:7.6673922,45.0730976)
--(axis cs:7.6673933,45.0731146);

\path [draw=crimson2226346]
(axis cs:7.6673922,45.0730976)
--(axis cs:7.6673953,45.0730807);

\path [draw=crimson2226346]
(axis cs:7.6672734,45.0730903)
--(axis cs:7.6671853,45.0730455);

\path [draw=firebrick165038]
(axis cs:7.6800375,45.0474963)
--(axis cs:7.6800644,45.0475162);

\path [draw=firebrick165038]
(axis cs:7.6800644,45.0475162)
--(axis cs:7.6801247,45.0475342);

\path [draw=firebrick165038]
(axis cs:7.6801247,45.0475342)
--(axis cs:7.6801569,45.0475494);

\path [draw=firebrick165038]
(axis cs:7.6801569,45.0475494)
--(axis cs:7.6801851,45.0475693);

\path [draw=firebrick165038]
(axis cs:7.6801851,45.0475693)
--(axis cs:7.6803513,45.0478099);

\path [draw=firebrick165038]
(axis cs:7.7094573,45.0692194)
--(axis cs:7.7094288,45.069295);

\path [draw=firebrick165038]
(axis cs:7.7094573,45.0692194)
--(axis cs:7.7095105,45.0692286);

\path [draw=firebrick165038]
(axis cs:7.7094573,45.0692194)
--(axis cs:7.7089953,45.0690666);

\path [draw=firebrick165038]
(axis cs:7.7069065,45.074034)
--(axis cs:7.7059631,45.0741012);

\path [draw=firebrick165038]
(axis cs:7.6387645,45.052615)
--(axis cs:7.6389926,45.0527365);

\path [draw=firebrick165038]
(axis cs:7.6387645,45.052615)
--(axis cs:7.6387624,45.0525961);

\path [draw=firebrick165038]
(axis cs:7.6387645,45.052615)
--(axis cs:7.6387862,45.0528011);

\path [draw=firebrick165038]
(axis cs:7.6389926,45.0527365)
--(axis cs:7.6390112,45.0527465);

\path [draw=crimson2226346]
(axis cs:7.6607719,45.0711198)
--(axis cs:7.6607378,45.0710697);

\path [draw=crimson2226346]
(axis cs:7.6607378,45.0710697)
--(axis cs:7.66072,45.0710435);

\path [draw=firebrick165038]
(axis cs:7.6607378,45.0710697)
--(axis cs:7.6606162,45.0711131);

\path [draw=firebrick165038]
(axis cs:7.66072,45.0710435)
--(axis cs:7.6606665,45.0709647);

\path [draw=firebrick165038]
(axis cs:7.6606665,45.0709647)
--(axis cs:7.660466,45.0706698);

\path [draw=firebrick165038]
(axis cs:7.660466,45.0706698)
--(axis cs:7.6600913,45.0701184);

\path [draw=firebrick165038]
(axis cs:7.6600913,45.0701184)
--(axis cs:7.6599549,45.0699178);

\path [draw=firebrick165038]
(axis cs:7.6599549,45.0699178)
--(axis cs:7.6599304,45.0698817);

\path [draw=crimson2226346]
(axis cs:7.664322,45.0699674)
--(axis cs:7.6643577,45.0700184);

\path [draw=crimson2226346]
(axis cs:7.6643577,45.0700184)
--(axis cs:7.6643736,45.070045);

\path [draw=crimson2226346]
(axis cs:7.6643736,45.070045)
--(axis cs:7.6654745,45.0715994);

\path [draw=lemonchiffon254254189]
(axis cs:7.6654745,45.0715994)
--(axis cs:7.666055,45.0724253);

\path [draw=seagreen4516184]
(axis cs:7.666055,45.0724253)
--(axis cs:7.6660925,45.0724751);

\path [draw=coral24814282]
(axis cs:7.6662012,45.0726459)
--(axis cs:7.6666378,45.0732546);

\path [draw=crimson2226346]
(axis cs:7.6624255,45.0705568)
--(axis cs:7.6630715,45.0703265);

\path [draw=crimson2226346]
(axis cs:7.6630715,45.0703265)
--(axis cs:7.6635297,45.070167);

\path [draw=crimson2226346]
(axis cs:7.6635297,45.070167)
--(axis cs:7.6635612,45.070156);

\path [draw=firebrick165038]
(axis cs:7.6316147,45.0557802)
--(axis cs:7.6319648,45.0557056);

\path [draw=firebrick165038]
(axis cs:7.6316147,45.0557802)
--(axis cs:7.6311573,45.0558733);

\path [draw=firebrick165038]
(axis cs:7.6319648,45.0557056)
--(axis cs:7.6320474,45.0556817);

\path [draw=firebrick165038]
(axis cs:7.6320474,45.0556817)
--(axis cs:7.6320783,45.0556664);

\path [draw=firebrick165038]
(axis cs:7.6320783,45.0556664)
--(axis cs:7.6320976,45.0556475);

\path [draw=firebrick165038]
(axis cs:7.6320976,45.0556475)
--(axis cs:7.6321062,45.0556276);

\path [draw=firebrick165038]
(axis cs:7.6321062,45.0556276)
--(axis cs:7.6321189,45.055422);

\path [draw=firebrick165038]
(axis cs:7.6321189,45.055422)
--(axis cs:7.6321133,45.0553971);

\path [draw=firebrick165038]
(axis cs:7.6321133,45.0553971)
--(axis cs:7.6320985,45.0553786);

\path [draw=firebrick165038]
(axis cs:7.6320985,45.0553786)
--(axis cs:7.6319917,45.0553176);

\path [draw=firebrick165038]
(axis cs:7.6319917,45.0553176)
--(axis cs:7.6319668,45.0553047);

\path [draw=firebrick165038]
(axis cs:7.6319668,45.0553047)
--(axis cs:7.6319959,45.0552745);

\path [draw=firebrick165038]
(axis cs:7.6319668,45.0553047)
--(axis cs:7.6318829,45.0552666);

\path [draw=firebrick165038]
(axis cs:7.6318829,45.0552666)
--(axis cs:7.6318311,45.055239);

\path [draw=firebrick165038]
(axis cs:7.6318829,45.0552666)
--(axis cs:7.6318244,45.0552834);

\path [draw=firebrick165038]
(axis cs:7.6318311,45.055239)
--(axis cs:7.6314524,45.0550373);

\path [draw=firebrick165038]
(axis cs:7.6314524,45.0550373)
--(axis cs:7.6309535,45.0553694);

\path [draw=firebrick165038]
(axis cs:7.6309535,45.0553694)
--(axis cs:7.6311573,45.0558733);

\path [draw=firebrick165038]
(axis cs:7.6318244,45.0552834)
--(axis cs:7.631319,45.0554286);

\path [draw=firebrick165038]
(axis cs:7.631319,45.0554286)
--(axis cs:7.631382,45.0556266);

\path [draw=firebrick165038]
(axis cs:7.6321311,45.0548032)
--(axis cs:7.6322485,45.0547609);

\path [draw=firebrick165038]
(axis cs:7.6713312,45.0547812)
--(axis cs:7.6714463,45.0548862);

\path [draw=firebrick165038]
(axis cs:7.6673575,45.0305865)
--(axis cs:7.6671309,45.0300034);

\path [draw=firebrick165038]
(axis cs:7.6670895,45.029897)
--(axis cs:7.6668022,45.0291592);

\path [draw=firebrick165038]
(axis cs:7.6674636,45.03062)
--(axis cs:7.6686307,45.0303896);

\path [draw=firebrick165038]
(axis cs:7.6686307,45.0303896)
--(axis cs:7.6687241,45.0303712);

\path [draw=firebrick165038]
(axis cs:7.6687241,45.0303712)
--(axis cs:7.6687474,45.030427);

\path [draw=firebrick165038]
(axis cs:7.6687241,45.0303712)
--(axis cs:7.6687674,45.0303627);

\path [draw=firebrick165038]
(axis cs:7.6687241,45.0303712)
--(axis cs:7.6687026,45.03032);

\path [draw=firebrick165038]
(axis cs:7.6687474,45.030427)
--(axis cs:7.6691348,45.031353);

\path [draw=firebrick165038]
(axis cs:7.6687674,45.0303627)
--(axis cs:7.6688352,45.0303494);

\path [draw=firebrick165038]
(axis cs:7.7058946,45.0616888)
--(axis cs:7.7057398,45.0616062);

\path [draw=firebrick165038]
(axis cs:7.7057398,45.0616062)
--(axis cs:7.7056426,45.0615399);

\path [draw=firebrick165038]
(axis cs:7.704588,45.0631926)
--(axis cs:7.7045665,45.063148);

\path [draw=firebrick165038]
(axis cs:7.7045665,45.063148)
--(axis cs:7.7045709,45.063114);

\path [draw=firebrick165038]
(axis cs:7.7046338,45.0630554)
--(axis cs:7.7046794,45.0630432);

\path [draw=firebrick165038]
(axis cs:7.7046794,45.0630432)
--(axis cs:7.7047277,45.0630429);

\path [draw=firebrick165038]
(axis cs:7.706784,45.0649457)
--(axis cs:7.7060344,45.0659172);

\path [draw=crimson2226346]
(axis cs:7.7031884,45.0648237)
--(axis cs:7.7031406,45.064878);

\path [draw=firebrick165038]
(axis cs:7.7017906,45.0642582)
--(axis cs:7.7021612,45.0645319);

\path [draw=firebrick165038]
(axis cs:7.7017906,45.0642582)
--(axis cs:7.701671,45.0643444);

\path [draw=firebrick165038]
(axis cs:7.7014199,45.0644136)
--(axis cs:7.6997618,45.0637827);

\path [draw=firebrick165038]
(axis cs:7.6997618,45.0637827)
--(axis cs:7.6995986,45.0636967);

\path [draw=firebrick165038]
(axis cs:7.6995986,45.0636967)
--(axis cs:7.6988871,45.0631886);

\path [draw=crimson2226346]
(axis cs:7.6988871,45.0631886)
--(axis cs:7.6986788,45.0630384);

\path [draw=firebrick165038]
(axis cs:7.6984907,45.0625555)
--(axis cs:7.6984236,45.0626529);

\path [draw=firebrick165038]
(axis cs:7.687292,45.0929657)
--(axis cs:7.6863194,45.0930674);

\path [draw=firebrick165038]
(axis cs:7.6290126,45.075086)
--(axis cs:7.6290409,45.0751554);

\path [draw=firebrick165038]
(axis cs:7.6290126,45.075086)
--(axis cs:7.6291343,45.0750919);

\path [draw=firebrick165038]
(axis cs:7.6290409,45.0751554)
--(axis cs:7.6291707,45.0754862);

\path [draw=firebrick165038]
(axis cs:7.6291707,45.0754862)
--(axis cs:7.6292373,45.0754865);

\path [draw=firebrick165038]
(axis cs:7.629206,45.0755761)
--(axis cs:7.6292169,45.075598);

\path [draw=firebrick165038]
(axis cs:7.6292169,45.075598)
--(axis cs:7.6292726,45.0757451);

\path [draw=firebrick165038]
(axis cs:7.6292169,45.075598)
--(axis cs:7.6292817,45.0756001);

\path [draw=firebrick165038]
(axis cs:7.6292726,45.0757451)
--(axis cs:7.6293107,45.0758419);

\path [draw=firebrick165038]
(axis cs:7.6292726,45.0757451)
--(axis cs:7.6293444,45.0757479);

\path [draw=firebrick165038]
(axis cs:7.6293107,45.0758419)
--(axis cs:7.6294566,45.0762158);

\path [draw=firebrick165038]
(axis cs:7.6293107,45.0758419)
--(axis cs:7.6293856,45.0758448);

\path [draw=firebrick165038]
(axis cs:7.6294566,45.0762158)
--(axis cs:7.629554,45.0764725);

\path [draw=firebrick165038]
(axis cs:7.629554,45.0764725)
--(axis cs:7.6296733,45.0767623);

\path [draw=firebrick165038]
(axis cs:7.6296733,45.0767623)
--(axis cs:7.6296806,45.0767808);

\path [draw=firebrick165038]
(axis cs:7.7103873,45.0891632)
--(axis cs:7.7104615,45.0891978);

\path [draw=firebrick165038]
(axis cs:7.7104615,45.0891978)
--(axis cs:7.710522,45.089226);

\path [draw=firebrick165038]
(axis cs:7.7104615,45.0891978)
--(axis cs:7.7104396,45.0892238);

\path [draw=firebrick165038]
(axis cs:7.710522,45.089226)
--(axis cs:7.7106106,45.0892673);

\path [draw=firebrick165038]
(axis cs:7.710522,45.089226)
--(axis cs:7.7105673,45.0891792);

\path [draw=firebrick165038]
(axis cs:7.7106106,45.0892673)
--(axis cs:7.7106997,45.0893132);

\path [draw=firebrick165038]
(axis cs:7.7106997,45.0893132)
--(axis cs:7.710779,45.0893609);

\path [draw=firebrick165038]
(axis cs:7.710779,45.0893609)
--(axis cs:7.7108407,45.0894037);

\path [draw=firebrick165038]
(axis cs:7.7108407,45.0894037)
--(axis cs:7.7109168,45.0894697);

\path [draw=firebrick165038]
(axis cs:7.7108407,45.0894037)
--(axis cs:7.7108826,45.0893757);

\path [draw=firebrick165038]
(axis cs:7.7109168,45.0894697)
--(axis cs:7.7108678,45.0894958);

\path [draw=firebrick165038]
(axis cs:7.7109297,45.089348)
--(axis cs:7.7108826,45.0893757);

\path [draw=firebrick165038]
(axis cs:7.7108826,45.0893757)
--(axis cs:7.7109078,45.0893507);

\path [draw=firebrick165038]
(axis cs:7.6845567,45.0814796)
--(axis cs:7.6843116,45.0816422);

\path [draw=firebrick165038]
(axis cs:7.6545068,45.089901)
--(axis cs:7.6544926,45.0898785);

\path [draw=coral24814282]
(axis cs:7.6846698,45.0733068)
--(axis cs:7.6848973,45.0737054);

\path [draw=coral24814282]
(axis cs:7.6848973,45.0737054)
--(axis cs:7.684981,45.073852);

\path [draw=firebrick165038]
(axis cs:7.6693272,45.077428)
--(axis cs:7.6693342,45.0774887);

\path [draw=firebrick165038]
(axis cs:7.6693342,45.0774887)
--(axis cs:7.669303,45.0775596);

\path [draw=firebrick165038]
(axis cs:7.6694591,45.0775444)
--(axis cs:7.6695459,45.0775687);

\path [draw=firebrick165038]
(axis cs:7.6695459,45.0775687)
--(axis cs:7.6696604,45.0775965);

\path [draw=firebrick165038]
(axis cs:7.6696604,45.0775965)
--(axis cs:7.6705844,45.0778067);

\path [draw=crimson2226346]
(axis cs:7.6835075,45.0895639)
--(axis cs:7.6834504,45.0895708);

\path [draw=firebrick165038]
(axis cs:7.6834504,45.0895708)
--(axis cs:7.6823375,45.0897048);

\path [draw=firebrick165038]
(axis cs:7.6823375,45.0897048)
--(axis cs:7.6812751,45.0898326);

\path [draw=firebrick165038]
(axis cs:7.6823375,45.0897048)
--(axis cs:7.6825762,45.0895141);

\path [draw=firebrick165038]
(axis cs:7.6812751,45.0898326)
--(axis cs:7.6795774,45.0900135);

\path [draw=firebrick165038]
(axis cs:7.6786106,45.0897395)
--(axis cs:7.6786334,45.0897728);

\path [draw=firebrick165038]
(axis cs:7.6786334,45.0897728)
--(axis cs:7.6786704,45.0898021);

\path [draw=firebrick165038]
(axis cs:7.6786704,45.0898021)
--(axis cs:7.6788815,45.0898885);

\path [draw=firebrick165038]
(axis cs:7.6788815,45.0898885)
--(axis cs:7.6789757,45.0899008);

\path [draw=firebrick165038]
(axis cs:7.6789757,45.0899008)
--(axis cs:7.6790633,45.0899018);

\path [draw=firebrick165038]
(axis cs:7.6825762,45.0895141)
--(axis cs:7.6833351,45.0894136);

\path [draw=firebrick165038]
(axis cs:7.6833351,45.0894136)
--(axis cs:7.6833826,45.0894073);

\path [draw=firebrick165038]
(axis cs:7.6786938,45.0899649)
--(axis cs:7.6789469,45.0899897);

\path [draw=firebrick165038]
(axis cs:7.6788102,45.0901857)
--(axis cs:7.6787362,45.0902024);

\path [draw=firebrick165038]
(axis cs:7.6693994,45.0362096)
--(axis cs:7.6688712,45.0363137);

\path [draw=firebrick165038]
(axis cs:7.6588157,45.0504799)
--(axis cs:7.6588141,45.0505209);

\path [draw=firebrick165038]
(axis cs:7.6588141,45.0505209)
--(axis cs:7.6588162,45.0505596);

\path [draw=firebrick165038]
(axis cs:7.6588162,45.0505596)
--(axis cs:7.6589123,45.0505385);

\path [draw=firebrick165038]
(axis cs:7.6646268,45.0538864)
--(axis cs:7.6635829,45.0544409);

\path [draw=firebrick165038]
(axis cs:7.6646268,45.0538864)
--(axis cs:7.6652013,45.0535812);

\path [draw=firebrick165038]
(axis cs:7.6646268,45.0538864)
--(axis cs:7.6653576,45.0549177);

\path [draw=crimson2226346]
(axis cs:7.6635829,45.0544409)
--(axis cs:7.6635574,45.0544544);

\path [draw=firebrick165038]
(axis cs:7.6634165,45.0521955)
--(axis cs:7.6633836,45.052148);

\path [draw=firebrick165038]
(axis cs:7.6634165,45.0521955)
--(axis cs:7.6633382,45.0522235);

\path [draw=firebrick165038]
(axis cs:7.6634165,45.0521955)
--(axis cs:7.6636746,45.0521162);

\path [draw=firebrick165038]
(axis cs:7.6634165,45.0521955)
--(axis cs:7.6634623,45.0522586);

\path [draw=firebrick165038]
(axis cs:7.6633836,45.052148)
--(axis cs:7.6630606,45.0516825);

\path [draw=firebrick165038]
(axis cs:7.6630606,45.0516825)
--(axis cs:7.6630566,45.0516629);

\path [draw=firebrick165038]
(axis cs:7.6630566,45.0516629)
--(axis cs:7.6630541,45.0516505);

\path [draw=firebrick165038]
(axis cs:7.704141,45.0530485)
--(axis cs:7.7042416,45.0529839);

\path [draw=firebrick165038]
(axis cs:7.704141,45.0530485)
--(axis cs:7.7041906,45.0531033);

\path [draw=firebrick165038]
(axis cs:7.704141,45.0530485)
--(axis cs:7.7041048,45.0530085);

\path [draw=firebrick165038]
(axis cs:7.7042416,45.0529839)
--(axis cs:7.7045017,45.0529431);

\path [draw=firebrick165038]
(axis cs:7.7045017,45.0529431)
--(axis cs:7.7049939,45.0528939);

\path [draw=firebrick165038]
(axis cs:7.7049939,45.0528939)
--(axis cs:7.7050556,45.0528645);

\path [draw=firebrick165038]
(axis cs:7.7021749,45.0539027)
--(axis cs:7.7022006,45.0538493);

\path [draw=firebrick165038]
(axis cs:7.7021749,45.0539027)
--(axis cs:7.7024245,45.0539526);

\path [draw=firebrick165038]
(axis cs:7.7021749,45.0539027)
--(axis cs:7.7020266,45.0538811);

\path [draw=firebrick165038]
(axis cs:7.7022006,45.0538493)
--(axis cs:7.7022588,45.0537764);

\path [draw=firebrick165038]
(axis cs:7.7022006,45.0538493)
--(axis cs:7.7020331,45.0538285);

\path [draw=firebrick165038]
(axis cs:7.7022006,45.0538493)
--(axis cs:7.7024341,45.0538915);

\path [draw=firebrick165038]
(axis cs:7.7022588,45.0537764)
--(axis cs:7.7022728,45.0537589);

\path [draw=firebrick165038]
(axis cs:7.7022728,45.0537589)
--(axis cs:7.7023104,45.0537181);

\path [draw=firebrick165038]
(axis cs:7.7023104,45.0537181)
--(axis cs:7.7023479,45.0536774);

\path [draw=firebrick165038]
(axis cs:7.7023479,45.0536774)
--(axis cs:7.7026108,45.0535751);

\path [draw=firebrick165038]
(axis cs:7.7026108,45.0535751)
--(axis cs:7.7033967,45.0533799);

\path [draw=firebrick165038]
(axis cs:7.7033967,45.0533799)
--(axis cs:7.7038231,45.0533098);

\path [draw=firebrick165038]
(axis cs:7.7038231,45.0533098)
--(axis cs:7.7041799,45.0532473);

\path [draw=firebrick165038]
(axis cs:7.7041799,45.0532473)
--(axis cs:7.7042201,45.0532037);

\path [draw=firebrick165038]
(axis cs:7.7042201,45.0532037)
--(axis cs:7.7041906,45.0531033);

\path [draw=firebrick165038]
(axis cs:7.7041048,45.0530085)
--(axis cs:7.7039465,45.0529971);

\path [draw=firebrick165038]
(axis cs:7.7039465,45.0529971)
--(axis cs:7.7036837,45.0530199);

\path [draw=firebrick165038]
(axis cs:7.7036837,45.0530199)
--(axis cs:7.703453,45.0530957);

\path [draw=firebrick165038]
(axis cs:7.703453,45.0530957)
--(axis cs:7.7032009,45.0531184);

\path [draw=firebrick165038]
(axis cs:7.7032009,45.0531184)
--(axis cs:7.7027248,45.0531288);

\path [draw=firebrick165038]
(axis cs:7.7027248,45.0531288)
--(axis cs:7.7026322,45.0531023);

\path [draw=firebrick165038]
(axis cs:7.7026322,45.0531023)
--(axis cs:7.7026068,45.0529109);

\path [draw=firebrick165038]
(axis cs:7.7026068,45.0529109)
--(axis cs:7.7029139,45.0525244);

\path [draw=firebrick165038]
(axis cs:7.7029139,45.0525244)
--(axis cs:7.7030748,45.052315);

\path [draw=firebrick165038]
(axis cs:7.7030748,45.052315)
--(axis cs:7.7031325,45.0522364);

\path [draw=firebrick165038]
(axis cs:7.6988756,45.0582417)
--(axis cs:7.7001633,45.0577559);

\path [draw=firebrick165038]
(axis cs:7.6988756,45.0582417)
--(axis cs:7.6988758,45.0583385);

\path [draw=firebrick165038]
(axis cs:7.6988756,45.0582417)
--(axis cs:7.6988727,45.0581586);

\path [draw=firebrick165038]
(axis cs:7.7001633,45.0577559)
--(axis cs:7.7002048,45.0577047);

\path [draw=firebrick165038]
(axis cs:7.7002048,45.0577047)
--(axis cs:7.7001619,45.0576384);

\path [draw=firebrick165038]
(axis cs:7.7001619,45.0576384)
--(axis cs:7.6999557,45.0573334);

\path [draw=firebrick165038]
(axis cs:7.6999557,45.0573334)
--(axis cs:7.6999192,45.0572793);

\path [draw=firebrick165038]
(axis cs:7.6999192,45.0572793)
--(axis cs:7.6999205,45.0572263);

\path [draw=firebrick165038]
(axis cs:7.6999205,45.0572263)
--(axis cs:7.7003617,45.0570425);

\path [draw=firebrick165038]
(axis cs:7.6989637,45.0589578)
--(axis cs:7.6989643,45.0589044);

\path [draw=firebrick165038]
(axis cs:7.6989643,45.0589044)
--(axis cs:7.6989325,45.0586889);

\path [draw=firebrick165038]
(axis cs:7.6989325,45.0586889)
--(axis cs:7.6988758,45.0583385);

\path [draw=firebrick165038]
(axis cs:7.6989325,45.0586889)
--(axis cs:7.6990077,45.0586865);

\path [draw=firebrick165038]
(axis cs:7.6988727,45.0581586)
--(axis cs:7.6989199,45.0580972);

\path [draw=firebrick165038]
(axis cs:7.6989199,45.0580972)
--(axis cs:7.6989959,45.058043);

\path [draw=firebrick165038]
(axis cs:7.6989959,45.058043)
--(axis cs:7.6994272,45.0578384);

\path [draw=firebrick165038]
(axis cs:7.6994272,45.0578384)
--(axis cs:7.699512,45.0577801);

\path [draw=firebrick165038]
(axis cs:7.699512,45.0577801)
--(axis cs:7.6995459,45.0576832);

\path [draw=firebrick165038]
(axis cs:7.6995459,45.0576832)
--(axis cs:7.6994873,45.0575238);

\path [draw=firebrick165038]
(axis cs:7.6994873,45.0575238)
--(axis cs:7.6992428,45.0571395);

\path [draw=firebrick165038]
(axis cs:7.6992428,45.0571395)
--(axis cs:7.6987953,45.0564362);

\path [draw=firebrick165038]
(axis cs:7.6992428,45.0571395)
--(axis cs:7.6995935,45.0570209);

\path [draw=firebrick165038]
(axis cs:7.6987953,45.0564362)
--(axis cs:7.6988222,45.0563699);

\path [draw=firebrick165038]
(axis cs:7.6988222,45.0563699)
--(axis cs:7.699203,45.0562467);

\path [draw=firebrick165038]
(axis cs:7.699203,45.0562467)
--(axis cs:7.6991923,45.056169);

\path [draw=firebrick165038]
(axis cs:7.6991923,45.056169)
--(axis cs:7.6996267,45.0559463);

\path [draw=firebrick165038]
(axis cs:7.6996267,45.0559463)
--(axis cs:7.6996617,45.0559284);

\path [draw=firebrick165038]
(axis cs:7.6996267,45.0559463)
--(axis cs:7.699855,45.0561313);

\path [draw=firebrick165038]
(axis cs:7.6940472,45.0425143)
--(axis cs:7.6934826,45.0425788);

\path [draw=firebrick165038]
(axis cs:7.694552,45.0430039)
--(axis cs:7.6946356,45.0429215);

\path [draw=firebrick165038]
(axis cs:7.6946356,45.0429215)
--(axis cs:7.6950422,45.0425262);

\path [draw=firebrick165038]
(axis cs:7.6695368,45.0520315)
--(axis cs:7.6697447,45.0522179);

\path [draw=firebrick165038]
(axis cs:7.6697447,45.0522179)
--(axis cs:7.6700915,45.0525267);

\path [draw=firebrick165038]
(axis cs:7.6587432,45.0473452)
--(axis cs:7.659026,45.0475933);

\path [draw=firebrick165038]
(axis cs:7.6587432,45.0473452)
--(axis cs:7.6587468,45.0474788);

\path [draw=crimson2226346]
(axis cs:7.659026,45.0475933)
--(axis cs:7.6592913,45.0478262);

\path [draw=firebrick165038]
(axis cs:7.659026,45.0475933)
--(axis cs:7.658848,45.0475852);

\path [draw=crimson2226346]
(axis cs:7.6592913,45.0478262)
--(axis cs:7.6593186,45.047856);

\path [draw=firebrick165038]
(axis cs:7.6982698,45.0280836)
--(axis cs:7.6985729,45.0280021);

\path [draw=firebrick165038]
(axis cs:7.6985729,45.0280021)
--(axis cs:7.6989028,45.0279263);

\path [draw=firebrick165038]
(axis cs:7.6989028,45.0279263)
--(axis cs:7.6992327,45.0278789);

\path [draw=firebrick165038]
(axis cs:7.6992327,45.0278789)
--(axis cs:7.6995143,45.0278618);

\path [draw=firebrick165038]
(axis cs:7.6995143,45.0278618)
--(axis cs:7.6997164,45.0278684);

\path [draw=firebrick165038]
(axis cs:7.6997164,45.0278684)
--(axis cs:7.7000192,45.0278784);

\path [draw=firebrick165038]
(axis cs:7.6955847,45.0277949)
--(axis cs:7.6958522,45.0280783);

\path [draw=firebrick165038]
(axis cs:7.6958522,45.0280783)
--(axis cs:7.6958774,45.0282287);

\path [draw=firebrick165038]
(axis cs:7.6958774,45.0282287)
--(axis cs:7.695817,45.028313);

\path [draw=firebrick165038]
(axis cs:7.695817,45.028313)
--(axis cs:7.6956892,45.0283649);

\path [draw=firebrick165038]
(axis cs:7.6956892,45.0283649)
--(axis cs:7.6952624,45.0283554);

\path [draw=firebrick165038]
(axis cs:7.6952624,45.0283554)
--(axis cs:7.6948234,45.0283716);

\path [draw=firebrick165038]
(axis cs:7.6948234,45.0283716)
--(axis cs:7.6943613,45.0284371);

\path [draw=firebrick165038]
(axis cs:7.6943613,45.0284371)
--(axis cs:7.6941082,45.0284466);

\path [draw=firebrick165038]
(axis cs:7.6941082,45.0284466)
--(axis cs:7.6941274,45.0287521);

\path [draw=firebrick165038]
(axis cs:7.6936435,45.0284642)
--(axis cs:7.6932358,45.0286159);

\path [draw=firebrick165038]
(axis cs:7.6932358,45.0286159)
--(axis cs:7.6928044,45.0288364);

\path [draw=firebrick165038]
(axis cs:7.6928044,45.0288364)
--(axis cs:7.6924181,45.0290847);

\path [draw=firebrick165038]
(axis cs:7.6924181,45.0290847)
--(axis cs:7.6924936,45.0291741);

\path [draw=firebrick165038]
(axis cs:7.6916831,45.0294491)
--(axis cs:7.6914868,45.0293844);

\path [draw=firebrick165038]
(axis cs:7.6914868,45.0293844)
--(axis cs:7.6913054,45.0293314);

\path [draw=firebrick165038]
(axis cs:7.6913054,45.0293314)
--(axis cs:7.6911056,45.0292935);

\path [draw=firebrick165038]
(axis cs:7.6911056,45.0292935)
--(axis cs:7.6908776,45.0292635);

\path [draw=firebrick165038]
(axis cs:7.6908776,45.0292635)
--(axis cs:7.6904713,45.0292215);

\path [draw=firebrick165038]
(axis cs:7.6904713,45.0292215)
--(axis cs:7.6902178,45.0292035);

\path [draw=firebrick165038]
(axis cs:7.6895235,45.0290736)
--(axis cs:7.6893018,45.0290139);

\path [draw=firebrick165038]
(axis cs:7.6893018,45.0290139)
--(axis cs:7.6892146,45.0289968);

\path [draw=firebrick165038]
(axis cs:7.7022531,45.0256342)
--(axis cs:7.7013375,45.0255609);

\path [draw=firebrick165038]
(axis cs:7.7013375,45.0255609)
--(axis cs:7.700681,45.0258418);

\path [draw=firebrick165038]
(axis cs:7.700681,45.0258418)
--(axis cs:7.699681,45.026028);

\path [draw=firebrick165038]
(axis cs:7.699681,45.026028)
--(axis cs:7.6993561,45.0260253);

\path [draw=firebrick165038]
(axis cs:7.699681,45.026028)
--(axis cs:7.6996753,45.026232);

\path [draw=firebrick165038]
(axis cs:7.6993561,45.0260253)
--(axis cs:7.6990398,45.0258967);

\path [draw=firebrick165038]
(axis cs:7.6990398,45.0258967)
--(axis cs:7.6986684,45.0263729);

\path [draw=firebrick165038]
(axis cs:7.6986684,45.0263729)
--(axis cs:7.6983747,45.0268491);

\path [draw=firebrick165038]
(axis cs:7.6983747,45.0268491)
--(axis cs:7.6979169,45.0270017);

\path [draw=firebrick165038]
(axis cs:7.6404224,45.0586006)
--(axis cs:7.6407284,45.058566);

\path [draw=firebrick165038]
(axis cs:7.6407284,45.058566)
--(axis cs:7.6414239,45.0584806);

\path [draw=firebrick165038]
(axis cs:7.6414239,45.0584806)
--(axis cs:7.6418029,45.058434);

\path [draw=firebrick165038]
(axis cs:7.6450031,45.0580646)
--(axis cs:7.6465056,45.0578966);

\path [draw=firebrick165038]
(axis cs:7.6430449,45.0600036)
--(axis cs:7.6430175,45.0600334);

\path [draw=firebrick165038]
(axis cs:7.6430175,45.0600334)
--(axis cs:7.6432233,45.0608674);

\path [draw=firebrick165038]
(axis cs:7.6889535,45.0628671)
--(axis cs:7.6889732,45.0628397);

\path [draw=firebrick165038]
(axis cs:7.6889732,45.0628397)
--(axis cs:7.6889956,45.0628103);

\path [draw=firebrick165038]
(axis cs:7.6889956,45.0628103)
--(axis cs:7.6890214,45.0627805);

\path [draw=firebrick165038]
(axis cs:7.6890214,45.0627805)
--(axis cs:7.6890471,45.0627535);

\path [draw=firebrick165038]
(axis cs:7.6890471,45.0627535)
--(axis cs:7.6890793,45.062727);

\path [draw=firebrick165038]
(axis cs:7.6890793,45.062727)
--(axis cs:7.6891115,45.0627033);

\path [draw=firebrick165038]
(axis cs:7.6891115,45.0627033)
--(axis cs:7.6891575,45.0626743);

\path [draw=firebrick165038]
(axis cs:7.6891575,45.0626743)
--(axis cs:7.6891933,45.0626531);

\path [draw=firebrick165038]
(axis cs:7.6891933,45.0626531)
--(axis cs:7.6892282,45.0626359);

\path [draw=firebrick165038]
(axis cs:7.6892282,45.0626359)
--(axis cs:7.6892684,45.0626169);

\path [draw=firebrick165038]
(axis cs:7.6892684,45.0626169)
--(axis cs:7.6893119,45.0625982);

\path [draw=firebrick165038]
(axis cs:7.6893119,45.0625982)
--(axis cs:7.6893514,45.0625825);

\path [draw=firebrick165038]
(axis cs:7.6893514,45.0625825)
--(axis cs:7.6893983,45.0625664);

\path [draw=firebrick165038]
(axis cs:7.6893983,45.0625664)
--(axis cs:7.6894413,45.0625532);

\path [draw=firebrick165038]
(axis cs:7.6894413,45.0625532)
--(axis cs:7.6894727,45.0625453);

\path [draw=firebrick165038]
(axis cs:7.6894727,45.0625453)
--(axis cs:7.6895039,45.0625388);

\path [draw=firebrick165038]
(axis cs:7.6895039,45.0625388)
--(axis cs:7.6895364,45.0625333);

\path [draw=firebrick165038]
(axis cs:7.6895364,45.0625333)
--(axis cs:7.6895744,45.062528);

\path [draw=firebrick165038]
(axis cs:7.6895744,45.062528)
--(axis cs:7.6896137,45.0625236);

\path [draw=firebrick165038]
(axis cs:7.6896137,45.0625236)
--(axis cs:7.6896532,45.0625203);

\path [draw=firebrick165038]
(axis cs:7.6896532,45.0625203)
--(axis cs:7.6897156,45.062517);

\path [draw=firebrick165038]
(axis cs:7.6897156,45.062517)
--(axis cs:7.6897753,45.0625148);

\path [draw=firebrick165038]
(axis cs:7.6897753,45.0625148)
--(axis cs:7.6898187,45.0625139);

\path [draw=firebrick165038]
(axis cs:7.6898187,45.0625139)
--(axis cs:7.6898984,45.0625139);

\path [draw=firebrick165038]
(axis cs:7.6898984,45.0625139)
--(axis cs:7.6900172,45.0625155);

\path [draw=firebrick165038]
(axis cs:7.6900172,45.0625155)
--(axis cs:7.6895394,45.0618624);

\path [draw=firebrick165038]
(axis cs:7.6894687,45.0617676)
--(axis cs:7.6890359,45.0611792);

\path [draw=firebrick165038]
(axis cs:7.6890359,45.0611792)
--(axis cs:7.6889991,45.0611273);

\path [draw=firebrick165038]
(axis cs:7.6889991,45.0611273)
--(axis cs:7.6889645,45.0610807);

\path [draw=firebrick165038]
(axis cs:7.6889991,45.0611273)
--(axis cs:7.6889421,45.061148);

\path [draw=firebrick165038]
(axis cs:7.6889991,45.0611273)
--(axis cs:7.6890551,45.0611073);

\path [draw=firebrick165038]
(axis cs:7.6889645,45.0610807)
--(axis cs:7.6884306,45.0603393);

\path [draw=crimson2226346]
(axis cs:7.6884306,45.0603393)
--(axis cs:7.6879939,45.0597329);

\path [draw=crimson2226346]
(axis cs:7.6884306,45.0603393)
--(axis cs:7.6881176,45.0604361);

\path [draw=coral24814282]
(axis cs:7.6879939,45.0597329)
--(axis cs:7.6879785,45.0597115);

\path [draw=coral24814282]
(axis cs:7.6879785,45.0597115)
--(axis cs:7.6879583,45.0596834);

\path [draw=coral24814282]
(axis cs:7.6879583,45.0596834)
--(axis cs:7.6879348,45.0596508);

\path [draw=coral24814282]
(axis cs:7.6879348,45.0596508)
--(axis cs:7.687958,45.0596423);

\path [draw=coral24814282]
(axis cs:7.6879348,45.0596508)
--(axis cs:7.6878156,45.0596924);

\path [draw=firebrick165038]
(axis cs:7.7094772,45.0607608)
--(axis cs:7.7094761,45.0606511);

\path [draw=firebrick165038]
(axis cs:7.7094761,45.0606511)
--(axis cs:7.7094626,45.0605952);

\path [draw=firebrick165038]
(axis cs:7.7094626,45.0605952)
--(axis cs:7.7094331,45.0605459);

\path [draw=firebrick165038]
(axis cs:7.7094331,45.0605459)
--(axis cs:7.7093873,45.0604955);

\path [draw=firebrick165038]
(axis cs:7.7093873,45.0604955)
--(axis cs:7.7092841,45.0604424);

\path [draw=firebrick165038]
(axis cs:7.7092841,45.0604424)
--(axis cs:7.7089155,45.0604086);

\path [draw=firebrick165038]
(axis cs:7.7089155,45.0604086)
--(axis cs:7.7086888,45.0604209);

\path [draw=firebrick165038]
(axis cs:7.7086888,45.0604209)
--(axis cs:7.7084514,45.0604758);

\path [draw=firebrick165038]
(axis cs:7.7084514,45.0604758)
--(axis cs:7.7083576,45.0605137);

\path [draw=firebrick165038]
(axis cs:7.7083576,45.0605137)
--(axis cs:7.7083267,45.0605128);

\path [draw=firebrick165038]
(axis cs:7.7083267,45.0605128)
--(axis cs:7.7082972,45.0604919);

\path [draw=firebrick165038]
(axis cs:7.7082972,45.0604919)
--(axis cs:7.7082945,45.0604768);

\path [draw=firebrick165038]
(axis cs:7.7082945,45.0604768)
--(axis cs:7.708312,45.0604597);

\path [draw=firebrick165038]
(axis cs:7.708312,45.0604597)
--(axis cs:7.7085198,45.0603356);

\path [draw=firebrick165038]
(axis cs:7.7085198,45.0603356)
--(axis cs:7.7088216,45.0601812);

\path [draw=firebrick165038]
(axis cs:7.7088216,45.0601812)
--(axis cs:7.709,45.0600723);

\path [draw=firebrick165038]
(axis cs:7.709,45.0600723)
--(axis cs:7.709071,45.0600505);

\path [draw=firebrick165038]
(axis cs:7.709071,45.0600505)
--(axis cs:7.7091314,45.0600429);

\path [draw=firebrick165038]
(axis cs:7.7091314,45.0600429)
--(axis cs:7.709213,45.0600455);

\path [draw=firebrick165038]
(axis cs:7.709213,45.0600455)
--(axis cs:7.7093138,45.0600657);

\path [draw=firebrick165038]
(axis cs:7.7093138,45.0600657)
--(axis cs:7.7094986,45.0601128);

\path [draw=firebrick165038]
(axis cs:7.7094986,45.0601128)
--(axis cs:7.7095549,45.0601296);

\path [draw=firebrick165038]
(axis cs:7.7095549,45.0601296)
--(axis cs:7.7096157,45.0601342);

\path [draw=firebrick165038]
(axis cs:7.7096157,45.0601342)
--(axis cs:7.7096758,45.0601261);

\path [draw=firebrick165038]
(axis cs:7.7096758,45.0601261)
--(axis cs:7.7097299,45.0601061);

\path [draw=firebrick165038]
(axis cs:7.7097299,45.0601061)
--(axis cs:7.7097736,45.0600758);

\path [draw=firebrick165038]
(axis cs:7.7097736,45.0600758)
--(axis cs:7.709901,45.0599612);

\path [draw=firebrick165038]
(axis cs:7.709901,45.0599612)
--(axis cs:7.7099989,45.0598608);

\path [draw=firebrick165038]
(axis cs:7.7099989,45.0598608)
--(axis cs:7.710196,45.059677);

\path [draw=firebrick165038]
(axis cs:7.710196,45.059677)
--(axis cs:7.7102819,45.0595254);

\path [draw=firebrick165038]
(axis cs:7.710196,45.059677)
--(axis cs:7.7105265,45.0598076);

\path [draw=firebrick165038]
(axis cs:7.7102819,45.0595254)
--(axis cs:7.7103409,45.0593919);

\path [draw=firebrick165038]
(axis cs:7.7103409,45.0593919)
--(axis cs:7.7103598,45.0593664);

\path [draw=firebrick165038]
(axis cs:7.7103598,45.0593664)
--(axis cs:7.7103897,45.059347);

\path [draw=firebrick165038]
(axis cs:7.7103897,45.059347)
--(axis cs:7.7104271,45.0593359);

\path [draw=firebrick165038]
(axis cs:7.7104271,45.0593359)
--(axis cs:7.7104677,45.0593344);

\path [draw=firebrick165038]
(axis cs:7.7104677,45.0593344)
--(axis cs:7.7105066,45.0593426);

\path [draw=firebrick165038]
(axis cs:7.7105066,45.0593426)
--(axis cs:7.7105393,45.0593597);

\path [draw=firebrick165038]
(axis cs:7.7095713,45.0607998)
--(axis cs:7.7095684,45.0607039);

\path [draw=firebrick165038]
(axis cs:7.7095684,45.0607039)
--(axis cs:7.7095577,45.0605656);

\path [draw=firebrick165038]
(axis cs:7.7095577,45.0605656)
--(axis cs:7.7095605,45.0604901);

\path [draw=firebrick165038]
(axis cs:7.7095605,45.0604901)
--(axis cs:7.7095965,45.0604424);

\path [draw=firebrick165038]
(axis cs:7.7095965,45.0604424)
--(axis cs:7.7099908,45.0602691);

\path [draw=firebrick165038]
(axis cs:7.7099908,45.0602691)
--(axis cs:7.7101398,45.0602298);

\path [draw=firebrick165038]
(axis cs:7.7101398,45.0602298)
--(axis cs:7.7102395,45.0602127);

\path [draw=firebrick165038]
(axis cs:7.6760513,45.0930491)
--(axis cs:7.6765017,45.0926574);

\path [draw=firebrick165038]
(axis cs:7.6760513,45.0930491)
--(axis cs:7.6760974,45.0930764);

\path [draw=firebrick165038]
(axis cs:7.6765017,45.0926574)
--(axis cs:7.6767544,45.0924296);

\path [draw=firebrick165038]
(axis cs:7.6765017,45.0926574)
--(axis cs:7.6764574,45.0926329);

\path [draw=firebrick165038]
(axis cs:7.6767544,45.0924296)
--(axis cs:7.6768651,45.0923518);

\path [draw=firebrick165038]
(axis cs:7.6768651,45.0923518)
--(axis cs:7.6769933,45.0922902);

\path [draw=firebrick165038]
(axis cs:7.6769933,45.0922902)
--(axis cs:7.677172,45.0922144);

\path [draw=firebrick165038]
(axis cs:7.677172,45.0922144)
--(axis cs:7.6772849,45.0921653);

\path [draw=firebrick165038]
(axis cs:7.691802,45.0321964)
--(axis cs:7.6912467,45.0320656);

\path [draw=firebrick165038]
(axis cs:7.6912467,45.0320656)
--(axis cs:7.6908793,45.0320277);

\path [draw=firebrick165038]
(axis cs:7.6908793,45.0320277)
--(axis cs:7.6902884,45.0319559);

\path [draw=firebrick165038]
(axis cs:7.6902884,45.0319559)
--(axis cs:7.690185,45.0319433);

\path [draw=firebrick165038]
(axis cs:7.6968666,45.0342238)
--(axis cs:7.696925,45.0340351);

\path [draw=firebrick165038]
(axis cs:7.6968666,45.0342238)
--(axis cs:7.6969842,45.0342025);

\path [draw=firebrick165038]
(axis cs:7.6968666,45.0342238)
--(axis cs:7.6966948,45.0342426);

\path [draw=firebrick165038]
(axis cs:7.696925,45.0340351)
--(axis cs:7.6969652,45.0339308);

\path [draw=firebrick165038]
(axis cs:7.6969652,45.0339308)
--(axis cs:7.6970269,45.0338133);

\path [draw=firebrick165038]
(axis cs:7.6970269,45.0338133)
--(axis cs:7.6970376,45.0337261);

\path [draw=firebrick165038]
(axis cs:7.6970376,45.0337261)
--(axis cs:7.6970376,45.0335631);

\path [draw=firebrick165038]
(axis cs:7.6970376,45.0335631)
--(axis cs:7.696984,45.0335271);

\path [draw=firebrick165038]
(axis cs:7.696984,45.0335271)
--(axis cs:7.6968552,45.033529);

\path [draw=firebrick165038]
(axis cs:7.6944611,45.0329107)
--(axis cs:7.6945829,45.0328648);

\path [draw=firebrick165038]
(axis cs:7.6944611,45.0329107)
--(axis cs:7.6942055,45.0329207);

\path [draw=firebrick165038]
(axis cs:7.6945829,45.0328648)
--(axis cs:7.6952971,45.0324447);

\path [draw=firebrick165038]
(axis cs:7.6952971,45.0324447)
--(axis cs:7.6955183,45.0323457);

\path [draw=firebrick165038]
(axis cs:7.6955183,45.0323457)
--(axis cs:7.6958132,45.0322618);

\path [draw=firebrick165038]
(axis cs:7.6940186,45.0324214)
--(axis cs:7.6945466,45.0323298);

\path [draw=firebrick165038]
(axis cs:7.6945466,45.0323298)
--(axis cs:7.6948477,45.032253);

\path [draw=firebrick165038]
(axis cs:7.6948477,45.032253)
--(axis cs:7.6949671,45.0322345);

\path [draw=firebrick165038]
(axis cs:7.6949671,45.0322345)
--(axis cs:7.6950893,45.0322179);

\path [draw=firebrick165038]
(axis cs:7.6950893,45.0322179)
--(axis cs:7.6954297,45.0321974);

\path [draw=firebrick165038]
(axis cs:7.6954297,45.0321974)
--(axis cs:7.695781,45.0321746);

\path [draw=firebrick165038]
(axis cs:7.6954297,45.0321974)
--(axis cs:7.6955638,45.0321064);

\path [draw=firebrick165038]
(axis cs:7.695781,45.0321746)
--(axis cs:7.6959071,45.0321557);

\path [draw=firebrick165038]
(axis cs:7.6959071,45.0321557)
--(axis cs:7.6959741,45.0322106);

\path [draw=firebrick165038]
(axis cs:7.6959741,45.0322106)
--(axis cs:7.6958132,45.0322618);

\path [draw=firebrick165038]
(axis cs:7.6956174,45.0315206)
--(axis cs:7.6954592,45.0314884);

\path [draw=firebrick165038]
(axis cs:7.6954592,45.0314884)
--(axis cs:7.6952097,45.0315718);

\path [draw=firebrick165038]
(axis cs:7.6952097,45.0315718)
--(axis cs:7.6949925,45.0316211);

\path [draw=firebrick165038]
(axis cs:7.6949925,45.0316211)
--(axis cs:7.6948074,45.0315794);

\path [draw=firebrick165038]
(axis cs:7.6948074,45.0315794)
--(axis cs:7.6946599,45.0315453);

\path [draw=firebrick165038]
(axis cs:7.6946599,45.0315453)
--(axis cs:7.694566,45.0315642);

\path [draw=firebrick165038]
(axis cs:7.694566,45.0315642)
--(axis cs:7.6945472,45.0316514);

\path [draw=firebrick165038]
(axis cs:7.6945472,45.0316514)
--(axis cs:7.6947189,45.0317462);

\path [draw=firebrick165038]
(axis cs:7.6947189,45.0317462)
--(axis cs:7.6950112,45.0318391);

\path [draw=firebrick165038]
(axis cs:7.6950112,45.0318391)
--(axis cs:7.6952419,45.0318599);

\path [draw=firebrick165038]
(axis cs:7.6952419,45.0318599)
--(axis cs:7.6954404,45.0319035);

\path [draw=firebrick165038]
(axis cs:7.6954404,45.0319035)
--(axis cs:7.6955436,45.032004);

\path [draw=firebrick165038]
(axis cs:7.6955436,45.032004)
--(axis cs:7.6955638,45.0321064);

\path [draw=firebrick165038]
(axis cs:7.6941274,45.0287521)
--(axis cs:7.6940899,45.0290327);

\path [draw=firebrick165038]
(axis cs:7.6940899,45.0290327)
--(axis cs:7.6940523,45.0291028);

\path [draw=firebrick165038]
(axis cs:7.6940523,45.0291028)
--(axis cs:7.6936607,45.0292203);

\path [draw=firebrick165038]
(axis cs:7.7064563,45.0271385)
--(axis cs:7.706104,45.027074);

\path [draw=firebrick165038]
(axis cs:7.706104,45.027074)
--(axis cs:7.7057929,45.0271025);

\path [draw=firebrick165038]
(axis cs:7.7057929,45.0271025)
--(axis cs:7.7055649,45.0272238);

\path [draw=firebrick165038]
(axis cs:7.7055649,45.0272238)
--(axis cs:7.7054066,45.0273697);

\path [draw=firebrick165038]
(axis cs:7.7054066,45.0273697)
--(axis cs:7.7053342,45.0274152);

\path [draw=firebrick165038]
(axis cs:7.7053342,45.0274152)
--(axis cs:7.7052618,45.0273906);

\path [draw=firebrick165038]
(axis cs:7.7052618,45.0273906)
--(axis cs:7.7051518,45.0272598);

\path [draw=firebrick165038]
(axis cs:7.6815865,45.0525117)
--(axis cs:7.681491,45.0523811);

\path [draw=firebrick165038]
(axis cs:7.681491,45.0523811)
--(axis cs:7.6811529,45.0518968);

\path [draw=firebrick165038]
(axis cs:7.6810596,45.0517722)
--(axis cs:7.6804119,45.050927);

\path [draw=firebrick165038]
(axis cs:7.6804119,45.050927)
--(axis cs:7.6803659,45.0508642);

\path [draw=firebrick165038]
(axis cs:7.6803273,45.0508068)
--(axis cs:7.6802852,45.0507487);

\path [draw=firebrick165038]
(axis cs:7.6802852,45.0507487)
--(axis cs:7.6799137,45.0502447);

\path [draw=firebrick165038]
(axis cs:7.6798238,45.0501201)
--(axis cs:7.6793421,45.0494479);

\path [draw=firebrick165038]
(axis cs:7.6792518,45.0493226)
--(axis cs:7.6788492,45.0487421);

\path [draw=firebrick165038]
(axis cs:7.6787579,45.0486191)
--(axis cs:7.6783076,45.0480006);

\path [draw=firebrick165038]
(axis cs:7.6290498,45.0748856)
--(axis cs:7.6314385,45.0749871);

\path [draw=firebrick165038]
(axis cs:7.6314385,45.0749871)
--(axis cs:7.6352059,45.0751472);

\path [draw=firebrick165038]
(axis cs:7.6352059,45.0751472)
--(axis cs:7.6352514,45.0751491);

\path [draw=firebrick165038]
(axis cs:7.6352514,45.0751491)
--(axis cs:7.6354762,45.0751587);

\path [draw=firebrick165038]
(axis cs:7.6354762,45.0751587)
--(axis cs:7.6357366,45.0751688);

\path [draw=firebrick165038]
(axis cs:7.6354762,45.0751587)
--(axis cs:7.6354494,45.0750825);

\path [draw=firebrick165038]
(axis cs:7.6357366,45.0751688)
--(axis cs:7.6358107,45.0751729);

\path [draw=firebrick165038]
(axis cs:7.6357366,45.0751688)
--(axis cs:7.6357059,45.075094);

\path [draw=firebrick165038]
(axis cs:7.6358107,45.0751729)
--(axis cs:7.6390662,45.0753029);

\path [draw=crimson2226346]
(axis cs:7.6390662,45.0753029)
--(axis cs:7.642282,45.0754325);

\path [draw=crimson2226346]
(axis cs:7.6288007,45.0747306)
--(axis cs:7.6287959,45.0746988);

\path [draw=crimson2226346]
(axis cs:7.6287959,45.0746988)
--(axis cs:7.6287364,45.0743058);

\path [draw=khaki253210127]
(axis cs:7.6286794,45.0739285)
--(axis cs:7.6286457,45.0737056);

\path [draw=firebrick165038]
(axis cs:7.6955076,45.0461652)
--(axis cs:7.6955007,45.0461856);

\path [draw=firebrick165038]
(axis cs:7.6955007,45.0461856)
--(axis cs:7.6954037,45.0462596);

\path [draw=firebrick165038]
(axis cs:7.6954037,45.0462596)
--(axis cs:7.6953528,45.0463576);

\path [draw=firebrick165038]
(axis cs:7.6953528,45.0463576)
--(axis cs:7.6953328,45.0465143);

\path [draw=firebrick165038]
(axis cs:7.6953328,45.0465143)
--(axis cs:7.695359,45.0466885);

\path [draw=firebrick165038]
(axis cs:7.695359,45.0466885)
--(axis cs:7.6954052,45.046818);

\path [draw=firebrick165038]
(axis cs:7.6954052,45.046818)
--(axis cs:7.6954838,45.0469497);

\path [draw=firebrick165038]
(axis cs:7.6954838,45.0469497)
--(axis cs:7.6955331,45.0470379);

\path [draw=firebrick165038]
(axis cs:7.6955331,45.0470379)
--(axis cs:7.6955993,45.0471304);

\path [draw=firebrick165038]
(axis cs:7.6955993,45.0471304)
--(axis cs:7.6956378,45.0471739);

\path [draw=firebrick165038]
(axis cs:7.6956378,45.0471739)
--(axis cs:7.6956594,45.0472109);

\path [draw=firebrick165038]
(axis cs:7.6956594,45.0472109)
--(axis cs:7.6956763,45.0472512);

\path [draw=firebrick165038]
(axis cs:7.6956763,45.0472512)
--(axis cs:7.6956825,45.0472904);

\path [draw=firebrick165038]
(axis cs:7.6956825,45.0472904)
--(axis cs:7.6956794,45.0473372);

\path [draw=firebrick165038]
(axis cs:7.6956794,45.0473372)
--(axis cs:7.6956732,45.0473829);

\path [draw=firebrick165038]
(axis cs:7.6956732,45.0473829)
--(axis cs:7.6956363,45.0474368);

\path [draw=firebrick165038]
(axis cs:7.6956363,45.0474368)
--(axis cs:7.6955916,45.0474868);

\path [draw=firebrick165038]
(axis cs:7.6955916,45.0474868)
--(axis cs:7.6955423,45.047538);

\path [draw=firebrick165038]
(axis cs:7.6906973,45.041337)
--(axis cs:7.6906062,45.0412859);

\path [draw=firebrick165038]
(axis cs:7.6906062,45.0412859)
--(axis cs:7.6905361,45.0412001);

\path [draw=firebrick165038]
(axis cs:7.6905361,45.0412001)
--(axis cs:7.6900875,45.0405935);

\path [draw=firebrick165038]
(axis cs:7.6693232,45.076239)
--(axis cs:7.6693096,45.0762525);

\path [draw=firebrick165038]
(axis cs:7.6693096,45.0762525)
--(axis cs:7.6689972,45.0763632);

\path [draw=firebrick165038]
(axis cs:7.6689972,45.0763632)
--(axis cs:7.6689848,45.0763552);

\path [draw=firebrick165038]
(axis cs:7.6700411,45.0771132)
--(axis cs:7.6696832,45.0772383);

\path [draw=firebrick165038]
(axis cs:7.6700411,45.0771132)
--(axis cs:7.6699719,45.0770154);

\path [draw=firebrick165038]
(axis cs:7.6700411,45.0771132)
--(axis cs:7.670135,45.0770804);

\path [draw=firebrick165038]
(axis cs:7.6696832,45.0772383)
--(axis cs:7.6696651,45.0772336);

\path [draw=firebrick165038]
(axis cs:7.6696651,45.0772336)
--(axis cs:7.6696065,45.077146);

\path [draw=firebrick165038]
(axis cs:7.6696065,45.077146)
--(axis cs:7.6696065,45.0771332);

\path [draw=firebrick165038]
(axis cs:7.6696065,45.0771332)
--(axis cs:7.6699584,45.0770154);

\path [draw=firebrick165038]
(axis cs:7.6699584,45.0770154)
--(axis cs:7.6699719,45.0770154);

\path [draw=crimson2226346]
(axis cs:7.6713328,45.0758265)
--(axis cs:7.6714113,45.0758132);

\path [draw=crimson2226346]
(axis cs:7.6714113,45.0758132)
--(axis cs:7.6714864,45.0758085);

\path [draw=crimson2226346]
(axis cs:7.6714864,45.0758085)
--(axis cs:7.6715642,45.075818);

\path [draw=crimson2226346]
(axis cs:7.6715642,45.075818)
--(axis cs:7.6716312,45.0758454);

\path [draw=crimson2226346]
(axis cs:7.6716312,45.0758454)
--(axis cs:7.6716715,45.0758805);

\path [draw=firebrick165038]
(axis cs:7.6716715,45.0758805)
--(axis cs:7.6717238,45.0759439);

\path [draw=firebrick165038]
(axis cs:7.6717238,45.0759439)
--(axis cs:7.6717559,45.0760064);

\path [draw=firebrick165038]
(axis cs:7.6717559,45.0760064)
--(axis cs:7.6717466,45.0760661);

\path [draw=firebrick165038]
(axis cs:7.6717466,45.0760661)
--(axis cs:7.6717069,45.0761323);

\path [draw=firebrick165038]
(axis cs:7.6697603,45.0777803)
--(axis cs:7.6697021,45.0777678);

\path [draw=firebrick165038]
(axis cs:7.6697021,45.0777678)
--(axis cs:7.6695963,45.0777507);

\path [draw=firebrick165038]
(axis cs:7.6784562,45.0897065)
--(axis cs:7.678849,45.0893386);

\path [draw=firebrick165038]
(axis cs:7.6712023,45.0195358)
--(axis cs:7.671076,45.0194938);

\path [draw=firebrick165038]
(axis cs:7.671076,45.0194938)
--(axis cs:7.6709917,45.0194657);

\path [draw=firebrick165038]
(axis cs:7.671076,45.0194938)
--(axis cs:7.6725808,45.0193929);

\path [draw=firebrick165038]
(axis cs:7.6709917,45.0194657)
--(axis cs:7.6706893,45.0194609);

\path [draw=firebrick165038]
(axis cs:7.6706893,45.0194609)
--(axis cs:7.6706474,45.0194766);

\path [draw=firebrick165038]
(axis cs:7.6706893,45.0194609)
--(axis cs:7.6705673,45.0193169);

\path [draw=firebrick165038]
(axis cs:7.6706893,45.0194609)
--(axis cs:7.6707671,45.0196088);

\path [draw=firebrick165038]
(axis cs:7.6706474,45.0194766)
--(axis cs:7.6705146,45.0195107);

\path [draw=firebrick165038]
(axis cs:7.6705146,45.0195107)
--(axis cs:7.6704787,45.0195135);

\path [draw=firebrick165038]
(axis cs:7.6704787,45.0195135)
--(axis cs:7.6704181,45.0195183);

\path [draw=firebrick165038]
(axis cs:7.6704787,45.0195135)
--(axis cs:7.6707552,45.0203209);

\path [draw=firebrick165038]
(axis cs:7.6704181,45.0195183)
--(axis cs:7.6703852,45.01952);

\path [draw=firebrick165038]
(axis cs:7.6703852,45.01952)
--(axis cs:7.6703054,45.019524);

\path [draw=firebrick165038]
(axis cs:7.6703852,45.01952)
--(axis cs:7.6702072,45.0193206);

\path [draw=firebrick165038]
(axis cs:7.6703054,45.019524)
--(axis cs:7.6701659,45.0195448);

\path [draw=firebrick165038]
(axis cs:7.6701659,45.0195448)
--(axis cs:7.6701136,45.0195723);

\path [draw=firebrick165038]
(axis cs:7.671862,45.0201248)
--(axis cs:7.6719228,45.0201222);

\path [draw=firebrick165038]
(axis cs:7.671862,45.0201248)
--(axis cs:7.6718059,45.0201294);

\path [draw=firebrick165038]
(axis cs:7.6719228,45.0201222)
--(axis cs:7.6719818,45.0201041);

\path [draw=firebrick165038]
(axis cs:7.6719818,45.0201041)
--(axis cs:7.6726634,45.0200752);

\path [draw=firebrick165038]
(axis cs:7.6726634,45.0200752)
--(axis cs:7.6726983,45.0205871);

\path [draw=firebrick165038]
(axis cs:7.6726634,45.0200752)
--(axis cs:7.6725808,45.0193929);

\path [draw=firebrick165038]
(axis cs:7.6718059,45.0201294)
--(axis cs:7.6717699,45.0201316);

\path [draw=firebrick165038]
(axis cs:7.6706521,45.0203838)
--(axis cs:7.6707124,45.0203525);

\path [draw=firebrick165038]
(axis cs:7.6706521,45.0203838)
--(axis cs:7.670566,45.0204214);

\path [draw=firebrick165038]
(axis cs:7.6707124,45.0203525)
--(axis cs:7.6707552,45.0203209);

\path [draw=firebrick165038]
(axis cs:7.6707552,45.0203209)
--(axis cs:7.6709163,45.0202018);

\path [draw=firebrick165038]
(axis cs:7.6709163,45.0202018)
--(axis cs:7.6709468,45.0201738);

\path [draw=firebrick165038]
(axis cs:7.6709468,45.0201738)
--(axis cs:7.6717699,45.0201316);

\path [draw=firebrick165038]
(axis cs:7.6709468,45.0201738)
--(axis cs:7.6707671,45.0196088);

\path [draw=firebrick165038]
(axis cs:7.6709468,45.0201738)
--(axis cs:7.6710246,45.0204146);

\path [draw=firebrick165038]
(axis cs:7.6697626,45.018859)
--(axis cs:7.6698528,45.0188386);

\path [draw=firebrick165038]
(axis cs:7.6697626,45.018859)
--(axis cs:7.6697854,45.0188959);

\path [draw=firebrick165038]
(axis cs:7.6698528,45.0188386)
--(axis cs:7.6700768,45.0187931);

\path [draw=firebrick165038]
(axis cs:7.6702397,45.0190794)
--(axis cs:7.6701995,45.0191173);

\path [draw=firebrick165038]
(axis cs:7.6701995,45.0191173)
--(axis cs:7.6698726,45.0189576);

\path [draw=firebrick165038]
(axis cs:7.6701995,45.0191173)
--(axis cs:7.6705673,45.0193169);

\path [draw=firebrick165038]
(axis cs:7.6697854,45.0188959)
--(axis cs:7.6698726,45.0189576);

\path [draw=firebrick165038]
(axis cs:7.6710246,45.0204146)
--(axis cs:7.671097,45.0205208);

\path [draw=firebrick165038]
(axis cs:7.671097,45.0205208)
--(axis cs:7.6712257,45.0206137);

\path [draw=firebrick165038]
(axis cs:7.6712257,45.0206137)
--(axis cs:7.6713679,45.0206952);

\path [draw=firebrick165038]
(axis cs:7.6713679,45.0206952)
--(axis cs:7.6714832,45.0207483);

\path [draw=firebrick165038]
(axis cs:7.6714832,45.0207483)
--(axis cs:7.6715771,45.0207691);

\path [draw=firebrick165038]
(axis cs:7.6715771,45.0207691)
--(axis cs:7.6716656,45.020771);

\path [draw=firebrick165038]
(axis cs:7.6716656,45.020771)
--(axis cs:7.6717515,45.0207502);

\path [draw=firebrick165038]
(axis cs:7.6717515,45.0207502)
--(axis cs:7.6718534,45.0207274);

\path [draw=firebrick165038]
(axis cs:7.6718534,45.0207274)
--(axis cs:7.6721431,45.0207066);

\path [draw=firebrick165038]
(axis cs:7.6721431,45.0207066)
--(axis cs:7.6725722,45.0206819);

\path [draw=firebrick165038]
(axis cs:7.6725722,45.0206819)
--(axis cs:7.6726198,45.0206718);

\path [draw=firebrick165038]
(axis cs:7.6726198,45.0206718)
--(axis cs:7.6726596,45.0206507);

\path [draw=firebrick165038]
(axis cs:7.6726596,45.0206507)
--(axis cs:7.6726868,45.0206213);

\path [draw=firebrick165038]
(axis cs:7.6726868,45.0206213)
--(axis cs:7.6726983,45.0205871);

\path [draw=firebrick165038]
(axis cs:7.6623187,45.0192077)
--(axis cs:7.662276,45.0192155);

\path [draw=firebrick165038]
(axis cs:7.6407281,45.0417275)
--(axis cs:7.6407086,45.0416999);

\path [draw=crimson2226346]
(axis cs:7.6407281,45.0417275)
--(axis cs:7.6407829,45.0417337);

\path [draw=firebrick165038]
(axis cs:7.6407086,45.0416999)
--(axis cs:7.6407086,45.0416706);

\path [draw=firebrick165038]
(axis cs:7.6407086,45.0416706)
--(axis cs:7.6407272,45.0416393);

\path [draw=firebrick165038]
(axis cs:7.6407272,45.0416393)
--(axis cs:7.6409719,45.041565);

\path [draw=crimson2226346]
(axis cs:7.6409643,45.0416499)
--(axis cs:7.6407829,45.0417337);

\path [draw=coral24814282]
(axis cs:7.6699791,45.0867588)
--(axis cs:7.6698995,45.0867696);

\path [draw=khaki253210127]
(axis cs:7.6698995,45.0867696)
--(axis cs:7.6698225,45.0867847);

\path [draw=khaki253210127]
(axis cs:7.6698225,45.0867847)
--(axis cs:7.6698193,45.0867393);

\path [draw=khaki253210127]
(axis cs:7.6698225,45.0867847)
--(axis cs:7.6698093,45.0868312);

\path [draw=firebrick165038]
(axis cs:7.6747067,45.0861094)
--(axis cs:7.6740416,45.0851299);

\path [draw=firebrick165038]
(axis cs:7.6740416,45.0851299)
--(axis cs:7.6740121,45.0850427);

\path [draw=firebrick165038]
(axis cs:7.6740121,45.0850427)
--(axis cs:7.6739565,45.0849584);

\path [draw=firebrick165038]
(axis cs:7.6739565,45.0849584)
--(axis cs:7.6738805,45.0848893);

\path [draw=firebrick165038]
(axis cs:7.6999756,45.0375555)
--(axis cs:7.6999088,45.0375601);

\path [draw=firebrick165038]
(axis cs:7.6999088,45.0375601)
--(axis cs:7.6998515,45.0375419);

\path [draw=firebrick165038]
(axis cs:7.6998515,45.0375419)
--(axis cs:7.699421,45.0373721);

\path [draw=firebrick165038]
(axis cs:7.699421,45.0373721)
--(axis cs:7.6993194,45.0373395);

\path [draw=firebrick165038]
(axis cs:7.6993194,45.0373395)
--(axis cs:7.6992289,45.0373356);

\path [draw=firebrick165038]
(axis cs:7.6992289,45.0373356)
--(axis cs:7.6991476,45.0373525);

\path [draw=firebrick165038]
(axis cs:7.6991476,45.0373525)
--(axis cs:7.6990922,45.0373852);

\path [draw=firebrick165038]
(axis cs:7.6990922,45.0373852)
--(axis cs:7.6990626,45.0374335);

\path [draw=firebrick165038]
(axis cs:7.6990626,45.0374335)
--(axis cs:7.6990608,45.0375066);

\path [draw=firebrick165038]
(axis cs:7.6990608,45.0375066)
--(axis cs:7.6991033,45.0376698);

\path [draw=firebrick165038]
(axis cs:7.6991033,45.0376698)
--(axis cs:7.6991162,45.0377547);

\path [draw=firebrick165038]
(axis cs:7.6991162,45.0377547)
--(axis cs:7.6990977,45.0378382);

\path [draw=firebrick165038]
(axis cs:7.6374768,45.0397402)
--(axis cs:7.637502,45.0397312);

\path [draw=firebrick165038]
(axis cs:7.637502,45.0397312)
--(axis cs:7.6375859,45.039701);

\path [draw=firebrick165038]
(axis cs:7.6375859,45.039701)
--(axis cs:7.6378829,45.0395904);

\path [draw=firebrick165038]
(axis cs:7.6378829,45.0395904)
--(axis cs:7.6381453,45.0394927);

\path [draw=firebrick165038]
(axis cs:7.6381453,45.0394927)
--(axis cs:7.6384115,45.0393935);

\path [draw=firebrick165038]
(axis cs:7.6384115,45.0393935)
--(axis cs:7.6384343,45.039385);

\path [draw=firebrick165038]
(axis cs:7.6384343,45.039385)
--(axis cs:7.6386529,45.039304);

\path [draw=firebrick165038]
(axis cs:7.6386529,45.039304)
--(axis cs:7.638687,45.0392914);

\path [draw=firebrick165038]
(axis cs:7.6390328,45.0391432)
--(axis cs:7.6393278,45.0390276);

\path [draw=firebrick165038]
(axis cs:7.6591735,45.0530815)
--(axis cs:7.6601851,45.0527121);

\path [draw=firebrick165038]
(axis cs:7.6676696,45.0440952)
--(axis cs:7.6677112,45.0441208);

\path [draw=firebrick165038]
(axis cs:7.6677112,45.0441208)
--(axis cs:7.667755,45.0441279);

\path [draw=firebrick165038]
(axis cs:7.667755,45.0441279)
--(axis cs:7.6679477,45.0440911);

\path [draw=firebrick165038]
(axis cs:7.6337818,45.0767873)
--(axis cs:7.6338736,45.0767728);

\path [draw=firebrick165038]
(axis cs:7.6337818,45.0767873)
--(axis cs:7.6335681,45.0769555);

\path [draw=firebrick165038]
(axis cs:7.6337818,45.0767873)
--(axis cs:7.63352,45.0766696);

\path [draw=firebrick165038]
(axis cs:7.6338736,45.0767728)
--(axis cs:7.6339783,45.0767535);

\path [draw=firebrick165038]
(axis cs:7.6332765,45.0752371)
--(axis cs:7.6332917,45.0753228);

\path [draw=firebrick165038]
(axis cs:7.6332917,45.0753228)
--(axis cs:7.6334931,45.0765112);

\path [draw=firebrick165038]
(axis cs:7.6334931,45.0765112)
--(axis cs:7.63352,45.0766696);

\path [draw=firebrick165038]
(axis cs:7.6335681,45.0769555)
--(axis cs:7.6335866,45.0770626);

\path [draw=firebrick165038]
(axis cs:7.6339843,45.0795334)
--(axis cs:7.634037,45.0798444);

\path [draw=firebrick165038]
(axis cs:7.6341275,45.0803721)
--(axis cs:7.6341373,45.0804313);

\path [draw=firebrick165038]
(axis cs:7.6341275,45.0803721)
--(axis cs:7.6340374,45.0803794);

\path [draw=firebrick165038]
(axis cs:7.6628694,45.0917624)
--(axis cs:7.6628678,45.0918099);

\path [draw=firebrick165038]
(axis cs:7.6543948,45.0892754)
--(axis cs:7.6543144,45.0893398);

\path [draw=firebrick165038]
(axis cs:7.6543948,45.0892754)
--(axis cs:7.6544248,45.0892352);

\path [draw=firebrick165038]
(axis cs:7.6543144,45.0893398)
--(axis cs:7.654274,45.089371);

\path [draw=firebrick165038]
(axis cs:7.654274,45.089371)
--(axis cs:7.6542541,45.0894066);

\path [draw=firebrick165038]
(axis cs:7.654274,45.089371)
--(axis cs:7.6541887,45.0893639);

\path [draw=firebrick165038]
(axis cs:7.6542541,45.0894066)
--(axis cs:7.6542567,45.0894591);

\path [draw=firebrick165038]
(axis cs:7.6542567,45.0894591)
--(axis cs:7.6544725,45.0898466);

\path [draw=firebrick165038]
(axis cs:7.6544725,45.0898466)
--(axis cs:7.6544926,45.0898785);

\path [draw=firebrick165038]
(axis cs:7.6544926,45.0898785)
--(axis cs:7.6545063,45.0898558);

\path [draw=crimson2226346]
(axis cs:7.6788862,45.0752707)
--(axis cs:7.6788931,45.0752842);

\path [draw=crimson2226346]
(axis cs:7.6788862,45.0752707)
--(axis cs:7.6788644,45.0752772);

\path [draw=crimson2226346]
(axis cs:7.6788931,45.0752842)
--(axis cs:7.6789928,45.0754433);

\path [draw=crimson2226346]
(axis cs:7.6789928,45.0754433)
--(axis cs:7.6790635,45.0755562);

\path [draw=crimson2226346]
(axis cs:7.6789928,45.0754433)
--(axis cs:7.6791887,45.0753796);

\path [draw=crimson2226346]
(axis cs:7.6790635,45.0755562)
--(axis cs:7.6790503,45.0755607);

\path [draw=crimson2226346]
(axis cs:7.6790635,45.0755562)
--(axis cs:7.6790705,45.0755662);

\path [draw=crimson2226346]
(axis cs:7.6790503,45.0755607)
--(axis cs:7.6790402,45.0755636);

\path [draw=crimson2226346]
(axis cs:7.6790402,45.0755636)
--(axis cs:7.6789412,45.0755993);

\path [draw=seagreen4516184]
(axis cs:7.6883458,45.0695594)
--(axis cs:7.6883592,45.0695779);

\path [draw=seagreen4516184]
(axis cs:7.6883458,45.0695594)
--(axis cs:7.6883168,45.0695213);

\path [draw=coral24814282]
(axis cs:7.6810778,45.06906)
--(axis cs:7.681056,45.0690303);

\path [draw=coral24814282]
(axis cs:7.6810778,45.06906)
--(axis cs:7.6807384,45.0691814);

\path [draw=coral24814282]
(axis cs:7.6810778,45.06906)
--(axis cs:7.6815784,45.0688885);

\path [draw=coral24814282]
(axis cs:7.681056,45.0690303)
--(axis cs:7.681045,45.0690152);

\path [draw=coral24814282]
(axis cs:7.681045,45.0690152)
--(axis cs:7.6811997,45.0689586);

\path [draw=firebrick165038]
(axis cs:7.6916309,45.0552872)
--(axis cs:7.6910054,45.0555699);

\path [draw=firebrick165038]
(axis cs:7.6910054,45.0555699)
--(axis cs:7.6908819,45.0556348);

\path [draw=firebrick165038]
(axis cs:7.6763354,45.0487399)
--(axis cs:7.6765526,45.049345);

\path [draw=firebrick165038]
(axis cs:7.6849832,45.0471349)
--(axis cs:7.6850699,45.0473341);

\path [draw=firebrick165038]
(axis cs:7.6850699,45.0473341)
--(axis cs:7.6850839,45.047375);

\path [draw=firebrick165038]
(axis cs:7.6850839,45.047375)
--(axis cs:7.6851358,45.0475565);

\path [draw=firebrick165038]
(axis cs:7.6851358,45.0475565)
--(axis cs:7.6852019,45.0478117);

\path [draw=firebrick165038]
(axis cs:7.6852019,45.0478117)
--(axis cs:7.68523,45.0479282);

\path [draw=firebrick165038]
(axis cs:7.68523,45.0479282)
--(axis cs:7.6852903,45.0481923);

\path [draw=crimson2226346]
(axis cs:7.6852903,45.0481923)
--(axis cs:7.6853238,45.048316);

\path [draw=firebrick165038]
(axis cs:7.6528104,45.0820202)
--(axis cs:7.6529833,45.0819822);

\path [draw=crimson2226346]
(axis cs:7.658337,45.0854855)
--(axis cs:7.6583641,45.085812);

\path [draw=firebrick165038]
(axis cs:7.6651019,45.0533933)
--(axis cs:7.6637338,45.0521674);

\path [draw=firebrick165038]
(axis cs:7.6637338,45.0521674)
--(axis cs:7.6636746,45.0521162);

\path [draw=firebrick165038]
(axis cs:7.6636746,45.0521162)
--(axis cs:7.6631948,45.0516683);

\path [draw=firebrick165038]
(axis cs:7.6636746,45.0521162)
--(axis cs:7.6637485,45.0520953);

\path [draw=firebrick165038]
(axis cs:7.6631948,45.0516683)
--(axis cs:7.6631787,45.051655);

\path [draw=firebrick165038]
(axis cs:7.6631787,45.051655)
--(axis cs:7.663165,45.0516437);

\path [draw=crimson2226346]
(axis cs:7.6683815,45.0570324)
--(axis cs:7.6683433,45.0569608);

\path [draw=crimson2226346]
(axis cs:7.6683815,45.0570324)
--(axis cs:7.6684651,45.0569498);

\path [draw=crimson2226346]
(axis cs:7.6683815,45.0570324)
--(axis cs:7.6683352,45.0571324);

\path [draw=firebrick165038]
(axis cs:7.6672769,45.0554455)
--(axis cs:7.6672256,45.0553807);

\path [draw=firebrick165038]
(axis cs:7.6672256,45.0553807)
--(axis cs:7.6672603,45.0553435);

\path [draw=firebrick165038]
(axis cs:7.6672256,45.0553807)
--(axis cs:7.66644,45.0545816);

\path [draw=firebrick165038]
(axis cs:7.6672256,45.0553807)
--(axis cs:7.6671459,45.0554116);

\path [draw=firebrick165038]
(axis cs:7.6656077,45.0532719)
--(axis cs:7.6657268,45.0533763);

\path [draw=firebrick165038]
(axis cs:7.6656077,45.0532719)
--(axis cs:7.6654735,45.0531834);

\path [draw=firebrick165038]
(axis cs:7.6656077,45.0532719)
--(axis cs:7.6654715,45.0533694);

\path [draw=firebrick165038]
(axis cs:7.6656077,45.0532719)
--(axis cs:7.6656428,45.0532524);

\path [draw=firebrick165038]
(axis cs:7.6635628,45.0514795)
--(axis cs:7.664104,45.0519646);

\path [draw=firebrick165038]
(axis cs:7.664104,45.0519646)
--(axis cs:7.6641629,45.0520174);

\path [draw=firebrick165038]
(axis cs:7.664104,45.0519646)
--(axis cs:7.663967,45.0520262);

\path [draw=firebrick165038]
(axis cs:7.6641629,45.0520174)
--(axis cs:7.6642763,45.0521149);

\path [draw=firebrick165038]
(axis cs:7.6642763,45.0521149)
--(axis cs:7.6650254,45.0527767);

\path [draw=firebrick165038]
(axis cs:7.6642763,45.0521149)
--(axis cs:7.6644508,45.0520223);

\path [draw=firebrick165038]
(axis cs:7.6650254,45.0527767)
--(axis cs:7.665448,45.0531602);

\path [draw=firebrick165038]
(axis cs:7.6650254,45.0527767)
--(axis cs:7.6654374,45.0525406);

\path [draw=firebrick165038]
(axis cs:7.665448,45.0531602)
--(axis cs:7.6654735,45.0531834);

\path [draw=firebrick165038]
(axis cs:7.6633568,45.0515631)
--(axis cs:7.6633877,45.0515927);

\path [draw=firebrick165038]
(axis cs:7.6633877,45.0515927)
--(axis cs:7.663897,45.0520519);

\path [draw=firebrick165038]
(axis cs:7.663897,45.0520519)
--(axis cs:7.6639466,45.0520944);

\path [draw=firebrick165038]
(axis cs:7.663897,45.0520519)
--(axis cs:7.6638828,45.0520573);

\path [draw=firebrick165038]
(axis cs:7.663897,45.0520519)
--(axis cs:7.663967,45.0520262);

\path [draw=firebrick165038]
(axis cs:7.6639466,45.0520944)
--(axis cs:7.665259,45.0532708);

\path [draw=firebrick165038]
(axis cs:7.665259,45.0532708)
--(axis cs:7.6652907,45.0532992);

\path [draw=firebrick165038]
(axis cs:7.6708975,45.0477129)
--(axis cs:7.6705783,45.0477744);

\path [draw=firebrick165038]
(axis cs:7.6705783,45.0477744)
--(axis cs:7.6699484,45.0478963);

\path [draw=firebrick165038]
(axis cs:7.6742809,45.0516459)
--(axis cs:7.6744273,45.0520403);

\path [draw=firebrick165038]
(axis cs:7.6742809,45.0516459)
--(axis cs:7.6742088,45.0516603);

\path [draw=firebrick165038]
(axis cs:7.6744273,45.0520403)
--(axis cs:7.6744535,45.0520782);

\path [draw=firebrick165038]
(axis cs:7.6744535,45.0520782)
--(axis cs:7.674487,45.0521006);

\path [draw=firebrick165038]
(axis cs:7.674487,45.0521006)
--(axis cs:7.6745201,45.0521138);

\path [draw=firebrick165038]
(axis cs:7.6745201,45.0521138)
--(axis cs:7.674554,45.0521202);

\path [draw=firebrick165038]
(axis cs:7.674554,45.0521202)
--(axis cs:7.6746023,45.0521223);

\path [draw=firebrick165038]
(axis cs:7.6746023,45.0521223)
--(axis cs:7.6746454,45.0521191);

\path [draw=firebrick165038]
(axis cs:7.6421337,45.0223225)
--(axis cs:7.6413077,45.0226034);

\path [draw=crimson2226346]
(axis cs:7.6560403,45.0729436)
--(axis cs:7.6560691,45.0731306);

\path [draw=forestgreen010455]
(axis cs:7.6563778,45.0751658)
--(axis cs:7.656344,45.0752528);

\path [draw=forestgreen010455]
(axis cs:7.656344,45.0752528)
--(axis cs:7.656319,45.0753237);

\path [draw=firebrick165038]
(axis cs:7.6580588,45.0721228)
--(axis cs:7.6582388,45.072061);

\path [draw=firebrick165038]
(axis cs:7.6582388,45.072061)
--(axis cs:7.6583202,45.0720298);

\path [draw=firebrick165038]
(axis cs:7.6583202,45.0720298)
--(axis cs:7.6594104,45.071639);

\path [draw=firebrick165038]
(axis cs:7.6594104,45.071639)
--(axis cs:7.6595277,45.0716005);

\path [draw=lemonchiffon254254189]
(axis cs:7.6554667,45.0709267)
--(axis cs:7.6554654,45.0709122);

\path [draw=khaki253210127]
(axis cs:7.6554654,45.0709122)
--(axis cs:7.6554619,45.0708801);

\path [draw=forestgreen010455]
(axis cs:7.6821851,45.0770386)
--(axis cs:7.6822696,45.0770103);

\path [draw=forestgreen010455]
(axis cs:7.6822696,45.0770103)
--(axis cs:7.6823111,45.0770973);

\path [draw=forestgreen010455]
(axis cs:7.6822696,45.0770103)
--(axis cs:7.6821573,45.0768361);

\path [draw=firebrick165038]
(axis cs:7.6430993,45.0446705)
--(axis cs:7.642929,45.0448314);

\path [draw=firebrick165038]
(axis cs:7.6430993,45.0446705)
--(axis cs:7.6428674,45.0445424);

\path [draw=firebrick165038]
(axis cs:7.6430993,45.0446705)
--(axis cs:7.6439982,45.0451656);

\path [draw=firebrick165038]
(axis cs:7.642929,45.0448314)
--(axis cs:7.6428405,45.0447886);

\path [draw=firebrick165038]
(axis cs:7.6428405,45.0447886)
--(axis cs:7.6427134,45.0447254);

\path [draw=firebrick165038]
(axis cs:7.6427134,45.0447254)
--(axis cs:7.6425688,45.0446518);

\path [draw=firebrick165038]
(axis cs:7.6425688,45.0446518)
--(axis cs:7.6425195,45.0445879);

\path [draw=firebrick165038]
(axis cs:7.6425195,45.0445879)
--(axis cs:7.642595,45.0445617);

\path [draw=firebrick165038]
(axis cs:7.6930433,45.033387)
--(axis cs:7.6936576,45.0331573);

\path [draw=firebrick165038]
(axis cs:7.6930433,45.033387)
--(axis cs:7.6929956,45.0334038);

\path [draw=firebrick165038]
(axis cs:7.6936576,45.0331573)
--(axis cs:7.6937915,45.0331029);

\path [draw=firebrick165038]
(axis cs:7.6937915,45.0331029)
--(axis cs:7.6939214,45.0330096);

\path [draw=firebrick165038]
(axis cs:7.6939214,45.0330096)
--(axis cs:7.6940655,45.0329437);

\path [draw=firebrick165038]
(axis cs:7.6940655,45.0329437)
--(axis cs:7.6942055,45.0329207);

\path [draw=firebrick165038]
(axis cs:7.6929956,45.0334038)
--(axis cs:7.6929451,45.0334647);

\path [draw=firebrick165038]
(axis cs:7.6929451,45.0334647)
--(axis cs:7.6929279,45.0335582);

\path [draw=firebrick165038]
(axis cs:7.6929279,45.0335582)
--(axis cs:7.6929345,45.0336057);

\path [draw=firebrick165038]
(axis cs:7.6929345,45.0336057)
--(axis cs:7.6929609,45.0336684);

\path [draw=firebrick165038]
(axis cs:7.6929609,45.0336684)
--(axis cs:7.6930119,45.0338503);

\path [draw=firebrick165038]
(axis cs:7.6930119,45.0338503)
--(axis cs:7.6930722,45.0340332);

\path [draw=firebrick165038]
(axis cs:7.6930722,45.0340332)
--(axis cs:7.6931084,45.034165);

\path [draw=firebrick165038]
(axis cs:7.6931084,45.034165)
--(axis cs:7.6931126,45.0342236);

\path [draw=firebrick165038]
(axis cs:7.6931126,45.0342236)
--(axis cs:7.6932163,45.0342292);

\path [draw=firebrick165038]
(axis cs:7.6931126,45.0342236)
--(axis cs:7.6930242,45.0342369);

\path [draw=firebrick165038]
(axis cs:7.6891039,45.0533427)
--(axis cs:7.6892167,45.0533203);

\path [draw=firebrick165038]
(axis cs:7.6892167,45.0533203)
--(axis cs:7.6893078,45.0533285);

\path [draw=firebrick165038]
(axis cs:7.6893078,45.0533285)
--(axis cs:7.689393,45.053303);

\path [draw=firebrick165038]
(axis cs:7.689393,45.053303)
--(axis cs:7.6895238,45.0532494);

\path [draw=firebrick165038]
(axis cs:7.6895238,45.0532494)
--(axis cs:7.6896487,45.053223);

\path [draw=firebrick165038]
(axis cs:7.6896487,45.053223)
--(axis cs:7.6898098,45.0531702);

\path [draw=firebrick165038]
(axis cs:7.6898098,45.0531702)
--(axis cs:7.6898713,45.0531353);

\path [draw=firebrick165038]
(axis cs:7.6898713,45.0531353)
--(axis cs:7.6897036,45.0529561);

\path [draw=firebrick165038]
(axis cs:7.6897036,45.0529561)
--(axis cs:7.6898345,45.0528845);

\path [draw=firebrick165038]
(axis cs:7.6898345,45.0528845)
--(axis cs:7.6900862,45.053134);

\path [draw=firebrick165038]
(axis cs:7.6635408,45.0501611)
--(axis cs:7.6635307,45.0500828);

\path [draw=firebrick165038]
(axis cs:7.6635307,45.0500828)
--(axis cs:7.6634979,45.050029);

\path [draw=firebrick165038]
(axis cs:7.6634979,45.050029)
--(axis cs:7.6634623,45.0499904);

\path [draw=firebrick165038]
(axis cs:7.6634623,45.0499904)
--(axis cs:7.663399,45.0499415);

\path [draw=firebrick165038]
(axis cs:7.663399,45.0499415)
--(axis cs:7.6632964,45.0499284);

\path [draw=firebrick165038]
(axis cs:7.6632964,45.0499284)
--(axis cs:7.6631719,45.0499394);

\path [draw=firebrick165038]
(axis cs:7.6631719,45.0499394)
--(axis cs:7.6626533,45.0500102);

\path [draw=firebrick165038]
(axis cs:7.6811,45.0835535)
--(axis cs:7.681178,45.0835333);

\path [draw=firebrick165038]
(axis cs:7.681178,45.0835333)
--(axis cs:7.6818816,45.0830586);

\path [draw=firebrick165038]
(axis cs:7.6818816,45.0830586)
--(axis cs:7.6819952,45.0829284);

\path [draw=firebrick165038]
(axis cs:7.6819952,45.0829284)
--(axis cs:7.6820934,45.0826896);

\path [draw=firebrick165038]
(axis cs:7.6677348,45.0583384)
--(axis cs:7.6683142,45.0592031);

\path [draw=firebrick165038]
(axis cs:7.6683142,45.0592031)
--(axis cs:7.668338,45.0592386);

\path [draw=firebrick165038]
(axis cs:7.668338,45.0592386)
--(axis cs:7.668382,45.0592987);

\path [draw=firebrick165038]
(axis cs:7.668338,45.0592386)
--(axis cs:7.6682772,45.0592625);

\path [draw=firebrick165038]
(axis cs:7.668338,45.0592386)
--(axis cs:7.6684366,45.0592011);

\path [draw=firebrick165038]
(axis cs:7.668382,45.0592987)
--(axis cs:7.6690033,45.060146);

\path [draw=firebrick165038]
(axis cs:7.6690033,45.060146)
--(axis cs:7.6690354,45.0601898);

\path [draw=firebrick165038]
(axis cs:7.6690354,45.0601898)
--(axis cs:7.6690766,45.0602489);

\path [draw=firebrick165038]
(axis cs:7.6690354,45.0601898)
--(axis cs:7.6691077,45.0601641);

\path [draw=firebrick165038]
(axis cs:7.6690354,45.0601898)
--(axis cs:7.66895,45.0602201);

\path [draw=firebrick165038]
(axis cs:7.6690766,45.0602489)
--(axis cs:7.6695665,45.0609513);

\path [draw=firebrick165038]
(axis cs:7.6695665,45.0609513)
--(axis cs:7.669604,45.061005);

\path [draw=firebrick165038]
(axis cs:7.669604,45.061005)
--(axis cs:7.6696367,45.0610518);

\path [draw=firebrick165038]
(axis cs:7.669604,45.061005)
--(axis cs:7.669514,45.0610379);

\path [draw=firebrick165038]
(axis cs:7.669604,45.061005)
--(axis cs:7.6696756,45.0609788);

\path [draw=firebrick165038]
(axis cs:7.6696367,45.0610518)
--(axis cs:7.6701346,45.0617637);

\path [draw=firebrick165038]
(axis cs:7.6701346,45.0617637)
--(axis cs:7.6701719,45.0618171);

\path [draw=firebrick165038]
(axis cs:7.6701719,45.0618171)
--(axis cs:7.6702035,45.0618628);

\path [draw=firebrick165038]
(axis cs:7.6701719,45.0618171)
--(axis cs:7.6702445,45.0617912);

\path [draw=firebrick165038]
(axis cs:7.6701719,45.0618171)
--(axis cs:7.6700908,45.0618464);

\path [draw=firebrick165038]
(axis cs:7.6702035,45.0618628)
--(axis cs:7.6706802,45.0625534);

\path [draw=crimson2226346]
(axis cs:7.6549388,45.0541872)
--(axis cs:7.6549965,45.0539662);

\path [draw=crimson2226346]
(axis cs:7.6549388,45.0541872)
--(axis cs:7.6549334,45.0542004);

\path [draw=coral24814282]
(axis cs:7.6559463,45.0548187)
--(axis cs:7.6559748,45.0548607);

\path [draw=coral24814282]
(axis cs:7.6559748,45.0548607)
--(axis cs:7.6560195,45.054921);

\path [draw=coral24814282]
(axis cs:7.6559748,45.0548607)
--(axis cs:7.6558873,45.0548931);

\path [draw=coral24814282]
(axis cs:7.6559748,45.0548607)
--(axis cs:7.6560355,45.0548406);

\path [draw=crimson2226346]
(axis cs:7.6560195,45.054921)
--(axis cs:7.6565993,45.0557537);

\path [draw=firebrick165038]
(axis cs:7.6549334,45.0542004)
--(axis cs:7.6548765,45.0545551);

\path [draw=firebrick165038]
(axis cs:7.6548765,45.0545551)
--(axis cs:7.6548351,45.0548603);

\path [draw=crimson2226346]
(axis cs:7.6548351,45.0548603)
--(axis cs:7.654826,45.0549276);

\path [draw=firebrick165038]
(axis cs:7.6548351,45.0548603)
--(axis cs:7.6549017,45.0548969);

\path [draw=crimson2226346]
(axis cs:7.654826,45.0549276)
--(axis cs:7.6548282,45.0552036);

\path [draw=crimson2226346]
(axis cs:7.6548429,45.0553773)
--(axis cs:7.6548576,45.0554852);

\path [draw=coral24814282]
(axis cs:7.6548576,45.0554852)
--(axis cs:7.6549918,45.0560673);

\path [draw=crimson2226346]
(axis cs:7.6549918,45.0560673)
--(axis cs:7.6550533,45.0563026);

\path [draw=crimson2226346]
(axis cs:7.6550533,45.0563026)
--(axis cs:7.6550693,45.0563448);

\path [draw=crimson2226346]
(axis cs:7.6550793,45.0564626)
--(axis cs:7.6550684,45.0565088);

\path [draw=firebrick165038]
(axis cs:7.6602835,45.0448591)
--(axis cs:7.6603222,45.0448931);

\path [draw=coral24814282]
(axis cs:7.6619862,45.0464322)
--(axis cs:7.6620183,45.046461);

\path [draw=firebrick165038]
(axis cs:7.691708,45.0526101)
--(axis cs:7.6914898,45.05236);

\path [draw=firebrick165038]
(axis cs:7.6914898,45.05236)
--(axis cs:7.6914036,45.052146);

\path [draw=firebrick165038]
(axis cs:7.6914036,45.052146)
--(axis cs:7.6914196,45.0519931);

\path [draw=firebrick165038]
(axis cs:7.6914196,45.0519931)
--(axis cs:7.6914755,45.0519341);

\path [draw=firebrick165038]
(axis cs:7.6914755,45.0519341)
--(axis cs:7.6915632,45.05195);

\path [draw=firebrick165038]
(axis cs:7.6915632,45.05195)
--(axis cs:7.6916207,45.0520292);

\path [draw=firebrick165038]
(axis cs:7.6916207,45.0520292)
--(axis cs:7.6916446,45.0521877);

\path [draw=firebrick165038]
(axis cs:7.6916446,45.0521877)
--(axis cs:7.691687,45.0522566);

\path [draw=firebrick165038]
(axis cs:7.691687,45.0522566)
--(axis cs:7.6917718,45.0522831);

\path [draw=firebrick165038]
(axis cs:7.6917718,45.0522831)
--(axis cs:7.6918416,45.0522491);

\path [draw=firebrick165038]
(axis cs:7.6918416,45.0522491)
--(axis cs:7.6918472,45.052183);

\path [draw=firebrick165038]
(axis cs:7.6918472,45.052183)
--(axis cs:7.691499,45.0508495);

\path [draw=firebrick165038]
(axis cs:7.691499,45.0508495)
--(axis cs:7.6915061,45.0508088);

\path [draw=firebrick165038]
(axis cs:7.6597546,45.0480629)
--(axis cs:7.6598294,45.0481288);

\path [draw=firebrick165038]
(axis cs:7.6598294,45.0481288)
--(axis cs:7.6598801,45.0480949);

\path [draw=firebrick165038]
(axis cs:7.6599092,45.0480754)
--(axis cs:7.6598801,45.0480949);

\path [draw=firebrick165038]
(axis cs:7.6597165,45.0482618)
--(axis cs:7.6597827,45.048295);

\path [draw=firebrick165038]
(axis cs:7.644197,45.0236304)
--(axis cs:7.6440899,45.0236387);

\path [draw=firebrick165038]
(axis cs:7.6440899,45.0236387)
--(axis cs:7.6437048,45.0235724);

\path [draw=firebrick165038]
(axis cs:7.6437048,45.0235724)
--(axis cs:7.6435525,45.0233521);

\path [draw=firebrick165038]
(axis cs:7.6435525,45.0233521)
--(axis cs:7.6433532,45.0230636);

\path [draw=firebrick165038]
(axis cs:7.6435525,45.0233521)
--(axis cs:7.6437288,45.0232936);

\path [draw=firebrick165038]
(axis cs:7.6433532,45.0230636)
--(axis cs:7.6440815,45.0228163);

\path [draw=firebrick165038]
(axis cs:7.6440815,45.0228163)
--(axis cs:7.6442271,45.0230044);

\path [draw=firebrick165038]
(axis cs:7.6442271,45.0230044)
--(axis cs:7.6443075,45.0230009);

\path [draw=firebrick165038]
(axis cs:7.6443075,45.0230009)
--(axis cs:7.6445218,45.0232754);

\path [draw=firebrick165038]
(axis cs:7.6445218,45.0232754)
--(axis cs:7.6446239,45.0234588);

\path [draw=firebrick165038]
(axis cs:7.6446239,45.0234588)
--(axis cs:7.6444629,45.0235613);

\path [draw=firebrick165038]
(axis cs:7.6441934,45.0233246)
--(axis cs:7.643791,45.023463);

\path [draw=firebrick165038]
(axis cs:7.6441934,45.0233246)
--(axis cs:7.6442296,45.0233122);

\path [draw=firebrick165038]
(axis cs:7.643791,45.023463)
--(axis cs:7.6438769,45.0235862);

\path [draw=firebrick165038]
(axis cs:7.6438769,45.0235862)
--(axis cs:7.6443261,45.0234374);

\path [draw=firebrick165038]
(axis cs:7.6443261,45.0234374)
--(axis cs:7.6442296,45.0233122);

\path [draw=firebrick165038]
(axis cs:7.6445339,45.0234807)
--(axis cs:7.6442893,45.023142);

\path [draw=firebrick165038]
(axis cs:7.6442893,45.023142)
--(axis cs:7.6441594,45.0230566);

\path [draw=firebrick165038]
(axis cs:7.6441594,45.0230566)
--(axis cs:7.644091,45.022965);

\path [draw=firebrick165038]
(axis cs:7.644091,45.022965)
--(axis cs:7.643619,45.0231298);

\path [draw=firebrick165038]
(axis cs:7.643619,45.0231298)
--(axis cs:7.6437288,45.0232936);

\path [draw=firebrick165038]
(axis cs:7.6437288,45.0232936)
--(axis cs:7.6437602,45.0233369);

\path [draw=firebrick165038]
(axis cs:7.678712,45.0915107)
--(axis cs:7.6785286,45.0912814);

\path [draw=firebrick165038]
(axis cs:7.6785286,45.0912814)
--(axis cs:7.6784129,45.0910946);

\path [draw=firebrick165038]
(axis cs:7.6784129,45.0910946)
--(axis cs:7.6781391,45.0906199);

\path [draw=firebrick165038]
(axis cs:7.6781391,45.0906199)
--(axis cs:7.6781025,45.0905803);

\path [draw=firebrick165038]
(axis cs:7.6843097,45.0903933)
--(axis cs:7.6841872,45.0902834);

\path [draw=firebrick165038]
(axis cs:7.6841872,45.0902834)
--(axis cs:7.684149,45.0902325);

\path [draw=firebrick165038]
(axis cs:7.684149,45.0902325)
--(axis cs:7.6840093,45.0900467);

\path [draw=firebrick165038]
(axis cs:7.6847714,45.0906126)
--(axis cs:7.6846316,45.0906292);

\path [draw=firebrick165038]
(axis cs:7.6847714,45.0906126)
--(axis cs:7.6848367,45.0908724);

\path [draw=firebrick165038]
(axis cs:7.6847714,45.0906126)
--(axis cs:7.6847326,45.0904582);

\path [draw=firebrick165038]
(axis cs:7.6847326,45.0904582)
--(axis cs:7.6845562,45.0904817);

\path [draw=firebrick165038]
(axis cs:7.6847326,45.0904582)
--(axis cs:7.6846955,45.0903107);

\path [draw=firebrick165038]
(axis cs:7.6846955,45.0903107)
--(axis cs:7.6844497,45.0903396);

\path [draw=firebrick165038]
(axis cs:7.6847608,45.0909854)
--(axis cs:7.6847829,45.0909549);

\path [draw=firebrick165038]
(axis cs:7.6847829,45.0909549)
--(axis cs:7.6848367,45.0908724);

\path [draw=firebrick165038]
(axis cs:7.6418829,45.0470273)
--(axis cs:7.6410171,45.0473167);

\path [draw=firebrick165038]
(axis cs:7.6410171,45.0473167)
--(axis cs:7.6409902,45.0473256);

\path [draw=firebrick165038]
(axis cs:7.6364085,45.0519958)
--(axis cs:7.636428,45.0520068);

\path [draw=firebrick165038]
(axis cs:7.636428,45.0520068)
--(axis cs:7.6364866,45.05204);

\path [draw=firebrick165038]
(axis cs:7.6364866,45.05204)
--(axis cs:7.636571,45.0520777);

\path [draw=firebrick165038]
(axis cs:7.6364866,45.05204)
--(axis cs:7.6358217,45.0522526);

\path [draw=firebrick165038]
(axis cs:7.6364866,45.05204)
--(axis cs:7.6365917,45.0520063);

\path [draw=firebrick165038]
(axis cs:7.636571,45.0520777)
--(axis cs:7.6366025,45.0520918);

\path [draw=firebrick165038]
(axis cs:7.6375988,45.0525302)
--(axis cs:7.6383916,45.0529145);

\path [draw=firebrick165038]
(axis cs:7.6383916,45.0529145)
--(axis cs:7.6384115,45.0529245);

\path [draw=firebrick165038]
(axis cs:7.6385849,45.0530079)
--(axis cs:7.6386105,45.0530194);

\path [draw=firebrick165038]
(axis cs:7.6386105,45.0530194)
--(axis cs:7.6388312,45.0531196);

\path [draw=firebrick165038]
(axis cs:7.6388312,45.0531196)
--(axis cs:7.6389147,45.053155);

\path [draw=firebrick165038]
(axis cs:7.6388312,45.0531196)
--(axis cs:7.6388347,45.053068);

\path [draw=firebrick165038]
(axis cs:7.6388312,45.0531196)
--(axis cs:7.6388512,45.0533251);

\path [draw=firebrick165038]
(axis cs:7.6389147,45.053155)
--(axis cs:7.6390769,45.0532252);

\path [draw=firebrick165038]
(axis cs:7.6390769,45.0532252)
--(axis cs:7.6393637,45.0533493);

\path [draw=firebrick165038]
(axis cs:7.6390769,45.0532252)
--(axis cs:7.6389237,45.0532935);

\path [draw=firebrick165038]
(axis cs:7.6393637,45.0533493)
--(axis cs:7.6407032,45.0539289);

\path [draw=firebrick165038]
(axis cs:7.6407032,45.0539289)
--(axis cs:7.6407361,45.0539494);

\path [draw=firebrick165038]
(axis cs:7.6407361,45.0539494)
--(axis cs:7.6408143,45.0540218);

\path [draw=firebrick165038]
(axis cs:7.6313134,45.0826588)
--(axis cs:7.6313063,45.0826056);

\path [draw=firebrick165038]
(axis cs:7.6313063,45.0826056)
--(axis cs:7.6312644,45.0822791);

\path [draw=firebrick165038]
(axis cs:7.6312644,45.0822791)
--(axis cs:7.6312606,45.0822512);

\path [draw=firebrick165038]
(axis cs:7.6312606,45.0822512)
--(axis cs:7.6312529,45.0821947);

\path [draw=firebrick165038]
(axis cs:7.6312529,45.0821947)
--(axis cs:7.6313193,45.08219);

\path [draw=crimson2226346]
(axis cs:7.6448419,45.079786)
--(axis cs:7.6448756,45.0803367);

\path [draw=crimson2226346]
(axis cs:7.6448756,45.0803367)
--(axis cs:7.6449151,45.0809816);

\path [draw=firebrick165038]
(axis cs:7.6449151,45.0809816)
--(axis cs:7.6449172,45.0810223);

\path [draw=firebrick165038]
(axis cs:7.6449194,45.0810638)
--(axis cs:7.644923,45.0811197);

\path [draw=firebrick165038]
(axis cs:7.644923,45.0811197)
--(axis cs:7.6449564,45.0816468);

\path [draw=crimson2226346]
(axis cs:7.6449564,45.0816468)
--(axis cs:7.6449613,45.0817246);

\path [draw=coral24814282]
(axis cs:7.6449688,45.0818433)
--(axis cs:7.6450101,45.082485);

\path [draw=crimson2226346]
(axis cs:7.6450187,45.0826133)
--(axis cs:7.6450494,45.0831656);

\path [draw=firebrick165038]
(axis cs:7.6288567,45.057095)
--(axis cs:7.6293517,45.0570005);

\path [draw=crimson2226346]
(axis cs:7.6288567,45.057095)
--(axis cs:7.6287981,45.0571138);

\path [draw=crimson2226346]
(axis cs:7.6288567,45.057095)
--(axis cs:7.628803,45.0570928);

\path [draw=firebrick165038]
(axis cs:7.6293517,45.0570005)
--(axis cs:7.6294821,45.0569826);

\path [draw=firebrick165038]
(axis cs:7.6294821,45.0569826)
--(axis cs:7.6296104,45.0569805);

\path [draw=firebrick165038]
(axis cs:7.6296104,45.0569805)
--(axis cs:7.6296818,45.0570266);

\path [draw=firebrick165038]
(axis cs:7.6296104,45.0569805)
--(axis cs:7.6297208,45.0569772);

\path [draw=firebrick165038]
(axis cs:7.6905422,45.0640245)
--(axis cs:7.6894634,45.0644238);

\path [draw=firebrick165038]
(axis cs:7.6894634,45.0644238)
--(axis cs:7.6893682,45.0644604);

\path [draw=firebrick165038]
(axis cs:7.6894634,45.0644238)
--(axis cs:7.6894276,45.0643752);

\path [draw=firebrick165038]
(axis cs:7.6894634,45.0644238)
--(axis cs:7.6895077,45.064472);

\path [draw=firebrick165038]
(axis cs:7.6893682,45.0644604)
--(axis cs:7.6880028,45.0649471);

\path [draw=firebrick165038]
(axis cs:7.6880028,45.0649471)
--(axis cs:7.687974,45.0649574);

\path [draw=firebrick165038]
(axis cs:7.687974,45.0649574)
--(axis cs:7.6872282,45.0638757);

\path [draw=firebrick165038]
(axis cs:7.687974,45.0649574)
--(axis cs:7.6879552,45.0649642);

\path [draw=firebrick165038]
(axis cs:7.687974,45.0649574)
--(axis cs:7.6881845,45.0652612);

\path [draw=lemonchiffon254254189]
(axis cs:7.6832928,45.0666559)
--(axis cs:7.682596,45.0669206);

\path [draw=lemonchiffon254254189]
(axis cs:7.6832928,45.0666559)
--(axis cs:7.6846038,45.0661677);

\path [draw=khaki203232129]
(axis cs:7.682596,45.0669206)
--(axis cs:7.6825202,45.066949);

\path [draw=crimson2226346]
(axis cs:7.6904121,45.08819)
--(axis cs:7.6902534,45.0887542);

\path [draw=crimson2226346]
(axis cs:7.6904121,45.08819)
--(axis cs:7.690708,45.0880425);

\path [draw=crimson2226346]
(axis cs:7.6904121,45.08819)
--(axis cs:7.6896969,45.0885464);

\path [draw=crimson2226346]
(axis cs:7.6902534,45.0887542)
--(axis cs:7.6902965,45.0888598);

\path [draw=firebrick165038]
(axis cs:7.6902965,45.0888598)
--(axis cs:7.6907263,45.0897757);

\path [draw=firebrick165038]
(axis cs:7.6907263,45.0897757)
--(axis cs:7.6909633,45.0903314);

\path [draw=firebrick165038]
(axis cs:7.6777351,45.0909562)
--(axis cs:7.6776342,45.0910049);

\path [draw=firebrick165038]
(axis cs:7.6776342,45.0910049)
--(axis cs:7.6775496,45.0910433);

\path [draw=firebrick165038]
(axis cs:7.6775496,45.0910433)
--(axis cs:7.6775182,45.0910556);

\path [draw=firebrick165038]
(axis cs:7.6405722,45.0202733)
--(axis cs:7.640371,45.0204819);

\path [draw=firebrick165038]
(axis cs:7.6405722,45.0202733)
--(axis cs:7.6406384,45.0203409);

\path [draw=firebrick165038]
(axis cs:7.6405722,45.0202733)
--(axis cs:7.6405266,45.0201899);

\path [draw=firebrick165038]
(axis cs:7.6405722,45.0202733)
--(axis cs:7.6406365,45.0202051);

\path [draw=firebrick165038]
(axis cs:7.6406977,45.0203924)
--(axis cs:7.6406384,45.0203409);

\path [draw=firebrick165038]
(axis cs:7.6405266,45.0201899)
--(axis cs:7.6403227,45.0195358);

\path [draw=firebrick165038]
(axis cs:7.6403227,45.0195358)
--(axis cs:7.6404032,45.0195225);

\path [draw=firebrick165038]
(axis cs:7.6404032,45.0195225)
--(axis cs:7.640438,45.0196323);

\path [draw=firebrick165038]
(axis cs:7.640438,45.0196323)
--(axis cs:7.6406067,45.0201074);

\path [draw=firebrick165038]
(axis cs:7.6406067,45.0201074)
--(axis cs:7.6406365,45.0202051);

\path [draw=firebrick165038]
(axis cs:7.6408907,45.0202423)
--(axis cs:7.6408946,45.0200971);

\path [draw=firebrick165038]
(axis cs:7.6408946,45.0200971)
--(axis cs:7.6411923,45.0198866);

\path [draw=firebrick165038]
(axis cs:7.6411923,45.0198866)
--(axis cs:7.6413413,45.0198918);

\path [draw=firebrick165038]
(axis cs:7.6485994,45.0459639)
--(axis cs:7.6492564,45.0457358);

\path [draw=firebrick165038]
(axis cs:7.6492564,45.0457358)
--(axis cs:7.6493218,45.0458336);

\path [draw=firebrick165038]
(axis cs:7.6496398,45.0456072)
--(axis cs:7.6502147,45.0454118);

\path [draw=firebrick165038]
(axis cs:7.6496398,45.0456072)
--(axis cs:7.6496971,45.0457018);

\path [draw=firebrick165038]
(axis cs:7.6502147,45.0454118)
--(axis cs:7.6503057,45.0453823);

\path [draw=firebrick165038]
(axis cs:7.6503057,45.0453823)
--(axis cs:7.6502549,45.0453086);

\path [draw=firebrick165038]
(axis cs:7.6503057,45.0453823)
--(axis cs:7.6503566,45.0454544);

\path [draw=firebrick165038]
(axis cs:7.7026702,45.0714859)
--(axis cs:7.7027003,45.0714521);

\path [draw=crimson2226346]
(axis cs:7.7036403,45.070395)
--(axis cs:7.7036869,45.0703717);

\path [draw=crimson2226346]
(axis cs:7.7036869,45.0703717)
--(axis cs:7.7037275,45.0703706);

\path [draw=crimson2226346]
(axis cs:7.7037275,45.0703706)
--(axis cs:7.703926,45.0704641);

\path [draw=firebrick165038]
(axis cs:7.7021567,45.0711374)
--(axis cs:7.7020319,45.0709946);

\path [draw=firebrick165038]
(axis cs:7.7021567,45.0711374)
--(axis cs:7.7017744,45.0709787);

\path [draw=firebrick165038]
(axis cs:7.7021567,45.0711374)
--(axis cs:7.7026159,45.0713148);

\path [draw=firebrick165038]
(axis cs:7.7020319,45.0709946)
--(axis cs:7.7019832,45.070911);

\path [draw=firebrick165038]
(axis cs:7.7019832,45.070911)
--(axis cs:7.7019701,45.0708862);

\path [draw=firebrick165038]
(axis cs:7.7019701,45.0708862)
--(axis cs:7.7019592,45.0708086);

\path [draw=firebrick165038]
(axis cs:7.7019592,45.0708086)
--(axis cs:7.7019508,45.0707772);

\path [draw=firebrick165038]
(axis cs:7.7019592,45.0708086)
--(axis cs:7.7017879,45.0708616);

\path [draw=firebrick165038]
(axis cs:7.7019592,45.0708086)
--(axis cs:7.7020363,45.0707835);

\path [draw=firebrick165038]
(axis cs:7.7019508,45.0707772)
--(axis cs:7.7019367,45.0707247);

\path [draw=firebrick165038]
(axis cs:7.7019367,45.0707247)
--(axis cs:7.7019213,45.0706673);

\path [draw=firebrick165038]
(axis cs:7.7019213,45.0706673)
--(axis cs:7.7017075,45.0707337);

\path [draw=firebrick165038]
(axis cs:7.7019213,45.0706673)
--(axis cs:7.7018955,45.070585);

\path [draw=firebrick165038]
(axis cs:7.7017879,45.0708616)
--(axis cs:7.7016196,45.0709145);

\path [draw=firebrick165038]
(axis cs:7.7016196,45.0709145)
--(axis cs:7.7017316,45.070961);

\path [draw=firebrick165038]
(axis cs:7.7016196,45.0709145)
--(axis cs:7.701542,45.0708896);

\path [draw=firebrick165038]
(axis cs:7.7016196,45.0709145)
--(axis cs:7.701322,45.0710144);

\path [draw=firebrick165038]
(axis cs:7.7017744,45.0709787)
--(axis cs:7.7017316,45.070961);

\path [draw=firebrick165038]
(axis cs:7.6763803,45.092598)
--(axis cs:7.6764574,45.0926329);

\path [draw=firebrick165038]
(axis cs:7.7020326,45.0704336)
--(axis cs:7.7031404,45.0700736);

\path [draw=firebrick165038]
(axis cs:7.7031404,45.0700736)
--(axis cs:7.7039023,45.0698249);

\path [draw=firebrick165038]
(axis cs:7.7031404,45.0700736)
--(axis cs:7.7028407,45.0698415);

\path [draw=coral24814282]
(axis cs:7.7039023,45.0698249)
--(axis cs:7.7039405,45.0698113);

\path [draw=firebrick165038]
(axis cs:7.6477422,45.0613807)
--(axis cs:7.6481825,45.0613015);

\path [draw=firebrick165038]
(axis cs:7.6303665,45.0504061)
--(axis cs:7.6303011,45.0503082);

\path [draw=firebrick165038]
(axis cs:7.6303665,45.0504061)
--(axis cs:7.6319252,45.0498655);

\path [draw=firebrick165038]
(axis cs:7.6303665,45.0504061)
--(axis cs:7.6299118,45.0505651);

\path [draw=coral24814282]
(axis cs:7.6356039,45.0236203)
--(axis cs:7.6357138,45.0237435);

\path [draw=coral24814282]
(axis cs:7.6356039,45.0236203)
--(axis cs:7.6355422,45.023516);

\path [draw=coral24814282]
(axis cs:7.6356039,45.0236203)
--(axis cs:7.6355207,45.0236184);

\path [draw=coral24814282]
(axis cs:7.6357138,45.0237435)
--(axis cs:7.6358426,45.0238118);

\path [draw=coral24814282]
(axis cs:7.6358426,45.0238118)
--(axis cs:7.6360625,45.0238611);

\path [draw=khaki253210127]
(axis cs:7.6360625,45.0238611)
--(axis cs:7.6361296,45.0238611);

\path [draw=coral24814282]
(axis cs:7.6361296,45.0238611)
--(axis cs:7.635907,45.023662);

\path [draw=coral24814282]
(axis cs:7.635907,45.023662)
--(axis cs:7.6357729,45.0235558);

\path [draw=coral24814282]
(axis cs:7.6357729,45.0235558)
--(axis cs:7.6355985,45.0234554);

\path [draw=khaki253210127]
(axis cs:7.6355985,45.0234554)
--(axis cs:7.6355476,45.0234554);

\path [draw=khaki253210127]
(axis cs:7.6355476,45.0234554)
--(axis cs:7.6355422,45.023516);

\path [draw=crimson2226346]
(axis cs:7.6773105,45.0859978)
--(axis cs:7.6773672,45.0860406);

\path [draw=crimson2226346]
(axis cs:7.6773105,45.0859978)
--(axis cs:7.6771391,45.0860653);

\path [draw=crimson2226346]
(axis cs:7.6773672,45.0860406)
--(axis cs:7.677683,45.0863029);

\path [draw=crimson2226346]
(axis cs:7.6641268,45.0790554)
--(axis cs:7.6638377,45.0791548);

\path [draw=khaki253210127]
(axis cs:7.6716014,45.0424489)
--(axis cs:7.6722943,45.0423103);

\path [draw=crimson2226346]
(axis cs:7.6590744,45.0621246)
--(axis cs:7.6588567,45.0622014);

\path [draw=firebrick165038]
(axis cs:7.6588567,45.0622014)
--(axis cs:7.6585225,45.0617115);

\path [draw=crimson2226346]
(axis cs:7.6588567,45.0622014)
--(axis cs:7.6589473,45.0623343);

\path [draw=khaki253210127]
(axis cs:7.6935696,45.0659827)
--(axis cs:7.6941212,45.0656227);

\path [draw=khaki253210127]
(axis cs:7.6935696,45.0659827)
--(axis cs:7.6935185,45.0660128);

\path [draw=khaki253210127]
(axis cs:7.6941212,45.0656227)
--(axis cs:7.6941552,45.0656007);

\path [draw=khaki253210127]
(axis cs:7.6941212,45.0656227)
--(axis cs:7.6940943,45.0656031);

\path [draw=lemonchiffon254254189]
(axis cs:7.6941552,45.0656007)
--(axis cs:7.6942471,45.0655401);

\path [draw=lemonchiffon254254189]
(axis cs:7.6942471,45.0655401)
--(axis cs:7.6943271,45.0654881);

\path [draw=lemonchiffon254254189]
(axis cs:7.6942471,45.0655401)
--(axis cs:7.6942195,45.0655196);

\path [draw=lemonchiffon254254189]
(axis cs:7.6942471,45.0655401)
--(axis cs:7.6943231,45.0655947);

\path [draw=firebrick165038]
(axis cs:7.6349274,45.0558298)
--(axis cs:7.6349462,45.0562921);

\path [draw=firebrick165038]
(axis cs:7.6349274,45.0558298)
--(axis cs:7.634905,45.0554865);

\path [draw=firebrick165038]
(axis cs:7.6348885,45.0552368)
--(axis cs:7.6348833,45.0551531);

\path [draw=firebrick165038]
(axis cs:7.6348885,45.0552368)
--(axis cs:7.6347577,45.0552678);

\path [draw=firebrick165038]
(axis cs:7.6349016,45.0554339)
--(axis cs:7.634905,45.0554865);

\path [draw=firebrick165038]
(axis cs:7.6343689,45.0486865)
--(axis cs:7.634296,45.0486012);

\path [draw=firebrick165038]
(axis cs:7.6343689,45.0486865)
--(axis cs:7.6343648,45.0487652);

\path [draw=firebrick165038]
(axis cs:7.6343689,45.0486865)
--(axis cs:7.63443,45.0484549);

\path [draw=firebrick165038]
(axis cs:7.634296,45.0486012)
--(axis cs:7.6342669,45.0485796);

\path [draw=firebrick165038]
(axis cs:7.6342669,45.0485796)
--(axis cs:7.6341849,45.0485452);

\path [draw=firebrick165038]
(axis cs:7.6341849,45.0485452)
--(axis cs:7.6342863,45.0484881);

\path [draw=firebrick165038]
(axis cs:7.6341849,45.0485452)
--(axis cs:7.6341745,45.0485909);

\path [draw=firebrick165038]
(axis cs:7.6342863,45.0484881)
--(axis cs:7.6343241,45.0484583);

\path [draw=firebrick165038]
(axis cs:7.6343241,45.0484583)
--(axis cs:7.6344237,45.0483595);

\path [draw=firebrick165038]
(axis cs:7.6344237,45.0483595)
--(axis cs:7.6342967,45.0463243);

\path [draw=firebrick165038]
(axis cs:7.6344237,45.0483595)
--(axis cs:7.63443,45.0484549);

\path [draw=firebrick165038]
(axis cs:7.6344237,45.0483595)
--(axis cs:7.6346493,45.0484808);

\path [draw=firebrick165038]
(axis cs:7.634363,45.0490029)
--(axis cs:7.6343648,45.0487652);

\path [draw=firebrick165038]
(axis cs:7.634363,45.0490029)
--(axis cs:7.6343648,45.0491454);

\path [draw=firebrick165038]
(axis cs:7.634363,45.0490029)
--(axis cs:7.6345175,45.0489513);

\path [draw=firebrick165038]
(axis cs:7.634363,45.0490029)
--(axis cs:7.6340982,45.0490914);

\path [draw=firebrick165038]
(axis cs:7.6343648,45.0487652)
--(axis cs:7.634244,45.0488083);

\path [draw=firebrick165038]
(axis cs:7.6343648,45.0487652)
--(axis cs:7.6345041,45.0487181);

\path [draw=firebrick165038]
(axis cs:7.63443,45.0484549)
--(axis cs:7.6344941,45.0486152);

\path [draw=firebrick165038]
(axis cs:7.6344818,45.0508204)
--(axis cs:7.6344556,45.0506843);

\path [draw=firebrick165038]
(axis cs:7.6344818,45.0508204)
--(axis cs:7.6344976,45.0510798);

\path [draw=firebrick165038]
(axis cs:7.6344818,45.0508204)
--(axis cs:7.6346256,45.0507673);

\path [draw=firebrick165038]
(axis cs:7.6344818,45.0508204)
--(axis cs:7.6343089,45.05089);

\path [draw=firebrick165038]
(axis cs:7.6344556,45.0506843)
--(axis cs:7.6343684,45.0492127);

\path [draw=firebrick165038]
(axis cs:7.6343684,45.0492127)
--(axis cs:7.6343648,45.0491454);

\path [draw=firebrick165038]
(axis cs:7.6347693,45.0554576)
--(axis cs:7.6347718,45.0555202);

\path [draw=firebrick165038]
(axis cs:7.6348857,45.0576904)
--(axis cs:7.6348331,45.0567511);

\path [draw=firebrick165038]
(axis cs:7.6348331,45.0567511)
--(axis cs:7.6348309,45.0567186);

\path [draw=firebrick165038]
(axis cs:7.6347936,45.0558537)
--(axis cs:7.6347718,45.0555202);

\path [draw=firebrick165038]
(axis cs:7.6347577,45.0552678)
--(axis cs:7.6347509,45.0551835);

\path [draw=firebrick165038]
(axis cs:7.6349286,45.052526)
--(axis cs:7.6349225,45.0523984);

\path [draw=firebrick165038]
(axis cs:7.6349286,45.052526)
--(axis cs:7.6349392,45.0527048);

\path [draw=firebrick165038]
(axis cs:7.6349286,45.052526)
--(axis cs:7.6350005,45.0525035);

\path [draw=firebrick165038]
(axis cs:7.634742,45.0527516)
--(axis cs:7.6348089,45.0538785);

\path [draw=firebrick165038]
(axis cs:7.6348089,45.0538785)
--(axis cs:7.6348142,45.0539694);

\path [draw=firebrick165038]
(axis cs:7.6348142,45.0539694)
--(axis cs:7.6348281,45.0542054);

\path [draw=firebrick165038]
(axis cs:7.6348142,45.0539694)
--(axis cs:7.6350093,45.0539627);

\path [draw=firebrick165038]
(axis cs:7.6348281,45.0542054)
--(axis cs:7.6348809,45.0551243);

\path [draw=firebrick165038]
(axis cs:7.6348281,45.0542054)
--(axis cs:7.6348993,45.0542019);

\path [draw=firebrick165038]
(axis cs:7.6348809,45.0551243)
--(axis cs:7.6348833,45.0551531);

\path [draw=firebrick165038]
(axis cs:7.6345844,45.0525082)
--(axis cs:7.6344987,45.0511089);

\path [draw=firebrick165038]
(axis cs:7.6344987,45.0511089)
--(axis cs:7.6344976,45.0510798);

\path [draw=firebrick165038]
(axis cs:7.6344891,45.0554429)
--(axis cs:7.633314,45.0556657);

\path [draw=firebrick165038]
(axis cs:7.6339866,45.0408769)
--(axis cs:7.6340862,45.0426743);

\path [draw=firebrick165038]
(axis cs:7.6340862,45.0426743)
--(axis cs:7.6340878,45.042704);

\path [draw=firebrick165038]
(axis cs:7.6340878,45.042704)
--(axis cs:7.6340912,45.0428523);

\path [draw=firebrick165038]
(axis cs:7.6340912,45.0428523)
--(axis cs:7.634099,45.0429802);

\path [draw=firebrick165038]
(axis cs:7.634099,45.0429802)
--(axis cs:7.6341044,45.043068);

\path [draw=firebrick165038]
(axis cs:7.6341201,45.0433226)
--(axis cs:7.634122,45.0433557);

\path [draw=firebrick165038]
(axis cs:7.634122,45.0433557)
--(axis cs:7.6342386,45.0453481);

\path [draw=firebrick165038]
(axis cs:7.6342386,45.0453481)
--(axis cs:7.6342419,45.0453899);

\path [draw=firebrick165038]
(axis cs:7.6342419,45.0453899)
--(axis cs:7.6342541,45.0455951);

\path [draw=firebrick165038]
(axis cs:7.6342541,45.0455951)
--(axis cs:7.6342682,45.0458429);

\path [draw=firebrick165038]
(axis cs:7.6342682,45.0458429)
--(axis cs:7.6342811,45.0460698);

\path [draw=firebrick165038]
(axis cs:7.6342811,45.0460698)
--(axis cs:7.6342944,45.0462879);

\path [draw=firebrick165038]
(axis cs:7.6342811,45.0460698)
--(axis cs:7.6344543,45.0459812);

\path [draw=crimson2226346]
(axis cs:7.6342944,45.0462879)
--(axis cs:7.6342967,45.0463243);

\path [draw=firebrick165038]
(axis cs:7.6344941,45.0486152)
--(axis cs:7.6344988,45.0486498);

\path [draw=firebrick165038]
(axis cs:7.6344988,45.0486498)
--(axis cs:7.6345041,45.0487181);

\path [draw=firebrick165038]
(axis cs:7.6345041,45.0487181)
--(axis cs:7.6345175,45.0489513);

\path [draw=firebrick165038]
(axis cs:7.6345041,45.0487181)
--(axis cs:7.6347203,45.0486457);

\path [draw=firebrick165038]
(axis cs:7.6347509,45.0551835)
--(axis cs:7.6346922,45.0542068);

\path [draw=firebrick165038]
(axis cs:7.6346922,45.0542068)
--(axis cs:7.634678,45.0539713);

\path [draw=firebrick165038]
(axis cs:7.634678,45.0539713)
--(axis cs:7.6346726,45.0538809);

\path [draw=firebrick165038]
(axis cs:7.634678,45.0539713)
--(axis cs:7.6346241,45.0539734);

\path [draw=firebrick165038]
(axis cs:7.6346726,45.0538809)
--(axis cs:7.6346027,45.0527932);

\path [draw=firebrick165038]
(axis cs:7.6346027,45.0527932)
--(axis cs:7.6345994,45.0527829);

\path [draw=lemonchiffon254254189]
(axis cs:7.6963464,45.0648062)
--(axis cs:7.6963266,45.064791);

\path [draw=khaki253210127]
(axis cs:7.6963464,45.0648062)
--(axis cs:7.6963631,45.0648191);

\path [draw=lemonchiffon254254189]
(axis cs:7.6963266,45.064791)
--(axis cs:7.6960145,45.0645512);

\path [draw=lemonchiffon254254189]
(axis cs:7.6963266,45.064791)
--(axis cs:7.6964096,45.0647398);

\path [draw=lemonchiffon254254189]
(axis cs:7.6963266,45.064791)
--(axis cs:7.695417,45.0653605);

\path [draw=khaki203232129]
(axis cs:7.6960145,45.0645512)
--(axis cs:7.6959169,45.0644763);

\path [draw=seagreen4516184]
(axis cs:7.6958863,45.0644522)
--(axis cs:7.6957861,45.0643747);

\path [draw=seagreen4516184]
(axis cs:7.6957861,45.0643747)
--(axis cs:7.6956834,45.0642918);

\path [draw=lemonchiffon254254189]
(axis cs:7.6945247,45.064766)
--(axis cs:7.6945189,45.0647406);

\path [draw=forestgreen010455]
(axis cs:7.6953691,45.0654396)
--(axis cs:7.6953341,45.0654125);

\path [draw=forestgreen010455]
(axis cs:7.6953691,45.0654396)
--(axis cs:7.6953784,45.0654473);

\path [draw=forestgreen010455]
(axis cs:7.6953341,45.0654125)
--(axis cs:7.695417,45.0653605);

\path [draw=khaki203232129]
(axis cs:7.6953341,45.0654125)
--(axis cs:7.6946996,45.0658123);

\path [draw=lemonchiffon254254189]
(axis cs:7.6942195,45.0655196)
--(axis cs:7.6941209,45.0654483);

\path [draw=firebrick165038]
(axis cs:7.6347037,45.0507423)
--(axis cs:7.6346256,45.0507673);

\path [draw=firebrick165038]
(axis cs:7.6347037,45.0507423)
--(axis cs:7.6348971,45.0506821);

\path [draw=firebrick165038]
(axis cs:7.6347037,45.0507423)
--(axis cs:7.6347832,45.0508187);

\path [draw=firebrick165038]
(axis cs:7.6346256,45.0507673)
--(axis cs:7.6346182,45.0506532);

\path [draw=firebrick165038]
(axis cs:7.6346256,45.0507673)
--(axis cs:7.6346393,45.0510242);

\path [draw=firebrick165038]
(axis cs:7.6343089,45.05089)
--(axis cs:7.6342928,45.0507194);

\path [draw=firebrick165038]
(axis cs:7.6343089,45.05089)
--(axis cs:7.6342235,45.050922);

\path [draw=firebrick165038]
(axis cs:7.6348367,45.0509291)
--(axis cs:7.6348142,45.0508676);

\path [draw=firebrick165038]
(axis cs:7.6349205,45.0523561)
--(axis cs:7.6349225,45.0523984);

\path [draw=firebrick165038]
(axis cs:7.6350045,45.0538723)
--(axis cs:7.6350093,45.0539627);

\path [draw=firebrick165038]
(axis cs:7.6350093,45.0539627)
--(axis cs:7.6350217,45.0541959);

\path [draw=firebrick165038]
(axis cs:7.6350217,45.0541959)
--(axis cs:7.635069,45.0550818);

\path [draw=firebrick165038]
(axis cs:7.6350217,45.0541959)
--(axis cs:7.6348993,45.0542019);

\path [draw=firebrick165038]
(axis cs:7.635069,45.0550818)
--(axis cs:7.63507,45.0551101);

\path [draw=firebrick165038]
(axis cs:7.6342928,45.0507194)
--(axis cs:7.6342229,45.0498792);

\path [draw=firebrick165038]
(axis cs:7.6342229,45.0498792)
--(axis cs:7.6342204,45.0498497);

\path [draw=firebrick165038]
(axis cs:7.6335698,45.0493867)
--(axis cs:7.6335432,45.0493691);

\path [draw=firebrick165038]
(axis cs:7.6335432,45.0493691)
--(axis cs:7.6334633,45.049317);

\path [draw=firebrick165038]
(axis cs:7.6334633,45.049317)
--(axis cs:7.6337957,45.0492005);

\path [draw=firebrick165038]
(axis cs:7.6342235,45.050922)
--(axis cs:7.6340223,45.05099);

\path [draw=firebrick165038]
(axis cs:7.6340223,45.05099)
--(axis cs:7.6341165,45.0510308);

\path [draw=firebrick165038]
(axis cs:7.6527863,45.0669109)
--(axis cs:7.6526527,45.066452);

\path [draw=firebrick165038]
(axis cs:7.6522939,45.0652823)
--(axis cs:7.6522789,45.0652337);

\path [draw=seagreen4516184]
(axis cs:7.6549447,45.0654741)
--(axis cs:7.6550037,45.0654797);

\path [draw=firebrick165038]
(axis cs:7.6828521,45.0554088)
--(axis cs:7.6829109,45.055469);

\path [draw=firebrick165038]
(axis cs:7.6828521,45.0554088)
--(axis cs:7.6829096,45.0553905);

\path [draw=firebrick165038]
(axis cs:7.6828521,45.0554088)
--(axis cs:7.6827379,45.0554446);

\path [draw=firebrick165038]
(axis cs:7.6842166,45.0572543)
--(axis cs:7.6846416,45.0578329);

\path [draw=firebrick165038]
(axis cs:7.6842166,45.0572543)
--(axis cs:7.6829458,45.0577068);

\path [draw=firebrick165038]
(axis cs:7.6842166,45.0572543)
--(axis cs:7.6856237,45.0567455);

\path [draw=firebrick165038]
(axis cs:7.6846416,45.0578329)
--(axis cs:7.6846983,45.0578123);

\path [draw=firebrick165038]
(axis cs:7.6846416,45.0578329)
--(axis cs:7.6836474,45.0581856);

\path [draw=coral24814282]
(axis cs:7.6857083,45.0592898)
--(axis cs:7.6861318,45.0598686);

\path [draw=coral24814282]
(axis cs:7.6857083,45.0592898)
--(axis cs:7.684393,45.0597778);

\path [draw=seagreen4516184]
(axis cs:7.6861318,45.0598686)
--(axis cs:7.6861516,45.0598958);

\path [draw=seagreen4516184]
(axis cs:7.6861516,45.0598958)
--(axis cs:7.6861997,45.0599615);

\path [draw=forestgreen010455]
(axis cs:7.6861997,45.0599615)
--(axis cs:7.6860726,45.0600063);

\path [draw=forestgreen010455]
(axis cs:7.6861997,45.0599615)
--(axis cs:7.6862541,45.0600227);

\path [draw=forestgreen010455]
(axis cs:7.6861997,45.0599615)
--(axis cs:7.6862639,45.0599387);

\path [draw=coral24814282]
(axis cs:7.6639337,45.0821043)
--(axis cs:7.6640614,45.0820576);

\path [draw=crimson2226346]
(axis cs:7.6639337,45.0821043)
--(axis cs:7.6637794,45.0819035);

\path [draw=khaki253210127]
(axis cs:7.6725935,45.0423652)
--(axis cs:7.6726437,45.0423615);

\path [draw=khaki253210127]
(axis cs:7.6726437,45.0423615)
--(axis cs:7.67285,45.042346);

\path [draw=coral24814282]
(axis cs:7.67285,45.042346)
--(axis cs:7.6741254,45.0421031);

\path [draw=coral24814282]
(axis cs:7.6741254,45.0421031)
--(axis cs:7.6747772,45.0419806);

\path [draw=lemonchiffon254254189]
(axis cs:7.6747772,45.0419806)
--(axis cs:7.6749062,45.0419561);

\path [draw=coral24814282]
(axis cs:7.6749062,45.0419561)
--(axis cs:7.6753063,45.0418792);

\path [draw=coral24814282]
(axis cs:7.6753063,45.0418792)
--(axis cs:7.6758079,45.0417828);

\path [draw=coral24814282]
(axis cs:7.6758079,45.0417828)
--(axis cs:7.6763096,45.0416864);

\path [draw=coral24814282]
(axis cs:7.6763096,45.0416864)
--(axis cs:7.676362,45.0416763);

\path [draw=firebrick165038]
(axis cs:7.6295517,45.0522777)
--(axis cs:7.6291465,45.0523026);

\path [draw=firebrick165038]
(axis cs:7.6291465,45.0523026)
--(axis cs:7.6288354,45.0523218);

\path [draw=firebrick165038]
(axis cs:7.6291465,45.0523026)
--(axis cs:7.6291358,45.051959);

\path [draw=firebrick165038]
(axis cs:7.629149,45.0529829)
--(axis cs:7.6295127,45.052967);

\path [draw=firebrick165038]
(axis cs:7.629149,45.0529829)
--(axis cs:7.6291851,45.0535071);

\path [draw=firebrick165038]
(axis cs:7.6295127,45.052967)
--(axis cs:7.6295476,45.0537108);

\path [draw=firebrick165038]
(axis cs:7.6295476,45.0537108)
--(axis cs:7.629282,45.053706);

\path [draw=firebrick165038]
(axis cs:7.629282,45.053706)
--(axis cs:7.6292337,45.0537051);

\path [draw=firebrick165038]
(axis cs:7.6292337,45.0537051)
--(axis cs:7.6291949,45.0536994);

\path [draw=firebrick165038]
(axis cs:7.6291949,45.0536994)
--(axis cs:7.6291962,45.0536691);

\path [draw=firebrick165038]
(axis cs:7.6291949,45.0536994)
--(axis cs:7.6290607,45.0536852);

\path [draw=firebrick165038]
(axis cs:7.6291962,45.0536691)
--(axis cs:7.6291851,45.0535071);

\path [draw=coral24814282]
(axis cs:7.6740984,45.0603489)
--(axis cs:7.6735867,45.0596444);

\path [draw=coral24814282]
(axis cs:7.6735239,45.0595586)
--(axis cs:7.672988,45.0588334);

\path [draw=crimson2226346]
(axis cs:7.672919,45.058739)
--(axis cs:7.6722761,45.0578409);

\path [draw=crimson2226346]
(axis cs:7.672213,45.0577525)
--(axis cs:7.6715709,45.0568493);

\path [draw=crimson2226346]
(axis cs:7.6715017,45.0567536)
--(axis cs:7.6707873,45.0558189);

\path [draw=crimson2226346]
(axis cs:7.6707873,45.0558189)
--(axis cs:7.6707463,45.0557613);

\path [draw=crimson2226346]
(axis cs:7.6707463,45.0557613)
--(axis cs:7.6707161,45.0557171);

\path [draw=crimson2226346]
(axis cs:7.6707161,45.0557171)
--(axis cs:7.6706865,45.0556717);

\path [draw=crimson2226346]
(axis cs:7.6707161,45.0557171)
--(axis cs:7.6706136,45.0557977);

\path [draw=crimson2226346]
(axis cs:7.6707161,45.0557171)
--(axis cs:7.6707876,45.0556609);

\path [draw=crimson2226346]
(axis cs:7.6706865,45.0556717)
--(axis cs:7.6706534,45.0556199);

\path [draw=firebrick165038]
(axis cs:7.6693719,45.0541372)
--(axis cs:7.6698251,45.0539124);

\path [draw=firebrick165038]
(axis cs:7.6672782,45.0523427)
--(axis cs:7.6675361,45.0521993);

\path [draw=firebrick165038]
(axis cs:7.6535494,45.0498994)
--(axis cs:7.6525697,45.0485526);

\path [draw=firebrick165038]
(axis cs:7.6525697,45.0485526)
--(axis cs:7.6525491,45.0485243);

\path [draw=firebrick165038]
(axis cs:7.6502549,45.0453086)
--(axis cs:7.6499128,45.0448258);

\path [draw=firebrick165038]
(axis cs:7.6499128,45.0448258)
--(axis cs:7.6498632,45.0447558);

\path [draw=firebrick165038]
(axis cs:7.6498632,45.0447558)
--(axis cs:7.6497817,45.0446407);

\path [draw=firebrick165038]
(axis cs:7.6497817,45.0446407)
--(axis cs:7.6493281,45.0439847);

\path [draw=firebrick165038]
(axis cs:7.6497817,45.0446407)
--(axis cs:7.6498183,45.044576);

\path [draw=firebrick165038]
(axis cs:7.6497817,45.0446407)
--(axis cs:7.6496928,45.0446714);

\path [draw=firebrick165038]
(axis cs:7.6493281,45.0439847)
--(axis cs:7.649305,45.0439513);

\path [draw=firebrick165038]
(axis cs:7.6374559,45.0489408)
--(axis cs:7.6379079,45.0495819);

\path [draw=firebrick165038]
(axis cs:7.6379079,45.0495819)
--(axis cs:7.6379182,45.049597);

\path [draw=firebrick165038]
(axis cs:7.6346493,45.0484808)
--(axis cs:7.6346374,45.0483378);

\path [draw=firebrick165038]
(axis cs:7.6346493,45.0484808)
--(axis cs:7.6347376,45.0485458);

\path [draw=firebrick165038]
(axis cs:7.6345175,45.0489513)
--(axis cs:7.634528,45.0490992);

\path [draw=firebrick165038]
(axis cs:7.6345175,45.0489513)
--(axis cs:7.6346722,45.0488996);

\path [draw=firebrick165038]
(axis cs:7.6346158,45.0506127)
--(axis cs:7.6346182,45.0506532);

\path [draw=firebrick165038]
(axis cs:7.6346393,45.0510242)
--(axis cs:7.6347224,45.052424);

\path [draw=firebrick165038]
(axis cs:7.6347224,45.052424)
--(axis cs:7.6347246,45.0524626);

\path [draw=firebrick165038]
(axis cs:7.6348895,45.0485886)
--(axis cs:7.6350428,45.0485363);

\path [draw=firebrick165038]
(axis cs:7.6350428,45.0485363)
--(axis cs:7.6354168,45.0484106);

\path [draw=firebrick165038]
(axis cs:7.6354168,45.0484106)
--(axis cs:7.6354891,45.0484954);

\path [draw=firebrick165038]
(axis cs:7.6381236,45.0474965)
--(axis cs:7.6381444,45.0474897);

\path [draw=firebrick165038]
(axis cs:7.6381444,45.0474897)
--(axis cs:7.6383867,45.0474052);

\path [draw=firebrick165038]
(axis cs:7.6381444,45.0474897)
--(axis cs:7.638199,45.0475644);

\path [draw=firebrick165038]
(axis cs:7.6383867,45.0474052)
--(axis cs:7.6405567,45.0466528);

\path [draw=firebrick165038]
(axis cs:7.6405567,45.0466528)
--(axis cs:7.6406042,45.0466361);

\path [draw=firebrick165038]
(axis cs:7.6408958,45.0465411)
--(axis cs:7.6427171,45.0459143);

\path [draw=firebrick165038]
(axis cs:7.6441366,45.0454186)
--(axis cs:7.6441814,45.0454012);

\path [draw=crimson2226346]
(axis cs:7.6469494,45.0528067)
--(axis cs:7.6469996,45.0527968);

\path [draw=crimson2226346]
(axis cs:7.6469494,45.0528067)
--(axis cs:7.6469227,45.0527331);

\path [draw=crimson2226346]
(axis cs:7.6469996,45.0527968)
--(axis cs:7.6469739,45.0527248);

\path [draw=firebrick165038]
(axis cs:7.6454,45.0531958)
--(axis cs:7.6453069,45.0532146);

\path [draw=firebrick165038]
(axis cs:7.6453069,45.0532146)
--(axis cs:7.6421174,45.053857);

\path [draw=firebrick165038]
(axis cs:7.6421174,45.053857)
--(axis cs:7.6420522,45.05387);

\path [draw=crimson2226346]
(axis cs:7.6501812,45.0528531)
--(axis cs:7.6501685,45.0528492);

\path [draw=crimson2226346]
(axis cs:7.6501685,45.0528492)
--(axis cs:7.6501379,45.0528396);

\path [draw=crimson2226346]
(axis cs:7.6501379,45.0528396)
--(axis cs:7.650116,45.0528341);

\path [draw=crimson2226346]
(axis cs:7.650116,45.0528341)
--(axis cs:7.6499951,45.0528196);

\path [draw=crimson2226346]
(axis cs:7.6499951,45.0528196)
--(axis cs:7.6499669,45.0528251);

\path [draw=crimson2226346]
(axis cs:7.6499669,45.0528251)
--(axis cs:7.6498902,45.05284);

\path [draw=crimson2226346]
(axis cs:7.6499669,45.0528251)
--(axis cs:7.6499527,45.0527885);

\path [draw=crimson2226346]
(axis cs:7.6498902,45.05284)
--(axis cs:7.6498713,45.0528437);

\path [draw=crimson2226346]
(axis cs:7.6498713,45.0528437)
--(axis cs:7.6486242,45.0530897);

\path [draw=crimson2226346]
(axis cs:7.6486242,45.0530897)
--(axis cs:7.6485805,45.0530983);

\path [draw=crimson2226346]
(axis cs:7.6486242,45.0530897)
--(axis cs:7.6486074,45.0530447);

\path [draw=crimson2226346]
(axis cs:7.6485805,45.0530983)
--(axis cs:7.6479858,45.0532156);

\path [draw=crimson2226346]
(axis cs:7.6485805,45.0530983)
--(axis cs:7.6485643,45.0530537);

\path [draw=crimson2226346]
(axis cs:7.6479858,45.0532156)
--(axis cs:7.647949,45.0531168);

\path [draw=crimson2226346]
(axis cs:7.647949,45.0531168)
--(axis cs:7.648545,45.0530007);

\path [draw=crimson2226346]
(axis cs:7.648545,45.0530007)
--(axis cs:7.6485878,45.0529923);

\path [draw=crimson2226346]
(axis cs:7.648545,45.0530007)
--(axis cs:7.6485643,45.0530537);

\path [draw=crimson2226346]
(axis cs:7.6485878,45.0529923)
--(axis cs:7.6498175,45.0527528);

\path [draw=crimson2226346]
(axis cs:7.6485878,45.0529923)
--(axis cs:7.6486074,45.0530447);

\path [draw=coral24814282]
(axis cs:7.6498175,45.0527528)
--(axis cs:7.6498471,45.0527492);

\path [draw=coral24814282]
(axis cs:7.6498471,45.0527492)
--(axis cs:7.649899,45.052743);

\path [draw=coral24814282]
(axis cs:7.649899,45.052743)
--(axis cs:7.6499463,45.0527373);

\path [draw=crimson2226346]
(axis cs:7.649899,45.052743)
--(axis cs:7.6499372,45.0527642);

\path [draw=coral24814282]
(axis cs:7.6499463,45.0527373)
--(axis cs:7.6500917,45.0527339);

\path [draw=crimson2226346]
(axis cs:7.6500917,45.0527339)
--(axis cs:7.6501537,45.0527467);

\path [draw=crimson2226346]
(axis cs:7.6501537,45.0527467)
--(axis cs:7.650193,45.052755);

\path [draw=crimson2226346]
(axis cs:7.650193,45.052755)
--(axis cs:7.650224,45.0527645);

\path [draw=crimson2226346]
(axis cs:7.650224,45.0527645)
--(axis cs:7.6502527,45.0527733);

\path [draw=coral24814282]
(axis cs:7.6839703,45.0507005)
--(axis cs:7.6838983,45.0506338);

\path [draw=coral24814282]
(axis cs:7.6838983,45.0506338)
--(axis cs:7.6837979,45.0505457);

\path [draw=crimson2226346]
(axis cs:7.6838983,45.0506338)
--(axis cs:7.6838413,45.0506718);

\path [draw=coral24814282]
(axis cs:7.6837979,45.0505457)
--(axis cs:7.6836504,45.0504416);

\path [draw=coral24814282]
(axis cs:7.6836504,45.0504416)
--(axis cs:7.6835224,45.0503758);

\path [draw=coral24814282]
(axis cs:7.6835224,45.0503758)
--(axis cs:7.6834064,45.0503169);

\path [draw=coral24814282]
(axis cs:7.6834064,45.0503169)
--(axis cs:7.6833707,45.0502988);

\path [draw=crimson2226346]
(axis cs:7.6833707,45.0502988)
--(axis cs:7.6831408,45.0502175);

\path [draw=crimson2226346]
(axis cs:7.6831408,45.0502175)
--(axis cs:7.6830507,45.050198);

\path [draw=crimson2226346]
(axis cs:7.6830507,45.050198)
--(axis cs:7.6829638,45.050198);

\path [draw=crimson2226346]
(axis cs:7.6829638,45.050198)
--(axis cs:7.682837,45.0502147);

\path [draw=firebrick165038]
(axis cs:7.6820193,45.0503255)
--(axis cs:7.681935,45.0503273);

\path [draw=firebrick165038]
(axis cs:7.681935,45.0503273)
--(axis cs:7.6818171,45.0503402);

\path [draw=firebrick165038]
(axis cs:7.6816701,45.0503907)
--(axis cs:7.6816612,45.0503945);

\path [draw=firebrick165038]
(axis cs:7.6455186,45.0316918)
--(axis cs:7.6455767,45.0316734);

\path [draw=firebrick165038]
(axis cs:7.6455186,45.0316918)
--(axis cs:7.6463177,45.0324078);

\path [draw=crimson2226346]
(axis cs:7.648745,45.0306533)
--(axis cs:7.6487996,45.030732);

\path [draw=seagreen4516184]
(axis cs:7.6508003,45.0299963)
--(axis cs:7.6508697,45.0299759);

\path [draw=darkseagreen134203102]
(axis cs:7.6508697,45.0299759)
--(axis cs:7.6509128,45.0300419);

\path [draw=firebrick165038]
(axis cs:7.6463177,45.0324078)
--(axis cs:7.646366,45.0324512);

\path [draw=crimson2226346]
(axis cs:7.7045144,45.0686863)
--(axis cs:7.7038641,45.068574);

\path [draw=firebrick165038]
(axis cs:7.657236,45.0393708)
--(axis cs:7.6575105,45.039274);

\path [draw=firebrick165038]
(axis cs:7.6572073,45.0394578)
--(axis cs:7.657533,45.0399717);

\path [draw=firebrick165038]
(axis cs:7.657613,45.0400969)
--(axis cs:7.6579102,45.0405587);

\path [draw=firebrick165038]
(axis cs:7.6579102,45.0405587)
--(axis cs:7.6579229,45.0405787);

\path [draw=firebrick165038]
(axis cs:7.6392347,45.0380203)
--(axis cs:7.6381943,45.0384091);

\path [draw=firebrick165038]
(axis cs:7.6381943,45.0384091)
--(axis cs:7.638085,45.0384489);

\path [draw=firebrick165038]
(axis cs:7.638085,45.0384489)
--(axis cs:7.6377086,45.0385876);

\path [draw=firebrick165038]
(axis cs:7.6377086,45.0385876)
--(axis cs:7.6368026,45.0389214);

\path [draw=firebrick165038]
(axis cs:7.6377086,45.0385876)
--(axis cs:7.6376152,45.0385379);

\path [draw=firebrick165038]
(axis cs:7.6365073,45.0390292)
--(axis cs:7.6357818,45.039293);

\path [draw=firebrick165038]
(axis cs:7.6357818,45.039293)
--(axis cs:7.63569,45.0392962);

\path [draw=firebrick165038]
(axis cs:7.63569,45.0392962)
--(axis cs:7.6356235,45.0392922);

\path [draw=firebrick165038]
(axis cs:7.6356235,45.0392922)
--(axis cs:7.6355213,45.0392861);

\path [draw=firebrick165038]
(axis cs:7.6355213,45.0392861)
--(axis cs:7.6363244,45.0388125);

\path [draw=firebrick165038]
(axis cs:7.6359844,45.0324082)
--(axis cs:7.6358396,45.0321895);

\path [draw=firebrick165038]
(axis cs:7.6358396,45.0321895)
--(axis cs:7.6358219,45.0321633);

\path [draw=lemonchiffon254254189]
(axis cs:7.655172,45.0711794)
--(axis cs:7.6551972,45.071169);

\path [draw=khaki203232129]
(axis cs:7.6551972,45.071169)
--(axis cs:7.6552958,45.0711282);

\path [draw=khaki203232129]
(axis cs:7.6552958,45.0711282)
--(axis cs:7.6553361,45.0711141);

\path [draw=khaki203232129]
(axis cs:7.6553361,45.0711141)
--(axis cs:7.6554017,45.0710912);

\path [draw=firebrick165038]
(axis cs:7.6807542,45.0495617)
--(axis cs:7.6806163,45.0493482);

\path [draw=firebrick165038]
(axis cs:7.6799489,45.0484438)
--(axis cs:7.6799008,45.0483783);

\path [draw=crimson2226346]
(axis cs:7.678614,45.0465901)
--(axis cs:7.678587,45.0465486);

\path [draw=crimson2226346]
(axis cs:7.6710445,45.0240114)
--(axis cs:7.6711837,45.0244354);

\path [draw=crimson2226346]
(axis cs:7.6711837,45.0244354)
--(axis cs:7.6716409,45.0258278);

\path [draw=crimson2226346]
(axis cs:7.6711837,45.0244354)
--(axis cs:7.6713107,45.0244215);

\path [draw=khaki253210127]
(axis cs:7.6716409,45.0258278)
--(axis cs:7.6716534,45.0258649);

\path [draw=coral24814282]
(axis cs:7.6716534,45.0258649)
--(axis cs:7.6716993,45.0260058);

\path [draw=firebrick165038]
(axis cs:7.6716993,45.0260058)
--(axis cs:7.6722818,45.0278227);

\path [draw=firebrick165038]
(axis cs:7.6722818,45.0278227)
--(axis cs:7.6726247,45.0288709);

\path [draw=firebrick165038]
(axis cs:7.6726247,45.0288709)
--(axis cs:7.6727705,45.0292059);

\path [draw=firebrick165038]
(axis cs:7.6727705,45.0292059)
--(axis cs:7.6730544,45.0296272);

\path [draw=firebrick165038]
(axis cs:7.6730544,45.0296272)
--(axis cs:7.673107,45.0296895);

\path [draw=firebrick165038]
(axis cs:7.673107,45.0296895)
--(axis cs:7.6731323,45.029717);

\path [draw=firebrick165038]
(axis cs:7.6731323,45.029717)
--(axis cs:7.6732211,45.0298034);

\path [draw=firebrick165038]
(axis cs:7.6732211,45.0298034)
--(axis cs:7.6733329,45.0299146);

\path [draw=firebrick165038]
(axis cs:7.6743426,45.0309312)
--(axis cs:7.674368,45.030961);

\path [draw=firebrick165038]
(axis cs:7.674368,45.030961)
--(axis cs:7.6745989,45.0312312);

\path [draw=firebrick165038]
(axis cs:7.6745989,45.0312312)
--(axis cs:7.6748587,45.0315574);

\path [draw=firebrick165038]
(axis cs:7.6748587,45.0315574)
--(axis cs:7.6750951,45.0318871);

\path [draw=firebrick165038]
(axis cs:7.6750951,45.0318871)
--(axis cs:7.6752788,45.0321499);

\path [draw=firebrick165038]
(axis cs:7.6752788,45.0321499)
--(axis cs:7.6754588,45.0324332);

\path [draw=firebrick165038]
(axis cs:7.6754588,45.0324332)
--(axis cs:7.6756224,45.0327141);

\path [draw=firebrick165038]
(axis cs:7.6756224,45.0327141)
--(axis cs:7.6757869,45.0330113);

\path [draw=firebrick165038]
(axis cs:7.6757869,45.0330113)
--(axis cs:7.675937,45.0333271);

\path [draw=firebrick165038]
(axis cs:7.675937,45.0333271)
--(axis cs:7.6760582,45.0336415);

\path [draw=firebrick165038]
(axis cs:7.6760582,45.0336415)
--(axis cs:7.6761507,45.0338731);

\path [draw=firebrick165038]
(axis cs:7.6760582,45.0336415)
--(axis cs:7.6770144,45.0334229);

\path [draw=firebrick165038]
(axis cs:7.6761507,45.0338731)
--(axis cs:7.6762508,45.0341603);

\path [draw=firebrick165038]
(axis cs:7.6762508,45.0341603)
--(axis cs:7.6763396,45.0344918);

\path [draw=firebrick165038]
(axis cs:7.6763396,45.0344918)
--(axis cs:7.6764261,45.0348566);

\path [draw=crimson2226346]
(axis cs:7.6764261,45.0348566)
--(axis cs:7.676527,45.0355398);

\path [draw=crimson2226346]
(axis cs:7.676527,45.0355398)
--(axis cs:7.6765468,45.0356892);

\path [draw=firebrick165038]
(axis cs:7.6593917,45.0344816)
--(axis cs:7.6593651,45.0344866);

\path [draw=firebrick165038]
(axis cs:7.6593917,45.0344816)
--(axis cs:7.6594169,45.0344737);

\path [draw=firebrick165038]
(axis cs:7.6593042,45.0344863)
--(axis cs:7.659272,45.0344796);

\path [draw=firebrick165038]
(axis cs:7.659272,45.0344796)
--(axis cs:7.6592424,45.0344686);

\path [draw=firebrick165038]
(axis cs:7.6592424,45.0344686)
--(axis cs:7.6592163,45.0344537);

\path [draw=firebrick165038]
(axis cs:7.6592163,45.0344537)
--(axis cs:7.659195,45.0344354);

\path [draw=firebrick165038]
(axis cs:7.659195,45.0344354)
--(axis cs:7.6591792,45.0344145);

\path [draw=firebrick165038]
(axis cs:7.6591792,45.0344145)
--(axis cs:7.6591695,45.0343918);

\path [draw=firebrick165038]
(axis cs:7.6591695,45.0343918)
--(axis cs:7.6591664,45.0343682);

\path [draw=firebrick165038]
(axis cs:7.6591664,45.0343682)
--(axis cs:7.6591699,45.0343446);

\path [draw=firebrick165038]
(axis cs:7.6591699,45.0343446)
--(axis cs:7.6591799,45.034322);

\path [draw=firebrick165038]
(axis cs:7.6591799,45.034322)
--(axis cs:7.659196,45.0343012);

\path [draw=firebrick165038]
(axis cs:7.659196,45.0343012)
--(axis cs:7.6592176,45.0342831);

\path [draw=firebrick165038]
(axis cs:7.6593526,45.0342499)
--(axis cs:7.6593789,45.0342533);

\path [draw=firebrick165038]
(axis cs:7.6593789,45.0342533)
--(axis cs:7.6594042,45.0342595);

\path [draw=firebrick165038]
(axis cs:7.6594042,45.0342595)
--(axis cs:7.6594277,45.0342686);

\path [draw=firebrick165038]
(axis cs:7.6594277,45.0342686)
--(axis cs:7.659449,45.0342801);

\path [draw=firebrick165038]
(axis cs:7.659449,45.0342801)
--(axis cs:7.6594673,45.0342938);

\path [draw=firebrick165038]
(axis cs:7.6594673,45.0342938)
--(axis cs:7.6594824,45.0343095);

\path [draw=firebrick165038]
(axis cs:7.6594824,45.0343095)
--(axis cs:7.6594938,45.0343266);

\path [draw=firebrick165038]
(axis cs:7.6594938,45.0343266)
--(axis cs:7.6595013,45.0343448);

\path [draw=firebrick165038]
(axis cs:7.6595013,45.0343448)
--(axis cs:7.6595046,45.0343635);

\path [draw=firebrick165038]
(axis cs:7.6595046,45.0343635)
--(axis cs:7.6595036,45.0343825);

\path [draw=firebrick165038]
(axis cs:7.6595036,45.0343825)
--(axis cs:7.6594985,45.034401);

\path [draw=firebrick165038]
(axis cs:7.6594985,45.034401)
--(axis cs:7.6594893,45.0344188);

\path [draw=firebrick165038]
(axis cs:7.6594893,45.0344188)
--(axis cs:7.6594762,45.0344353);

\path [draw=firebrick165038]
(axis cs:7.6594762,45.0344353)
--(axis cs:7.6594596,45.0344501);

\path [draw=firebrick165038]
(axis cs:7.6507215,45.0566276)
--(axis cs:7.6522381,45.056138);

\path [draw=firebrick165038]
(axis cs:7.6522381,45.056138)
--(axis cs:7.6523808,45.0560919);

\path [draw=firebrick165038]
(axis cs:7.6466858,45.057878)
--(axis cs:7.6468978,45.0578583);

\path [draw=firebrick165038]
(axis cs:7.6466858,45.057878)
--(axis cs:7.6467254,45.0578235);

\path [draw=firebrick165038]
(axis cs:7.6464446,45.056159)
--(axis cs:7.6462252,45.0555329);

\path [draw=firebrick165038]
(axis cs:7.6462252,45.0555329)
--(axis cs:7.6462171,45.0555099);

\path [draw=firebrick165038]
(axis cs:7.6462171,45.0555099)
--(axis cs:7.6462,45.0554644);

\path [draw=firebrick165038]
(axis cs:7.6469531,45.0583261)
--(axis cs:7.6464701,45.0590574);

\path [draw=firebrick165038]
(axis cs:7.6464701,45.0590574)
--(axis cs:7.6460892,45.0596342);

\path [draw=firebrick165038]
(axis cs:7.6460892,45.0596342)
--(axis cs:7.6455884,45.060392);

\path [draw=firebrick165038]
(axis cs:7.6460892,45.0596342)
--(axis cs:7.6461453,45.0596532);

\path [draw=firebrick165038]
(axis cs:7.6521356,45.0540767)
--(axis cs:7.6518146,45.0541488);

\path [draw=firebrick165038]
(axis cs:7.6518146,45.0541488)
--(axis cs:7.6502653,45.0545115);

\path [draw=crimson2226346]
(axis cs:7.6502653,45.0545115)
--(axis cs:7.650019,45.0545527);

\path [draw=crimson2226346]
(axis cs:7.650019,45.0545527)
--(axis cs:7.6498602,45.0545749);

\path [draw=firebrick165038]
(axis cs:7.6556916,45.0908688)
--(axis cs:7.6555762,45.0909436);

\path [draw=firebrick165038]
(axis cs:7.6555762,45.0909436)
--(axis cs:7.6551008,45.0912516);

\path [draw=firebrick165038]
(axis cs:7.6555762,45.0909436)
--(axis cs:7.6555146,45.0908954);

\path [draw=firebrick165038]
(axis cs:7.6551008,45.0912516)
--(axis cs:7.6550462,45.091287);

\path [draw=firebrick165038]
(axis cs:7.6892534,45.0400068)
--(axis cs:7.6886272,45.0399631);

\path [draw=firebrick165038]
(axis cs:7.6886272,45.0399631)
--(axis cs:7.6882115,45.040009);

\path [draw=firebrick165038]
(axis cs:7.6882115,45.040009)
--(axis cs:7.6881438,45.0402475);

\path [draw=firebrick165038]
(axis cs:7.6881438,45.0402475)
--(axis cs:7.6881387,45.0404175);

\path [draw=firebrick165038]
(axis cs:7.6881387,45.0404175)
--(axis cs:7.6883784,45.0406044);

\path [draw=firebrick165038]
(axis cs:7.6883784,45.0406044)
--(axis cs:7.6885471,45.0406252);

\path [draw=firebrick165038]
(axis cs:7.6885471,45.0406252)
--(axis cs:7.6887393,45.040649);

\path [draw=firebrick165038]
(axis cs:7.6885471,45.0406252)
--(axis cs:7.6887587,45.0407411);

\path [draw=firebrick165038]
(axis cs:7.6887393,45.040649)
--(axis cs:7.6891126,45.0405853);

\path [draw=firebrick165038]
(axis cs:7.6891126,45.0405853)
--(axis cs:7.6894304,45.0404248);

\path [draw=firebrick165038]
(axis cs:7.6894304,45.0404248)
--(axis cs:7.6900875,45.0405935);

\path [draw=firebrick165038]
(axis cs:7.6652033,45.0497286)
--(axis cs:7.6639297,45.0486149);

\path [draw=firebrick165038]
(axis cs:7.6639297,45.0486149)
--(axis cs:7.6639133,45.0486006);

\path [draw=khaki253210127]
(axis cs:7.6769637,45.0893542)
--(axis cs:7.6769241,45.0893269);

\path [draw=firebrick165038]
(axis cs:7.6574315,45.0508401)
--(axis cs:7.6581648,45.0506984);

\path [draw=firebrick165038]
(axis cs:7.6581648,45.0506984)
--(axis cs:7.6583362,45.0506653);

\path [draw=firebrick165038]
(axis cs:7.6589123,45.0505385)
--(axis cs:7.6599925,45.0502848);

\path [draw=crimson2226346]
(axis cs:7.6599925,45.0502848)
--(axis cs:7.660026,45.0502769);

\path [draw=crimson2226346]
(axis cs:7.660026,45.0502769)
--(axis cs:7.6601113,45.0502583);

\path [draw=crimson2226346]
(axis cs:7.6601113,45.0502583)
--(axis cs:7.6600753,45.0502151);

\path [draw=firebrick165038]
(axis cs:7.6601113,45.0502583)
--(axis cs:7.6601905,45.0503435);

\path [draw=firebrick165038]
(axis cs:7.6606087,45.0501345)
--(axis cs:7.661053,45.0500082);

\path [draw=firebrick165038]
(axis cs:7.661053,45.0500082)
--(axis cs:7.6611346,45.0499819);

\path [draw=firebrick165038]
(axis cs:7.661053,45.0500082)
--(axis cs:7.6610755,45.0499396);

\path [draw=firebrick165038]
(axis cs:7.6611346,45.0499819)
--(axis cs:7.6611894,45.049967);

\path [draw=firebrick165038]
(axis cs:7.6611894,45.049967)
--(axis cs:7.6612707,45.0499457);

\path [draw=firebrick165038]
(axis cs:7.6612707,45.0499457)
--(axis cs:7.6612073,45.0498905);

\path [draw=firebrick165038]
(axis cs:7.6612707,45.0499457)
--(axis cs:7.6613905,45.0499091);

\path [draw=firebrick165038]
(axis cs:7.6612707,45.0499457)
--(axis cs:7.661311,45.0499835);

\path [draw=firebrick165038]
(axis cs:7.6989271,45.0695254)
--(axis cs:7.6991577,45.0693777);

\path [draw=firebrick165038]
(axis cs:7.6584271,45.0679483)
--(axis cs:7.6577063,45.0682134);

\path [draw=firebrick165038]
(axis cs:7.6577063,45.0682134)
--(axis cs:7.6568542,45.0685268);

\path [draw=firebrick165038]
(axis cs:7.6577063,45.0682134)
--(axis cs:7.6575191,45.0681514);

\path [draw=khaki203232129]
(axis cs:7.6664258,45.0671495)
--(axis cs:7.6664274,45.0671518);

\path [draw=khaki203232129]
(axis cs:7.6664258,45.0671495)
--(axis cs:7.6664215,45.0671435);

\path [draw=khaki203232129]
(axis cs:7.6663625,45.0670609)
--(axis cs:7.6664215,45.0671435);

\path [draw=khaki203232129]
(axis cs:7.6663625,45.0670609)
--(axis cs:7.6664262,45.0670372);

\path [draw=lemonchiffon254254189]
(axis cs:7.6663625,45.0670609)
--(axis cs:7.6662255,45.0671102);

\path [draw=khaki203232129]
(axis cs:7.6663625,45.0670609)
--(axis cs:7.6663324,45.0670246);

\path [draw=khaki253210127]
(axis cs:7.6698949,45.0657843)
--(axis cs:7.669993,45.0657473);

\path [draw=lemonchiffon254254189]
(axis cs:7.6660531,45.0671724)
--(axis cs:7.6660608,45.0671694);

\path [draw=khaki203232129]
(axis cs:7.6659856,45.0675313)
--(axis cs:7.6646443,45.0680108);

\path [draw=khaki203232129]
(axis cs:7.6665548,45.0673295)
--(axis cs:7.6665867,45.0673735);

\path [draw=lemonchiffon254254189]
(axis cs:7.6665548,45.0673295)
--(axis cs:7.6664254,45.0673744);

\path [draw=khaki203232129]
(axis cs:7.6665548,45.0673295)
--(axis cs:7.6664979,45.0672502);

\path [draw=khaki203232129]
(axis cs:7.6665548,45.0673295)
--(axis cs:7.6666179,45.0673066);

\path [draw=khaki203232129]
(axis cs:7.6665867,45.0673735)
--(axis cs:7.6666157,45.0674135);

\path [draw=crimson2226346]
(axis cs:7.6674473,45.0685806)
--(axis cs:7.6674891,45.0686399);

\path [draw=firebrick165038]
(axis cs:7.6674891,45.0686399)
--(axis cs:7.6675496,45.0687153);

\path [draw=firebrick165038]
(axis cs:7.6675496,45.0687153)
--(axis cs:7.6676486,45.068853);

\path [draw=firebrick165038]
(axis cs:7.6675496,45.0687153)
--(axis cs:7.6674538,45.0687496);

\path [draw=firebrick165038]
(axis cs:7.6675496,45.0687153)
--(axis cs:7.6676501,45.0686793);

\path [draw=firebrick165038]
(axis cs:7.6693823,45.0712678)
--(axis cs:7.6693941,45.0712843);

\path [draw=firebrick165038]
(axis cs:7.6703756,45.0726999)
--(axis cs:7.6703915,45.0727239);

\path [draw=firebrick165038]
(axis cs:7.6703915,45.0727239)
--(axis cs:7.6704023,45.0727403);

\path [draw=lemonchiffon254254189]
(axis cs:7.6664254,45.0673744)
--(axis cs:7.6663944,45.0673854);

\path [draw=khaki203232129]
(axis cs:7.6664901,45.0672393)
--(axis cs:7.6664929,45.0672433);

\path [draw=khaki203232129]
(axis cs:7.6664929,45.0672433)
--(axis cs:7.6664979,45.0672502);

\path [draw=lemonchiffon254254189]
(axis cs:7.6662038,45.067118)
--(axis cs:7.6662255,45.0671102);

\path [draw=lemonchiffon254254189]
(axis cs:7.6710416,45.0659659)
--(axis cs:7.6708588,45.0658591);

\path [draw=lemonchiffon254254189]
(axis cs:7.6708588,45.0658591)
--(axis cs:7.6709762,45.065857);

\path [draw=lemonchiffon254254189]
(axis cs:7.6708588,45.0658591)
--(axis cs:7.670768,45.0658431);

\path [draw=khaki203232129]
(axis cs:7.6707708,45.0652208)
--(axis cs:7.6709473,45.0653065);

\path [draw=darkseagreen134203102]
(axis cs:7.6709473,45.0653065)
--(axis cs:7.6710416,45.0653217);

\path [draw=darkseagreen134203102]
(axis cs:7.6709473,45.0653065)
--(axis cs:7.6708117,45.0653135);

\path [draw=firebrick165038]
(axis cs:7.6900578,45.0747613)
--(axis cs:7.6899886,45.0747837);

\path [draw=firebrick165038]
(axis cs:7.6899886,45.0747837)
--(axis cs:7.6899757,45.0747879);

\path [draw=firebrick165038]
(axis cs:7.6899757,45.0747879)
--(axis cs:7.6896532,45.0748924);

\path [draw=firebrick165038]
(axis cs:7.6896532,45.0748924)
--(axis cs:7.6895697,45.0749195);

\path [draw=firebrick165038]
(axis cs:7.6895697,45.0749195)
--(axis cs:7.6895143,45.0749375);

\path [draw=firebrick165038]
(axis cs:7.6895143,45.0749375)
--(axis cs:7.6894579,45.0749558);

\path [draw=firebrick165038]
(axis cs:7.6894579,45.0749558)
--(axis cs:7.6893983,45.0749245);

\path [draw=firebrick165038]
(axis cs:7.6894579,45.0749558)
--(axis cs:7.6891938,45.0750442);

\path [draw=firebrick165038]
(axis cs:7.6894579,45.0749558)
--(axis cs:7.6895406,45.0749832);

\path [draw=firebrick165038]
(axis cs:7.6893983,45.0749245)
--(axis cs:7.6893474,45.0748858);

\path [draw=firebrick165038]
(axis cs:7.6868208,45.0758381)
--(axis cs:7.6867747,45.0758535);

\path [draw=firebrick165038]
(axis cs:7.6893041,45.0745816)
--(axis cs:7.6893582,45.074523);

\path [draw=firebrick165038]
(axis cs:7.6893041,45.0745816)
--(axis cs:7.6892789,45.0746271);

\path [draw=firebrick165038]
(axis cs:7.6893041,45.0745816)
--(axis cs:7.6892297,45.0746243);

\path [draw=firebrick165038]
(axis cs:7.6893582,45.074523)
--(axis cs:7.6894306,45.0744753);

\path [draw=firebrick165038]
(axis cs:7.6892614,45.0746959)
--(axis cs:7.689265,45.074675);

\path [draw=firebrick165038]
(axis cs:7.6900002,45.0745364)
--(axis cs:7.6899565,45.0745028);

\path [draw=firebrick165038]
(axis cs:7.6900002,45.0745364)
--(axis cs:7.6900035,45.0744753);

\path [draw=firebrick165038]
(axis cs:7.6899435,45.0744927)
--(axis cs:7.6899565,45.0745028);

\path [draw=crimson2226346]
(axis cs:7.6901787,45.0743687)
--(axis cs:7.6902196,45.0743561);

\path [draw=crimson2226346]
(axis cs:7.6902196,45.0743561)
--(axis cs:7.6902596,45.0743438);

\path [draw=crimson2226346]
(axis cs:7.6902596,45.0743438)
--(axis cs:7.6905897,45.0742332);

\path [draw=crimson2226346]
(axis cs:7.6905897,45.0742332)
--(axis cs:7.6918457,45.0738109);

\path [draw=coral24814282]
(axis cs:7.6905897,45.0742332)
--(axis cs:7.6905629,45.0741886);

\path [draw=crimson2226346]
(axis cs:7.6918457,45.0738109)
--(axis cs:7.691883,45.0737984);

\path [draw=crimson2226346]
(axis cs:7.691883,45.0737984)
--(axis cs:7.6919118,45.0737889);

\path [draw=crimson2226346]
(axis cs:7.691883,45.0737984)
--(axis cs:7.6918632,45.0737707);

\path [draw=crimson2226346]
(axis cs:7.6919118,45.0737889)
--(axis cs:7.6924064,45.0736256);

\path [draw=coral24814282]
(axis cs:7.6924064,45.0736256)
--(axis cs:7.6925641,45.0735735);

\path [draw=coral24814282]
(axis cs:7.6925641,45.0735735)
--(axis cs:7.6926273,45.0736649);

\path [draw=coral24814282]
(axis cs:7.6925641,45.0735735)
--(axis cs:7.6925934,45.0735641);

\path [draw=coral24814282]
(axis cs:7.6925641,45.0735735)
--(axis cs:7.6925413,45.0735419);

\path [draw=firebrick165038]
(axis cs:7.6898683,45.0749603)
--(axis cs:7.6898513,45.0749673);

\path [draw=firebrick165038]
(axis cs:7.6898513,45.0749673)
--(axis cs:7.6898322,45.0749752);

\path [draw=firebrick165038]
(axis cs:7.6898322,45.0749752)
--(axis cs:7.689733,45.0749951);

\path [draw=firebrick165038]
(axis cs:7.689733,45.0749951)
--(axis cs:7.6896299,45.0749969);

\path [draw=firebrick165038]
(axis cs:7.6896299,45.0749969)
--(axis cs:7.6895406,45.0749832);

\path [draw=firebrick165038]
(axis cs:7.6896299,45.0749969)
--(axis cs:7.6895755,45.0750795);

\path [draw=coral24814282]
(axis cs:7.6929627,45.0740932)
--(axis cs:7.6929791,45.0741172);

\path [draw=coral24814282]
(axis cs:7.6927154,45.0738929)
--(axis cs:7.6927693,45.0739711);

\path [draw=coral24814282]
(axis cs:7.6925934,45.0735641)
--(axis cs:7.6926969,45.0735278);

\path [draw=coral24814282]
(axis cs:7.6926969,45.0735278)
--(axis cs:7.6934097,45.0732825);

\path [draw=crimson2226346]
(axis cs:7.6934097,45.0732825)
--(axis cs:7.6936946,45.0731844);

\path [draw=crimson2226346]
(axis cs:7.6936946,45.0731844)
--(axis cs:7.6937034,45.0731814);

\path [draw=crimson2226346]
(axis cs:7.6937617,45.0731622)
--(axis cs:7.6937869,45.0731538);

\path [draw=crimson2226346]
(axis cs:7.6937869,45.0731538)
--(axis cs:7.6938742,45.0731248);

\path [draw=crimson2226346]
(axis cs:7.6938742,45.0731248)
--(axis cs:7.6953043,45.072679);

\path [draw=crimson2226346]
(axis cs:7.69294,45.0738195)
--(axis cs:7.6928993,45.0738332);

\path [draw=crimson2226346]
(axis cs:7.6928993,45.0738332)
--(axis cs:7.6928448,45.0738511);

\path [draw=coral24814282]
(axis cs:7.6957002,45.072968)
--(axis cs:7.6958919,45.073242);

\path [draw=crimson2226346]
(axis cs:7.6958919,45.073242)
--(axis cs:7.6959084,45.0732553);

\path [draw=crimson2226346]
(axis cs:7.6941531,45.0734113)
--(axis cs:7.6940867,45.0734333);

\path [draw=crimson2226346]
(axis cs:7.6981033,45.0717374)
--(axis cs:7.6987957,45.071501);

\path [draw=crimson2226346]
(axis cs:7.6987957,45.071501)
--(axis cs:7.6988422,45.0714849);

\path [draw=coral24814282]
(axis cs:7.6969617,45.0707977)
--(axis cs:7.6960688,45.0713653);

\path [draw=firebrick165038]
(axis cs:7.6952474,45.0694885)
--(axis cs:7.6952233,45.0694698);

\path [draw=firebrick165038]
(axis cs:7.695068,45.0693643)
--(axis cs:7.6950348,45.0693417);

\path [draw=firebrick165038]
(axis cs:7.6994811,45.0712725)
--(axis cs:7.7000558,45.071093);

\path [draw=firebrick165038]
(axis cs:7.7000558,45.071093)
--(axis cs:7.700128,45.0710952);

\path [draw=firebrick165038]
(axis cs:7.7000558,45.071093)
--(axis cs:7.7000196,45.0710642);

\path [draw=firebrick165038]
(axis cs:7.700128,45.0710952)
--(axis cs:7.7001981,45.0710872);

\path [draw=firebrick165038]
(axis cs:7.7001981,45.0710872)
--(axis cs:7.7007952,45.0708881);

\path [draw=firebrick165038]
(axis cs:7.7007952,45.0708881)
--(axis cs:7.7009527,45.0707937);

\path [draw=firebrick165038]
(axis cs:7.7009527,45.0707937)
--(axis cs:7.7015725,45.0705849);

\path [draw=firebrick165038]
(axis cs:7.7015725,45.0705849)
--(axis cs:7.7015996,45.0705758);

\path [draw=firebrick165038]
(axis cs:7.6990359,45.0717815)
--(axis cs:7.6984589,45.071975);

\path [draw=crimson2226346]
(axis cs:7.6984589,45.071975)
--(axis cs:7.6971209,45.0724235);

\path [draw=firebrick165038]
(axis cs:7.6984589,45.071975)
--(axis cs:7.6985876,45.0722472);

\path [draw=khaki253210127]
(axis cs:7.6971209,45.0724235)
--(axis cs:7.6957892,45.0728681);

\path [draw=khaki253210127]
(axis cs:7.6957892,45.0728681)
--(axis cs:7.6957636,45.0728767);

\path [draw=firebrick165038]
(axis cs:7.7016675,45.0707462)
--(axis cs:7.7017075,45.0707337);

\path [draw=firebrick165038]
(axis cs:7.701542,45.0708896)
--(axis cs:7.7014795,45.0708695);

\path [draw=firebrick165038]
(axis cs:7.701322,45.0710144)
--(axis cs:7.6993807,45.0716658);

\path [draw=firebrick165038]
(axis cs:7.7021464,45.0707489)
--(axis cs:7.7020363,45.0707835);

\path [draw=firebrick165038]
(axis cs:7.7021464,45.0707489)
--(axis cs:7.7021724,45.0707407);

\path [draw=khaki253210127]
(axis cs:7.7042229,45.0697711)
--(axis cs:7.7042306,45.0698098);

\path [draw=khaki253210127]
(axis cs:7.7042306,45.0698098)
--(axis cs:7.7042485,45.0698612);

\path [draw=crimson2226346]
(axis cs:7.704423,45.0696516)
--(axis cs:7.7064304,45.0689848);

\path [draw=crimson2226346]
(axis cs:7.7064304,45.0689848)
--(axis cs:7.7064614,45.0689745);

\path [draw=firebrick165038]
(axis cs:7.7064614,45.0689745)
--(axis cs:7.7068745,45.0688377);

\path [draw=firebrick165038]
(axis cs:7.7068745,45.0688377)
--(axis cs:7.707003,45.0688132);

\path [draw=khaki253210127]
(axis cs:7.7041098,45.0697525)
--(axis cs:7.7041264,45.0697471);

\path [draw=lemonchiffon254254189]
(axis cs:7.704564,45.0701307)
--(axis cs:7.7049157,45.0704057);

\path [draw=crimson2226346]
(axis cs:7.7049157,45.0704057)
--(axis cs:7.705663,45.0709901);

\path [draw=lemonchiffon254254189]
(axis cs:7.7049157,45.0704057)
--(axis cs:7.7049332,45.0703928);

\path [draw=coral24814282]
(axis cs:7.689422,45.0670293)
--(axis cs:7.6893389,45.0670576);

\path [draw=crimson2226346]
(axis cs:7.6893389,45.0670576)
--(axis cs:7.6883084,45.0674394);

\path [draw=crimson2226346]
(axis cs:7.6882519,45.0674604)
--(axis cs:7.6872063,45.0678608);

\path [draw=coral24814282]
(axis cs:7.689425,45.0670098)
--(axis cs:7.6894174,45.0669992);

\path [draw=crimson2226346]
(axis cs:7.6894174,45.0669992)
--(axis cs:7.6892593,45.0667754);

\path [draw=crimson2226346]
(axis cs:7.6892593,45.0667754)
--(axis cs:7.6892486,45.0667593);

\path [draw=khaki253210127]
(axis cs:7.6896582,45.0673078)
--(axis cs:7.68972,45.0672915);

\path [draw=khaki253210127]
(axis cs:7.68972,45.0672915)
--(axis cs:7.6897936,45.0673166);

\path [draw=khaki253210127]
(axis cs:7.6897936,45.0673166)
--(axis cs:7.6900118,45.0676065);

\path [draw=khaki203232129]
(axis cs:7.6900118,45.0676065)
--(axis cs:7.6900142,45.0676467);

\path [draw=khaki203232129]
(axis cs:7.6900142,45.0676467)
--(axis cs:7.6899273,45.0676824);

\path [draw=crimson2226346]
(axis cs:7.6885147,45.0669652)
--(axis cs:7.6880769,45.0671217);

\path [draw=crimson2226346]
(axis cs:7.6885147,45.0669652)
--(axis cs:7.6885763,45.0669486);

\path [draw=khaki253210127]
(axis cs:7.6872282,45.0638757)
--(axis cs:7.6871893,45.0638181);

\path [draw=khaki253210127]
(axis cs:7.6871893,45.0638181)
--(axis cs:7.6871714,45.0637916);

\path [draw=firebrick165038]
(axis cs:7.6879552,45.0649642)
--(axis cs:7.6869244,45.0653384);

\path [draw=coral24814282]
(axis cs:7.6867327,45.0654164)
--(axis cs:7.6857774,45.0657453);

\path [draw=coral24814282]
(axis cs:7.6856353,45.0658007)
--(axis cs:7.6846038,45.0661677);

\path [draw=khaki253210127]
(axis cs:7.69043,45.0657407)
--(axis cs:7.6904675,45.0657885);

\path [draw=khaki253210127]
(axis cs:7.69043,45.0657407)
--(axis cs:7.6904809,45.0657217);

\path [draw=khaki253210127]
(axis cs:7.69043,45.0657407)
--(axis cs:7.6903967,45.0656956);

\path [draw=khaki253210127]
(axis cs:7.69043,45.0657407)
--(axis cs:7.6903344,45.0657745);

\path [draw=forestgreen010455]
(axis cs:7.6909026,45.0664024)
--(axis cs:7.6909253,45.0664337);

\path [draw=lemonchiffon254254189]
(axis cs:7.6909814,45.0665122)
--(axis cs:7.6914963,45.0671895);

\path [draw=lemonchiffon254254189]
(axis cs:7.6914963,45.0671895)
--(axis cs:7.6915494,45.067259);

\path [draw=coral24814282]
(axis cs:7.6904809,45.0657217)
--(axis cs:7.6915204,45.0653345);

\path [draw=coral24814282]
(axis cs:7.6931126,45.0647913)
--(axis cs:7.6931693,45.0647547);

\path [draw=coral24814282]
(axis cs:7.6931693,45.0647547)
--(axis cs:7.6932236,45.064719);

\path [draw=coral24814282]
(axis cs:7.6931693,45.0647547)
--(axis cs:7.6932177,45.0647931);

\path [draw=coral24814282]
(axis cs:7.6931693,45.0647547)
--(axis cs:7.6931076,45.0647061);

\path [draw=coral24814282]
(axis cs:7.6932236,45.064719)
--(axis cs:7.6938307,45.0643201);

\path [draw=coral24814282]
(axis cs:7.6938307,45.0643201)
--(axis cs:7.6938995,45.064276);

\path [draw=coral24814282]
(axis cs:7.6938995,45.064276)
--(axis cs:7.6939406,45.06425);

\path [draw=coral24814282]
(axis cs:7.6938995,45.064276)
--(axis cs:7.693831,45.0642183);

\path [draw=coral24814282]
(axis cs:7.6938995,45.064276)
--(axis cs:7.6939555,45.0643198);

\path [draw=coral24814282]
(axis cs:7.6939406,45.06425)
--(axis cs:7.6947954,45.0636985);

\path [draw=lemonchiffon254254189]
(axis cs:7.6947954,45.0636985)
--(axis cs:7.6948835,45.0636417);

\path [draw=lemonchiffon254254189]
(axis cs:7.6948835,45.0636417)
--(axis cs:7.6949383,45.0636064);

\path [draw=lemonchiffon254254189]
(axis cs:7.6948835,45.0636417)
--(axis cs:7.6949477,45.0636932);

\path [draw=lemonchiffon254254189]
(axis cs:7.6948835,45.0636417)
--(axis cs:7.6948309,45.063579);

\path [draw=khaki253210127]
(axis cs:7.6949383,45.0636064)
--(axis cs:7.6955664,45.0632162);

\path [draw=khaki253210127]
(axis cs:7.6955664,45.0632162)
--(axis cs:7.6955785,45.0632104);

\path [draw=darkseagreen134203102]
(axis cs:7.6846489,45.0605065)
--(axis cs:7.6846731,45.0604982);

\path [draw=darkseagreen134203102]
(axis cs:7.6846731,45.0604982)
--(axis cs:7.6847853,45.0604596);

\path [draw=seagreen4516184]
(axis cs:7.6847853,45.0604596)
--(axis cs:7.6847981,45.0604552);

\path [draw=seagreen4516184]
(axis cs:7.6848404,45.0604405)
--(axis cs:7.684853,45.0604361);

\path [draw=seagreen4516184]
(axis cs:7.684853,45.0604361)
--(axis cs:7.6849209,45.0604121);

\path [draw=seagreen4516184]
(axis cs:7.6849209,45.0604121)
--(axis cs:7.6860726,45.0600063);

\path [draw=khaki253210127]
(axis cs:7.6796237,45.0623263)
--(axis cs:7.6798293,45.0622328);

\path [draw=khaki253210127]
(axis cs:7.6798293,45.0622328)
--(axis cs:7.6798814,45.0622089);

\path [draw=coral24814282]
(axis cs:7.6798814,45.0622089)
--(axis cs:7.6799195,45.062185);

\path [draw=coral24814282]
(axis cs:7.6799195,45.062185)
--(axis cs:7.6799579,45.0621554);

\path [draw=coral24814282]
(axis cs:7.6799579,45.0621554)
--(axis cs:7.6799645,45.0621292);

\path [draw=coral24814282]
(axis cs:7.6799645,45.0621292)
--(axis cs:7.6799771,45.0620797);

\path [draw=coral24814282]
(axis cs:7.6799771,45.0620797)
--(axis cs:7.6800028,45.0621141);

\path [draw=coral24814282]
(axis cs:7.6799771,45.0620797)
--(axis cs:7.6799314,45.0620188);

\path [draw=firebrick165038]
(axis cs:7.6860771,45.0621866)
--(axis cs:7.6861182,45.0621727);

\path [draw=firebrick165038]
(axis cs:7.6861182,45.0621727)
--(axis cs:7.6873673,45.0617145);

\path [draw=crimson2226346]
(axis cs:7.6873673,45.0617145)
--(axis cs:7.6873981,45.0617034);

\path [draw=crimson2226346]
(axis cs:7.6873981,45.0617034)
--(axis cs:7.6874514,45.0616851);

\path [draw=firebrick165038]
(axis cs:7.6874514,45.0616851)
--(axis cs:7.6874891,45.0617388);

\path [draw=crimson2226346]
(axis cs:7.6874514,45.0616851)
--(axis cs:7.6875235,45.0616635);

\path [draw=crimson2226346]
(axis cs:7.6874514,45.0616851)
--(axis cs:7.6874232,45.061651);

\path [draw=lemonchiffon254254189]
(axis cs:7.6849885,45.06069)
--(axis cs:7.6850124,45.0607248);

\path [draw=lemonchiffon254254189]
(axis cs:7.6849885,45.06069)
--(axis cs:7.6850205,45.0606786);

\path [draw=lemonchiffon254254189]
(axis cs:7.6849885,45.06069)
--(axis cs:7.6849677,45.0606974);

\path [draw=lemonchiffon254254189]
(axis cs:7.6850124,45.0607248)
--(axis cs:7.6850379,45.0607619);

\path [draw=khaki253210127]
(axis cs:7.6850379,45.0607619)
--(axis cs:7.685058,45.0607912);

\path [draw=coral24814282]
(axis cs:7.685058,45.0607912)
--(axis cs:7.6852983,45.0611403);

\path [draw=crimson2226346]
(axis cs:7.6852983,45.0611403)
--(axis cs:7.6858397,45.0618754);

\path [draw=firebrick165038]
(axis cs:7.6858397,45.0618754)
--(axis cs:7.6860229,45.0621612);

\path [draw=seagreen4516184]
(axis cs:7.6774147,45.0630723)
--(axis cs:7.6774543,45.0630575);

\path [draw=seagreen4516184]
(axis cs:7.6774543,45.0630575)
--(axis cs:7.6775727,45.0630116);

\path [draw=seagreen4516184]
(axis cs:7.6775727,45.0630116)
--(axis cs:7.6776178,45.0629635);

\path [draw=darkseagreen134203102]
(axis cs:7.6775727,45.0630116)
--(axis cs:7.6775005,45.0629052);

\path [draw=seagreen4516184]
(axis cs:7.6775727,45.0630116)
--(axis cs:7.6775934,45.0630315);

\path [draw=crimson2226346]
(axis cs:7.6741561,45.0647403)
--(axis cs:7.674184,45.0647801);

\path [draw=crimson2226346]
(axis cs:7.674184,45.0647801)
--(axis cs:7.6746602,45.0654591);

\path [draw=coral24814282]
(axis cs:7.6738017,45.0646531)
--(axis cs:7.6737911,45.0646399);

\path [draw=khaki253210127]
(axis cs:7.6718717,45.065411)
--(axis cs:7.671828,45.0654249);

\path [draw=crimson2226346]
(axis cs:7.674373,45.0646622)
--(axis cs:7.6748816,45.0653754);

\path [draw=firebrick165038]
(axis cs:7.6753441,45.0660228)
--(axis cs:7.6753637,45.0660522);

\path [draw=coral24814282]
(axis cs:7.6740967,45.0642774)
--(axis cs:7.6741702,45.0643796);

\path [draw=coral24814282]
(axis cs:7.6740967,45.0642774)
--(axis cs:7.6742292,45.0642298);

\path [draw=coral24814282]
(axis cs:7.6740967,45.0642774)
--(axis cs:7.6739449,45.0643326);

\path [draw=coral24814282]
(axis cs:7.6740967,45.0642774)
--(axis cs:7.6740587,45.0642183);

\path [draw=firebrick165038]
(axis cs:7.6731657,45.0637484)
--(axis cs:7.6727825,45.0632029);

\path [draw=coral24814282]
(axis cs:7.6743432,45.0643822)
--(axis cs:7.6743815,45.0643682);

\path [draw=crimson2226346]
(axis cs:7.6743815,45.0643682)
--(axis cs:7.6762671,45.0637063);

\path [draw=crimson2226346]
(axis cs:7.6762671,45.0637063)
--(axis cs:7.6762935,45.0636968);

\path [draw=crimson2226346]
(axis cs:7.6648565,45.0648709)
--(axis cs:7.6649076,45.0648529);

\path [draw=crimson2226346]
(axis cs:7.6649076,45.0648529)
--(axis cs:7.6649474,45.0648386);

\path [draw=coral24814282]
(axis cs:7.6649474,45.0648386)
--(axis cs:7.6654969,45.0646434);

\path [draw=coral24814282]
(axis cs:7.6654969,45.0646434)
--(axis cs:7.6661218,45.0644214);

\path [draw=coral24814282]
(axis cs:7.6654969,45.0646434)
--(axis cs:7.6656808,45.0646344);

\path [draw=coral24814282]
(axis cs:7.6654969,45.0646434)
--(axis cs:7.6655938,45.0645251);

\path [draw=crimson2226346]
(axis cs:7.667805,45.0638234)
--(axis cs:7.6684657,45.0635892);

\path [draw=crimson2226346]
(axis cs:7.6684657,45.0635892)
--(axis cs:7.6683712,45.0636766);

\path [draw=crimson2226346]
(axis cs:7.6684657,45.0635892)
--(axis cs:7.6683286,45.063569);

\path [draw=firebrick165038]
(axis cs:7.6684657,45.0635892)
--(axis cs:7.6689858,45.0634049);

\path [draw=crimson2226346]
(axis cs:7.6649001,45.0650129)
--(axis cs:7.6649271,45.0650507);

\path [draw=khaki203232129]
(axis cs:7.6663014,45.0669825)
--(axis cs:7.6663324,45.0670246);

\path [draw=crimson2226346]
(axis cs:7.6644678,45.0652447)
--(axis cs:7.6644489,45.0652178);

\path [draw=crimson2226346]
(axis cs:7.6644489,45.0652178)
--(axis cs:7.6644231,45.065181);

\path [draw=firebrick165038]
(axis cs:7.6991577,45.0693777)
--(axis cs:7.6981321,45.0685893);

\path [draw=khaki253210127]
(axis cs:7.6959475,45.0714434)
--(axis cs:7.6953269,45.0718447);

\path [draw=crimson2226346]
(axis cs:7.6986656,45.0628582)
--(axis cs:7.69864,45.0628328);

\path [draw=crimson2226346]
(axis cs:7.6986656,45.0628582)
--(axis cs:7.6985204,45.062888);

\path [draw=crimson2226346]
(axis cs:7.6986656,45.0628582)
--(axis cs:7.6987506,45.0629414);

\path [draw=firebrick165038]
(axis cs:7.7014402,45.0643423)
--(axis cs:7.7014682,45.0643538);

\path [draw=crimson2226346]
(axis cs:7.7014682,45.0643538)
--(axis cs:7.7015922,45.0644046);

\path [draw=lemonchiffon254254189]
(axis cs:7.7015922,45.0644046)
--(axis cs:7.701671,45.0643444);

\path [draw=firebrick165038]
(axis cs:7.7050206,45.0656977)
--(axis cs:7.7050664,45.0657149);

\path [draw=firebrick165038]
(axis cs:7.7086526,45.0671079)
--(axis cs:7.7086984,45.067127);

\path [draw=crimson2226346]
(axis cs:7.6986788,45.0630384)
--(axis cs:7.6986414,45.0630086);

\path [draw=crimson2226346]
(axis cs:7.6986414,45.0630086)
--(axis cs:7.6985204,45.062888);

\path [draw=crimson2226346]
(axis cs:7.6985204,45.062888)
--(axis cs:7.698493,45.0628687);

\path [draw=crimson2226346]
(axis cs:7.6979867,45.0624311)
--(axis cs:7.6982213,45.0626398);

\path [draw=crimson2226346]
(axis cs:7.7015001,45.0642757)
--(axis cs:7.7015236,45.0642851);

\path [draw=coral24814282]
(axis cs:7.7015236,45.0642851)
--(axis cs:7.701671,45.0643444);

\path [draw=firebrick165038]
(axis cs:7.701671,45.0643444)
--(axis cs:7.7021612,45.0645319);

\path [draw=firebrick165038]
(axis cs:7.7021612,45.0645319)
--(axis cs:7.7024525,45.0646364);

\path [draw=firebrick165038]
(axis cs:7.7050699,45.0656044)
--(axis cs:7.7051296,45.0656267);

\path [draw=firebrick165038]
(axis cs:7.6995622,45.0620516)
--(axis cs:7.6995951,45.0620308);

\path [draw=firebrick165038]
(axis cs:7.6995951,45.0620308)
--(axis cs:7.6997179,45.0619532);

\path [draw=firebrick165038]
(axis cs:7.6995951,45.0620308)
--(axis cs:7.6994508,45.0619147);

\path [draw=firebrick165038]
(axis cs:7.6995951,45.0620308)
--(axis cs:7.69978,45.0621809);

\path [draw=firebrick165038]
(axis cs:7.6997179,45.0619532)
--(axis cs:7.6997478,45.0619344);

\path [draw=firebrick165038]
(axis cs:7.6997179,45.0619532)
--(axis cs:7.6995746,45.0618379);

\path [draw=firebrick165038]
(axis cs:7.6997179,45.0619532)
--(axis cs:7.6999043,45.0621046);

\path [draw=firebrick165038]
(axis cs:7.6707085,45.0411185)
--(axis cs:7.6707403,45.041112);

\path [draw=lemonchiffon254254189]
(axis cs:7.6478918,45.0735268)
--(axis cs:7.6478878,45.0735344);

\path [draw=lemonchiffon254254189]
(axis cs:7.6478878,45.0735344)
--(axis cs:7.6478804,45.0735458);

\path [draw=lemonchiffon254254189]
(axis cs:7.6478804,45.0735458)
--(axis cs:7.6478744,45.0735524);

\path [draw=lemonchiffon254254189]
(axis cs:7.6478744,45.0735524)
--(axis cs:7.6478623,45.0735633);

\path [draw=lemonchiffon254254189]
(axis cs:7.6478623,45.0735633)
--(axis cs:7.6478482,45.0735732);

\path [draw=lemonchiffon254254189]
(axis cs:7.6478482,45.0735732)
--(axis cs:7.6478362,45.0735813);

\path [draw=lemonchiffon254254189]
(axis cs:7.6478362,45.0735813)
--(axis cs:7.6478214,45.0735889);

\path [draw=lemonchiffon254254189]
(axis cs:7.6478214,45.0735889)
--(axis cs:7.6478033,45.0735964);

\path [draw=lemonchiffon254254189]
(axis cs:7.6478033,45.0735964)
--(axis cs:7.6477892,45.0736002);

\path [draw=lemonchiffon254254189]
(axis cs:7.6477892,45.0736002)
--(axis cs:7.6477711,45.0736031);

\path [draw=lemonchiffon254254189]
(axis cs:7.6477711,45.0736031)
--(axis cs:7.647753,45.0736045);

\path [draw=lemonchiffon254254189]
(axis cs:7.647753,45.0736045)
--(axis cs:7.6477369,45.0736045);

\path [draw=lemonchiffon254254189]
(axis cs:7.6477369,45.0736045)
--(axis cs:7.6477108,45.0736021);

\path [draw=lemonchiffon254254189]
(axis cs:7.6477108,45.0736021)
--(axis cs:7.6476947,45.0735988);

\path [draw=lemonchiffon254254189]
(axis cs:7.6476947,45.0735988)
--(axis cs:7.6476793,45.073595);

\path [draw=khaki253210127]
(axis cs:7.6476793,45.073595)
--(axis cs:7.6476632,45.0735908);

\path [draw=khaki253210127]
(axis cs:7.6476632,45.0735908)
--(axis cs:7.6476518,45.073587);

\path [draw=firebrick165038]
(axis cs:7.7014266,45.0731872)
--(axis cs:7.7013653,45.0731553);

\path [draw=firebrick165038]
(axis cs:7.7013653,45.0731553)
--(axis cs:7.7011999,45.0730693);

\path [draw=firebrick165038]
(axis cs:7.7011999,45.0730693)
--(axis cs:7.7011391,45.0730377);

\path [draw=firebrick165038]
(axis cs:7.7011391,45.0730377)
--(axis cs:7.6995098,45.0730836);

\path [draw=firebrick165038]
(axis cs:7.6995098,45.0730836)
--(axis cs:7.69908,45.0730957);

\path [draw=firebrick165038]
(axis cs:7.6995098,45.0730836)
--(axis cs:7.6995079,45.0730546);

\path [draw=firebrick165038]
(axis cs:7.69908,45.0730957)
--(axis cs:7.6990306,45.0730904);

\path [draw=firebrick165038]
(axis cs:7.6990306,45.0730904)
--(axis cs:7.6989979,45.0730685);

\path [draw=firebrick165038]
(axis cs:7.6989979,45.0730685)
--(axis cs:7.6989506,45.0730121);

\path [draw=firebrick165038]
(axis cs:7.6989506,45.0730121)
--(axis cs:7.6988248,45.0728622);

\path [draw=firebrick165038]
(axis cs:7.6989506,45.0730121)
--(axis cs:7.6983831,45.0730199);

\path [draw=firebrick165038]
(axis cs:7.6988248,45.0728622)
--(axis cs:7.6986947,45.0727071);

\path [draw=firebrick165038]
(axis cs:7.6988248,45.0728622)
--(axis cs:7.6983867,45.0728656);

\path [draw=firebrick165038]
(axis cs:7.6986947,45.0727071)
--(axis cs:7.6985677,45.0725566);

\path [draw=firebrick165038]
(axis cs:7.6986947,45.0727071)
--(axis cs:7.6983684,45.0727126);

\path [draw=firebrick165038]
(axis cs:7.6985677,45.0725566)
--(axis cs:7.6984898,45.0724643);

\path [draw=firebrick165038]
(axis cs:7.6985677,45.0725566)
--(axis cs:7.6983627,45.072557);

\path [draw=firebrick165038]
(axis cs:7.6984898,45.0724643)
--(axis cs:7.6984584,45.0724401);

\path [draw=firebrick165038]
(axis cs:7.6984898,45.0724643)
--(axis cs:7.6983819,45.0723424);

\path [draw=firebrick165038]
(axis cs:7.6984584,45.0724401)
--(axis cs:7.6984159,45.0724327);

\path [draw=crimson2226346]
(axis cs:7.6984159,45.0724327)
--(axis cs:7.6983504,45.0724346);

\path [draw=crimson2226346]
(axis cs:7.6983504,45.0724346)
--(axis cs:7.6979817,45.0724454);

\path [draw=crimson2226346]
(axis cs:7.6979817,45.0724454)
--(axis cs:7.6979834,45.0723698);

\path [draw=crimson2226346]
(axis cs:7.6979834,45.0723698)
--(axis cs:7.6983802,45.0722397);

\path [draw=crimson2226346]
(axis cs:7.6983802,45.0722397)
--(axis cs:7.6983819,45.0723424);

\path [draw=firebrick165038]
(axis cs:7.6991903,45.0730384)
--(axis cs:7.69944,45.0730307);

\path [draw=firebrick165038]
(axis cs:7.69944,45.0730307)
--(axis cs:7.6994718,45.0730324);

\path [draw=firebrick165038]
(axis cs:7.6994718,45.0730324)
--(axis cs:7.6994988,45.0730401);

\path [draw=firebrick165038]
(axis cs:7.6994988,45.0730401)
--(axis cs:7.6995079,45.0730546);

\path [draw=crimson2226346]
(axis cs:7.6643416,45.0698951)
--(axis cs:7.6643606,45.0698819);

\path [draw=crimson2226346]
(axis cs:7.6643606,45.0698819)
--(axis cs:7.6646979,45.0697599);

\path [draw=crimson2226346]
(axis cs:7.6646979,45.0697599)
--(axis cs:7.664872,45.0696998);

\path [draw=crimson2226346]
(axis cs:7.664872,45.0696998)
--(axis cs:7.6649014,45.0696867);

\path [draw=crimson2226346]
(axis cs:7.6641695,45.0701112)
--(axis cs:7.6652598,45.0716742);

\path [draw=lemonchiffon254254189]
(axis cs:7.6652598,45.0716742)
--(axis cs:7.6658438,45.0725114);

\path [draw=forestgreen010455]
(axis cs:7.6658438,45.0725114)
--(axis cs:7.6658715,45.0725512);

\path [draw=firebrick165038]
(axis cs:7.6673859,45.068774)
--(axis cs:7.6674238,45.0687604);

\path [draw=firebrick165038]
(axis cs:7.6674238,45.0687604)
--(axis cs:7.6674538,45.0687496);

\path [draw=crimson2226346]
(axis cs:7.6676501,45.0686793)
--(axis cs:7.6676739,45.0686707);

\path [draw=crimson2226346]
(axis cs:7.6676739,45.0686707)
--(axis cs:7.6689508,45.0682166);

\path [draw=crimson2226346]
(axis cs:7.6689508,45.0682166)
--(axis cs:7.6690392,45.0681807);

\path [draw=crimson2226346]
(axis cs:7.6689508,45.0682166)
--(axis cs:7.6689108,45.0681611);

\path [draw=crimson2226346]
(axis cs:7.6689508,45.0682166)
--(axis cs:7.6690385,45.068337);

\path [draw=firebrick165038]
(axis cs:7.6704624,45.06767)
--(axis cs:7.6716271,45.0672521);

\path [draw=crimson2226346]
(axis cs:7.6716271,45.0672521)
--(axis cs:7.6716777,45.0672339);

\path [draw=firebrick165038]
(axis cs:7.6793882,45.0913304)
--(axis cs:7.6793621,45.0913174);

\path [draw=firebrick165038]
(axis cs:7.6793621,45.0913174)
--(axis cs:7.67934,45.091298);

\path [draw=firebrick165038]
(axis cs:7.67934,45.091298)
--(axis cs:7.6793247,45.0912754);

\path [draw=firebrick165038]
(axis cs:7.6842157,45.0915536)
--(axis cs:7.6842229,45.0916079);

\path [draw=firebrick165038]
(axis cs:7.6855151,45.0924789)
--(axis cs:7.6852334,45.0920987);

\path [draw=firebrick165038]
(axis cs:7.6852334,45.0920987)
--(axis cs:7.6851898,45.0920586);

\path [draw=firebrick165038]
(axis cs:7.6851898,45.0920586)
--(axis cs:7.68512,45.0920404);

\path [draw=firebrick165038]
(axis cs:7.68512,45.0920404)
--(axis cs:7.6850262,45.0920397);

\path [draw=firebrick165038]
(axis cs:7.6850262,45.0920397)
--(axis cs:7.6849061,45.092032);

\path [draw=firebrick165038]
(axis cs:7.6850262,45.0920397)
--(axis cs:7.6851571,45.0921476);

\path [draw=firebrick165038]
(axis cs:7.6849061,45.092032)
--(axis cs:7.6847568,45.0920071);

\path [draw=firebrick165038]
(axis cs:7.6849061,45.092032)
--(axis cs:7.6848958,45.0920805);

\path [draw=firebrick165038]
(axis cs:7.6847568,45.0920071)
--(axis cs:7.68464,45.0919821);

\path [draw=firebrick165038]
(axis cs:7.68464,45.0919821)
--(axis cs:7.6845768,45.091956);

\path [draw=firebrick165038]
(axis cs:7.6845768,45.091956)
--(axis cs:7.684452,45.0918865);

\path [draw=firebrick165038]
(axis cs:7.684452,45.0918865)
--(axis cs:7.6843616,45.0918075);

\path [draw=firebrick165038]
(axis cs:7.6843616,45.0918075)
--(axis cs:7.6843242,45.0917668);

\path [draw=firebrick165038]
(axis cs:7.6843242,45.0917668)
--(axis cs:7.6842824,45.0916993);

\path [draw=firebrick165038]
(axis cs:7.6842824,45.0916993)
--(axis cs:7.6842229,45.0916079);

\path [draw=firebrick165038]
(axis cs:7.6448783,45.0456809)
--(axis cs:7.6449111,45.0457022);

\path [draw=firebrick165038]
(axis cs:7.6447628,45.0454544)
--(axis cs:7.6447313,45.0454658);

\path [draw=crimson2226346]
(axis cs:7.6838413,45.0506718)
--(axis cs:7.6837633,45.0507242);

\path [draw=crimson2226346]
(axis cs:7.6837633,45.0507242)
--(axis cs:7.6837025,45.0507331);

\path [draw=crimson2226346]
(axis cs:7.6837025,45.0507331)
--(axis cs:7.6836293,45.0507138);

\path [draw=crimson2226346]
(axis cs:7.6836293,45.0507138)
--(axis cs:7.683556,45.0506537);

\path [draw=crimson2226346]
(axis cs:7.683556,45.0506537)
--(axis cs:7.6833556,45.0504855);

\path [draw=crimson2226346]
(axis cs:7.6833556,45.0504855)
--(axis cs:7.683243,45.0504279);

\path [draw=crimson2226346]
(axis cs:7.683243,45.0504279)
--(axis cs:7.6831099,45.0504207);

\path [draw=crimson2226346]
(axis cs:7.6831099,45.0504207)
--(axis cs:7.68302,45.050445);

\path [draw=crimson2226346]
(axis cs:7.68302,45.050445)
--(axis cs:7.6829298,45.0505049);

\path [draw=firebrick165038]
(axis cs:7.6829298,45.0505049)
--(axis cs:7.6828589,45.0505985);

\path [draw=firebrick165038]
(axis cs:7.6828589,45.0505985)
--(axis cs:7.6828227,45.0506477);

\path [draw=firebrick165038]
(axis cs:7.6828227,45.0506477)
--(axis cs:7.6827917,45.0506899);

\path [draw=firebrick165038]
(axis cs:7.6827917,45.0506899)
--(axis cs:7.6828208,45.0507165);

\path [draw=firebrick165038]
(axis cs:7.6707518,45.0808206)
--(axis cs:7.6708015,45.0807964);

\path [draw=firebrick165038]
(axis cs:7.6708015,45.0807964)
--(axis cs:7.6708416,45.0807673);

\path [draw=firebrick165038]
(axis cs:7.6708416,45.0807673)
--(axis cs:7.6708987,45.0807143);

\path [draw=firebrick165038]
(axis cs:7.6708987,45.0807143)
--(axis cs:7.6711112,45.0810493);

\path [draw=firebrick165038]
(axis cs:7.6708987,45.0807143)
--(axis cs:7.6709078,45.0806668);

\path [draw=firebrick165038]
(axis cs:7.6691374,45.077946)
--(axis cs:7.6691901,45.0779419);

\path [draw=firebrick165038]
(axis cs:7.6691901,45.0779419)
--(axis cs:7.6694266,45.0778467);

\path [draw=firebrick165038]
(axis cs:7.6688955,45.0408365)
--(axis cs:7.6688218,45.0408653);

\path [draw=firebrick165038]
(axis cs:7.6688218,45.0408653)
--(axis cs:7.6683604,45.0409354);

\path [draw=firebrick165038]
(axis cs:7.6683604,45.0409354)
--(axis cs:7.6680922,45.0409733);

\path [draw=firebrick165038]
(axis cs:7.6680922,45.0409733)
--(axis cs:7.6679715,45.0409999);

\path [draw=firebrick165038]
(axis cs:7.6679715,45.0409999)
--(axis cs:7.6679581,45.0410567);

\path [draw=firebrick165038]
(axis cs:7.6679581,45.0410567)
--(axis cs:7.6679796,45.0410984);

\path [draw=firebrick165038]
(axis cs:7.6679796,45.0410984)
--(axis cs:7.6680367,45.0411117);

\path [draw=firebrick165038]
(axis cs:7.6682517,45.0414621)
--(axis cs:7.6682666,45.0414888);

\path [draw=firebrick165038]
(axis cs:7.6682666,45.0414888)
--(axis cs:7.6692429,45.0413221);

\path [draw=firebrick165038]
(axis cs:7.6692429,45.0413221)
--(axis cs:7.6693526,45.0413052);

\path [draw=firebrick165038]
(axis cs:7.6693526,45.0413052)
--(axis cs:7.669417,45.0415061);

\path [draw=firebrick165038]
(axis cs:7.669417,45.0415061)
--(axis cs:7.6695135,45.0418112);

\path [draw=firebrick165038]
(axis cs:7.6455512,45.0484395)
--(axis cs:7.6459117,45.0489825);

\path [draw=firebrick165038]
(axis cs:7.6459117,45.0489825)
--(axis cs:7.6459575,45.0490514);

\path [draw=firebrick165038]
(axis cs:7.6459575,45.0490514)
--(axis cs:7.6460471,45.0490226);

\path [draw=crimson2226346]
(axis cs:7.6677432,45.0328076)
--(axis cs:7.6677645,45.0328634);

\path [draw=crimson2226346]
(axis cs:7.6677432,45.0328076)
--(axis cs:7.6676363,45.0328302);

\path [draw=firebrick165038]
(axis cs:7.6481864,45.0759573)
--(axis cs:7.6480758,45.0759034);

\path [draw=firebrick165038]
(axis cs:7.64126,45.0205321)
--(axis cs:7.6413152,45.0205281);

\path [draw=firebrick165038]
(axis cs:7.6413152,45.0205281)
--(axis cs:7.6413468,45.0205209);

\path [draw=firebrick165038]
(axis cs:7.6413468,45.0205209)
--(axis cs:7.64188,45.020295);

\path [draw=firebrick165038]
(axis cs:7.6418715,45.0200723)
--(axis cs:7.6419936,45.0200155);

\path [draw=crimson2226346]
(axis cs:7.6659008,45.0645624)
--(axis cs:7.6656808,45.0646344);

\path [draw=crimson2226346]
(axis cs:7.6655938,45.0645251)
--(axis cs:7.6658192,45.0644432);

\path [draw=crimson2226346]
(axis cs:7.6791537,45.0652043)
--(axis cs:7.679133,45.0652085);

\path [draw=crimson2226346]
(axis cs:7.679133,45.0652085)
--(axis cs:7.6791103,45.0652099);

\path [draw=crimson2226346]
(axis cs:7.6791103,45.0652099)
--(axis cs:7.6790891,45.0652095);

\path [draw=crimson2226346]
(axis cs:7.6790891,45.0652095)
--(axis cs:7.6790701,45.0652051);

\path [draw=crimson2226346]
(axis cs:7.6790701,45.0652051)
--(axis cs:7.6790566,45.0651999);

\path [draw=crimson2226346]
(axis cs:7.6790566,45.0651999)
--(axis cs:7.6790439,45.0651921);

\path [draw=firebrick165038]
(axis cs:7.6804056,45.0560185)
--(axis cs:7.6803698,45.0559645);

\path [draw=firebrick165038]
(axis cs:7.6775157,45.0571315)
--(axis cs:7.6775146,45.0571739);

\path [draw=firebrick165038]
(axis cs:7.6775146,45.0571739)
--(axis cs:7.6775065,45.0572102);

\path [draw=firebrick165038]
(axis cs:7.6775065,45.0572102)
--(axis cs:7.6774898,45.0572445);

\path [draw=firebrick165038]
(axis cs:7.6774898,45.0572445)
--(axis cs:7.6774642,45.0572896);

\path [draw=firebrick165038]
(axis cs:7.6774642,45.0572896)
--(axis cs:7.6774181,45.0573394);

\path [draw=firebrick165038]
(axis cs:7.6774181,45.0573394)
--(axis cs:7.6773485,45.0573928);

\path [draw=firebrick165038]
(axis cs:7.6773485,45.0573928)
--(axis cs:7.6772776,45.0574263);

\path [draw=firebrick165038]
(axis cs:7.677121,45.0574755)
--(axis cs:7.67711,45.0574775);

\path [draw=firebrick165038]
(axis cs:7.67711,45.0574775)
--(axis cs:7.6770875,45.0574817);

\path [draw=firebrick165038]
(axis cs:7.6774077,45.0569137)
--(axis cs:7.677424,45.0569347);

\path [draw=coral24814282]
(axis cs:7.6568011,45.0537119)
--(axis cs:7.6567526,45.053729);

\path [draw=coral24814282]
(axis cs:7.6567526,45.053729)
--(axis cs:7.6567076,45.0537449);

\path [draw=coral24814282]
(axis cs:7.6567076,45.0537449)
--(axis cs:7.656684,45.0537546);

\path [draw=crimson2226346]
(axis cs:7.6569507,45.0538391)
--(axis cs:7.6572538,45.0542675);

\path [draw=crimson2226346]
(axis cs:7.6572538,45.0542675)
--(axis cs:7.6572759,45.0542987);

\path [draw=darkseagreen134203102]
(axis cs:7.6777914,45.0632987)
--(axis cs:7.6776599,45.0633474);

\path [draw=darkseagreen134203102]
(axis cs:7.6777914,45.0632987)
--(axis cs:7.6778251,45.0633469);

\path [draw=firebrick165038]
(axis cs:7.6702632,45.0340526)
--(axis cs:7.6703006,45.0340136);

\path [draw=crimson2226346]
(axis cs:7.6697192,45.0379809)
--(axis cs:7.6697262,45.0380016);

\path [draw=crimson2226346]
(axis cs:7.6697262,45.0380016)
--(axis cs:7.6697247,45.0380177);

\path [draw=crimson2226346]
(axis cs:7.6697247,45.0380177)
--(axis cs:7.6697202,45.0380339);

\path [draw=crimson2226346]
(axis cs:7.6697202,45.0380339)
--(axis cs:7.6697233,45.0380519);

\path [draw=khaki203232129]
(axis cs:7.6660046,45.0504415)
--(axis cs:7.6659396,45.0504082);

\path [draw=khaki203232129]
(axis cs:7.6660046,45.0504415)
--(axis cs:7.6660796,45.0505075);

\path [draw=khaki203232129]
(axis cs:7.6660046,45.0504415)
--(axis cs:7.6656614,45.0501395);

\path [draw=khaki203232129]
(axis cs:7.6659396,45.0504082)
--(axis cs:7.6658707,45.0503819);

\path [draw=khaki203232129]
(axis cs:7.6658707,45.0503819)
--(axis cs:7.6658038,45.0503619);

\path [draw=lemonchiffon254254189]
(axis cs:7.6658038,45.0503619)
--(axis cs:7.6657348,45.0503537);

\path [draw=lemonchiffon254254189]
(axis cs:7.6657348,45.0503537)
--(axis cs:7.665643,45.0503496);

\path [draw=lemonchiffon254254189]
(axis cs:7.665643,45.0503496)
--(axis cs:7.6655484,45.0503506);

\path [draw=lemonchiffon254254189]
(axis cs:7.6655484,45.0503506)
--(axis cs:7.6654768,45.0503542);

\path [draw=lemonchiffon254254189]
(axis cs:7.6654768,45.0503542)
--(axis cs:7.6654112,45.0503635);

\path [draw=khaki253210127]
(axis cs:7.6654112,45.0503635)
--(axis cs:7.6653545,45.0503758);

\path [draw=khaki253210127]
(axis cs:7.6653545,45.0503758)
--(axis cs:7.6653097,45.0503924);

\path [draw=khaki203232129]
(axis cs:7.6660796,45.0505075)
--(axis cs:7.6660323,45.0504967);

\path [draw=khaki203232129]
(axis cs:7.6660323,45.0504967)
--(axis cs:7.6659791,45.0504873);

\path [draw=lemonchiffon254254189]
(axis cs:7.6659791,45.0504873)
--(axis cs:7.6659155,45.0504804);

\path [draw=lemonchiffon254254189]
(axis cs:7.6659155,45.0504804)
--(axis cs:7.6658421,45.0504748);

\path [draw=khaki253210127]
(axis cs:7.6658421,45.0504748)
--(axis cs:7.6655411,45.0504537);

\path [draw=khaki253210127]
(axis cs:7.6655411,45.0504537)
--(axis cs:7.6654231,45.0504366);

\path [draw=khaki253210127]
(axis cs:7.6654231,45.0504366)
--(axis cs:7.6652817,45.050427);

\path [draw=firebrick165038]
(axis cs:7.6558071,45.0927131)
--(axis cs:7.6563832,45.0927363);

\path [draw=firebrick165038]
(axis cs:7.6558071,45.0927131)
--(axis cs:7.6557986,45.0928108);

\path [draw=firebrick165038]
(axis cs:7.6563832,45.0927363)
--(axis cs:7.6564852,45.0927404);

\path [draw=firebrick165038]
(axis cs:7.6564852,45.0927404)
--(axis cs:7.6565008,45.092741);

\path [draw=firebrick165038]
(axis cs:7.6565008,45.092741)
--(axis cs:7.6565705,45.0927666);

\path [draw=firebrick165038]
(axis cs:7.6571163,45.0927988)
--(axis cs:7.6571218,45.0927477);

\path [draw=firebrick165038]
(axis cs:7.6571163,45.0927988)
--(axis cs:7.6565705,45.0927666);

\path [draw=firebrick165038]
(axis cs:7.6571218,45.0927477)
--(axis cs:7.6571445,45.0925384);

\path [draw=firebrick165038]
(axis cs:7.6571445,45.0925384)
--(axis cs:7.6571874,45.0925422);

\path [draw=khaki253210127]
(axis cs:7.6963876,45.0648401)
--(axis cs:7.6963631,45.0648191);

\path [draw=forestgreen010455]
(axis cs:7.6954648,45.0640988)
--(axis cs:7.6954473,45.0640844);

\path [draw=lemonchiffon254254189]
(axis cs:7.6954473,45.0640844)
--(axis cs:7.6949477,45.0636932);

\path [draw=coral24814282]
(axis cs:7.6948309,45.063579)
--(axis cs:7.6941806,45.0627825);

\path [draw=firebrick165038]
(axis cs:7.662911,45.0918522)
--(axis cs:7.6630887,45.0918275);

\path [draw=firebrick165038]
(axis cs:7.6630887,45.0918275)
--(axis cs:7.663226,45.0918084);

\path [draw=firebrick165038]
(axis cs:7.663226,45.0918084)
--(axis cs:7.6634257,45.0917805);

\path [draw=firebrick165038]
(axis cs:7.663226,45.0918084)
--(axis cs:7.6632701,45.0919832);

\path [draw=firebrick165038]
(axis cs:7.6634257,45.0917805)
--(axis cs:7.663474,45.0919548);

\path [draw=firebrick165038]
(axis cs:7.6538954,45.0914144)
--(axis cs:7.6538241,45.0913465);

\path [draw=firebrick165038]
(axis cs:7.6538241,45.0913465)
--(axis cs:7.6536464,45.0913459);

\path [draw=firebrick165038]
(axis cs:7.6777379,45.0907799)
--(axis cs:7.6776559,45.0906582);

\path [draw=firebrick165038]
(axis cs:7.6776559,45.0906582)
--(axis cs:7.6775784,45.0905282);

\path [draw=firebrick165038]
(axis cs:7.6775784,45.0905282)
--(axis cs:7.67755,45.090441);

\path [draw=firebrick165038]
(axis cs:7.67755,45.090441)
--(axis cs:7.6774571,45.0903847);

\path [draw=firebrick165038]
(axis cs:7.67755,45.090441)
--(axis cs:7.6776643,45.0904861);

\path [draw=firebrick165038]
(axis cs:7.6780299,45.0912424)
--(axis cs:7.6781721,45.0914842);

\path [draw=firebrick165038]
(axis cs:7.6781721,45.0914842)
--(axis cs:7.6782278,45.091578);

\path [draw=firebrick165038]
(axis cs:7.6782278,45.091578)
--(axis cs:7.6782442,45.0916525);

\path [draw=firebrick165038]
(axis cs:7.6557986,45.0928108)
--(axis cs:7.6559059,45.0928165);

\path [draw=firebrick165038]
(axis cs:7.6557986,45.0928108)
--(axis cs:7.6557423,45.0928108);

\path [draw=firebrick165038]
(axis cs:7.6559059,45.0928165)
--(axis cs:7.6558898,45.0929869);

\path [draw=firebrick165038]
(axis cs:7.6558898,45.0929869)
--(axis cs:7.6558496,45.092985);

\path [draw=firebrick165038]
(axis cs:7.6558496,45.092985)
--(axis cs:7.6557423,45.0928108);

\path [draw=coral24814282]
(axis cs:7.6664438,45.0359775)
--(axis cs:7.6666358,45.0359397);

\path [draw=coral24814282]
(axis cs:7.666013,45.0359557)
--(axis cs:7.6657027,45.0353984);

\path [draw=firebrick165038]
(axis cs:7.6545087,45.0919164)
--(axis cs:7.6544897,45.091888);

\path [draw=firebrick165038]
(axis cs:7.6866079,45.0759084)
--(axis cs:7.6865496,45.0759272);

\path [draw=firebrick165038]
(axis cs:7.6865496,45.0759272)
--(axis cs:7.686493,45.0759455);

\path [draw=firebrick165038]
(axis cs:7.686493,45.0759455)
--(axis cs:7.6863662,45.0759862);

\path [draw=crimson2226346]
(axis cs:7.6863662,45.0759862)
--(axis cs:7.686229,45.0760304);

\path [draw=crimson2226346]
(axis cs:7.6863662,45.0759862)
--(axis cs:7.6863988,45.0760372);

\path [draw=crimson2226346]
(axis cs:7.6863662,45.0759862)
--(axis cs:7.6863763,45.0759297);

\path [draw=crimson2226346]
(axis cs:7.686229,45.0760304)
--(axis cs:7.6856368,45.0762213);

\path [draw=firebrick165038]
(axis cs:7.6994508,45.0619147)
--(axis cs:7.6995746,45.0618379);

\path [draw=firebrick165038]
(axis cs:7.6999043,45.0621046)
--(axis cs:7.69978,45.0621809);

\path [draw=crimson2226346]
(axis cs:7.6984236,45.0626529)
--(axis cs:7.6984492,45.0626736);

\path [draw=crimson2226346]
(axis cs:7.6984236,45.0626529)
--(axis cs:7.6983271,45.0625713);

\path [draw=crimson2226346]
(axis cs:7.6899867,45.0743012)
--(axis cs:7.6901436,45.0741479);

\path [draw=firebrick165038]
(axis cs:7.677775,45.0701954)
--(axis cs:7.6777969,45.0701972);

\path [draw=firebrick165038]
(axis cs:7.6777969,45.0701972)
--(axis cs:7.6778221,45.0702);

\path [draw=firebrick165038]
(axis cs:7.6778221,45.0702)
--(axis cs:7.6778451,45.0702044);

\path [draw=firebrick165038]
(axis cs:7.6778451,45.0702044)
--(axis cs:7.6778714,45.0702097);

\path [draw=firebrick165038]
(axis cs:7.6778714,45.0702097)
--(axis cs:7.6779013,45.0702182);

\path [draw=firebrick165038]
(axis cs:7.6779013,45.0702182)
--(axis cs:7.6779299,45.0702278);

\path [draw=firebrick165038]
(axis cs:7.6779299,45.0702278)
--(axis cs:7.6779642,45.070243);

\path [draw=firebrick165038]
(axis cs:7.6779642,45.070243)
--(axis cs:7.6779972,45.0702592);

\path [draw=firebrick165038]
(axis cs:7.6886993,45.0714871)
--(axis cs:7.6889405,45.0714966);

\path [draw=firebrick165038]
(axis cs:7.6886993,45.0714871)
--(axis cs:7.6888537,45.0715284);

\path [draw=firebrick165038]
(axis cs:7.6886993,45.0714871)
--(axis cs:7.6886172,45.0714808);

\path [draw=firebrick165038]
(axis cs:7.6889405,45.0714966)
--(axis cs:7.6890727,45.07154);

\path [draw=crimson2226346]
(axis cs:7.6876698,45.0713871)
--(axis cs:7.6876246,45.0713459);

\path [draw=firebrick165038]
(axis cs:7.6890328,45.0715912)
--(axis cs:7.6889267,45.0715479);

\path [draw=crimson2226346]
(axis cs:7.6890328,45.0715912)
--(axis cs:7.6891679,45.0716422);

\path [draw=firebrick165038]
(axis cs:7.6889267,45.0715479)
--(axis cs:7.6888537,45.0715284);

\path [draw=crimson2226346]
(axis cs:7.6891679,45.0716422)
--(axis cs:7.6892507,45.0716735);

\path [draw=firebrick165038]
(axis cs:7.6886172,45.0714808)
--(axis cs:7.6884586,45.0714686);

\path [draw=firebrick165038]
(axis cs:7.6884586,45.0714686)
--(axis cs:7.6880713,45.0714544);

\path [draw=crimson2226346]
(axis cs:7.6880713,45.0714544)
--(axis cs:7.6880524,45.0714537);

\path [draw=crimson2226346]
(axis cs:7.6880524,45.0714537)
--(axis cs:7.6878791,45.0714451);

\path [draw=crimson2226346]
(axis cs:7.6878791,45.0714451)
--(axis cs:7.6877695,45.0714255);

\path [draw=firebrick165038]
(axis cs:7.6701603,45.0770715)
--(axis cs:7.6700743,45.0769468);

\path [draw=firebrick165038]
(axis cs:7.6701603,45.0770715)
--(axis cs:7.670135,45.0770804);

\path [draw=firebrick165038]
(axis cs:7.6700743,45.0769468)
--(axis cs:7.6700402,45.0768973);

\path [draw=firebrick165038]
(axis cs:7.6699293,45.0767378)
--(axis cs:7.6699197,45.076724);

\path [draw=firebrick165038]
(axis cs:7.6699293,45.0767378)
--(axis cs:7.6700109,45.0767099);

\path [draw=firebrick165038]
(axis cs:7.6699293,45.0767378)
--(axis cs:7.6698404,45.0767682);

\path [draw=firebrick165038]
(axis cs:7.6697522,45.076483)
--(axis cs:7.669717,45.0764325);

\path [draw=firebrick165038]
(axis cs:7.669717,45.0764325)
--(axis cs:7.6697065,45.076418);

\path [draw=firebrick165038]
(axis cs:7.6387971,45.0283329)
--(axis cs:7.6388907,45.0282922);

\path [draw=firebrick165038]
(axis cs:7.6388907,45.0282922)
--(axis cs:7.6387003,45.0280382);

\path [draw=firebrick165038]
(axis cs:7.6387003,45.0280382)
--(axis cs:7.6388344,45.0279946);

\path [draw=forestgreen010455]
(axis cs:7.6954044,45.0654684)
--(axis cs:7.6953784,45.0654473);

\path [draw=lemonchiffon254254189]
(axis cs:7.6945189,45.0647406)
--(axis cs:7.6944983,45.0647249);

\path [draw=lemonchiffon254254189]
(axis cs:7.6944585,45.0646935)
--(axis cs:7.6944983,45.0647249);

\path [draw=lemonchiffon254254189]
(axis cs:7.6944585,45.0646935)
--(axis cs:7.6943909,45.0646627);

\path [draw=firebrick165038]
(axis cs:7.6985767,45.0593522)
--(axis cs:7.6984628,45.0594827);

\path [draw=firebrick165038]
(axis cs:7.6984628,45.0594827)
--(axis cs:7.6982448,45.0597121);

\path [draw=firebrick165038]
(axis cs:7.6982448,45.0597121)
--(axis cs:7.6980917,45.0598498);

\path [draw=firebrick165038]
(axis cs:7.6980917,45.0598498)
--(axis cs:7.6979435,45.0599518);

\path [draw=firebrick165038]
(axis cs:7.6979435,45.0599518)
--(axis cs:7.6975903,45.0601467);

\path [draw=firebrick165038]
(axis cs:7.6975903,45.0601467)
--(axis cs:7.6975488,45.0601593);

\path [draw=firebrick165038]
(axis cs:7.6975488,45.0601593)
--(axis cs:7.6975084,45.0601529);

\path [draw=firebrick165038]
(axis cs:7.6975084,45.0601529)
--(axis cs:7.6974859,45.0601348);

\path [draw=firebrick165038]
(axis cs:7.6975105,45.0600787)
--(axis cs:7.6977768,45.0599034);

\path [draw=firebrick165038]
(axis cs:7.6977768,45.0599034)
--(axis cs:7.6978225,45.0598596);

\path [draw=firebrick165038]
(axis cs:7.6978225,45.0598596)
--(axis cs:7.6978907,45.0597762);

\path [draw=firebrick165038]
(axis cs:7.6978907,45.0597762)
--(axis cs:7.6978867,45.0597473);

\path [draw=firebrick165038]
(axis cs:7.6978867,45.0597473)
--(axis cs:7.6978726,45.059732);

\path [draw=firebrick165038]
(axis cs:7.6978726,45.059732)
--(axis cs:7.6978331,45.0597243);

\path [draw=firebrick165038]
(axis cs:7.6978331,45.0597243)
--(axis cs:7.6977824,45.059742);

\path [draw=forestgreen010455]
(axis cs:7.684644,45.0706716)
--(axis cs:7.6847058,45.0706547);

\path [draw=darkseagreen134203102]
(axis cs:7.6845208,45.0707388)
--(axis cs:7.6843861,45.0707721);

\path [draw=seagreen4516184]
(axis cs:7.6845208,45.0707388)
--(axis cs:7.6845985,45.0707196);

\path [draw=khaki203232129]
(axis cs:7.6843861,45.0707721)
--(axis cs:7.6842662,45.0707833);

\path [draw=khaki203232129]
(axis cs:7.6842662,45.0707833)
--(axis cs:7.6842003,45.0707898);

\path [draw=forestgreen010455]
(axis cs:7.6847058,45.0706547)
--(axis cs:7.6853867,45.0704138);

\path [draw=forestgreen010455]
(axis cs:7.6853867,45.0704138)
--(axis cs:7.6855649,45.0703494);

\path [draw=forestgreen010455]
(axis cs:7.6855649,45.0703494)
--(axis cs:7.6859173,45.070226);

\path [draw=forestgreen010455]
(axis cs:7.6859173,45.070226)
--(axis cs:7.6860076,45.0702012);

\path [draw=forestgreen010455]
(axis cs:7.6860076,45.0702012)
--(axis cs:7.6861004,45.0701888);

\path [draw=forestgreen010455]
(axis cs:7.6861004,45.0701888)
--(axis cs:7.6862083,45.070187);

\path [draw=darkseagreen134203102]
(axis cs:7.6864054,45.0702102)
--(axis cs:7.686487,45.0702288);

\path [draw=darkseagreen134203102]
(axis cs:7.686487,45.0702288)
--(axis cs:7.6865988,45.0702543);

\path [draw=khaki203232129]
(axis cs:7.6865988,45.0702543)
--(axis cs:7.6866222,45.0702596);

\path [draw=khaki203232129]
(axis cs:7.6866222,45.0702596)
--(axis cs:7.68671,45.0702809);

\path [draw=khaki203232129]
(axis cs:7.68671,45.0702809)
--(axis cs:7.6867463,45.0702865);

\path [draw=khaki203232129]
(axis cs:7.6867463,45.0702865)
--(axis cs:7.6867744,45.0702867);

\path [draw=khaki203232129]
(axis cs:7.6867744,45.0702867)
--(axis cs:7.6867939,45.0702845);

\path [draw=lemonchiffon254254189]
(axis cs:7.6868672,45.0702658)
--(axis cs:7.6868977,45.0702558);

\path [draw=lemonchiffon254254189]
(axis cs:7.6869767,45.0702192)
--(axis cs:7.6870133,45.0701973);

\path [draw=lemonchiffon254254189]
(axis cs:7.6868086,45.070375)
--(axis cs:7.6867711,45.0704193);

\path [draw=lemonchiffon254254189]
(axis cs:7.6867711,45.0704193)
--(axis cs:7.6867479,45.0704662);

\path [draw=lemonchiffon254254189]
(axis cs:7.6867479,45.0704662)
--(axis cs:7.6867397,45.0705137);

\path [draw=khaki203232129]
(axis cs:7.6866565,45.0705337)
--(axis cs:7.6866072,45.0705173);

\path [draw=coral24814282]
(axis cs:7.6897306,45.0718542)
--(axis cs:7.6898116,45.0718996);

\path [draw=coral24814282]
(axis cs:7.6898116,45.0718996)
--(axis cs:7.6898958,45.0719554);

\path [draw=coral24814282]
(axis cs:7.6898958,45.0719554)
--(axis cs:7.6900126,45.0720074);

\path [draw=coral24814282]
(axis cs:7.6897313,45.0719869)
--(axis cs:7.6896541,45.071923);

\path [draw=coral24814282]
(axis cs:7.6896541,45.071923)
--(axis cs:7.6895915,45.0718624);

\path [draw=crimson2226346]
(axis cs:7.6895915,45.0718624)
--(axis cs:7.689429,45.0717505);

\path [draw=crimson2226346]
(axis cs:7.689429,45.0717505)
--(axis cs:7.6892507,45.0716735);

\path [draw=khaki253210127]
(axis cs:7.6565299,45.0761721)
--(axis cs:7.6564666,45.076218);

\path [draw=crimson2226346]
(axis cs:7.6793638,45.0707144)
--(axis cs:7.6785915,45.0709853);

\path [draw=firebrick165038]
(axis cs:7.6903925,45.0492397)
--(axis cs:7.6904222,45.0492533);

\path [draw=firebrick165038]
(axis cs:7.6904222,45.0492533)
--(axis cs:7.690562,45.0493111);

\path [draw=firebrick165038]
(axis cs:7.690562,45.0493111)
--(axis cs:7.6908541,45.049255);

\path [draw=firebrick165038]
(axis cs:7.690562,45.0493111)
--(axis cs:7.6906102,45.0494594);

\path [draw=firebrick165038]
(axis cs:7.6908541,45.049255)
--(axis cs:7.6912028,45.0492611);

\path [draw=firebrick165038]
(axis cs:7.6912028,45.0492611)
--(axis cs:7.6914835,45.0493612);

\path [draw=firebrick165038]
(axis cs:7.6914835,45.0493612)
--(axis cs:7.6916451,45.0495355);

\path [draw=firebrick165038]
(axis cs:7.6916451,45.0495355)
--(axis cs:7.6916677,45.0496917);

\path [draw=firebrick165038]
(axis cs:7.6916677,45.0496917)
--(axis cs:7.6915799,45.0498039);

\path [draw=firebrick165038]
(axis cs:7.6915799,45.0498039)
--(axis cs:7.6914608,45.049904);

\path [draw=firebrick165038]
(axis cs:7.6914608,45.049904)
--(axis cs:7.6913048,45.049916);

\path [draw=firebrick165038]
(axis cs:7.6913048,45.049916)
--(axis cs:7.691078,45.049856);

\path [draw=firebrick165038]
(axis cs:7.691078,45.049856)
--(axis cs:7.6908711,45.0497258);

\path [draw=firebrick165038]
(axis cs:7.6908711,45.0497258)
--(axis cs:7.6907038,45.0495996);

\path [draw=firebrick165038]
(axis cs:7.6907038,45.0495996)
--(axis cs:7.6906102,45.0494594);

\path [draw=crimson2226346]
(axis cs:7.7041869,45.0689976)
--(axis cs:7.7040493,45.068973);

\path [draw=crimson2226346]
(axis cs:7.7035823,45.0691067)
--(axis cs:7.7036664,45.0690516);

\path [draw=crimson2226346]
(axis cs:7.7038549,45.0690129)
--(axis cs:7.7036664,45.0690516);

\path [draw=crimson2226346]
(axis cs:7.7038549,45.0690129)
--(axis cs:7.7040493,45.068973);

\path [draw=khaki253210127]
(axis cs:7.6758842,45.0383054)
--(axis cs:7.6759171,45.0382893);

\path [draw=khaki253210127]
(axis cs:7.6758842,45.0383054)
--(axis cs:7.6756487,45.0382997);

\path [draw=khaki253210127]
(axis cs:7.6759171,45.0382893)
--(axis cs:7.6759546,45.0379581);

\path [draw=coral24814282]
(axis cs:7.6789412,45.0755993)
--(axis cs:7.6788038,45.0756078);

\path [draw=coral24814282]
(axis cs:7.6788038,45.0756078)
--(axis cs:7.6787038,45.0756452);

\path [draw=coral24814282]
(axis cs:7.6787038,45.0756452)
--(axis cs:7.6785668,45.075716);

\path [draw=darkseagreen134203102]
(axis cs:7.648125,45.0737997)
--(axis cs:7.648209,45.0737691);

\path [draw=khaki203232129]
(axis cs:7.648209,45.0737691)
--(axis cs:7.651189,45.0726854);

\path [draw=lemonchiffon254254189]
(axis cs:7.651189,45.0726854)
--(axis cs:7.6512245,45.0726725);

\path [draw=khaki253210127]
(axis cs:7.6514846,45.0725794)
--(axis cs:7.651514,45.072569);

\path [draw=firebrick165038]
(axis cs:7.6684256,45.093052)
--(axis cs:7.6685255,45.0927876);

\path [draw=firebrick165038]
(axis cs:7.6685255,45.0927876)
--(axis cs:7.6685804,45.0925194);

\path [draw=firebrick165038]
(axis cs:7.6685804,45.0925194)
--(axis cs:7.6685667,45.0922289);

\path [draw=firebrick165038]
(axis cs:7.6685667,45.0922289)
--(axis cs:7.6685436,45.0920549);

\path [draw=firebrick165038]
(axis cs:7.6685436,45.0920549)
--(axis cs:7.6685254,45.0918464);

\path [draw=firebrick165038]
(axis cs:7.6685254,45.0918464)
--(axis cs:7.6685145,45.0916448);

\path [draw=firebrick165038]
(axis cs:7.6685254,45.0918464)
--(axis cs:7.6684806,45.0916494);

\path [draw=coral24814282]
(axis cs:7.635705,45.0247988)
--(axis cs:7.6356441,45.0248222);

\path [draw=coral24814282]
(axis cs:7.6356441,45.0248222)
--(axis cs:7.6355764,45.024841);

\path [draw=coral24814282]
(axis cs:7.6356441,45.0248222)
--(axis cs:7.6356907,45.024888);

\path [draw=firebrick165038]
(axis cs:7.6702538,45.0597573)
--(axis cs:7.6691077,45.0601641);

\path [draw=firebrick165038]
(axis cs:7.66895,45.0602201)
--(axis cs:7.6678605,45.0606068);

\path [draw=firebrick165038]
(axis cs:7.6678605,45.0606068)
--(axis cs:7.6678045,45.0606266);

\path [draw=firebrick165038]
(axis cs:7.6706701,45.0596062)
--(axis cs:7.6706418,45.0596172);

\path [draw=firebrick165038]
(axis cs:7.6706418,45.0596172)
--(axis cs:7.6705936,45.0596359);

\path [draw=coral24814282]
(axis cs:7.6930635,45.0741401)
--(axis cs:7.6935834,45.0738812);

\path [draw=coral24814282]
(axis cs:7.6928908,45.0741544)
--(axis cs:7.6928545,45.0740999);

\path [draw=coral24814282]
(axis cs:7.6928545,45.0740999)
--(axis cs:7.6927693,45.0739711);

\path [draw=firebrick165038]
(axis cs:7.7000192,45.0278784)
--(axis cs:7.7004967,45.0278538);

\path [draw=firebrick165038]
(axis cs:7.7004967,45.0278538)
--(axis cs:7.700891,45.0277704);

\path [draw=darkseagreen134203102]
(axis cs:7.6562641,45.0758317)
--(axis cs:7.6563493,45.0758366);

\path [draw=crimson2226346]
(axis cs:7.6905793,45.0875781)
--(axis cs:7.6895186,45.0877035);

\path [draw=crimson2226346]
(axis cs:7.6895186,45.0877035)
--(axis cs:7.6894681,45.0876953);

\path [draw=crimson2226346]
(axis cs:7.6894681,45.0876953)
--(axis cs:7.689446,45.0876726);

\path [draw=crimson2226346]
(axis cs:7.689446,45.0876726)
--(axis cs:7.6894426,45.0875642);

\path [draw=crimson2226346]
(axis cs:7.6894426,45.0875642)
--(axis cs:7.6894909,45.0875088);

\path [draw=crimson2226346]
(axis cs:7.6894909,45.0875088)
--(axis cs:7.6895935,45.0874595);

\path [draw=crimson2226346]
(axis cs:7.6895935,45.0874595)
--(axis cs:7.6896612,45.0874368);

\path [draw=crimson2226346]
(axis cs:7.6896612,45.0874368)
--(axis cs:7.689859,45.087372);

\path [draw=crimson2226346]
(axis cs:7.689859,45.087372)
--(axis cs:7.6899965,45.0873265);

\path [draw=firebrick165038]
(axis cs:7.6948515,45.0841835)
--(axis cs:7.6952081,45.0837741);

\path [draw=firebrick165038]
(axis cs:7.6952081,45.0837741)
--(axis cs:7.6953559,45.0836104);

\path [draw=firebrick165038]
(axis cs:7.6953559,45.0836104)
--(axis cs:7.6954077,45.0835771);

\path [draw=firebrick165038]
(axis cs:7.6954077,45.0835771)
--(axis cs:7.6954702,45.0835858);

\path [draw=firebrick165038]
(axis cs:7.6954702,45.0835858)
--(axis cs:7.6960187,45.0838339);

\path [draw=firebrick165038]
(axis cs:7.6960187,45.0838339)
--(axis cs:7.6963805,45.0839975);

\path [draw=firebrick165038]
(axis cs:7.7078022,45.0879344)
--(axis cs:7.7079035,45.0878193);

\path [draw=firebrick165038]
(axis cs:7.7079035,45.0878193)
--(axis cs:7.7084751,45.0871858);

\path [draw=firebrick165038]
(axis cs:7.7084751,45.0871858)
--(axis cs:7.7095009,45.0860515);

\path [draw=firebrick165038]
(axis cs:7.7084751,45.0871858)
--(axis cs:7.7083375,45.0871229);

\path [draw=firebrick165038]
(axis cs:7.7095009,45.0860515)
--(axis cs:7.7095699,45.0859754);

\path [draw=firebrick165038]
(axis cs:7.7095699,45.0859754)
--(axis cs:7.7082369,45.0853887);

\path [draw=lemonchiffon254254189]
(axis cs:7.6762474,45.0738982)
--(axis cs:7.6759426,45.0740048);

\path [draw=khaki253210127]
(axis cs:7.6759426,45.0740048)
--(axis cs:7.6756664,45.0741011);

\path [draw=khaki253210127]
(axis cs:7.675733,45.0736771)
--(axis cs:7.6760349,45.073572);

\path [draw=coral24814282]
(axis cs:7.680636,45.0692179)
--(axis cs:7.6807384,45.0691814);

\path [draw=coral24814282]
(axis cs:7.6818471,45.0688025)
--(axis cs:7.6825529,45.068554);

\path [draw=firebrick165038]
(axis cs:7.6904776,45.0605924)
--(axis cs:7.6917062,45.0601638);

\path [draw=firebrick165038]
(axis cs:7.6904802,45.0606843)
--(axis cs:7.6909294,45.0612345);

\path [draw=firebrick165038]
(axis cs:7.6910095,45.0613308)
--(axis cs:7.6916174,45.0620704);

\path [draw=crimson2226346]
(axis cs:7.6926599,45.0633171)
--(axis cs:7.693831,45.0642183);

\path [draw=coral24814282]
(axis cs:7.6939555,45.0643198)
--(axis cs:7.6943909,45.0646627);

\path [draw=khaki253210127]
(axis cs:7.6932799,45.0615092)
--(axis cs:7.6933131,45.0615022);

\path [draw=khaki253210127]
(axis cs:7.6933131,45.0615022)
--(axis cs:7.6933519,45.0614998);

\path [draw=khaki253210127]
(axis cs:7.6933519,45.0614998)
--(axis cs:7.6934063,45.06151);

\path [draw=lemonchiffon254254189]
(axis cs:7.6934063,45.06151)
--(axis cs:7.6934783,45.0615421);

\path [draw=lemonchiffon254254189]
(axis cs:7.6934783,45.0615421)
--(axis cs:7.6936372,45.0616266);

\path [draw=khaki253210127]
(axis cs:7.6936372,45.0616266)
--(axis cs:7.6938254,45.0618076);

\path [draw=coral24814282]
(axis cs:7.6938254,45.0618076)
--(axis cs:7.6938582,45.061834);

\path [draw=coral24814282]
(axis cs:7.6938582,45.061834)
--(axis cs:7.6938814,45.0618523);

\path [draw=crimson2226346]
(axis cs:7.6893744,45.0661589)
--(axis cs:7.6893904,45.0661898);

\path [draw=crimson2226346]
(axis cs:7.6893904,45.0661898)
--(axis cs:7.6894052,45.0662354);

\path [draw=crimson2226346]
(axis cs:7.6894052,45.0662354)
--(axis cs:7.6894114,45.0662857);

\path [draw=crimson2226346]
(axis cs:7.6894114,45.0662857)
--(axis cs:7.6894076,45.0663354);

\path [draw=crimson2226346]
(axis cs:7.6894076,45.0663354)
--(axis cs:7.689392,45.066389);

\path [draw=crimson2226346]
(axis cs:7.689392,45.066389)
--(axis cs:7.6893832,45.0664063);

\path [draw=crimson2226346]
(axis cs:7.6893832,45.0664063)
--(axis cs:7.689371,45.0664299);

\path [draw=crimson2226346]
(axis cs:7.689371,45.0664299)
--(axis cs:7.6893401,45.0664731);

\path [draw=crimson2226346]
(axis cs:7.6893401,45.0664731)
--(axis cs:7.6892966,45.0665164);

\path [draw=crimson2226346]
(axis cs:7.6892966,45.0665164)
--(axis cs:7.689272,45.0665794);

\path [draw=crimson2226346]
(axis cs:7.6892966,45.0665164)
--(axis cs:7.6892575,45.066546);

\path [draw=coral24814282]
(axis cs:7.688579,45.0660258)
--(axis cs:7.6886215,45.0660041);

\path [draw=coral24814282]
(axis cs:7.6886215,45.0660041)
--(axis cs:7.6886688,45.0659829);

\path [draw=coral24814282]
(axis cs:7.6886688,45.0659829)
--(axis cs:7.6887214,45.065965);

\path [draw=coral24814282]
(axis cs:7.6887214,45.065965)
--(axis cs:7.6887844,45.06595);

\path [draw=coral24814282]
(axis cs:7.6887844,45.06595)
--(axis cs:7.6888027,45.0659466);

\path [draw=coral24814282]
(axis cs:7.6888027,45.0659466)
--(axis cs:7.688857,45.0659405);

\path [draw=coral24814282]
(axis cs:7.688857,45.0659405)
--(axis cs:7.6888131,45.0659241);

\path [draw=crimson2226346]
(axis cs:7.688857,45.0659405)
--(axis cs:7.688936,45.0659388);

\path [draw=crimson2226346]
(axis cs:7.6918632,45.0737707)
--(axis cs:7.6914779,45.07323);

\path [draw=khaki253210127]
(axis cs:7.6914779,45.07323)
--(axis cs:7.6914732,45.0732234);

\path [draw=firebrick165038]
(axis cs:7.65322,45.0219065)
--(axis cs:7.6532768,45.0219639);

\path [draw=firebrick165038]
(axis cs:7.65322,45.0219065)
--(axis cs:7.6530443,45.021599);

\path [draw=firebrick165038]
(axis cs:7.65322,45.0219065)
--(axis cs:7.6532814,45.0220181);

\path [draw=firebrick165038]
(axis cs:7.6532768,45.0219639)
--(axis cs:7.6533748,45.0221034);

\path [draw=firebrick165038]
(axis cs:7.6533748,45.0221034)
--(axis cs:7.6533581,45.0221065);

\path [draw=firebrick165038]
(axis cs:7.6533748,45.0221034)
--(axis cs:7.6533914,45.0221037);

\path [draw=firebrick165038]
(axis cs:7.6534179,45.0221784)
--(axis cs:7.6534396,45.0222529);

\path [draw=firebrick165038]
(axis cs:7.6534179,45.0221784)
--(axis cs:7.65343,45.0221694);

\path [draw=firebrick165038]
(axis cs:7.6534179,45.0221784)
--(axis cs:7.6534039,45.0221841);

\path [draw=firebrick165038]
(axis cs:7.6534396,45.0222529)
--(axis cs:7.6534613,45.0223287);

\path [draw=firebrick165038]
(axis cs:7.6530443,45.021599)
--(axis cs:7.6528849,45.0213199);

\path [draw=firebrick165038]
(axis cs:7.6530443,45.021599)
--(axis cs:7.6529193,45.0216422);

\path [draw=firebrick165038]
(axis cs:7.6528849,45.0213199)
--(axis cs:7.6528688,45.0212917);

\path [draw=firebrick165038]
(axis cs:7.6533319,45.0221218)
--(axis cs:7.6532814,45.0220181);

\path [draw=firebrick165038]
(axis cs:7.6533319,45.0221218)
--(axis cs:7.6533245,45.0221328);

\path [draw=firebrick165038]
(axis cs:7.6533319,45.0221218)
--(axis cs:7.6533434,45.0221128);

\path [draw=firebrick165038]
(axis cs:7.6533219,45.0221447)
--(axis cs:7.6533245,45.0221328);

\path [draw=firebrick165038]
(axis cs:7.6533219,45.0221447)
--(axis cs:7.6533241,45.0221567);

\path [draw=firebrick165038]
(axis cs:7.6533434,45.0221128)
--(axis cs:7.6533581,45.0221065);

\path [draw=firebrick165038]
(axis cs:7.6533914,45.0221037)
--(axis cs:7.6534072,45.0221073);

\path [draw=firebrick165038]
(axis cs:7.6534072,45.0221073)
--(axis cs:7.6534211,45.0221138);

\path [draw=firebrick165038]
(axis cs:7.6534211,45.0221138)
--(axis cs:7.6534318,45.0221228);

\path [draw=firebrick165038]
(axis cs:7.6534318,45.0221228)
--(axis cs:7.6534386,45.0221336);

\path [draw=firebrick165038]
(axis cs:7.6534386,45.0221336)
--(axis cs:7.6534409,45.0221459);

\path [draw=firebrick165038]
(axis cs:7.6534386,45.0221336)
--(axis cs:7.6535556,45.0220962);

\path [draw=firebrick165038]
(axis cs:7.6534409,45.0221459)
--(axis cs:7.6534379,45.0221582);

\path [draw=firebrick165038]
(axis cs:7.6534379,45.0221582)
--(axis cs:7.65343,45.0221694);

\path [draw=firebrick165038]
(axis cs:7.6534039,45.0221841)
--(axis cs:7.6533883,45.0221869);

\path [draw=firebrick165038]
(axis cs:7.6533883,45.0221869)
--(axis cs:7.6533722,45.0221867);

\path [draw=firebrick165038]
(axis cs:7.6533722,45.0221867)
--(axis cs:7.6533567,45.0221834);

\path [draw=firebrick165038]
(axis cs:7.6533567,45.0221834)
--(axis cs:7.6533423,45.0221769);

\path [draw=firebrick165038]
(axis cs:7.6533567,45.0221834)
--(axis cs:7.6533882,45.0222421);

\path [draw=firebrick165038]
(axis cs:7.6533423,45.0221769)
--(axis cs:7.6533312,45.0221677);

\path [draw=firebrick165038]
(axis cs:7.6533312,45.0221677)
--(axis cs:7.6533241,45.0221567);

\path [draw=firebrick165038]
(axis cs:7.6535556,45.0220962)
--(axis cs:7.6536404,45.0220698);

\path [draw=firebrick165038]
(axis cs:7.6536404,45.0220698)
--(axis cs:7.6536728,45.0220507);

\path [draw=firebrick165038]
(axis cs:7.6536728,45.0220507)
--(axis cs:7.6536906,45.0220259);

\path [draw=firebrick165038]
(axis cs:7.6536906,45.0220259)
--(axis cs:7.6536966,45.0220011);

\path [draw=firebrick165038]
(axis cs:7.6536966,45.0220011)
--(axis cs:7.6536943,45.0219806);

\path [draw=firebrick165038]
(axis cs:7.6536943,45.0219806)
--(axis cs:7.6536892,45.0219647);

\path [draw=firebrick165038]
(axis cs:7.6536892,45.0219647)
--(axis cs:7.6536776,45.0219475);

\path [draw=firebrick165038]
(axis cs:7.6536776,45.0219475)
--(axis cs:7.6536596,45.0219328);

\path [draw=firebrick165038]
(axis cs:7.6536596,45.0219328)
--(axis cs:7.653637,45.0219218);

\path [draw=firebrick165038]
(axis cs:7.653637,45.0219218)
--(axis cs:7.6536073,45.0219175);

\path [draw=firebrick165038]
(axis cs:7.6536073,45.0219175)
--(axis cs:7.6535767,45.0219169);

\path [draw=firebrick165038]
(axis cs:7.6535767,45.0219169)
--(axis cs:7.6535447,45.0219203);

\path [draw=firebrick165038]
(axis cs:7.6535447,45.0219203)
--(axis cs:7.6535173,45.0219325);

\path [draw=firebrick165038]
(axis cs:7.6535173,45.0219325)
--(axis cs:7.6534942,45.0219527);

\path [draw=khaki203232129]
(axis cs:7.6946743,45.0659024)
--(axis cs:7.6946978,45.0659237);

\path [draw=khaki203232129]
(axis cs:7.6946743,45.0659024)
--(axis cs:7.694636,45.0658537);

\path [draw=khaki203232129]
(axis cs:7.6946978,45.0659237)
--(axis cs:7.6947254,45.0659441);

\path [draw=khaki253210127]
(axis cs:7.6947254,45.0659441)
--(axis cs:7.6950277,45.0661869);

\path [draw=crimson2226346]
(axis cs:7.6953465,45.0664357)
--(axis cs:7.6960091,45.0669668);

\path [draw=firebrick165038]
(axis cs:7.69609,45.0670309)
--(axis cs:7.6965208,45.0673647);

\path [draw=firebrick165038]
(axis cs:7.6967105,45.0675117)
--(axis cs:7.6967747,45.0675615);

\path [draw=firebrick165038]
(axis cs:7.6967105,45.0675117)
--(axis cs:7.6966535,45.0675695);

\path [draw=firebrick165038]
(axis cs:7.6967105,45.0675117)
--(axis cs:7.6967697,45.0674516);

\path [draw=firebrick165038]
(axis cs:7.6967747,45.0675615)
--(axis cs:7.6968009,45.0675817);

\path [draw=firebrick165038]
(axis cs:7.6969545,45.0676998)
--(axis cs:7.6980173,45.0685037);

\path [draw=firebrick165038]
(axis cs:7.6931076,45.0647061)
--(axis cs:7.6917554,45.0636396);

\path [draw=firebrick165038]
(axis cs:7.685724,45.0776236)
--(axis cs:7.6856919,45.0776339);

\path [draw=firebrick165038]
(axis cs:7.6856919,45.0776339)
--(axis cs:7.6851635,45.0778027);

\path [draw=crimson2226346]
(axis cs:7.6851635,45.0778027)
--(axis cs:7.6851147,45.0777949);

\path [draw=crimson2226346]
(axis cs:7.6851147,45.0777949)
--(axis cs:7.6850813,45.0777427);

\path [draw=crimson2226346]
(axis cs:7.6850813,45.0777427)
--(axis cs:7.6850553,45.077702);

\path [draw=crimson2226346]
(axis cs:7.684401,45.0776177)
--(axis cs:7.6843837,45.077591);

\path [draw=firebrick165038]
(axis cs:7.6843644,45.0779679)
--(axis cs:7.6841788,45.0780285);

\path [draw=firebrick165038]
(axis cs:7.6841788,45.0780285)
--(axis cs:7.6839744,45.0777237);

\path [draw=crimson2226346]
(axis cs:7.6839744,45.0777237)
--(axis cs:7.6839502,45.0776876);

\path [draw=crimson2226346]
(axis cs:7.6839502,45.0776876)
--(axis cs:7.6840394,45.0776581);

\path [draw=crimson2226346]
(axis cs:7.6839502,45.0776876)
--(axis cs:7.683432,45.077859);

\path [draw=firebrick165038]
(axis cs:7.6519714,45.0215364)
--(axis cs:7.6517596,45.021615);

\path [draw=firebrick165038]
(axis cs:7.6517596,45.021615)
--(axis cs:7.6517987,45.0216699);

\path [draw=firebrick165038]
(axis cs:7.6517987,45.0216699)
--(axis cs:7.6520042,45.0219583);

\path [draw=firebrick165038]
(axis cs:7.6520042,45.0219583)
--(axis cs:7.6520478,45.0220196);

\path [draw=firebrick165038]
(axis cs:7.6520042,45.0219583)
--(axis cs:7.6522269,45.0218813);

\path [draw=firebrick165038]
(axis cs:7.6520478,45.0220196)
--(axis cs:7.6524752,45.0226169);

\path [draw=firebrick165038]
(axis cs:7.6522269,45.0218813)
--(axis cs:7.6524013,45.0218211);

\path [draw=firebrick165038]
(axis cs:7.6522269,45.0218813)
--(axis cs:7.6520626,45.0216529);

\path [draw=firebrick165038]
(axis cs:7.6524013,45.0218211)
--(axis cs:7.6525828,45.0217584);

\path [draw=firebrick165038]
(axis cs:7.6524013,45.0218211)
--(axis cs:7.652239,45.0215897);

\path [draw=firebrick165038]
(axis cs:7.6525828,45.0217584)
--(axis cs:7.6527643,45.0216957);

\path [draw=firebrick165038]
(axis cs:7.6525828,45.0217584)
--(axis cs:7.6524198,45.021525);

\path [draw=firebrick165038]
(axis cs:7.6527643,45.0216957)
--(axis cs:7.6529193,45.0216422);

\path [draw=firebrick165038]
(axis cs:7.6527643,45.0216957)
--(axis cs:7.6526037,45.0214591);

\path [draw=firebrick165038]
(axis cs:7.6520626,45.0216529)
--(axis cs:7.652239,45.0215897);

\path [draw=firebrick165038]
(axis cs:7.652239,45.0215897)
--(axis cs:7.6524198,45.021525);

\path [draw=firebrick165038]
(axis cs:7.6524198,45.021525)
--(axis cs:7.6526037,45.0214591);

\path [draw=crimson2226346]
(axis cs:7.681154,45.0370777)
--(axis cs:7.6811243,45.0370989);

\path [draw=crimson2226346]
(axis cs:7.681154,45.0370777)
--(axis cs:7.6810574,45.0370741);

\path [draw=crimson2226346]
(axis cs:7.6811243,45.0370989)
--(axis cs:7.6810862,45.0371262);

\path [draw=firebrick165038]
(axis cs:7.6799322,45.0374754)
--(axis cs:7.679845,45.037421);

\path [draw=firebrick165038]
(axis cs:7.679845,45.037421)
--(axis cs:7.6797203,45.0373554);

\path [draw=firebrick165038]
(axis cs:7.6797203,45.0373554)
--(axis cs:7.6799462,45.0373531);

\path [draw=firebrick165038]
(axis cs:7.6797203,45.0373554)
--(axis cs:7.6796831,45.0373472);

\path [draw=firebrick165038]
(axis cs:7.6799462,45.0373531)
--(axis cs:7.6799948,45.0373463);

\path [draw=firebrick165038]
(axis cs:7.6799948,45.0373463)
--(axis cs:7.6800308,45.0373115);

\path [draw=firebrick165038]
(axis cs:7.6799948,45.0373463)
--(axis cs:7.6799724,45.037393);

\path [draw=firebrick165038]
(axis cs:7.6800308,45.0373115)
--(axis cs:7.6800909,45.0372839);

\path [draw=firebrick165038]
(axis cs:7.6800909,45.0372839)
--(axis cs:7.6810574,45.0370741);

\path [draw=firebrick165038]
(axis cs:7.6799798,45.0374878)
--(axis cs:7.6799677,45.0374413);

\path [draw=firebrick165038]
(axis cs:7.6799677,45.0374413)
--(axis cs:7.6799724,45.037393);

\path [draw=firebrick165038]
(axis cs:7.6795466,45.0373105)
--(axis cs:7.6795824,45.0373266);

\path [draw=firebrick165038]
(axis cs:7.6795824,45.0373266)
--(axis cs:7.6796831,45.0373472);

\path [draw=firebrick165038]
(axis cs:7.6451848,45.041069)
--(axis cs:7.6447946,45.04052);

\path [draw=firebrick165038]
(axis cs:7.6448765,45.0404739)
--(axis cs:7.6452747,45.0410348);

\path [draw=firebrick165038]
(axis cs:7.628959,45.04485)
--(axis cs:7.6289861,45.0448378);

\path [draw=firebrick165038]
(axis cs:7.6290582,45.0444772)
--(axis cs:7.6289971,45.0437069);

\path [draw=khaki253210127]
(axis cs:7.6647062,45.0453645)
--(axis cs:7.6630002,45.0463671);

\path [draw=coral24814282]
(axis cs:7.6624514,45.046687)
--(axis cs:7.6624221,45.0467042);

\path [draw=coral24814282]
(axis cs:7.6624221,45.0467042)
--(axis cs:7.6623624,45.0467428);

\path [draw=crimson2226346]
(axis cs:7.6615839,45.0467222)
--(axis cs:7.6615705,45.0466777);

\path [draw=crimson2226346]
(axis cs:7.6615705,45.0466777)
--(axis cs:7.6615718,45.0466227);

\path [draw=crimson2226346]
(axis cs:7.6615718,45.0466227)
--(axis cs:7.6615946,45.0465801);

\path [draw=crimson2226346]
(axis cs:7.6615946,45.0465801)
--(axis cs:7.6616418,45.0465394);

\path [draw=crimson2226346]
(axis cs:7.6616418,45.0465394)
--(axis cs:7.6617367,45.0466246);

\path [draw=firebrick165038]
(axis cs:7.6616418,45.0465394)
--(axis cs:7.6601802,45.0452352);

\path [draw=firebrick165038]
(axis cs:7.6628889,45.051568)
--(axis cs:7.6627989,45.0515904);

\path [draw=firebrick165038]
(axis cs:7.6627989,45.0515904)
--(axis cs:7.6626861,45.0516213);

\path [draw=firebrick165038]
(axis cs:7.6626861,45.0516213)
--(axis cs:7.6618682,45.0518057);

\path [draw=firebrick165038]
(axis cs:7.6618682,45.0518057)
--(axis cs:7.6618149,45.0518177);

\path [draw=firebrick165038]
(axis cs:7.6618149,45.0518177)
--(axis cs:7.6616869,45.0518466);

\path [draw=firebrick165038]
(axis cs:7.6616869,45.0518466)
--(axis cs:7.6617541,45.0519477);

\path [draw=firebrick165038]
(axis cs:7.6612073,45.0498905)
--(axis cs:7.6611186,45.049808);

\path [draw=firebrick165038]
(axis cs:7.6611186,45.049808)
--(axis cs:7.6602189,45.0490074);

\path [draw=firebrick165038]
(axis cs:7.6611186,45.049808)
--(axis cs:7.6610943,45.0498819);

\path [draw=firebrick165038]
(axis cs:7.6602189,45.0490074)
--(axis cs:7.6601467,45.0489436);

\path [draw=firebrick165038]
(axis cs:7.6629787,45.0513754)
--(axis cs:7.6630208,45.0513631);

\path [draw=firebrick165038]
(axis cs:7.6421851,45.0678496)
--(axis cs:7.6420547,45.0677881);

\path [draw=firebrick165038]
(axis cs:7.6421851,45.0678496)
--(axis cs:7.6421831,45.0677621);

\path [draw=firebrick165038]
(axis cs:7.6420547,45.0677881)
--(axis cs:7.642031,45.0677771);

\path [draw=firebrick165038]
(axis cs:7.6596568,45.0490447)
--(axis cs:7.6597325,45.0490106);

\path [draw=firebrick165038]
(axis cs:7.6596568,45.0490447)
--(axis cs:7.6597864,45.0491172);

\path [draw=firebrick165038]
(axis cs:7.6617541,45.0519477)
--(axis cs:7.6622066,45.0526286);

\path [draw=firebrick165038]
(axis cs:7.6622066,45.0526286)
--(axis cs:7.6622549,45.0526979);

\path [draw=firebrick165038]
(axis cs:7.6622066,45.0526286)
--(axis cs:7.6621153,45.052662);

\path [draw=firebrick165038]
(axis cs:7.6622066,45.0526286)
--(axis cs:7.6622803,45.0526022);

\path [draw=firebrick165038]
(axis cs:7.6622549,45.0526979)
--(axis cs:7.662701,45.0533348);

\path [draw=crimson2226346]
(axis cs:7.6634218,45.0544029)
--(axis cs:7.6634355,45.0544232);

\path [draw=firebrick165038]
(axis cs:7.6635501,45.0545897)
--(axis cs:7.6641538,45.0554535);

\path [draw=crimson2226346]
(axis cs:7.6641538,45.0554535)
--(axis cs:7.6642171,45.0555402);

\path [draw=crimson2226346]
(axis cs:7.6641538,45.0554535)
--(axis cs:7.6640424,45.0554975);

\path [draw=crimson2226346]
(axis cs:7.6641538,45.0554535)
--(axis cs:7.6652714,45.0550243);

\path [draw=crimson2226346]
(axis cs:7.6642171,45.0555402)
--(axis cs:7.6646846,45.0562289);

\path [draw=crimson2226346]
(axis cs:7.6646846,45.0562289)
--(axis cs:7.6647128,45.0562704);

\path [draw=crimson2226346]
(axis cs:7.6647128,45.0562704)
--(axis cs:7.6647589,45.0563383);

\path [draw=crimson2226346]
(axis cs:7.6647589,45.0563383)
--(axis cs:7.6648186,45.056425);

\path [draw=crimson2226346]
(axis cs:7.6647589,45.0563383)
--(axis cs:7.6648232,45.0563134);

\path [draw=coral24814282]
(axis cs:7.6658281,45.0578974)
--(axis cs:7.6658835,45.0579786);

\path [draw=coral24814282]
(axis cs:7.6658835,45.0579786)
--(axis cs:7.6657723,45.0579892);

\path [draw=coral24814282]
(axis cs:7.6658835,45.0579786)
--(axis cs:7.666003,45.0579881);

\path [draw=firebrick165038]
(axis cs:7.6589391,45.0491598)
--(axis cs:7.6589075,45.0491629);

\path [draw=firebrick165038]
(axis cs:7.6589075,45.0491629)
--(axis cs:7.658889,45.0491748);

\path [draw=firebrick165038]
(axis cs:7.658889,45.0491748)
--(axis cs:7.6588724,45.0491957);

\path [draw=firebrick165038]
(axis cs:7.6593843,45.0491685)
--(axis cs:7.6593403,45.0491799);

\path [draw=firebrick165038]
(axis cs:7.6593403,45.0491799)
--(axis cs:7.6592674,45.0491767);

\path [draw=firebrick165038]
(axis cs:7.6592674,45.0491767)
--(axis cs:7.6592577,45.0491535);

\path [draw=firebrick165038]
(axis cs:7.660489,45.0487323)
--(axis cs:7.6605088,45.0487492);

\path [draw=firebrick165038]
(axis cs:7.6624656,45.0504981)
--(axis cs:7.6632187,45.0511762);

\path [draw=firebrick165038]
(axis cs:7.6632187,45.0511762)
--(axis cs:7.6632561,45.0512067);

\path [draw=firebrick165038]
(axis cs:7.6421024,45.0645369)
--(axis cs:7.642104,45.064587);

\path [draw=firebrick165038]
(axis cs:7.6421705,45.0672496)
--(axis cs:7.6421724,45.0672865);

\path [draw=firebrick165038]
(axis cs:7.6420293,45.0611595)
--(axis cs:7.6420289,45.0611962);

\path [draw=firebrick165038]
(axis cs:7.6420293,45.0611595)
--(axis cs:7.6419441,45.0611363);

\path [draw=firebrick165038]
(axis cs:7.6420293,45.0611595)
--(axis cs:7.64213,45.0611262);

\path [draw=firebrick165038]
(axis cs:7.6420326,45.0614317)
--(axis cs:7.6420366,45.0615248);

\path [draw=firebrick165038]
(axis cs:7.6420326,45.0614317)
--(axis cs:7.641982,45.0614325);

\path [draw=firebrick165038]
(axis cs:7.642064,45.0627438)
--(axis cs:7.6420649,45.0627854);

\path [draw=firebrick165038]
(axis cs:7.6420649,45.0627854)
--(axis cs:7.6421004,45.0644476);

\path [draw=firebrick165038]
(axis cs:7.6420649,45.0627854)
--(axis cs:7.641205,45.0627956);

\path [draw=firebrick165038]
(axis cs:7.6421004,45.0644476)
--(axis cs:7.6421011,45.0644827);

\path [draw=firebrick165038]
(axis cs:7.6422441,45.0701893)
--(axis cs:7.6422063,45.069043);

\path [draw=firebrick165038]
(axis cs:7.6422028,45.0689277)
--(axis cs:7.6421901,45.0683791);

\path [draw=firebrick165038]
(axis cs:7.6421831,45.0677621)
--(axis cs:7.6421828,45.0677298);

\path [draw=firebrick165038]
(axis cs:7.6386785,45.0691086)
--(axis cs:7.6392549,45.0698779);

\path [draw=firebrick165038]
(axis cs:7.6392549,45.0698779)
--(axis cs:7.6392774,45.069908);

\path [draw=crimson2226346]
(axis cs:7.6580184,45.0615479)
--(axis cs:7.6579502,45.061575);

\path [draw=crimson2226346]
(axis cs:7.6579502,45.061575)
--(axis cs:7.6578187,45.0616233);

\path [draw=crimson2226346]
(axis cs:7.6579502,45.061575)
--(axis cs:7.6580116,45.0616588);

\path [draw=crimson2226346]
(axis cs:7.6578187,45.0616233)
--(axis cs:7.657751,45.0616492);

\path [draw=crimson2226346]
(axis cs:7.657751,45.0616492)
--(axis cs:7.6574308,45.0617725);

\path [draw=crimson2226346]
(axis cs:7.657751,45.0616492)
--(axis cs:7.6577976,45.0617309);

\path [draw=crimson2226346]
(axis cs:7.657751,45.0616492)
--(axis cs:7.6578383,45.0616642);

\path [draw=crimson2226346]
(axis cs:7.6574308,45.0617725)
--(axis cs:7.6573626,45.0617987);

\path [draw=crimson2226346]
(axis cs:7.6574308,45.0617725)
--(axis cs:7.6574616,45.0618152);

\path [draw=crimson2226346]
(axis cs:7.6573626,45.0617987)
--(axis cs:7.6566517,45.0620725);

\path [draw=crimson2226346]
(axis cs:7.6573626,45.0617987)
--(axis cs:7.6573941,45.0618408);

\path [draw=crimson2226346]
(axis cs:7.6566517,45.0620725)
--(axis cs:7.6564585,45.0621478);

\path [draw=crimson2226346]
(axis cs:7.6564585,45.0621478)
--(axis cs:7.656286,45.062215);

\path [draw=crimson2226346]
(axis cs:7.6564585,45.0621478)
--(axis cs:7.6564882,45.0621887);

\path [draw=crimson2226346]
(axis cs:7.656286,45.062215)
--(axis cs:7.6562499,45.062229);

\path [draw=firebrick165038]
(axis cs:7.6556927,45.0624453)
--(axis cs:7.6554969,45.0625211);

\path [draw=firebrick165038]
(axis cs:7.6554969,45.0625211)
--(axis cs:7.6553081,45.0625943);

\path [draw=firebrick165038]
(axis cs:7.6554969,45.0625211)
--(axis cs:7.6555679,45.0625568);

\path [draw=crimson2226346]
(axis cs:7.6520132,45.0638734)
--(axis cs:7.6513635,45.0641276);

\path [draw=khaki203232129]
(axis cs:7.6510373,45.0642642)
--(axis cs:7.649884,45.0647003);

\path [draw=seagreen4516184]
(axis cs:7.649884,45.0647003)
--(axis cs:7.6498501,45.0647131);

\path [draw=crimson2226346]
(axis cs:7.6581481,45.0616087)
--(axis cs:7.6589902,45.0628071);

\path [draw=coral24814282]
(axis cs:7.6589902,45.0628071)
--(axis cs:7.6590589,45.0629048);

\path [draw=crimson2226346]
(axis cs:7.6581532,45.0612449)
--(axis cs:7.6582512,45.0612031);

\path [draw=crimson2226346]
(axis cs:7.6582512,45.0612031)
--(axis cs:7.6605801,45.060292);

\path [draw=crimson2226346]
(axis cs:7.6605801,45.060292)
--(axis cs:7.6605982,45.0602851);

\path [draw=crimson2226346]
(axis cs:7.6605982,45.0602851)
--(axis cs:7.6606293,45.0602732);

\path [draw=crimson2226346]
(axis cs:7.6606293,45.0602732)
--(axis cs:7.6606644,45.0602597);

\path [draw=firebrick165038]
(axis cs:7.6669105,45.0438892)
--(axis cs:7.6670863,45.0438193);

\path [draw=firebrick165038]
(axis cs:7.6670863,45.0438193)
--(axis cs:7.6673058,45.0437301);

\path [draw=firebrick165038]
(axis cs:7.7055128,45.0597015)
--(axis cs:7.7054787,45.0597231);

\path [draw=firebrick165038]
(axis cs:7.6897366,45.0746933)
--(axis cs:7.6899726,45.074618);

\path [draw=firebrick165038]
(axis cs:7.6507316,45.0600791)
--(axis cs:7.6497725,45.0601898);

\path [draw=firebrick165038]
(axis cs:7.6497725,45.0601898)
--(axis cs:7.6480311,45.0603907);

\path [draw=firebrick165038]
(axis cs:7.6478539,45.060411)
--(axis cs:7.6469329,45.0605153);

\path [draw=firebrick165038]
(axis cs:7.6467574,45.0605351)
--(axis cs:7.6457472,45.0606481);

\path [draw=coral24814282]
(axis cs:7.6867276,45.0689968)
--(axis cs:7.686645,45.0690288);

\path [draw=crimson2226346]
(axis cs:7.6871898,45.0679141)
--(axis cs:7.6871943,45.0679206);

\path [draw=firebrick165038]
(axis cs:7.6465719,45.0326344)
--(axis cs:7.6466841,45.0326097);

\path [draw=firebrick165038]
(axis cs:7.6466841,45.0326097)
--(axis cs:7.6487634,45.0319892);

\path [draw=firebrick165038]
(axis cs:7.6487634,45.0319892)
--(axis cs:7.6489118,45.0319463);

\path [draw=firebrick165038]
(axis cs:7.6489118,45.0319463)
--(axis cs:7.650836,45.0313582);

\path [draw=firebrick165038]
(axis cs:7.6489118,45.0319463)
--(axis cs:7.6488803,45.0318957);

\path [draw=crimson2226346]
(axis cs:7.650836,45.0313582)
--(axis cs:7.6513153,45.0312118);

\path [draw=crimson2226346]
(axis cs:7.6513153,45.0312118)
--(axis cs:7.6514889,45.0311587);

\path [draw=crimson2226346]
(axis cs:7.6514889,45.0311587)
--(axis cs:7.6515171,45.0311501);

\path [draw=crimson2226346]
(axis cs:7.6515171,45.0311501)
--(axis cs:7.651614,45.0311228);

\path [draw=firebrick165038]
(axis cs:7.6593461,45.0288094)
--(axis cs:7.6614042,45.0281881);

\path [draw=firebrick165038]
(axis cs:7.6614042,45.0281881)
--(axis cs:7.6614103,45.0282073);

\path [draw=firebrick165038]
(axis cs:7.6614042,45.0281881)
--(axis cs:7.6613854,45.0281286);

\path [draw=firebrick165038]
(axis cs:7.6673058,45.0437301)
--(axis cs:7.6673703,45.0437079);

\path [draw=firebrick165038]
(axis cs:7.6673703,45.0437079)
--(axis cs:7.6675286,45.0436502);

\path [draw=firebrick165038]
(axis cs:7.6675286,45.0436502)
--(axis cs:7.6677048,45.0435925);

\path [draw=firebrick165038]
(axis cs:7.6677048,45.0435925)
--(axis cs:7.6686151,45.0433296);

\path [draw=firebrick165038]
(axis cs:7.6922502,45.0814285)
--(axis cs:7.6922013,45.0814453);

\path [draw=firebrick165038]
(axis cs:7.6922502,45.0814285)
--(axis cs:7.6924558,45.0813598);

\path [draw=firebrick165038]
(axis cs:7.6930209,45.0813567)
--(axis cs:7.693173,45.0814244);

\path [draw=firebrick165038]
(axis cs:7.6930209,45.0813567)
--(axis cs:7.692866,45.0812875);

\path [draw=firebrick165038]
(axis cs:7.693173,45.0814244)
--(axis cs:7.693178,45.0814267);

\path [draw=firebrick165038]
(axis cs:7.693178,45.0814267)
--(axis cs:7.6944084,45.0819922);

\path [draw=firebrick165038]
(axis cs:7.6955002,45.0824855)
--(axis cs:7.6970675,45.083187);

\path [draw=firebrick165038]
(axis cs:7.6970675,45.083187)
--(axis cs:7.6971004,45.0832017);

\path [draw=firebrick165038]
(axis cs:7.6928177,45.0812659)
--(axis cs:7.692819,45.0812845);

\path [draw=firebrick165038]
(axis cs:7.6928177,45.0812659)
--(axis cs:7.6928323,45.081261);

\path [draw=firebrick165038]
(axis cs:7.6928177,45.0812659)
--(axis cs:7.6927963,45.0812712);

\path [draw=firebrick165038]
(axis cs:7.6928177,45.0812659)
--(axis cs:7.6928167,45.0812464);

\path [draw=firebrick165038]
(axis cs:7.6928177,45.0812659)
--(axis cs:7.6927951,45.0812558);

\path [draw=firebrick165038]
(axis cs:7.6928177,45.0812659)
--(axis cs:7.692838,45.0812752);

\path [draw=firebrick165038]
(axis cs:7.692819,45.0812845)
--(axis cs:7.6928235,45.0813467);

\path [draw=firebrick165038]
(axis cs:7.6928235,45.0813467)
--(axis cs:7.6928285,45.0814173);

\path [draw=firebrick165038]
(axis cs:7.6928285,45.0814173)
--(axis cs:7.692836,45.0815074);

\path [draw=firebrick165038]
(axis cs:7.6934183,45.0810662)
--(axis cs:7.6932023,45.0811377);

\path [draw=firebrick165038]
(axis cs:7.6928323,45.081261)
--(axis cs:7.6928368,45.0812594);

\path [draw=firebrick165038]
(axis cs:7.6928368,45.0812594)
--(axis cs:7.6928419,45.0812577);

\path [draw=firebrick165038]
(axis cs:7.6928419,45.0812577)
--(axis cs:7.6928612,45.0812516);

\path [draw=firebrick165038]
(axis cs:7.6928612,45.0812516)
--(axis cs:7.693162,45.0811526);

\path [draw=firebrick165038]
(axis cs:7.693162,45.0811526)
--(axis cs:7.6932023,45.0811377);

\path [draw=firebrick165038]
(axis cs:7.6924558,45.0813598)
--(axis cs:7.6924806,45.0813529);

\path [draw=firebrick165038]
(axis cs:7.6924806,45.0813529)
--(axis cs:7.6927357,45.0812866);

\path [draw=firebrick165038]
(axis cs:7.6927357,45.0812866)
--(axis cs:7.6927882,45.0812733);

\path [draw=firebrick165038]
(axis cs:7.6927882,45.0812733)
--(axis cs:7.6927921,45.0812722);

\path [draw=firebrick165038]
(axis cs:7.6927921,45.0812722)
--(axis cs:7.6927963,45.0812712);

\path [draw=coral24814282]
(axis cs:7.6790174,45.0612516)
--(axis cs:7.678915,45.0611095);

\path [draw=firebrick165038]
(axis cs:7.65674,45.0887876)
--(axis cs:7.6569597,45.0888076);

\path [draw=firebrick165038]
(axis cs:7.65674,45.0887876)
--(axis cs:7.6566534,45.0892227);

\path [draw=firebrick165038]
(axis cs:7.6569597,45.0888076)
--(axis cs:7.6568708,45.0892449);

\path [draw=firebrick165038]
(axis cs:7.6568708,45.0892449)
--(axis cs:7.6566534,45.0892227);

\path [draw=seagreen4516184]
(axis cs:7.6776178,45.0629635)
--(axis cs:7.6776389,45.0629558);

\path [draw=darkseagreen134203102]
(axis cs:7.6778171,45.0628952)
--(axis cs:7.6778688,45.0628801);

\path [draw=darkseagreen134203102]
(axis cs:7.6778688,45.0628801)
--(axis cs:7.6779788,45.0628459);

\path [draw=seagreen4516184]
(axis cs:7.6779788,45.0628459)
--(axis cs:7.6779922,45.062827);

\path [draw=seagreen4516184]
(axis cs:7.6779922,45.062827)
--(axis cs:7.6779895,45.0627569);

\path [draw=forestgreen010455]
(axis cs:7.6779895,45.0627569)
--(axis cs:7.6779739,45.0627049);

\path [draw=forestgreen010455]
(axis cs:7.6779739,45.0627049)
--(axis cs:7.6779166,45.0626718);

\path [draw=forestgreen010455]
(axis cs:7.6779166,45.0626718)
--(axis cs:7.6778404,45.0626797);

\path [draw=forestgreen010455]
(axis cs:7.6778404,45.0626797)
--(axis cs:7.6778155,45.062724);

\path [draw=seagreen4516184]
(axis cs:7.6778155,45.062724)
--(axis cs:7.6778366,45.0627662);

\path [draw=seagreen4516184]
(axis cs:7.6778366,45.0627662)
--(axis cs:7.6778897,45.0627825);

\path [draw=seagreen4516184]
(axis cs:7.6778897,45.0627825)
--(axis cs:7.6779427,45.0627717);

\path [draw=lemonchiffon254254189]
(axis cs:7.6769319,45.0618182)
--(axis cs:7.6772528,45.0616939);

\path [draw=khaki203232129]
(axis cs:7.6772528,45.0616939)
--(axis cs:7.6774894,45.0620262);

\path [draw=lemonchiffon254254189]
(axis cs:7.6771532,45.0619335)
--(axis cs:7.6771687,45.0619157);

\path [draw=lemonchiffon254254189]
(axis cs:7.6771687,45.0619157)
--(axis cs:7.6772224,45.0619082);

\path [draw=lemonchiffon254254189]
(axis cs:7.6772224,45.0619082)
--(axis cs:7.6772761,45.0619205);

\path [draw=lemonchiffon254254189]
(axis cs:7.6772761,45.0619205)
--(axis cs:7.6772936,45.0619486);

\path [draw=lemonchiffon254254189]
(axis cs:7.6772936,45.0619486)
--(axis cs:7.6772868,45.0619782);

\path [draw=khaki203232129]
(axis cs:7.6772868,45.0619782)
--(axis cs:7.6772629,45.0620075);

\path [draw=lemonchiffon254254189]
(axis cs:7.6772629,45.0620075)
--(axis cs:7.6772143,45.0620139);

\path [draw=lemonchiffon254254189]
(axis cs:7.6772143,45.0620139)
--(axis cs:7.6771595,45.0619982);

\path [draw=lemonchiffon254254189]
(axis cs:7.6771595,45.0619982)
--(axis cs:7.6771129,45.0619562);

\path [draw=lemonchiffon254254189]
(axis cs:7.6771129,45.0619562)
--(axis cs:7.6770767,45.0618813);

\path [draw=lemonchiffon254254189]
(axis cs:7.6770767,45.0618813)
--(axis cs:7.6770744,45.0618084);

\path [draw=lemonchiffon254254189]
(axis cs:7.6770744,45.0618084)
--(axis cs:7.6771225,45.0617636);

\path [draw=coral24814282]
(axis cs:7.6649484,45.0505279)
--(axis cs:7.6650251,45.0505788);

\path [draw=crimson2226346]
(axis cs:7.6591111,45.0891059)
--(axis cs:7.659147,45.089077);

\path [draw=khaki253210127]
(axis cs:7.6662689,45.0713457)
--(axis cs:7.6663696,45.0713121);

\path [draw=khaki203232129]
(axis cs:7.6771225,45.0617636)
--(axis cs:7.6772492,45.0617123);

\path [draw=khaki203232129]
(axis cs:7.6772492,45.0617123)
--(axis cs:7.6772828,45.0617613);

\path [draw=khaki203232129]
(axis cs:7.6772828,45.0617613)
--(axis cs:7.6773807,45.061895);

\path [draw=khaki203232129]
(axis cs:7.6773807,45.061895)
--(axis cs:7.677467,45.0620236);

\path [draw=khaki203232129]
(axis cs:7.677467,45.0620236)
--(axis cs:7.6773644,45.0620615);

\path [draw=lemonchiffon254254189]
(axis cs:7.6773644,45.0620615)
--(axis cs:7.6772385,45.0621065);

\path [draw=lemonchiffon254254189]
(axis cs:7.6772385,45.0621065)
--(axis cs:7.6771596,45.0621372);

\path [draw=khaki253210127]
(axis cs:7.6770088,45.0622)
--(axis cs:7.676862,45.0620028);

\path [draw=khaki253210127]
(axis cs:7.6770088,45.0622)
--(axis cs:7.6770177,45.062212);

\path [draw=lemonchiffon254254189]
(axis cs:7.6774894,45.0620262)
--(axis cs:7.6772529,45.0621147);

\path [draw=darkseagreen134203102]
(axis cs:7.6774894,45.0620262)
--(axis cs:7.6775346,45.0620881);

\path [draw=lemonchiffon254254189]
(axis cs:7.6772529,45.0621147)
--(axis cs:7.6771667,45.0621469);

\path [draw=lemonchiffon254254189]
(axis cs:7.6772529,45.0621147)
--(axis cs:7.677302,45.0621768);

\path [draw=lemonchiffon254254189]
(axis cs:7.677302,45.0621768)
--(axis cs:7.6775759,45.0625235);

\path [draw=seagreen4516184]
(axis cs:7.6775759,45.0625235)
--(axis cs:7.6775926,45.062532);

\path [draw=seagreen4516184]
(axis cs:7.6775926,45.062532)
--(axis cs:7.6776174,45.0625316);

\path [draw=seagreen4516184]
(axis cs:7.6776174,45.0625316)
--(axis cs:7.677712,45.0624989);

\path [draw=seagreen4516184]
(axis cs:7.677712,45.0624989)
--(axis cs:7.6777817,45.0624714);

\path [draw=seagreen4516184]
(axis cs:7.6777817,45.0624714)
--(axis cs:7.6777924,45.0624581);

\path [draw=seagreen4516184]
(axis cs:7.6777924,45.0624581)
--(axis cs:7.6777891,45.0624368);

\path [draw=darkseagreen134203102]
(axis cs:7.6777891,45.0624368)
--(axis cs:7.6775346,45.0620881);

\path [draw=firebrick165038]
(axis cs:7.701491,45.078674)
--(axis cs:7.7015965,45.0787848);

\path [draw=firebrick165038]
(axis cs:7.7015965,45.0787848)
--(axis cs:7.701616,45.0788364);

\path [draw=firebrick165038]
(axis cs:7.701616,45.0788364)
--(axis cs:7.7016039,45.0788906);

\path [draw=firebrick165038]
(axis cs:7.7016039,45.0788906)
--(axis cs:7.7010637,45.0794978);

\path [draw=firebrick165038]
(axis cs:7.7022287,45.077871)
--(axis cs:7.7023075,45.0778828);

\path [draw=firebrick165038]
(axis cs:7.7023075,45.0778828)
--(axis cs:7.7023962,45.0778761);

\path [draw=firebrick165038]
(axis cs:7.7023962,45.0778761)
--(axis cs:7.7024774,45.0778612);

\path [draw=firebrick165038]
(axis cs:7.7024774,45.0778612)
--(axis cs:7.7025409,45.0778259);

\path [draw=firebrick165038]
(axis cs:7.7025409,45.0778259)
--(axis cs:7.7037103,45.0765007);

\path [draw=firebrick165038]
(axis cs:7.6868293,45.0301003)
--(axis cs:7.6867357,45.0299361);

\path [draw=firebrick165038]
(axis cs:7.6867357,45.0299361)
--(axis cs:7.6866451,45.0298663);

\path [draw=firebrick165038]
(axis cs:7.6866451,45.0298663)
--(axis cs:7.6865137,45.0297748);

\path [draw=firebrick165038]
(axis cs:7.6865137,45.0297748)
--(axis cs:7.6863089,45.0296355);

\path [draw=firebrick165038]
(axis cs:7.6511314,45.0572413)
--(axis cs:7.6511779,45.057226);

\path [draw=firebrick165038]
(axis cs:7.6511779,45.057226)
--(axis cs:7.6519097,45.056985);

\path [draw=firebrick165038]
(axis cs:7.6519097,45.056985)
--(axis cs:7.6525637,45.0567697);

\path [draw=firebrick165038]
(axis cs:7.6525637,45.0567697)
--(axis cs:7.6531557,45.0565748);

\path [draw=firebrick165038]
(axis cs:7.6531311,45.0572132)
--(axis cs:7.6515752,45.0578303);

\path [draw=firebrick165038]
(axis cs:7.6531311,45.0572132)
--(axis cs:7.6535054,45.0570624);

\path [draw=firebrick165038]
(axis cs:7.6531311,45.0572132)
--(axis cs:7.6531892,45.0572864);

\path [draw=firebrick165038]
(axis cs:7.6515752,45.0578303)
--(axis cs:7.6515371,45.0578455);

\path [draw=firebrick165038]
(axis cs:7.6537773,45.0569528)
--(axis cs:7.6535054,45.0570624);

\path [draw=firebrick165038]
(axis cs:7.6535054,45.0570624)
--(axis cs:7.6535601,45.057147);

\path [draw=lemonchiffon254254189]
(axis cs:7.6751156,45.07219)
--(axis cs:7.6749461,45.0722492);

\path [draw=lemonchiffon254254189]
(axis cs:7.6749461,45.0722492)
--(axis cs:7.6747525,45.0723169);

\path [draw=lemonchiffon254254189]
(axis cs:7.6749461,45.0722492)
--(axis cs:7.6749615,45.0722719);

\path [draw=lemonchiffon254254189]
(axis cs:7.6747525,45.0723169)
--(axis cs:7.67467,45.0723457);

\path [draw=lemonchiffon254254189]
(axis cs:7.67467,45.0723457)
--(axis cs:7.6745112,45.0724012);

\path [draw=lemonchiffon254254189]
(axis cs:7.6745112,45.0724012)
--(axis cs:7.674528,45.0724266);

\path [draw=crimson2226346]
(axis cs:7.6735333,45.0727372)
--(axis cs:7.6728521,45.0729781);

\path [draw=firebrick165038]
(axis cs:7.6727058,45.0730289)
--(axis cs:7.6722468,45.0731896);

\path [draw=firebrick165038]
(axis cs:7.6719175,45.0733094)
--(axis cs:7.6711136,45.0735837);

\path [draw=firebrick165038]
(axis cs:7.6696737,45.0740823)
--(axis cs:7.6691505,45.0742731);

\path [draw=crimson2226346]
(axis cs:7.6410417,45.0435363)
--(axis cs:7.6410732,45.0435535);

\path [draw=firebrick165038]
(axis cs:7.6419102,45.0440155)
--(axis cs:7.642008,45.0439796);

\path [draw=firebrick165038]
(axis cs:7.6421844,45.0439142)
--(axis cs:7.6421622,45.0438843);

\path [draw=firebrick165038]
(axis cs:7.6421844,45.0439142)
--(axis cs:7.6421312,45.0439344);

\path [draw=firebrick165038]
(axis cs:7.6421312,45.0439344)
--(axis cs:7.642008,45.0439796);

\path [draw=firebrick165038]
(axis cs:7.6483341,45.0547962)
--(axis cs:7.6485021,45.0547579);

\path [draw=firebrick165038]
(axis cs:7.6451148,45.0557119)
--(axis cs:7.6451074,45.0557132);

\path [draw=firebrick165038]
(axis cs:7.6420357,45.0564148)
--(axis cs:7.6418995,45.0564476);

\path [draw=firebrick165038]
(axis cs:7.6418995,45.0564476)
--(axis cs:7.6393794,45.0570379);

\path [draw=firebrick165038]
(axis cs:7.6418995,45.0564476)
--(axis cs:7.6418827,45.0564115);

\path [draw=firebrick165038]
(axis cs:7.6418995,45.0564476)
--(axis cs:7.6419281,45.0565114);

\path [draw=firebrick165038]
(axis cs:7.6375824,45.0574446)
--(axis cs:7.6374728,45.0574693);

\path [draw=firebrick165038]
(axis cs:7.6368444,45.0576189)
--(axis cs:7.6353695,45.0579885);

\path [draw=firebrick165038]
(axis cs:7.6353695,45.0579885)
--(axis cs:7.6353227,45.0580002);

\path [draw=firebrick165038]
(axis cs:7.6444883,45.0430957)
--(axis cs:7.6445428,45.0430773);

\path [draw=firebrick165038]
(axis cs:7.6351785,45.0750709)
--(axis cs:7.6352206,45.0750727);

\path [draw=firebrick165038]
(axis cs:7.6352206,45.0750727)
--(axis cs:7.6354494,45.0750825);

\path [draw=firebrick165038]
(axis cs:7.6354494,45.0750825)
--(axis cs:7.6357059,45.075094);

\path [draw=firebrick165038]
(axis cs:7.6354494,45.0750825)
--(axis cs:7.6353908,45.0749575);

\path [draw=firebrick165038]
(axis cs:7.6357059,45.075094)
--(axis cs:7.6357779,45.0750928);

\path [draw=firebrick165038]
(axis cs:7.6357059,45.075094)
--(axis cs:7.6356551,45.0749755);

\path [draw=firebrick165038]
(axis cs:7.6417658,45.0738254)
--(axis cs:7.6417326,45.073782);

\path [draw=lemonchiffon254254189]
(axis cs:7.6432892,45.0750376)
--(axis cs:7.6434612,45.0752605);

\path [draw=khaki203232129]
(axis cs:7.6434612,45.0752605)
--(axis cs:7.643395,45.0752484);

\path [draw=khaki203232129]
(axis cs:7.6434612,45.0752605)
--(axis cs:7.6435589,45.0752971);

\path [draw=crimson2226346]
(axis cs:7.661047,45.0760895)
--(axis cs:7.6610844,45.0760912);

\path [draw=firebrick165038]
(axis cs:7.6641938,45.0762305)
--(axis cs:7.6642635,45.0762365);

\path [draw=firebrick165038]
(axis cs:7.6645282,45.0762395)
--(axis cs:7.6649919,45.0762543);

\path [draw=firebrick165038]
(axis cs:7.6649919,45.0762543)
--(axis cs:7.6649957,45.0762088);

\path [draw=firebrick165038]
(axis cs:7.6677795,45.076373)
--(axis cs:7.6678327,45.0763738);

\path [draw=firebrick165038]
(axis cs:7.6388233,45.0529478)
--(axis cs:7.6388347,45.053068);

\path [draw=firebrick165038]
(axis cs:7.6388512,45.0533251)
--(axis cs:7.6389311,45.0541479);

\path [draw=firebrick165038]
(axis cs:7.6388512,45.0533251)
--(axis cs:7.6389038,45.0533024);

\path [draw=firebrick165038]
(axis cs:7.6389311,45.0541479)
--(axis cs:7.6389514,45.0543568);

\path [draw=firebrick165038]
(axis cs:7.6389237,45.0532935)
--(axis cs:7.6389038,45.0533024);

\path [draw=firebrick165038]
(axis cs:7.646096,45.0463903)
--(axis cs:7.6462064,45.0464245);

\path [draw=firebrick165038]
(axis cs:7.6462064,45.0464245)
--(axis cs:7.6462736,45.0464453);

\path [draw=firebrick165038]
(axis cs:7.6462736,45.0464453)
--(axis cs:7.6463331,45.0464604);

\path [draw=firebrick165038]
(axis cs:7.6465875,45.0465316)
--(axis cs:7.6466684,45.0465665);

\path [draw=firebrick165038]
(axis cs:7.6466684,45.0465665)
--(axis cs:7.6467345,45.0466071);

\path [draw=firebrick165038]
(axis cs:7.6467345,45.0466071)
--(axis cs:7.6467905,45.046653);

\path [draw=firebrick165038]
(axis cs:7.6458669,45.0462958)
--(axis cs:7.6458926,45.0463118);

\path [draw=firebrick165038]
(axis cs:7.6460118,45.0463032)
--(axis cs:7.6461735,45.0462188);

\path [draw=crimson2226346]
(axis cs:7.6545843,45.051328)
--(axis cs:7.653761,45.0502095);

\path [draw=coral24814282]
(axis cs:7.653761,45.0502095)
--(axis cs:7.6537415,45.0501797);

\path [draw=firebrick165038]
(axis cs:7.6488074,45.0344055)
--(axis cs:7.6483391,45.033988);

\path [draw=firebrick165038]
(axis cs:7.6819453,45.044447)
--(axis cs:7.682077,45.0447504);

\path [draw=firebrick165038]
(axis cs:7.6821221,45.0448541)
--(axis cs:7.6824169,45.0455333);

\path [draw=firebrick165038]
(axis cs:7.6824169,45.0455333)
--(axis cs:7.6824355,45.0455762);

\path [draw=firebrick165038]
(axis cs:7.6825139,45.045728)
--(axis cs:7.6828984,45.0462671);

\path [draw=firebrick165038]
(axis cs:7.6681536,45.0432637)
--(axis cs:7.668128,45.0432102);

\path [draw=firebrick165038]
(axis cs:7.668128,45.0432102)
--(axis cs:7.667917,45.0426884);

\path [draw=firebrick165038]
(axis cs:7.667917,45.0426884)
--(axis cs:7.6679861,45.042674);

\path [draw=firebrick165038]
(axis cs:7.6679861,45.042674)
--(axis cs:7.6682167,45.0426265);

\path [draw=firebrick165038]
(axis cs:7.6673868,45.0274483)
--(axis cs:7.6667596,45.0276239);

\path [draw=firebrick165038]
(axis cs:7.6661857,45.0868409)
--(axis cs:7.6661571,45.0868983);

\path [draw=firebrick165038]
(axis cs:7.665875,45.0871991)
--(axis cs:7.665841,45.0871576);

\path [draw=firebrick165038]
(axis cs:7.6660525,45.0869342)
--(axis cs:7.6661209,45.0869407);

\path [draw=firebrick165038]
(axis cs:7.6840871,45.0368362)
--(axis cs:7.6835479,45.0369468);

\path [draw=firebrick165038]
(axis cs:7.6431538,45.0345257)
--(axis cs:7.643195,45.0344998);

\path [draw=firebrick165038]
(axis cs:7.643195,45.0344998)
--(axis cs:7.644405,45.0338101);

\path [draw=crimson2226346]
(axis cs:7.644405,45.0338101)
--(axis cs:7.6444828,45.033765);

\path [draw=crimson2226346]
(axis cs:7.644405,45.0338101)
--(axis cs:7.6443844,45.033774);

\path [draw=crimson2226346]
(axis cs:7.644405,45.0338101)
--(axis cs:7.6444484,45.0338874);

\path [draw=firebrick165038]
(axis cs:7.6444828,45.033765)
--(axis cs:7.6460729,45.0328435);

\path [draw=firebrick165038]
(axis cs:7.6460729,45.0328435)
--(axis cs:7.6461088,45.0328227);

\path [draw=firebrick165038]
(axis cs:7.6617599,45.0497828)
--(axis cs:7.6620285,45.0496811);

\path [draw=firebrick165038]
(axis cs:7.6620285,45.0496811)
--(axis cs:7.6624583,45.0494827);

\path [draw=firebrick165038]
(axis cs:7.6624583,45.0494827)
--(axis cs:7.6628244,45.0492861);

\path [draw=firebrick165038]
(axis cs:7.6628244,45.0492861)
--(axis cs:7.6630158,45.049162);

\path [draw=firebrick165038]
(axis cs:7.6630158,45.049162)
--(axis cs:7.663205,45.0490433);

\path [draw=firebrick165038]
(axis cs:7.663205,45.0490433)
--(axis cs:7.6632639,45.0489978);

\path [draw=firebrick165038]
(axis cs:7.6632639,45.0489978)
--(axis cs:7.6635524,45.0487748);

\path [draw=firebrick165038]
(axis cs:7.6635524,45.0487748)
--(axis cs:7.6637665,45.0485989);

\path [draw=firebrick165038]
(axis cs:7.6637665,45.0485989)
--(axis cs:7.6637922,45.0485778);

\path [draw=firebrick165038]
(axis cs:7.6716381,45.0693921)
--(axis cs:7.6721994,45.0691773);

\path [draw=firebrick165038]
(axis cs:7.6723418,45.0691348)
--(axis cs:7.672869,45.0689382);

\path [draw=firebrick165038]
(axis cs:7.6702011,45.06998)
--(axis cs:7.670455,45.0703518);

\path [draw=firebrick165038]
(axis cs:7.636571,45.0681041)
--(axis cs:7.637604,45.0676992);

\path [draw=firebrick165038]
(axis cs:7.637604,45.0676992)
--(axis cs:7.6376716,45.0676727);

\path [draw=firebrick165038]
(axis cs:7.6376716,45.0676727)
--(axis cs:7.6381691,45.0687865);

\path [draw=darkseagreen134203102]
(axis cs:7.6555435,45.0714981)
--(axis cs:7.6555396,45.0714705);

\path [draw=firebrick165038]
(axis cs:7.6542801,45.0288786)
--(axis cs:7.6541575,45.0286542);

\path [draw=crimson2226346]
(axis cs:7.6542801,45.0288786)
--(axis cs:7.6542373,45.0288912);

\path [draw=firebrick165038]
(axis cs:7.6541575,45.0286542)
--(axis cs:7.6537412,45.027892);

\path [draw=crimson2226346]
(axis cs:7.6537412,45.027892)
--(axis cs:7.6537379,45.0278629);

\path [draw=khaki253210127]
(axis cs:7.6937549,45.0652952)
--(axis cs:7.6937495,45.0653173);

\path [draw=firebrick165038]
(axis cs:7.6356446,45.074951)
--(axis cs:7.6356551,45.0749755);

\path [draw=firebrick165038]
(axis cs:7.6352599,45.0738527)
--(axis cs:7.6365353,45.0738889);

\path [draw=firebrick165038]
(axis cs:7.6366786,45.0738932)
--(axis cs:7.6378184,45.0739296);

\path [draw=firebrick165038]
(axis cs:7.7054026,45.0602034)
--(axis cs:7.7053523,45.0598784);

\path [draw=firebrick165038]
(axis cs:7.7054026,45.0602034)
--(axis cs:7.7054663,45.0605851);

\path [draw=firebrick165038]
(axis cs:7.6876453,45.091267)
--(axis cs:7.6870999,45.0913141);

\path [draw=firebrick165038]
(axis cs:7.6869699,45.0913253)
--(axis cs:7.6851626,45.0914782);

\path [draw=firebrick165038]
(axis cs:7.6851626,45.0914782)
--(axis cs:7.6850342,45.0914891);

\path [draw=firebrick165038]
(axis cs:7.6850342,45.0914891)
--(axis cs:7.6850228,45.0914539);

\path [draw=firebrick165038]
(axis cs:7.6313976,45.066563)
--(axis cs:7.631433,45.0665544);

\path [draw=firebrick165038]
(axis cs:7.6316387,45.0663778)
--(axis cs:7.6312257,45.0654477);

\path [draw=firebrick165038]
(axis cs:7.6312257,45.0654477)
--(axis cs:7.6312114,45.0654156);

\path [draw=firebrick165038]
(axis cs:7.6310891,45.0651344)
--(axis cs:7.6308582,45.0645878);

\path [draw=firebrick165038]
(axis cs:7.6308582,45.0645878)
--(axis cs:7.6308466,45.0645605);

\path [draw=firebrick165038]
(axis cs:7.6307549,45.0643461)
--(axis cs:7.630713,45.0642525);

\path [draw=firebrick165038]
(axis cs:7.630713,45.0642525)
--(axis cs:7.6306481,45.0641047);

\path [draw=firebrick165038]
(axis cs:7.6306481,45.0641047)
--(axis cs:7.6299771,45.0625766);

\path [draw=firebrick165038]
(axis cs:7.6306481,45.0641047)
--(axis cs:7.6304049,45.0641597);

\path [draw=firebrick165038]
(axis cs:7.6299771,45.0625766)
--(axis cs:7.6299664,45.0625523);

\path [draw=firebrick165038]
(axis cs:7.6321302,45.066364)
--(axis cs:7.632162,45.0663565);

\path [draw=firebrick165038]
(axis cs:7.6329619,45.0661676)
--(axis cs:7.6337326,45.0659879);

\path [draw=firebrick165038]
(axis cs:7.6353771,45.0655972)
--(axis cs:7.6366235,45.0653033);

\path [draw=crimson2226346]
(axis cs:7.6366235,45.0653033)
--(axis cs:7.6363562,45.0647219);

\path [draw=firebrick165038]
(axis cs:7.6950651,45.0506708)
--(axis cs:7.6951475,45.0506158);

\path [draw=firebrick165038]
(axis cs:7.6951475,45.0506158)
--(axis cs:7.6952276,45.0506114);

\path [draw=firebrick165038]
(axis cs:7.6952276,45.0506114)
--(axis cs:7.6952092,45.0504698);

\path [draw=firebrick165038]
(axis cs:7.6952092,45.0504698)
--(axis cs:7.6951949,45.0503344);

\path [draw=firebrick165038]
(axis cs:7.6951949,45.0503344)
--(axis cs:7.6952074,45.0502914);

\path [draw=firebrick165038]
(axis cs:7.6952074,45.0502914)
--(axis cs:7.6953308,45.0500894);

\path [draw=firebrick165038]
(axis cs:7.6953308,45.0500894)
--(axis cs:7.6954988,45.0497951);

\path [draw=firebrick165038]
(axis cs:7.6954988,45.0497951)
--(axis cs:7.6955417,45.049689);

\path [draw=firebrick165038]
(axis cs:7.6955417,45.049689)
--(axis cs:7.6955256,45.0496297);

\path [draw=firebrick165038]
(axis cs:7.6955256,45.0496297)
--(axis cs:7.6953648,45.049271);

\path [draw=firebrick165038]
(axis cs:7.6953648,45.049271)
--(axis cs:7.6953308,45.0491914);

\path [draw=firebrick165038]
(axis cs:7.6953308,45.0491914)
--(axis cs:7.6952772,45.0491889);

\path [draw=firebrick165038]
(axis cs:7.6953308,45.0491914)
--(axis cs:7.6952166,45.0485736);

\path [draw=firebrick165038]
(axis cs:7.6952772,45.0491889)
--(axis cs:7.6950376,45.0491939);

\path [draw=firebrick165038]
(axis cs:7.6950376,45.0491939)
--(axis cs:7.6949465,45.0492344);

\path [draw=firebrick165038]
(axis cs:7.6949465,45.0492344)
--(axis cs:7.6949107,45.0493026);

\path [draw=firebrick165038]
(axis cs:7.6949107,45.0493026)
--(axis cs:7.6948714,45.0494099);

\path [draw=firebrick165038]
(axis cs:7.6949107,45.0493026)
--(axis cs:7.6949899,45.0495005);

\path [draw=firebrick165038]
(axis cs:7.6948714,45.0494099)
--(axis cs:7.6947731,45.0499896);

\path [draw=firebrick165038]
(axis cs:7.6947731,45.0499896)
--(axis cs:7.6947516,45.0501121);

\path [draw=firebrick165038]
(axis cs:7.6947516,45.0501121)
--(axis cs:7.6947442,45.0501887);

\path [draw=firebrick165038]
(axis cs:7.6947442,45.0501887)
--(axis cs:7.6947462,45.0502813);

\path [draw=firebrick165038]
(axis cs:7.6947462,45.0502813)
--(axis cs:7.6947185,45.0503566);

\path [draw=firebrick165038]
(axis cs:7.6947185,45.0503566)
--(axis cs:7.6947136,45.05037);

\path [draw=firebrick165038]
(axis cs:7.6947185,45.0503566)
--(axis cs:7.6946792,45.0490965);

\path [draw=firebrick165038]
(axis cs:7.6949899,45.0495005)
--(axis cs:7.695031,45.049522);

\path [draw=firebrick165038]
(axis cs:7.6949899,45.0495005)
--(axis cs:7.6950524,45.050036);

\path [draw=firebrick165038]
(axis cs:7.695031,45.049522)
--(axis cs:7.6950614,45.0495548);

\path [draw=firebrick165038]
(axis cs:7.6950614,45.0495548)
--(axis cs:7.6950757,45.0495713);

\path [draw=firebrick165038]
(axis cs:7.6950757,45.0495713)
--(axis cs:7.6951239,45.0495953);

\path [draw=firebrick165038]
(axis cs:7.6951239,45.0495953)
--(axis cs:7.6951972,45.0496407);

\path [draw=firebrick165038]
(axis cs:7.6951972,45.0496407)
--(axis cs:7.6952491,45.0499021);

\path [draw=firebrick165038]
(axis cs:7.6980003,45.0187973)
--(axis cs:7.6976515,45.0188277);

\path [draw=firebrick165038]
(axis cs:7.6381218,45.0200501)
--(axis cs:7.6385967,45.0207746);

\path [draw=firebrick165038]
(axis cs:7.6385967,45.0207746)
--(axis cs:7.6383055,45.0208813);

\path [draw=firebrick165038]
(axis cs:7.6383055,45.0208813)
--(axis cs:7.6380335,45.0209809);

\path [draw=coral24814282]
(axis cs:7.6491149,45.0736789)
--(axis cs:7.6492494,45.0738822);

\path [draw=crimson2226346]
(axis cs:7.6492494,45.0738822)
--(axis cs:7.649356,45.0743013);

\path [draw=crimson2226346]
(axis cs:7.649356,45.0743013)
--(axis cs:7.649473,45.0743278);

\path [draw=crimson2226346]
(axis cs:7.649356,45.0743013)
--(axis cs:7.6492369,45.0743721);

\path [draw=crimson2226346]
(axis cs:7.649473,45.0743278)
--(axis cs:7.649565,45.0745772);

\path [draw=crimson2226346]
(axis cs:7.649565,45.0745772)
--(axis cs:7.64931,45.0746052);

\path [draw=crimson2226346]
(axis cs:7.64931,45.0746052)
--(axis cs:7.6492369,45.0743721);

\path [draw=firebrick165038]
(axis cs:7.6401302,45.0674796)
--(axis cs:7.6393981,45.0676425);

\path [draw=firebrick165038]
(axis cs:7.6859324,45.044658)
--(axis cs:7.6859799,45.0446094);

\path [draw=firebrick165038]
(axis cs:7.6859799,45.0446094)
--(axis cs:7.6859681,45.0445667);

\path [draw=firebrick165038]
(axis cs:7.6859681,45.0445667)
--(axis cs:7.6858649,45.0440186);

\path [draw=firebrick165038]
(axis cs:7.6858649,45.0440186)
--(axis cs:7.6857026,45.0431518);

\path [draw=firebrick165038]
(axis cs:7.6857026,45.0431518)
--(axis cs:7.6856977,45.04304);

\path [draw=firebrick165038]
(axis cs:7.6856977,45.04304)
--(axis cs:7.685563,45.0426886);

\path [draw=firebrick165038]
(axis cs:7.685563,45.0426886)
--(axis cs:7.685322,45.0423447);

\path [draw=firebrick165038]
(axis cs:7.685322,45.0423447)
--(axis cs:7.6853039,45.0423187);

\path [draw=firebrick165038]
(axis cs:7.685322,45.0423447)
--(axis cs:7.6853413,45.0422598);

\path [draw=firebrick165038]
(axis cs:7.6853413,45.0422598)
--(axis cs:7.6853449,45.0417883);

\path [draw=firebrick165038]
(axis cs:7.6839968,45.0399258)
--(axis cs:7.6841571,45.0401521);

\path [draw=firebrick165038]
(axis cs:7.6841571,45.0401521)
--(axis cs:7.6841107,45.0406292);

\path [draw=firebrick165038]
(axis cs:7.6841571,45.0401521)
--(axis cs:7.6842415,45.0401999);

\path [draw=firebrick165038]
(axis cs:7.6841107,45.0406292)
--(axis cs:7.6842837,45.0408901);

\path [draw=firebrick165038]
(axis cs:7.6842415,45.0401999)
--(axis cs:7.6843196,45.0405427);

\path [draw=firebrick165038]
(axis cs:7.6843196,45.0405427)
--(axis cs:7.6844884,45.0407306);

\path [draw=firebrick165038]
(axis cs:7.6844884,45.0407306)
--(axis cs:7.6847247,45.0408126);

\path [draw=firebrick165038]
(axis cs:7.6847247,45.0408126)
--(axis cs:7.684788,45.0407947);

\path [draw=firebrick165038]
(axis cs:7.6911934,45.0470742)
--(axis cs:7.6906895,45.0465022);

\path [draw=firebrick165038]
(axis cs:7.6906895,45.0465022)
--(axis cs:7.6906227,45.046479);

\path [draw=firebrick165038]
(axis cs:7.6906227,45.046479)
--(axis cs:7.690476,45.0462964);

\path [draw=firebrick165038]
(axis cs:7.690476,45.0462964)
--(axis cs:7.6902832,45.0463908);

\path [draw=firebrick165038]
(axis cs:7.6880563,45.0477891)
--(axis cs:7.6881155,45.0478486);

\path [draw=firebrick165038]
(axis cs:7.6881155,45.0478486)
--(axis cs:7.6882798,45.0480807);

\path [draw=firebrick165038]
(axis cs:7.6882798,45.0480807)
--(axis cs:7.6883629,45.0485208);

\path [draw=firebrick165038]
(axis cs:7.6921123,45.047902)
--(axis cs:7.6929006,45.0477206);

\path [draw=firebrick165038]
(axis cs:7.6929006,45.0477206)
--(axis cs:7.6929314,45.0476879);

\path [draw=firebrick165038]
(axis cs:7.6929314,45.0476879)
--(axis cs:7.6929134,45.0476408);

\path [draw=firebrick165038]
(axis cs:7.6929134,45.0476408)
--(axis cs:7.6928852,45.0475991);

\path [draw=firebrick165038]
(axis cs:7.6928852,45.0475991)
--(axis cs:7.6928566,45.0475521);

\path [draw=firebrick165038]
(axis cs:7.694671,45.0483206)
--(axis cs:7.6945107,45.0485429);

\path [draw=firebrick165038]
(axis cs:7.694671,45.0483206)
--(axis cs:7.6946967,45.0483306);

\path [draw=firebrick165038]
(axis cs:7.694671,45.0483206)
--(axis cs:7.6946503,45.0483046);

\path [draw=firebrick165038]
(axis cs:7.6945107,45.0485429)
--(axis cs:7.6944499,45.0485871);

\path [draw=firebrick165038]
(axis cs:7.6944499,45.0485871)
--(axis cs:7.6942883,45.0486184);

\path [draw=firebrick165038]
(axis cs:7.6944499,45.0485871)
--(axis cs:7.6946792,45.0490965);

\path [draw=firebrick165038]
(axis cs:7.6944499,45.0485871)
--(axis cs:7.6945873,45.0485766);

\path [draw=firebrick165038]
(axis cs:7.6942883,45.0486184)
--(axis cs:7.6938333,45.0487209);

\path [draw=firebrick165038]
(axis cs:7.6942883,45.0486184)
--(axis cs:7.6944654,45.0489635);

\path [draw=firebrick165038]
(axis cs:7.6938333,45.0487209)
--(axis cs:7.6937808,45.0487185);

\path [draw=firebrick165038]
(axis cs:7.6937808,45.0487185)
--(axis cs:7.6937346,45.0486801);

\path [draw=firebrick165038]
(axis cs:7.6937346,45.0486801)
--(axis cs:7.6936337,45.0484294);

\path [draw=firebrick165038]
(axis cs:7.6936337,45.0484294)
--(axis cs:7.6936523,45.0483683);

\path [draw=firebrick165038]
(axis cs:7.6936523,45.0483683)
--(axis cs:7.693685,45.0483205);

\path [draw=firebrick165038]
(axis cs:7.693685,45.0483205)
--(axis cs:7.6937434,45.0482611);

\path [draw=firebrick165038]
(axis cs:7.6937434,45.0482611)
--(axis cs:7.6939559,45.0481473);

\path [draw=firebrick165038]
(axis cs:7.6939559,45.0481473)
--(axis cs:7.6944416,45.0479427);

\path [draw=firebrick165038]
(axis cs:7.6944416,45.0479427)
--(axis cs:7.6946587,45.0478157);

\path [draw=firebrick165038]
(axis cs:7.6946587,45.0478157)
--(axis cs:7.6947148,45.0477315);

\path [draw=firebrick165038]
(axis cs:7.6947148,45.0477315)
--(axis cs:7.6947622,45.0476513);

\path [draw=firebrick165038]
(axis cs:7.6947622,45.0476513)
--(axis cs:7.6947653,45.0475905);

\path [draw=firebrick165038]
(axis cs:7.6947653,45.0475905)
--(axis cs:7.6947272,45.0475505);

\path [draw=firebrick165038]
(axis cs:7.6829926,45.0364723)
--(axis cs:7.6829227,45.036473);

\path [draw=firebrick165038]
(axis cs:7.6829227,45.036473)
--(axis cs:7.6828579,45.0365069);

\path [draw=firebrick165038]
(axis cs:7.6828579,45.0365069)
--(axis cs:7.6827265,45.0365863);

\path [draw=firebrick165038]
(axis cs:7.6827265,45.0365863)
--(axis cs:7.6826549,45.0366695);

\path [draw=crimson2226346]
(axis cs:7.6826549,45.0366695)
--(axis cs:7.6825416,45.0367986);

\path [draw=crimson2226346]
(axis cs:7.6825416,45.0367986)
--(axis cs:7.6824587,45.0369444);

\path [draw=coral24814282]
(axis cs:7.6824587,45.0369444)
--(axis cs:7.6824316,45.0370269);

\path [draw=coral24814282]
(axis cs:7.6824316,45.0370269)
--(axis cs:7.6823871,45.0372175);

\path [draw=coral24814282]
(axis cs:7.6823871,45.0372175)
--(axis cs:7.6823874,45.0373521);

\path [draw=crimson2226346]
(axis cs:7.6560444,45.0686789)
--(axis cs:7.6560388,45.0686648);

\path [draw=crimson2226346]
(axis cs:7.6560444,45.0686789)
--(axis cs:7.6560304,45.0687232);

\path [draw=crimson2226346]
(axis cs:7.6557425,45.0688332)
--(axis cs:7.6559928,45.0687475);

\path [draw=crimson2226346]
(axis cs:7.6559928,45.0687475)
--(axis cs:7.6560304,45.0687232);

\path [draw=firebrick165038]
(axis cs:7.6562269,45.0686109)
--(axis cs:7.6562529,45.0686288);

\path [draw=firebrick165038]
(axis cs:7.6562529,45.0686288)
--(axis cs:7.6563076,45.0686292);

\path [draw=firebrick165038]
(axis cs:7.6563076,45.0686292)
--(axis cs:7.6565703,45.0685416);

\path [draw=coral24814282]
(axis cs:7.6556066,45.0689043)
--(axis cs:7.6555771,45.0688645);

\path [draw=coral24814282]
(axis cs:7.6555771,45.0688645)
--(axis cs:7.6555736,45.0688191);

\path [draw=firebrick165038]
(axis cs:7.6382884,45.0565198)
--(axis cs:7.6382402,45.056429);

\path [draw=firebrick165038]
(axis cs:7.6382402,45.056429)
--(axis cs:7.6382322,45.0564139);

\path [draw=firebrick165038]
(axis cs:7.6382322,45.0564139)
--(axis cs:7.6381807,45.0563171);

\path [draw=firebrick165038]
(axis cs:7.6382322,45.0564139)
--(axis cs:7.6380663,45.0564617);

\path [draw=firebrick165038]
(axis cs:7.6381807,45.0563171)
--(axis cs:7.6381643,45.0562863);

\path [draw=firebrick165038]
(axis cs:7.6381807,45.0563171)
--(axis cs:7.6380999,45.0563366);

\path [draw=firebrick165038]
(axis cs:7.6381643,45.0562863)
--(axis cs:7.6379071,45.0557811);

\path [draw=firebrick165038]
(axis cs:7.6379071,45.0557811)
--(axis cs:7.6379071,45.0556858);

\path [draw=firebrick165038]
(axis cs:7.6379071,45.0556858)
--(axis cs:7.6380169,45.055626);

\path [draw=firebrick165038]
(axis cs:7.6380169,45.055626)
--(axis cs:7.6381926,45.0555773);

\path [draw=firebrick165038]
(axis cs:7.6381926,45.0555773)
--(axis cs:7.6385487,45.0555234);

\path [draw=firebrick165038]
(axis cs:7.6385487,45.0555234)
--(axis cs:7.638891,45.0554419);

\path [draw=firebrick165038]
(axis cs:7.638891,45.0554419)
--(axis cs:7.6395312,45.0552251);

\path [draw=firebrick165038]
(axis cs:7.6380663,45.0564617)
--(axis cs:7.6379532,45.0564605);

\path [draw=firebrick165038]
(axis cs:7.6380663,45.0564617)
--(axis cs:7.6381239,45.0565687);

\path [draw=firebrick165038]
(axis cs:7.6379532,45.0564605)
--(axis cs:7.6378988,45.0564493);

\path [draw=firebrick165038]
(axis cs:7.6379532,45.0564605)
--(axis cs:7.63798,45.0565328);

\path [draw=firebrick165038]
(axis cs:7.6378988,45.0564493)
--(axis cs:7.6377564,45.0564125);

\path [draw=firebrick165038]
(axis cs:7.6377564,45.0564125)
--(axis cs:7.6376253,45.0563865);

\path [draw=firebrick165038]
(axis cs:7.6376253,45.0563865)
--(axis cs:7.6374041,45.0563759);

\path [draw=firebrick165038]
(axis cs:7.6374041,45.0563759)
--(axis cs:7.6372225,45.0563607);

\path [draw=firebrick165038]
(axis cs:7.6372225,45.0563607)
--(axis cs:7.6370657,45.0563375);

\path [draw=firebrick165038]
(axis cs:7.6370657,45.0563375)
--(axis cs:7.637017,45.0563153);

\path [draw=firebrick165038]
(axis cs:7.637017,45.0563153)
--(axis cs:7.6370312,45.0562511);

\path [draw=firebrick165038]
(axis cs:7.6370312,45.0562511)
--(axis cs:7.6370735,45.0562245);

\path [draw=firebrick165038]
(axis cs:7.6370735,45.0562245)
--(axis cs:7.6372774,45.0561946);

\path [draw=firebrick165038]
(axis cs:7.6372774,45.0561946)
--(axis cs:7.6374389,45.0561802);

\path [draw=firebrick165038]
(axis cs:7.6374389,45.0561802)
--(axis cs:7.6376036,45.0561846);

\path [draw=firebrick165038]
(axis cs:7.6376036,45.0561846)
--(axis cs:7.6377965,45.0562378);

\path [draw=firebrick165038]
(axis cs:7.6377965,45.0562378)
--(axis cs:7.637922,45.0562987);

\path [draw=firebrick165038]
(axis cs:7.637922,45.0562987)
--(axis cs:7.6379863,45.0563319);

\path [draw=firebrick165038]
(axis cs:7.6379863,45.0563319)
--(axis cs:7.6380428,45.0563486);

\path [draw=firebrick165038]
(axis cs:7.6380428,45.0563486)
--(axis cs:7.6380999,45.0563366);

\path [draw=firebrick165038]
(axis cs:7.6381239,45.0565687)
--(axis cs:7.6382331,45.0568185);

\path [draw=firebrick165038]
(axis cs:7.6382331,45.0568185)
--(axis cs:7.6382263,45.0568465);

\path [draw=firebrick165038]
(axis cs:7.6382263,45.0568465)
--(axis cs:7.6381157,45.0568754);

\path [draw=firebrick165038]
(axis cs:7.6381157,45.0568754)
--(axis cs:7.6380747,45.0568629);

\path [draw=firebrick165038]
(axis cs:7.6380747,45.0568629)
--(axis cs:7.6379683,45.0566242);

\path [draw=firebrick165038]
(axis cs:7.6379683,45.0566242)
--(axis cs:7.6379588,45.0565793);

\path [draw=firebrick165038]
(axis cs:7.6379588,45.0565793)
--(axis cs:7.63798,45.0565328);

\path [draw=firebrick165038]
(axis cs:7.6927791,45.0808542)
--(axis cs:7.6927469,45.080837);

\path [draw=firebrick165038]
(axis cs:7.6927469,45.080837)
--(axis cs:7.6927158,45.0808185);

\path [draw=firebrick165038]
(axis cs:7.6927158,45.0808185)
--(axis cs:7.6927087,45.0807881);

\path [draw=firebrick165038]
(axis cs:7.6927087,45.0807881)
--(axis cs:7.6926882,45.0803676);

\path [draw=firebrick165038]
(axis cs:7.6926882,45.0803676)
--(axis cs:7.6926989,45.0803577);

\path [draw=firebrick165038]
(axis cs:7.6926989,45.0803577)
--(axis cs:7.6927214,45.0803463);

\path [draw=firebrick165038]
(axis cs:7.6927214,45.0803463)
--(axis cs:7.6927449,45.0803431);

\path [draw=firebrick165038]
(axis cs:7.6909633,45.0541286)
--(axis cs:7.690866,45.0541618);

\path [draw=firebrick165038]
(axis cs:7.690866,45.0541618)
--(axis cs:7.6905846,45.0542193);

\path [draw=firebrick165038]
(axis cs:7.6905846,45.0542193)
--(axis cs:7.6904908,45.0542393);

\path [draw=firebrick165038]
(axis cs:7.6904908,45.0542393)
--(axis cs:7.6904307,45.0542768);

\path [draw=firebrick165038]
(axis cs:7.6904307,45.0542768)
--(axis cs:7.6903847,45.0543418);

\path [draw=firebrick165038]
(axis cs:7.6903847,45.0543418)
--(axis cs:7.6903705,45.0544318);

\path [draw=firebrick165038]
(axis cs:7.6372951,45.0329307)
--(axis cs:7.6372839,45.0324526);

\path [draw=firebrick165038]
(axis cs:7.6372839,45.0324526)
--(axis cs:7.6373073,45.0324056);

\path [draw=firebrick165038]
(axis cs:7.6373073,45.0324056)
--(axis cs:7.6373832,45.0323851);

\path [draw=firebrick165038]
(axis cs:7.6373832,45.0323851)
--(axis cs:7.6374957,45.0323758);

\path [draw=firebrick165038]
(axis cs:7.63694,45.0330242)
--(axis cs:7.6369167,45.0325798);

\path [draw=firebrick165038]
(axis cs:7.63694,45.0330242)
--(axis cs:7.6368609,45.0330435);

\path [draw=firebrick165038]
(axis cs:7.6369167,45.0325798)
--(axis cs:7.6368729,45.0325577);

\path [draw=firebrick165038]
(axis cs:7.6368729,45.0325577)
--(axis cs:7.6367462,45.032555);

\path [draw=firebrick165038]
(axis cs:7.6367462,45.032555)
--(axis cs:7.6365358,45.0326252);

\path [draw=firebrick165038]
(axis cs:7.6365358,45.0326252)
--(axis cs:7.6365106,45.0326499);

\path [draw=firebrick165038]
(axis cs:7.6365106,45.0326499)
--(axis cs:7.6365032,45.0326797);

\path [draw=firebrick165038]
(axis cs:7.6365032,45.0326797)
--(axis cs:7.6365434,45.032806);

\path [draw=firebrick165038]
(axis cs:7.6365434,45.032806)
--(axis cs:7.6366021,45.0330043);

\path [draw=firebrick165038]
(axis cs:7.6366021,45.0330043)
--(axis cs:7.6366391,45.0330696);

\path [draw=firebrick165038]
(axis cs:7.6366391,45.0330696)
--(axis cs:7.6366848,45.0330789);

\path [draw=firebrick165038]
(axis cs:7.6366848,45.0330789)
--(axis cs:7.636762,45.0330681);

\path [draw=firebrick165038]
(axis cs:7.636762,45.0330681)
--(axis cs:7.6368609,45.0330435);

\path [draw=firebrick165038]
(axis cs:7.6860248,45.0818965)
--(axis cs:7.6860861,45.081943);

\path [draw=firebrick165038]
(axis cs:7.6860248,45.0818965)
--(axis cs:7.6853249,45.0823618);

\path [draw=firebrick165038]
(axis cs:7.6860248,45.0818965)
--(axis cs:7.6862146,45.0817721);

\path [draw=firebrick165038]
(axis cs:7.6860861,45.081943)
--(axis cs:7.6861018,45.081955);

\path [draw=firebrick165038]
(axis cs:7.6861018,45.081955)
--(axis cs:7.6862295,45.0821254);

\path [draw=firebrick165038]
(axis cs:7.6862295,45.0821254)
--(axis cs:7.6865112,45.0825692);

\path [draw=firebrick165038]
(axis cs:7.6308032,45.0774767)
--(axis cs:7.6307849,45.0773733);

\path [draw=firebrick165038]
(axis cs:7.6307849,45.0773733)
--(axis cs:7.6307851,45.0771984);

\path [draw=firebrick165038]
(axis cs:7.6307851,45.0771984)
--(axis cs:7.6307868,45.0771043);

\path [draw=firebrick165038]
(axis cs:7.6307868,45.0771043)
--(axis cs:7.6308025,45.0770628);

\path [draw=firebrick165038]
(axis cs:7.6308025,45.0770628)
--(axis cs:7.6308221,45.077038);

\path [draw=firebrick165038]
(axis cs:7.6308221,45.077038)
--(axis cs:7.6308331,45.0770052);

\path [draw=firebrick165038]
(axis cs:7.6308331,45.0770052)
--(axis cs:7.6308314,45.0768871);

\path [draw=crimson2226346]
(axis cs:7.6663367,45.0249294)
--(axis cs:7.6663261,45.0249317);

\path [draw=crimson2226346]
(axis cs:7.6663261,45.0249317)
--(axis cs:7.6661735,45.0249637);

\path [draw=crimson2226346]
(axis cs:7.6660881,45.0265253)
--(axis cs:7.6659652,45.0261844);

\path [draw=coral24814282]
(axis cs:7.6659652,45.0261844)
--(axis cs:7.6658961,45.0260061);

\path [draw=coral24814282]
(axis cs:7.6659652,45.0261844)
--(axis cs:7.6661041,45.0261565);

\path [draw=khaki253210127]
(axis cs:7.6658961,45.0260061)
--(axis cs:7.6654778,45.0260846);

\path [draw=crimson2226346]
(axis cs:7.6658961,45.0260061)
--(axis cs:7.6657256,45.0255708);

\path [draw=coral24814282]
(axis cs:7.6654778,45.0260846)
--(axis cs:7.6653802,45.02582);

\path [draw=crimson2226346]
(axis cs:7.6653802,45.02582)
--(axis cs:7.6652087,45.0253505);

\path [draw=coral24814282]
(axis cs:7.6653802,45.02582)
--(axis cs:7.6654926,45.0257965);

\path [draw=crimson2226346]
(axis cs:7.6652087,45.0253505)
--(axis cs:7.6651076,45.025088);

\path [draw=crimson2226346]
(axis cs:7.6652087,45.0253505)
--(axis cs:7.6652765,45.0253349);

\path [draw=coral24814282]
(axis cs:7.6651076,45.025088)
--(axis cs:7.6652368,45.0250634);

\path [draw=coral24814282]
(axis cs:7.6652368,45.0250634)
--(axis cs:7.6652772,45.0250876);

\path [draw=coral24814282]
(axis cs:7.6652772,45.0250876)
--(axis cs:7.66533,45.0251688);

\path [draw=coral24814282]
(axis cs:7.66533,45.0251688)
--(axis cs:7.6653704,45.0252017);

\path [draw=coral24814282]
(axis cs:7.6653704,45.0252017)
--(axis cs:7.6655629,45.0251655);

\path [draw=coral24814282]
(axis cs:7.6653704,45.0252017)
--(axis cs:7.665337,45.0252361);

\path [draw=crimson2226346]
(axis cs:7.6655629,45.0251655)
--(axis cs:7.6657256,45.0255708);

\path [draw=crimson2226346]
(axis cs:7.6657256,45.0255708)
--(axis cs:7.6658543,45.0255446);

\path [draw=crimson2226346]
(axis cs:7.6657256,45.0255708)
--(axis cs:7.665593,45.0255967);

\path [draw=crimson2226346]
(axis cs:7.6665203,45.0260779)
--(axis cs:7.6665983,45.0262344);

\path [draw=crimson2226346]
(axis cs:7.6665203,45.0260779)
--(axis cs:7.6663563,45.0256545);

\path [draw=crimson2226346]
(axis cs:7.6665203,45.0260779)
--(axis cs:7.6661041,45.0261565);

\path [draw=crimson2226346]
(axis cs:7.6665983,45.0262344)
--(axis cs:7.6666607,45.0262733);

\path [draw=crimson2226346]
(axis cs:7.6666607,45.0262733)
--(axis cs:7.6667452,45.0262954);

\path [draw=crimson2226346]
(axis cs:7.6667452,45.0262954)
--(axis cs:7.6668259,45.0263189);

\path [draw=firebrick165038]
(axis cs:7.6668259,45.0263189)
--(axis cs:7.6669434,45.0263461);

\path [draw=crimson2226346]
(axis cs:7.6656494,45.025027)
--(axis cs:7.6657627,45.02531);

\path [draw=crimson2226346]
(axis cs:7.6657627,45.02531)
--(axis cs:7.6658543,45.0255446);

\path [draw=crimson2226346]
(axis cs:7.6657627,45.02531)
--(axis cs:7.666191,45.0252257);

\path [draw=crimson2226346]
(axis cs:7.6658543,45.0255446)
--(axis cs:7.6659337,45.0257369);

\path [draw=crimson2226346]
(axis cs:7.6659337,45.0257369)
--(axis cs:7.6661041,45.0261565);

\path [draw=crimson2226346]
(axis cs:7.6659337,45.0257369)
--(axis cs:7.6663563,45.0256545);

\path [draw=crimson2226346]
(axis cs:7.6663563,45.0256545)
--(axis cs:7.666191,45.0252257);

\path [draw=crimson2226346]
(axis cs:7.666191,45.0252257)
--(axis cs:7.6661629,45.0251551);

\path [draw=crimson2226346]
(axis cs:7.665337,45.0252361)
--(axis cs:7.6653264,45.0252715);

\path [draw=crimson2226346]
(axis cs:7.6653264,45.0252715)
--(axis cs:7.6653132,45.0253056);

\path [draw=crimson2226346]
(axis cs:7.6653132,45.0253056)
--(axis cs:7.6652765,45.0253349);

\path [draw=coral24814282]
(axis cs:7.6654926,45.0257965)
--(axis cs:7.6655202,45.0257689);

\path [draw=coral24814282]
(axis cs:7.6655202,45.0257689)
--(axis cs:7.6655289,45.0257365);

\path [draw=crimson2226346]
(axis cs:7.6655289,45.0257365)
--(axis cs:7.6655066,45.0256742);

\path [draw=crimson2226346]
(axis cs:7.6655066,45.0256742)
--(axis cs:7.665519,45.0256402);

\path [draw=crimson2226346]
(axis cs:7.665519,45.0256402)
--(axis cs:7.6655476,45.0256138);

\path [draw=crimson2226346]
(axis cs:7.6655476,45.0256138)
--(axis cs:7.665593,45.0255967);

\path [draw=coral24814282]
(axis cs:7.6661735,45.0249637)
--(axis cs:7.6661313,45.0249729);

\path [draw=coral24814282]
(axis cs:7.6661313,45.0249729)
--(axis cs:7.6661296,45.0250066);

\path [draw=crimson2226346]
(axis cs:7.6661296,45.0250066)
--(axis cs:7.6661346,45.0250637);

\path [draw=crimson2226346]
(axis cs:7.6661346,45.0250637)
--(axis cs:7.6661629,45.0251551);

\path [draw=firebrick165038]
(axis cs:7.7104876,45.0628531)
--(axis cs:7.7105778,45.0627289);

\path [draw=firebrick165038]
(axis cs:7.7105778,45.0627289)
--(axis cs:7.7105984,45.0627002);

\path [draw=firebrick165038]
(axis cs:7.7105984,45.0627002)
--(axis cs:7.71064,45.0627136);

\path [draw=firebrick165038]
(axis cs:7.7105984,45.0627002)
--(axis cs:7.7106714,45.0626059);

\path [draw=firebrick165038]
(axis cs:7.71064,45.0627136)
--(axis cs:7.7107474,45.0627213);

\path [draw=firebrick165038]
(axis cs:7.7107474,45.0627213)
--(axis cs:7.7107863,45.0627081);

\path [draw=firebrick165038]
(axis cs:7.7107863,45.0627081)
--(axis cs:7.7108641,45.0626081);

\path [draw=firebrick165038]
(axis cs:7.7108641,45.0626081)
--(axis cs:7.7109185,45.0625454);

\path [draw=firebrick165038]
(axis cs:7.6903502,45.0279579)
--(axis cs:7.6903553,45.0279177);

\path [draw=firebrick165038]
(axis cs:7.6903553,45.0279177)
--(axis cs:7.6903862,45.0278894);

\path [draw=firebrick165038]
(axis cs:7.6903862,45.0278894)
--(axis cs:7.6904324,45.027872);

\path [draw=firebrick165038]
(axis cs:7.6904324,45.027872)
--(axis cs:7.6904971,45.0278611);

\path [draw=firebrick165038]
(axis cs:7.6904971,45.0278611)
--(axis cs:7.690608,45.0278524);

\path [draw=firebrick165038]
(axis cs:7.690608,45.0278524)
--(axis cs:7.6907836,45.0278655);

\path [draw=firebrick165038]
(axis cs:7.6907836,45.0278655)
--(axis cs:7.6908672,45.0278901);

\path [draw=firebrick165038]
(axis cs:7.6908672,45.0278901)
--(axis cs:7.6909882,45.027944);

\path [draw=firebrick165038]
(axis cs:7.6909882,45.027944)
--(axis cs:7.6911607,45.0280532);

\path [draw=firebrick165038]
(axis cs:7.6911607,45.0280532)
--(axis cs:7.6912951,45.0281551);

\path [draw=coral24814282]
(axis cs:7.680373,45.0793303)
--(axis cs:7.6803822,45.0793514);

\path [draw=coral24814282]
(axis cs:7.6803822,45.0793514)
--(axis cs:7.6803804,45.0793829);

\path [draw=coral24814282]
(axis cs:7.6803804,45.0793829)
--(axis cs:7.6803733,45.079417);

\path [draw=coral24814282]
(axis cs:7.6803733,45.079417)
--(axis cs:7.6803612,45.079457);

\path [draw=coral24814282]
(axis cs:7.6803612,45.079457)
--(axis cs:7.6802258,45.0797937);

\path [draw=khaki253210127]
(axis cs:7.6802258,45.0797937)
--(axis cs:7.6802106,45.0798389);

\path [draw=khaki253210127]
(axis cs:7.6802106,45.0798389)
--(axis cs:7.6801964,45.0798882);

\path [draw=khaki253210127]
(axis cs:7.6801964,45.0798882)
--(axis cs:7.6801915,45.0799214);

\path [draw=khaki253210127]
(axis cs:7.6801915,45.0799214)
--(axis cs:7.6801963,45.0799866);

\path [draw=khaki253210127]
(axis cs:7.6801963,45.0799866)
--(axis cs:7.6802135,45.0800466);

\path [draw=khaki253210127]
(axis cs:7.6802135,45.0800466)
--(axis cs:7.68024,45.0801133);

\path [draw=khaki253210127]
(axis cs:7.68024,45.0801133)
--(axis cs:7.6802709,45.0801733);

\path [draw=coral24814282]
(axis cs:7.6802709,45.0801733)
--(axis cs:7.680379,45.0803609);

\path [draw=coral24814282]
(axis cs:7.680379,45.0803609)
--(axis cs:7.680411,45.0804121);

\path [draw=coral24814282]
(axis cs:7.680411,45.0804121)
--(axis cs:7.6804439,45.0804568);

\path [draw=firebrick165038]
(axis cs:7.687056,45.0400601)
--(axis cs:7.6870368,45.0399959);

\path [draw=firebrick165038]
(axis cs:7.6870368,45.0399959)
--(axis cs:7.6870352,45.0399562);

\path [draw=firebrick165038]
(axis cs:7.6870352,45.0399562)
--(axis cs:7.687043,45.0399332);

\path [draw=firebrick165038]
(axis cs:7.687043,45.0399332)
--(axis cs:7.6870761,45.0399158);

\path [draw=firebrick165038]
(axis cs:7.6870761,45.0399158)
--(axis cs:7.6878954,45.0395296);

\path [draw=firebrick165038]
(axis cs:7.6878954,45.0395296)
--(axis cs:7.6879237,45.039509);

\path [draw=firebrick165038]
(axis cs:7.7104781,45.0236872)
--(axis cs:7.7104565,45.0234031);

\path [draw=firebrick165038]
(axis cs:7.7104565,45.0234031)
--(axis cs:7.7104121,45.0232097);

\path [draw=firebrick165038]
(axis cs:7.7104121,45.0232097)
--(axis cs:7.7102851,45.0229236);

\path [draw=firebrick165038]
(axis cs:7.7102851,45.0229236)
--(axis cs:7.7101825,45.0227626);

\path [draw=firebrick165038]
(axis cs:7.7101825,45.0227626)
--(axis cs:7.7100764,45.0226666);

\path [draw=firebrick165038]
(axis cs:7.7100764,45.0226666)
--(axis cs:7.7097455,45.0224572);

\path [draw=firebrick165038]
(axis cs:7.7097455,45.0224572)
--(axis cs:7.7095671,45.0223633);

\path [draw=firebrick165038]
(axis cs:7.7095671,45.0223633)
--(axis cs:7.7094083,45.0220871);

\path [draw=firebrick165038]
(axis cs:7.7003072,45.024447)
--(axis cs:7.7002062,45.0243874);

\path [draw=firebrick165038]
(axis cs:7.7002062,45.0243874)
--(axis cs:7.7001409,45.0242996);

\path [draw=firebrick165038]
(axis cs:7.7001409,45.0242996)
--(axis cs:7.6999787,45.0242222);

\path [draw=firebrick165038]
(axis cs:7.6999787,45.0242222)
--(axis cs:7.6995849,45.0241091);

\path [draw=firebrick165038]
(axis cs:7.6955921,45.0342534)
--(axis cs:7.6959363,45.0345168);

\path [draw=firebrick165038]
(axis cs:7.6955921,45.0342534)
--(axis cs:7.6957462,45.0341796);

\path [draw=firebrick165038]
(axis cs:7.6955921,45.0342534)
--(axis cs:7.6952876,45.0343983);

\path [draw=firebrick165038]
(axis cs:7.6959363,45.0345168)
--(axis cs:7.695996,45.0345619);

\path [draw=firebrick165038]
(axis cs:7.695996,45.0345619)
--(axis cs:7.6961963,45.0345632);

\path [draw=coral24814282]
(axis cs:7.6545074,45.0854456)
--(axis cs:7.6548613,45.0852436);

\path [draw=khaki253210127]
(axis cs:7.6548613,45.0852436)
--(axis cs:7.6549096,45.0852246);

\path [draw=khaki253210127]
(axis cs:7.6549096,45.0852246)
--(axis cs:7.6555667,45.0851415);

\path [draw=crimson2226346]
(axis cs:7.6713107,45.0244215)
--(axis cs:7.6717791,45.0243703);

\path [draw=crimson2226346]
(axis cs:7.6717791,45.0243703)
--(axis cs:7.6718604,45.0244019);

\path [draw=crimson2226346]
(axis cs:7.6717791,45.0243703)
--(axis cs:7.6719335,45.0243358);

\path [draw=crimson2226346]
(axis cs:7.6718604,45.0244019)
--(axis cs:7.671897,45.0244881);

\path [draw=firebrick165038]
(axis cs:7.671897,45.0244881)
--(axis cs:7.6720718,45.0250513);

\path [draw=firebrick165038]
(axis cs:7.6720718,45.0250513)
--(axis cs:7.6721165,45.0250772);

\path [draw=firebrick165038]
(axis cs:7.6721165,45.0250772)
--(axis cs:7.6722547,45.025103);

\path [draw=firebrick165038]
(axis cs:7.6722547,45.025103)
--(axis cs:7.6723726,45.0251289);

\path [draw=firebrick165038]
(axis cs:7.6723726,45.0251289)
--(axis cs:7.6724377,45.0252036);

\path [draw=firebrick165038]
(axis cs:7.6724377,45.0252036)
--(axis cs:7.6724661,45.0253099);

\path [draw=firebrick165038]
(axis cs:7.6724661,45.0253099)
--(axis cs:7.672832,45.0252496);

\path [draw=firebrick165038]
(axis cs:7.672832,45.0252496)
--(axis cs:7.6729011,45.0252036);

\path [draw=firebrick165038]
(axis cs:7.6729011,45.0252036)
--(axis cs:7.6729702,45.025149);

\path [draw=firebrick165038]
(axis cs:7.6729702,45.025149)
--(axis cs:7.6730028,45.0250599);

\path [draw=firebrick165038]
(axis cs:7.6730028,45.0250599)
--(axis cs:7.6728361,45.024491);

\path [draw=firebrick165038]
(axis cs:7.6728361,45.024491)
--(axis cs:7.6727792,45.0242841);

\path [draw=firebrick165038]
(axis cs:7.6728361,45.024491)
--(axis cs:7.6730307,45.0244675);

\path [draw=firebrick165038]
(axis cs:7.6727792,45.0242841)
--(axis cs:7.6727141,45.0242898);

\path [draw=firebrick165038]
(axis cs:7.6727141,45.0242898)
--(axis cs:7.6726003,45.0242985);

\path [draw=firebrick165038]
(axis cs:7.6726003,45.0242985)
--(axis cs:7.6725108,45.0242841);

\path [draw=firebrick165038]
(axis cs:7.6725108,45.0242841)
--(axis cs:7.6724499,45.0242036);

\path [draw=firebrick165038]
(axis cs:7.6724499,45.0242036)
--(axis cs:7.6723564,45.0241289);

\path [draw=firebrick165038]
(axis cs:7.6723564,45.0241289)
--(axis cs:7.6723076,45.0241893);

\path [draw=firebrick165038]
(axis cs:7.6723564,45.0241289)
--(axis cs:7.6722443,45.0236727);

\path [draw=firebrick165038]
(axis cs:7.6723076,45.0241893)
--(axis cs:7.6722466,45.0242467);

\path [draw=crimson2226346]
(axis cs:7.6722466,45.0242467)
--(axis cs:7.6721856,45.0242812);

\path [draw=crimson2226346]
(axis cs:7.6721856,45.0242812)
--(axis cs:7.6721084,45.0242985);

\path [draw=crimson2226346]
(axis cs:7.6721084,45.0242985)
--(axis cs:7.6719335,45.0243358);

\path [draw=firebrick165038]
(axis cs:7.6917376,45.0281455)
--(axis cs:7.6919975,45.028005);

\path [draw=firebrick165038]
(axis cs:7.6919975,45.028005)
--(axis cs:7.6921765,45.0278738);

\path [draw=firebrick165038]
(axis cs:7.6921765,45.0278738)
--(axis cs:7.6924232,45.0277843);

\path [draw=firebrick165038]
(axis cs:7.6835792,45.0199022)
--(axis cs:7.6834693,45.0199056);

\path [draw=firebrick165038]
(axis cs:7.6834693,45.0199056)
--(axis cs:7.6833084,45.0198504);

\path [draw=firebrick165038]
(axis cs:7.6833084,45.0198504)
--(axis cs:7.6827524,45.0196308);

\path [draw=firebrick165038]
(axis cs:7.6827524,45.0196308)
--(axis cs:7.6826791,45.0196995);

\path [draw=firebrick165038]
(axis cs:7.6826791,45.0196995)
--(axis cs:7.6831013,45.0201623);

\path [draw=firebrick165038]
(axis cs:7.7031966,45.0538457)
--(axis cs:7.7031971,45.0539004);

\path [draw=firebrick165038]
(axis cs:7.7031966,45.0538457)
--(axis cs:7.7026448,45.0539048);

\path [draw=firebrick165038]
(axis cs:7.7031966,45.0538457)
--(axis cs:7.7032592,45.053839);

\path [draw=firebrick165038]
(axis cs:7.7031971,45.0539004)
--(axis cs:7.7032009,45.05498);

\path [draw=firebrick165038]
(axis cs:7.7031971,45.0539004)
--(axis cs:7.7032609,45.0538943);

\path [draw=firebrick165038]
(axis cs:7.7031971,45.0539004)
--(axis cs:7.7026511,45.0539548);

\path [draw=firebrick165038]
(axis cs:7.7032009,45.05498)
--(axis cs:7.7031271,45.0550028);

\path [draw=firebrick165038]
(axis cs:7.7031271,45.0550028)
--(axis cs:7.7028986,45.0552917);

\path [draw=firebrick165038]
(axis cs:7.7028986,45.0552917)
--(axis cs:7.7028796,45.0554073);

\path [draw=firebrick165038]
(axis cs:7.7028796,45.0554073)
--(axis cs:7.7029024,45.0555107);

\path [draw=firebrick165038]
(axis cs:7.7029024,45.0555107)
--(axis cs:7.7029975,45.0555806);

\path [draw=firebrick165038]
(axis cs:7.7029975,45.0555806)
--(axis cs:7.7031287,45.0556141);

\path [draw=firebrick165038]
(axis cs:7.7031287,45.0556141)
--(axis cs:7.7032675,45.0556141);

\path [draw=firebrick165038]
(axis cs:7.7032675,45.0556141)
--(axis cs:7.7034824,45.0556141);

\path [draw=firebrick165038]
(axis cs:7.7034824,45.0556141)
--(axis cs:7.7036307,45.0556182);

\path [draw=firebrick165038]
(axis cs:7.7036307,45.0556182)
--(axis cs:7.7037182,45.0556477);

\path [draw=firebrick165038]
(axis cs:7.7037182,45.0556477)
--(axis cs:7.7037601,45.055688);

\path [draw=firebrick165038]
(axis cs:7.7037601,45.055688)
--(axis cs:7.7037753,45.0557848);

\path [draw=firebrick165038]
(axis cs:7.7037753,45.0557848)
--(axis cs:7.7037201,45.0558707);

\path [draw=firebrick165038]
(axis cs:7.7037201,45.0558707)
--(axis cs:7.7032941,45.0558895);

\path [draw=firebrick165038]
(axis cs:7.7032941,45.0558895)
--(axis cs:7.7028834,45.0558976);

\path [draw=firebrick165038]
(axis cs:7.681331,45.0222293)
--(axis cs:7.6814357,45.0223926);

\path [draw=firebrick165038]
(axis cs:7.681331,45.0222293)
--(axis cs:7.6812676,45.0221745);

\path [draw=firebrick165038]
(axis cs:7.681331,45.0222293)
--(axis cs:7.6813725,45.0222532);

\path [draw=firebrick165038]
(axis cs:7.6814357,45.0223926)
--(axis cs:7.6815741,45.022659);

\path [draw=firebrick165038]
(axis cs:7.6815741,45.022659)
--(axis cs:7.6816998,45.0228796);

\path [draw=firebrick165038]
(axis cs:7.6816998,45.0228796)
--(axis cs:7.6820543,45.0236511);

\path [draw=firebrick165038]
(axis cs:7.6820543,45.0236511)
--(axis cs:7.6821485,45.0238908);

\path [draw=firebrick165038]
(axis cs:7.6821485,45.0238908)
--(axis cs:7.6820516,45.0239098);

\path [draw=firebrick165038]
(axis cs:7.6903493,45.0790181)
--(axis cs:7.6903277,45.0790769);

\path [draw=firebrick165038]
(axis cs:7.6903277,45.0790769)
--(axis cs:7.6902969,45.07919);

\path [draw=firebrick165038]
(axis cs:7.6902969,45.07919)
--(axis cs:7.6902769,45.0792406);

\path [draw=firebrick165038]
(axis cs:7.6902769,45.0792406)
--(axis cs:7.6902407,45.0792924);

\path [draw=firebrick165038]
(axis cs:7.6902407,45.0792924)
--(axis cs:7.6900673,45.0795121);

\path [draw=firebrick165038]
(axis cs:7.6918871,45.0234423)
--(axis cs:7.6919039,45.0234399);

\path [draw=firebrick165038]
(axis cs:7.6919039,45.0234399)
--(axis cs:7.6919174,45.0234357);

\path [draw=firebrick165038]
(axis cs:7.6919174,45.0234357)
--(axis cs:7.6919504,45.0234196);

\path [draw=firebrick165038]
(axis cs:7.6919504,45.0234196)
--(axis cs:7.6919734,45.0234079);

\path [draw=firebrick165038]
(axis cs:7.6919734,45.0234079)
--(axis cs:7.6919842,45.023398);

\path [draw=firebrick165038]
(axis cs:7.6919842,45.023398)
--(axis cs:7.6919951,45.0233822);

\path [draw=firebrick165038]
(axis cs:7.6919951,45.0233822)
--(axis cs:7.6919932,45.0233717);

\path [draw=firebrick165038]
(axis cs:7.6919932,45.0233717)
--(axis cs:7.6919874,45.0233642);

\path [draw=firebrick165038]
(axis cs:7.6919874,45.0233642)
--(axis cs:7.6919721,45.0233552);

\path [draw=firebrick165038]
(axis cs:7.6919721,45.0233552)
--(axis cs:7.6919332,45.0233543);

\path [draw=firebrick165038]
(axis cs:7.6919332,45.0233543)
--(axis cs:7.6918605,45.0233566);

\path [draw=firebrick165038]
(axis cs:7.6918605,45.0233566)
--(axis cs:7.6917783,45.0233615);

\path [draw=firebrick165038]
(axis cs:7.6917783,45.0233615)
--(axis cs:7.6917139,45.0233656);

\path [draw=firebrick165038]
(axis cs:7.6917139,45.0233656)
--(axis cs:7.6916492,45.023361);

\path [draw=firebrick165038]
(axis cs:7.6916492,45.023361)
--(axis cs:7.6916381,45.0233583);

\path [draw=firebrick165038]
(axis cs:7.6916381,45.0233583)
--(axis cs:7.6916278,45.0233516);

\path [draw=firebrick165038]
(axis cs:7.6916278,45.0233516)
--(axis cs:7.691617,45.0233381);

\path [draw=firebrick165038]
(axis cs:7.6867758,45.0347703)
--(axis cs:7.6867253,45.0347697);

\path [draw=firebrick165038]
(axis cs:7.6867253,45.0347697)
--(axis cs:7.6867073,45.0347679);

\path [draw=firebrick165038]
(axis cs:7.6867073,45.0347679)
--(axis cs:7.6866875,45.0347599);

\path [draw=firebrick165038]
(axis cs:7.6742088,45.0516603)
--(axis cs:7.6735848,45.0517848);

\path [draw=firebrick165038]
(axis cs:7.6735848,45.0517848)
--(axis cs:7.67263,45.0519721);

\path [draw=firebrick165038]
(axis cs:7.67263,45.0519721)
--(axis cs:7.6725955,45.0519815);

\path [draw=firebrick165038]
(axis cs:7.6725955,45.0519815)
--(axis cs:7.6725686,45.0519935);

\path [draw=firebrick165038]
(axis cs:7.6725686,45.0519935)
--(axis cs:7.6725523,45.0520102);

\path [draw=firebrick165038]
(axis cs:7.6725523,45.0520102)
--(axis cs:7.6725567,45.0520313);

\path [draw=firebrick165038]
(axis cs:7.6725567,45.0520313)
--(axis cs:7.67257,45.0520546);

\path [draw=firebrick165038]
(axis cs:7.67257,45.0520546)
--(axis cs:7.672835,45.0524904);

\path [draw=crimson2226346]
(axis cs:7.675166,45.052837)
--(axis cs:7.6750933,45.0528508);

\path [draw=crimson2226346]
(axis cs:7.6750933,45.0528508)
--(axis cs:7.6750888,45.0528516);

\path [draw=crimson2226346]
(axis cs:7.6750888,45.0528516)
--(axis cs:7.67502,45.0528645);

\path [draw=crimson2226346]
(axis cs:7.67502,45.0528645)
--(axis cs:7.6747614,45.0529124);

\path [draw=crimson2226346]
(axis cs:7.6747614,45.0529124)
--(axis cs:7.6744048,45.0528717);

\path [draw=firebrick165038]
(axis cs:7.6744048,45.0528717)
--(axis cs:7.6743115,45.0526309);

\path [draw=firebrick165038]
(axis cs:7.6743115,45.0526309)
--(axis cs:7.674288,45.0525702);

\path [draw=firebrick165038]
(axis cs:7.6743115,45.0526309)
--(axis cs:7.6746248,45.0525689);

\path [draw=lemonchiffon254254189]
(axis cs:7.674288,45.0525702)
--(axis cs:7.6742179,45.0525625);

\path [draw=firebrick165038]
(axis cs:7.6742179,45.0525625)
--(axis cs:7.6739523,45.0523572);

\path [draw=firebrick165038]
(axis cs:7.7098297,45.0495955)
--(axis cs:7.7099706,45.0496368);

\path [draw=firebrick165038]
(axis cs:7.7099706,45.0496368)
--(axis cs:7.7101904,45.0497005);

\path [draw=firebrick165038]
(axis cs:7.7101904,45.0497005)
--(axis cs:7.7104152,45.0497647);

\path [draw=firebrick165038]
(axis cs:7.7104152,45.0497647)
--(axis cs:7.710624,45.0498273);

\path [draw=firebrick165038]
(axis cs:7.710624,45.0498273)
--(axis cs:7.710828,45.0498822);

\path [draw=firebrick165038]
(axis cs:7.710828,45.0498822)
--(axis cs:7.7109106,45.0498879);

\path [draw=firebrick165038]
(axis cs:7.7068128,45.0879234)
--(axis cs:7.7069372,45.0877886);

\path [draw=firebrick165038]
(axis cs:7.7068128,45.0879234)
--(axis cs:7.7066574,45.0878493);

\path [draw=firebrick165038]
(axis cs:7.7068128,45.0879234)
--(axis cs:7.7066957,45.0880999);

\path [draw=firebrick165038]
(axis cs:7.7069372,45.0877886)
--(axis cs:7.7069734,45.087746);

\path [draw=firebrick165038]
(axis cs:7.7066574,45.0878493)
--(axis cs:7.706492,45.0877858);

\path [draw=firebrick165038]
(axis cs:7.706492,45.0877858)
--(axis cs:7.7064364,45.0877679);

\path [draw=firebrick165038]
(axis cs:7.6770144,45.0334229)
--(axis cs:7.6771551,45.0333901);

\path [draw=firebrick165038]
(axis cs:7.6771551,45.0333901)
--(axis cs:7.6771731,45.0333357);

\path [draw=firebrick165038]
(axis cs:7.6771731,45.0333357)
--(axis cs:7.6769833,45.0329345);

\path [draw=firebrick165038]
(axis cs:7.6759014,45.020311)
--(axis cs:7.6755806,45.020305);

\path [draw=firebrick165038]
(axis cs:7.6759014,45.020311)
--(axis cs:7.6758929,45.0204314);

\path [draw=firebrick165038]
(axis cs:7.6754952,45.0209789)
--(axis cs:7.6758541,45.0209915);

\path [draw=firebrick165038]
(axis cs:7.6754952,45.0209789)
--(axis cs:7.675505,45.0208417);

\path [draw=firebrick165038]
(axis cs:7.6754952,45.0209789)
--(axis cs:7.6754874,45.0210892);

\path [draw=firebrick165038]
(axis cs:7.6758541,45.0209915)
--(axis cs:7.6758463,45.0211038);

\path [draw=firebrick165038]
(axis cs:7.6758541,45.0209915)
--(axis cs:7.6758663,45.0208541);

\path [draw=firebrick165038]
(axis cs:7.675505,45.0208417)
--(axis cs:7.6758663,45.0208541);

\path [draw=firebrick165038]
(axis cs:7.675505,45.0208417)
--(axis cs:7.6755154,45.0206942);

\path [draw=firebrick165038]
(axis cs:7.6758663,45.0208541)
--(axis cs:7.6758743,45.0207052);

\path [draw=firebrick165038]
(axis cs:7.6755154,45.0206942)
--(axis cs:7.6758743,45.0207052);

\path [draw=firebrick165038]
(axis cs:7.6755154,45.0206942)
--(axis cs:7.6755248,45.0205615);

\path [draw=firebrick165038]
(axis cs:7.6758743,45.0207052)
--(axis cs:7.6758832,45.0205755);

\path [draw=firebrick165038]
(axis cs:7.6755248,45.0205615)
--(axis cs:7.6758832,45.0205755);

\path [draw=firebrick165038]
(axis cs:7.6755248,45.0205615)
--(axis cs:7.6755348,45.0204209);

\path [draw=firebrick165038]
(axis cs:7.6758832,45.0205755)
--(axis cs:7.6758929,45.0204314);

\path [draw=firebrick165038]
(axis cs:7.6755348,45.0204209)
--(axis cs:7.6758929,45.0204314);

\path [draw=firebrick165038]
(axis cs:7.6755348,45.0204209)
--(axis cs:7.6755409,45.0203343);

\path [draw=firebrick165038]
(axis cs:7.6755806,45.020305)
--(axis cs:7.6755409,45.0203343);

\path [draw=firebrick165038]
(axis cs:7.6754874,45.0210892)
--(axis cs:7.6755185,45.0211099);

\path [draw=firebrick165038]
(axis cs:7.6755185,45.0211099)
--(axis cs:7.6758152,45.0211245);

\path [draw=firebrick165038]
(axis cs:7.6758152,45.0211245)
--(axis cs:7.6758463,45.0211038);

\path [draw=firebrick165038]
(axis cs:7.630999,45.0520002)
--(axis cs:7.6310519,45.0519966);

\path [draw=firebrick165038]
(axis cs:7.6310519,45.0519966)
--(axis cs:7.6313689,45.0519814);

\path [draw=firebrick165038]
(axis cs:7.6310519,45.0519966)
--(axis cs:7.6310544,45.0520248);

\path [draw=firebrick165038]
(axis cs:7.6313689,45.0519814)
--(axis cs:7.6313708,45.0520016);

\path [draw=firebrick165038]
(axis cs:7.6313708,45.0520016)
--(axis cs:7.6313989,45.0522988);

\path [draw=firebrick165038]
(axis cs:7.6310544,45.0520248)
--(axis cs:7.6311053,45.0525956);

\path [draw=firebrick165038]
(axis cs:7.6311053,45.0525956)
--(axis cs:7.6312445,45.0525885);

\path [draw=firebrick165038]
(axis cs:7.6858292,45.0319693)
--(axis cs:7.6858345,45.0319873);

\path [draw=firebrick165038]
(axis cs:7.6858345,45.0319873)
--(axis cs:7.6858466,45.0320015);

\path [draw=firebrick165038]
(axis cs:7.6858466,45.0320015)
--(axis cs:7.6858681,45.032011);

\path [draw=firebrick165038]
(axis cs:7.6858681,45.032011)
--(axis cs:7.6861215,45.0320878);

\path [draw=firebrick165038]
(axis cs:7.6861215,45.0320878)
--(axis cs:7.6863294,45.0321096);

\path [draw=firebrick165038]
(axis cs:7.6863294,45.0321096)
--(axis cs:7.6864354,45.0321162);

\path [draw=firebrick165038]
(axis cs:7.6864354,45.0321162)
--(axis cs:7.6865681,45.0321171);

\path [draw=firebrick165038]
(axis cs:7.6865681,45.0321171)
--(axis cs:7.686723,45.0321333);

\path [draw=firebrick165038]
(axis cs:7.686723,45.0321333)
--(axis cs:7.6868506,45.0321603);

\path [draw=firebrick165038]
(axis cs:7.6868506,45.0321603)
--(axis cs:7.6869701,45.0321959);

\path [draw=firebrick165038]
(axis cs:7.6869701,45.0321959)
--(axis cs:7.6870595,45.0322261);

\path [draw=firebrick165038]
(axis cs:7.6647003,45.0509803)
--(axis cs:7.6645982,45.0510431);

\path [draw=crimson2226346]
(axis cs:7.6647003,45.0509803)
--(axis cs:7.6647283,45.0509657);

\path [draw=firebrick165038]
(axis cs:7.6645982,45.0510431)
--(axis cs:7.664529,45.0510816);

\path [draw=crimson2226346]
(axis cs:7.6650402,45.0507654)
--(axis cs:7.6650262,45.0507975);

\path [draw=crimson2226346]
(axis cs:7.6650262,45.0507975)
--(axis cs:7.665015,45.0508194);

\path [draw=crimson2226346]
(axis cs:7.665015,45.0508194)
--(axis cs:7.6649957,45.0508413);

\path [draw=crimson2226346]
(axis cs:7.6649957,45.0508413)
--(axis cs:7.6649678,45.0508672);

\path [draw=crimson2226346]
(axis cs:7.6649678,45.0508672)
--(axis cs:7.6649179,45.0508931);

\path [draw=crimson2226346]
(axis cs:7.6649179,45.0508931)
--(axis cs:7.6648809,45.0509105);

\path [draw=crimson2226346]
(axis cs:7.6648809,45.0509105)
--(axis cs:7.6648356,45.0509261);

\path [draw=crimson2226346]
(axis cs:7.6648356,45.0509261)
--(axis cs:7.6647746,45.0509479);

\path [draw=crimson2226346]
(axis cs:7.6647746,45.0509479)
--(axis cs:7.6647283,45.0509657);

\path [draw=firebrick165038]
(axis cs:7.6644508,45.0520223)
--(axis cs:7.6647218,45.0522569);

\path [draw=firebrick165038]
(axis cs:7.6647218,45.0522569)
--(axis cs:7.6650287,45.0520811);

\path [draw=firebrick165038]
(axis cs:7.6650287,45.0520811)
--(axis cs:7.6648905,45.0519604);

\path [draw=firebrick165038]
(axis cs:7.6654374,45.0525406)
--(axis cs:7.6654368,45.0524934);

\path [draw=firebrick165038]
(axis cs:7.6654368,45.0524934)
--(axis cs:7.6654336,45.0522182);

\path [draw=firebrick165038]
(axis cs:7.6654336,45.0522182)
--(axis cs:7.66616,45.0518048);

\path [draw=firebrick165038]
(axis cs:7.66616,45.0518048)
--(axis cs:7.666562,45.051576);

\path [draw=firebrick165038]
(axis cs:7.66616,45.0518048)
--(axis cs:7.6658825,45.0515612);

\path [draw=firebrick165038]
(axis cs:7.66616,45.0518048)
--(axis cs:7.6663929,45.052003);

\path [draw=firebrick165038]
(axis cs:7.666562,45.051576)
--(axis cs:7.6668727,45.0518443);

\path [draw=firebrick165038]
(axis cs:7.666562,45.051576)
--(axis cs:7.6664699,45.0514941);

\path [draw=firebrick165038]
(axis cs:7.6663929,45.052003)
--(axis cs:7.6664519,45.0521199);

\path [draw=firebrick165038]
(axis cs:7.6657105,45.0532147)
--(axis cs:7.6657053,45.0531427);

\path [draw=firebrick165038]
(axis cs:7.6657105,45.0532147)
--(axis cs:7.6667585,45.0526318);

\path [draw=firebrick165038]
(axis cs:7.6657105,45.0532147)
--(axis cs:7.6656746,45.0532347);

\path [draw=firebrick165038]
(axis cs:7.6657053,45.0531427)
--(axis cs:7.6657022,45.0530584);

\path [draw=firebrick165038]
(axis cs:7.6657022,45.0530584)
--(axis cs:7.6660528,45.052854);

\path [draw=firebrick165038]
(axis cs:7.6669901,45.0525985)
--(axis cs:7.6670611,45.0524861);

\path [draw=firebrick165038]
(axis cs:7.6670611,45.0524861)
--(axis cs:7.6671527,45.0523285);

\path [draw=crimson2226346]
(axis cs:7.6726521,45.043176)
--(axis cs:7.6719812,45.0432825);

\path [draw=coral24814282]
(axis cs:7.6719812,45.0432825)
--(axis cs:7.672124,45.0436714);

\path [draw=firebrick165038]
(axis cs:7.6866076,45.0763583)
--(axis cs:7.6865255,45.076383);

\path [draw=firebrick165038]
(axis cs:7.6866076,45.0763583)
--(axis cs:7.6867481,45.076574);

\path [draw=firebrick165038]
(axis cs:7.6866076,45.0763583)
--(axis cs:7.686414,45.076061);

\path [draw=crimson2226346]
(axis cs:7.6538289,45.027831)
--(axis cs:7.6538601,45.0278565);

\path [draw=crimson2226346]
(axis cs:7.6538601,45.0278565)
--(axis cs:7.654408,45.0288427);

\path [draw=crimson2226346]
(axis cs:7.654408,45.0288427)
--(axis cs:7.6549511,45.0298244);

\path [draw=crimson2226346]
(axis cs:7.6549511,45.0298244)
--(axis cs:7.6549746,45.029893);

\path [draw=crimson2226346]
(axis cs:7.6549746,45.029893)
--(axis cs:7.6549923,45.0299371);

\path [draw=crimson2226346]
(axis cs:7.6549923,45.0299371)
--(axis cs:7.6551259,45.0301741);

\path [draw=crimson2226346]
(axis cs:7.6551259,45.0301741)
--(axis cs:7.6551426,45.0302174);

\path [draw=crimson2226346]
(axis cs:7.6551426,45.0302174)
--(axis cs:7.6551342,45.0302653);

\path [draw=crimson2226346]
(axis cs:7.6551342,45.0302653)
--(axis cs:7.6551164,45.0302897);

\path [draw=firebrick165038]
(axis cs:7.6869832,45.0777419)
--(axis cs:7.6870142,45.0777327);

\path [draw=firebrick165038]
(axis cs:7.6870142,45.0777327)
--(axis cs:7.687243,45.0776647);

\path [draw=firebrick165038]
(axis cs:7.687243,45.0776647)
--(axis cs:7.6872633,45.0776587);

\path [draw=firebrick165038]
(axis cs:7.6872633,45.0776587)
--(axis cs:7.6873023,45.0776471);

\path [draw=firebrick165038]
(axis cs:7.6974489,45.0199344)
--(axis cs:7.6981302,45.0203325);

\path [draw=firebrick165038]
(axis cs:7.6981302,45.0203325)
--(axis cs:7.6982294,45.0205866);

\path [draw=firebrick165038]
(axis cs:7.6982294,45.0205866)
--(axis cs:7.6983099,45.0206491);

\path [draw=firebrick165038]
(axis cs:7.6983099,45.0206491)
--(axis cs:7.6983475,45.0207364);

\path [draw=firebrick165038]
(axis cs:7.6983475,45.0207364)
--(axis cs:7.6983153,45.0207932);

\path [draw=firebrick165038]
(axis cs:7.6983153,45.0207932)
--(axis cs:7.6981517,45.0209184);

\path [draw=firebrick165038]
(axis cs:7.6570929,45.0626804)
--(axis cs:7.6578781,45.0624036);

\path [draw=firebrick165038]
(axis cs:7.6570929,45.0626804)
--(axis cs:7.6571893,45.0628105);

\path [draw=firebrick165038]
(axis cs:7.6578781,45.0624036)
--(axis cs:7.6579685,45.0625323);

\path [draw=firebrick165038]
(axis cs:7.6571893,45.0628105)
--(axis cs:7.6579685,45.0625323);

\path [draw=firebrick165038]
(axis cs:7.6579685,45.0625323)
--(axis cs:7.6581975,45.0628529);

\path [draw=crimson2226346]
(axis cs:7.6574616,45.0618152)
--(axis cs:7.65747,45.0618268);

\path [draw=crimson2226346]
(axis cs:7.65747,45.0618268)
--(axis cs:7.6575183,45.0618917);

\path [draw=firebrick165038]
(axis cs:7.6564994,45.0622039)
--(axis cs:7.656632,45.0623778);

\path [draw=crimson2226346]
(axis cs:7.6564994,45.0622039)
--(axis cs:7.6564882,45.0621887);

\path [draw=firebrick165038]
(axis cs:7.656632,45.0623778)
--(axis cs:7.6569318,45.0623889);

\path [draw=firebrick165038]
(axis cs:7.6569318,45.0623889)
--(axis cs:7.6575629,45.0621549);

\path [draw=crimson2226346]
(axis cs:7.6574038,45.0618539)
--(axis cs:7.6573941,45.0618408);

\path [draw=crimson2226346]
(axis cs:7.6574038,45.0618539)
--(axis cs:7.6574507,45.061917);

\path [draw=crimson2226346]
(axis cs:7.6575183,45.0618917)
--(axis cs:7.6575325,45.0619107);

\path [draw=firebrick165038]
(axis cs:7.6575325,45.0619107)
--(axis cs:7.6577469,45.0619374);

\path [draw=firebrick165038]
(axis cs:7.6577469,45.0619374)
--(axis cs:7.6583563,45.0628011);

\path [draw=crimson2226346]
(axis cs:7.6583563,45.0628011)
--(axis cs:7.6581975,45.0628529);

\path [draw=crimson2226346]
(axis cs:7.6583563,45.0628011)
--(axis cs:7.6583967,45.0628051);

\path [draw=firebrick165038]
(axis cs:7.6576278,45.0620537)
--(axis cs:7.657469,45.0619416);

\path [draw=crimson2226346]
(axis cs:7.657469,45.0619416)
--(axis cs:7.6574507,45.061917);

\path [draw=firebrick165038]
(axis cs:7.6342428,45.0510851)
--(axis cs:7.6341165,45.0510308);

\path [draw=crimson2226346]
(axis cs:7.6923969,45.0900287)
--(axis cs:7.6924596,45.0900134);

\path [draw=firebrick165038]
(axis cs:7.7066957,45.0880999)
--(axis cs:7.7065564,45.0880277);

\path [draw=firebrick165038]
(axis cs:7.7069734,45.087746)
--(axis cs:7.7070109,45.0877019);

\path [draw=firebrick165038]
(axis cs:7.7066265,45.0875276)
--(axis cs:7.7064364,45.0877679);

\path [draw=firebrick165038]
(axis cs:7.7064364,45.0877679)
--(axis cs:7.7064151,45.0879143);

\path [draw=firebrick165038]
(axis cs:7.7064151,45.0879143)
--(axis cs:7.7063958,45.0880047);

\path [draw=firebrick165038]
(axis cs:7.7063958,45.0880047)
--(axis cs:7.7065564,45.0880277);

\path [draw=crimson2226346]
(axis cs:7.6443711,45.0362305)
--(axis cs:7.6452884,45.0375156);

\path [draw=khaki253210127]
(axis cs:7.6452884,45.0375156)
--(axis cs:7.6453055,45.0375396);

\path [draw=firebrick165038]
(axis cs:7.6542785,45.0501499)
--(axis cs:7.6550101,45.0511554);

\path [draw=firebrick165038]
(axis cs:7.6550101,45.0511554)
--(axis cs:7.6550396,45.0512003);

\path [draw=crimson2226346]
(axis cs:7.6550396,45.0512003)
--(axis cs:7.6550477,45.0512138);

\path [draw=crimson2226346]
(axis cs:7.6550477,45.0512138)
--(axis cs:7.6550908,45.0512855);

\path [draw=crimson2226346]
(axis cs:7.6553268,45.051623)
--(axis cs:7.6553074,45.0516469);

\path [draw=crimson2226346]
(axis cs:7.6553074,45.0516469)
--(axis cs:7.6552724,45.0516739);

\path [draw=crimson2226346]
(axis cs:7.6552724,45.0516739)
--(axis cs:7.6552333,45.0516953);

\path [draw=crimson2226346]
(axis cs:7.6552333,45.0516953)
--(axis cs:7.6551803,45.0517125);

\path [draw=crimson2226346]
(axis cs:7.6551803,45.0517125)
--(axis cs:7.6551334,45.0517213);

\path [draw=crimson2226346]
(axis cs:7.6551334,45.0517213)
--(axis cs:7.6550854,45.0517269);

\path [draw=firebrick165038]
(axis cs:7.684317,45.045212)
--(axis cs:7.6846234,45.0451071);

\path [draw=firebrick165038]
(axis cs:7.6846234,45.0451071)
--(axis cs:7.6849381,45.0449994);

\path [draw=firebrick165038]
(axis cs:7.6849381,45.0449994)
--(axis cs:7.6852547,45.0448911);

\path [draw=firebrick165038]
(axis cs:7.7080825,45.0562671)
--(axis cs:7.7081515,45.0561822);

\path [draw=firebrick165038]
(axis cs:7.7081515,45.0561822)
--(axis cs:7.7081939,45.0561406);

\path [draw=firebrick165038]
(axis cs:7.7081939,45.0561406)
--(axis cs:7.708242,45.0561016);

\path [draw=firebrick165038]
(axis cs:7.7085765,45.0558767)
--(axis cs:7.7087405,45.0557821);

\path [draw=firebrick165038]
(axis cs:7.7087405,45.0557821)
--(axis cs:7.7088459,45.0557289);

\path [draw=firebrick165038]
(axis cs:7.7088459,45.0557289)
--(axis cs:7.7089439,45.0556891);

\path [draw=firebrick165038]
(axis cs:7.7089439,45.0556891)
--(axis cs:7.7090398,45.0556623);

\path [draw=firebrick165038]
(axis cs:7.7090398,45.0556623)
--(axis cs:7.7091658,45.0556388);

\path [draw=firebrick165038]
(axis cs:7.7091658,45.0556388)
--(axis cs:7.7093005,45.055623);

\path [draw=firebrick165038]
(axis cs:7.7093005,45.055623)
--(axis cs:7.7094676,45.0556139);

\path [draw=firebrick165038]
(axis cs:7.6766222,45.0794122)
--(axis cs:7.6766457,45.079487);

\path [draw=firebrick165038]
(axis cs:7.6766222,45.0794122)
--(axis cs:7.6766552,45.0793839);

\path [draw=firebrick165038]
(axis cs:7.6766222,45.0794122)
--(axis cs:7.6765888,45.0794362);

\path [draw=firebrick165038]
(axis cs:7.6766457,45.079487)
--(axis cs:7.6766732,45.0795528);

\path [draw=crimson2226346]
(axis cs:7.6766732,45.0795528)
--(axis cs:7.6767745,45.0797104);

\path [draw=firebrick165038]
(axis cs:7.6767745,45.0797104)
--(axis cs:7.6770832,45.0801322);

\path [draw=firebrick165038]
(axis cs:7.6770832,45.0801322)
--(axis cs:7.677124,45.0801916);

\path [draw=firebrick165038]
(axis cs:7.677124,45.0801916)
--(axis cs:7.6771403,45.0802123);

\path [draw=firebrick165038]
(axis cs:7.6771403,45.0802123)
--(axis cs:7.6770813,45.0802369);

\path [draw=firebrick165038]
(axis cs:7.6771403,45.0802123)
--(axis cs:7.677247,45.0801646);

\path [draw=khaki253210127]
(axis cs:7.6511197,45.0299763)
--(axis cs:7.6516706,45.0308627);

\path [draw=khaki253210127]
(axis cs:7.6516706,45.0308627)
--(axis cs:7.6516893,45.0308933);

\path [draw=khaki253210127]
(axis cs:7.6513487,45.0298204)
--(axis cs:7.6517658,45.0296866);

\path [draw=coral24814282]
(axis cs:7.6517658,45.0296866)
--(axis cs:7.6520109,45.029608);

\path [draw=coral24814282]
(axis cs:7.6520109,45.029608)
--(axis cs:7.6520739,45.0295874);

\path [draw=coral24814282]
(axis cs:7.6520109,45.029608)
--(axis cs:7.6520601,45.0296761);

\path [draw=coral24814282]
(axis cs:7.6520109,45.029608)
--(axis cs:7.65196,45.029526);

\path [draw=crimson2226346]
(axis cs:7.6520739,45.0295874)
--(axis cs:7.6526307,45.0294055);

\path [draw=coral24814282]
(axis cs:7.6520739,45.0295874)
--(axis cs:7.6520239,45.0295053);

\path [draw=crimson2226346]
(axis cs:7.6541201,45.0289262)
--(axis cs:7.654136,45.0289211);

\path [draw=crimson2226346]
(axis cs:7.654136,45.0289211)
--(axis cs:7.6542373,45.0288912);

\path [draw=coral24814282]
(axis cs:7.6520601,45.0296761)
--(axis cs:7.6521776,45.0298645);

\path [draw=coral24814282]
(axis cs:7.6521776,45.0298645)
--(axis cs:7.6521944,45.0298778);

\path [draw=coral24814282]
(axis cs:7.6521944,45.0298778)
--(axis cs:7.6522128,45.0298874);

\path [draw=coral24814282]
(axis cs:7.6521944,45.0298778)
--(axis cs:7.6520513,45.0299636);

\path [draw=coral24814282]
(axis cs:7.6522128,45.0298874)
--(axis cs:7.6522487,45.0298968);

\path [draw=coral24814282]
(axis cs:7.6522487,45.0298968)
--(axis cs:7.6522804,45.0299014);

\path [draw=coral24814282]
(axis cs:7.6522804,45.0299014)
--(axis cs:7.6523121,45.0299021);

\path [draw=crimson2226346]
(axis cs:7.6523121,45.0299021)
--(axis cs:7.6523547,45.0299019);

\path [draw=crimson2226346]
(axis cs:7.6523547,45.0299019)
--(axis cs:7.6523894,45.0299047);

\path [draw=crimson2226346]
(axis cs:7.6523894,45.0299047)
--(axis cs:7.6524162,45.0299132);

\path [draw=crimson2226346]
(axis cs:7.6524162,45.0299132)
--(axis cs:7.6524301,45.0299251);

\path [draw=crimson2226346]
(axis cs:7.6524301,45.0299251)
--(axis cs:7.652442,45.0299406);

\path [draw=crimson2226346]
(axis cs:7.652442,45.0299406)
--(axis cs:7.6524448,45.0299608);

\path [draw=crimson2226346]
(axis cs:7.6524448,45.0299608)
--(axis cs:7.6524849,45.0304527);

\path [draw=crimson2226346]
(axis cs:7.6524849,45.0304527)
--(axis cs:7.6524946,45.0304857);

\path [draw=crimson2226346]
(axis cs:7.6524946,45.0304857)
--(axis cs:7.652511,45.0305171);

\path [draw=crimson2226346]
(axis cs:7.6524946,45.0304857)
--(axis cs:7.6521653,45.0304148);

\path [draw=crimson2226346]
(axis cs:7.652511,45.0305171)
--(axis cs:7.6525493,45.0305824);

\path [draw=firebrick165038]
(axis cs:7.6525493,45.0305824)
--(axis cs:7.6526124,45.0306861);

\path [draw=firebrick165038]
(axis cs:7.6526124,45.0306861)
--(axis cs:7.6520526,45.0308562);

\path [draw=darkseagreen134203102]
(axis cs:7.6431121,45.0752947)
--(axis cs:7.6432142,45.0752583);

\path [draw=khaki203232129]
(axis cs:7.6435589,45.0752971)
--(axis cs:7.6436103,45.0753257);

\path [draw=khaki253210127]
(axis cs:7.6424763,45.0755778)
--(axis cs:7.6424674,45.0755838);

\path [draw=khaki253210127]
(axis cs:7.6424674,45.0755838)
--(axis cs:7.6424944,45.075618);

\path [draw=khaki203232129]
(axis cs:7.6560384,45.0759175)
--(axis cs:7.6561017,45.0758732);

\path [draw=firebrick165038]
(axis cs:7.6857901,45.0445665)
--(axis cs:7.6857628,45.0445273);

\path [draw=firebrick165038]
(axis cs:7.682826,45.042427)
--(axis cs:7.6827767,45.0424283);

\path [draw=khaki253210127]
(axis cs:7.6907476,45.0690327)
--(axis cs:7.6908033,45.0690102);

\path [draw=khaki253210127]
(axis cs:7.6908033,45.0690102)
--(axis cs:7.6908318,45.0689987);

\path [draw=khaki253210127]
(axis cs:7.6908318,45.0689987)
--(axis cs:7.6908549,45.0689889);

\path [draw=khaki253210127]
(axis cs:7.6908318,45.0689987)
--(axis cs:7.6908558,45.069031);

\path [draw=khaki253210127]
(axis cs:7.6908318,45.0689987)
--(axis cs:7.6908294,45.0690185);

\path [draw=khaki253210127]
(axis cs:7.6908318,45.0689987)
--(axis cs:7.6908086,45.0689658);

\path [draw=firebrick165038]
(axis cs:7.6568616,45.0905354)
--(axis cs:7.6568809,45.0904421);

\path [draw=coral24814282]
(axis cs:7.6860764,45.0682968)
--(axis cs:7.6857749,45.0684104);

\path [draw=coral24814282]
(axis cs:7.6857749,45.0684104)
--(axis cs:7.6848863,45.0687594);

\path [draw=lemonchiffon254254189]
(axis cs:7.6848863,45.0687594)
--(axis cs:7.6848323,45.0687806);

\path [draw=lemonchiffon254254189]
(axis cs:7.6848323,45.0687806)
--(axis cs:7.6845022,45.0689101);

\path [draw=lemonchiffon254254189]
(axis cs:7.6845022,45.0689101)
--(axis cs:7.6837774,45.0691766);

\path [draw=crimson2226346]
(axis cs:7.6978598,45.0661299)
--(axis cs:7.6979111,45.0660778);

\path [draw=coral24814282]
(axis cs:7.6979934,45.0659943)
--(axis cs:7.6984413,45.0655396);

\path [draw=crimson2226346]
(axis cs:7.6984413,45.0655396)
--(axis cs:7.6985259,45.0654543);

\path [draw=crimson2226346]
(axis cs:7.6985259,45.0654543)
--(axis cs:7.698656,45.0655474);

\path [draw=firebrick165038]
(axis cs:7.6892019,45.0746404)
--(axis cs:7.6892297,45.0746243);

\path [draw=firebrick165038]
(axis cs:7.6892019,45.0746404)
--(axis cs:7.6891277,45.0746833);

\path [draw=coral24814282]
(axis cs:7.6852759,45.0759284)
--(axis cs:7.6852598,45.0759031);

\path [draw=coral24814282]
(axis cs:7.6852598,45.0759031)
--(axis cs:7.6848712,45.0753137);

\path [draw=coral24814282]
(axis cs:7.6848712,45.0753137)
--(axis cs:7.6848602,45.075297);

\path [draw=coral24814282]
(axis cs:7.6848602,45.075297)
--(axis cs:7.6848227,45.0752558);

\path [draw=coral24814282]
(axis cs:7.6848227,45.0752558)
--(axis cs:7.6847989,45.0752334);

\path [draw=coral24814282]
(axis cs:7.6847989,45.0752334)
--(axis cs:7.684748,45.0752282);

\path [draw=crimson2226346]
(axis cs:7.686004,45.0757638)
--(axis cs:7.6860851,45.0757371);

\path [draw=crimson2226346]
(axis cs:7.6860851,45.0757371)
--(axis cs:7.6861662,45.0757109);

\path [draw=coral24814282]
(axis cs:7.684748,45.0752282)
--(axis cs:7.6847063,45.0752387);

\path [draw=coral24814282]
(axis cs:7.6847063,45.0752387)
--(axis cs:7.6845145,45.0752976);

\path [draw=coral24814282]
(axis cs:7.6845145,45.0752976)
--(axis cs:7.6844069,45.0753306);

\path [draw=khaki203232129]
(axis cs:7.6881999,45.0700259)
--(axis cs:7.6879443,45.0701282);

\path [draw=coral24814282]
(axis cs:7.6886171,45.07006)
--(axis cs:7.6887696,45.0702779);

\path [draw=coral24814282]
(axis cs:7.6887696,45.0702779)
--(axis cs:7.6887891,45.0702826);

\path [draw=khaki253210127]
(axis cs:7.6908648,45.0689847)
--(axis cs:7.6908549,45.0689889);

\path [draw=khaki203232129]
(axis cs:7.6657027,45.0353984)
--(axis cs:7.6657507,45.0353846);

\path [draw=lemonchiffon254254189]
(axis cs:7.6657027,45.0353984)
--(axis cs:7.6655242,45.0354496);

\path [draw=khaki203232129]
(axis cs:7.6657027,45.0353984)
--(axis cs:7.6656246,45.0353643);

\path [draw=coral24814282]
(axis cs:7.666171,45.0358731)
--(axis cs:7.6658841,45.0353464);

\path [draw=khaki203232129]
(axis cs:7.6658841,45.0353464)
--(axis cs:7.6657507,45.0353846);

\path [draw=khaki203232129]
(axis cs:7.6657507,45.0353846)
--(axis cs:7.6656773,45.0353513);

\path [draw=crimson2226346]
(axis cs:7.6358456,45.0251068)
--(axis cs:7.6359461,45.0252487);

\path [draw=coral24814282]
(axis cs:7.6358456,45.0251068)
--(axis cs:7.6358315,45.0250869);

\path [draw=crimson2226346]
(axis cs:7.63462,45.0233691)
--(axis cs:7.6345992,45.0233393);

\path [draw=firebrick165038]
(axis cs:7.6380417,45.0281735)
--(axis cs:7.6380256,45.0281515);

\path [draw=firebrick165038]
(axis cs:7.6380256,45.0281515)
--(axis cs:7.6378596,45.0279258);

\path [draw=firebrick165038]
(axis cs:7.6378596,45.0279258)
--(axis cs:7.6378323,45.0278887);

\path [draw=firebrick165038]
(axis cs:7.6378323,45.0278887)
--(axis cs:7.637288,45.0270922);

\path [draw=firebrick165038]
(axis cs:7.6378323,45.0278887)
--(axis cs:7.6378721,45.0278747);

\path [draw=firebrick165038]
(axis cs:7.637288,45.0270922)
--(axis cs:7.6372593,45.0270526);

\path [draw=firebrick165038]
(axis cs:7.6369747,45.0266543)
--(axis cs:7.636446,45.0259411);

\path [draw=crimson2226346]
(axis cs:7.636446,45.0259411)
--(axis cs:7.6363887,45.0258618);

\path [draw=crimson2226346]
(axis cs:7.6363887,45.0258618)
--(axis cs:7.6359461,45.0252487);

\path [draw=coral24814282]
(axis cs:7.6358315,45.0250869)
--(axis cs:7.6357019,45.0249038);

\path [draw=khaki253210127]
(axis cs:7.6357019,45.0249038)
--(axis cs:7.6356907,45.024888);

\path [draw=crimson2226346]
(axis cs:7.6920414,45.0688604)
--(axis cs:7.6921204,45.0688458);

\path [draw=khaki253210127]
(axis cs:7.6870574,45.0704593)
--(axis cs:7.6871455,45.070578);

\path [draw=khaki253210127]
(axis cs:7.687145,45.0707984)
--(axis cs:7.6872446,45.0707236);

\path [draw=khaki253210127]
(axis cs:7.6872446,45.0707236)
--(axis cs:7.6871977,45.0706505);

\path [draw=firebrick165038]
(axis cs:7.6734586,45.0900705)
--(axis cs:7.6726917,45.0901402);

\path [draw=firebrick165038]
(axis cs:7.6734586,45.0900705)
--(axis cs:7.6734854,45.0900877);

\path [draw=firebrick165038]
(axis cs:7.6734586,45.0900705)
--(axis cs:7.6734426,45.090052);

\path [draw=firebrick165038]
(axis cs:7.6726917,45.0901402)
--(axis cs:7.67141,45.0903056);

\path [draw=firebrick165038]
(axis cs:7.67141,45.0903056)
--(axis cs:7.6711985,45.0903383);

\path [draw=firebrick165038]
(axis cs:7.6711985,45.0903383)
--(axis cs:7.6710203,45.0903742);

\path [draw=crimson2226346]
(axis cs:7.6710203,45.0903742)
--(axis cs:7.6708648,45.0904118);

\path [draw=crimson2226346]
(axis cs:7.6708648,45.0904118)
--(axis cs:7.6707064,45.0904804);

\path [draw=crimson2226346]
(axis cs:7.6707064,45.0904804)
--(axis cs:7.6706814,45.0905016);

\path [draw=crimson2226346]
(axis cs:7.6706814,45.0905016)
--(axis cs:7.6706217,45.0905523);

\path [draw=crimson2226346]
(axis cs:7.6706217,45.0905523)
--(axis cs:7.6706455,45.0906169);

\path [draw=crimson2226346]
(axis cs:7.6706217,45.0905523)
--(axis cs:7.6705835,45.0905092);

\path [draw=firebrick165038]
(axis cs:7.6736411,45.0899656)
--(axis cs:7.675521,45.0897749);

\path [draw=firebrick165038]
(axis cs:7.6736411,45.0899656)
--(axis cs:7.6736101,45.0899469);

\path [draw=firebrick165038]
(axis cs:7.6736411,45.0899656)
--(axis cs:7.6736608,45.08999);

\path [draw=crimson2226346]
(axis cs:7.675521,45.0897749)
--(axis cs:7.6757499,45.089783);

\path [draw=coral24814282]
(axis cs:7.6757499,45.089783)
--(axis cs:7.6757998,45.0897848);

\path [draw=firebrick165038]
(axis cs:7.6736451,45.0900676)
--(axis cs:7.6736202,45.0900852);

\path [draw=firebrick165038]
(axis cs:7.6736202,45.0900852)
--(axis cs:7.673589,45.0900968);

\path [draw=firebrick165038]
(axis cs:7.673589,45.0900968)
--(axis cs:7.6735543,45.0901014);

\path [draw=firebrick165038]
(axis cs:7.6735543,45.0901014)
--(axis cs:7.6735183,45.0900984);

\path [draw=firebrick165038]
(axis cs:7.6735183,45.0900984)
--(axis cs:7.6734854,45.0900877);

\path [draw=firebrick165038]
(axis cs:7.6734426,45.090052)
--(axis cs:7.6734339,45.0900313);

\path [draw=firebrick165038]
(axis cs:7.6734339,45.0900313)
--(axis cs:7.6734332,45.0900096);

\path [draw=firebrick165038]
(axis cs:7.6734613,45.0899639)
--(axis cs:7.6734929,45.0899458);

\path [draw=firebrick165038]
(axis cs:7.6734929,45.0899458)
--(axis cs:7.6735313,45.0899364);

\path [draw=firebrick165038]
(axis cs:7.6735313,45.0899364)
--(axis cs:7.673572,45.0899367);

\path [draw=firebrick165038]
(axis cs:7.673572,45.0899367)
--(axis cs:7.6736101,45.0899469);

\path [draw=firebrick165038]
(axis cs:7.6736608,45.08999)
--(axis cs:7.6736679,45.0900177);

\path [draw=firebrick165038]
(axis cs:7.6668717,45.0742639)
--(axis cs:7.6667677,45.074134);

\path [draw=firebrick165038]
(axis cs:7.6743364,45.0506904)
--(axis cs:7.6742758,45.0507027);

\path [draw=firebrick165038]
(axis cs:7.6742758,45.0507027)
--(axis cs:7.674231,45.0507109);

\path [draw=firebrick165038]
(axis cs:7.6809501,45.0836657)
--(axis cs:7.6809133,45.0837199);

\path [draw=firebrick165038]
(axis cs:7.6809133,45.0837199)
--(axis cs:7.6800563,45.0842584);

\path [draw=firebrick165038]
(axis cs:7.6800563,45.0842584)
--(axis cs:7.6799575,45.0842672);

\path [draw=firebrick165038]
(axis cs:7.6771391,45.0860653)
--(axis cs:7.676997,45.0861221);

\path [draw=firebrick165038]
(axis cs:7.676997,45.0861221)
--(axis cs:7.6768508,45.086152);

\path [draw=firebrick165038]
(axis cs:7.6768508,45.086152)
--(axis cs:7.6765249,45.0861925);

\path [draw=firebrick165038]
(axis cs:7.6826728,45.0805495)
--(axis cs:7.6826701,45.0804453);

\path [draw=firebrick165038]
(axis cs:7.6826701,45.0804453)
--(axis cs:7.6826487,45.0801523);

\path [draw=firebrick165038]
(axis cs:7.6826487,45.0801523)
--(axis cs:7.6826596,45.0801063);

\path [draw=firebrick165038]
(axis cs:7.6826596,45.0801063)
--(axis cs:7.6827185,45.0800172);

\path [draw=firebrick165038]
(axis cs:7.6827185,45.0800172)
--(axis cs:7.6827695,45.0797962);

\path [draw=firebrick165038]
(axis cs:7.6827695,45.0797962)
--(axis cs:7.6805352,45.0805274);

\path [draw=firebrick165038]
(axis cs:7.666454,45.0742729)
--(axis cs:7.665864,45.0744789);

\path [draw=firebrick165038]
(axis cs:7.6657178,45.07453)
--(axis cs:7.6652228,45.0747028);

\path [draw=firebrick165038]
(axis cs:7.6650689,45.0747566)
--(axis cs:7.6645305,45.0749446);

\path [draw=crimson2226346]
(axis cs:7.6644057,45.0749882)
--(axis cs:7.6638047,45.075198);

\path [draw=firebrick165038]
(axis cs:7.6623492,45.0751882)
--(axis cs:7.6613778,45.0751433);

\path [draw=crimson2226346]
(axis cs:7.6612214,45.0751368)
--(axis cs:7.6601387,45.0750977);

\path [draw=crimson2226346]
(axis cs:7.6599718,45.0750917)
--(axis cs:7.6594293,45.0750721);

\path [draw=crimson2226346]
(axis cs:7.6594293,45.0750721)
--(axis cs:7.6593698,45.0750636);

\path [draw=firebrick165038]
(axis cs:7.6387412,45.0524146)
--(axis cs:7.6387624,45.0525961);

\path [draw=firebrick165038]
(axis cs:7.6387862,45.0528011)
--(axis cs:7.6387884,45.0528196);

\path [draw=firebrick165038]
(axis cs:7.688345,45.062237)
--(axis cs:7.6880358,45.0623538);

\path [draw=firebrick165038]
(axis cs:7.6880358,45.0623538)
--(axis cs:7.6880018,45.0623647);

\path [draw=firebrick165038]
(axis cs:7.6880018,45.0623647)
--(axis cs:7.6879576,45.0623808);

\path [draw=firebrick165038]
(axis cs:7.6879576,45.0623808)
--(axis cs:7.6878889,45.0624048);

\path [draw=firebrick165038]
(axis cs:7.6879576,45.0623808)
--(axis cs:7.6879192,45.0623294);

\path [draw=firebrick165038]
(axis cs:7.6879576,45.0623808)
--(axis cs:7.6880066,45.0624415);

\path [draw=firebrick165038]
(axis cs:7.6878889,45.0624048)
--(axis cs:7.6877141,45.0624614);

\path [draw=firebrick165038]
(axis cs:7.6877141,45.0624614)
--(axis cs:7.6867392,45.0628035);

\path [draw=firebrick165038]
(axis cs:7.6867392,45.0628035)
--(axis cs:7.6865915,45.0628551);

\path [draw=firebrick165038]
(axis cs:7.6865915,45.0628551)
--(axis cs:7.686583,45.0628583);

\path [draw=firebrick165038]
(axis cs:7.686583,45.0628583)
--(axis cs:7.6865529,45.0628695);

\path [draw=firebrick165038]
(axis cs:7.6865529,45.0628695)
--(axis cs:7.6865235,45.0628816);

\path [draw=crimson2226346]
(axis cs:7.6865235,45.0628816)
--(axis cs:7.6865517,45.0629249);

\path [draw=crimson2226346]
(axis cs:7.6865235,45.0628816)
--(axis cs:7.6865037,45.0628904);

\path [draw=firebrick165038]
(axis cs:7.6865235,45.0628816)
--(axis cs:7.6864959,45.0628433);

\path [draw=firebrick165038]
(axis cs:7.6883659,45.0621699)
--(axis cs:7.6879396,45.0615714);

\path [draw=firebrick165038]
(axis cs:7.6879396,45.0615714)
--(axis cs:7.687912,45.0615343);

\path [draw=firebrick165038]
(axis cs:7.687912,45.0615343)
--(axis cs:7.6878474,45.0615549);

\path [draw=firebrick165038]
(axis cs:7.687912,45.0615343)
--(axis cs:7.6889421,45.061148);

\path [draw=firebrick165038]
(axis cs:7.7089953,45.0690666)
--(axis cs:7.7086384,45.069009);

\path [draw=coral24814282]
(axis cs:7.6871756,45.0637582)
--(axis cs:7.6872028,45.063748);

\path [draw=coral24814282]
(axis cs:7.6872028,45.063748)
--(axis cs:7.6873573,45.0636941);

\path [draw=crimson2226346]
(axis cs:7.6873573,45.0636941)
--(axis cs:7.6877485,45.0635545);

\path [draw=firebrick165038]
(axis cs:7.6877485,45.0635545)
--(axis cs:7.6883559,45.0633277);

\path [draw=firebrick165038]
(axis cs:7.6883559,45.0633277)
--(axis cs:7.6885107,45.063271);

\path [draw=firebrick165038]
(axis cs:7.6885107,45.063271)
--(axis cs:7.6885397,45.0632604);

\path [draw=firebrick165038]
(axis cs:7.6885397,45.0632604)
--(axis cs:7.6885881,45.063243);

\path [draw=firebrick165038]
(axis cs:7.6885881,45.063243)
--(axis cs:7.6884533,45.0630665);

\path [draw=firebrick165038]
(axis cs:7.6885881,45.063243)
--(axis cs:7.6886355,45.0633019);

\path [draw=crimson2226346]
(axis cs:7.6865037,45.0628904)
--(axis cs:7.6864508,45.0629094);

\path [draw=crimson2226346]
(axis cs:7.6864508,45.0629094)
--(axis cs:7.6854553,45.0632685);

\path [draw=crimson2226346]
(axis cs:7.6853343,45.0633118)
--(axis cs:7.6843208,45.0636737);

\path [draw=firebrick165038]
(axis cs:7.6864959,45.0628433)
--(axis cs:7.6860732,45.0622349);

\path [draw=firebrick165038]
(axis cs:7.6874891,45.0617388)
--(axis cs:7.6876976,45.0620326);

\path [draw=firebrick165038]
(axis cs:7.6876976,45.0620326)
--(axis cs:7.6879192,45.0623294);

\path [draw=firebrick165038]
(axis cs:7.6880066,45.0624415)
--(axis cs:7.6880761,45.0625387);

\path [draw=firebrick165038]
(axis cs:7.6880761,45.0625387)
--(axis cs:7.6883214,45.0628819);

\path [draw=firebrick165038]
(axis cs:7.6883214,45.0628819)
--(axis cs:7.6884533,45.0630665);

\path [draw=firebrick165038]
(axis cs:7.6875235,45.0616635)
--(axis cs:7.6878474,45.0615549);

\path [draw=firebrick165038]
(axis cs:7.6890551,45.0611073)
--(axis cs:7.6903219,45.0606474);

\path [draw=khaki253210127]
(axis cs:7.6553168,45.0838832)
--(axis cs:7.6552554,45.083862);

\path [draw=khaki253210127]
(axis cs:7.6552554,45.083862)
--(axis cs:7.6551107,45.0838592);

\path [draw=firebrick165038]
(axis cs:7.6530086,45.084179)
--(axis cs:7.6529464,45.0841884);

\path [draw=firebrick165038]
(axis cs:7.6523606,45.0842883)
--(axis cs:7.6502976,45.0848313);

\path [draw=crimson2226346]
(axis cs:7.6502976,45.0848313)
--(axis cs:7.6502481,45.0848461);

\path [draw=firebrick165038]
(axis cs:7.6880857,45.0885452)
--(axis cs:7.6880975,45.0885705);

\path [draw=firebrick165038]
(axis cs:7.6945315,45.0767459)
--(axis cs:7.6947883,45.0764628);

\path [draw=firebrick165038]
(axis cs:7.6954468,45.0757485)
--(axis cs:7.6948705,45.0763729);

\path [draw=firebrick165038]
(axis cs:7.6980262,45.0757291)
--(axis cs:7.6986066,45.07599);

\path [draw=firebrick165038]
(axis cs:7.6952157,45.0753211)
--(axis cs:7.6951969,45.075261);

\path [draw=crimson2226346]
(axis cs:7.6573936,45.0543585)
--(axis cs:7.657711,45.0542434);

\path [draw=coral24814282]
(axis cs:7.657711,45.0542434)
--(axis cs:7.6577359,45.0542344);

\path [draw=khaki253210127]
(axis cs:7.6577359,45.0542344)
--(axis cs:7.6578408,45.0541964);

\path [draw=khaki253210127]
(axis cs:7.6578408,45.0541964)
--(axis cs:7.6579763,45.0541484);

\path [draw=khaki253210127]
(axis cs:7.6578408,45.0541964)
--(axis cs:7.6579145,45.0542562);

\path [draw=khaki253210127]
(axis cs:7.6578408,45.0541964)
--(axis cs:7.6577872,45.0541558);

\path [draw=firebrick165038]
(axis cs:7.6579763,45.0541484)
--(axis cs:7.6593847,45.0536503);

\path [draw=firebrick165038]
(axis cs:7.6595322,45.0535982)
--(axis cs:7.660564,45.0532334);

\path [draw=firebrick165038]
(axis cs:7.660564,45.0532334)
--(axis cs:7.6606278,45.0532108);

\path [draw=firebrick165038]
(axis cs:7.6606278,45.0532108)
--(axis cs:7.6607041,45.0531826);

\path [draw=firebrick165038]
(axis cs:7.6606278,45.0532108)
--(axis cs:7.6606545,45.0532487);

\path [draw=firebrick165038]
(axis cs:7.6607041,45.0531826)
--(axis cs:7.6617308,45.0528033);

\path [draw=crimson2226346]
(axis cs:7.6852993,45.0541402)
--(axis cs:7.6855793,45.0540483);

\path [draw=crimson2226346]
(axis cs:7.6852993,45.0541402)
--(axis cs:7.6851693,45.0541824);

\path [draw=crimson2226346]
(axis cs:7.6855793,45.0540483)
--(axis cs:7.6857284,45.0539992);

\path [draw=crimson2226346]
(axis cs:7.6857284,45.0539992)
--(axis cs:7.6858745,45.0539533);

\path [draw=firebrick165038]
(axis cs:7.6858745,45.0539533)
--(axis cs:7.686388,45.0537911);

\path [draw=firebrick165038]
(axis cs:7.686388,45.0537911)
--(axis cs:7.6863598,45.053749);

\path [draw=crimson2226346]
(axis cs:7.6851693,45.0541824)
--(axis cs:7.6850995,45.0542053);

\path [draw=firebrick165038]
(axis cs:7.6850995,45.0542053)
--(axis cs:7.6849575,45.054294);

\path [draw=firebrick165038]
(axis cs:7.6849575,45.054294)
--(axis cs:7.6849728,45.0544023);

\path [draw=firebrick165038]
(axis cs:7.6849763,45.0544147)
--(axis cs:7.6849968,45.0544256);

\path [draw=firebrick165038]
(axis cs:7.6849763,45.0544147)
--(axis cs:7.6849556,45.054433);

\path [draw=firebrick165038]
(axis cs:7.6849763,45.0544147)
--(axis cs:7.6849728,45.0544023);

\path [draw=firebrick165038]
(axis cs:7.6849968,45.0544256)
--(axis cs:7.6850014,45.0544455);

\path [draw=firebrick165038]
(axis cs:7.6850014,45.0544455)
--(axis cs:7.685004,45.0545135);

\path [draw=khaki253210127]
(axis cs:7.6567905,45.0654742)
--(axis cs:7.656863,45.0655024);

\path [draw=lemonchiffon254254189]
(axis cs:7.6567905,45.0654742)
--(axis cs:7.6568007,45.0655434);

\path [draw=lemonchiffon254254189]
(axis cs:7.6567905,45.0654742)
--(axis cs:7.6566854,45.0653253);

\path [draw=khaki253210127]
(axis cs:7.656863,45.0655024)
--(axis cs:7.6569001,45.065538);

\path [draw=khaki253210127]
(axis cs:7.6569001,45.065538)
--(axis cs:7.656934,45.0655851);

\path [draw=crimson2226346]
(axis cs:7.6559257,45.0642132)
--(axis cs:7.6562699,45.0646946);

\path [draw=khaki253210127]
(axis cs:7.6562699,45.0646946)
--(axis cs:7.6562982,45.0647431);

\path [draw=forestgreen010455]
(axis cs:7.6597688,45.0641767)
--(axis cs:7.6597318,45.0641233);

\path [draw=forestgreen010455]
(axis cs:7.6597318,45.0641233)
--(axis cs:7.6596991,45.0640824);

\path [draw=forestgreen010455]
(axis cs:7.6596991,45.0640824)
--(axis cs:7.6596585,45.0640203);

\path [draw=forestgreen010455]
(axis cs:7.6596585,45.0640203)
--(axis cs:7.6594821,45.0638978);

\path [draw=forestgreen010455]
(axis cs:7.6594821,45.0638978)
--(axis cs:7.6593148,45.0637642);

\path [draw=forestgreen010455]
(axis cs:7.6593148,45.0637642)
--(axis cs:7.6592295,45.0636738);

\path [draw=forestgreen010455]
(axis cs:7.6592295,45.0636738)
--(axis cs:7.6591586,45.0635782);

\path [draw=seagreen4516184]
(axis cs:7.6591586,45.0635782)
--(axis cs:7.6591074,45.0634988);

\path [draw=darkseagreen134203102]
(axis cs:7.6591074,45.0634988)
--(axis cs:7.6590721,45.0634201);

\path [draw=khaki203232129]
(axis cs:7.6590721,45.0634201)
--(axis cs:7.6590285,45.0632881);

\path [draw=lemonchiffon254254189]
(axis cs:7.6590285,45.0632881)
--(axis cs:7.6590122,45.0631672);

\path [draw=khaki253210127]
(axis cs:7.6590122,45.0631672)
--(axis cs:7.6589891,45.0630773);

\path [draw=khaki253210127]
(axis cs:7.6589891,45.0630773)
--(axis cs:7.6589494,45.063001);

\path [draw=khaki253210127]
(axis cs:7.6589494,45.063001)
--(axis cs:7.6589168,45.0629563);

\path [draw=forestgreen010455]
(axis cs:7.6598557,45.0640248)
--(axis cs:7.6598732,45.0640485);

\path [draw=forestgreen010455]
(axis cs:7.6598557,45.0640248)
--(axis cs:7.6598013,45.0639454);

\path [draw=forestgreen010455]
(axis cs:7.6598732,45.0640485)
--(axis cs:7.6598863,45.0640665);

\path [draw=seagreen4516184]
(axis cs:7.6598863,45.0640665)
--(axis cs:7.6599546,45.0641652);

\path [draw=firebrick165038]
(axis cs:7.6599546,45.0641652)
--(axis cs:7.6610055,45.0656846);

\path [draw=firebrick165038]
(axis cs:7.6610055,45.0656846)
--(axis cs:7.6610309,45.0657213);

\path [draw=khaki253210127]
(axis cs:7.6590908,45.0629526)
--(axis cs:7.6591077,45.0629772);

\path [draw=khaki253210127]
(axis cs:7.6590908,45.0629526)
--(axis cs:7.6590589,45.0629048);

\path [draw=khaki253210127]
(axis cs:7.6591077,45.0629772)
--(axis cs:7.6591746,45.0630405);

\path [draw=khaki253210127]
(axis cs:7.6591746,45.0630405)
--(axis cs:7.6592561,45.0631073);

\path [draw=lemonchiffon254254189]
(axis cs:7.6592561,45.0631073)
--(axis cs:7.6593534,45.0631702);

\path [draw=lemonchiffon254254189]
(axis cs:7.6593534,45.0631702)
--(axis cs:7.6594415,45.0632448);

\path [draw=khaki203232129]
(axis cs:7.6594415,45.0632448)
--(axis cs:7.6595309,45.0633261);

\path [draw=darkseagreen134203102]
(axis cs:7.6595309,45.0633261)
--(axis cs:7.6596108,45.0634233);

\path [draw=seagreen4516184]
(axis cs:7.6596108,45.0634233)
--(axis cs:7.6596825,45.0635316);

\path [draw=forestgreen010455]
(axis cs:7.6596825,45.0635316)
--(axis cs:7.6597343,45.0636458);

\path [draw=forestgreen010455]
(axis cs:7.6597343,45.0636458)
--(axis cs:7.6597729,45.0637825);

\path [draw=forestgreen010455]
(axis cs:7.6597729,45.0637825)
--(axis cs:7.6597879,45.0639018);

\path [draw=forestgreen010455]
(axis cs:7.6597879,45.0639018)
--(axis cs:7.6598013,45.0639454);

\path [draw=firebrick165038]
(axis cs:7.6588466,45.0628567)
--(axis cs:7.6582124,45.0619567);

\path [draw=coral24814282]
(axis cs:7.6588466,45.0628567)
--(axis cs:7.6589168,45.0629563);

\path [draw=firebrick165038]
(axis cs:7.6582124,45.0619567)
--(axis cs:7.6580652,45.0617383);

\path [draw=crimson2226346]
(axis cs:7.6580652,45.0617383)
--(axis cs:7.6580355,45.0616943);

\path [draw=crimson2226346]
(axis cs:7.6580652,45.0617383)
--(axis cs:7.6579337,45.0616862);

\path [draw=crimson2226346]
(axis cs:7.6580355,45.0616943)
--(axis cs:7.6580116,45.0616588);

\path [draw=khaki203232129]
(axis cs:7.6603085,45.0640387)
--(axis cs:7.660328,45.0640628);

\path [draw=khaki203232129]
(axis cs:7.6603085,45.0640387)
--(axis cs:7.660234,45.0639431);

\path [draw=khaki203232129]
(axis cs:7.660328,45.0640628)
--(axis cs:7.660389,45.0641705);

\path [draw=lemonchiffon254254189]
(axis cs:7.660389,45.0641705)
--(axis cs:7.6604177,45.0642281);

\path [draw=khaki253210127]
(axis cs:7.6604177,45.0642281)
--(axis cs:7.6604541,45.0644586);

\path [draw=khaki253210127]
(axis cs:7.6604541,45.0644586)
--(axis cs:7.6604728,45.064523);

\path [draw=firebrick165038]
(axis cs:7.661256,45.0656175)
--(axis cs:7.6612715,45.0656391);

\path [draw=darkseagreen134203102]
(axis cs:7.6602013,45.0639024)
--(axis cs:7.660234,45.0639431);

\path [draw=darkseagreen134203102]
(axis cs:7.6602013,45.0639024)
--(axis cs:7.6601725,45.063865);

\path [draw=forestgreen010455]
(axis cs:7.6594852,45.0641574)
--(axis cs:7.6592652,45.0638407);

\path [draw=forestgreen010455]
(axis cs:7.6594852,45.0641574)
--(axis cs:7.6595142,45.0641992);

\path [draw=forestgreen010455]
(axis cs:7.6592652,45.0638407)
--(axis cs:7.659163,45.0637378);

\path [draw=seagreen4516184]
(axis cs:7.659163,45.0637378)
--(axis cs:7.6590375,45.0635754);

\path [draw=khaki203232129]
(axis cs:7.6590375,45.0635754)
--(axis cs:7.6589458,45.063394);

\path [draw=khaki253210127]
(axis cs:7.6589458,45.063394)
--(axis cs:7.6587246,45.0630791);

\path [draw=khaki253210127]
(axis cs:7.6587246,45.0630791)
--(axis cs:7.6586954,45.0630363);

\path [draw=forestgreen010455]
(axis cs:7.6595352,45.0642289)
--(axis cs:7.6595142,45.0641992);

\path [draw=coral24814282]
(axis cs:7.6586954,45.0630363)
--(axis cs:7.6586236,45.0629339);

\path [draw=crimson2226346]
(axis cs:7.6586236,45.0629339)
--(axis cs:7.6585193,45.0627825);

\path [draw=crimson2226346]
(axis cs:7.6585193,45.0627825)
--(axis cs:7.6585049,45.0627621);

\path [draw=crimson2226346]
(axis cs:7.6585193,45.0627825)
--(axis cs:7.6584728,45.0627966);

\path [draw=crimson2226346]
(axis cs:7.6585049,45.0627621)
--(axis cs:7.6578783,45.0618721);

\path [draw=crimson2226346]
(axis cs:7.6578783,45.0618721)
--(axis cs:7.6577976,45.0617309);

\path [draw=coral24814282]
(axis cs:7.6594492,45.0628281)
--(axis cs:7.6594818,45.0628722);

\path [draw=coral24814282]
(axis cs:7.6594492,45.0628281)
--(axis cs:7.6594131,45.0627792);

\path [draw=khaki253210127]
(axis cs:7.6594818,45.0628722)
--(axis cs:7.6595258,45.0630289);

\path [draw=lemonchiffon254254189]
(axis cs:7.6595258,45.0630289)
--(axis cs:7.659584,45.0631303);

\path [draw=lemonchiffon254254189]
(axis cs:7.659584,45.0631303)
--(axis cs:7.659751,45.0633667);

\path [draw=darkseagreen134203102]
(axis cs:7.659751,45.0633667)
--(axis cs:7.659985,45.0636979);

\path [draw=seagreen4516184]
(axis cs:7.659985,45.0636979)
--(axis cs:7.6600776,45.0637874);

\path [draw=seagreen4516184]
(axis cs:7.6600776,45.0637874)
--(axis cs:7.6601725,45.063865);

\path [draw=coral24814282]
(axis cs:7.6593468,45.0626845)
--(axis cs:7.6594131,45.0627792);

\path [draw=crimson2226346]
(axis cs:7.6593468,45.0626845)
--(axis cs:7.6592485,45.062544);

\path [draw=crimson2226346]
(axis cs:7.6656132,45.0702853)
--(axis cs:7.6657415,45.0704714);

\path [draw=crimson2226346]
(axis cs:7.6657415,45.0704714)
--(axis cs:7.6658284,45.0705922);

\path [draw=crimson2226346]
(axis cs:7.6658284,45.0705922)
--(axis cs:7.6659277,45.0707267);

\path [draw=khaki253210127]
(axis cs:7.6563904,45.0764919)
--(axis cs:7.656472,45.0765212);

\path [draw=firebrick165038]
(axis cs:7.6852871,45.0829006)
--(axis cs:7.6855525,45.0834303);

\path [draw=firebrick165038]
(axis cs:7.6852652,45.0824005)
--(axis cs:7.6853249,45.0823618);

\path [draw=firebrick165038]
(axis cs:7.6862146,45.0817721)
--(axis cs:7.6863316,45.0817057);

\path [draw=firebrick165038]
(axis cs:7.6863316,45.0817057)
--(axis cs:7.6864584,45.0816461);

\path [draw=firebrick165038]
(axis cs:7.6864584,45.0816461)
--(axis cs:7.6865038,45.0816352);

\path [draw=firebrick165038]
(axis cs:7.6841662,45.0808022)
--(axis cs:7.6840912,45.0808263);

\path [draw=firebrick165038]
(axis cs:7.6841662,45.0808022)
--(axis cs:7.6840918,45.0806754);

\path [draw=firebrick165038]
(axis cs:7.6841662,45.0808022)
--(axis cs:7.6843497,45.0811148);

\path [draw=firebrick165038]
(axis cs:7.6840912,45.0808263)
--(axis cs:7.6840632,45.0808351);

\path [draw=firebrick165038]
(axis cs:7.6840632,45.0808351)
--(axis cs:7.6840946,45.0809747);

\path [draw=firebrick165038]
(axis cs:7.6840632,45.0808351)
--(axis cs:7.683762,45.0807966);

\path [draw=firebrick165038]
(axis cs:7.6840946,45.0809747)
--(axis cs:7.6840475,45.0810066);

\path [draw=firebrick165038]
(axis cs:7.6840475,45.0810066)
--(axis cs:7.6837214,45.0809616);

\path [draw=firebrick165038]
(axis cs:7.6837214,45.0809616)
--(axis cs:7.683762,45.0807966);

\path [draw=firebrick165038]
(axis cs:7.6691414,45.0569469)
--(axis cs:7.669184,45.0569134);

\path [draw=firebrick165038]
(axis cs:7.6691414,45.0569469)
--(axis cs:7.6690809,45.0569945);

\path [draw=firebrick165038]
(axis cs:7.669184,45.0569134)
--(axis cs:7.6692031,45.0568984);

\path [draw=crimson2226346]
(axis cs:7.6707876,45.0556609)
--(axis cs:7.6712391,45.0553068);

\path [draw=crimson2226346]
(axis cs:7.6712391,45.0553068)
--(axis cs:7.671279,45.0552755);

\path [draw=crimson2226346]
(axis cs:7.671279,45.0552755)
--(axis cs:7.6713538,45.0552134);

\path [draw=crimson2226346]
(axis cs:7.6713538,45.0552134)
--(axis cs:7.6713806,45.0551912);

\path [draw=crimson2226346]
(axis cs:7.6713806,45.0551912)
--(axis cs:7.6713589,45.0551811);

\path [draw=firebrick165038]
(axis cs:7.6713806,45.0551912)
--(axis cs:7.6714374,45.0551556);

\path [draw=crimson2226346]
(axis cs:7.6713589,45.0551811)
--(axis cs:7.6713296,45.0551677);

\path [draw=crimson2226346]
(axis cs:7.6713296,45.0551677)
--(axis cs:7.6712676,45.0551413);

\path [draw=crimson2226346]
(axis cs:7.6712676,45.0551413)
--(axis cs:7.671248,45.0551329);

\path [draw=crimson2226346]
(axis cs:7.671248,45.0551329)
--(axis cs:7.6712165,45.0551139);

\path [draw=crimson2226346]
(axis cs:7.6712165,45.0551139)
--(axis cs:7.671179,45.0550912);

\path [draw=firebrick165038]
(axis cs:7.6698516,45.0538992)
--(axis cs:7.6698251,45.0539124);

\path [draw=firebrick165038]
(axis cs:7.6698516,45.0538992)
--(axis cs:7.6691513,45.0532776);

\path [draw=crimson2226346]
(axis cs:7.6686399,45.0568686)
--(axis cs:7.6686922,45.0568903);

\path [draw=crimson2226346]
(axis cs:7.6686399,45.0568686)
--(axis cs:7.6687407,45.0568501);

\path [draw=crimson2226346]
(axis cs:7.6686399,45.0568686)
--(axis cs:7.6685737,45.0568903);

\path [draw=firebrick165038]
(axis cs:7.6688467,45.0571729)
--(axis cs:7.668931,45.0571136);

\path [draw=crimson2226346]
(axis cs:7.6686922,45.0568903)
--(axis cs:7.6687684,45.0569113);

\path [draw=crimson2226346]
(axis cs:7.6687684,45.0569113)
--(axis cs:7.6688889,45.0569295);

\path [draw=crimson2226346]
(axis cs:7.6688889,45.0569295)
--(axis cs:7.6689833,45.0569255);

\path [draw=firebrick165038]
(axis cs:7.6866726,45.0814398)
--(axis cs:7.6866566,45.0814151);

\path [draw=firebrick165038]
(axis cs:7.6863502,45.0809475)
--(axis cs:7.686386,45.0810009);

\path [draw=firebrick165038]
(axis cs:7.6866566,45.0814151)
--(axis cs:7.686386,45.0810009);

\path [draw=firebrick165038]
(axis cs:7.6862018,45.0807079)
--(axis cs:7.6861895,45.0806887);

\path [draw=firebrick165038]
(axis cs:7.6849334,45.078755)
--(axis cs:7.6850607,45.0789456);

\path [draw=crimson2226346]
(axis cs:7.6841676,45.0776157)
--(axis cs:7.6841414,45.0776244);

\path [draw=crimson2226346]
(axis cs:7.6841676,45.0776157)
--(axis cs:7.6841506,45.0775898);

\path [draw=firebrick165038]
(axis cs:7.6856333,45.0798217)
--(axis cs:7.6855534,45.0796971);

\path [draw=firebrick165038]
(axis cs:7.6855534,45.0796971)
--(axis cs:7.6851678,45.0791086);

\path [draw=coral24814282]
(axis cs:7.6851678,45.0791086)
--(axis cs:7.6851459,45.079075);

\path [draw=firebrick165038]
(axis cs:7.6850792,45.0789732)
--(axis cs:7.6850607,45.0789456);

\path [draw=crimson2226346]
(axis cs:7.6841414,45.0776244)
--(axis cs:7.6840394,45.0776581);

\path [draw=coral24814282]
(axis cs:7.683432,45.077859)
--(axis cs:7.6827827,45.077708);

\path [draw=lemonchiffon254254189]
(axis cs:7.6827827,45.077708)
--(axis cs:7.6827054,45.0776901);

\path [draw=lemonchiffon254254189]
(axis cs:7.6827827,45.077708)
--(axis cs:7.6827564,45.0777463);

\path [draw=lemonchiffon254254189]
(axis cs:7.6827054,45.0776901)
--(axis cs:7.6825054,45.0773538);

\path [draw=forestgreen010455]
(axis cs:7.6823941,45.0772074)
--(axis cs:7.6823111,45.0770973);

\path [draw=darkseagreen134203102]
(axis cs:7.6821573,45.0768361)
--(axis cs:7.6820179,45.0766138);

\path [draw=lemonchiffon254254189]
(axis cs:7.6820179,45.0766138)
--(axis cs:7.6821538,45.0763025);

\path [draw=khaki253210127]
(axis cs:7.6821538,45.0763025)
--(axis cs:7.6822137,45.07618);

\path [draw=khaki253210127]
(axis cs:7.6822137,45.07618)
--(axis cs:7.6822262,45.0761552);

\path [draw=forestgreen010455]
(axis cs:7.6776968,45.0631687)
--(axis cs:7.6777144,45.0631973);

\path [draw=seagreen4516184]
(axis cs:7.6776968,45.0631687)
--(axis cs:7.677658,45.0631866);

\path [draw=forestgreen010455]
(axis cs:7.6776968,45.0631687)
--(axis cs:7.6776274,45.0630785);

\path [draw=crimson2226346]
(axis cs:7.6469227,45.0527331)
--(axis cs:7.6469159,45.0527142);

\path [draw=crimson2226346]
(axis cs:7.6469159,45.0527142)
--(axis cs:7.6468644,45.0525715);

\path [draw=crimson2226346]
(axis cs:7.6468644,45.0525715)
--(axis cs:7.6468003,45.0525855);

\path [draw=crimson2226346]
(axis cs:7.6469328,45.0526085)
--(axis cs:7.6469656,45.0527013);

\path [draw=crimson2226346]
(axis cs:7.6469328,45.0526085)
--(axis cs:7.6469981,45.0525944);

\path [draw=crimson2226346]
(axis cs:7.6469656,45.0527013)
--(axis cs:7.6469739,45.0527248);

\path [draw=firebrick165038]
(axis cs:7.6469148,45.0520377)
--(axis cs:7.6469757,45.0521821);

\path [draw=crimson2226346]
(axis cs:7.6469757,45.0521821)
--(axis cs:7.6468419,45.0522131);

\path [draw=crimson2226346]
(axis cs:7.6469757,45.0521821)
--(axis cs:7.6471348,45.0525649);

\path [draw=firebrick165038]
(axis cs:7.6470079,45.0521291)
--(axis cs:7.6469653,45.0520253);

\path [draw=crimson2226346]
(axis cs:7.6470079,45.0521291)
--(axis cs:7.6471058,45.0521092);

\path [draw=firebrick165038]
(axis cs:7.6468003,45.0525855)
--(axis cs:7.6466203,45.0526246);

\path [draw=firebrick165038]
(axis cs:7.6468003,45.0525855)
--(axis cs:7.6466585,45.0522555);

\path [draw=firebrick165038]
(axis cs:7.6466203,45.0526246)
--(axis cs:7.6464714,45.0522987);

\path [draw=firebrick165038]
(axis cs:7.6464714,45.0522987)
--(axis cs:7.6466585,45.0522555);

\path [draw=firebrick165038]
(axis cs:7.6466585,45.0522555)
--(axis cs:7.6468419,45.0522131);

\path [draw=crimson2226346]
(axis cs:7.6468419,45.0522131)
--(axis cs:7.6469981,45.0525944);

\path [draw=crimson2226346]
(axis cs:7.6469981,45.0525944)
--(axis cs:7.6471348,45.0525649);

\path [draw=crimson2226346]
(axis cs:7.6471348,45.0525649)
--(axis cs:7.6472493,45.0525403);

\path [draw=crimson2226346]
(axis cs:7.6472493,45.0525403)
--(axis cs:7.6471058,45.0521092);

\path [draw=firebrick165038]
(axis cs:7.6673353,45.0551896)
--(axis cs:7.6674959,45.0553959);

\path [draw=firebrick165038]
(axis cs:7.6673353,45.0551896)
--(axis cs:7.6673003,45.0552768);

\path [draw=firebrick165038]
(axis cs:7.6674959,45.0553959)
--(axis cs:7.6675188,45.0554279);

\path [draw=crimson2226346]
(axis cs:7.6676712,45.0556394)
--(axis cs:7.6680215,45.0561322);

\path [draw=crimson2226346]
(axis cs:7.6680215,45.0561322)
--(axis cs:7.6684052,45.0566664);

\path [draw=crimson2226346]
(axis cs:7.6680215,45.0561322)
--(axis cs:7.6679476,45.0561569);

\path [draw=crimson2226346]
(axis cs:7.6680215,45.0561322)
--(axis cs:7.6681077,45.0561034);

\path [draw=crimson2226346]
(axis cs:7.6684052,45.0566664)
--(axis cs:7.6685059,45.0567994);

\path [draw=crimson2226346]
(axis cs:7.6685059,45.0567994)
--(axis cs:7.6685206,45.0568183);

\path [draw=crimson2226346]
(axis cs:7.6685206,45.0568183)
--(axis cs:7.6685737,45.0568903);

\path [draw=firebrick165038]
(axis cs:7.6672603,45.0553435)
--(axis cs:7.6672883,45.0552969);

\path [draw=firebrick165038]
(axis cs:7.6672883,45.0552969)
--(axis cs:7.6673003,45.0552768);

\path [draw=firebrick165038]
(axis cs:7.66644,45.0545816)
--(axis cs:7.6653871,45.053633);

\path [draw=firebrick165038]
(axis cs:7.66644,45.0545816)
--(axis cs:7.6655065,45.0549348);

\path [draw=firebrick165038]
(axis cs:7.66644,45.0545816)
--(axis cs:7.666501,45.0545553);

\path [draw=firebrick165038]
(axis cs:7.6653871,45.053633)
--(axis cs:7.6653577,45.0536065);

\path [draw=firebrick165038]
(axis cs:7.6677368,45.0553234)
--(axis cs:7.6677519,45.0553421);

\path [draw=crimson2226346]
(axis cs:7.6682486,45.0560562)
--(axis cs:7.6687409,45.056738);

\path [draw=crimson2226346]
(axis cs:7.6682486,45.0560562)
--(axis cs:7.6681628,45.0560849);

\path [draw=crimson2226346]
(axis cs:7.6687409,45.056738)
--(axis cs:7.6687764,45.0567872);

\path [draw=crimson2226346]
(axis cs:7.6687764,45.0567872)
--(axis cs:7.6688158,45.0568464);

\path [draw=crimson2226346]
(axis cs:7.6688158,45.0568464)
--(axis cs:7.6688287,45.0568466);

\path [draw=crimson2226346]
(axis cs:7.6688158,45.0568464)
--(axis cs:7.6687407,45.0568501);

\path [draw=firebrick165038]
(axis cs:7.6647269,45.0590203)
--(axis cs:7.6649801,45.0593919);

\path [draw=firebrick165038]
(axis cs:7.6752344,45.0539922)
--(axis cs:7.6754392,45.0539467);

\path [draw=firebrick165038]
(axis cs:7.6754392,45.0539467)
--(axis cs:7.6754419,45.0539462);

\path [draw=firebrick165038]
(axis cs:7.6754419,45.0539462)
--(axis cs:7.675509,45.0539329);

\path [draw=crimson2226346]
(axis cs:7.6579337,45.0616862)
--(axis cs:7.6578577,45.0616687);

\path [draw=crimson2226346]
(axis cs:7.6578577,45.0616687)
--(axis cs:7.6578383,45.0616642);

\path [draw=firebrick165038]
(axis cs:7.658367,45.0615539)
--(axis cs:7.6585225,45.0617115);

\path [draw=crimson2226346]
(axis cs:7.6589473,45.0623343)
--(axis cs:7.6592485,45.062544);

\path [draw=crimson2226346]
(axis cs:7.6580518,45.0611001)
--(axis cs:7.6580415,45.0610856);

\path [draw=firebrick165038]
(axis cs:7.6478925,45.0411622)
--(axis cs:7.6494786,45.0433977);

\path [draw=firebrick165038]
(axis cs:7.6494786,45.0433977)
--(axis cs:7.6495056,45.0434358);

\path [draw=crimson2226346]
(axis cs:7.6454607,45.0377554)
--(axis cs:7.6467528,45.0395702);

\path [draw=crimson2226346]
(axis cs:7.6467528,45.0395702)
--(axis cs:7.6468235,45.0396694);

\path [draw=coral24814282]
(axis cs:7.6468235,45.0396694)
--(axis cs:7.6477187,45.0409288);

\path [draw=lemonchiffon254254189]
(axis cs:7.6477187,45.0409288)
--(axis cs:7.6477584,45.0409803);

\path [draw=firebrick165038]
(axis cs:7.6684048,45.0705414)
--(axis cs:7.6684393,45.070528);

\path [draw=firebrick165038]
(axis cs:7.6547877,45.0576408)
--(axis cs:7.6540978,45.0570753);

\path [draw=crimson2226346]
(axis cs:7.6540978,45.0570753)
--(axis cs:7.6538996,45.0569904);

\path [draw=crimson2226346]
(axis cs:7.6566907,45.0591665)
--(axis cs:7.6567404,45.0592366);

\path [draw=crimson2226346]
(axis cs:7.6567404,45.0592366)
--(axis cs:7.6567587,45.0592623);

\path [draw=firebrick165038]
(axis cs:7.6467254,45.0578235)
--(axis cs:7.6469098,45.0575757);

\path [draw=firebrick165038]
(axis cs:7.6884311,45.0656133)
--(axis cs:7.6881845,45.0652612);

\path [draw=crimson2226346]
(axis cs:7.6882588,45.0665)
--(axis cs:7.6877754,45.0666743);

\path [draw=crimson2226346]
(axis cs:7.689272,45.0665794)
--(axis cs:7.6892258,45.066698);

\path [draw=coral24814282]
(axis cs:7.6886427,45.0658607)
--(axis cs:7.6888131,45.0659241);

\path [draw=crimson2226346]
(axis cs:7.688936,45.0659388)
--(axis cs:7.6890047,45.0659445);

\path [draw=crimson2226346]
(axis cs:7.6890047,45.0659445)
--(axis cs:7.6890761,45.0659586);

\path [draw=crimson2226346]
(axis cs:7.6890761,45.0659586)
--(axis cs:7.6891398,45.0659772);

\path [draw=crimson2226346]
(axis cs:7.6891398,45.0659772)
--(axis cs:7.6891982,45.0660021);

\path [draw=crimson2226346]
(axis cs:7.6891982,45.0660021)
--(axis cs:7.6892473,45.0660297);

\path [draw=crimson2226346]
(axis cs:7.6892473,45.0660297)
--(axis cs:7.6892931,45.0660632);

\path [draw=crimson2226346]
(axis cs:7.6892931,45.0660632)
--(axis cs:7.689333,45.0661014);

\path [draw=coral24814282]
(axis cs:7.6889279,45.0666439)
--(axis cs:7.688875,45.0666432);

\path [draw=coral24814282]
(axis cs:7.6889279,45.0666439)
--(axis cs:7.6889894,45.0666399);

\path [draw=crimson2226346]
(axis cs:7.6889279,45.0666439)
--(axis cs:7.689193,45.0667089);

\path [draw=coral24814282]
(axis cs:7.688875,45.0666432)
--(axis cs:7.6888168,45.0666377);

\path [draw=coral24814282]
(axis cs:7.6888168,45.0666377)
--(axis cs:7.6887521,45.0666248);

\path [draw=coral24814282]
(axis cs:7.6887521,45.0666248)
--(axis cs:7.6887371,45.0666218);

\path [draw=coral24814282]
(axis cs:7.6887371,45.0666218)
--(axis cs:7.6886811,45.0666032);

\path [draw=coral24814282]
(axis cs:7.6886811,45.0666032)
--(axis cs:7.6886157,45.0665755);

\path [draw=coral24814282]
(axis cs:7.6886157,45.0665755)
--(axis cs:7.6885743,45.0665514);

\path [draw=coral24814282]
(axis cs:7.6885743,45.0665514)
--(axis cs:7.6885387,45.0665259);

\path [draw=coral24814282]
(axis cs:7.6885387,45.0665259)
--(axis cs:7.6884981,45.0664891);

\path [draw=coral24814282]
(axis cs:7.6884981,45.0664891)
--(axis cs:7.6884713,45.0664594);

\path [draw=crimson2226346]
(axis cs:7.6892575,45.066546)
--(axis cs:7.689234,45.066561);

\path [draw=crimson2226346]
(axis cs:7.689234,45.066561)
--(axis cs:7.6892233,45.0665669);

\path [draw=crimson2226346]
(axis cs:7.6892233,45.0665669)
--(axis cs:7.6892081,45.0665754);

\path [draw=crimson2226346]
(axis cs:7.6892081,45.0665754)
--(axis cs:7.6891509,45.0666011);

\path [draw=crimson2226346]
(axis cs:7.6891509,45.0666011)
--(axis cs:7.6891218,45.0666115);

\path [draw=crimson2226346]
(axis cs:7.6891218,45.0666115)
--(axis cs:7.689057,45.0666289);

\path [draw=coral24814282]
(axis cs:7.689057,45.0666289)
--(axis cs:7.6890272,45.0666338);

\path [draw=coral24814282]
(axis cs:7.6890272,45.0666338)
--(axis cs:7.6889894,45.0666399);

\path [draw=coral24814282]
(axis cs:7.6873363,45.0710545)
--(axis cs:7.6873156,45.0710747);

\path [draw=firebrick165038]
(axis cs:7.683298,45.0583133)
--(axis cs:7.6829882,45.0584267);

\path [draw=firebrick165038]
(axis cs:7.6790524,45.0598292)
--(axis cs:7.6788905,45.0598882);

\path [draw=firebrick165038]
(axis cs:7.6788905,45.0598882)
--(axis cs:7.6786153,45.0599841);

\path [draw=firebrick165038]
(axis cs:7.6786153,45.0599841)
--(axis cs:7.6785228,45.0600193);

\path [draw=crimson2226346]
(axis cs:7.6909765,45.0583937)
--(axis cs:7.6910131,45.0583808);

\path [draw=crimson2226346]
(axis cs:7.6910131,45.0583808)
--(axis cs:7.6910367,45.0583725);

\path [draw=crimson2226346]
(axis cs:7.6905048,45.0584529)
--(axis cs:7.6905384,45.0584472);

\path [draw=crimson2226346]
(axis cs:7.6905384,45.0584472)
--(axis cs:7.6905709,45.0584439);

\path [draw=crimson2226346]
(axis cs:7.6905709,45.0584439)
--(axis cs:7.6906014,45.058443);

\path [draw=crimson2226346]
(axis cs:7.6906014,45.058443)
--(axis cs:7.6906457,45.0584456);

\path [draw=crimson2226346]
(axis cs:7.6906457,45.0584456)
--(axis cs:7.6906866,45.0584519);

\path [draw=coral24814282]
(axis cs:7.6625665,45.0617459)
--(axis cs:7.6629649,45.0623028);

\path [draw=darkseagreen134203102]
(axis cs:7.6629649,45.0623028)
--(axis cs:7.6630698,45.0624497);

\path [draw=khaki203232129]
(axis cs:7.6630698,45.0624497)
--(axis cs:7.6632692,45.0627289);

\path [draw=coral24814282]
(axis cs:7.6632692,45.0627289)
--(axis cs:7.664031,45.0637957);

\path [draw=coral24814282]
(axis cs:7.6646652,45.0646841)
--(axis cs:7.6646784,45.0647026);

\path [draw=coral24814282]
(axis cs:7.6646784,45.0647026)
--(axis cs:7.6646978,45.0647306);

\path [draw=firebrick165038]
(axis cs:7.6587294,45.0523696)
--(axis cs:7.6597105,45.0521377);

\path [draw=firebrick165038]
(axis cs:7.6585886,45.0523472)
--(axis cs:7.6579856,45.0514831);

\path [draw=firebrick165038]
(axis cs:7.6619521,45.0550884)
--(axis cs:7.6620059,45.0551632);

\path [draw=firebrick165038]
(axis cs:7.6619521,45.0550884)
--(axis cs:7.6620534,45.055049);

\path [draw=firebrick165038]
(axis cs:7.6619521,45.0550884)
--(axis cs:7.6618558,45.0551257);

\path [draw=firebrick165038]
(axis cs:7.6619521,45.0550884)
--(axis cs:7.6619233,45.0550481);

\path [draw=firebrick165038]
(axis cs:7.6620059,45.0551632)
--(axis cs:7.6626195,45.0560107);

\path [draw=crimson2226346]
(axis cs:7.6626195,45.0560107)
--(axis cs:7.6626433,45.0560435);

\path [draw=crimson2226346]
(axis cs:7.6626433,45.0560435)
--(axis cs:7.6627069,45.0561346);

\path [draw=firebrick165038]
(axis cs:7.6626433,45.0560435)
--(axis cs:7.6627068,45.0560186);

\path [draw=crimson2226346]
(axis cs:7.6626433,45.0560435)
--(axis cs:7.6625238,45.0560895);

\path [draw=crimson2226346]
(axis cs:7.6627069,45.0561346)
--(axis cs:7.6632248,45.0568769);

\path [draw=crimson2226346]
(axis cs:7.6632949,45.0569786)
--(axis cs:7.6639534,45.0579426);

\path [draw=firebrick165038]
(axis cs:7.6610204,45.0518341)
--(axis cs:7.6610611,45.0518247);

\path [draw=firebrick165038]
(axis cs:7.6610611,45.0518247)
--(axis cs:7.6611616,45.0517993);

\path [draw=firebrick165038]
(axis cs:7.6611616,45.0517993)
--(axis cs:7.6611093,45.0517167);

\path [draw=firebrick165038]
(axis cs:7.6727118,45.0623356)
--(axis cs:7.6731324,45.0629409);

\path [draw=firebrick165038]
(axis cs:7.6732148,45.0630577)
--(axis cs:7.6735911,45.0635804);

\path [draw=coral24814282]
(axis cs:7.6740447,45.0641984)
--(axis cs:7.6740587,45.0642183);

\path [draw=firebrick165038]
(axis cs:7.6425945,45.0337466)
--(axis cs:7.6425708,45.0337548);

\path [draw=firebrick165038]
(axis cs:7.6425945,45.0337466)
--(axis cs:7.6430238,45.0343428);

\path [draw=firebrick165038]
(axis cs:7.6425708,45.0337548)
--(axis cs:7.6425224,45.0337715);

\path [draw=firebrick165038]
(axis cs:7.649451,45.0586809)
--(axis cs:7.6491756,45.0587879);

\path [draw=firebrick165038]
(axis cs:7.6491756,45.0587879)
--(axis cs:7.6482245,45.0591576);

\path [draw=firebrick165038]
(axis cs:7.6482245,45.0591576)
--(axis cs:7.6476683,45.0593813);

\path [draw=firebrick165038]
(axis cs:7.6465386,45.0597866)
--(axis cs:7.6461789,45.0596646);

\path [draw=firebrick165038]
(axis cs:7.6461789,45.0596646)
--(axis cs:7.6461453,45.0596532);

\path [draw=firebrick165038]
(axis cs:7.6471052,45.0611944)
--(axis cs:7.6468753,45.0605867);

\path [draw=firebrick165038]
(axis cs:7.6468753,45.0605867)
--(axis cs:7.64686,45.0605459);

\path [draw=firebrick165038]
(axis cs:7.6472194,45.0620369)
--(axis cs:7.6471747,45.0616158);

\path [draw=firebrick165038]
(axis cs:7.6471747,45.0616158)
--(axis cs:7.6471469,45.0613537);

\path [draw=khaki253210127]
(axis cs:7.6918918,45.0601018)
--(axis cs:7.6919099,45.0600958);

\path [draw=khaki253210127]
(axis cs:7.6919099,45.0600958)
--(axis cs:7.6919378,45.0600858);

\path [draw=firebrick165038]
(axis cs:7.6435657,45.0513247)
--(axis cs:7.6435698,45.0513046);

\path [draw=firebrick165038]
(axis cs:7.6435698,45.0513046)
--(axis cs:7.64358,45.0512902);

\path [draw=firebrick165038]
(axis cs:7.64358,45.0512902)
--(axis cs:7.6435983,45.051273);

\path [draw=firebrick165038]
(axis cs:7.6435983,45.051273)
--(axis cs:7.6437423,45.0512269);

\path [draw=firebrick165038]
(axis cs:7.6435983,45.051273)
--(axis cs:7.6435859,45.0512534);

\path [draw=firebrick165038]
(axis cs:7.6437423,45.0512269)
--(axis cs:7.6442935,45.0510504);

\path [draw=firebrick165038]
(axis cs:7.6437423,45.0512269)
--(axis cs:7.6437292,45.0512063);

\path [draw=firebrick165038]
(axis cs:7.6435859,45.0512534)
--(axis cs:7.6434072,45.05097);

\path [draw=firebrick165038]
(axis cs:7.6437292,45.0512063)
--(axis cs:7.6436639,45.0511039);

\path [draw=firebrick165038]
(axis cs:7.6436639,45.0511039)
--(axis cs:7.643584,45.0509786);

\path [draw=firebrick165038]
(axis cs:7.6436639,45.0511039)
--(axis cs:7.6441349,45.0509484);

\path [draw=firebrick165038]
(axis cs:7.643584,45.0509786)
--(axis cs:7.6440556,45.0508206);

\path [draw=firebrick165038]
(axis cs:7.6440556,45.0508206)
--(axis cs:7.6441349,45.0509484);

\path [draw=firebrick165038]
(axis cs:7.6692185,45.0769069)
--(axis cs:7.6692469,45.076954);

\path [draw=firebrick165038]
(axis cs:7.6692469,45.076954)
--(axis cs:7.6692607,45.0769785);

\path [draw=firebrick165038]
(axis cs:7.6692469,45.076954)
--(axis cs:7.6693032,45.0769453);

\path [draw=firebrick165038]
(axis cs:7.6692469,45.076954)
--(axis cs:7.6692007,45.0769591);

\path [draw=firebrick165038]
(axis cs:7.669134,45.0766283)
--(axis cs:7.6691517,45.0766108);

\path [draw=firebrick165038]
(axis cs:7.6691517,45.0766108)
--(axis cs:7.669165,45.0765987);

\path [draw=firebrick165038]
(axis cs:7.6692711,45.0765222)
--(axis cs:7.6695685,45.0764176);

\path [draw=firebrick165038]
(axis cs:7.6695685,45.0764176)
--(axis cs:7.6696175,45.0763907);

\path [draw=firebrick165038]
(axis cs:7.6696175,45.0763907)
--(axis cs:7.6696378,45.076362);

\path [draw=firebrick165038]
(axis cs:7.7083533,45.0629127)
--(axis cs:7.7083673,45.0628947);

\path [draw=crimson2226346]
(axis cs:7.6841506,45.0775898)
--(axis cs:7.6841187,45.0775412);

\path [draw=crimson2226346]
(axis cs:7.6841187,45.0775412)
--(axis cs:7.6837817,45.0770288);

\path [draw=khaki253210127]
(axis cs:7.6837817,45.0770288)
--(axis cs:7.6837348,45.0769627);

\path [draw=khaki253210127]
(axis cs:7.6837348,45.0769627)
--(axis cs:7.6836803,45.0768858);

\path [draw=firebrick165038]
(axis cs:7.6917456,45.0795612)
--(axis cs:7.6916646,45.0797715);

\path [draw=firebrick165038]
(axis cs:7.6461074,45.0194865)
--(axis cs:7.646212,45.0196458);

\path [draw=firebrick165038]
(axis cs:7.646212,45.0196458)
--(axis cs:7.6465259,45.0195611);

\path [draw=crimson2226346]
(axis cs:7.6712972,45.0667107)
--(axis cs:7.6700751,45.0671423);

\path [draw=crimson2226346]
(axis cs:7.6700751,45.0671423)
--(axis cs:7.6699904,45.0671722);

\path [draw=crimson2226346]
(axis cs:7.6699904,45.0671722)
--(axis cs:7.6699005,45.067204);

\path [draw=crimson2226346]
(axis cs:7.6699904,45.0671722)
--(axis cs:7.6699613,45.0671297);

\path [draw=crimson2226346]
(axis cs:7.6699904,45.0671722)
--(axis cs:7.6700312,45.0672304);

\path [draw=crimson2226346]
(axis cs:7.6699005,45.067204)
--(axis cs:7.6686552,45.0676438);

\path [draw=khaki253210127]
(axis cs:7.6686552,45.0676438)
--(axis cs:7.6685852,45.0676685);

\path [draw=khaki253210127]
(axis cs:7.6685852,45.0676685)
--(axis cs:7.6684853,45.0677038);

\path [draw=coral24814282]
(axis cs:7.6685852,45.0676685)
--(axis cs:7.6686314,45.0677325);

\path [draw=khaki253210127]
(axis cs:7.6685852,45.0676685)
--(axis cs:7.6685551,45.0676228);

\path [draw=coral24814282]
(axis cs:7.6665945,45.0493277)
--(axis cs:7.6659905,45.0487223);

\path [draw=coral24814282]
(axis cs:7.6659905,45.0487223)
--(axis cs:7.665891,45.0486211);

\path [draw=firebrick165038]
(axis cs:7.6656313,45.0603221)
--(axis cs:7.6660391,45.0609076);

\path [draw=firebrick165038]
(axis cs:7.6919686,45.0808654)
--(axis cs:7.6921258,45.0808538);

\path [draw=firebrick165038]
(axis cs:7.6921258,45.0808538)
--(axis cs:7.6921563,45.0808579);

\path [draw=firebrick165038]
(axis cs:7.6921563,45.0808579)
--(axis cs:7.6921868,45.0808679);

\path [draw=firebrick165038]
(axis cs:7.6921868,45.0808679)
--(axis cs:7.6922167,45.0808822);

\path [draw=firebrick165038]
(axis cs:7.6922167,45.0808822)
--(axis cs:7.6922321,45.0808981);

\path [draw=firebrick165038]
(axis cs:7.6922321,45.0808981)
--(axis cs:7.692239,45.0809877);

\path [draw=firebrick165038]
(axis cs:7.6518646,45.0829578)
--(axis cs:7.6517293,45.0831297);

\path [draw=firebrick165038]
(axis cs:7.6551196,45.0675136)
--(axis cs:7.6552281,45.0681498);

\path [draw=khaki253210127]
(axis cs:7.6555467,45.0699772)
--(axis cs:7.6556438,45.0705159);

\path [draw=khaki253210127]
(axis cs:7.6556438,45.0705159)
--(axis cs:7.6556562,45.0705817);

\path [draw=khaki253210127]
(axis cs:7.6556562,45.0705817)
--(axis cs:7.6556636,45.0706151);

\path [draw=lemonchiffon254254189]
(axis cs:7.6557184,45.0709321)
--(axis cs:7.6557265,45.0709965);

\path [draw=firebrick165038]
(axis cs:7.6552115,45.0674145)
--(axis cs:7.6552506,45.0673998);

\path [draw=firebrick165038]
(axis cs:7.6558319,45.0671828)
--(axis cs:7.6558781,45.0671667);

\path [draw=crimson2226346]
(axis cs:7.6558781,45.0671667)
--(axis cs:7.6564385,45.0669714);

\path [draw=crimson2226346]
(axis cs:7.6564385,45.0669714)
--(axis cs:7.6574755,45.0666097);

\path [draw=firebrick165038]
(axis cs:7.6574755,45.0666097)
--(axis cs:7.6575706,45.0665769);

\path [draw=firebrick165038]
(axis cs:7.6459277,45.0232866)
--(axis cs:7.6458052,45.0231038);

\path [draw=firebrick165038]
(axis cs:7.6458052,45.0231038)
--(axis cs:7.6455906,45.0231654);

\path [draw=firebrick165038]
(axis cs:7.6455906,45.0231654)
--(axis cs:7.6452634,45.0226829);

\path [draw=firebrick165038]
(axis cs:7.6618645,45.0414014)
--(axis cs:7.6607823,45.0417729);

\path [draw=firebrick165038]
(axis cs:7.6589385,45.0424104)
--(axis cs:7.6579601,45.0427381);

\path [draw=crimson2226346]
(axis cs:7.6927531,45.071738)
--(axis cs:7.6926631,45.0716364);

\path [draw=crimson2226346]
(axis cs:7.6925626,45.0714959)
--(axis cs:7.6926631,45.0716364);

\path [draw=crimson2226346]
(axis cs:7.6925626,45.0714959)
--(axis cs:7.6925466,45.0714329);

\path [draw=crimson2226346]
(axis cs:7.6925626,45.0714959)
--(axis cs:7.692531,45.0714516);

\path [draw=crimson2226346]
(axis cs:7.6925626,45.0714959)
--(axis cs:7.6924609,45.0716015);

\path [draw=crimson2226346]
(axis cs:7.6925626,45.0714959)
--(axis cs:7.6925948,45.0714643);

\path [draw=crimson2226346]
(axis cs:7.6926631,45.0716364)
--(axis cs:7.692574,45.071729);

\path [draw=crimson2226346]
(axis cs:7.6926631,45.0716364)
--(axis cs:7.6926939,45.0716052);

\path [draw=crimson2226346]
(axis cs:7.6925294,45.0714084)
--(axis cs:7.6925466,45.0714329);

\path [draw=firebrick165038]
(axis cs:7.6915254,45.0700139)
--(axis cs:7.6908423,45.0690359);

\path [draw=khaki253210127]
(axis cs:7.6908423,45.0690359)
--(axis cs:7.6908294,45.0690185);

\path [draw=khaki253210127]
(axis cs:7.691907,45.0727376)
--(axis cs:7.6919489,45.07278);

\path [draw=khaki253210127]
(axis cs:7.6919489,45.07278)
--(axis cs:7.6921222,45.0729647);

\path [draw=coral24814282]
(axis cs:7.692155,45.0730056)
--(axis cs:7.6925192,45.0735113);

\path [draw=khaki253210127]
(axis cs:7.6925192,45.0735113)
--(axis cs:7.6925413,45.0735419);

\path [draw=coral24814282]
(axis cs:7.6721668,45.0815507)
--(axis cs:7.6721992,45.0815586);

\path [draw=coral24814282]
(axis cs:7.6721992,45.0815586)
--(axis cs:7.6722322,45.0815571);

\path [draw=coral24814282]
(axis cs:7.6722322,45.0815571)
--(axis cs:7.6722812,45.0815487);

\path [draw=coral24814282]
(axis cs:7.6722812,45.0815487)
--(axis cs:7.6723309,45.0815346);

\path [draw=firebrick165038]
(axis cs:7.6506008,45.0194247)
--(axis cs:7.6515642,45.0192559);

\path [draw=firebrick165038]
(axis cs:7.6506008,45.0194247)
--(axis cs:7.6505817,45.019365);

\path [draw=firebrick165038]
(axis cs:7.651819,45.019213)
--(axis cs:7.6536521,45.0188992);

\path [draw=firebrick165038]
(axis cs:7.6536521,45.0188992)
--(axis cs:7.6537392,45.0188834);

\path [draw=firebrick165038]
(axis cs:7.6537392,45.0188834)
--(axis cs:7.6538357,45.0188667);

\path [draw=firebrick165038]
(axis cs:7.6537392,45.0188834)
--(axis cs:7.6537825,45.0189583);

\path [draw=firebrick165038]
(axis cs:7.6537392,45.0188834)
--(axis cs:7.6537085,45.0188225);

\path [draw=firebrick165038]
(axis cs:7.6501542,45.0209934)
--(axis cs:7.6506567,45.020849);

\path [draw=firebrick165038]
(axis cs:7.6506567,45.020849)
--(axis cs:7.6507167,45.0208398);

\path [draw=firebrick165038]
(axis cs:7.6507167,45.0208398)
--(axis cs:7.651021,45.0213428);

\path [draw=firebrick165038]
(axis cs:7.6510808,45.0214417)
--(axis cs:7.651021,45.0213428);

\path [draw=firebrick165038]
(axis cs:7.6888966,45.0795769)
--(axis cs:7.6887164,45.0795244);

\path [draw=firebrick165038]
(axis cs:7.6406654,45.0309716)
--(axis cs:7.6407094,45.0309574);

\path [draw=firebrick165038]
(axis cs:7.6407094,45.0309574)
--(axis cs:7.6414118,45.030731);

\path [draw=firebrick165038]
(axis cs:7.6416722,45.0311081)
--(axis cs:7.640975,45.0313304);

\path [draw=firebrick165038]
(axis cs:7.640975,45.0313304)
--(axis cs:7.6409345,45.0313433);

\path [draw=firebrick165038]
(axis cs:7.6425879,45.0325355)
--(axis cs:7.6420864,45.0318145);

\path [draw=firebrick165038]
(axis cs:7.6420864,45.0318145)
--(axis cs:7.6419999,45.0316902);

\path [draw=firebrick165038]
(axis cs:7.6419999,45.0316902)
--(axis cs:7.6418998,45.0315467);

\path [draw=firebrick165038]
(axis cs:7.6418998,45.0315467)
--(axis cs:7.6413111,45.0317353);

\path [draw=firebrick165038]
(axis cs:7.6418998,45.0315467)
--(axis cs:7.6425338,45.0313436);

\path [draw=firebrick165038]
(axis cs:7.7041319,45.090206)
--(axis cs:7.7039374,45.0902852);

\path [draw=firebrick165038]
(axis cs:7.7011294,45.0894474)
--(axis cs:7.7004142,45.089035);

\path [draw=firebrick165038]
(axis cs:7.7011294,45.0894474)
--(axis cs:7.7012866,45.0895368);

\path [draw=firebrick165038]
(axis cs:7.7004142,45.089035)
--(axis cs:7.7002974,45.0889645);

\path [draw=firebrick165038]
(axis cs:7.7002974,45.0889645)
--(axis cs:7.7002447,45.0889303);

\path [draw=firebrick165038]
(axis cs:7.7002447,45.0889303)
--(axis cs:7.7002178,45.0889047);

\path [draw=firebrick165038]
(axis cs:7.7002178,45.0889047)
--(axis cs:7.7002074,45.0888802);

\path [draw=firebrick165038]
(axis cs:7.7019511,45.0897326)
--(axis cs:7.7018655,45.0897247);

\path [draw=firebrick165038]
(axis cs:7.7018655,45.0897247)
--(axis cs:7.7017829,45.0897116);

\path [draw=firebrick165038]
(axis cs:7.7017829,45.0897116)
--(axis cs:7.701621,45.089672);

\path [draw=firebrick165038]
(axis cs:7.701621,45.089672)
--(axis cs:7.7015753,45.0896575);

\path [draw=firebrick165038]
(axis cs:7.7015753,45.0896575)
--(axis cs:7.7014577,45.0896201);

\path [draw=firebrick165038]
(axis cs:7.7014577,45.0896201)
--(axis cs:7.7013733,45.0895827);

\path [draw=firebrick165038]
(axis cs:7.7013733,45.0895827)
--(axis cs:7.7012866,45.0895368);

\path [draw=firebrick165038]
(axis cs:7.7097638,45.0724348)
--(axis cs:7.7097394,45.072506);

\path [draw=firebrick165038]
(axis cs:7.7097394,45.072506)
--(axis cs:7.7095679,45.0730061);

\path [draw=firebrick165038]
(axis cs:7.7071688,45.0718787)
--(axis cs:7.7072916,45.0715091);

\path [draw=firebrick165038]
(axis cs:7.7079032,45.0696662)
--(axis cs:7.7079711,45.0694335);

\path [draw=firebrick165038]
(axis cs:7.7079711,45.0694335)
--(axis cs:7.7079793,45.0694052);

\path [draw=firebrick165038]
(axis cs:7.6401175,45.0508901)
--(axis cs:7.6411855,45.050551);

\path [draw=firebrick165038]
(axis cs:7.6415116,45.050448)
--(axis cs:7.6426566,45.050089);

\path [draw=firebrick165038]
(axis cs:7.6428226,45.0500367)
--(axis cs:7.6440482,45.0496474);

\path [draw=firebrick165038]
(axis cs:7.6442045,45.0495981)
--(axis cs:7.6446439,45.0494608);

\path [draw=firebrick165038]
(axis cs:7.6460471,45.0490226)
--(axis cs:7.6476862,45.0484952);

\path [draw=firebrick165038]
(axis cs:7.648237,45.0845554)
--(axis cs:7.6482302,45.0845327);

\path [draw=firebrick165038]
(axis cs:7.648237,45.0845554)
--(axis cs:7.6482599,45.0846364);

\path [draw=firebrick165038]
(axis cs:7.6482302,45.0845327)
--(axis cs:7.6481511,45.0842695);

\path [draw=firebrick165038]
(axis cs:7.6482302,45.0845327)
--(axis cs:7.6479414,45.0845754);

\path [draw=firebrick165038]
(axis cs:7.6482302,45.0845327)
--(axis cs:7.6485248,45.0844921);

\path [draw=crimson2226346]
(axis cs:7.6481511,45.0842695)
--(axis cs:7.6478341,45.084315);

\path [draw=firebrick165038]
(axis cs:7.6686574,45.025955)
--(axis cs:7.6686993,45.0259423);

\path [draw=firebrick165038]
(axis cs:7.6361626,45.0368997)
--(axis cs:7.6361483,45.0368762);

\path [draw=firebrick165038]
(axis cs:7.6361483,45.0368762)
--(axis cs:7.636039,45.0367122);

\path [draw=firebrick165038]
(axis cs:7.636039,45.0367122)
--(axis cs:7.6358219,45.0367851);

\path [draw=firebrick165038]
(axis cs:7.6358219,45.0367851)
--(axis cs:7.6355182,45.0363027);

\path [draw=firebrick165038]
(axis cs:7.6905752,45.0839074)
--(axis cs:7.6906302,45.0838774);

\path [draw=firebrick165038]
(axis cs:7.6887792,45.084717)
--(axis cs:7.6887258,45.0847337);

\path [draw=firebrick165038]
(axis cs:7.6887792,45.084717)
--(axis cs:7.6888662,45.0848402);

\path [draw=firebrick165038]
(axis cs:7.6887792,45.084717)
--(axis cs:7.6885347,45.0843433);

\path [draw=firebrick165038]
(axis cs:7.6887258,45.0847337)
--(axis cs:7.6886179,45.0847686);

\path [draw=firebrick165038]
(axis cs:7.6887258,45.0847337)
--(axis cs:7.6888094,45.0848576);

\path [draw=firebrick165038]
(axis cs:7.6887258,45.0847337)
--(axis cs:7.6876887,45.0831477);

\path [draw=firebrick165038]
(axis cs:7.6866588,45.0854023)
--(axis cs:7.6886179,45.0847686);

\path [draw=firebrick165038]
(axis cs:7.6873002,45.0867674)
--(axis cs:7.6895188,45.0860868);

\path [draw=firebrick165038]
(axis cs:7.6895188,45.0860868)
--(axis cs:7.6895869,45.0860659);

\path [draw=firebrick165038]
(axis cs:7.6895869,45.0860659)
--(axis cs:7.6896109,45.0861023);

\path [draw=firebrick165038]
(axis cs:7.6895869,45.0860659)
--(axis cs:7.6895706,45.0860397);

\path [draw=firebrick165038]
(axis cs:7.690599,45.0866939)
--(axis cs:7.6903549,45.0868099);

\path [draw=firebrick165038]
(axis cs:7.690599,45.0866939)
--(axis cs:7.6907663,45.0869762);

\path [draw=firebrick165038]
(axis cs:7.6903549,45.0868099)
--(axis cs:7.69033,45.0868216);

\path [draw=firebrick165038]
(axis cs:7.6902098,45.0868689)
--(axis cs:7.6904367,45.0872202);

\path [draw=firebrick165038]
(axis cs:7.6902098,45.0868689)
--(axis cs:7.689673,45.0860398);

\path [draw=firebrick165038]
(axis cs:7.6924596,45.0900134)
--(axis cs:7.6933693,45.0897911);

\path [draw=firebrick165038]
(axis cs:7.6934138,45.0897799)
--(axis cs:7.6935732,45.0897389);

\path [draw=firebrick165038]
(axis cs:7.6960327,45.0891219)
--(axis cs:7.6962225,45.0890795);

\path [draw=firebrick165038]
(axis cs:7.6962225,45.0890795)
--(axis cs:7.6963052,45.089054);

\path [draw=firebrick165038]
(axis cs:7.7108629,45.0928806)
--(axis cs:7.7108812,45.0927748);

\path [draw=firebrick165038]
(axis cs:7.7108629,45.0928806)
--(axis cs:7.7105053,45.0928529);

\path [draw=firebrick165038]
(axis cs:7.7108812,45.0927748)
--(axis cs:7.7109004,45.0926665);

\path [draw=firebrick165038]
(axis cs:7.7109004,45.0926665)
--(axis cs:7.7109091,45.092588);

\path [draw=firebrick165038]
(axis cs:7.7109091,45.092588)
--(axis cs:7.7109141,45.0925189);

\path [draw=firebrick165038]
(axis cs:7.7109141,45.0925189)
--(axis cs:7.7109159,45.0924602);

\path [draw=firebrick165038]
(axis cs:7.7109159,45.0924602)
--(axis cs:7.7109195,45.0924267);

\path [draw=firebrick165038]
(axis cs:7.7098064,45.0930371)
--(axis cs:7.7098912,45.0929872);

\path [draw=firebrick165038]
(axis cs:7.7098064,45.0930371)
--(axis cs:7.7095214,45.0927077);

\path [draw=firebrick165038]
(axis cs:7.7098912,45.0929872)
--(axis cs:7.7101536,45.0928311);

\path [draw=firebrick165038]
(axis cs:7.7101536,45.0928311)
--(axis cs:7.7105053,45.0928529);

\path [draw=firebrick165038]
(axis cs:7.6395133,45.0322283)
--(axis cs:7.638776,45.0311751);

\path [draw=crimson2226346]
(axis cs:7.6714524,45.0366403)
--(axis cs:7.6720021,45.0368215);

\path [draw=crimson2226346]
(axis cs:7.6720021,45.0368215)
--(axis cs:7.6720585,45.0368404);

\path [draw=firebrick165038]
(axis cs:7.6701678,45.0728359)
--(axis cs:7.6701923,45.0728702);

\path [draw=firebrick165038]
(axis cs:7.6379603,45.027148)
--(axis cs:7.6380576,45.0271153);

\path [draw=firebrick165038]
(axis cs:7.6380576,45.0271153)
--(axis cs:7.6383792,45.0270075);

\path [draw=firebrick165038]
(axis cs:7.6383792,45.0270075)
--(axis cs:7.6388751,45.0268407);

\path [draw=firebrick165038]
(axis cs:7.6383792,45.0270075)
--(axis cs:7.638451,45.0270996);

\path [draw=firebrick165038]
(axis cs:7.6383792,45.0270075)
--(axis cs:7.6383262,45.0269377);

\path [draw=firebrick165038]
(axis cs:7.6388751,45.0268407)
--(axis cs:7.6392105,45.0267279);

\path [draw=firebrick165038]
(axis cs:7.6388751,45.0268407)
--(axis cs:7.6388185,45.0267598);

\path [draw=firebrick165038]
(axis cs:7.6388751,45.0268407)
--(axis cs:7.638943,45.0269377);

\path [draw=coral24814282]
(axis cs:7.6368508,45.0255547)
--(axis cs:7.6370013,45.0255028);

\path [draw=coral24814282]
(axis cs:7.6370013,45.0255028)
--(axis cs:7.6373241,45.0253915);

\path [draw=coral24814282]
(axis cs:7.6373241,45.0253915)
--(axis cs:7.6375964,45.0252976);

\path [draw=crimson2226346]
(axis cs:7.6373241,45.0253915)
--(axis cs:7.6373587,45.0254417);

\path [draw=coral24814282]
(axis cs:7.6373241,45.0253915)
--(axis cs:7.6372893,45.0253402);

\path [draw=coral24814282]
(axis cs:7.6375964,45.0252976)
--(axis cs:7.637786,45.0252323);

\path [draw=firebrick165038]
(axis cs:7.637786,45.0252323)
--(axis cs:7.6385301,45.0258945);

\path [draw=firebrick165038]
(axis cs:7.63756,45.0263012)
--(axis cs:7.6377135,45.026231);

\path [draw=firebrick165038]
(axis cs:7.63756,45.0263012)
--(axis cs:7.6373357,45.0259948);

\path [draw=firebrick165038]
(axis cs:7.6377135,45.026231)
--(axis cs:7.6378128,45.0261855);

\path [draw=firebrick165038]
(axis cs:7.6377135,45.026231)
--(axis cs:7.637505,45.025933);

\path [draw=firebrick165038]
(axis cs:7.6378128,45.0261855)
--(axis cs:7.6377779,45.0261381);

\path [draw=firebrick165038]
(axis cs:7.6377779,45.0261381)
--(axis cs:7.6378257,45.0261174);

\path [draw=firebrick165038]
(axis cs:7.6378257,45.0261174)
--(axis cs:7.6378932,45.0260945);

\path [draw=firebrick165038]
(axis cs:7.6378257,45.0261174)
--(axis cs:7.637871,45.0261829);

\path [draw=firebrick165038]
(axis cs:7.6378257,45.0261174)
--(axis cs:7.6376594,45.0258766);

\path [draw=firebrick165038]
(axis cs:7.6378932,45.0260945)
--(axis cs:7.6379335,45.0261438);

\path [draw=firebrick165038]
(axis cs:7.6379335,45.0261438)
--(axis cs:7.6380308,45.0260907);

\path [draw=firebrick165038]
(axis cs:7.6380308,45.0260907)
--(axis cs:7.63817,45.0260148);

\path [draw=firebrick165038]
(axis cs:7.6380308,45.0260907)
--(axis cs:7.6378394,45.0258108);

\path [draw=firebrick165038]
(axis cs:7.63817,45.0260148)
--(axis cs:7.6383331,45.0259258);

\path [draw=firebrick165038]
(axis cs:7.63817,45.0260148)
--(axis cs:7.6379901,45.0257558);

\path [draw=firebrick165038]
(axis cs:7.6383331,45.0259258)
--(axis cs:7.6381063,45.0257133);

\path [draw=firebrick165038]
(axis cs:7.6381063,45.0257133)
--(axis cs:7.6376894,45.0253229);

\path [draw=firebrick165038]
(axis cs:7.6381063,45.0257133)
--(axis cs:7.6379901,45.0257558);

\path [draw=crimson2226346]
(axis cs:7.6376894,45.0253229)
--(axis cs:7.6375418,45.0253759);

\path [draw=firebrick165038]
(axis cs:7.6376894,45.0253229)
--(axis cs:7.6379901,45.0257558);

\path [draw=crimson2226346]
(axis cs:7.6375418,45.0253759)
--(axis cs:7.6373587,45.0254417);

\path [draw=firebrick165038]
(axis cs:7.6375418,45.0253759)
--(axis cs:7.6378394,45.0258108);

\path [draw=crimson2226346]
(axis cs:7.6373587,45.0254417)
--(axis cs:7.6372001,45.0254977);

\path [draw=firebrick165038]
(axis cs:7.6373587,45.0254417)
--(axis cs:7.6376594,45.0258766);

\path [draw=coral24814282]
(axis cs:7.6372001,45.0254977)
--(axis cs:7.6370188,45.0255618);

\path [draw=firebrick165038]
(axis cs:7.6372001,45.0254977)
--(axis cs:7.637505,45.025933);

\path [draw=crimson2226346]
(axis cs:7.6370188,45.0255618)
--(axis cs:7.6373357,45.0259948);

\path [draw=firebrick165038]
(axis cs:7.6373357,45.0259948)
--(axis cs:7.637505,45.025933);

\path [draw=firebrick165038]
(axis cs:7.6378394,45.0258108)
--(axis cs:7.6376594,45.0258766);

\path [draw=firebrick165038]
(axis cs:7.6378394,45.0258108)
--(axis cs:7.6379901,45.0257558);

\path [draw=firebrick165038]
(axis cs:7.637505,45.025933)
--(axis cs:7.6376594,45.0258766);

\path [draw=firebrick165038]
(axis cs:7.6379062,45.0262339)
--(axis cs:7.637871,45.0261829);

\path [draw=coral24814282]
(axis cs:7.6372893,45.0253402)
--(axis cs:7.6370437,45.0249773);

\path [draw=coral24814282]
(axis cs:7.6372893,45.0253402)
--(axis cs:7.6375687,45.0252547);

\path [draw=coral24814282]
(axis cs:7.6372893,45.0253402)
--(axis cs:7.6371073,45.0253949);

\path [draw=khaki253210127]
(axis cs:7.6370437,45.0249773)
--(axis cs:7.6368358,45.0246711);

\path [draw=khaki253210127]
(axis cs:7.6370437,45.0249773)
--(axis cs:7.6372328,45.0249327);

\path [draw=khaki253210127]
(axis cs:7.6370437,45.0249773)
--(axis cs:7.636858,45.0250211);

\path [draw=lemonchiffon254254189]
(axis cs:7.6368358,45.0246711)
--(axis cs:7.6369893,45.0246992);

\path [draw=khaki203232129]
(axis cs:7.6368358,45.0246711)
--(axis cs:7.6366606,45.0247239);

\path [draw=coral24814282]
(axis cs:7.6371073,45.0253949)
--(axis cs:7.636858,45.0250211);

\path [draw=coral24814282]
(axis cs:7.6371073,45.0253949)
--(axis cs:7.6369491,45.0254424);

\path [draw=khaki253210127]
(axis cs:7.636858,45.0250211)
--(axis cs:7.6366606,45.0247239);

\path [draw=khaki253210127]
(axis cs:7.636858,45.0250211)
--(axis cs:7.636684,45.0250621);

\path [draw=lemonchiffon254254189]
(axis cs:7.6366606,45.0247239)
--(axis cs:7.6364851,45.0247769);

\path [draw=firebrick165038]
(axis cs:7.6383492,45.0266405)
--(axis cs:7.6384205,45.0267298);

\path [draw=firebrick165038]
(axis cs:7.6383492,45.0266405)
--(axis cs:7.6381668,45.0267277);

\path [draw=firebrick165038]
(axis cs:7.6383492,45.0266405)
--(axis cs:7.6386383,45.0265024);

\path [draw=firebrick165038]
(axis cs:7.6384205,45.0267298)
--(axis cs:7.63853,45.0268668);

\path [draw=firebrick165038]
(axis cs:7.6384205,45.0267298)
--(axis cs:7.6382235,45.0268024);

\path [draw=firebrick165038]
(axis cs:7.6384205,45.0267298)
--(axis cs:7.6387217,45.0266216);

\path [draw=firebrick165038]
(axis cs:7.63853,45.0268668)
--(axis cs:7.6388185,45.0267598);

\path [draw=firebrick165038]
(axis cs:7.63853,45.0268668)
--(axis cs:7.6383262,45.0269377);

\path [draw=khaki253210127]
(axis cs:7.6372328,45.0249327)
--(axis cs:7.6369893,45.0246992);

\path [draw=coral24814282]
(axis cs:7.6372328,45.0249327)
--(axis cs:7.6375687,45.0252547);

\path [draw=coral24814282]
(axis cs:7.636684,45.0250621)
--(axis cs:7.6369491,45.0254424);

\path [draw=khaki253210127]
(axis cs:7.636684,45.0250621)
--(axis cs:7.6364851,45.0247769);

\path [draw=firebrick165038]
(axis cs:7.6381668,45.0267277)
--(axis cs:7.6382235,45.0268024);

\path [draw=firebrick165038]
(axis cs:7.6386383,45.0265024)
--(axis cs:7.6388374,45.0264073);

\path [draw=firebrick165038]
(axis cs:7.6386383,45.0265024)
--(axis cs:7.6387217,45.0266216);

\path [draw=firebrick165038]
(axis cs:7.6388374,45.0264073)
--(axis cs:7.6389699,45.0265276);

\path [draw=firebrick165038]
(axis cs:7.6389699,45.0265276)
--(axis cs:7.639111,45.0266556);

\path [draw=firebrick165038]
(axis cs:7.6389699,45.0265276)
--(axis cs:7.6387217,45.0266216);

\path [draw=firebrick165038]
(axis cs:7.639111,45.0266556)
--(axis cs:7.6388185,45.0267598);

\path [draw=firebrick165038]
(axis cs:7.6388185,45.0267598)
--(axis cs:7.6387217,45.0266216);

\path [draw=firebrick165038]
(axis cs:7.638943,45.0269377)
--(axis cs:7.6391276,45.0272014);

\path [draw=firebrick165038]
(axis cs:7.638943,45.0269377)
--(axis cs:7.639094,45.0268857);

\path [draw=firebrick165038]
(axis cs:7.638943,45.0269377)
--(axis cs:7.6385946,45.0270523);

\path [draw=firebrick165038]
(axis cs:7.6391276,45.0272014)
--(axis cs:7.6392361,45.0273564);

\path [draw=firebrick165038]
(axis cs:7.6391276,45.0272014)
--(axis cs:7.638789,45.0273204);

\path [draw=firebrick165038]
(axis cs:7.6391276,45.0272014)
--(axis cs:7.6392972,45.0271426);

\path [draw=firebrick165038]
(axis cs:7.6392361,45.0273564)
--(axis cs:7.6393202,45.0274765);

\path [draw=firebrick165038]
(axis cs:7.6392361,45.0273564)
--(axis cs:7.6397165,45.0272042);

\path [draw=firebrick165038]
(axis cs:7.6392361,45.0273564)
--(axis cs:7.6387682,45.0275199);

\path [draw=firebrick165038]
(axis cs:7.6393202,45.0274765)
--(axis cs:7.6388714,45.0276559);

\path [draw=crimson2226346]
(axis cs:7.6393202,45.0274765)
--(axis cs:7.6398378,45.0273097);

\path [draw=firebrick165038]
(axis cs:7.6389128,45.0277104)
--(axis cs:7.6388714,45.0276559);

\path [draw=firebrick165038]
(axis cs:7.6388714,45.0276559)
--(axis cs:7.6387682,45.0275199);

\path [draw=firebrick165038]
(axis cs:7.6388714,45.0276559)
--(axis cs:7.6385665,45.0277533);

\path [draw=firebrick165038]
(axis cs:7.6387682,45.0275199)
--(axis cs:7.638653,45.0273682);

\path [draw=firebrick165038]
(axis cs:7.6387682,45.0275199)
--(axis cs:7.6384672,45.0276206);

\path [draw=firebrick165038]
(axis cs:7.638653,45.0273682)
--(axis cs:7.638451,45.0270996);

\path [draw=firebrick165038]
(axis cs:7.638653,45.0273682)
--(axis cs:7.6383787,45.027467);

\path [draw=firebrick165038]
(axis cs:7.638653,45.0273682)
--(axis cs:7.638789,45.0273204);

\path [draw=firebrick165038]
(axis cs:7.638451,45.0270996)
--(axis cs:7.6385946,45.0270523);

\path [draw=firebrick165038]
(axis cs:7.638451,45.0270996)
--(axis cs:7.6381856,45.0271978);

\path [draw=firebrick165038]
(axis cs:7.6383262,45.0269377)
--(axis cs:7.6382235,45.0268024);

\path [draw=firebrick165038]
(axis cs:7.6383262,45.0269377)
--(axis cs:7.6380944,45.0270177);

\path [draw=firebrick165038]
(axis cs:7.6382235,45.0268024)
--(axis cs:7.6379952,45.0268945);

\path [draw=crimson2226346]
(axis cs:7.6397165,45.0272042)
--(axis cs:7.6398378,45.0273097);

\path [draw=firebrick165038]
(axis cs:7.6397165,45.0272042)
--(axis cs:7.6395463,45.0270563);

\path [draw=firebrick165038]
(axis cs:7.6384672,45.0276206)
--(axis cs:7.6385665,45.0277533);

\path [draw=firebrick165038]
(axis cs:7.6395463,45.0270563)
--(axis cs:7.6392773,45.0268225);

\path [draw=firebrick165038]
(axis cs:7.6395463,45.0270563)
--(axis cs:7.6392972,45.0271426);

\path [draw=firebrick165038]
(axis cs:7.6392773,45.0268225)
--(axis cs:7.639094,45.0268857);

\path [draw=firebrick165038]
(axis cs:7.6380944,45.0270177)
--(axis cs:7.6379952,45.0268945);

\path [draw=firebrick165038]
(axis cs:7.6404247,45.0297997)
--(axis cs:7.6405728,45.0297456);

\path [draw=firebrick165038]
(axis cs:7.6404247,45.0297997)
--(axis cs:7.6405235,45.0299491);

\path [draw=firebrick165038]
(axis cs:7.6404247,45.0297997)
--(axis cs:7.6403373,45.0296677);

\path [draw=firebrick165038]
(axis cs:7.6402702,45.0295662)
--(axis cs:7.6404226,45.0295181);

\path [draw=firebrick165038]
(axis cs:7.6402702,45.0295662)
--(axis cs:7.6403092,45.0296251);

\path [draw=firebrick165038]
(axis cs:7.6402702,45.0295662)
--(axis cs:7.6402002,45.0294603);

\path [draw=firebrick165038]
(axis cs:7.6402002,45.0294603)
--(axis cs:7.6403501,45.0294158);

\path [draw=firebrick165038]
(axis cs:7.6402002,45.0294603)
--(axis cs:7.640098,45.0293058);

\path [draw=firebrick165038]
(axis cs:7.6402268,45.0300413)
--(axis cs:7.6399969,45.0297221);

\path [draw=firebrick165038]
(axis cs:7.6402268,45.0300413)
--(axis cs:7.6403528,45.0300053);

\path [draw=firebrick165038]
(axis cs:7.6399969,45.0297221)
--(axis cs:7.6398955,45.0297535);

\path [draw=firebrick165038]
(axis cs:7.6399969,45.0297221)
--(axis cs:7.6401364,45.0296788);

\path [draw=firebrick165038]
(axis cs:7.6399969,45.0297221)
--(axis cs:7.6397654,45.0294006);

\path [draw=firebrick165038]
(axis cs:7.640098,45.0293058)
--(axis cs:7.6400686,45.0292592);

\path [draw=firebrick165038]
(axis cs:7.640098,45.0293058)
--(axis cs:7.6402455,45.0292527);

\path [draw=firebrick165038]
(axis cs:7.6403528,45.0300053)
--(axis cs:7.6405235,45.0299491);

\path [draw=firebrick165038]
(axis cs:7.6403528,45.0300053)
--(axis cs:7.6401364,45.0296788);

\path [draw=firebrick165038]
(axis cs:7.6405235,45.0299491)
--(axis cs:7.6406693,45.029901);

\path [draw=firebrick165038]
(axis cs:7.6403373,45.0296677)
--(axis cs:7.6404869,45.029611);

\path [draw=firebrick165038]
(axis cs:7.6403373,45.0296677)
--(axis cs:7.6403092,45.0296251);

\path [draw=firebrick165038]
(axis cs:7.6401364,45.0296788)
--(axis cs:7.6403092,45.0296251);

\path [draw=firebrick165038]
(axis cs:7.6401364,45.0296788)
--(axis cs:7.6398995,45.0293475);

\path [draw=firebrick165038]
(axis cs:7.6398316,45.0297734)
--(axis cs:7.6398955,45.0297535);

\path [draw=firebrick165038]
(axis cs:7.6397654,45.0294006)
--(axis cs:7.6398995,45.0293475);

\path [draw=firebrick165038]
(axis cs:7.6498183,45.044576)
--(axis cs:7.6494323,45.0440136);

\path [draw=firebrick165038]
(axis cs:7.6494323,45.0440136)
--(axis cs:7.6493743,45.0439291);

\path [draw=firebrick165038]
(axis cs:7.6493743,45.0439291)
--(axis cs:7.6493376,45.0438775);

\path [draw=firebrick165038]
(axis cs:7.6493376,45.0438775)
--(axis cs:7.6494083,45.043853);

\path [draw=firebrick165038]
(axis cs:7.6980254,45.0342708)
--(axis cs:7.6979967,45.0342234);

\path [draw=firebrick165038]
(axis cs:7.6979967,45.0342234)
--(axis cs:7.697955,45.034181);

\path [draw=firebrick165038]
(axis cs:7.697955,45.034181)
--(axis cs:7.6978831,45.0341464);

\path [draw=firebrick165038]
(axis cs:7.6978831,45.0341464)
--(axis cs:7.6978054,45.0341291);

\path [draw=firebrick165038]
(axis cs:7.6978054,45.0341291)
--(axis cs:7.697667,45.0341233);

\path [draw=firebrick165038]
(axis cs:7.697667,45.0341233)
--(axis cs:7.6974709,45.0341338);

\path [draw=firebrick165038]
(axis cs:7.6974709,45.0341338)
--(axis cs:7.6972316,45.0341578);

\path [draw=firebrick165038]
(axis cs:7.6972316,45.0341578)
--(axis cs:7.6969842,45.0342025);

\path [draw=firebrick165038]
(axis cs:7.6966948,45.0342426)
--(axis cs:7.6965472,45.0342396);

\path [draw=firebrick165038]
(axis cs:7.6965472,45.0342396)
--(axis cs:7.6959793,45.0341374);

\path [draw=firebrick165038]
(axis cs:7.6965472,45.0342396)
--(axis cs:7.6964512,45.0348986);

\path [draw=firebrick165038]
(axis cs:7.6959793,45.0341374)
--(axis cs:7.6958866,45.0341377);

\path [draw=firebrick165038]
(axis cs:7.6958866,45.0341377)
--(axis cs:7.6958243,45.0341495);

\path [draw=firebrick165038]
(axis cs:7.6958866,45.0341377)
--(axis cs:7.6957874,45.0340428);

\path [draw=firebrick165038]
(axis cs:7.6958243,45.0341495)
--(axis cs:7.6957462,45.0341796);

\path [draw=firebrick165038]
(axis cs:7.6952876,45.0343983)
--(axis cs:7.6951398,45.0344506);

\path [draw=firebrick165038]
(axis cs:7.6951398,45.0344506)
--(axis cs:7.6950056,45.034473);

\path [draw=firebrick165038]
(axis cs:7.6950056,45.034473)
--(axis cs:7.6948586,45.0344852);

\path [draw=firebrick165038]
(axis cs:7.6950056,45.034473)
--(axis cs:7.694978,45.0342719);

\path [draw=firebrick165038]
(axis cs:7.6948586,45.0344852)
--(axis cs:7.6947681,45.0344816);

\path [draw=firebrick165038]
(axis cs:7.6947681,45.0344816)
--(axis cs:7.6947094,45.0344654);

\path [draw=firebrick165038]
(axis cs:7.6947094,45.0344654)
--(axis cs:7.6946661,45.0344345);

\path [draw=firebrick165038]
(axis cs:7.6946661,45.0344345)
--(axis cs:7.6946431,45.0343928);

\path [draw=firebrick165038]
(axis cs:7.6946431,45.0343928)
--(axis cs:7.6946425,45.0343469);

\path [draw=firebrick165038]
(axis cs:7.6946425,45.0343469)
--(axis cs:7.6946776,45.0342281);

\path [draw=firebrick165038]
(axis cs:7.6946776,45.0342281)
--(axis cs:7.6946822,45.0341793);

\path [draw=firebrick165038]
(axis cs:7.6946822,45.0341793)
--(axis cs:7.6946665,45.0341468);

\path [draw=firebrick165038]
(axis cs:7.6946665,45.0341468)
--(axis cs:7.6946042,45.0340802);

\path [draw=firebrick165038]
(axis cs:7.6946042,45.0340802)
--(axis cs:7.6944935,45.0340065);

\path [draw=firebrick165038]
(axis cs:7.6944935,45.0340065)
--(axis cs:7.6943497,45.033944);

\path [draw=firebrick165038]
(axis cs:7.6943497,45.033944)
--(axis cs:7.6942186,45.0339013);

\path [draw=firebrick165038]
(axis cs:7.6942186,45.0339013)
--(axis cs:7.694137,45.0338886);

\path [draw=firebrick165038]
(axis cs:7.6942186,45.0339013)
--(axis cs:7.6943255,45.0338786);

\path [draw=firebrick165038]
(axis cs:7.694137,45.0338886)
--(axis cs:7.694072,45.0338894);

\path [draw=firebrick165038]
(axis cs:7.694072,45.0338894)
--(axis cs:7.6940096,45.0339046);

\path [draw=firebrick165038]
(axis cs:7.6940096,45.0339046)
--(axis cs:7.6939618,45.0339268);

\path [draw=firebrick165038]
(axis cs:7.6939618,45.0339268)
--(axis cs:7.6939268,45.0339588);

\path [draw=firebrick165038]
(axis cs:7.6939268,45.0339588)
--(axis cs:7.6939066,45.0340097);

\path [draw=firebrick165038]
(axis cs:7.6939066,45.0340097)
--(axis cs:7.6938852,45.0341955);

\path [draw=firebrick165038]
(axis cs:7.6938852,45.0341955)
--(axis cs:7.6938629,45.0342568);

\path [draw=firebrick165038]
(axis cs:7.6938629,45.0342568)
--(axis cs:7.693824,45.0343118);

\path [draw=firebrick165038]
(axis cs:7.693824,45.0343118)
--(axis cs:7.6937704,45.0343536);

\path [draw=firebrick165038]
(axis cs:7.6937704,45.0343536)
--(axis cs:7.6937143,45.0343766);

\path [draw=firebrick165038]
(axis cs:7.6937143,45.0343766)
--(axis cs:7.6936602,45.034381);

\path [draw=firebrick165038]
(axis cs:7.6936602,45.034381)
--(axis cs:7.6936074,45.0343728);

\path [draw=firebrick165038]
(axis cs:7.6936074,45.0343728)
--(axis cs:7.6935404,45.0343432);

\path [draw=firebrick165038]
(axis cs:7.6935404,45.0343432)
--(axis cs:7.6934369,45.0342817);

\path [draw=firebrick165038]
(axis cs:7.6934369,45.0342817)
--(axis cs:7.6933826,45.0342599);

\path [draw=firebrick165038]
(axis cs:7.6933826,45.0342599)
--(axis cs:7.693302,45.0342427);

\path [draw=firebrick165038]
(axis cs:7.693302,45.0342427)
--(axis cs:7.6932163,45.0342292);

\path [draw=firebrick165038]
(axis cs:7.6930242,45.0342369)
--(axis cs:7.6929136,45.0342655);

\path [draw=firebrick165038]
(axis cs:7.6929136,45.0342655)
--(axis cs:7.6927918,45.0343212);

\path [draw=firebrick165038]
(axis cs:7.6927918,45.0343212)
--(axis cs:7.6927165,45.0343799);

\path [draw=firebrick165038]
(axis cs:7.6927165,45.0343799)
--(axis cs:7.6926344,45.0344768);

\path [draw=firebrick165038]
(axis cs:7.6926344,45.0344768)
--(axis cs:7.692585,45.0345065);

\path [draw=firebrick165038]
(axis cs:7.692585,45.0345065)
--(axis cs:7.6925164,45.0345242);

\path [draw=firebrick165038]
(axis cs:7.6925164,45.0345242)
--(axis cs:7.6924247,45.0345295);

\path [draw=firebrick165038]
(axis cs:7.6924247,45.0345295)
--(axis cs:7.6923379,45.0345206);

\path [draw=firebrick165038]
(axis cs:7.6923379,45.0345206)
--(axis cs:7.6922575,45.0345123);

\path [draw=firebrick165038]
(axis cs:7.6923379,45.0345206)
--(axis cs:7.6923408,45.0344504);

\path [draw=firebrick165038]
(axis cs:7.6922575,45.0345123)
--(axis cs:7.6915423,45.0344036);

\path [draw=firebrick165038]
(axis cs:7.6915423,45.0344036)
--(axis cs:7.6913789,45.0343918);

\path [draw=firebrick165038]
(axis cs:7.6913789,45.0343918)
--(axis cs:7.6911443,45.0343938);

\path [draw=firebrick165038]
(axis cs:7.6911443,45.0343938)
--(axis cs:7.6908513,45.0344197);

\path [draw=firebrick165038]
(axis cs:7.6908513,45.0344197)
--(axis cs:7.6907934,45.0344151);

\path [draw=firebrick165038]
(axis cs:7.6907934,45.0344151)
--(axis cs:7.6907197,45.0343978);

\path [draw=firebrick165038]
(axis cs:7.6907197,45.0343978)
--(axis cs:7.6906442,45.034365);

\path [draw=firebrick165038]
(axis cs:7.6906442,45.034365)
--(axis cs:7.6905867,45.0343227);

\path [draw=firebrick165038]
(axis cs:7.6905867,45.0343227)
--(axis cs:7.6905576,45.0342748);

\path [draw=firebrick165038]
(axis cs:7.6905576,45.0342748)
--(axis cs:7.690542,45.0342198);

\path [draw=firebrick165038]
(axis cs:7.690542,45.0342198)
--(axis cs:7.6905439,45.0341608);

\path [draw=firebrick165038]
(axis cs:7.6905439,45.0341608)
--(axis cs:7.6907113,45.0341149);

\path [draw=firebrick165038]
(axis cs:7.6905439,45.0341608)
--(axis cs:7.6905672,45.0340868);

\path [draw=firebrick165038]
(axis cs:7.694978,45.0342719)
--(axis cs:7.6949636,45.0341666);

\path [draw=firebrick165038]
(axis cs:7.6949636,45.0341666)
--(axis cs:7.69494,45.0339945);

\path [draw=firebrick165038]
(axis cs:7.69494,45.0339945)
--(axis cs:7.6949299,45.0339506);

\path [draw=firebrick165038]
(axis cs:7.6949299,45.0339506)
--(axis cs:7.6949083,45.0339191);

\path [draw=firebrick165038]
(axis cs:7.6949083,45.0339191)
--(axis cs:7.6948485,45.0338912);

\path [draw=firebrick165038]
(axis cs:7.6948485,45.0338912)
--(axis cs:7.6943255,45.0338786);

\path [draw=lemonchiffon254254189]
(axis cs:7.6800262,45.0405885)
--(axis cs:7.6799864,45.0406324);

\path [draw=coral24814282]
(axis cs:7.6799864,45.0406324)
--(axis cs:7.6795002,45.040858);

\path [draw=coral24814282]
(axis cs:7.6795002,45.040858)
--(axis cs:7.6794472,45.0408826);

\path [draw=firebrick165038]
(axis cs:7.6856805,45.0343638)
--(axis cs:7.6857174,45.0344049);

\path [draw=firebrick165038]
(axis cs:7.6857174,45.0344049)
--(axis cs:7.6857426,45.0344596);

\path [draw=firebrick165038]
(axis cs:7.6857426,45.0344596)
--(axis cs:7.6857385,45.0344952);

\path [draw=firebrick165038]
(axis cs:7.6857385,45.0344952)
--(axis cs:7.6857034,45.0345388);

\path [draw=firebrick165038]
(axis cs:7.6857034,45.0345388)
--(axis cs:7.685511,45.0346444);

\path [draw=firebrick165038]
(axis cs:7.685511,45.0346444)
--(axis cs:7.6853169,45.0347457);

\path [draw=firebrick165038]
(axis cs:7.6853169,45.0347457)
--(axis cs:7.685278,45.0347855);

\path [draw=firebrick165038]
(axis cs:7.685278,45.0347855)
--(axis cs:7.6852619,45.0348272);

\path [draw=firebrick165038]
(axis cs:7.6852619,45.0348272)
--(axis cs:7.685267,45.0348703);

\path [draw=firebrick165038]
(axis cs:7.685267,45.0348703)
--(axis cs:7.6852967,45.0349071);

\path [draw=firebrick165038]
(axis cs:7.6852967,45.0349071)
--(axis cs:7.6853455,45.034928);

\path [draw=firebrick165038]
(axis cs:7.6853455,45.034928)
--(axis cs:7.685408,45.0349324);

\path [draw=firebrick165038]
(axis cs:7.685408,45.0349324)
--(axis cs:7.6854775,45.0349189);

\path [draw=firebrick165038]
(axis cs:7.6854775,45.0349189)
--(axis cs:7.6855277,45.0348923);

\path [draw=firebrick165038]
(axis cs:7.6855277,45.0348923)
--(axis cs:7.6857013,45.0347797);

\path [draw=firebrick165038]
(axis cs:7.6857013,45.0347797)
--(axis cs:7.6857539,45.034758);

\path [draw=firebrick165038]
(axis cs:7.6857539,45.034758)
--(axis cs:7.6858871,45.0347195);

\path [draw=firebrick165038]
(axis cs:7.6858871,45.0347195)
--(axis cs:7.6862838,45.0346406);

\path [draw=firebrick165038]
(axis cs:7.685686,45.0343017)
--(axis cs:7.68591,45.0340499);

\path [draw=firebrick165038]
(axis cs:7.68591,45.0340499)
--(axis cs:7.686063,45.0339214);

\path [draw=firebrick165038]
(axis cs:7.7017365,45.0383311)
--(axis cs:7.7014274,45.0381048);

\path [draw=firebrick165038]
(axis cs:7.7014274,45.0381048)
--(axis cs:7.7013476,45.038054);

\path [draw=firebrick165038]
(axis cs:7.7013476,45.038054)
--(axis cs:7.7012982,45.0380349);

\path [draw=firebrick165038]
(axis cs:7.7012982,45.0380349)
--(axis cs:7.701215,45.0380174);

\path [draw=firebrick165038]
(axis cs:7.6879015,45.0326123)
--(axis cs:7.6882158,45.0324723);

\path [draw=firebrick165038]
(axis cs:7.6882158,45.0324723)
--(axis cs:7.6885007,45.0323537);

\path [draw=firebrick165038]
(axis cs:7.6885007,45.0323537)
--(axis cs:7.6886076,45.0323138);

\path [draw=firebrick165038]
(axis cs:7.6886076,45.0323138)
--(axis cs:7.6889878,45.0321718);

\path [draw=firebrick165038]
(axis cs:7.6886076,45.0323138)
--(axis cs:7.6889344,45.0325634);

\path [draw=firebrick165038]
(axis cs:7.6889878,45.0321718)
--(axis cs:7.6895834,45.0319471);

\path [draw=firebrick165038]
(axis cs:7.6895834,45.0319471)
--(axis cs:7.6896599,45.03191);

\path [draw=firebrick165038]
(axis cs:7.6896599,45.03191)
--(axis cs:7.6896975,45.031884);

\path [draw=firebrick165038]
(axis cs:7.6896975,45.031884)
--(axis cs:7.6897133,45.0318386);

\path [draw=firebrick165038]
(axis cs:7.6896975,45.031884)
--(axis cs:7.690185,45.0319433);

\path [draw=firebrick165038]
(axis cs:7.6897133,45.0318386)
--(axis cs:7.6897097,45.0317992);

\path [draw=firebrick165038]
(axis cs:7.6897097,45.0317992)
--(axis cs:7.6896874,45.0317673);

\path [draw=firebrick165038]
(axis cs:7.6896874,45.0317673)
--(axis cs:7.6896451,45.03173);

\path [draw=firebrick165038]
(axis cs:7.6896451,45.03173)
--(axis cs:7.6894296,45.0316259);

\path [draw=firebrick165038]
(axis cs:7.6894296,45.0316259)
--(axis cs:7.6893892,45.0315959);

\path [draw=firebrick165038]
(axis cs:7.6893892,45.0315959)
--(axis cs:7.6893468,45.031552);

\path [draw=firebrick165038]
(axis cs:7.6893468,45.031552)
--(axis cs:7.6893226,45.0315037);

\path [draw=firebrick165038]
(axis cs:7.6893039,45.0312042)
--(axis cs:7.689301,45.0311495);

\path [draw=firebrick165038]
(axis cs:7.6893039,45.0312042)
--(axis cs:7.6880425,45.0316583);

\path [draw=firebrick165038]
(axis cs:7.689301,45.0311495)
--(axis cs:7.6892914,45.0309208);

\path [draw=firebrick165038]
(axis cs:7.6892914,45.0309208)
--(axis cs:7.6892717,45.0308452);

\path [draw=firebrick165038]
(axis cs:7.6892717,45.0308452)
--(axis cs:7.6892483,45.0307996);

\path [draw=firebrick165038]
(axis cs:7.6892483,45.0307996)
--(axis cs:7.6892037,45.0307547);

\path [draw=firebrick165038]
(axis cs:7.6892037,45.0307547)
--(axis cs:7.6891495,45.0307245);

\path [draw=firebrick165038]
(axis cs:7.6891495,45.0307245)
--(axis cs:7.689093,45.0307127);

\path [draw=firebrick165038]
(axis cs:7.689093,45.0307127)
--(axis cs:7.6890268,45.0307129);

\path [draw=firebrick165038]
(axis cs:7.6890268,45.0307129)
--(axis cs:7.6889692,45.0307299);

\path [draw=firebrick165038]
(axis cs:7.6889692,45.0307299)
--(axis cs:7.6889166,45.0307627);

\path [draw=firebrick165038]
(axis cs:7.6889166,45.0307627)
--(axis cs:7.6888168,45.0308632);

\path [draw=firebrick165038]
(axis cs:7.6888168,45.0308632)
--(axis cs:7.6887069,45.0309855);

\path [draw=firebrick165038]
(axis cs:7.6887069,45.0309855)
--(axis cs:7.6886653,45.0310215);

\path [draw=firebrick165038]
(axis cs:7.6886653,45.0310215)
--(axis cs:7.6886066,45.0310597);

\path [draw=firebrick165038]
(axis cs:7.6886066,45.0310597)
--(axis cs:7.6884663,45.0311263);

\path [draw=firebrick165038]
(axis cs:7.6884663,45.0311263)
--(axis cs:7.6881851,45.031236);

\path [draw=firebrick165038]
(axis cs:7.6881851,45.031236)
--(axis cs:7.6877001,45.0314036);

\path [draw=firebrick165038]
(axis cs:7.6877001,45.0314036)
--(axis cs:7.6873969,45.0315031);

\path [draw=firebrick165038]
(axis cs:7.6873969,45.0315031)
--(axis cs:7.6872298,45.0315799);

\path [draw=firebrick165038]
(axis cs:7.6872298,45.0315799)
--(axis cs:7.6871331,45.0316319);

\path [draw=firebrick165038]
(axis cs:7.6871331,45.0316319)
--(axis cs:7.6870798,45.0316506);

\path [draw=firebrick165038]
(axis cs:7.6870798,45.0316506)
--(axis cs:7.6870307,45.0316556);

\path [draw=firebrick165038]
(axis cs:7.6870307,45.0316556)
--(axis cs:7.6869765,45.0316486);

\path [draw=firebrick165038]
(axis cs:7.6869765,45.0316486)
--(axis cs:7.6869395,45.0316202);

\path [draw=firebrick165038]
(axis cs:7.6869448,45.0315511)
--(axis cs:7.6869865,45.0315175);

\path [draw=firebrick165038]
(axis cs:7.6869865,45.0315175)
--(axis cs:7.6871909,45.0313925);

\path [draw=firebrick165038]
(axis cs:7.6871909,45.0313925)
--(axis cs:7.6873568,45.0312975);

\path [draw=firebrick165038]
(axis cs:7.6873568,45.0312975)
--(axis cs:7.6874194,45.031244);

\path [draw=firebrick165038]
(axis cs:7.6874194,45.031244)
--(axis cs:7.6874666,45.0311974);

\path [draw=firebrick165038]
(axis cs:7.6874666,45.0311974)
--(axis cs:7.687541,45.0311034);

\path [draw=firebrick165038]
(axis cs:7.687541,45.0311034)
--(axis cs:7.6877033,45.030875);

\path [draw=firebrick165038]
(axis cs:7.6877033,45.030875)
--(axis cs:7.6877416,45.0308076);

\path [draw=firebrick165038]
(axis cs:7.6877416,45.0308076)
--(axis cs:7.6877648,45.0307329);

\path [draw=firebrick165038]
(axis cs:7.6877648,45.0307329)
--(axis cs:7.6878004,45.0304734);

\path [draw=firebrick165038]
(axis cs:7.6878004,45.0304734)
--(axis cs:7.6878297,45.030275);

\path [draw=firebrick165038]
(axis cs:7.6878297,45.030275)
--(axis cs:7.6878487,45.0301961);

\path [draw=firebrick165038]
(axis cs:7.6878487,45.0301961)
--(axis cs:7.6879351,45.0299274);

\path [draw=firebrick165038]
(axis cs:7.6880263,45.0296796)
--(axis cs:7.6880403,45.0296334);

\path [draw=firebrick165038]
(axis cs:7.6880403,45.0296334)
--(axis cs:7.6880482,45.0296071);

\path [draw=firebrick165038]
(axis cs:7.6880482,45.0296071)
--(axis cs:7.6880635,45.0295758);

\path [draw=firebrick165038]
(axis cs:7.6880635,45.0295758)
--(axis cs:7.688118,45.029638);

\path [draw=firebrick165038]
(axis cs:7.639094,45.0268857)
--(axis cs:7.6392972,45.0271426);

\path [draw=firebrick165038]
(axis cs:7.6385946,45.0270523)
--(axis cs:7.638789,45.0273204);

\path [draw=firebrick165038]
(axis cs:7.6381856,45.0271978)
--(axis cs:7.6383787,45.027467);

\path [draw=firebrick165038]
(axis cs:7.7098072,45.0741604)
--(axis cs:7.7097662,45.0741365);

\path [draw=firebrick165038]
(axis cs:7.7098072,45.0741604)
--(axis cs:7.70979,45.0741162);

\path [draw=firebrick165038]
(axis cs:7.7097454,45.0740609)
--(axis cs:7.7097161,45.0740692);

\path [draw=firebrick165038]
(axis cs:7.7097454,45.0740609)
--(axis cs:7.7097694,45.0740764);

\path [draw=firebrick165038]
(axis cs:7.7097454,45.0740609)
--(axis cs:7.7097485,45.0740601);

\path [draw=firebrick165038]
(axis cs:7.7097161,45.0740692)
--(axis cs:7.7096812,45.0740699);

\path [draw=firebrick165038]
(axis cs:7.7096812,45.0740699)
--(axis cs:7.7097068,45.0740985);

\path [draw=firebrick165038]
(axis cs:7.7096812,45.0740699)
--(axis cs:7.7096481,45.0740622);

\path [draw=firebrick165038]
(axis cs:7.7097622,45.073946)
--(axis cs:7.7097711,45.0738774);

\path [draw=firebrick165038]
(axis cs:7.7097622,45.073946)
--(axis cs:7.7097358,45.0739342);

\path [draw=firebrick165038]
(axis cs:7.7097622,45.073946)
--(axis cs:7.7097822,45.073963);

\path [draw=firebrick165038]
(axis cs:7.7097711,45.0738774)
--(axis cs:7.709779,45.0738551);

\path [draw=firebrick165038]
(axis cs:7.709779,45.0738551)
--(axis cs:7.7102186,45.0726134);

\path [draw=firebrick165038]
(axis cs:7.7102186,45.0726134)
--(axis cs:7.7102493,45.0725173);

\path [draw=firebrick165038]
(axis cs:7.7096023,45.0740261)
--(axis cs:7.7095614,45.0740529);

\path [draw=firebrick165038]
(axis cs:7.7096023,45.0740261)
--(axis cs:7.7096207,45.074047);

\path [draw=firebrick165038]
(axis cs:7.7096023,45.0740261)
--(axis cs:7.709595,45.074002);

\path [draw=firebrick165038]
(axis cs:7.7095614,45.0740529)
--(axis cs:7.7093387,45.0745423);

\path [draw=firebrick165038]
(axis cs:7.6936761,45.0452649)
--(axis cs:7.6938153,45.0450663);

\path [draw=firebrick165038]
(axis cs:7.6938153,45.0450663)
--(axis cs:7.6939167,45.0450259);

\path [draw=firebrick165038]
(axis cs:7.6939167,45.0450259)
--(axis cs:7.6940385,45.0450642);

\path [draw=firebrick165038]
(axis cs:7.6940385,45.0450642)
--(axis cs:7.6941945,45.0452173);

\path [draw=firebrick165038]
(axis cs:7.6941945,45.0452173)
--(axis cs:7.6942535,45.045349);

\path [draw=firebrick165038]
(axis cs:7.6944906,45.045815)
--(axis cs:7.6943378,45.0455087);

\path [draw=firebrick165038]
(axis cs:7.6943378,45.0455087)
--(axis cs:7.6942535,45.045349);

\path [draw=firebrick165038]
(axis cs:7.6974257,45.0465217)
--(axis cs:7.6973762,45.0466588);

\path [draw=crimson2226346]
(axis cs:7.6365657,45.0225837)
--(axis cs:7.6366116,45.02259);

\path [draw=crimson2226346]
(axis cs:7.6365657,45.0225837)
--(axis cs:7.6365454,45.022625);

\path [draw=crimson2226346]
(axis cs:7.6366116,45.02259)
--(axis cs:7.6367999,45.0228013);

\path [draw=crimson2226346]
(axis cs:7.6367999,45.0228013)
--(axis cs:7.636945,45.0227753);

\path [draw=crimson2226346]
(axis cs:7.636945,45.0227753)
--(axis cs:7.6372339,45.0231701);

\path [draw=coral24814282]
(axis cs:7.6372339,45.0231701)
--(axis cs:7.6368304,45.0233042);

\path [draw=crimson2226346]
(axis cs:7.6368304,45.0233042)
--(axis cs:7.6365492,45.0229039);

\path [draw=crimson2226346]
(axis cs:7.6365492,45.0229039)
--(axis cs:7.6366943,45.0228454);

\path [draw=crimson2226346]
(axis cs:7.6366943,45.0228454)
--(axis cs:7.6365454,45.022625);

\path [draw=lemonchiffon254254189]
(axis cs:7.7049332,45.0703928)
--(axis cs:7.704982,45.0703566);

\path [draw=lemonchiffon254254189]
(axis cs:7.704982,45.0703566)
--(axis cs:7.7052442,45.0701689);

\path [draw=lemonchiffon254254189]
(axis cs:7.7052442,45.0701689)
--(axis cs:7.705628,45.0703447);

\path [draw=firebrick165038]
(axis cs:7.6376152,45.0385379)
--(axis cs:7.6375354,45.0384955);

\path [draw=firebrick165038]
(axis cs:7.6375354,45.0384955)
--(axis cs:7.6375056,45.0384904);

\path [draw=firebrick165038]
(axis cs:7.6375056,45.0384904)
--(axis cs:7.6374806,45.0384965);

\path [draw=firebrick165038]
(axis cs:7.6374806,45.0384965)
--(axis cs:7.6373408,45.0385769);

\path [draw=seagreen4516184]
(axis cs:7.688308,45.0695931)
--(axis cs:7.6883018,45.0695826);

\path [draw=seagreen4516184]
(axis cs:7.6883018,45.0695826)
--(axis cs:7.6882761,45.0695471);

\path [draw=seagreen4516184]
(axis cs:7.6882537,45.0695179)
--(axis cs:7.6882604,45.0694887);

\path [draw=seagreen4516184]
(axis cs:7.6882537,45.0695179)
--(axis cs:7.6882761,45.0695471);

\path [draw=forestgreen010455]
(axis cs:7.6882604,45.0694887)
--(axis cs:7.6883,45.0695001);

\path [draw=seagreen4516184]
(axis cs:7.6883,45.0695001)
--(axis cs:7.6883168,45.0695213);

\path [draw=khaki203232129]
(axis cs:7.6892562,45.0688545)
--(axis cs:7.6892727,45.0688564);

\path [draw=khaki203232129]
(axis cs:7.6892727,45.0688564)
--(axis cs:7.6893065,45.0689008);

\path [draw=khaki203232129]
(axis cs:7.6893065,45.0689008)
--(axis cs:7.6893231,45.068922);

\path [draw=khaki203232129]
(axis cs:7.6893231,45.068922)
--(axis cs:7.6893213,45.0689375);

\path [draw=forestgreen010455]
(axis cs:7.6902873,45.0681934)
--(axis cs:7.6903237,45.0682411);

\path [draw=forestgreen010455]
(axis cs:7.6903499,45.0682723)
--(axis cs:7.6903237,45.0682411);

\path [draw=lemonchiffon254254189]
(axis cs:7.6907762,45.0689198)
--(axis cs:7.6908086,45.0689658);

\path [draw=crimson2226346]
(axis cs:7.7025352,45.0747747)
--(axis cs:7.7025518,45.0747597);

\path [draw=crimson2226346]
(axis cs:7.7025518,45.0747597)
--(axis cs:7.7025747,45.0747496);

\path [draw=firebrick165038]
(axis cs:7.7025747,45.0747496)
--(axis cs:7.7026011,45.0747456);

\path [draw=firebrick165038]
(axis cs:7.7026279,45.0747482)
--(axis cs:7.7026517,45.0747571);

\path [draw=firebrick165038]
(axis cs:7.7026517,45.0747571)
--(axis cs:7.7026699,45.0747712);

\path [draw=crimson2226346]
(axis cs:7.7026699,45.0747712)
--(axis cs:7.7026801,45.0747889);

\path [draw=firebrick165038]
(axis cs:7.6928166,45.0812434)
--(axis cs:7.6928167,45.0812464);

\path [draw=firebrick165038]
(axis cs:7.6927516,45.0812364)
--(axis cs:7.6927951,45.0812558);

\path [draw=firebrick165038]
(axis cs:7.692838,45.0812752)
--(axis cs:7.692866,45.0812875);

\path [draw=firebrick165038]
(axis cs:7.692836,45.0815074)
--(axis cs:7.6928383,45.0815429);

\path [draw=firebrick165038]
(axis cs:7.6929031,45.0825527)
--(axis cs:7.6929299,45.0830005);

\path [draw=firebrick165038]
(axis cs:7.6929031,45.0825527)
--(axis cs:7.6928853,45.0825594);

\path [draw=firebrick165038]
(axis cs:7.6929299,45.0830005)
--(axis cs:7.692909,45.0829997);

\path [draw=firebrick165038]
(axis cs:7.692961,45.0834911)
--(axis cs:7.6929943,45.0839181);

\path [draw=firebrick165038]
(axis cs:7.692961,45.0834911)
--(axis cs:7.6929818,45.0834948);

\path [draw=firebrick165038]
(axis cs:7.6929943,45.0839181)
--(axis cs:7.6930185,45.0839165);

\path [draw=firebrick165038]
(axis cs:7.6931234,45.0857219)
--(axis cs:7.6931459,45.0860565);

\path [draw=firebrick165038]
(axis cs:7.6931234,45.0857219)
--(axis cs:7.6931023,45.0857253);

\path [draw=firebrick165038]
(axis cs:7.6931459,45.0860565)
--(axis cs:7.6931484,45.0861106);

\path [draw=firebrick165038]
(axis cs:7.6931484,45.0861106)
--(axis cs:7.6931489,45.0861169);

\path [draw=firebrick165038]
(axis cs:7.6931489,45.0861169)
--(axis cs:7.6931289,45.0861142);

\path [draw=firebrick165038]
(axis cs:7.69316,45.0862664)
--(axis cs:7.6931666,45.0863656);

\path [draw=firebrick165038]
(axis cs:7.6931997,45.0868701)
--(axis cs:7.6932057,45.0869496);

\path [draw=firebrick165038]
(axis cs:7.6931997,45.0868701)
--(axis cs:7.6932233,45.0868762);

\path [draw=firebrick165038]
(axis cs:7.6932084,45.0869863)
--(axis cs:7.6932321,45.0873383);

\path [draw=firebrick165038]
(axis cs:7.6932321,45.0873383)
--(axis cs:7.6932536,45.0873338);

\path [draw=firebrick165038]
(axis cs:7.6468376,45.0705717)
--(axis cs:7.6468602,45.0706162);

\path [draw=firebrick165038]
(axis cs:7.646759,45.0707856)
--(axis cs:7.6466853,45.0708075);

\path [draw=firebrick165038]
(axis cs:7.6466853,45.0708075)
--(axis cs:7.6466054,45.0708104);

\path [draw=firebrick165038]
(axis cs:7.6464776,45.0705284)
--(axis cs:7.6465332,45.0705017);

\path [draw=firebrick165038]
(axis cs:7.6465332,45.0705017)
--(axis cs:7.6465974,45.0704874);

\path [draw=firebrick165038]
(axis cs:7.6465974,45.0704874)
--(axis cs:7.6466646,45.0704868);

\path [draw=firebrick165038]
(axis cs:7.6435751,45.0534093)
--(axis cs:7.6435642,45.0533708);

\path [draw=firebrick165038]
(axis cs:7.6435642,45.0533708)
--(axis cs:7.6435535,45.053348);

\path [draw=firebrick165038]
(axis cs:7.6435535,45.053348)
--(axis cs:7.6435253,45.053331);

\path [draw=firebrick165038]
(axis cs:7.6435253,45.053331)
--(axis cs:7.6434771,45.0533111);

\path [draw=firebrick165038]
(axis cs:7.6434771,45.0533111)
--(axis cs:7.6434274,45.0532997);

\path [draw=firebrick165038]
(axis cs:7.6434274,45.0532997)
--(axis cs:7.6433791,45.0532713);

\path [draw=firebrick165038]
(axis cs:7.6434274,45.0532997)
--(axis cs:7.6428508,45.0534229);

\path [draw=firebrick165038]
(axis cs:7.6433791,45.0532713)
--(axis cs:7.6433617,45.0532523);

\path [draw=firebrick165038]
(axis cs:7.6433617,45.0532523)
--(axis cs:7.6433148,45.0532088);

\path [draw=firebrick165038]
(axis cs:7.6433148,45.0532088)
--(axis cs:7.6432812,45.0531623);

\path [draw=firebrick165038]
(axis cs:7.6432812,45.0531623)
--(axis cs:7.6432263,45.0531055);

\path [draw=firebrick165038]
(axis cs:7.6432263,45.0531055)
--(axis cs:7.643174,45.0530733);

\path [draw=firebrick165038]
(axis cs:7.643174,45.0530733)
--(axis cs:7.6430841,45.0530486);

\path [draw=firebrick165038]
(axis cs:7.6430841,45.0530486)
--(axis cs:7.6429715,45.0530486);

\path [draw=firebrick165038]
(axis cs:7.6429715,45.0530486)
--(axis cs:7.6428883,45.053061);

\path [draw=firebrick165038]
(axis cs:7.6429715,45.0530486)
--(axis cs:7.6436226,45.0529029);

\path [draw=firebrick165038]
(axis cs:7.6428508,45.0534229)
--(axis cs:7.6423975,45.0535138);

\path [draw=firebrick165038]
(axis cs:7.6423975,45.0535138)
--(axis cs:7.6423773,45.0535148);

\path [draw=firebrick165038]
(axis cs:7.6423773,45.0535148)
--(axis cs:7.6423559,45.0535119);

\path [draw=firebrick165038]
(axis cs:7.6423559,45.0535119)
--(axis cs:7.6423277,45.0535053);

\path [draw=firebrick165038]
(axis cs:7.6423277,45.0535053)
--(axis cs:7.6423116,45.0534968);

\path [draw=firebrick165038]
(axis cs:7.6423116,45.0534968)
--(axis cs:7.6422982,45.0534835);

\path [draw=firebrick165038]
(axis cs:7.6422982,45.0534835)
--(axis cs:7.6422835,45.0534665);

\path [draw=firebrick165038]
(axis cs:7.6422835,45.0534665)
--(axis cs:7.6421279,45.0531093);

\path [draw=firebrick165038]
(axis cs:7.6421279,45.0531093)
--(axis cs:7.6421024,45.0530458);

\path [draw=firebrick165038]
(axis cs:7.6421024,45.0530458)
--(axis cs:7.6420917,45.0530136);

\path [draw=firebrick165038]
(axis cs:7.6420917,45.0530136)
--(axis cs:7.6420957,45.0529946);

\path [draw=firebrick165038]
(axis cs:7.6420957,45.0529946)
--(axis cs:7.6421131,45.0529842);

\path [draw=firebrick165038]
(axis cs:7.6421131,45.0529842)
--(axis cs:7.6421212,45.0529729);

\path [draw=firebrick165038]
(axis cs:7.6421212,45.0529729)
--(axis cs:7.6421252,45.0529567);

\path [draw=firebrick165038]
(axis cs:7.6421252,45.0529567)
--(axis cs:7.6421279,45.0529425);

\path [draw=firebrick165038]
(axis cs:7.6421279,45.0529425)
--(axis cs:7.6421306,45.0529217);

\path [draw=firebrick165038]
(axis cs:7.6421306,45.0529217)
--(axis cs:7.6421373,45.0528412);

\path [draw=firebrick165038]
(axis cs:7.6421373,45.0528412)
--(axis cs:7.6421413,45.0527891);

\path [draw=firebrick165038]
(axis cs:7.6421413,45.0527891)
--(axis cs:7.6421507,45.0527748);

\path [draw=firebrick165038]
(axis cs:7.6421507,45.0527748)
--(axis cs:7.6421668,45.0527625);

\path [draw=firebrick165038]
(axis cs:7.6421668,45.0527625)
--(axis cs:7.6421815,45.0527502);

\path [draw=firebrick165038]
(axis cs:7.6421815,45.0527502)
--(axis cs:7.6421869,45.0527294);

\path [draw=firebrick165038]
(axis cs:7.6421869,45.0527294)
--(axis cs:7.6421668,45.0526668);

\path [draw=firebrick165038]
(axis cs:7.6421668,45.0526668)
--(axis cs:7.642144,45.0526166);

\path [draw=firebrick165038]
(axis cs:7.642144,45.0526166)
--(axis cs:7.6421386,45.052585);

\path [draw=firebrick165038]
(axis cs:7.6421386,45.052585)
--(axis cs:7.6421545,45.05256);

\path [draw=firebrick165038]
(axis cs:7.6421545,45.05256)
--(axis cs:7.6421952,45.052545);

\path [draw=firebrick165038]
(axis cs:7.6421952,45.052545)
--(axis cs:7.6422412,45.0525337);

\path [draw=firebrick165038]
(axis cs:7.6422412,45.0525337)
--(axis cs:7.642289,45.0525212);

\path [draw=firebrick165038]
(axis cs:7.642289,45.0525212)
--(axis cs:7.6423314,45.052505);

\path [draw=firebrick165038]
(axis cs:7.6423314,45.052505)
--(axis cs:7.6423438,45.0524875);

\path [draw=firebrick165038]
(axis cs:7.6423438,45.0524875)
--(axis cs:7.6423474,45.05247);

\path [draw=firebrick165038]
(axis cs:7.6423474,45.05247)
--(axis cs:7.6423491,45.0524475);

\path [draw=firebrick165038]
(axis cs:7.6423491,45.0524475)
--(axis cs:7.6423491,45.0524162);

\path [draw=firebrick165038]
(axis cs:7.6423491,45.0524162)
--(axis cs:7.642227,45.0520736);

\path [draw=firebrick165038]
(axis cs:7.6436226,45.0529029)
--(axis cs:7.6436518,45.0528921);

\path [draw=firebrick165038]
(axis cs:7.6436518,45.0528921)
--(axis cs:7.6436681,45.0528839);

\path [draw=firebrick165038]
(axis cs:7.6436681,45.0528839)
--(axis cs:7.6436845,45.0528707);

\path [draw=firebrick165038]
(axis cs:7.6436845,45.0528707)
--(axis cs:7.6436868,45.0528559);

\path [draw=firebrick165038]
(axis cs:7.6436868,45.0528559)
--(axis cs:7.6432718,45.0517659);

\path [draw=firebrick165038]
(axis cs:7.6368898,45.0754041)
--(axis cs:7.6368999,45.0754654);

\path [draw=firebrick165038]
(axis cs:7.6368898,45.0754041)
--(axis cs:7.6374646,45.0754286);

\path [draw=firebrick165038]
(axis cs:7.6368898,45.0754041)
--(axis cs:7.6359504,45.0753607);

\path [draw=firebrick165038]
(axis cs:7.6368999,45.0754654)
--(axis cs:7.6369731,45.0760687);

\path [draw=firebrick165038]
(axis cs:7.6443586,45.0833911)
--(axis cs:7.6444174,45.0843176);

\path [draw=crimson2226346]
(axis cs:7.6443586,45.0833911)
--(axis cs:7.6443555,45.0833416);

\path [draw=firebrick165038]
(axis cs:7.6300721,45.0849353)
--(axis cs:7.62997,45.0849603);

\path [draw=firebrick165038]
(axis cs:7.6328521,45.0731424)
--(axis cs:7.6328999,45.0731263);

\path [draw=firebrick165038]
(axis cs:7.6328999,45.0731263)
--(axis cs:7.6329066,45.0733294);

\path [draw=firebrick165038]
(axis cs:7.6328999,45.0731263)
--(axis cs:7.6329409,45.0731127);

\path [draw=firebrick165038]
(axis cs:7.6330935,45.0729919)
--(axis cs:7.6331049,45.0733251);

\path [draw=firebrick165038]
(axis cs:7.6330935,45.0729919)
--(axis cs:7.632934,45.072996);

\path [draw=firebrick165038]
(axis cs:7.6330935,45.0729919)
--(axis cs:7.6331528,45.0729904);

\path [draw=firebrick165038]
(axis cs:7.6331049,45.0733251)
--(axis cs:7.6329066,45.0733294);

\path [draw=firebrick165038]
(axis cs:7.6329066,45.0733294)
--(axis cs:7.6327005,45.0733339);

\path [draw=firebrick165038]
(axis cs:7.6327005,45.0733339)
--(axis cs:7.6327005,45.0733999);

\path [draw=firebrick165038]
(axis cs:7.6327005,45.0733999)
--(axis cs:7.6325858,45.0734024);

\path [draw=firebrick165038]
(axis cs:7.6671527,45.0523285)
--(axis cs:7.6672302,45.0521953);

\path [draw=firebrick165038]
(axis cs:7.6672302,45.0521953)
--(axis cs:7.6672975,45.0521617);

\path [draw=firebrick165038]
(axis cs:7.6672975,45.0521617)
--(axis cs:7.6674261,45.0521682);

\path [draw=firebrick165038]
(axis cs:7.6674261,45.0521682)
--(axis cs:7.6675361,45.0521993);

\path [draw=firebrick165038]
(axis cs:7.6675361,45.0521993)
--(axis cs:7.6677137,45.0521005);

\path [draw=firebrick165038]
(axis cs:7.6892679,45.0570207)
--(axis cs:7.6894157,45.0569324);

\path [draw=firebrick165038]
(axis cs:7.6894157,45.0569324)
--(axis cs:7.6891876,45.0566926);

\path [draw=khaki253210127]
(axis cs:7.6439597,45.0750235)
--(axis cs:7.6438814,45.0749951);

\path [draw=khaki253210127]
(axis cs:7.6436856,45.0749601)
--(axis cs:7.6435792,45.0749604);

\path [draw=khaki253210127]
(axis cs:7.6435792,45.0749604)
--(axis cs:7.6435097,45.0749703);

\path [draw=khaki253210127]
(axis cs:7.6435097,45.0749703)
--(axis cs:7.6434452,45.0749854);

\path [draw=crimson2226346]
(axis cs:7.6438803,45.0758711)
--(axis cs:7.6452445,45.0777254);

\path [draw=crimson2226346]
(axis cs:7.6453918,45.0779277)
--(axis cs:7.6454018,45.0779425);

\path [draw=crimson2226346]
(axis cs:7.6454018,45.0779425)
--(axis cs:7.64541,45.0779984);

\path [draw=firebrick165038]
(axis cs:7.64541,45.0779984)
--(axis cs:7.6465058,45.0794627);

\path [draw=firebrick165038]
(axis cs:7.6465058,45.0794627)
--(axis cs:7.646543,45.0794866);

\path [draw=firebrick165038]
(axis cs:7.646677,45.0796808)
--(axis cs:7.6473547,45.0807287);

\path [draw=crimson2226346]
(axis cs:7.6473547,45.0807287)
--(axis cs:7.6473778,45.0807649);

\path [draw=crimson2226346]
(axis cs:7.6473778,45.0807649)
--(axis cs:7.6474253,45.0808379);

\path [draw=crimson2226346]
(axis cs:7.6474544,45.0808818)
--(axis cs:7.6475396,45.0810079);

\path [draw=crimson2226346]
(axis cs:7.6487999,45.0828646)
--(axis cs:7.6488165,45.082886);

\path [draw=khaki253210127]
(axis cs:7.6430119,45.0760577)
--(axis cs:7.6431272,45.0760495);

\path [draw=lemonchiffon254254189]
(axis cs:7.6426525,45.075261)
--(axis cs:7.6425927,45.07529);

\path [draw=lemonchiffon254254189]
(axis cs:7.6425927,45.07529)
--(axis cs:7.6425612,45.0753181);

\path [draw=lemonchiffon254254189]
(axis cs:7.6425612,45.0753181)
--(axis cs:7.6425325,45.0753576);

\path [draw=coral24814282]
(axis cs:7.6423763,45.0757833)
--(axis cs:7.6423502,45.0757062);

\path [draw=firebrick165038]
(axis cs:7.6451959,45.0427884)
--(axis cs:7.6452218,45.0427861);

\path [draw=firebrick165038]
(axis cs:7.6452218,45.0427861)
--(axis cs:7.6452459,45.042793);

\path [draw=firebrick165038]
(axis cs:7.6452459,45.042793)
--(axis cs:7.6452616,45.0428031);

\path [draw=firebrick165038]
(axis cs:7.6452616,45.0428031)
--(axis cs:7.6452774,45.0428211);

\path [draw=firebrick165038]
(axis cs:7.6446071,45.0427991)
--(axis cs:7.6452856,45.042612);

\path [draw=firebrick165038]
(axis cs:7.6452856,45.042612)
--(axis cs:7.6453115,45.0426097);

\path [draw=firebrick165038]
(axis cs:7.6452856,45.042612)
--(axis cs:7.6455135,45.0425318);

\path [draw=firebrick165038]
(axis cs:7.6453115,45.0426097)
--(axis cs:7.6453356,45.0426166);

\path [draw=firebrick165038]
(axis cs:7.6453356,45.0426166)
--(axis cs:7.6453513,45.0426267);

\path [draw=firebrick165038]
(axis cs:7.6453513,45.0426267)
--(axis cs:7.6453671,45.0426447);

\path [draw=firebrick165038]
(axis cs:7.6453671,45.0426447)
--(axis cs:7.6454258,45.0427252);

\path [draw=firebrick165038]
(axis cs:7.6454258,45.0427252)
--(axis cs:7.6454499,45.042729);

\path [draw=firebrick165038]
(axis cs:7.6454499,45.042729)
--(axis cs:7.6454768,45.0427394);

\path [draw=firebrick165038]
(axis cs:7.6454768,45.0427394)
--(axis cs:7.6454946,45.0427525);

\path [draw=firebrick165038]
(axis cs:7.6454946,45.0427525)
--(axis cs:7.6455012,45.0427711);

\path [draw=firebrick165038]
(axis cs:7.6455012,45.0427711)
--(axis cs:7.6455018,45.0427905);

\path [draw=firebrick165038]
(axis cs:7.6455018,45.0427905)
--(axis cs:7.6454916,45.042809);

\path [draw=firebrick165038]
(axis cs:7.6454916,45.042809)
--(axis cs:7.6454704,45.042825);

\path [draw=firebrick165038]
(axis cs:7.6454704,45.042825)
--(axis cs:7.6454421,45.0428346);

\path [draw=firebrick165038]
(axis cs:7.6454421,45.0428346)
--(axis cs:7.6454125,45.0428366);

\path [draw=firebrick165038]
(axis cs:7.6454125,45.0428366)
--(axis cs:7.6453793,45.0428291);

\path [draw=firebrick165038]
(axis cs:7.6453793,45.0428291)
--(axis cs:7.6453618,45.0428191);

\path [draw=firebrick165038]
(axis cs:7.6453618,45.0428191)
--(axis cs:7.6453483,45.0428012);

\path [draw=firebrick165038]
(axis cs:7.6453483,45.0428012)
--(axis cs:7.645343,45.0427837);

\path [draw=firebrick165038]
(axis cs:7.645343,45.0427837)
--(axis cs:7.6453497,45.0427628);

\path [draw=firebrick165038]
(axis cs:7.6453497,45.0427628)
--(axis cs:7.6453642,45.042744);

\path [draw=firebrick165038]
(axis cs:7.6453642,45.042744)
--(axis cs:7.6453887,45.0427316);

\path [draw=firebrick165038]
(axis cs:7.6455135,45.0425318)
--(axis cs:7.6457735,45.0424402);

\path [draw=firebrick165038]
(axis cs:7.6455135,45.0425318)
--(axis cs:7.6456842,45.0427764);

\path [draw=firebrick165038]
(axis cs:7.6457735,45.0424402)
--(axis cs:7.6459474,45.0426894);

\path [draw=firebrick165038]
(axis cs:7.6459474,45.0426894)
--(axis cs:7.6456842,45.0427764);

\path [draw=firebrick165038]
(axis cs:7.6318584,45.0622054)
--(axis cs:7.6318899,45.0623494);

\path [draw=firebrick165038]
(axis cs:7.6318584,45.0622054)
--(axis cs:7.6323662,45.0621504);

\path [draw=firebrick165038]
(axis cs:7.6318584,45.0622054)
--(axis cs:7.6308979,45.0623136);

\path [draw=firebrick165038]
(axis cs:7.6318899,45.0623494)
--(axis cs:7.6319929,45.0626495);

\path [draw=crimson2226346]
(axis cs:7.6457998,45.0645562)
--(axis cs:7.645804,45.0645265);

\path [draw=firebrick165038]
(axis cs:7.6457998,45.0645562)
--(axis cs:7.6453345,45.0645119);

\path [draw=crimson2226346]
(axis cs:7.645804,45.0645265)
--(axis cs:7.6458069,45.0645062);

\path [draw=firebrick165038]
(axis cs:7.6458069,45.0645062)
--(axis cs:7.6458517,45.064192);

\path [draw=firebrick165038]
(axis cs:7.6957874,45.0340428)
--(axis cs:7.695664,45.0339661);

\path [draw=firebrick165038]
(axis cs:7.695664,45.0339661)
--(axis cs:7.6956117,45.0339386);

\path [draw=firebrick165038]
(axis cs:7.6956117,45.0339386)
--(axis cs:7.6955836,45.0339111);

\path [draw=firebrick165038]
(axis cs:7.6955836,45.0339111)
--(axis cs:7.6955487,45.0338523);

\path [draw=firebrick165038]
(axis cs:7.6955487,45.0338523)
--(axis cs:7.6955608,45.0338116);

\path [draw=firebrick165038]
(axis cs:7.6955608,45.0338116)
--(axis cs:7.6956519,45.0337415);

\path [draw=firebrick165038]
(axis cs:7.6956519,45.0337415)
--(axis cs:7.6957284,45.0336874);

\path [draw=firebrick165038]
(axis cs:7.6957284,45.0336874)
--(axis cs:7.6957646,45.0335993);

\path [draw=firebrick165038]
(axis cs:7.6957646,45.0335993)
--(axis cs:7.6957968,45.033495);

\path [draw=firebrick165038]
(axis cs:7.6957968,45.033495)
--(axis cs:7.6958008,45.0334372);

\path [draw=firebrick165038]
(axis cs:7.6958008,45.0334372)
--(axis cs:7.6957646,45.0333377);

\path [draw=firebrick165038]
(axis cs:7.6957646,45.0333377)
--(axis cs:7.69566,45.0333093);

\path [draw=firebrick165038]
(axis cs:7.7028671,45.0363586)
--(axis cs:7.7032044,45.0365548);

\path [draw=crimson2226346]
(axis cs:7.6894627,45.0886477)
--(axis cs:7.6899335,45.0891132);

\path [draw=crimson2226346]
(axis cs:7.6894627,45.0886477)
--(axis cs:7.6896969,45.0885464);

\path [draw=firebrick165038]
(axis cs:7.6412892,45.0838414)
--(axis cs:7.6419045,45.0838126);

\path [draw=coral24814282]
(axis cs:7.6560183,45.0765519)
--(axis cs:7.6560207,45.0764596);

\path [draw=coral24814282]
(axis cs:7.6560207,45.0764596)
--(axis cs:7.6559788,45.0763942);

\path [draw=coral24814282]
(axis cs:7.6559788,45.0763942)
--(axis cs:7.6559055,45.0763466);

\path [draw=coral24814282]
(axis cs:7.6559055,45.0763466)
--(axis cs:7.6557553,45.0762681);

\path [draw=coral24814282]
(axis cs:7.6557553,45.0762681)
--(axis cs:7.6553973,45.0763875);

\path [draw=firebrick165038]
(axis cs:7.6943095,45.0360331)
--(axis cs:7.6944543,45.0360283);

\path [draw=firebrick165038]
(axis cs:7.6944543,45.0360283)
--(axis cs:7.6945992,45.0360245);

\path [draw=firebrick165038]
(axis cs:7.6945992,45.0360245)
--(axis cs:7.6947092,45.0360236);

\path [draw=firebrick165038]
(axis cs:7.6947092,45.0360236)
--(axis cs:7.6947534,45.036034);

\path [draw=firebrick165038]
(axis cs:7.6947534,45.036034)
--(axis cs:7.6947749,45.0360634);

\path [draw=firebrick165038]
(axis cs:7.6947749,45.0360634)
--(axis cs:7.6947869,45.0360928);

\path [draw=firebrick165038]
(axis cs:7.6947869,45.0360928)
--(axis cs:7.6947775,45.0361259);

\path [draw=firebrick165038]
(axis cs:7.6947775,45.0361259)
--(axis cs:7.6944101,45.0363193);

\path [draw=firebrick165038]
(axis cs:7.6944101,45.0363193)
--(axis cs:7.694331,45.0363799);

\path [draw=firebrick165038]
(axis cs:7.694331,45.0363799)
--(axis cs:7.6942907,45.0365173);

\path [draw=firebrick165038]
(axis cs:7.666787,45.048111)
--(axis cs:7.6668012,45.0479509);

\path [draw=firebrick165038]
(axis cs:7.666787,45.048111)
--(axis cs:7.6669344,45.048014);

\path [draw=firebrick165038]
(axis cs:7.6668012,45.0479509)
--(axis cs:7.6668172,45.0477715);

\path [draw=firebrick165038]
(axis cs:7.6668172,45.0477715)
--(axis cs:7.6665379,45.0474613);

\path [draw=firebrick165038]
(axis cs:7.6668172,45.0477715)
--(axis cs:7.6671414,45.0475617);

\path [draw=firebrick165038]
(axis cs:7.6665379,45.0474613)
--(axis cs:7.6663247,45.0472168);

\path [draw=firebrick165038]
(axis cs:7.6663247,45.0472168)
--(axis cs:7.6663528,45.0471656);

\path [draw=firebrick165038]
(axis cs:7.6663528,45.0471656)
--(axis cs:7.6667149,45.0468132);

\path [draw=firebrick165038]
(axis cs:7.6667149,45.0468132)
--(axis cs:7.6671414,45.0475617);

\path [draw=crimson2226346]
(axis cs:7.6666358,45.0359397)
--(axis cs:7.6668839,45.0363951);

\path [draw=crimson2226346]
(axis cs:7.6668839,45.0363951)
--(axis cs:7.6667159,45.0364598);

\path [draw=crimson2226346]
(axis cs:7.6667159,45.0364598)
--(axis cs:7.6664916,45.0365205);

\path [draw=crimson2226346]
(axis cs:7.6664916,45.0365205)
--(axis cs:7.6663482,45.0365609);

\path [draw=firebrick165038]
(axis cs:7.6292817,45.0756001)
--(axis cs:7.6300257,45.0756198);

\path [draw=firebrick165038]
(axis cs:7.6300257,45.0756198)
--(axis cs:7.6300129,45.075768);

\path [draw=firebrick165038]
(axis cs:7.6300129,45.075768)
--(axis cs:7.6293444,45.0757479);

\path [draw=firebrick165038]
(axis cs:7.7102928,45.0366083)
--(axis cs:7.7101989,45.0367457);

\path [draw=firebrick165038]
(axis cs:7.7101989,45.0367457)
--(axis cs:7.7101694,45.0368168);

\path [draw=firebrick165038]
(axis cs:7.7101694,45.0368168)
--(axis cs:7.7101506,45.036868);

\path [draw=firebrick165038]
(axis cs:7.7101506,45.036868)
--(axis cs:7.7101359,45.036922);

\path [draw=firebrick165038]
(axis cs:7.7101359,45.036922)
--(axis cs:7.7101077,45.0370177);

\path [draw=firebrick165038]
(axis cs:7.7101077,45.0370177)
--(axis cs:7.7101131,45.0370736);

\path [draw=firebrick165038]
(axis cs:7.7101131,45.0370736)
--(axis cs:7.7101547,45.0371106);

\path [draw=firebrick165038]
(axis cs:7.7101547,45.0371106)
--(axis cs:7.710207,45.0371684);

\path [draw=firebrick165038]
(axis cs:7.710207,45.0371684)
--(axis cs:7.7102204,45.0372035);

\path [draw=firebrick165038]
(axis cs:7.7102204,45.0372035)
--(axis cs:7.7101949,45.0372328);

\path [draw=firebrick165038]
(axis cs:7.7101949,45.0372328)
--(axis cs:7.7101707,45.0372613);

\path [draw=firebrick165038]
(axis cs:7.7101707,45.0372613)
--(axis cs:7.7101319,45.0372888);

\path [draw=firebrick165038]
(axis cs:7.7101319,45.0372888)
--(axis cs:7.7101265,45.0373295);

\path [draw=firebrick165038]
(axis cs:7.7101265,45.0373295)
--(axis cs:7.7101265,45.0373807);

\path [draw=firebrick165038]
(axis cs:7.7101265,45.0373807)
--(axis cs:7.7101251,45.0374319);

\path [draw=firebrick165038]
(axis cs:7.7101251,45.0374319)
--(axis cs:7.7100809,45.0374783);

\path [draw=firebrick165038]
(axis cs:7.7100809,45.0374783)
--(axis cs:7.7099133,45.0375986);

\path [draw=firebrick165038]
(axis cs:7.7099133,45.0375986)
--(axis cs:7.7098677,45.0376441);

\path [draw=firebrick165038]
(axis cs:7.7098677,45.0376441)
--(axis cs:7.7098677,45.0376858);

\path [draw=crimson2226346]
(axis cs:7.7098677,45.0376858)
--(axis cs:7.709877,45.0377124);

\path [draw=firebrick165038]
(axis cs:7.685941,45.0273599)
--(axis cs:7.6859759,45.0272955);

\path [draw=firebrick165038]
(axis cs:7.6859759,45.0272955)
--(axis cs:7.6860094,45.027232);

\path [draw=firebrick165038]
(axis cs:7.6860094,45.027232)
--(axis cs:7.6860698,45.027067);

\path [draw=firebrick165038]
(axis cs:7.6860698,45.027067)
--(axis cs:7.6861703,45.0269135);

\path [draw=firebrick165038]
(axis cs:7.6861703,45.0269135)
--(axis cs:7.6861824,45.0268775);

\path [draw=firebrick165038]
(axis cs:7.6861824,45.0268775)
--(axis cs:7.6861797,45.0268481);

\path [draw=firebrick165038]
(axis cs:7.6861797,45.0268481)
--(axis cs:7.6860577,45.0265637);

\path [draw=firebrick165038]
(axis cs:7.6855387,45.0268102)
--(axis cs:7.6855534,45.0267505);

\path [draw=firebrick165038]
(axis cs:7.6855534,45.0267505)
--(axis cs:7.6855521,45.0266633);

\path [draw=firebrick165038]
(axis cs:7.6785314,45.0928739)
--(axis cs:7.6785381,45.0929184);

\path [draw=firebrick165038]
(axis cs:7.6785314,45.0928739)
--(axis cs:7.6786602,45.0928512);

\path [draw=firebrick165038]
(axis cs:7.6785381,45.0929184)
--(axis cs:7.678569,45.0930026);

\path [draw=firebrick165038]
(axis cs:7.6787621,45.0929326)
--(axis cs:7.6787151,45.092872);

\path [draw=firebrick165038]
(axis cs:7.6787151,45.092872)
--(axis cs:7.6786977,45.0928606);

\path [draw=firebrick165038]
(axis cs:7.6786977,45.0928606)
--(axis cs:7.6786602,45.0928512);

\path [draw=firebrick165038]
(axis cs:7.7032592,45.053839)
--(axis cs:7.7033004,45.0538911);

\path [draw=firebrick165038]
(axis cs:7.7032592,45.053839)
--(axis cs:7.7032609,45.0538943);

\path [draw=firebrick165038]
(axis cs:7.7032592,45.053839)
--(axis cs:7.7038277,45.0537741);

\path [draw=firebrick165038]
(axis cs:7.7033004,45.0538911)
--(axis cs:7.7033432,45.0539476);

\path [draw=firebrick165038]
(axis cs:7.7033004,45.0538911)
--(axis cs:7.7038303,45.053829);

\path [draw=firebrick165038]
(axis cs:7.7033004,45.0538911)
--(axis cs:7.7032609,45.0538943);

\path [draw=firebrick165038]
(axis cs:7.7033432,45.0539476)
--(axis cs:7.7033821,45.053977);

\path [draw=firebrick165038]
(axis cs:7.7033821,45.053977)
--(axis cs:7.703429,45.053995);

\path [draw=firebrick165038]
(axis cs:7.703429,45.053995)
--(axis cs:7.7034679,45.0539921);

\path [draw=firebrick165038]
(axis cs:7.7034679,45.0539921)
--(axis cs:7.7039105,45.0538993);

\path [draw=firebrick165038]
(axis cs:7.7039105,45.0538993)
--(axis cs:7.7039655,45.0539126);

\path [draw=firebrick165038]
(axis cs:7.7039655,45.0539126)
--(axis cs:7.7039963,45.0539353);

\path [draw=firebrick165038]
(axis cs:7.7039963,45.0539353)
--(axis cs:7.7040902,45.054048);

\path [draw=firebrick165038]
(axis cs:7.7040902,45.054048)
--(axis cs:7.7041049,45.0541011);

\path [draw=firebrick165038]
(axis cs:7.7041049,45.0541011)
--(axis cs:7.7040942,45.0541447);

\path [draw=firebrick165038]
(axis cs:7.7040942,45.0541447)
--(axis cs:7.7040701,45.0541977);

\path [draw=firebrick165038]
(axis cs:7.7040701,45.0541977)
--(axis cs:7.7036999,45.0545634);

\path [draw=firebrick165038]
(axis cs:7.7036999,45.0545634)
--(axis cs:7.7036972,45.0545994);

\path [draw=firebrick165038]
(axis cs:7.7036972,45.0545994)
--(axis cs:7.703716,45.0546449);

\path [draw=firebrick165038]
(axis cs:7.703716,45.0546449)
--(axis cs:7.7038971,45.054824);

\path [draw=firebrick165038]
(axis cs:7.7069521,45.0540026)
--(axis cs:7.706995,45.0539798);

\path [draw=firebrick165038]
(axis cs:7.7069521,45.0540026)
--(axis cs:7.7064827,45.053887);

\path [draw=firebrick165038]
(axis cs:7.7069521,45.0540026)
--(axis cs:7.7069575,45.0540177);

\path [draw=firebrick165038]
(axis cs:7.706995,45.0539798)
--(axis cs:7.7070808,45.0539751);

\path [draw=firebrick165038]
(axis cs:7.7070808,45.0539751)
--(axis cs:7.7071506,45.0539666);

\path [draw=firebrick165038]
(axis cs:7.7071506,45.0539666)
--(axis cs:7.7072485,45.053941);

\path [draw=firebrick165038]
(axis cs:7.7072485,45.053941)
--(axis cs:7.7073142,45.0538993);

\path [draw=firebrick165038]
(axis cs:7.7048317,45.0535236)
--(axis cs:7.7048792,45.0535625);

\path [draw=firebrick165038]
(axis cs:7.7048317,45.0535236)
--(axis cs:7.7039411,45.0537531);

\path [draw=firebrick165038]
(axis cs:7.7048317,45.0535236)
--(axis cs:7.704885,45.0535099);

\path [draw=firebrick165038]
(axis cs:7.7048792,45.0535625)
--(axis cs:7.7049892,45.0536492);

\path [draw=firebrick165038]
(axis cs:7.7048792,45.0535625)
--(axis cs:7.7050036,45.0535299);

\path [draw=firebrick165038]
(axis cs:7.7048792,45.0535625)
--(axis cs:7.7039704,45.0538008);

\path [draw=firebrick165038]
(axis cs:7.7049892,45.0536492)
--(axis cs:7.7050256,45.0536767);

\path [draw=firebrick165038]
(axis cs:7.7050256,45.0536767)
--(axis cs:7.7050544,45.0536861);

\path [draw=firebrick165038]
(axis cs:7.7050544,45.0536861)
--(axis cs:7.7051148,45.0536785);

\path [draw=firebrick165038]
(axis cs:7.7051148,45.0536785)
--(axis cs:7.7053361,45.0536037);

\path [draw=firebrick165038]
(axis cs:7.7053361,45.0536037)
--(axis cs:7.7054219,45.0535999);

\path [draw=firebrick165038]
(axis cs:7.7054219,45.0535999)
--(axis cs:7.705611,45.0536662);

\path [draw=firebrick165038]
(axis cs:7.705611,45.0536662)
--(axis cs:7.7056847,45.0537022);

\path [draw=firebrick165038]
(axis cs:7.7056847,45.0537022)
--(axis cs:7.7057116,45.0537496);

\path [draw=firebrick165038]
(axis cs:7.7057116,45.0537496)
--(axis cs:7.7056673,45.0537932);

\path [draw=firebrick165038]
(axis cs:7.7056673,45.0537932)
--(axis cs:7.7054903,45.0538557);

\path [draw=firebrick165038]
(axis cs:7.7054903,45.0538557)
--(axis cs:7.7054353,45.0539258);

\path [draw=firebrick165038]
(axis cs:7.7054353,45.0539258)
--(axis cs:7.7054273,45.053994);

\path [draw=firebrick165038]
(axis cs:7.7054273,45.053994)
--(axis cs:7.705442,45.0540878);

\path [draw=firebrick165038]
(axis cs:7.705442,45.0540878)
--(axis cs:7.7054702,45.0541579);

\path [draw=firebrick165038]
(axis cs:7.7054702,45.0541579)
--(axis cs:7.7055211,45.0541987);

\path [draw=firebrick165038]
(axis cs:7.7055211,45.0541987)
--(axis cs:7.7055989,45.0542148);

\path [draw=firebrick165038]
(axis cs:7.7055989,45.0542148)
--(axis cs:7.7057062,45.0542186);

\path [draw=firebrick165038]
(axis cs:7.7057062,45.0542186)
--(axis cs:7.7058122,45.0542157);

\path [draw=firebrick165038]
(axis cs:7.7058122,45.0542157)
--(axis cs:7.7059168,45.0541835);

\path [draw=firebrick165038]
(axis cs:7.7059168,45.0541835)
--(axis cs:7.7060764,45.0540907);

\path [draw=firebrick165038]
(axis cs:7.7060764,45.0540907)
--(axis cs:7.7064277,45.0538955);

\path [draw=firebrick165038]
(axis cs:7.7064277,45.0538955)
--(axis cs:7.7064827,45.053887);

\path [draw=firebrick165038]
(axis cs:7.7069575,45.0540177)
--(axis cs:7.7069736,45.0540386);

\path [draw=firebrick165038]
(axis cs:7.7069736,45.0540386)
--(axis cs:7.7070607,45.0540746);

\path [draw=firebrick165038]
(axis cs:7.7070607,45.0540746)
--(axis cs:7.7071787,45.0541172);

\path [draw=firebrick165038]
(axis cs:7.7071787,45.0541172)
--(axis cs:7.7072123,45.0541655);

\path [draw=firebrick165038]
(axis cs:7.7072123,45.0541655)
--(axis cs:7.7070808,45.0543815);

\path [draw=firebrick165038]
(axis cs:7.7072123,45.0541655)
--(axis cs:7.7073627,45.054164);

\path [draw=firebrick165038]
(axis cs:7.701308,45.0537875)
--(axis cs:7.7013075,45.0538429);

\path [draw=firebrick165038]
(axis cs:7.701308,45.0537875)
--(axis cs:7.700518,45.0537617);

\path [draw=firebrick165038]
(axis cs:7.701308,45.0537875)
--(axis cs:7.7020331,45.0538285);

\path [draw=firebrick165038]
(axis cs:7.7013075,45.0538429)
--(axis cs:7.701306,45.054048);

\path [draw=firebrick165038]
(axis cs:7.7013075,45.0538429)
--(axis cs:7.7020266,45.0538811);

\path [draw=firebrick165038]
(axis cs:7.7013075,45.0538429)
--(axis cs:7.7005129,45.0538167);

\path [draw=firebrick165038]
(axis cs:7.701306,45.054048)
--(axis cs:7.7012658,45.0541399);

\path [draw=firebrick165038]
(axis cs:7.7012658,45.0541399)
--(axis cs:7.7012698,45.0542697);

\path [draw=firebrick165038]
(axis cs:7.7012698,45.0542697)
--(axis cs:7.7012687,45.0543703);

\path [draw=firebrick165038]
(axis cs:7.7012687,45.0543703)
--(axis cs:7.7012685,45.054391);

\path [draw=firebrick165038]
(axis cs:7.7012687,45.0543703)
--(axis cs:7.7008806,45.0544815);

\path [draw=firebrick165038]
(axis cs:7.7012685,45.054391)
--(axis cs:7.7013248,45.0546951);

\path [draw=firebrick165038]
(axis cs:7.7013248,45.0546951)
--(axis cs:7.70129,45.0548457);

\path [draw=firebrick165038]
(axis cs:7.6308958,45.0454334)
--(axis cs:7.6308605,45.0447788);

\path [draw=firebrick165038]
(axis cs:7.6308605,45.0447788)
--(axis cs:7.6308511,45.0447513);

\path [draw=firebrick165038]
(axis cs:7.6308511,45.0447513)
--(axis cs:7.6308189,45.0447219);

\path [draw=firebrick165038]
(axis cs:7.6308189,45.0447219)
--(axis cs:7.63078,45.0446973);

\path [draw=firebrick165038]
(axis cs:7.63078,45.0446973)
--(axis cs:7.6304823,45.0445599);

\path [draw=firebrick165038]
(axis cs:7.6304823,45.0445599)
--(axis cs:7.6304174,45.044516);

\path [draw=firebrick165038]
(axis cs:7.6304823,45.0445599)
--(axis cs:7.6305167,45.045083);

\path [draw=firebrick165038]
(axis cs:7.6304174,45.044516)
--(axis cs:7.6303783,45.0444826);

\path [draw=firebrick165038]
(axis cs:7.6303783,45.0444826)
--(axis cs:7.6303095,45.0444108);

\path [draw=firebrick165038]
(axis cs:7.6380092,45.0328845)
--(axis cs:7.6383232,45.0333529);

\path [draw=firebrick165038]
(axis cs:7.6383232,45.0333529)
--(axis cs:7.6385117,45.0336329);

\path [draw=firebrick165038]
(axis cs:7.6383232,45.0333529)
--(axis cs:7.6379438,45.0334835);

\path [draw=firebrick165038]
(axis cs:7.6383232,45.0333529)
--(axis cs:7.6386184,45.0332509);

\path [draw=firebrick165038]
(axis cs:7.6379438,45.0334835)
--(axis cs:7.6377726,45.0332369);

\path [draw=firebrick165038]
(axis cs:7.6379438,45.0334835)
--(axis cs:7.6380881,45.0336912);

\path [draw=firebrick165038]
(axis cs:7.637459,45.0333412)
--(axis cs:7.637778,45.0337942);

\path [draw=firebrick165038]
(axis cs:7.637459,45.0333412)
--(axis cs:7.637355,45.0333758);

\path [draw=firebrick165038]
(axis cs:7.637459,45.0333412)
--(axis cs:7.6377726,45.0332369);

\path [draw=firebrick165038]
(axis cs:7.637778,45.0337942)
--(axis cs:7.6376671,45.033831);

\path [draw=firebrick165038]
(axis cs:7.637778,45.0337942)
--(axis cs:7.6380881,45.0336912);

\path [draw=firebrick165038]
(axis cs:7.6376671,45.033831)
--(axis cs:7.637355,45.0333758);

\path [draw=firebrick165038]
(axis cs:7.6376671,45.033831)
--(axis cs:7.6374337,45.0339086);

\path [draw=firebrick165038]
(axis cs:7.637355,45.0333758)
--(axis cs:7.6371147,45.0334557);

\path [draw=firebrick165038]
(axis cs:7.6370574,45.0333743)
--(axis cs:7.6377186,45.0331593);

\path [draw=firebrick165038]
(axis cs:7.6370574,45.0333743)
--(axis cs:7.6369557,45.0332298);

\path [draw=firebrick165038]
(axis cs:7.6370574,45.0333743)
--(axis cs:7.6371147,45.0334557);

\path [draw=firebrick165038]
(axis cs:7.6377186,45.0331593)
--(axis cs:7.6376161,45.0330116);

\path [draw=firebrick165038]
(axis cs:7.6377186,45.0331593)
--(axis cs:7.6377726,45.0332369);

\path [draw=firebrick165038]
(axis cs:7.6371147,45.0334557)
--(axis cs:7.6374337,45.0339086);

\path [draw=firebrick165038]
(axis cs:7.6374337,45.0339086)
--(axis cs:7.6374997,45.0340023);

\path [draw=firebrick165038]
(axis cs:7.6380881,45.0336912)
--(axis cs:7.6381562,45.0337893);

\path [draw=firebrick165038]
(axis cs:7.6374997,45.0340023)
--(axis cs:7.6381562,45.0337893);

\path [draw=firebrick165038]
(axis cs:7.6374997,45.0340023)
--(axis cs:7.6375991,45.0341435);

\path [draw=firebrick165038]
(axis cs:7.6381562,45.0337893)
--(axis cs:7.6382553,45.0339319);

\path [draw=firebrick165038]
(axis cs:7.6358695,45.060652)
--(axis cs:7.6359822,45.0599757);

\path [draw=firebrick165038]
(axis cs:7.6889344,45.0325634)
--(axis cs:7.6889625,45.03257);

\path [draw=firebrick165038]
(axis cs:7.6889625,45.03257)
--(axis cs:7.6890054,45.03257);

\path [draw=firebrick165038]
(axis cs:7.6890054,45.03257)
--(axis cs:7.6894386,45.0325492);

\path [draw=firebrick165038]
(axis cs:7.6939072,45.0377304)
--(axis cs:7.6936993,45.037701);

\path [draw=firebrick165038]
(axis cs:7.6936993,45.037701)
--(axis cs:7.6936604,45.0376868);

\path [draw=firebrick165038]
(axis cs:7.6936604,45.0376868)
--(axis cs:7.6936108,45.0376403);

\path [draw=firebrick165038]
(axis cs:7.6936108,45.0376403)
--(axis cs:7.6936081,45.0376195);

\path [draw=firebrick165038]
(axis cs:7.6936081,45.0376195)
--(axis cs:7.6936416,45.0374916);

\path [draw=firebrick165038]
(axis cs:7.6936416,45.0374916)
--(axis cs:7.6936859,45.0374328);

\path [draw=firebrick165038]
(axis cs:7.6936859,45.0374328)
--(axis cs:7.6937516,45.0373902);

\path [draw=firebrick165038]
(axis cs:7.6937516,45.0373902)
--(axis cs:7.6938213,45.0373854);

\path [draw=firebrick165038]
(axis cs:7.6938213,45.0373854)
--(axis cs:7.693875,45.0373977);

\path [draw=firebrick165038]
(axis cs:7.693875,45.0373977)
--(axis cs:7.6938817,45.0374356);

\path [draw=firebrick165038]
(axis cs:7.6938817,45.0374356)
--(axis cs:7.6938817,45.0374717);

\path [draw=firebrick165038]
(axis cs:7.6938817,45.0374717)
--(axis cs:7.6938683,45.0375494);

\path [draw=firebrick165038]
(axis cs:7.6938683,45.0375494)
--(axis cs:7.6938455,45.0375863);

\path [draw=crimson2226346]
(axis cs:7.662707,45.0207128)
--(axis cs:7.6615731,45.020917);

\path [draw=firebrick165038]
(axis cs:7.7052368,45.0518112)
--(axis cs:7.7052167,45.0517202);

\path [draw=firebrick165038]
(axis cs:7.7052167,45.0517202)
--(axis cs:7.7051912,45.0516207);

\path [draw=firebrick165038]
(axis cs:7.7051912,45.0516207)
--(axis cs:7.7052167,45.0515572);

\path [draw=firebrick165038]
(axis cs:7.7052167,45.0515572)
--(axis cs:7.705269,45.0515118);

\path [draw=firebrick165038]
(axis cs:7.705269,45.0515118)
--(axis cs:7.7053548,45.0514862);

\path [draw=firebrick165038]
(axis cs:7.6353472,45.0433309)
--(axis cs:7.6352895,45.0431816);

\path [draw=firebrick165038]
(axis cs:7.6352895,45.0431816)
--(axis cs:7.6352647,45.0430812);

\path [draw=firebrick165038]
(axis cs:7.6551734,45.0339139)
--(axis cs:7.6552699,45.0338561);

\path [draw=firebrick165038]
(axis cs:7.6552699,45.0338561)
--(axis cs:7.6553303,45.0338125);

\path [draw=firebrick165038]
(axis cs:7.6553303,45.0338125)
--(axis cs:7.6555204,45.0337528);

\path [draw=firebrick165038]
(axis cs:7.6555204,45.0337528)
--(axis cs:7.655665,45.033993);

\path [draw=firebrick165038]
(axis cs:7.655665,45.033993)
--(axis cs:7.6558893,45.0343637);

\path [draw=firebrick165038]
(axis cs:7.6729766,45.0391836)
--(axis cs:7.6735351,45.0390666);

\path [draw=firebrick165038]
(axis cs:7.6703501,45.0917564)
--(axis cs:7.6696902,45.0918362);

\path [draw=firebrick165038]
(axis cs:7.6910542,45.03404)
--(axis cs:7.6911398,45.0339992);

\path [draw=firebrick165038]
(axis cs:7.6910542,45.03404)
--(axis cs:7.6909795,45.0340627);

\path [draw=firebrick165038]
(axis cs:7.6910542,45.03404)
--(axis cs:7.6911633,45.0340068);

\path [draw=firebrick165038]
(axis cs:7.6911398,45.0339992)
--(axis cs:7.6912377,45.0339694);

\path [draw=firebrick165038]
(axis cs:7.6912377,45.0339694)
--(axis cs:7.6913611,45.0339296);

\path [draw=firebrick165038]
(axis cs:7.6913611,45.0339296)
--(axis cs:7.6914134,45.0339054);

\path [draw=firebrick165038]
(axis cs:7.6914134,45.0339054)
--(axis cs:7.6914483,45.0338609);

\path [draw=firebrick165038]
(axis cs:7.6914483,45.0338609)
--(axis cs:7.6914932,45.0337959);

\path [draw=firebrick165038]
(axis cs:7.6914932,45.0337959)
--(axis cs:7.6915086,45.0337765);

\path [draw=firebrick165038]
(axis cs:7.6907113,45.0341149)
--(axis cs:7.6909795,45.0340627);

\path [draw=firebrick165038]
(axis cs:7.6911633,45.0340068)
--(axis cs:7.6913175,45.033968);

\path [draw=firebrick165038]
(axis cs:7.6913175,45.033968)
--(axis cs:7.6914757,45.0339357);

\path [draw=firebrick165038]
(axis cs:7.6914757,45.0339357)
--(axis cs:7.6915254,45.0339083);

\path [draw=firebrick165038]
(axis cs:7.6915254,45.0339083)
--(axis cs:7.6915804,45.0339007);

\path [draw=firebrick165038]
(axis cs:7.6915804,45.0339007)
--(axis cs:7.6916139,45.0339111);

\path [draw=firebrick165038]
(axis cs:7.6916139,45.0339111)
--(axis cs:7.6916099,45.0339528);

\path [draw=firebrick165038]
(axis cs:7.6916099,45.0339528)
--(axis cs:7.6915964,45.0339841);

\path [draw=firebrick165038]
(axis cs:7.6542228,45.0878166)
--(axis cs:7.6544673,45.0881522);

\path [draw=firebrick165038]
(axis cs:7.6542228,45.0878166)
--(axis cs:7.6540801,45.0878668);

\path [draw=firebrick165038]
(axis cs:7.6542228,45.0878166)
--(axis cs:7.6542589,45.0878037);

\path [draw=firebrick165038]
(axis cs:7.6544673,45.0881522)
--(axis cs:7.6543131,45.0881872);

\path [draw=firebrick165038]
(axis cs:7.6543131,45.0881872)
--(axis cs:7.6540801,45.0878668);

\path [draw=firebrick165038]
(axis cs:7.6540801,45.0878668)
--(axis cs:7.6537914,45.0879709);

\path [draw=crimson2226346]
(axis cs:7.6534031,45.0882383)
--(axis cs:7.6533482,45.0881626);

\path [draw=crimson2226346]
(axis cs:7.6533482,45.0881626)
--(axis cs:7.6535111,45.0880817);

\path [draw=crimson2226346]
(axis cs:7.6535111,45.0880817)
--(axis cs:7.6535446,45.0880224);

\path [draw=firebrick165038]
(axis cs:7.6535446,45.0880224)
--(axis cs:7.6537357,45.087951);

\path [draw=firebrick165038]
(axis cs:7.6537357,45.087951)
--(axis cs:7.6537914,45.0879709);

\path [draw=firebrick165038]
(axis cs:7.6542589,45.0878037)
--(axis cs:7.6542989,45.0877901);

\path [draw=coral24814282]
(axis cs:7.6711795,45.0223475)
--(axis cs:7.6712693,45.0221873);

\path [draw=crimson2226346]
(axis cs:7.6712693,45.0221873)
--(axis cs:7.6713283,45.0220896);

\path [draw=crimson2226346]
(axis cs:7.6713283,45.0220896)
--(axis cs:7.6714182,45.0220005);

\path [draw=crimson2226346]
(axis cs:7.6718098,45.0220072)
--(axis cs:7.6719399,45.0220053);

\path [draw=crimson2226346]
(axis cs:7.6719399,45.0220053)
--(axis cs:7.6720431,45.0219873);

\path [draw=firebrick165038]
(axis cs:7.6720431,45.0219873)
--(axis cs:7.6722591,45.0219863);

\path [draw=firebrick165038]
(axis cs:7.6722591,45.0219863)
--(axis cs:7.6723798,45.0219863);

\path [draw=firebrick165038]
(axis cs:7.6723798,45.0219863)
--(axis cs:7.6725192,45.0220015);

\path [draw=firebrick165038]
(axis cs:7.6725192,45.0220015)
--(axis cs:7.6725675,45.0220403);

\path [draw=firebrick165038]
(axis cs:7.6725675,45.0220403)
--(axis cs:7.6726037,45.0221095);

\path [draw=firebrick165038]
(axis cs:7.6726037,45.0221095)
--(axis cs:7.6726399,45.0222347);

\path [draw=firebrick165038]
(axis cs:7.6726399,45.0222347)
--(axis cs:7.6726426,45.0223304);

\path [draw=firebrick165038]
(axis cs:7.6726426,45.0223304)
--(axis cs:7.6726373,45.0224157);

\path [draw=firebrick165038]
(axis cs:7.6726373,45.0224157)
--(axis cs:7.6726292,45.0224821);

\path [draw=crimson2226346]
(axis cs:7.6726292,45.0224821)
--(axis cs:7.6726614,45.0225949);

\path [draw=crimson2226346]
(axis cs:7.6726614,45.0225949)
--(axis cs:7.6726976,45.0226792);

\path [draw=crimson2226346]
(axis cs:7.6726976,45.0226792)
--(axis cs:7.6727432,45.0228338);

\path [draw=crimson2226346]
(axis cs:7.6727432,45.0228338)
--(axis cs:7.6727606,45.0229485);

\path [draw=crimson2226346]
(axis cs:7.6727606,45.0229485)
--(axis cs:7.6727405,45.0230025);

\path [draw=crimson2226346]
(axis cs:7.6727405,45.0230025)
--(axis cs:7.6726708,45.0230537);

\path [draw=crimson2226346]
(axis cs:7.6726708,45.0230537)
--(axis cs:7.6725836,45.0230963);

\path [draw=crimson2226346]
(axis cs:7.6725836,45.0230963)
--(axis cs:7.6724656,45.0231276);

\path [draw=crimson2226346]
(axis cs:7.6724656,45.0231276)
--(axis cs:7.6723583,45.0231608);

\path [draw=crimson2226346]
(axis cs:7.6723583,45.0231608)
--(axis cs:7.6722537,45.0232072);

\path [draw=crimson2226346]
(axis cs:7.6722537,45.0232072)
--(axis cs:7.6721893,45.0232556);

\path [draw=crimson2226346]
(axis cs:7.6721893,45.0232556)
--(axis cs:7.6721692,45.0233068);

\path [draw=crimson2226346]
(axis cs:7.6721692,45.0233068)
--(axis cs:7.6721625,45.0234158);

\path [draw=crimson2226346]
(axis cs:7.6721625,45.0234158)
--(axis cs:7.6722027,45.0235475);

\path [draw=crimson2226346]
(axis cs:7.6722027,45.0235475)
--(axis cs:7.6722443,45.0236727);

\path [draw=firebrick165038]
(axis cs:7.694504,45.0382056)
--(axis cs:7.6943571,45.0381881);

\path [draw=firebrick165038]
(axis cs:7.6943571,45.0381881)
--(axis cs:7.6941982,45.0381516);

\path [draw=firebrick165038]
(axis cs:7.6941982,45.0381516)
--(axis cs:7.6940192,45.0381275);

\path [draw=firebrick165038]
(axis cs:7.6940192,45.0381275)
--(axis cs:7.6938495,45.0381147);

\path [draw=firebrick165038]
(axis cs:7.6938495,45.0381147)
--(axis cs:7.693651,45.0380967);

\path [draw=firebrick165038]
(axis cs:7.693651,45.0380967)
--(axis cs:7.6934713,45.0380876);

\path [draw=firebrick165038]
(axis cs:7.6934713,45.0380876)
--(axis cs:7.6933271,45.038081);

\path [draw=firebrick165038]
(axis cs:7.6933271,45.038081)
--(axis cs:7.6931763,45.038063);

\path [draw=firebrick165038]
(axis cs:7.6931763,45.038063)
--(axis cs:7.6930878,45.0380512);

\path [draw=firebrick165038]
(axis cs:7.6473426,45.0630682)
--(axis cs:7.647454,45.0629767);

\path [draw=firebrick165038]
(axis cs:7.6887667,45.0365894)
--(axis cs:7.6887211,45.0366145);

\path [draw=firebrick165038]
(axis cs:7.6887211,45.0366145)
--(axis cs:7.6886655,45.0366453);

\path [draw=firebrick165038]
(axis cs:7.6886655,45.0366453)
--(axis cs:7.6886353,45.0366671);

\path [draw=firebrick165038]
(axis cs:7.6886353,45.0366671)
--(axis cs:7.6885863,45.0366908);

\path [draw=firebrick165038]
(axis cs:7.6885863,45.0366908)
--(axis cs:7.6884837,45.0367249);

\path [draw=firebrick165038]
(axis cs:7.6884837,45.0367249)
--(axis cs:7.6883778,45.0367571);

\path [draw=firebrick165038]
(axis cs:7.6883778,45.0367571)
--(axis cs:7.6883134,45.0367761);

\path [draw=firebrick165038]
(axis cs:7.6883134,45.0367761)
--(axis cs:7.6882108,45.0367922);

\path [draw=firebrick165038]
(axis cs:7.6882108,45.0367922)
--(axis cs:7.6881424,45.0368064);

\path [draw=firebrick165038]
(axis cs:7.6881424,45.0368064)
--(axis cs:7.6880908,45.0368277);

\path [draw=firebrick165038]
(axis cs:7.6880908,45.0368277)
--(axis cs:7.6880714,45.0368599);

\path [draw=firebrick165038]
(axis cs:7.6880714,45.0368599)
--(axis cs:7.6880527,45.0369641);

\path [draw=firebrick165038]
(axis cs:7.6877216,45.0349236)
--(axis cs:7.6877341,45.0350256);

\path [draw=firebrick165038]
(axis cs:7.6877216,45.0349236)
--(axis cs:7.6873369,45.0351948);

\path [draw=firebrick165038]
(axis cs:7.6877341,45.0350256)
--(axis cs:7.6877435,45.035127);

\path [draw=firebrick165038]
(axis cs:7.6877435,45.035127)
--(axis cs:7.6877528,45.0352152);

\path [draw=firebrick165038]
(axis cs:7.6520473,45.0341272)
--(axis cs:7.6522651,45.0344282);

\path [draw=firebrick165038]
(axis cs:7.635177,45.0335963)
--(axis cs:7.6355502,45.0334801);

\path [draw=firebrick165038]
(axis cs:7.635177,45.0335963)
--(axis cs:7.6351594,45.0330854);

\path [draw=firebrick165038]
(axis cs:7.6355502,45.0334801)
--(axis cs:7.6355404,45.0329551);

\path [draw=firebrick165038]
(axis cs:7.6361978,45.0330748)
--(axis cs:7.6362686,45.0330487);

\path [draw=firebrick165038]
(axis cs:7.6355404,45.0329551)
--(axis cs:7.6356147,45.0329179);

\path [draw=firebrick165038]
(axis cs:7.6355404,45.0329551)
--(axis cs:7.6352409,45.0330392);

\path [draw=firebrick165038]
(axis cs:7.6356147,45.0329179)
--(axis cs:7.6356938,45.0329084);

\path [draw=firebrick165038]
(axis cs:7.6356938,45.0329084)
--(axis cs:7.6358949,45.0329058);

\path [draw=firebrick165038]
(axis cs:7.6358949,45.0329058)
--(axis cs:7.6359055,45.0333692);

\path [draw=firebrick165038]
(axis cs:7.6351594,45.0330854)
--(axis cs:7.6352409,45.0330392);

\path [draw=firebrick165038]
(axis cs:7.6351594,45.0330854)
--(axis cs:7.6349764,45.0331434);

\path [draw=firebrick165038]
(axis cs:7.7016641,45.0389548)
--(axis cs:7.7017379,45.0390666);

\path [draw=firebrick165038]
(axis cs:7.7016641,45.0389548)
--(axis cs:7.7022287,45.0391263);

\path [draw=firebrick165038]
(axis cs:7.7016641,45.0389548)
--(axis cs:7.701233,45.0386435);

\path [draw=firebrick165038]
(axis cs:7.7017379,45.0390666)
--(axis cs:7.7017996,45.0391632);

\path [draw=firebrick165038]
(axis cs:7.7017996,45.0391632)
--(axis cs:7.7018358,45.0391926);

\path [draw=firebrick165038]
(axis cs:7.7018358,45.0391926)
--(axis cs:7.7021456,45.0393234);

\path [draw=firebrick165038]
(axis cs:7.7021456,45.0393234)
--(axis cs:7.7022542,45.0393461);

\path [draw=firebrick165038]
(axis cs:7.7022716,45.0391841)
--(axis cs:7.7022287,45.0391263);

\path [draw=firebrick165038]
(axis cs:7.701233,45.0386435)
--(axis cs:7.7010874,45.0385094);

\path [draw=firebrick165038]
(axis cs:7.7010874,45.0385094)
--(axis cs:7.7010425,45.0383677);

\path [draw=firebrick165038]
(axis cs:7.7010425,45.0383677)
--(axis cs:7.7010821,45.0383203);

\path [draw=firebrick165038]
(axis cs:7.7010821,45.0383203)
--(axis cs:7.7011216,45.0383009);

\path [draw=firebrick165038]
(axis cs:7.7011216,45.0383009)
--(axis cs:7.7012014,45.0383004);

\path [draw=firebrick165038]
(axis cs:7.7012014,45.0383004)
--(axis cs:7.7012832,45.0383231);

\path [draw=firebrick165038]
(axis cs:7.7012832,45.0383231)
--(axis cs:7.7016239,45.0384625);

\path [draw=firebrick165038]
(axis cs:7.7016239,45.0384625)
--(axis cs:7.7017372,45.0385193);

\path [draw=firebrick165038]
(axis cs:7.7017372,45.0385193)
--(axis cs:7.7018076,45.0385307);

\path [draw=firebrick165038]
(axis cs:7.7018076,45.0385307)
--(axis cs:7.7018794,45.0385236);

\path [draw=firebrick165038]
(axis cs:7.7018794,45.0385236)
--(axis cs:7.7018934,45.0385041);

\path [draw=firebrick165038]
(axis cs:7.6980981,45.035581)
--(axis cs:7.6980371,45.0355962);

\path [draw=firebrick165038]
(axis cs:7.6980371,45.0355962)
--(axis cs:7.698011,45.0356255);

\path [draw=firebrick165038]
(axis cs:7.698011,45.0356255)
--(axis cs:7.6980478,45.035807);

\path [draw=firebrick165038]
(axis cs:7.6983938,45.0352995)
--(axis cs:7.6986741,45.0352185);

\path [draw=firebrick165038]
(axis cs:7.6986741,45.0352185)
--(axis cs:7.6986949,45.0351962);

\path [draw=firebrick165038]
(axis cs:7.6986949,45.0351962)
--(axis cs:7.6985836,45.034901);

\path [draw=firebrick165038]
(axis cs:7.6880425,45.0316583)
--(axis cs:7.6879433,45.0317199);

\path [draw=firebrick165038]
(axis cs:7.6898188,45.0361818)
--(axis cs:7.6899261,45.0362003);

\path [draw=firebrick165038]
(axis cs:7.6899261,45.0362003)
--(axis cs:7.6900488,45.0362174);

\path [draw=firebrick165038]
(axis cs:7.6900488,45.0362174)
--(axis cs:7.6901051,45.0362098);

\path [draw=firebrick165038]
(axis cs:7.6901051,45.0362098)
--(axis cs:7.6901346,45.0361913);

\path [draw=firebrick165038]
(axis cs:7.6901346,45.0361913)
--(axis cs:7.6902372,45.0360662);

\path [draw=firebrick165038]
(axis cs:7.691807,45.0328866)
--(axis cs:7.6919129,45.0329368);

\path [draw=firebrick165038]
(axis cs:7.6919129,45.0329368)
--(axis cs:7.6919237,45.0329842);

\path [draw=firebrick165038]
(axis cs:7.6919237,45.0329842)
--(axis cs:7.6918526,45.0330553);

\path [draw=firebrick165038]
(axis cs:7.6918526,45.0330553)
--(axis cs:7.6917949,45.0331851);

\path [draw=firebrick165038]
(axis cs:7.6917949,45.0331851)
--(axis cs:7.6918352,45.0333425);

\path [draw=firebrick165038]
(axis cs:7.6918352,45.0333425)
--(axis cs:7.6918769,45.0333957);

\path [draw=firebrick165038]
(axis cs:7.6918769,45.0333957)
--(axis cs:7.6919036,45.0334296);

\path [draw=firebrick165038]
(axis cs:7.6286903,45.0546554)
--(axis cs:7.6287222,45.0546472);

\path [draw=firebrick165038]
(axis cs:7.6340926,45.0546392)
--(axis cs:7.6340081,45.0546411);

\path [draw=firebrick165038]
(axis cs:7.6340926,45.0546392)
--(axis cs:7.6337519,45.054229);

\path [draw=firebrick165038]
(axis cs:7.6340081,45.0546411)
--(axis cs:7.6339343,45.0546212);

\path [draw=firebrick165038]
(axis cs:7.6339343,45.0546212)
--(axis cs:7.6336433,45.0542678);

\path [draw=firebrick165038]
(axis cs:7.6336433,45.0542678)
--(axis cs:7.6336969,45.0542243);

\path [draw=firebrick165038]
(axis cs:7.6336969,45.0542243)
--(axis cs:7.6337519,45.054229);

\path [draw=firebrick165038]
(axis cs:7.6397054,45.06046)
--(axis cs:7.6397426,45.0604304);

\path [draw=firebrick165038]
(axis cs:7.6397054,45.06046)
--(axis cs:7.6398771,45.060454);

\path [draw=firebrick165038]
(axis cs:7.6397426,45.0604304)
--(axis cs:7.6397172,45.06006);

\path [draw=firebrick165038]
(axis cs:7.6397172,45.06006)
--(axis cs:7.6397011,45.0600145);

\path [draw=firebrick165038]
(axis cs:7.6397011,45.0600145)
--(axis cs:7.6396739,45.0600082);

\path [draw=firebrick165038]
(axis cs:7.6396739,45.0600082)
--(axis cs:7.6396528,45.0600041);

\path [draw=firebrick165038]
(axis cs:7.656954,45.0634447)
--(axis cs:7.6570187,45.0633954);

\path [draw=firebrick165038]
(axis cs:7.656954,45.0634447)
--(axis cs:7.6570143,45.0635253);

\path [draw=firebrick165038]
(axis cs:7.656954,45.0634447)
--(axis cs:7.6563626,45.0636538);

\path [draw=firebrick165038]
(axis cs:7.656954,45.0634447)
--(axis cs:7.657061,45.0634211);

\path [draw=firebrick165038]
(axis cs:7.6570187,45.0633954)
--(axis cs:7.6570637,45.0633699);

\path [draw=firebrick165038]
(axis cs:7.6570637,45.0633699)
--(axis cs:7.6572021,45.0633037);

\path [draw=firebrick165038]
(axis cs:7.6572021,45.0633037)
--(axis cs:7.6572663,45.0632483);

\path [draw=firebrick165038]
(axis cs:7.6572663,45.0632483)
--(axis cs:7.6573006,45.0632033);

\path [draw=firebrick165038]
(axis cs:7.6573006,45.0632033)
--(axis cs:7.657304,45.0631718);

\path [draw=firebrick165038]
(axis cs:7.657304,45.0631718)
--(axis cs:7.6572951,45.0631374);

\path [draw=firebrick165038]
(axis cs:7.6572951,45.0631374)
--(axis cs:7.6572282,45.0630061);

\path [draw=firebrick165038]
(axis cs:7.6572282,45.0630061)
--(axis cs:7.657203,45.0629662);

\path [draw=firebrick165038]
(axis cs:7.657203,45.0629662)
--(axis cs:7.6572977,45.0629303);

\path [draw=firebrick165038]
(axis cs:7.6495287,45.0461196)
--(axis cs:7.6493785,45.0461925);

\path [draw=firebrick165038]
(axis cs:7.6495287,45.0461196)
--(axis cs:7.649581,45.046112);

\path [draw=firebrick165038]
(axis cs:7.6495287,45.0461196)
--(axis cs:7.6493218,45.0458336);

\path [draw=firebrick165038]
(axis cs:7.6493785,45.0461925)
--(axis cs:7.6493637,45.046274);

\path [draw=firebrick165038]
(axis cs:7.6493637,45.046274)
--(axis cs:7.6493879,45.046329);

\path [draw=firebrick165038]
(axis cs:7.6493879,45.046329)
--(axis cs:7.6494871,45.0464417);

\path [draw=firebrick165038]
(axis cs:7.6498787,45.0459945)
--(axis cs:7.6496561,45.0460807);

\path [draw=firebrick165038]
(axis cs:7.6498787,45.0459945)
--(axis cs:7.6496971,45.0457018);

\path [draw=firebrick165038]
(axis cs:7.6498787,45.0459945)
--(axis cs:7.6502824,45.0463583);

\path [draw=firebrick165038]
(axis cs:7.6496561,45.0460807)
--(axis cs:7.649581,45.046112);

\path [draw=firebrick165038]
(axis cs:7.6502824,45.0463583)
--(axis cs:7.6503763,45.0464389);

\path [draw=firebrick165038]
(axis cs:7.6503763,45.0464389)
--(axis cs:7.6505224,45.046491);

\path [draw=firebrick165038]
(axis cs:7.6505224,45.046491)
--(axis cs:7.6505694,45.0465204);

\path [draw=firebrick165038]
(axis cs:7.6505694,45.0465204)
--(axis cs:7.6505761,45.0465848);

\path [draw=firebrick165038]
(axis cs:7.6505761,45.0465848)
--(axis cs:7.6504996,45.0465734);

\path [draw=firebrick165038]
(axis cs:7.6505761,45.0465848)
--(axis cs:7.6506646,45.0466189);

\path [draw=firebrick165038]
(axis cs:7.6504996,45.0465734)
--(axis cs:7.6502462,45.0466274);

\path [draw=firebrick165038]
(axis cs:7.6502462,45.0466274)
--(axis cs:7.6492363,45.0469809);

\path [draw=firebrick165038]
(axis cs:7.6492363,45.0469809)
--(axis cs:7.648716,45.0471628);

\path [draw=firebrick165038]
(axis cs:7.648716,45.0471628)
--(axis cs:7.6485631,45.0472642);

\path [draw=firebrick165038]
(axis cs:7.6485631,45.0472642)
--(axis cs:7.6484813,45.0474243);

\path [draw=firebrick165038]
(axis cs:7.6484813,45.0474243)
--(axis cs:7.6485242,45.0474887);

\path [draw=firebrick165038]
(axis cs:7.6485242,45.0474887)
--(axis cs:7.6489721,45.0478782);

\path [draw=firebrick165038]
(axis cs:7.6489721,45.0478782)
--(axis cs:7.6490258,45.0479559);

\path [draw=firebrick165038]
(axis cs:7.6490258,45.0479559)
--(axis cs:7.6490808,45.0481321);

\path [draw=firebrick165038]
(axis cs:7.6490808,45.0481321)
--(axis cs:7.6491958,45.048265);

\path [draw=firebrick165038]
(axis cs:7.6491958,45.048265)
--(axis cs:7.6494596,45.0484268);

\path [draw=firebrick165038]
(axis cs:7.6494596,45.0484268)
--(axis cs:7.6499116,45.0487068);

\path [draw=firebrick165038]
(axis cs:7.6499116,45.0487068)
--(axis cs:7.6501308,45.0488636);

\path [draw=firebrick165038]
(axis cs:7.6501308,45.0488636)
--(axis cs:7.6502073,45.048874);

\path [draw=firebrick165038]
(axis cs:7.6502073,45.048874)
--(axis cs:7.6503159,45.0488655);

\path [draw=firebrick165038]
(axis cs:7.6503159,45.0488655)
--(axis cs:7.6514022,45.0484666);

\path [draw=firebrick165038]
(axis cs:7.6514022,45.0484666)
--(axis cs:7.651433,45.0484723);

\path [draw=firebrick165038]
(axis cs:7.651433,45.0484723)
--(axis cs:7.6514505,45.0484997);

\path [draw=firebrick165038]
(axis cs:7.6514505,45.0484997)
--(axis cs:7.6515605,45.0486068);

\path [draw=firebrick165038]
(axis cs:7.6515605,45.0486068)
--(axis cs:7.6516175,45.0486139);

\path [draw=firebrick165038]
(axis cs:7.6516175,45.0486139)
--(axis cs:7.6517221,45.0485888);

\path [draw=firebrick165038]
(axis cs:7.6517221,45.0485888)
--(axis cs:7.6520466,45.0484907);

\path [draw=firebrick165038]
(axis cs:7.6520466,45.0484907)
--(axis cs:7.6522686,45.0484111);

\path [draw=firebrick165038]
(axis cs:7.6522686,45.0484111)
--(axis cs:7.6522719,45.0483785);

\path [draw=firebrick165038]
(axis cs:7.6522719,45.0483785)
--(axis cs:7.6522612,45.0483496);

\path [draw=firebrick165038]
(axis cs:7.6522612,45.0483496)
--(axis cs:7.6519695,45.0479559);

\path [draw=firebrick165038]
(axis cs:7.6519695,45.0479559)
--(axis cs:7.6518615,45.0479284);

\path [draw=firebrick165038]
(axis cs:7.6518615,45.0479284)
--(axis cs:7.651771,45.0479004);

\path [draw=firebrick165038]
(axis cs:7.651771,45.0479004)
--(axis cs:7.6516517,45.0478507);

\path [draw=firebrick165038]
(axis cs:7.6516517,45.0478507)
--(axis cs:7.6510522,45.0469723);

\path [draw=firebrick165038]
(axis cs:7.6510522,45.0469723)
--(axis cs:7.6509637,45.0469581);

\path [draw=firebrick165038]
(axis cs:7.6509637,45.0469581)
--(axis cs:7.6506646,45.0466189);

\path [draw=firebrick165038]
(axis cs:7.6454851,45.0443989)
--(axis cs:7.6461464,45.0441728);

\path [draw=firebrick165038]
(axis cs:7.6305167,45.045083)
--(axis cs:7.6303533,45.0450878);

\path [draw=firebrick165038]
(axis cs:7.6305167,45.045083)
--(axis cs:7.6305476,45.0455534);

\path [draw=firebrick165038]
(axis cs:7.6298932,45.0457794)
--(axis cs:7.6297967,45.0445883);

\path [draw=firebrick165038]
(axis cs:7.6289548,45.0257438)
--(axis cs:7.6288824,45.0256386);

\path [draw=firebrick165038]
(axis cs:7.6289548,45.0257438)
--(axis cs:7.6302195,45.0252831);

\path [draw=firebrick165038]
(axis cs:7.6288824,45.0256386)
--(axis cs:7.630257,45.0251049);

\path [draw=firebrick165038]
(axis cs:7.6303281,45.0251106)
--(axis cs:7.630257,45.0251049);

\path [draw=firebrick165038]
(axis cs:7.6303281,45.0251106)
--(axis cs:7.6302195,45.0252831);

\path [draw=firebrick165038]
(axis cs:7.6668946,45.0405051)
--(axis cs:7.666963,45.0405004);

\path [draw=coral24814282]
(axis cs:7.6746033,45.0389178)
--(axis cs:7.6745188,45.0387359);

\path [draw=coral24814282]
(axis cs:7.6745188,45.0387359)
--(axis cs:7.674496,45.0385918);

\path [draw=coral24814282]
(axis cs:7.674496,45.0385918)
--(axis cs:7.6745054,45.0385255);

\path [draw=coral24814282]
(axis cs:7.6745054,45.0385255)
--(axis cs:7.6745859,45.0384459);

\path [draw=crimson2226346]
(axis cs:7.635441,45.0254414)
--(axis cs:7.6357202,45.0253362);

\path [draw=coral24814282]
(axis cs:7.635441,45.0254414)
--(axis cs:7.6353164,45.0252539);

\path [draw=crimson2226346]
(axis cs:7.6357202,45.0253362)
--(axis cs:7.6355537,45.0251727);

\path [draw=crimson2226346]
(axis cs:7.6357202,45.0253362)
--(axis cs:7.6357877,45.0254026);

\path [draw=crimson2226346]
(axis cs:7.6353164,45.0252539)
--(axis cs:7.6355537,45.0251727);

\path [draw=crimson2226346]
(axis cs:7.6347457,45.0240438)
--(axis cs:7.6347618,45.0240433);

\path [draw=crimson2226346]
(axis cs:7.6347618,45.0240433)
--(axis cs:7.6352561,45.0247751);

\path [draw=crimson2226346]
(axis cs:7.6352561,45.0247751)
--(axis cs:7.6351581,45.0248045);

\path [draw=crimson2226346]
(axis cs:7.6351581,45.0248045)
--(axis cs:7.635085,45.0248215);

\path [draw=crimson2226346]
(axis cs:7.635085,45.0248215)
--(axis cs:7.6350568,45.024812);

\path [draw=crimson2226346]
(axis cs:7.6357877,45.0254026)
--(axis cs:7.6361981,45.0260244);

\path [draw=crimson2226346]
(axis cs:7.6361981,45.0260244)
--(axis cs:7.6366589,45.0266506);

\path [draw=coral24814282]
(axis cs:7.6361981,45.0260244)
--(axis cs:7.636115,45.0260519);

\path [draw=firebrick165038]
(axis cs:7.6366589,45.0266506)
--(axis cs:7.63712,45.0272772);

\path [draw=crimson2226346]
(axis cs:7.6366589,45.0266506)
--(axis cs:7.6365535,45.0266595);

\path [draw=firebrick165038]
(axis cs:7.63712,45.0272772)
--(axis cs:7.6372039,45.0273912);

\path [draw=firebrick165038]
(axis cs:7.63712,45.0272772)
--(axis cs:7.6370765,45.0273419);

\path [draw=firebrick165038]
(axis cs:7.6372039,45.0273912)
--(axis cs:7.6376142,45.0279614);

\path [draw=firebrick165038]
(axis cs:7.6376142,45.0279614)
--(axis cs:7.6378115,45.0282291);

\path [draw=firebrick165038]
(axis cs:7.6376142,45.0279614)
--(axis cs:7.6375354,45.0279869);

\path [draw=firebrick165038]
(axis cs:7.6317414,45.0209721)
--(axis cs:7.6317664,45.0210052);

\path [draw=firebrick165038]
(axis cs:7.6317414,45.0209721)
--(axis cs:7.6316814,45.0208928);

\path [draw=firebrick165038]
(axis cs:7.6316814,45.0208928)
--(axis cs:7.6316236,45.0208165);

\path [draw=firebrick165038]
(axis cs:7.6318697,45.0210412)
--(axis cs:7.6318201,45.0210459);

\path [draw=firebrick165038]
(axis cs:7.6318201,45.0210459)
--(axis cs:7.6317959,45.0210341);

\path [draw=firebrick165038]
(axis cs:7.6317959,45.0210341)
--(axis cs:7.6317664,45.0210052);

\path [draw=firebrick165038]
(axis cs:7.6316236,45.0208165)
--(axis cs:7.631639,45.0207933);

\path [draw=firebrick165038]
(axis cs:7.6377149,45.0293286)
--(axis cs:7.6379603,45.0292452);

\path [draw=firebrick165038]
(axis cs:7.6379603,45.0292452)
--(axis cs:7.6380904,45.0291987);

\path [draw=firebrick165038]
(axis cs:7.6380904,45.0291987)
--(axis cs:7.6382393,45.029158);

\path [draw=firebrick165038]
(axis cs:7.6385356,45.0293248)
--(axis cs:7.6388575,45.0297996);

\path [draw=firebrick165038]
(axis cs:7.6388575,45.0297996)
--(axis cs:7.638879,45.029847);

\path [draw=firebrick165038]
(axis cs:7.638879,45.029847)
--(axis cs:7.6388776,45.0299579);

\path [draw=firebrick165038]
(axis cs:7.6388776,45.0299579)
--(axis cs:7.638883,45.0302091);

\path [draw=firebrick165038]
(axis cs:7.6388776,45.0299579)
--(axis cs:7.6387784,45.0299257);

\path [draw=firebrick165038]
(axis cs:7.638883,45.0302091)
--(axis cs:7.63882,45.0304754);

\path [draw=firebrick165038]
(axis cs:7.63882,45.0304754)
--(axis cs:7.6392129,45.0303408);

\path [draw=firebrick165038]
(axis cs:7.6387784,45.0299257)
--(axis cs:7.6384364,45.0293627);

\path [draw=firebrick165038]
(axis cs:7.6375354,45.0279869)
--(axis cs:7.6373582,45.0280414);

\path [draw=firebrick165038]
(axis cs:7.6375354,45.0279869)
--(axis cs:7.6375245,45.0281324);

\path [draw=firebrick165038]
(axis cs:7.6373582,45.0280414)
--(axis cs:7.6368955,45.0282007);

\path [draw=firebrick165038]
(axis cs:7.6373582,45.0280414)
--(axis cs:7.6368848,45.0273784);

\path [draw=firebrick165038]
(axis cs:7.6375245,45.0281324)
--(axis cs:7.6374802,45.0282575);

\path [draw=firebrick165038]
(axis cs:7.6374802,45.0282575)
--(axis cs:7.6374494,45.0283087);

\path [draw=firebrick165038]
(axis cs:7.6374494,45.0283087)
--(axis cs:7.6374091,45.0283419);

\path [draw=firebrick165038]
(axis cs:7.6374091,45.0283419)
--(axis cs:7.6372764,45.0283656);

\path [draw=crimson2226346]
(axis cs:7.636429,45.0267333)
--(axis cs:7.636473,45.0266898);

\path [draw=crimson2226346]
(axis cs:7.636429,45.0267333)
--(axis cs:7.6359791,45.0260968);

\path [draw=firebrick165038]
(axis cs:7.636429,45.0267333)
--(axis cs:7.6368848,45.0273784);

\path [draw=crimson2226346]
(axis cs:7.636473,45.0266898)
--(axis cs:7.6365119,45.0266756);

\path [draw=crimson2226346]
(axis cs:7.6365119,45.0266756)
--(axis cs:7.6365535,45.0266595);

\path [draw=firebrick165038]
(axis cs:7.6370765,45.0273419)
--(axis cs:7.6370309,45.0273751);

\path [draw=firebrick165038]
(axis cs:7.6370309,45.0273751)
--(axis cs:7.6369612,45.0273865);

\path [draw=firebrick165038]
(axis cs:7.6369612,45.0273865)
--(axis cs:7.6368848,45.0273784);

\path [draw=coral24814282]
(axis cs:7.6359791,45.0260968)
--(axis cs:7.636115,45.0260519);

\path [draw=crimson2226346]
(axis cs:7.6359791,45.0260968)
--(axis cs:7.6354672,45.0262661);

\path [draw=coral24814282]
(axis cs:7.636115,45.0260519)
--(axis cs:7.6360144,45.0259561);

\path [draw=coral24814282]
(axis cs:7.6360144,45.0259561)
--(axis cs:7.6358414,45.025886);

\path [draw=coral24814282]
(axis cs:7.6358414,45.025886)
--(axis cs:7.6356764,45.0258528);

\path [draw=khaki253210127]
(axis cs:7.6356764,45.0258528)
--(axis cs:7.6355691,45.0258727);

\path [draw=coral24814282]
(axis cs:7.6355691,45.0258727)
--(axis cs:7.6354873,45.0259135);

\path [draw=coral24814282]
(axis cs:7.6354873,45.0259135)
--(axis cs:7.6354404,45.0259675);

\path [draw=coral24814282]
(axis cs:7.6354404,45.0259675)
--(axis cs:7.6354551,45.0260329);

\path [draw=firebrick165038]
(axis cs:7.6503577,45.0256284)
--(axis cs:7.6504017,45.0256926);

\path [draw=firebrick165038]
(axis cs:7.6504017,45.0256926)
--(axis cs:7.6514371,45.0273286);

\path [draw=firebrick165038]
(axis cs:7.6447798,45.0252367)
--(axis cs:7.6447943,45.0252316);

\path [draw=firebrick165038]
(axis cs:7.6447943,45.0252316)
--(axis cs:7.6450293,45.0251495);

\path [draw=firebrick165038]
(axis cs:7.6447943,45.0252316)
--(axis cs:7.6446632,45.0250196);

\path [draw=firebrick165038]
(axis cs:7.6450293,45.0251495)
--(axis cs:7.6449327,45.0250016);

\path [draw=firebrick165038]
(axis cs:7.6449327,45.0250016)
--(axis cs:7.6448764,45.024941);

\path [draw=firebrick165038]
(axis cs:7.6448764,45.024941)
--(axis cs:7.6448134,45.0249353);

\path [draw=firebrick165038]
(axis cs:7.6448134,45.0249353)
--(axis cs:7.6447316,45.0249533);

\path [draw=firebrick165038]
(axis cs:7.6447316,45.0249533)
--(axis cs:7.6446712,45.0249817);

\path [draw=firebrick165038]
(axis cs:7.6446712,45.0249817)
--(axis cs:7.6446632,45.0250196);

\path [draw=crimson2226346]
(axis cs:7.638131,45.0250155)
--(axis cs:7.6381461,45.0250054);

\path [draw=crimson2226346]
(axis cs:7.6381461,45.0250054)
--(axis cs:7.6382305,45.0249523);

\path [draw=crimson2226346]
(axis cs:7.6382305,45.0249523)
--(axis cs:7.6382305,45.0249272);

\path [draw=crimson2226346]
(axis cs:7.6521653,45.0304148)
--(axis cs:7.6521197,45.030393);

\path [draw=coral24814282]
(axis cs:7.6521197,45.030393)
--(axis cs:7.6520969,45.0303522);

\path [draw=coral24814282]
(axis cs:7.6520969,45.0303522)
--(axis cs:7.6520526,45.0300034);

\path [draw=coral24814282]
(axis cs:7.6520526,45.0300034)
--(axis cs:7.65205,45.0299816);

\path [draw=coral24814282]
(axis cs:7.65205,45.0299816)
--(axis cs:7.6520513,45.0299636);

\path [draw=firebrick165038]
(axis cs:7.6470722,45.0322786)
--(axis cs:7.6470349,45.0322186);

\path [draw=firebrick165038]
(axis cs:7.6470349,45.0322186)
--(axis cs:7.6470234,45.0321759);

\path [draw=firebrick165038]
(axis cs:7.6470349,45.0322186)
--(axis cs:7.6468237,45.0323028);

\path [draw=firebrick165038]
(axis cs:7.6470234,45.0321759)
--(axis cs:7.6468492,45.0318987);

\path [draw=crimson2226346]
(axis cs:7.6468492,45.0318987)
--(axis cs:7.6468144,45.031865);

\path [draw=crimson2226346]
(axis cs:7.6468144,45.031865)
--(axis cs:7.646777,45.0318512);

\path [draw=crimson2226346]
(axis cs:7.646777,45.0318512)
--(axis cs:7.6467329,45.0318509);

\path [draw=crimson2226346]
(axis cs:7.6467329,45.0318509)
--(axis cs:7.6466121,45.0318872);

\path [draw=crimson2226346]
(axis cs:7.6466121,45.0318872)
--(axis cs:7.6463979,45.0319844);

\path [draw=crimson2226346]
(axis cs:7.6463979,45.0319844)
--(axis cs:7.6462178,45.0320833);

\path [draw=crimson2226346]
(axis cs:7.6462178,45.0320833)
--(axis cs:7.646201,45.0321088);

\path [draw=crimson2226346]
(axis cs:7.646201,45.0321088)
--(axis cs:7.6461946,45.0321539);

\path [draw=crimson2226346]
(axis cs:7.6461946,45.0321539)
--(axis cs:7.6462091,45.0321825);

\path [draw=firebrick165038]
(axis cs:7.6462091,45.0321825)
--(axis cs:7.6464111,45.0323631);

\path [draw=firebrick165038]
(axis cs:7.6464111,45.0323631)
--(axis cs:7.6464636,45.0323937);

\path [draw=firebrick165038]
(axis cs:7.6464636,45.0323937)
--(axis cs:7.6465201,45.0324061);

\path [draw=firebrick165038]
(axis cs:7.6465201,45.0324061)
--(axis cs:7.6465785,45.0324005);

\path [draw=firebrick165038]
(axis cs:7.6465785,45.0324005)
--(axis cs:7.6468237,45.0323028);

\path [draw=crimson2226346]
(axis cs:7.6648052,45.019338)
--(axis cs:7.6653162,45.019222);

\path [draw=crimson2226346]
(axis cs:7.6653162,45.019222)
--(axis cs:7.665343,45.0192031);

\path [draw=crimson2226346]
(axis cs:7.665343,45.0192031)
--(axis cs:7.6653551,45.0191585);

\path [draw=firebrick165038]
(axis cs:7.6600916,45.022603)
--(axis cs:7.6601162,45.0226644);

\path [draw=firebrick165038]
(axis cs:7.6701052,45.0200738)
--(axis cs:7.6701884,45.0203501);

\path [draw=firebrick165038]
(axis cs:7.670566,45.0204214)
--(axis cs:7.6703111,45.0196946);

\path [draw=firebrick165038]
(axis cs:7.6703111,45.0196946)
--(axis cs:7.6702923,45.0196837);

\path [draw=firebrick165038]
(axis cs:7.6702923,45.0196837)
--(axis cs:7.6702353,45.019696);

\path [draw=firebrick165038]
(axis cs:7.6702353,45.019696)
--(axis cs:7.6701971,45.0197103);

\path [draw=firebrick165038]
(axis cs:7.6701971,45.0197103)
--(axis cs:7.670185,45.0197581);

\path [draw=firebrick165038]
(axis cs:7.670185,45.0197581)
--(axis cs:7.6703855,45.02038);

\path [draw=firebrick165038]
(axis cs:7.6702072,45.0193206)
--(axis cs:7.6701871,45.0193026);

\path [draw=firebrick165038]
(axis cs:7.6706967,45.026704)
--(axis cs:7.6709059,45.0274945);

\path [draw=coral24814282]
(axis cs:7.6706967,45.026704)
--(axis cs:7.6705894,45.0263467);

\path [draw=firebrick165038]
(axis cs:7.6713404,45.0277353)
--(axis cs:7.6709568,45.0275741);

\path [draw=firebrick165038]
(axis cs:7.6709568,45.0275741)
--(axis cs:7.6709059,45.0274945);

\path [draw=coral24814282]
(axis cs:7.6705894,45.0263467)
--(axis cs:7.6705022,45.0263324);

\path [draw=coral24814282]
(axis cs:7.6705022,45.0263324)
--(axis cs:7.6704271,45.0263343);

\path [draw=coral24814282]
(axis cs:7.6704271,45.0263343)
--(axis cs:7.6703829,45.0263533);

\path [draw=coral24814282]
(axis cs:7.6703829,45.0263533)
--(axis cs:7.670352,45.0264026);

\path [draw=coral24814282]
(axis cs:7.670352,45.0264026)
--(axis cs:7.6703507,45.0265258);

\path [draw=firebrick165038]
(axis cs:7.6677773,45.0473938)
--(axis cs:7.6677295,45.0473319);

\path [draw=firebrick165038]
(axis cs:7.6677773,45.0473938)
--(axis cs:7.6676307,45.0475047);

\path [draw=firebrick165038]
(axis cs:7.6677773,45.0473938)
--(axis cs:7.6683863,45.0469334);

\path [draw=firebrick165038]
(axis cs:7.6677295,45.0473319)
--(axis cs:7.6676202,45.047178);

\path [draw=firebrick165038]
(axis cs:7.6676202,45.047178)
--(axis cs:7.6675957,45.0471509);

\path [draw=firebrick165038]
(axis cs:7.6675957,45.0471509)
--(axis cs:7.667466,45.0470074);

\path [draw=firebrick165038]
(axis cs:7.6675957,45.0471509)
--(axis cs:7.6679722,45.0469406);

\path [draw=firebrick165038]
(axis cs:7.667466,45.0470074)
--(axis cs:7.6671374,45.0464493);

\path [draw=firebrick165038]
(axis cs:7.6671374,45.0464493)
--(axis cs:7.6671495,45.046382);

\path [draw=firebrick165038]
(axis cs:7.6671495,45.046382)
--(axis cs:7.667236,45.0462863);

\path [draw=firebrick165038]
(axis cs:7.667236,45.0462863)
--(axis cs:7.6674217,45.0461224);

\path [draw=firebrick165038]
(axis cs:7.6674217,45.0461224)
--(axis cs:7.6674981,45.0460802);

\path [draw=firebrick165038]
(axis cs:7.6674981,45.0460802)
--(axis cs:7.6675545,45.0460779);

\path [draw=firebrick165038]
(axis cs:7.6675545,45.0460779)
--(axis cs:7.6675759,45.0460864);

\path [draw=firebrick165038]
(axis cs:7.6675759,45.0460864)
--(axis cs:7.668042,45.0468676);

\path [draw=firebrick165038]
(axis cs:7.668042,45.0468676)
--(axis cs:7.6680212,45.0469013);

\path [draw=firebrick165038]
(axis cs:7.6680212,45.0469013)
--(axis cs:7.6679722,45.0469406);

\path [draw=crimson2226346]
(axis cs:7.6746342,45.0398427)
--(axis cs:7.6746315,45.0399185);

\path [draw=crimson2226346]
(axis cs:7.6746315,45.0399185)
--(axis cs:7.6747267,45.0402086);

\path [draw=crimson2226346]
(axis cs:7.6747267,45.0402086)
--(axis cs:7.6748139,45.0404738);

\path [draw=crimson2226346]
(axis cs:7.6747267,45.0402086)
--(axis cs:7.6745872,45.040236);

\path [draw=coral24814282]
(axis cs:7.6748139,45.0404738)
--(axis cs:7.6748233,45.0405241);

\path [draw=coral24814282]
(axis cs:7.6748233,45.0405241)
--(axis cs:7.6747589,45.0405629);

\path [draw=coral24814282]
(axis cs:7.6747589,45.0405629)
--(axis cs:7.6746704,45.0405819);

\path [draw=coral24814282]
(axis cs:7.6746704,45.0405819)
--(axis cs:7.6746382,45.0405468);

\path [draw=crimson2226346]
(axis cs:7.6746382,45.0405468)
--(axis cs:7.6745309,45.0402644);

\path [draw=crimson2226346]
(axis cs:7.6745309,45.0402644)
--(axis cs:7.6745872,45.040236);

\path [draw=crimson2226346]
(axis cs:7.6670834,45.0363524)
--(axis cs:7.6667745,45.0358591);

\path [draw=crimson2226346]
(axis cs:7.6670834,45.0363524)
--(axis cs:7.6671452,45.036368);

\path [draw=coral24814282]
(axis cs:7.6667745,45.0358591)
--(axis cs:7.6664384,45.035927);

\path [draw=firebrick165038]
(axis cs:7.7076428,45.02725)
--(axis cs:7.7079083,45.0270964);

\path [draw=firebrick165038]
(axis cs:7.7079083,45.0270964)
--(axis cs:7.7080706,45.026976);

\path [draw=firebrick165038]
(axis cs:7.6962769,45.0260756)
--(axis cs:7.696242,45.0260291);

\path [draw=firebrick165038]
(axis cs:7.696242,45.0260291)
--(axis cs:7.6961978,45.0260291);

\path [draw=firebrick165038]
(axis cs:7.6961978,45.0260291)
--(axis cs:7.6961213,45.0260424);

\path [draw=firebrick165038]
(axis cs:7.6961213,45.0260424)
--(axis cs:7.6960368,45.0260633);

\path [draw=firebrick165038]
(axis cs:7.6960368,45.0260633)
--(axis cs:7.6959899,45.0260642);

\path [draw=firebrick165038]
(axis cs:7.6959899,45.0260642)
--(axis cs:7.6959671,45.0260547);

\path [draw=firebrick165038]
(axis cs:7.6959671,45.0260547)
--(axis cs:7.6959537,45.0260471);

\path [draw=firebrick165038]
(axis cs:7.6959537,45.0260471)
--(axis cs:7.6959336,45.0260272);

\path [draw=firebrick165038]
(axis cs:7.7069722,45.0294508)
--(axis cs:7.7074101,45.0295627);

\path [draw=firebrick165038]
(axis cs:7.7074101,45.0295627)
--(axis cs:7.7075415,45.0296556);

\path [draw=firebrick165038]
(axis cs:7.7075415,45.0296556)
--(axis cs:7.7076515,45.0297309);

\path [draw=firebrick165038]
(axis cs:7.6782753,45.0284869)
--(axis cs:7.6782364,45.0284443);

\path [draw=firebrick165038]
(axis cs:7.6782364,45.0284443)
--(axis cs:7.6781839,45.0284461);

\path [draw=firebrick165038]
(axis cs:7.6781839,45.0284461)
--(axis cs:7.6781606,45.0284599);

\path [draw=firebrick165038]
(axis cs:7.6781606,45.0284599)
--(axis cs:7.6780204,45.0285608);

\path [draw=firebrick165038]
(axis cs:7.6780204,45.0285608)
--(axis cs:7.6778367,45.0287684);

\path [draw=firebrick165038]
(axis cs:7.6778367,45.0287684)
--(axis cs:7.677763,45.0288115);

\path [draw=firebrick165038]
(axis cs:7.6770146,45.0237874)
--(axis cs:7.6770756,45.0236926);

\path [draw=firebrick165038]
(axis cs:7.6770756,45.0236926)
--(axis cs:7.6771199,45.0236528);

\path [draw=firebrick165038]
(axis cs:7.6771199,45.0236528)
--(axis cs:7.6771709,45.02363);

\path [draw=firebrick165038]
(axis cs:7.6771709,45.02363)
--(axis cs:7.6772346,45.0236111);

\path [draw=firebrick165038]
(axis cs:7.6772346,45.0236111)
--(axis cs:7.6772735,45.0236139);

\path [draw=firebrick165038]
(axis cs:7.6772735,45.0236139)
--(axis cs:7.677305,45.0236343);

\path [draw=firebrick165038]
(axis cs:7.6759619,45.0237409)
--(axis cs:7.675408,45.0237002);

\path [draw=firebrick165038]
(axis cs:7.675408,45.0237002)
--(axis cs:7.6750432,45.0237248);

\path [draw=firebrick165038]
(axis cs:7.677028,45.0219797)
--(axis cs:7.6768383,45.0219484);

\path [draw=firebrick165038]
(axis cs:7.6768383,45.0219484)
--(axis cs:7.6767008,45.0218432);

\path [draw=firebrick165038]
(axis cs:7.6767008,45.0218432)
--(axis cs:7.6766143,45.0216759);

\path [draw=firebrick165038]
(axis cs:7.6662252,45.0766172)
--(axis cs:7.6662261,45.076647);

\path [draw=firebrick165038]
(axis cs:7.6662261,45.076647)
--(axis cs:7.6662543,45.0767918);

\path [draw=firebrick165038]
(axis cs:7.6662543,45.0767918)
--(axis cs:7.6662442,45.0769286);

\path [draw=firebrick165038]
(axis cs:7.6665178,45.0276617)
--(axis cs:7.6665975,45.0278713);

\path [draw=firebrick165038]
(axis cs:7.6665178,45.0276617)
--(axis cs:7.6661061,45.02774);

\path [draw=firebrick165038]
(axis cs:7.6665178,45.0276617)
--(axis cs:7.6663032,45.0271031);

\path [draw=firebrick165038]
(axis cs:7.6661061,45.02774)
--(axis cs:7.6662791,45.0281808);

\path [draw=firebrick165038]
(axis cs:7.6662791,45.0281808)
--(axis cs:7.6663139,45.0282073);

\path [draw=firebrick165038]
(axis cs:7.6662791,45.0281808)
--(axis cs:7.6661438,45.0282099);

\path [draw=firebrick165038]
(axis cs:7.6663139,45.0282073)
--(axis cs:7.666389,45.0283969);

\path [draw=firebrick165038]
(axis cs:7.6661438,45.0282099)
--(axis cs:7.6661235,45.028231);

\path [draw=firebrick165038]
(axis cs:7.6661235,45.028231)
--(axis cs:7.6662012,45.028431);

\path [draw=firebrick165038]
(axis cs:7.666778,45.028948)
--(axis cs:7.666613,45.0289788);

\path [draw=firebrick165038]
(axis cs:7.666778,45.028948)
--(axis cs:7.6667983,45.0289943);

\path [draw=firebrick165038]
(axis cs:7.666778,45.028948)
--(axis cs:7.6666526,45.02863);

\path [draw=firebrick165038]
(axis cs:7.666613,45.0289788)
--(axis cs:7.6665567,45.0289381);

\path [draw=firebrick165038]
(axis cs:7.6665567,45.0289381)
--(axis cs:7.6663931,45.0284831);

\path [draw=firebrick165038]
(axis cs:7.6663931,45.0284831)
--(axis cs:7.6663515,45.0284689);

\path [draw=firebrick165038]
(axis cs:7.6663515,45.0284689)
--(axis cs:7.666157,45.0285182);

\path [draw=firebrick165038]
(axis cs:7.666157,45.0285182)
--(axis cs:7.6663649,45.0290784);

\path [draw=firebrick165038]
(axis cs:7.6666526,45.02863)
--(axis cs:7.6668732,45.0285798);

\path [draw=firebrick165038]
(axis cs:7.6666526,45.02863)
--(axis cs:7.666385,45.0279808);

\path [draw=firebrick165038]
(axis cs:7.6668732,45.0285798)
--(axis cs:7.6666304,45.0279447);

\path [draw=firebrick165038]
(axis cs:7.6668732,45.0285798)
--(axis cs:7.6669885,45.0289021);

\path [draw=firebrick165038]
(axis cs:7.6668045,45.0290367)
--(axis cs:7.6667983,45.0289943);

\path [draw=firebrick165038]
(axis cs:7.666385,45.0279808)
--(axis cs:7.6664038,45.0279618);

\path [draw=firebrick165038]
(axis cs:7.6664038,45.0279618)
--(axis cs:7.6665044,45.0279447);

\path [draw=firebrick165038]
(axis cs:7.6665044,45.0279447)
--(axis cs:7.6666117,45.0279343);

\path [draw=firebrick165038]
(axis cs:7.6666117,45.0279343)
--(axis cs:7.6666304,45.0279447);

\path [draw=firebrick165038]
(axis cs:7.6600631,45.0402625)
--(axis cs:7.6604037,45.0407605);

\path [draw=firebrick165038]
(axis cs:7.6743143,45.0343324)
--(axis cs:7.6749426,45.0342073);

\path [draw=firebrick165038]
(axis cs:7.6749426,45.0342073)
--(axis cs:7.6753436,45.0341224);

\path [draw=firebrick165038]
(axis cs:7.6753436,45.0341224)
--(axis cs:7.6754147,45.0341139);

\path [draw=firebrick165038]
(axis cs:7.6754147,45.0341139)
--(axis cs:7.6754609,45.0341258);

\path [draw=firebrick165038]
(axis cs:7.6754609,45.0341258)
--(axis cs:7.6754998,45.0341694);

\path [draw=firebrick165038]
(axis cs:7.6754998,45.0341694)
--(axis cs:7.6756896,45.0345461);

\path [draw=firebrick165038]
(axis cs:7.6756896,45.0345461)
--(axis cs:7.6757835,45.0348029);

\path [draw=firebrick165038]
(axis cs:7.6740454,45.0347413)
--(axis cs:7.6739636,45.0348622);

\path [draw=firebrick165038]
(axis cs:7.6739636,45.0348622)
--(axis cs:7.6739623,45.0348835);

\path [draw=firebrick165038]
(axis cs:7.6739623,45.0348835)
--(axis cs:7.6741125,45.0351105);

\path [draw=firebrick165038]
(axis cs:7.6887587,45.0407411)
--(axis cs:7.6889384,45.0408766);

\path [draw=firebrick165038]
(axis cs:7.6889384,45.0408766)
--(axis cs:7.6891771,45.041212);

\path [draw=firebrick165038]
(axis cs:7.683581,45.0412559)
--(axis cs:7.6840997,45.0410993);

\path [draw=firebrick165038]
(axis cs:7.6840997,45.0410993)
--(axis cs:7.6842204,45.0411125);

\path [draw=firebrick165038]
(axis cs:7.6922818,45.0849688)
--(axis cs:7.6924217,45.0848573);

\path [draw=firebrick165038]
(axis cs:7.6922818,45.0849688)
--(axis cs:7.6922415,45.084903);

\path [draw=firebrick165038]
(axis cs:7.6924217,45.0848573)
--(axis cs:7.6921946,45.0847979);

\path [draw=firebrick165038]
(axis cs:7.6922415,45.084903)
--(axis cs:7.6921087,45.0848305);

\path [draw=firebrick165038]
(axis cs:7.6921087,45.0848305)
--(axis cs:7.6919612,45.0847709);

\path [draw=firebrick165038]
(axis cs:7.6919612,45.0847709)
--(axis cs:7.6919317,45.0847458);

\path [draw=firebrick165038]
(axis cs:7.6919317,45.0847458)
--(axis cs:7.6919036,45.0846842);

\path [draw=firebrick165038]
(axis cs:7.6919036,45.0846842)
--(axis cs:7.6920363,45.0844466);

\path [draw=firebrick165038]
(axis cs:7.6921946,45.0847979)
--(axis cs:7.6921476,45.0847766);

\path [draw=firebrick165038]
(axis cs:7.6921476,45.0847766)
--(axis cs:7.6921443,45.0847401);

\path [draw=firebrick165038]
(axis cs:7.6921443,45.0847401)
--(axis cs:7.6921664,45.0846885);

\path [draw=firebrick165038]
(axis cs:7.6921664,45.0846885)
--(axis cs:7.6923327,45.0844442);

\path [draw=firebrick165038]
(axis cs:7.6923327,45.0844442)
--(axis cs:7.6923884,45.0844082);

\path [draw=firebrick165038]
(axis cs:7.6923884,45.0844082)
--(axis cs:7.6924682,45.0843651);

\path [draw=firebrick165038]
(axis cs:7.6911116,45.0870647)
--(axis cs:7.6910459,45.0871087);

\path [draw=firebrick165038]
(axis cs:7.6910459,45.0871087)
--(axis cs:7.6909802,45.0871376);

\path [draw=firebrick165038]
(axis cs:7.6909802,45.0871376)
--(axis cs:7.6908877,45.087131);

\path [draw=firebrick165038]
(axis cs:7.6908877,45.087131)
--(axis cs:7.6908555,45.0870912);

\path [draw=firebrick165038]
(axis cs:7.6908555,45.0870912)
--(axis cs:7.6907663,45.0869762);

\path [draw=firebrick165038]
(axis cs:7.6590452,45.0879846)
--(axis cs:7.6590063,45.087905);

\path [draw=firebrick165038]
(axis cs:7.6590063,45.087905)
--(axis cs:7.658962,45.0878605);

\path [draw=firebrick165038]
(axis cs:7.658962,45.0878605)
--(axis cs:7.6587313,45.0877005);

\path [draw=firebrick165038]
(axis cs:7.6529056,45.0852595)
--(axis cs:7.6532274,45.0850739);

\path [draw=firebrick165038]
(axis cs:7.6529056,45.0852595)
--(axis cs:7.6526644,45.0853084);

\path [draw=firebrick165038]
(axis cs:7.6529056,45.0852595)
--(axis cs:7.6530045,45.0854069);

\path [draw=firebrick165038]
(axis cs:7.6532274,45.0850739)
--(axis cs:7.6533656,45.0851875);

\path [draw=firebrick165038]
(axis cs:7.6533656,45.0851875)
--(axis cs:7.6530045,45.0854069);

\path [draw=firebrick165038]
(axis cs:7.6530045,45.0854069)
--(axis cs:7.6535748,45.0862888);

\path [draw=firebrick165038]
(axis cs:7.6526644,45.0853084)
--(axis cs:7.6533092,45.0863315);

\path [draw=firebrick165038]
(axis cs:7.6526644,45.0853084)
--(axis cs:7.6523454,45.0854115);

\path [draw=firebrick165038]
(axis cs:7.6526644,45.0853084)
--(axis cs:7.6527196,45.0852173);

\path [draw=firebrick165038]
(axis cs:7.6535748,45.0862888)
--(axis cs:7.6533294,45.0863617);

\path [draw=firebrick165038]
(axis cs:7.6533294,45.0863617)
--(axis cs:7.6533092,45.0863315);

\path [draw=firebrick165038]
(axis cs:7.6533092,45.0863315)
--(axis cs:7.6532515,45.086376);

\path [draw=crimson2226346]
(axis cs:7.651093,45.0855639)
--(axis cs:7.6507175,45.0849825);

\path [draw=crimson2226346]
(axis cs:7.651093,45.0855639)
--(axis cs:7.6509952,45.085616);

\path [draw=firebrick165038]
(axis cs:7.651093,45.0855639)
--(axis cs:7.6513721,45.085428);

\path [draw=firebrick165038]
(axis cs:7.6507175,45.0849825)
--(axis cs:7.6510233,45.084885);

\path [draw=firebrick165038]
(axis cs:7.6510233,45.084885)
--(axis cs:7.6513721,45.085428);

\path [draw=firebrick165038]
(axis cs:7.6513721,45.085428)
--(axis cs:7.651488,45.0853769);

\path [draw=firebrick165038]
(axis cs:7.6761464,45.0925557)
--(axis cs:7.6760155,45.0927489);

\path [draw=firebrick165038]
(axis cs:7.6761464,45.0925557)
--(axis cs:7.6759806,45.0926258);

\path [draw=firebrick165038]
(axis cs:7.6760155,45.0927489)
--(axis cs:7.6758827,45.0928852);

\path [draw=firebrick165038]
(axis cs:7.6329487,45.0830614)
--(axis cs:7.6329064,45.0830646);

\path [draw=firebrick165038]
(axis cs:7.6329064,45.0830646)
--(axis cs:7.6328218,45.0830718);

\path [draw=firebrick165038]
(axis cs:7.6328218,45.0830718)
--(axis cs:7.6327474,45.0830784);

\path [draw=firebrick165038]
(axis cs:7.6328218,45.0830718)
--(axis cs:7.632781,45.0828248);

\path [draw=firebrick165038]
(axis cs:7.6327474,45.0830784)
--(axis cs:7.6326801,45.0830844);

\path [draw=firebrick165038]
(axis cs:7.6326801,45.0830844)
--(axis cs:7.632584,45.0830923);

\path [draw=firebrick165038]
(axis cs:7.6326801,45.0830844)
--(axis cs:7.6326378,45.0828359);

\path [draw=firebrick165038]
(axis cs:7.632584,45.0830923)
--(axis cs:7.6325468,45.0830964);

\path [draw=firebrick165038]
(axis cs:7.6975142,45.057257)
--(axis cs:7.6976064,45.0572701);

\path [draw=firebrick165038]
(axis cs:7.6976064,45.0572701)
--(axis cs:7.6978867,45.0573449);

\path [draw=firebrick165038]
(axis cs:7.7034317,45.0571924)
--(axis cs:7.7029502,45.0571337);

\path [draw=firebrick165038]
(axis cs:7.7029502,45.0571337)
--(axis cs:7.7027209,45.0570503);

\path [draw=firebrick165038]
(axis cs:7.7027209,45.0570503)
--(axis cs:7.7026002,45.0569565);

\path [draw=firebrick165038]
(axis cs:7.7026002,45.0569565)
--(axis cs:7.702505,45.0568087);

\path [draw=firebrick165038]
(axis cs:7.702505,45.0568087)
--(axis cs:7.7023092,45.0564402);

\path [draw=firebrick165038]
(axis cs:7.7023092,45.0564402)
--(axis cs:7.7023213,45.056389);

\path [draw=firebrick165038]
(axis cs:7.7023213,45.056389)
--(axis cs:7.7023414,45.0563568);

\path [draw=firebrick165038]
(axis cs:7.7023414,45.0563568)
--(axis cs:7.7024151,45.0563464);

\path [draw=firebrick165038]
(axis cs:7.7024151,45.0563464)
--(axis cs:7.702501,45.0563625);

\path [draw=firebrick165038]
(axis cs:7.702501,45.0563625)
--(axis cs:7.7026512,45.0563919);

\path [draw=firebrick165038]
(axis cs:7.7026512,45.0563919)
--(axis cs:7.7030106,45.0563578);

\path [draw=firebrick165038]
(axis cs:7.7030106,45.0563578)
--(axis cs:7.703205,45.0563038);

\path [draw=firebrick165038]
(axis cs:7.703205,45.0563038)
--(axis cs:7.7033123,45.0562536);

\path [draw=firebrick165038]
(axis cs:7.7033123,45.0562536)
--(axis cs:7.7035926,45.0561171);

\path [draw=firebrick165038]
(axis cs:7.7035926,45.0561171)
--(axis cs:7.7037066,45.0561039);

\path [draw=firebrick165038]
(axis cs:7.7037066,45.0561039)
--(axis cs:7.703952,45.0561361);

\path [draw=firebrick165038]
(axis cs:7.703952,45.0561361)
--(axis cs:7.7042618,45.0562033);

\path [draw=firebrick165038]
(axis cs:7.7042618,45.0562033)
--(axis cs:7.7044013,45.0562223);

\path [draw=firebrick165038]
(axis cs:7.7044013,45.0562223)
--(axis cs:7.7044791,45.0562223);

\path [draw=firebrick165038]
(axis cs:7.7044791,45.0562223)
--(axis cs:7.7045274,45.0561996);

\path [draw=firebrick165038]
(axis cs:7.7045274,45.0561996)
--(axis cs:7.704518,45.0561531);

\path [draw=firebrick165038]
(axis cs:7.704518,45.0561531)
--(axis cs:7.7039748,45.0554976);

\path [draw=firebrick165038]
(axis cs:7.7039748,45.0554976)
--(axis cs:7.7038729,45.0553033);

\path [draw=firebrick165038]
(axis cs:7.7038729,45.0553033)
--(axis cs:7.7038139,45.0552408);

\path [draw=firebrick165038]
(axis cs:7.7038139,45.0552408)
--(axis cs:7.7037415,45.0552294);

\path [draw=firebrick165038]
(axis cs:7.7037415,45.0552294)
--(axis cs:7.7036275,45.0552351);

\path [draw=firebrick165038]
(axis cs:7.7036275,45.0552351)
--(axis cs:7.7033713,45.0552418);

\path [draw=firebrick165038]
(axis cs:7.7033713,45.0552418)
--(axis cs:7.7033338,45.0552219);

\path [draw=firebrick165038]
(axis cs:7.7033338,45.0552219)
--(axis cs:7.7033284,45.0551944);

\path [draw=firebrick165038]
(axis cs:7.7033284,45.0551944)
--(axis cs:7.7032815,45.0550134);

\path [draw=firebrick165038]
(axis cs:7.7032815,45.0550134)
--(axis cs:7.7032609,45.0538943);

\path [draw=firebrick165038]
(axis cs:7.699855,45.0561313)
--(axis cs:7.6999207,45.0561295);

\path [draw=firebrick165038]
(axis cs:7.6999207,45.0561295)
--(axis cs:7.7003901,45.0559485);

\path [draw=firebrick165038]
(axis cs:7.6995935,45.0570209)
--(axis cs:7.6996927,45.0569802);

\path [draw=firebrick165038]
(axis cs:7.6996927,45.0569802)
--(axis cs:7.6997168,45.0569565);

\path [draw=firebrick165038]
(axis cs:7.6997168,45.0569565)
--(axis cs:7.6996967,45.0569167);

\path [draw=firebrick165038]
(axis cs:7.6996967,45.0569167)
--(axis cs:7.6995693,45.0567898);

\path [draw=firebrick165038]
(axis cs:7.6995693,45.0567898)
--(axis cs:7.6995599,45.0567443);

\path [draw=firebrick165038]
(axis cs:7.6995599,45.0567443)
--(axis cs:7.6995787,45.0567074);

\path [draw=firebrick165038]
(axis cs:7.6995787,45.0567074)
--(axis cs:7.7008729,45.0561844);

\path [draw=firebrick165038]
(axis cs:7.710445,45.054742)
--(axis cs:7.7102096,45.0547302);

\path [draw=firebrick165038]
(axis cs:7.7102096,45.0547302)
--(axis cs:7.7100232,45.0546804);

\path [draw=firebrick165038]
(axis cs:7.7100232,45.0546804)
--(axis cs:7.709633,45.0544962);

\path [draw=firebrick165038]
(axis cs:7.7076817,45.05459)
--(axis cs:7.707864,45.0543635);

\path [draw=firebrick165038]
(axis cs:7.7076817,45.05459)
--(axis cs:7.7077326,45.0546297);

\path [draw=firebrick165038]
(axis cs:7.7076817,45.05459)
--(axis cs:7.7074148,45.0544497);

\path [draw=firebrick165038]
(axis cs:7.707864,45.0543635)
--(axis cs:7.7079217,45.05421);

\path [draw=firebrick165038]
(axis cs:7.7079217,45.05421)
--(axis cs:7.7079888,45.0539789);

\path [draw=firebrick165038]
(axis cs:7.7073627,45.054164)
--(axis cs:7.7073517,45.0541816);

\path [draw=firebrick165038]
(axis cs:7.7073627,45.054164)
--(axis cs:7.7074631,45.0540035);

\path [draw=firebrick165038]
(axis cs:7.7075864,45.0551129)
--(axis cs:7.7077715,45.0549547);

\path [draw=firebrick165038]
(axis cs:7.7077715,45.0549547)
--(axis cs:7.7078345,45.0548637);

\path [draw=firebrick165038]
(axis cs:7.7078345,45.0548637)
--(axis cs:7.7078426,45.0547614);

\path [draw=firebrick165038]
(axis cs:7.7078426,45.0547614)
--(axis cs:7.7077326,45.0546297);

\path [draw=firebrick165038]
(axis cs:7.7074148,45.0544497)
--(axis cs:7.7073625,45.0543853);

\path [draw=firebrick165038]
(axis cs:7.7073625,45.0543853)
--(axis cs:7.7073491,45.0542858);

\path [draw=firebrick165038]
(axis cs:7.7073491,45.0542858)
--(axis cs:7.7073517,45.0541816);

\path [draw=firebrick165038]
(axis cs:7.7074631,45.0540035)
--(axis cs:7.7075288,45.053887);

\path [draw=firebrick165038]
(axis cs:7.7075288,45.053887)
--(axis cs:7.7075556,45.0537354);

\path [draw=firebrick165038]
(axis cs:7.7075556,45.0537354)
--(axis cs:7.7075985,45.0533128);

\path [draw=firebrick165038]
(axis cs:7.706195,45.047638)
--(axis cs:7.7062795,45.0475555);

\path [draw=firebrick165038]
(axis cs:7.7062795,45.0475555)
--(axis cs:7.7063097,45.0475224);

\path [draw=firebrick165038]
(axis cs:7.7063097,45.0475224)
--(axis cs:7.7063211,45.0475096);

\path [draw=firebrick165038]
(axis cs:7.6990872,45.0721573)
--(axis cs:7.6985876,45.0722472);

\path [draw=firebrick165038]
(axis cs:7.6990872,45.0721573)
--(axis cs:7.69911,45.0720876);

\path [draw=firebrick165038]
(axis cs:7.6990872,45.0721573)
--(axis cs:7.6992086,45.0721748);

\path [draw=firebrick165038]
(axis cs:7.6985876,45.0722472)
--(axis cs:7.6986846,45.0724602);

\path [draw=firebrick165038]
(axis cs:7.6996639,45.0719565)
--(axis cs:7.6995244,45.0719503);

\path [draw=firebrick165038]
(axis cs:7.6996639,45.0719565)
--(axis cs:7.7005101,45.0715298);

\path [draw=firebrick165038]
(axis cs:7.6996639,45.0719565)
--(axis cs:7.6996209,45.0720521);

\path [draw=firebrick165038]
(axis cs:7.6995244,45.0719503)
--(axis cs:7.69911,45.0720876);

\path [draw=firebrick165038]
(axis cs:7.6997725,45.0728662)
--(axis cs:7.6997712,45.0726266);

\path [draw=firebrick165038]
(axis cs:7.6997725,45.0728662)
--(axis cs:7.6997074,45.0729154);

\path [draw=firebrick165038]
(axis cs:7.6997725,45.0728662)
--(axis cs:7.7003995,45.0728557);

\path [draw=firebrick165038]
(axis cs:7.6997712,45.0726266)
--(axis cs:7.6997825,45.0725882);

\path [draw=firebrick165038]
(axis cs:7.6997825,45.0725882)
--(axis cs:7.7002063,45.0725764);

\path [draw=firebrick165038]
(axis cs:7.7002063,45.0725764)
--(axis cs:7.700661,45.0725318);

\path [draw=firebrick165038]
(axis cs:7.700661,45.0725318)
--(axis cs:7.7007528,45.0724324);

\path [draw=firebrick165038]
(axis cs:7.7007528,45.0724324)
--(axis cs:7.7009936,45.072215);

\path [draw=firebrick165038]
(axis cs:7.7009936,45.072215)
--(axis cs:7.7011324,45.0721217);

\path [draw=firebrick165038]
(axis cs:7.7011324,45.0721217)
--(axis cs:7.7011786,45.0720583);

\path [draw=firebrick165038]
(axis cs:7.7011786,45.0720583)
--(axis cs:7.7011874,45.0720161);

\path [draw=firebrick165038]
(axis cs:7.7011874,45.0720161)
--(axis cs:7.7005852,45.0715506);

\path [draw=firebrick165038]
(axis cs:7.7005852,45.0715506)
--(axis cs:7.7005584,45.0715284);

\path [draw=firebrick165038]
(axis cs:7.7005584,45.0715284)
--(axis cs:7.7005101,45.0715298);

\path [draw=firebrick165038]
(axis cs:7.6996209,45.0720521)
--(axis cs:7.6992086,45.0721748);

\path [draw=firebrick165038]
(axis cs:7.7003995,45.0728557)
--(axis cs:7.7005611,45.0727847);

\path [draw=firebrick165038]
(axis cs:7.7003995,45.0728557)
--(axis cs:7.7004491,45.0728955);

\path [draw=firebrick165038]
(axis cs:7.7005611,45.0727847)
--(axis cs:7.7010372,45.0727752);

\path [draw=firebrick165038]
(axis cs:7.7010372,45.0727752)
--(axis cs:7.7011123,45.0728865);

\path [draw=firebrick165038]
(axis cs:7.7011123,45.0728865)
--(axis cs:7.7009433,45.0729003);

\path [draw=firebrick165038]
(axis cs:7.6990309,45.0728614)
--(axis cs:7.6991489,45.0728482);

\path [draw=firebrick165038]
(axis cs:7.6990309,45.0728614)
--(axis cs:7.69899,45.0728046);

\path [draw=firebrick165038]
(axis cs:7.6990309,45.0728614)
--(axis cs:7.6990939,45.0729235);

\path [draw=firebrick165038]
(axis cs:7.6991489,45.0728482)
--(axis cs:7.6990979,45.072717);

\path [draw=firebrick165038]
(axis cs:7.6991489,45.0728482)
--(axis cs:7.699228,45.0729411);

\path [draw=firebrick165038]
(axis cs:7.6989254,45.0727252)
--(axis cs:7.6990979,45.072717);

\path [draw=firebrick165038]
(axis cs:7.6989254,45.0727252)
--(axis cs:7.6987901,45.0725909);

\path [draw=firebrick165038]
(axis cs:7.6989254,45.0727252)
--(axis cs:7.69899,45.0728046);

\path [draw=firebrick165038]
(axis cs:7.699228,45.0729411)
--(axis cs:7.6991596,45.0729405);

\path [draw=firebrick165038]
(axis cs:7.699228,45.0729411)
--(axis cs:7.6994553,45.0729429);

\path [draw=firebrick165038]
(axis cs:7.6987901,45.0725909)
--(axis cs:7.6992656,45.0725797);

\path [draw=firebrick165038]
(axis cs:7.6987901,45.0725909)
--(axis cs:7.6987707,45.0725716);

\path [draw=firebrick165038]
(axis cs:7.6992656,45.0725797)
--(axis cs:7.6993199,45.0725674);

\path [draw=firebrick165038]
(axis cs:7.6993199,45.0725674)
--(axis cs:7.699338,45.0725266);

\path [draw=firebrick165038]
(axis cs:7.699338,45.0725266)
--(axis cs:7.6993299,45.0724892);

\path [draw=firebrick165038]
(axis cs:7.6993299,45.0724892)
--(axis cs:7.6993038,45.0724636);

\path [draw=firebrick165038]
(axis cs:7.6993038,45.0724636)
--(axis cs:7.6991301,45.0724651);

\path [draw=firebrick165038]
(axis cs:7.6991301,45.0724651)
--(axis cs:7.6986846,45.0724602);

\path [draw=firebrick165038]
(axis cs:7.6986846,45.0724602)
--(axis cs:7.6986969,45.0724873);

\path [draw=firebrick165038]
(axis cs:7.6986969,45.0724873)
--(axis cs:7.6987707,45.0725716);

\path [draw=firebrick165038]
(axis cs:7.6990939,45.0729235)
--(axis cs:7.6991596,45.0729405);

\path [draw=firebrick165038]
(axis cs:7.6994553,45.0729429)
--(axis cs:7.6995338,45.0729381);

\path [draw=firebrick165038]
(axis cs:7.6995338,45.0729381)
--(axis cs:7.6997074,45.0729154);

\path [draw=firebrick165038]
(axis cs:7.7004491,45.0728955)
--(axis cs:7.7006918,45.072905);

\path [draw=firebrick165038]
(axis cs:7.7006918,45.072905)
--(axis cs:7.7009433,45.0729003);

\path [draw=firebrick165038]
(axis cs:7.6848808,45.0799581)
--(axis cs:7.6848005,45.0799104);

\path [draw=firebrick165038]
(axis cs:7.6848808,45.0799581)
--(axis cs:7.6849209,45.0799482);

\path [draw=firebrick165038]
(axis cs:7.6848808,45.0799581)
--(axis cs:7.6849392,45.0800604);

\path [draw=firebrick165038]
(axis cs:7.6848005,45.0799104)
--(axis cs:7.6846653,45.0796786);

\path [draw=firebrick165038]
(axis cs:7.6846653,45.0796786)
--(axis cs:7.6845534,45.0794544);

\path [draw=firebrick165038]
(axis cs:7.6845534,45.0794544)
--(axis cs:7.6844337,45.0792394);

\path [draw=firebrick165038]
(axis cs:7.6853269,45.080955)
--(axis cs:7.6853631,45.0807968);

\path [draw=firebrick165038]
(axis cs:7.6853269,45.080955)
--(axis cs:7.685313,45.0809908);

\path [draw=firebrick165038]
(axis cs:7.6853269,45.080955)
--(axis cs:7.6852916,45.0808965);

\path [draw=firebrick165038]
(axis cs:7.6853631,45.0807968)
--(axis cs:7.68536,45.0807126);

\path [draw=firebrick165038]
(axis cs:7.68536,45.0807126)
--(axis cs:7.6852321,45.0802065);

\path [draw=firebrick165038]
(axis cs:7.6852321,45.0802065)
--(axis cs:7.6851664,45.0799632);

\path [draw=firebrick165038]
(axis cs:7.6851664,45.0799632)
--(axis cs:7.6851346,45.0799286);

\path [draw=firebrick165038]
(axis cs:7.6851346,45.0799286)
--(axis cs:7.685097,45.0799114);

\path [draw=firebrick165038]
(axis cs:7.685097,45.0799114)
--(axis cs:7.6850569,45.0799187);

\path [draw=firebrick165038]
(axis cs:7.6850569,45.0799187)
--(axis cs:7.6850295,45.0799237);

\path [draw=firebrick165038]
(axis cs:7.6850295,45.0799237)
--(axis cs:7.6849943,45.0799301);

\path [draw=firebrick165038]
(axis cs:7.6849943,45.0799301)
--(axis cs:7.6849613,45.0799382);

\path [draw=firebrick165038]
(axis cs:7.6849613,45.0799382)
--(axis cs:7.6849209,45.0799482);

\path [draw=firebrick165038]
(axis cs:7.6852369,45.0811868)
--(axis cs:7.6852965,45.0810334);

\path [draw=firebrick165038]
(axis cs:7.6852965,45.0810334)
--(axis cs:7.685313,45.0809908);

\path [draw=firebrick165038]
(axis cs:7.6852916,45.0808965)
--(axis cs:7.6852493,45.0808263);

\path [draw=firebrick165038]
(axis cs:7.6852493,45.0808263)
--(axis cs:7.6851892,45.080646);

\path [draw=firebrick165038]
(axis cs:7.6851892,45.080646)
--(axis cs:7.6851411,45.0805153);

\path [draw=firebrick165038]
(axis cs:7.6851411,45.0805153)
--(axis cs:7.6850842,45.080419);

\path [draw=firebrick165038]
(axis cs:7.6850842,45.080419)
--(axis cs:7.6850314,45.0803295);

\path [draw=firebrick165038]
(axis cs:7.6850314,45.0803295)
--(axis cs:7.6850052,45.080259);

\path [draw=firebrick165038]
(axis cs:7.6850052,45.080259)
--(axis cs:7.6849799,45.0801712);

\path [draw=firebrick165038]
(axis cs:7.6849799,45.0801712)
--(axis cs:7.6849392,45.0800604);

\path [draw=firebrick165038]
(axis cs:7.6359052,45.075358)
--(axis cs:7.6359504,45.0753607);

\path [draw=firebrick165038]
(axis cs:7.6355391,45.0753347)
--(axis cs:7.6353332,45.0753174);

\path [draw=firebrick165038]
(axis cs:7.6355391,45.0753347)
--(axis cs:7.6355704,45.0754234);

\path [draw=firebrick165038]
(axis cs:7.6291757,45.0750933)
--(axis cs:7.6291343,45.0750919);

\path [draw=crimson2226346]
(axis cs:7.6390685,45.0754958)
--(axis cs:7.6382795,45.0754629);

\path [draw=firebrick165038]
(axis cs:7.6382795,45.0754629)
--(axis cs:7.6374646,45.0754286);

\path [draw=firebrick165038]
(axis cs:7.6537226,45.0205488)
--(axis cs:7.6535901,45.0203461);

\path [draw=firebrick165038]
(axis cs:7.6535901,45.0203461)
--(axis cs:7.6536206,45.0202975);

\path [draw=firebrick165038]
(axis cs:7.6536206,45.0202975)
--(axis cs:7.6541233,45.0201446);

\path [draw=firebrick165038]
(axis cs:7.6324074,45.0833474)
--(axis cs:7.6322197,45.0833581);

\path [draw=firebrick165038]
(axis cs:7.6322197,45.0833581)
--(axis cs:7.6307331,45.0833917);

\path [draw=firebrick165038]
(axis cs:7.6804258,45.0203455)
--(axis cs:7.6808126,45.0203388);

\path [draw=firebrick165038]
(axis cs:7.6808126,45.0203388)
--(axis cs:7.6809186,45.0203198);

\path [draw=firebrick165038]
(axis cs:7.6809186,45.0203198)
--(axis cs:7.6810111,45.0203037);

\path [draw=firebrick165038]
(axis cs:7.6810111,45.0203037)
--(axis cs:7.6811908,45.020279);

\path [draw=firebrick165038]
(axis cs:7.6811908,45.020279)
--(axis cs:7.681223,45.0202866);

\path [draw=firebrick165038]
(axis cs:7.681223,45.0202866)
--(axis cs:7.6812512,45.0203084);

\path [draw=firebrick165038]
(axis cs:7.6812512,45.0203084)
--(axis cs:7.6813772,45.020535);

\path [draw=firebrick165038]
(axis cs:7.6939836,45.0405677)
--(axis cs:7.6939005,45.0403914);

\path [draw=firebrick165038]
(axis cs:7.6939836,45.0405677)
--(axis cs:7.6942304,45.0407723);

\path [draw=firebrick165038]
(axis cs:7.6939836,45.0405677)
--(axis cs:7.6938039,45.040452);

\path [draw=firebrick165038]
(axis cs:7.6939005,45.0403914)
--(axis cs:7.6937583,45.0402151);

\path [draw=firebrick165038]
(axis cs:7.6938039,45.040452)
--(axis cs:7.6932192,45.0404047);

\path [draw=firebrick165038]
(axis cs:7.6932192,45.0404047)
--(axis cs:7.6926827,45.0404009);

\path [draw=firebrick165038]
(axis cs:7.6926827,45.0404009)
--(axis cs:7.6924333,45.0403838);

\path [draw=firebrick165038]
(axis cs:7.6924333,45.0403838)
--(axis cs:7.6922429,45.0403383);

\path [draw=firebrick165038]
(axis cs:7.6922429,45.0403383)
--(axis cs:7.6918539,45.0402398);

\path [draw=firebrick165038]
(axis cs:7.6902983,45.028976)
--(axis cs:7.6903076,45.0284044);

\path [draw=firebrick165038]
(axis cs:7.6360278,45.0214024)
--(axis cs:7.6357408,45.0209881);

\path [draw=firebrick165038]
(axis cs:7.6765439,45.0191201)
--(axis cs:7.6763559,45.0195235);

\path [draw=firebrick165038]
(axis cs:7.6763559,45.0195235)
--(axis cs:7.6763488,45.0195387);

\path [draw=firebrick165038]
(axis cs:7.6763559,45.0195235)
--(axis cs:7.676001,45.0194576);

\path [draw=firebrick165038]
(axis cs:7.6763488,45.0195387)
--(axis cs:7.6763092,45.0195434);

\path [draw=firebrick165038]
(axis cs:7.6763092,45.0195434)
--(axis cs:7.6762676,45.019551);

\path [draw=firebrick165038]
(axis cs:7.6762676,45.019551)
--(axis cs:7.6762113,45.0195799);

\path [draw=firebrick165038]
(axis cs:7.6762113,45.0195799)
--(axis cs:7.6761114,45.0197937);

\path [draw=firebrick165038]
(axis cs:7.683918,45.0848831)
--(axis cs:7.6839385,45.084896);

\path [draw=firebrick165038]
(axis cs:7.6839385,45.084896)
--(axis cs:7.6839548,45.0849081);

\path [draw=firebrick165038]
(axis cs:7.6839548,45.0849081)
--(axis cs:7.683963,45.0849184);

\path [draw=firebrick165038]
(axis cs:7.683963,45.0849184)
--(axis cs:7.6839723,45.0849323);

\path [draw=firebrick165038]
(axis cs:7.6839723,45.0849323)
--(axis cs:7.6839759,45.0849444);

\path [draw=firebrick165038]
(axis cs:7.6839759,45.0849444)
--(axis cs:7.683979,45.0849602);

\path [draw=firebrick165038]
(axis cs:7.683979,45.0849602)
--(axis cs:7.6839808,45.0849733);

\path [draw=firebrick165038]
(axis cs:7.6839808,45.0849733)
--(axis cs:7.6839816,45.0849921);

\path [draw=firebrick165038]
(axis cs:7.6839816,45.0849921)
--(axis cs:7.6839796,45.0850373);

\path [draw=firebrick165038]
(axis cs:7.6839796,45.0850373)
--(axis cs:7.6839746,45.0850603);

\path [draw=firebrick165038]
(axis cs:7.6839746,45.0850603)
--(axis cs:7.6839669,45.0850852);

\path [draw=firebrick165038]
(axis cs:7.6839669,45.0850852)
--(axis cs:7.6839503,45.0851133);

\path [draw=firebrick165038]
(axis cs:7.6839503,45.0851133)
--(axis cs:7.683931,45.0851432);

\path [draw=firebrick165038]
(axis cs:7.683931,45.0851432)
--(axis cs:7.6839148,45.0851644);

\path [draw=firebrick165038]
(axis cs:7.6839148,45.0851644)
--(axis cs:7.6838945,45.0851865);

\path [draw=firebrick165038]
(axis cs:7.6838945,45.0851865)
--(axis cs:7.6838782,45.0852063);

\path [draw=firebrick165038]
(axis cs:7.6838782,45.0852063)
--(axis cs:7.6836652,45.0854233);

\path [draw=firebrick165038]
(axis cs:7.670403,45.0488778)
--(axis cs:7.6710306,45.0498727);

\path [draw=firebrick165038]
(axis cs:7.6710306,45.0498727)
--(axis cs:7.6713082,45.0497741);

\path [draw=firebrick165038]
(axis cs:7.6713082,45.0497741)
--(axis cs:7.6714987,45.0497476);

\path [draw=firebrick165038]
(axis cs:7.6714987,45.0497476)
--(axis cs:7.671669,45.0497552);

\path [draw=firebrick165038]
(axis cs:7.671669,45.0497552)
--(axis cs:7.671787,45.04974);

\path [draw=firebrick165038]
(axis cs:7.665016,45.0758319)
--(axis cs:7.6650252,45.0758604);

\path [draw=firebrick165038]
(axis cs:7.6650252,45.0758604)
--(axis cs:7.6649957,45.0762088);

\path [draw=lemonchiffon254254189]
(axis cs:7.6567313,45.083791)
--(axis cs:7.6567894,45.08386);

\path [draw=lemonchiffon254254189]
(axis cs:7.6567894,45.08386)
--(axis cs:7.6568277,45.0839121);

\path [draw=lemonchiffon254254189]
(axis cs:7.6568277,45.0839121)
--(axis cs:7.6568498,45.084021);

\path [draw=lemonchiffon254254189]
(axis cs:7.6568498,45.084021)
--(axis cs:7.6568571,45.0840758);

\path [draw=crimson2226346]
(axis cs:7.6730817,45.0798209)
--(axis cs:7.6732204,45.0795391);

\path [draw=firebrick165038]
(axis cs:7.6730817,45.0798209)
--(axis cs:7.6730376,45.0797548);

\path [draw=firebrick165038]
(axis cs:7.6335858,45.0484691)
--(axis cs:7.6334071,45.0484751);

\path [draw=firebrick165038]
(axis cs:7.6335858,45.0484691)
--(axis cs:7.6335912,45.0485697);

\path [draw=firebrick165038]
(axis cs:7.6335858,45.0484691)
--(axis cs:7.6335684,45.0479762);

\path [draw=firebrick165038]
(axis cs:7.6334071,45.0484751)
--(axis cs:7.6331498,45.0486295);

\path [draw=firebrick165038]
(axis cs:7.6331498,45.0486295)
--(axis cs:7.6331533,45.0487068);

\path [draw=firebrick165038]
(axis cs:7.633457,45.0490039)
--(axis cs:7.6334413,45.0486639);

\path [draw=firebrick165038]
(axis cs:7.6334413,45.0486639)
--(axis cs:7.6335912,45.0485697);

\path [draw=firebrick165038]
(axis cs:7.6335684,45.0479762)
--(axis cs:7.6333067,45.0479819);

\path [draw=firebrick165038]
(axis cs:7.6405969,45.0288414)
--(axis cs:7.6401463,45.0290035);

\path [draw=firebrick165038]
(axis cs:7.6907918,45.0370016)
--(axis cs:7.6908255,45.0369338);

\path [draw=firebrick165038]
(axis cs:7.6908255,45.0369338)
--(axis cs:7.6908307,45.036885);

\path [draw=firebrick165038]
(axis cs:7.6908307,45.036885)
--(axis cs:7.6909621,45.0368102);

\path [draw=firebrick165038]
(axis cs:7.6904847,45.0367817)
--(axis cs:7.6902553,45.036867);

\path [draw=firebrick165038]
(axis cs:7.6904847,45.0367817)
--(axis cs:7.6905249,45.0368367);

\path [draw=firebrick165038]
(axis cs:7.6904847,45.0367817)
--(axis cs:7.6905839,45.0367353);

\path [draw=firebrick165038]
(axis cs:7.6906402,45.0372954)
--(axis cs:7.6906362,45.0370357);

\path [draw=firebrick165038]
(axis cs:7.6906362,45.0370357)
--(axis cs:7.6905249,45.0368367);

\path [draw=firebrick165038]
(axis cs:7.6905839,45.0367353)
--(axis cs:7.6906885,45.0366709);

\path [draw=firebrick165038]
(axis cs:7.6906885,45.0366709)
--(axis cs:7.6907274,45.0366102);

\path [draw=firebrick165038]
(axis cs:7.6907274,45.0366102)
--(axis cs:7.6906738,45.0365041);

\path [draw=firebrick165038]
(axis cs:7.638755,45.0363294)
--(axis cs:7.6402104,45.0354803);

\path [draw=firebrick165038]
(axis cs:7.638755,45.0363294)
--(axis cs:7.6386716,45.0362136);

\path [draw=firebrick165038]
(axis cs:7.638755,45.0363294)
--(axis cs:7.6390387,45.036723);

\path [draw=firebrick165038]
(axis cs:7.6402104,45.0354803)
--(axis cs:7.6403523,45.0354276);

\path [draw=firebrick165038]
(axis cs:7.6403523,45.0354276)
--(axis cs:7.6406145,45.0357995);

\path [draw=firebrick165038]
(axis cs:7.6505817,45.019365)
--(axis cs:7.6502556,45.0187936);

\path [draw=firebrick165038]
(axis cs:7.6502556,45.0187936)
--(axis cs:7.6498318,45.0189225);

\path [draw=firebrick165038]
(axis cs:7.6498318,45.0189225)
--(axis cs:7.6500665,45.0192401);

\path [draw=firebrick165038]
(axis cs:7.7078788,45.0469629)
--(axis cs:7.7077393,45.0470927);

\path [draw=firebrick165038]
(axis cs:7.7077393,45.0470927)
--(axis cs:7.707219,45.0475011);

\path [draw=firebrick165038]
(axis cs:7.7083375,45.0871229)
--(axis cs:7.7073598,45.086694);

\path [draw=firebrick165038]
(axis cs:7.6922683,45.0343205)
--(axis cs:7.6921731,45.0342542);

\path [draw=firebrick165038]
(axis cs:7.6922683,45.0343205)
--(axis cs:7.6922978,45.0343603);

\path [draw=firebrick165038]
(axis cs:7.6922683,45.0343205)
--(axis cs:7.692263,45.0342542);

\path [draw=firebrick165038]
(axis cs:7.6921731,45.0342542)
--(axis cs:7.6918995,45.0341386);

\path [draw=firebrick165038]
(axis cs:7.6923408,45.0344504)
--(axis cs:7.6922978,45.0343603);

\path [draw=firebrick165038]
(axis cs:7.692263,45.0342542)
--(axis cs:7.6922026,45.0340599);

\path [draw=firebrick165038]
(axis cs:7.6922026,45.0340599)
--(axis cs:7.6922066,45.0340428);

\path [draw=firebrick165038]
(axis cs:7.6922066,45.0340428)
--(axis cs:7.6922388,45.0340267);

\path [draw=firebrick165038]
(axis cs:7.6922388,45.0340267)
--(axis cs:7.6923381,45.0339992);

\path [draw=firebrick165038]
(axis cs:7.6786239,45.0317142)
--(axis cs:7.6785408,45.0317076);

\path [draw=firebrick165038]
(axis cs:7.6785408,45.0317076)
--(axis cs:7.6784456,45.0316905);

\path [draw=firebrick165038]
(axis cs:7.6757929,45.0927536)
--(axis cs:7.6759806,45.0926258);

\path [draw=firebrick165038]
(axis cs:7.6463605,45.0505083)
--(axis cs:7.6465639,45.0508294);

\path [draw=firebrick165038]
(axis cs:7.6465639,45.0508294)
--(axis cs:7.6466435,45.0509338);

\path [draw=firebrick165038]
(axis cs:7.6466435,45.0509338)
--(axis cs:7.6467064,45.0509708);

\path [draw=firebrick165038]
(axis cs:7.6467064,45.0509708)
--(axis cs:7.6467877,45.0509866);

\path [draw=firebrick165038]
(axis cs:7.6467877,45.0509866)
--(axis cs:7.646831,45.0509942);

\path [draw=firebrick165038]
(axis cs:7.646831,45.0509942)
--(axis cs:7.646909,45.0509905);

\path [draw=firebrick165038]
(axis cs:7.646909,45.0509905)
--(axis cs:7.647879,45.0507421);

\path [draw=firebrick165038]
(axis cs:7.647879,45.0507421)
--(axis cs:7.6479321,45.0507076);

\path [draw=firebrick165038]
(axis cs:7.6479321,45.0507076)
--(axis cs:7.6479367,45.0506739);

\path [draw=firebrick165038]
(axis cs:7.6479367,45.0506739)
--(axis cs:7.6479327,45.0506452);

\path [draw=firebrick165038]
(axis cs:7.6479327,45.0506452)
--(axis cs:7.6479147,45.0506066);

\path [draw=firebrick165038]
(axis cs:7.6479147,45.0506066)
--(axis cs:7.6475975,45.0501095);

\path [draw=firebrick165038]
(axis cs:7.6524657,45.0902726)
--(axis cs:7.6524279,45.0902871);

\path [draw=firebrick165038]
(axis cs:7.6308979,45.0623136)
--(axis cs:7.630421,45.0623666);

\path [draw=firebrick165038]
(axis cs:7.6924936,45.0291741)
--(axis cs:7.6925433,45.0292528);

\path [draw=firebrick165038]
(axis cs:7.6925433,45.0292528)
--(axis cs:7.6926559,45.0295077);

\path [draw=firebrick165038]
(axis cs:7.6843116,45.0816422)
--(axis cs:7.6841788,45.0817142);

\path [draw=firebrick165038]
(axis cs:7.6841788,45.0817142)
--(axis cs:7.6840943,45.0817275);

\path [draw=firebrick165038]
(axis cs:7.6293719,45.0202715)
--(axis cs:7.6292666,45.0201504);

\path [draw=firebrick165038]
(axis cs:7.6292666,45.0201504)
--(axis cs:7.6296884,45.0199719);

\path [draw=firebrick165038]
(axis cs:7.6288676,45.018986)
--(axis cs:7.6291788,45.0191946);

\path [draw=firebrick165038]
(axis cs:7.6291788,45.0191946)
--(axis cs:7.6293665,45.0193462);

\path [draw=firebrick165038]
(axis cs:7.6293665,45.0193462)
--(axis cs:7.6294818,45.0194448);

\path [draw=firebrick165038]
(axis cs:7.6294818,45.0194448)
--(axis cs:7.6296374,45.0198107);

\path [draw=firebrick165038]
(axis cs:7.6296374,45.0198107)
--(axis cs:7.6296884,45.0199719);

\path [draw=firebrick165038]
(axis cs:7.6841775,45.0265334)
--(axis cs:7.684219,45.0265211);

\path [draw=firebrick165038]
(axis cs:7.684219,45.0265211)
--(axis cs:7.6842579,45.0265306);

\path [draw=firebrick165038]
(axis cs:7.6842579,45.0265306)
--(axis cs:7.6845637,45.026705);

\path [draw=firebrick165038]
(axis cs:7.6845637,45.026705)
--(axis cs:7.6845959,45.0267125);

\path [draw=firebrick165038]
(axis cs:7.6845959,45.0267125)
--(axis cs:7.6846254,45.0267069);

\path [draw=firebrick165038]
(axis cs:7.6846254,45.0267069)
--(axis cs:7.6846562,45.0266784);

\path [draw=firebrick165038]
(axis cs:7.6846562,45.0266784)
--(axis cs:7.6847461,45.0265372);

\path [draw=firebrick165038]
(axis cs:7.6847461,45.0265372)
--(axis cs:7.6847072,45.026323);

\path [draw=firebrick165038]
(axis cs:7.6847072,45.026323)
--(axis cs:7.6849338,45.0261192);

\path [draw=firebrick165038]
(axis cs:7.6834626,45.0267391)
--(axis cs:7.6836799,45.0268471);

\path [draw=firebrick165038]
(axis cs:7.6834626,45.0267391)
--(axis cs:7.6834828,45.0266879);

\path [draw=firebrick165038]
(axis cs:7.6834626,45.0267391)
--(axis cs:7.683413,45.0267751);

\path [draw=firebrick165038]
(axis cs:7.6836799,45.0268471)
--(axis cs:7.6835351,45.0270102);

\path [draw=firebrick165038]
(axis cs:7.6835351,45.0270102)
--(axis cs:7.6834452,45.0269628);

\path [draw=firebrick165038]
(axis cs:7.6836343,45.0265988)
--(axis cs:7.6835833,45.0266121);

\path [draw=firebrick165038]
(axis cs:7.6835833,45.0266121)
--(axis cs:7.683527,45.02665);

\path [draw=firebrick165038]
(axis cs:7.683527,45.02665)
--(axis cs:7.6834828,45.0266879);

\path [draw=firebrick165038]
(axis cs:7.683413,45.0267751)
--(axis cs:7.6833124,45.0268585);

\path [draw=firebrick165038]
(axis cs:7.6807375,45.0255685)
--(axis cs:7.6807737,45.0255031);

\path [draw=firebrick165038]
(axis cs:7.6807737,45.0255031)
--(axis cs:7.6808019,45.0254414);

\path [draw=firebrick165038]
(axis cs:7.6808019,45.0254414)
--(axis cs:7.6808408,45.0252955);

\path [draw=firebrick165038]
(axis cs:7.6996753,45.026232)
--(axis cs:7.6996484,45.0263078);

\path [draw=firebrick165038]
(axis cs:7.6996484,45.0263078)
--(axis cs:7.6995492,45.0263912);

\path [draw=firebrick165038]
(axis cs:7.6995492,45.0263912)
--(axis cs:7.6994687,45.0264746);

\path [draw=firebrick165038]
(axis cs:7.6994687,45.0264746)
--(axis cs:7.6994473,45.0265542);

\path [draw=firebrick165038]
(axis cs:7.6994473,45.0265542)
--(axis cs:7.6994956,45.0265827);

\path [draw=firebrick165038]
(axis cs:7.6994956,45.0265827)
--(axis cs:7.6996538,45.0265903);

\path [draw=firebrick165038]
(axis cs:7.6996538,45.0265903)
--(axis cs:7.7000213,45.0264955);

\path [draw=firebrick165038]
(axis cs:7.7000213,45.0264955)
--(axis cs:7.7002068,45.0264335);

\path [draw=firebrick165038]
(axis cs:7.7002068,45.0264335)
--(axis cs:7.7004182,45.0263628);

\path [draw=firebrick165038]
(axis cs:7.7004182,45.0263628)
--(axis cs:7.700665,45.0263306);

\path [draw=firebrick165038]
(axis cs:7.700665,45.0263306)
--(axis cs:7.7009171,45.0263381);

\path [draw=firebrick165038]
(axis cs:7.7009171,45.0263381)
--(axis cs:7.7011317,45.0263969);

\path [draw=firebrick165038]
(axis cs:7.7011317,45.0263969)
--(axis cs:7.7013221,45.026486);

\path [draw=firebrick165038]
(axis cs:7.7013221,45.026486)
--(axis cs:7.7014482,45.0265524);

\path [draw=firebrick165038]
(axis cs:7.7014482,45.0265524)
--(axis cs:7.7015984,45.026541);

\path [draw=firebrick165038]
(axis cs:7.7015984,45.026541)
--(axis cs:7.7018023,45.0264898);

\path [draw=firebrick165038]
(axis cs:7.7018023,45.0264898)
--(axis cs:7.7019685,45.0264595);

\path [draw=firebrick165038]
(axis cs:7.7019685,45.0264595)
--(axis cs:7.7020973,45.0264614);

\path [draw=firebrick165038]
(axis cs:7.7020973,45.0264614)
--(axis cs:7.7021697,45.0264727);

\path [draw=firebrick165038]
(axis cs:7.7021697,45.0264727)
--(axis cs:7.7022529,45.0265524);

\path [draw=crimson2226346]
(axis cs:7.6514344,45.039693)
--(axis cs:7.6512051,45.0394826);

\path [draw=firebrick165038]
(axis cs:7.6512051,45.0394826)
--(axis cs:7.6497433,45.0381862);

\path [draw=firebrick165038]
(axis cs:7.6727795,45.0334421)
--(axis cs:7.6725233,45.0328411);

\path [draw=firebrick165038]
(axis cs:7.6729216,45.033731)
--(axis cs:7.672998,45.033714);

\path [draw=firebrick165038]
(axis cs:7.6729216,45.033731)
--(axis cs:7.672416,45.0338391);

\path [draw=firebrick165038]
(axis cs:7.672998,45.033714)
--(axis cs:7.6732582,45.0343347);

\path [draw=firebrick165038]
(axis cs:7.6732582,45.0343347)
--(axis cs:7.6726815,45.0344456);

\path [draw=firebrick165038]
(axis cs:7.6726815,45.0344456)
--(axis cs:7.672416,45.0338391);

\path [draw=firebrick165038]
(axis cs:7.7100192,45.0918031)
--(axis cs:7.7100702,45.0917321);

\path [draw=firebrick165038]
(axis cs:7.7100702,45.0917321)
--(axis cs:7.7104953,45.0914461);

\path [draw=firebrick165038]
(axis cs:7.7083884,45.0918182)
--(axis cs:7.7087966,45.0913593);

\path [draw=firebrick165038]
(axis cs:7.7068042,45.0912379)
--(axis cs:7.7066544,45.0913979);

\path [draw=firebrick165038]
(axis cs:7.7066544,45.0913979)
--(axis cs:7.7066477,45.0914144);

\path [draw=firebrick165038]
(axis cs:7.7066477,45.0914144)
--(axis cs:7.7066457,45.0914357);

\path [draw=firebrick165038]
(axis cs:7.7066457,45.0914357)
--(axis cs:7.7066524,45.0914599);

\path [draw=crimson2226346]
(axis cs:7.6487996,45.030732)
--(axis cs:7.6491706,45.0312981);

\path [draw=firebrick165038]
(axis cs:7.6491706,45.0312981)
--(axis cs:7.6487202,45.0314402);

\path [draw=firebrick165038]
(axis cs:7.6798108,45.0230982)
--(axis cs:7.6797976,45.0229655);

\path [draw=firebrick165038]
(axis cs:7.6797976,45.0229655)
--(axis cs:7.6797733,45.0226214);

\path [draw=crimson2226346]
(axis cs:7.6394763,45.0436096)
--(axis cs:7.6398553,45.0434797);

\path [draw=firebrick165038]
(axis cs:7.6394763,45.0436096)
--(axis cs:7.6395369,45.0438606);

\path [draw=crimson2226346]
(axis cs:7.6394763,45.0436096)
--(axis cs:7.6394463,45.0434853);

\path [draw=crimson2226346]
(axis cs:7.6394463,45.0434853)
--(axis cs:7.6397949,45.0433565);

\path [draw=firebrick165038]
(axis cs:7.6422025,45.0551201)
--(axis cs:7.6427601,45.0550059);

\path [draw=firebrick165038]
(axis cs:7.6422025,45.0551201)
--(axis cs:7.6422926,45.0552952);

\path [draw=crimson2226346]
(axis cs:7.6422025,45.0551201)
--(axis cs:7.6420668,45.0548562);

\path [draw=firebrick165038]
(axis cs:7.6427601,45.0550059)
--(axis cs:7.6420668,45.0548562);

\path [draw=firebrick165038]
(axis cs:7.6427601,45.0550059)
--(axis cs:7.6430706,45.0551226);

\path [draw=firebrick165038]
(axis cs:7.6422926,45.0552952)
--(axis cs:7.6430706,45.0551226);

\path [draw=firebrick165038]
(axis cs:7.6422926,45.0552952)
--(axis cs:7.6423806,45.0554663);

\path [draw=firebrick165038]
(axis cs:7.6430706,45.0551226)
--(axis cs:7.6433851,45.0552408);

\path [draw=firebrick165038]
(axis cs:7.6433851,45.0552408)
--(axis cs:7.6423806,45.0554663);

\path [draw=firebrick165038]
(axis cs:7.6835485,45.0398266)
--(axis cs:7.6834989,45.039811);

\path [draw=firebrick165038]
(axis cs:7.6834989,45.039811)
--(axis cs:7.6834217,45.0397996);

\path [draw=firebrick165038]
(axis cs:7.6834217,45.0397996)
--(axis cs:7.6833641,45.0397664);

\path [draw=firebrick165038]
(axis cs:7.6833641,45.0397664)
--(axis cs:7.6833366,45.0397347);

\path [draw=firebrick165038]
(axis cs:7.6833366,45.0397347)
--(axis cs:7.6832675,45.0395698);

\path [draw=firebrick165038]
(axis cs:7.6832675,45.0395698)
--(axis cs:7.6831716,45.0393082);

\path [draw=firebrick165038]
(axis cs:7.6831716,45.0393082)
--(axis cs:7.683173,45.0392201);

\path [draw=firebrick165038]
(axis cs:7.683173,45.0392201)
--(axis cs:7.6832025,45.0391396);

\path [draw=firebrick165038]
(axis cs:7.6832025,45.0391396)
--(axis cs:7.6832601,45.0390846);

\path [draw=firebrick165038]
(axis cs:7.6832601,45.0390846)
--(axis cs:7.6833205,45.0390334);

\path [draw=firebrick165038]
(axis cs:7.6833205,45.0390334)
--(axis cs:7.6833929,45.0389908);

\path [draw=firebrick165038]
(axis cs:7.6833929,45.0389908)
--(axis cs:7.6834184,45.038986);

\path [draw=firebrick165038]
(axis cs:7.6330144,45.0807758)
--(axis cs:7.6329594,45.0804168);

\path [draw=firebrick165038]
(axis cs:7.6329594,45.0804168)
--(axis cs:7.6329043,45.0800741);

\path [draw=firebrick165038]
(axis cs:7.6329594,45.0804168)
--(axis cs:7.6331937,45.0804001);

\path [draw=firebrick165038]
(axis cs:7.6338444,45.0807459)
--(axis cs:7.6337904,45.0804012);

\path [draw=firebrick165038]
(axis cs:7.6337904,45.0804012)
--(axis cs:7.6337328,45.0800336);

\path [draw=firebrick165038]
(axis cs:7.6337904,45.0804012)
--(axis cs:7.6340374,45.0803794);

\path [draw=firebrick165038]
(axis cs:7.6337904,45.0804012)
--(axis cs:7.6337224,45.0803843);

\path [draw=firebrick165038]
(axis cs:7.6334328,45.0807493)
--(axis cs:7.6333834,45.0804077);

\path [draw=firebrick165038]
(axis cs:7.6333834,45.0804077)
--(axis cs:7.633326,45.0800437);

\path [draw=firebrick165038]
(axis cs:7.6333834,45.0804077)
--(axis cs:7.6336097,45.0803928);

\path [draw=firebrick165038]
(axis cs:7.6333834,45.0804077)
--(axis cs:7.6333101,45.0803904);

\path [draw=firebrick165038]
(axis cs:7.6337224,45.0803843)
--(axis cs:7.6336097,45.0803928);

\path [draw=firebrick165038]
(axis cs:7.6336097,45.0803928)
--(axis cs:7.6336698,45.0807559);

\path [draw=firebrick165038]
(axis cs:7.6336097,45.0803928)
--(axis cs:7.6335558,45.0800826);

\path [draw=firebrick165038]
(axis cs:7.6333101,45.0803904)
--(axis cs:7.6331937,45.0804001);

\path [draw=firebrick165038]
(axis cs:7.6331937,45.0804001)
--(axis cs:7.6332486,45.0807635);

\path [draw=firebrick165038]
(axis cs:7.6331937,45.0804001)
--(axis cs:7.6331427,45.0800996);

\path [draw=firebrick165038]
(axis cs:7.6623217,45.0684604)
--(axis cs:7.6622705,45.0683725);

\path [draw=firebrick165038]
(axis cs:7.6622705,45.0683725)
--(axis cs:7.661254,45.0669645);

\path [draw=firebrick165038]
(axis cs:7.661254,45.0669645)
--(axis cs:7.6612043,45.0669437);

\path [draw=firebrick165038]
(axis cs:7.6612043,45.0669437)
--(axis cs:7.6611574,45.066937);

\path [draw=firebrick165038]
(axis cs:7.6611574,45.066937)
--(axis cs:7.6610287,45.0669692);

\path [draw=firebrick165038]
(axis cs:7.6610287,45.0669692)
--(axis cs:7.6587604,45.0677981);

\path [draw=firebrick165038]
(axis cs:7.6587604,45.0677981)
--(axis cs:7.6585934,45.0678797);

\path [draw=firebrick165038]
(axis cs:7.6570175,45.0683335)
--(axis cs:7.6566466,45.0677943);

\path [draw=firebrick165038]
(axis cs:7.6570175,45.0683335)
--(axis cs:7.6571731,45.0682859);

\path [draw=firebrick165038]
(axis cs:7.6570175,45.0683335)
--(axis cs:7.6568929,45.0683722);

\path [draw=firebrick165038]
(axis cs:7.6566466,45.0677943)
--(axis cs:7.6565561,45.0678264);

\path [draw=firebrick165038]
(axis cs:7.6566466,45.0677943)
--(axis cs:7.6567967,45.0677411);

\path [draw=firebrick165038]
(axis cs:7.6571731,45.0682859)
--(axis cs:7.6567967,45.0677411);

\path [draw=firebrick165038]
(axis cs:7.6571731,45.0682859)
--(axis cs:7.6573163,45.0682231);

\path [draw=firebrick165038]
(axis cs:7.6567967,45.0677411)
--(axis cs:7.6569484,45.0676873);

\path [draw=firebrick165038]
(axis cs:7.6573163,45.0682231)
--(axis cs:7.6569484,45.0676873);

\path [draw=firebrick165038]
(axis cs:7.6573163,45.0682231)
--(axis cs:7.6574715,45.0681675);

\path [draw=firebrick165038]
(axis cs:7.6569484,45.0676873)
--(axis cs:7.6570985,45.0676341);

\path [draw=firebrick165038]
(axis cs:7.6574715,45.0681675)
--(axis cs:7.6570985,45.0676341);

\path [draw=firebrick165038]
(axis cs:7.6574715,45.0681675)
--(axis cs:7.6575191,45.0681514);

\path [draw=firebrick165038]
(axis cs:7.6570985,45.0676341)
--(axis cs:7.6571891,45.067602);

\path [draw=firebrick165038]
(axis cs:7.6575191,45.0681514)
--(axis cs:7.6575364,45.0680216);

\path [draw=firebrick165038]
(axis cs:7.6568929,45.0683722)
--(axis cs:7.6568496,45.0683656);

\path [draw=firebrick165038]
(axis cs:7.6568496,45.0683656)
--(axis cs:7.656806,45.0683249);

\path [draw=firebrick165038]
(axis cs:7.656806,45.0683249)
--(axis cs:7.6565239,45.067907);

\path [draw=firebrick165038]
(axis cs:7.6565239,45.067907)
--(axis cs:7.6565064,45.0678766);

\path [draw=firebrick165038]
(axis cs:7.6565064,45.0678766)
--(axis cs:7.6565091,45.0678586);

\path [draw=firebrick165038]
(axis cs:7.6565091,45.0678586)
--(axis cs:7.6565172,45.0678463);

\path [draw=firebrick165038]
(axis cs:7.6565172,45.0678463)
--(axis cs:7.6565561,45.0678264);

\path [draw=firebrick165038]
(axis cs:7.6571891,45.067602)
--(axis cs:7.6572306,45.0676039);

\path [draw=firebrick165038]
(axis cs:7.6572306,45.0676039)
--(axis cs:7.6575364,45.0680216);

\path [draw=firebrick165038]
(axis cs:7.6440382,45.0655247)
--(axis cs:7.6440436,45.0656971);

\path [draw=firebrick165038]
(axis cs:7.6440382,45.0655247)
--(axis cs:7.6436479,45.0655996);

\path [draw=firebrick165038]
(axis cs:7.6440436,45.0656971)
--(axis cs:7.6437338,45.0657758);

\path [draw=firebrick165038]
(axis cs:7.6437338,45.0657758)
--(axis cs:7.6437029,45.065771);

\path [draw=firebrick165038]
(axis cs:7.6437029,45.065771)
--(axis cs:7.6436479,45.0655996);

\path [draw=firebrick165038]
(axis cs:7.64423,45.0653997)
--(axis cs:7.6442702,45.0654584);

\path [draw=firebrick165038]
(axis cs:7.6442702,45.0654584)
--(axis cs:7.6443118,45.0654651);

\path [draw=firebrick165038]
(axis cs:7.6443118,45.0654651)
--(axis cs:7.644407,45.0654651);

\path [draw=firebrick165038]
(axis cs:7.644407,45.0654651)
--(axis cs:7.6444593,45.0654632);

\path [draw=firebrick165038]
(axis cs:7.6444593,45.0654632)
--(axis cs:7.6444848,45.0654726);

\path [draw=firebrick165038]
(axis cs:7.6444848,45.0654726)
--(axis cs:7.6445317,45.0655067);

\path [draw=firebrick165038]
(axis cs:7.6445317,45.0655067)
--(axis cs:7.6445049,45.0661063);

\path [draw=crimson2226346]
(axis cs:7.6445049,45.0661063)
--(axis cs:7.644415,45.0661802);

\path [draw=coral24814282]
(axis cs:7.644415,45.0661802)
--(axis cs:7.6443171,45.0662333);

\path [draw=crimson2226346]
(axis cs:7.6443171,45.0662333)
--(axis cs:7.6440154,45.0662863);

\path [draw=firebrick165038]
(axis cs:7.6686727,45.0801865)
--(axis cs:7.6685469,45.0799216);

\path [draw=firebrick165038]
(axis cs:7.6685469,45.0799216)
--(axis cs:7.6684691,45.0798553);

\path [draw=firebrick165038]
(axis cs:7.6684691,45.0798553)
--(axis cs:7.668348,45.0796788);

\path [draw=firebrick165038]
(axis cs:7.6600022,45.0766075)
--(axis cs:7.6611098,45.0766402);

\path [draw=firebrick165038]
(axis cs:7.6870179,45.0837113)
--(axis cs:7.686747,45.0838183);

\path [draw=firebrick165038]
(axis cs:7.6870179,45.0837113)
--(axis cs:7.6869616,45.0836412);

\path [draw=firebrick165038]
(axis cs:7.6870179,45.0837113)
--(axis cs:7.687093,45.0837085);

\path [draw=firebrick165038]
(axis cs:7.686747,45.0838183)
--(axis cs:7.6865941,45.0838609);

\path [draw=firebrick165038]
(axis cs:7.6865941,45.0838609)
--(axis cs:7.686511,45.0838761);

\path [draw=firebrick165038]
(axis cs:7.687093,45.0837085)
--(axis cs:7.6872459,45.0836725);

\path [draw=firebrick165038]
(axis cs:7.6872459,45.0836725)
--(axis cs:7.6874216,45.08361);

\path [draw=firebrick165038]
(axis cs:7.6339856,45.056184)
--(axis cs:7.6341205,45.0562209);

\path [draw=firebrick165038]
(axis cs:7.6341205,45.0562209)
--(axis cs:7.6343473,45.0563149);

\path [draw=firebrick165038]
(axis cs:7.6343473,45.0563149)
--(axis cs:7.6344717,45.0563721);

\path [draw=firebrick165038]
(axis cs:7.6344717,45.0563721)
--(axis cs:7.6345198,45.0563942);

\path [draw=firebrick165038]
(axis cs:7.6345198,45.0563942)
--(axis cs:7.634638,45.0564486);

\path [draw=firebrick165038]
(axis cs:7.634638,45.0564486)
--(axis cs:7.6346534,45.056714);

\path [draw=firebrick165038]
(axis cs:7.7014401,45.059324)
--(axis cs:7.7014588,45.0593031);

\path [draw=firebrick165038]
(axis cs:7.7014588,45.0593031)
--(axis cs:7.7015983,45.0592747);

\path [draw=firebrick165038]
(axis cs:7.7015983,45.0592747)
--(axis cs:7.7019175,45.0592444);

\path [draw=firebrick165038]
(axis cs:7.7019175,45.0592444)
--(axis cs:7.7020328,45.0592179);

\path [draw=firebrick165038]
(axis cs:7.7020328,45.0592179)
--(axis cs:7.7020865,45.0591819);

\path [draw=firebrick165038]
(axis cs:7.7020865,45.0591819)
--(axis cs:7.7020811,45.0591383);

\path [draw=firebrick165038]
(axis cs:7.7020811,45.0591383)
--(axis cs:7.7020516,45.0591042);

\path [draw=firebrick165038]
(axis cs:7.7020516,45.0591042)
--(axis cs:7.7019551,45.0590758);

\path [draw=firebrick165038]
(axis cs:7.7019551,45.0590758)
--(axis cs:7.7014401,45.0590265);

\path [draw=firebrick165038]
(axis cs:7.7014401,45.0590265)
--(axis cs:7.7013221,45.0589905);

\path [draw=firebrick165038]
(axis cs:7.7013221,45.0589905)
--(axis cs:7.7012872,45.058964);

\path [draw=firebrick165038]
(axis cs:7.7012872,45.058964)
--(axis cs:7.7012845,45.0589299);

\path [draw=firebrick165038]
(axis cs:7.7012845,45.0589299)
--(axis cs:7.7013247,45.0589053);

\path [draw=firebrick165038]
(axis cs:7.7013247,45.0589053)
--(axis cs:7.7014857,45.0588617);

\path [draw=firebrick165038]
(axis cs:7.7014857,45.0588617)
--(axis cs:7.7018317,45.05882);

\path [draw=firebrick165038]
(axis cs:7.7018317,45.05882)
--(axis cs:7.7019443,45.0588124);

\path [draw=firebrick165038]
(axis cs:7.7019443,45.0588124)
--(axis cs:7.702006,45.05882);

\path [draw=firebrick165038]
(axis cs:7.702006,45.05882)
--(axis cs:7.7020972,45.0588049);

\path [draw=firebrick165038]
(axis cs:7.7020972,45.0588049)
--(axis cs:7.7021589,45.0587537);

\path [draw=firebrick165038]
(axis cs:7.7021589,45.0587537)
--(axis cs:7.7022152,45.0586817);

\path [draw=firebrick165038]
(axis cs:7.7022152,45.0586817)
--(axis cs:7.7023225,45.0586002);

\path [draw=firebrick165038]
(axis cs:7.7023225,45.0586002)
--(axis cs:7.7025076,45.0584884);

\path [draw=firebrick165038]
(axis cs:7.7025076,45.0584884)
--(axis cs:7.7025724,45.058425);

\path [draw=firebrick165038]
(axis cs:7.7025724,45.058425)
--(axis cs:7.7026149,45.0583994);

\path [draw=firebrick165038]
(axis cs:7.7026149,45.0583994)
--(axis cs:7.7026421,45.0583492);

\path [draw=firebrick165038]
(axis cs:7.7026421,45.0583492)
--(axis cs:7.7026561,45.0582951);

\path [draw=firebrick165038]
(axis cs:7.7026561,45.0582951)
--(axis cs:7.7026487,45.0582343);

\path [draw=firebrick165038]
(axis cs:7.7026487,45.0582343)
--(axis cs:7.702595,45.0582134);

\path [draw=firebrick165038]
(axis cs:7.702595,45.0582134)
--(axis cs:7.7025211,45.0582273);

\path [draw=firebrick165038]
(axis cs:7.7025211,45.0582273)
--(axis cs:7.7024464,45.0582611);

\path [draw=firebrick165038]
(axis cs:7.7024464,45.0582611)
--(axis cs:7.7023279,45.0582971);

\path [draw=firebrick165038]
(axis cs:7.7023279,45.0582971)
--(axis cs:7.7022072,45.0583577);

\path [draw=firebrick165038]
(axis cs:7.7022072,45.0583577)
--(axis cs:7.7020949,45.0584193);

\path [draw=firebrick165038]
(axis cs:7.7020949,45.0584193)
--(axis cs:7.7020677,45.0584543);

\path [draw=firebrick165038]
(axis cs:7.7020677,45.0584543)
--(axis cs:7.7020141,45.0584657);

\path [draw=firebrick165038]
(axis cs:7.7020141,45.0584657)
--(axis cs:7.7019095,45.0584524);

\path [draw=firebrick165038]
(axis cs:7.7019095,45.0584524)
--(axis cs:7.7016681,45.0583861);

\path [draw=firebrick165038]
(axis cs:7.6990077,45.0586865)
--(axis cs:7.6990578,45.0586966);

\path [draw=firebrick165038]
(axis cs:7.6991077,45.0587202)
--(axis cs:7.6993063,45.0588081);

\path [draw=firebrick165038]
(axis cs:7.6991077,45.0587202)
--(axis cs:7.6990578,45.0586966);

\path [draw=firebrick165038]
(axis cs:7.6993063,45.0588081)
--(axis cs:7.7000254,45.0590092);

\path [draw=firebrick165038]
(axis cs:7.7000254,45.0590092)
--(axis cs:7.7005532,45.0590505);

\path [draw=firebrick165038]
(axis cs:7.7005532,45.0590505)
--(axis cs:7.7009039,45.0590245);

\path [draw=firebrick165038]
(axis cs:7.7009039,45.0590245)
--(axis cs:7.7010929,45.058974);

\path [draw=firebrick165038]
(axis cs:7.7010929,45.058974)
--(axis cs:7.7011979,45.058946);

\path [draw=firebrick165038]
(axis cs:7.7011979,45.058946)
--(axis cs:7.7012479,45.0588819);

\path [draw=firebrick165038]
(axis cs:7.7012479,45.0588819)
--(axis cs:7.7012583,45.0588193);

\path [draw=firebrick165038]
(axis cs:7.7012583,45.0588193)
--(axis cs:7.701208,45.058761);

\path [draw=firebrick165038]
(axis cs:7.701208,45.058761)
--(axis cs:7.7010079,45.0587676);

\path [draw=firebrick165038]
(axis cs:7.7010079,45.0587676)
--(axis cs:7.7007535,45.0587631);

\path [draw=firebrick165038]
(axis cs:7.7007535,45.0587631)
--(axis cs:7.7005268,45.0587487);

\path [draw=firebrick165038]
(axis cs:7.7005268,45.0587487)
--(axis cs:7.7001504,45.0585996);

\path [draw=firebrick165038]
(axis cs:7.7001504,45.0585996)
--(axis cs:7.7000796,45.058538);

\path [draw=firebrick165038]
(axis cs:7.7000796,45.058538)
--(axis cs:7.7000729,45.0584575);

\path [draw=firebrick165038]
(axis cs:7.7000729,45.0584575)
--(axis cs:7.7001653,45.0583787);

\path [draw=firebrick165038]
(axis cs:7.7001653,45.0583787)
--(axis cs:7.7004824,45.0580886);

\path [draw=coral24814282]
(axis cs:7.6877147,45.0666642)
--(axis cs:7.6877016,45.0666453);

\path [draw=firebrick165038]
(axis cs:7.7056457,45.0613979)
--(axis cs:7.7056913,45.06148);

\path [draw=firebrick165038]
(axis cs:7.7056913,45.06148)
--(axis cs:7.7057503,45.0615362);

\path [draw=firebrick165038]
(axis cs:7.7057503,45.0615362)
--(axis cs:7.7059462,45.0616442);

\path [draw=crimson2226346]
(axis cs:7.6983062,45.0625555)
--(axis cs:7.6983271,45.0625713);

\path [draw=firebrick165038]
(axis cs:7.661887,45.0283383)
--(axis cs:7.6617774,45.0283608);

\path [draw=firebrick165038]
(axis cs:7.661887,45.0283383)
--(axis cs:7.6619806,45.0282921);

\path [draw=firebrick165038]
(axis cs:7.6617774,45.0283608)
--(axis cs:7.6616634,45.0283573);

\path [draw=firebrick165038]
(axis cs:7.6616634,45.0283573)
--(axis cs:7.6615571,45.028328);

\path [draw=firebrick165038]
(axis cs:7.6615571,45.028328)
--(axis cs:7.6614696,45.0282762);

\path [draw=firebrick165038]
(axis cs:7.6615571,45.028328)
--(axis cs:7.6612393,45.0285419);

\path [draw=firebrick165038]
(axis cs:7.6613854,45.0281286)
--(axis cs:7.6613985,45.0280462);

\path [draw=firebrick165038]
(axis cs:7.6613985,45.0280462)
--(axis cs:7.6614493,45.0279714);

\path [draw=firebrick165038]
(axis cs:7.6614493,45.0279714)
--(axis cs:7.6615322,45.0279126);

\path [draw=firebrick165038]
(axis cs:7.6615322,45.0279126)
--(axis cs:7.6615857,45.0278943);

\path [draw=firebrick165038]
(axis cs:7.6615857,45.0278943)
--(axis cs:7.6616378,45.0278765);

\path [draw=firebrick165038]
(axis cs:7.6616378,45.0278765)
--(axis cs:7.6617544,45.027867);

\path [draw=firebrick165038]
(axis cs:7.6617544,45.027867)
--(axis cs:7.6618689,45.0278852);

\path [draw=firebrick165038]
(axis cs:7.6618689,45.0278852)
--(axis cs:7.6619685,45.0279291);

\path [draw=firebrick165038]
(axis cs:7.6620807,45.0280697)
--(axis cs:7.6620829,45.0281503);

\path [draw=firebrick165038]
(axis cs:7.6620829,45.0281503)
--(axis cs:7.6620483,45.0282272);

\path [draw=firebrick165038]
(axis cs:7.6620483,45.0282272)
--(axis cs:7.6619806,45.0282921);

\path [draw=firebrick165038]
(axis cs:7.6593445,45.0290643)
--(axis cs:7.6601564,45.0288297);

\path [draw=firebrick165038]
(axis cs:7.6593445,45.0290643)
--(axis cs:7.6593661,45.0291523);

\path [draw=firebrick165038]
(axis cs:7.6601564,45.0288297)
--(axis cs:7.6603387,45.0288156);

\path [draw=firebrick165038]
(axis cs:7.6603387,45.0288156)
--(axis cs:7.6605135,45.0288956);

\path [draw=firebrick165038]
(axis cs:7.6605135,45.0288956)
--(axis cs:7.6605534,45.0289138);

\path [draw=firebrick165038]
(axis cs:7.6605135,45.0288956)
--(axis cs:7.6594115,45.0291929);

\path [draw=firebrick165038]
(axis cs:7.6605534,45.0289138)
--(axis cs:7.6606118,45.0290172);

\path [draw=firebrick165038]
(axis cs:7.6606118,45.0290172)
--(axis cs:7.6606923,45.0291599);

\path [draw=firebrick165038]
(axis cs:7.6606118,45.0290172)
--(axis cs:7.6595984,45.0292974);

\path [draw=firebrick165038]
(axis cs:7.6606923,45.0291599)
--(axis cs:7.6602665,45.0292785);

\path [draw=firebrick165038]
(axis cs:7.6602665,45.0292785)
--(axis cs:7.6600562,45.0293003);

\path [draw=firebrick165038]
(axis cs:7.6600562,45.0293003)
--(axis cs:7.6597613,45.0293308);

\path [draw=firebrick165038]
(axis cs:7.6597613,45.0293308)
--(axis cs:7.6595984,45.0292974);

\path [draw=firebrick165038]
(axis cs:7.6595984,45.0292974)
--(axis cs:7.6595015,45.0292734);

\path [draw=firebrick165038]
(axis cs:7.6595015,45.0292734)
--(axis cs:7.6594115,45.0291929);

\path [draw=firebrick165038]
(axis cs:7.6594115,45.0291929)
--(axis cs:7.6593889,45.0291726);

\path [draw=firebrick165038]
(axis cs:7.6593889,45.0291726)
--(axis cs:7.6593661,45.0291523);

\path [draw=firebrick165038]
(axis cs:7.6593889,45.0291726)
--(axis cs:7.6591453,45.0292368);

\path [draw=firebrick165038]
(axis cs:7.6591453,45.0292368)
--(axis cs:7.6591689,45.029272);

\path [draw=firebrick165038]
(axis cs:7.6591453,45.0292368)
--(axis cs:7.6591007,45.0291705);

\path [draw=firebrick165038]
(axis cs:7.6612393,45.0285419)
--(axis cs:7.6611277,45.0286996);

\path [draw=firebrick165038]
(axis cs:7.6611277,45.0286996)
--(axis cs:7.6611063,45.0288058);

\path [draw=firebrick165038]
(axis cs:7.6611063,45.0288058)
--(axis cs:7.6616084,45.0296702);

\path [draw=firebrick165038]
(axis cs:7.6597773,45.0295193)
--(axis cs:7.6596208,45.0295097);

\path [draw=firebrick165038]
(axis cs:7.6596208,45.0295097)
--(axis cs:7.6594847,45.02948);

\path [draw=firebrick165038]
(axis cs:7.6594847,45.02948)
--(axis cs:7.6593699,45.0294318);

\path [draw=firebrick165038]
(axis cs:7.6593699,45.0294318)
--(axis cs:7.6592407,45.0293608);

\path [draw=firebrick165038]
(axis cs:7.6592407,45.0293608)
--(axis cs:7.6591689,45.029272);

\path [draw=firebrick165038]
(axis cs:7.6591007,45.0291705)
--(axis cs:7.6590648,45.0290411);

\path [draw=firebrick165038]
(axis cs:7.6590648,45.0290411)
--(axis cs:7.6589715,45.028582);

\path [draw=firebrick165038]
(axis cs:7.6589715,45.028582)
--(axis cs:7.6587274,45.0274201);

\path [draw=firebrick165038]
(axis cs:7.6587274,45.0274201)
--(axis cs:7.6584767,45.0262404);

\path [draw=firebrick165038]
(axis cs:7.6605207,45.0299944)
--(axis cs:7.6604756,45.0300289);

\path [draw=firebrick165038]
(axis cs:7.6604756,45.0300289)
--(axis cs:7.6602194,45.030099);

\path [draw=firebrick165038]
(axis cs:7.6602194,45.030099)
--(axis cs:7.6601617,45.0301041);

\path [draw=firebrick165038]
(axis cs:7.6601617,45.0301041)
--(axis cs:7.6601256,45.0300863);

\path [draw=firebrick165038]
(axis cs:7.7069226,45.0598545)
--(axis cs:7.7071609,45.0600899);

\path [draw=firebrick165038]
(axis cs:7.7071609,45.0600899)
--(axis cs:7.7072923,45.0600823);

\path [draw=firebrick165038]
(axis cs:7.7067723,45.0597124)
--(axis cs:7.7067099,45.0594682);

\path [draw=firebrick165038]
(axis cs:7.7067099,45.0594682)
--(axis cs:7.7067419,45.0594321);

\path [draw=firebrick165038]
(axis cs:7.7067419,45.0594321)
--(axis cs:7.7068438,45.0594324);

\path [draw=firebrick165038]
(axis cs:7.7068438,45.0594324)
--(axis cs:7.7068711,45.0594662);

\path [draw=firebrick165038]
(axis cs:7.7068711,45.0594662)
--(axis cs:7.7069136,45.0596802);

\path [draw=firebrick165038]
(axis cs:7.7069136,45.0596802)
--(axis cs:7.7069431,45.0597145);

\path [draw=firebrick165038]
(axis cs:7.7069431,45.0597145)
--(axis cs:7.7069964,45.0597128);

\path [draw=firebrick165038]
(axis cs:7.7087465,45.060635)
--(axis cs:7.7086876,45.0606083);

\path [draw=firebrick165038]
(axis cs:7.7086876,45.0606083)
--(axis cs:7.7085185,45.0606293);

\path [draw=firebrick165038]
(axis cs:7.7085185,45.0606293)
--(axis cs:7.7083173,45.0606615);

\path [draw=firebrick165038]
(axis cs:7.7083173,45.0606615)
--(axis cs:7.708151,45.0606464);

\path [draw=firebrick165038]
(axis cs:7.708151,45.0606464)
--(axis cs:7.707958,45.0605439);

\path [draw=firebrick165038]
(axis cs:7.707958,45.0605439)
--(axis cs:7.7078454,45.0604112);

\path [draw=firebrick165038]
(axis cs:7.7078454,45.0604112)
--(axis cs:7.7077809,45.0603016);

\path [draw=firebrick165038]
(axis cs:7.7077809,45.0603016)
--(axis cs:7.7077675,45.0602485);

\path [draw=firebrick165038]
(axis cs:7.7077675,45.0602485)
--(axis cs:7.7077809,45.0602239);

\path [draw=firebrick165038]
(axis cs:7.7077809,45.0602239)
--(axis cs:7.7078213,45.0602123);

\path [draw=firebrick165038]
(axis cs:7.7078213,45.0602123)
--(axis cs:7.7078642,45.060218);

\path [draw=firebrick165038]
(axis cs:7.7078642,45.060218)
--(axis cs:7.7079017,45.0602824);

\path [draw=firebrick165038]
(axis cs:7.7079017,45.0602824)
--(axis cs:7.7079446,45.0603525);

\path [draw=firebrick165038]
(axis cs:7.7079446,45.0603525)
--(axis cs:7.7079901,45.0603944);

\path [draw=firebrick165038]
(axis cs:7.7079901,45.0603944)
--(axis cs:7.7080626,45.060415);

\path [draw=firebrick165038]
(axis cs:7.7080626,45.060415)
--(axis cs:7.7081512,45.0604056);

\path [draw=firebrick165038]
(axis cs:7.7081512,45.0604056)
--(axis cs:7.7082261,45.0603792);

\path [draw=firebrick165038]
(axis cs:7.7082261,45.0603792)
--(axis cs:7.7082906,45.0603468);

\path [draw=lemonchiffon254254189]
(axis cs:7.642285,45.0753744)
--(axis cs:7.6424051,45.0753838);

\path [draw=khaki253210127]
(axis cs:7.6559918,45.072111)
--(axis cs:7.6560727,45.0726117);

\path [draw=seagreen4516184]
(axis cs:7.6559918,45.072111)
--(axis cs:7.6559749,45.0720068);

\path [draw=khaki253210127]
(axis cs:7.6560727,45.0726117)
--(axis cs:7.6561015,45.0726554);

\path [draw=khaki253210127]
(axis cs:7.6561015,45.0726554)
--(axis cs:7.6561234,45.0726653);

\path [draw=khaki253210127]
(axis cs:7.6561234,45.0726653)
--(axis cs:7.6561502,45.0726773);

\path [draw=khaki253210127]
(axis cs:7.6561502,45.0726773)
--(axis cs:7.6562211,45.0726773);

\path [draw=firebrick165038]
(axis cs:7.6582629,45.0719513)
--(axis cs:7.6593573,45.0715621);

\path [draw=coral24814282]
(axis cs:7.6559027,45.0721244)
--(axis cs:7.6560077,45.0727439);

\path [draw=seagreen4516184]
(axis cs:7.6559027,45.0721244)
--(axis cs:7.6558843,45.0720159);

\path [draw=coral24814282]
(axis cs:7.6560077,45.0727439)
--(axis cs:7.6560118,45.0727681);

\path [draw=coral24814282]
(axis cs:7.6560118,45.0727681)
--(axis cs:7.6560149,45.0727861);

\path [draw=coral24814282]
(axis cs:7.6560149,45.0727861)
--(axis cs:7.6560174,45.0728034);

\path [draw=firebrick165038]
(axis cs:7.6774302,45.0585496)
--(axis cs:7.6773877,45.0585452);

\path [draw=firebrick165038]
(axis cs:7.6773877,45.0585452)
--(axis cs:7.6773507,45.0585139);

\path [draw=firebrick165038]
(axis cs:7.6773507,45.0585139)
--(axis cs:7.6772042,45.0582153);

\path [draw=firebrick165038]
(axis cs:7.6772042,45.0582153)
--(axis cs:7.6771364,45.0580322);

\path [draw=firebrick165038]
(axis cs:7.6772042,45.0582153)
--(axis cs:7.6770983,45.0582289);

\path [draw=firebrick165038]
(axis cs:7.6772042,45.0582153)
--(axis cs:7.6772396,45.0582111);

\path [draw=khaki203232129]
(axis cs:7.6771364,45.0580322)
--(axis cs:7.677146,45.0580068);

\path [draw=lemonchiffon254254189]
(axis cs:7.6771364,45.0580322)
--(axis cs:7.6770605,45.0580441);

\path [draw=khaki203232129]
(axis cs:7.677146,45.0580068)
--(axis cs:7.6771704,45.0579942);

\path [draw=firebrick165038]
(axis cs:7.6770076,45.0582406)
--(axis cs:7.6770742,45.058232);

\path [draw=firebrick165038]
(axis cs:7.6770742,45.058232)
--(axis cs:7.6770983,45.0582289);

\path [draw=firebrick165038]
(axis cs:7.6769095,45.0580677)
--(axis cs:7.6770372,45.0580477);

\path [draw=khaki253210127]
(axis cs:7.6770372,45.0580477)
--(axis cs:7.6770605,45.0580441);

\path [draw=firebrick165038]
(axis cs:7.6687207,45.077006)
--(axis cs:7.6688043,45.0769894);

\path [draw=firebrick165038]
(axis cs:7.6993968,45.0539632)
--(axis cs:7.699394,45.0540613);

\path [draw=firebrick165038]
(axis cs:7.6993968,45.0539632)
--(axis cs:7.6994256,45.0539578);

\path [draw=firebrick165038]
(axis cs:7.6993968,45.0539632)
--(axis cs:7.6993675,45.0539625);

\path [draw=firebrick165038]
(axis cs:7.699394,45.0540613)
--(axis cs:7.699407,45.0541565);

\path [draw=firebrick165038]
(axis cs:7.699407,45.0541565)
--(axis cs:7.6994147,45.0542441);

\path [draw=firebrick165038]
(axis cs:7.6994005,45.0536664)
--(axis cs:7.6993525,45.0535798);

\path [draw=firebrick165038]
(axis cs:7.6993525,45.0535798)
--(axis cs:7.6993212,45.0535241);

\path [draw=firebrick165038]
(axis cs:7.6993212,45.0535241)
--(axis cs:7.6992461,45.0533706);

\path [draw=firebrick165038]
(axis cs:7.6993874,45.0529546)
--(axis cs:7.6993104,45.0529206);

\path [draw=firebrick165038]
(axis cs:7.6993104,45.0529206)
--(axis cs:7.6992519,45.0529144);

\path [draw=firebrick165038]
(axis cs:7.6992519,45.0529144)
--(axis cs:7.6991602,45.0529614);

\path [draw=firebrick165038]
(axis cs:7.6991602,45.0529614)
--(axis cs:7.6990529,45.0531143);

\path [draw=firebrick165038]
(axis cs:7.6990529,45.0531143)
--(axis cs:7.6988732,45.0533758);

\path [draw=firebrick165038]
(axis cs:7.6988732,45.0533758)
--(axis cs:7.6987069,45.0535128);

\path [draw=firebrick165038]
(axis cs:7.6987069,45.0535128)
--(axis cs:7.6985929,45.053556);

\path [draw=firebrick165038]
(axis cs:7.6985929,45.053556)
--(axis cs:7.6984967,45.0535718);

\path [draw=firebrick165038]
(axis cs:7.6984967,45.0535718)
--(axis cs:7.6984418,45.0535826);

\path [draw=firebrick165038]
(axis cs:7.6992973,45.0539281)
--(axis cs:7.6992871,45.0539112);

\path [draw=firebrick165038]
(axis cs:7.6992973,45.0539281)
--(axis cs:7.6993156,45.0539442);

\path [draw=firebrick165038]
(axis cs:7.6992973,45.0539281)
--(axis cs:7.6991778,45.0539733);

\path [draw=firebrick165038]
(axis cs:7.6992871,45.0539112)
--(axis cs:7.6992833,45.0538931);

\path [draw=firebrick165038]
(axis cs:7.6992833,45.0538931)
--(axis cs:7.699286,45.0538749);

\path [draw=firebrick165038]
(axis cs:7.699286,45.0538749)
--(axis cs:7.6992974,45.0538549);

\path [draw=firebrick165038]
(axis cs:7.699286,45.0538749)
--(axis cs:7.699139,45.0539192);

\path [draw=firebrick165038]
(axis cs:7.6992974,45.0538549)
--(axis cs:7.6993167,45.0538382);

\path [draw=firebrick165038]
(axis cs:7.6993167,45.0538382)
--(axis cs:7.6993421,45.0538263);

\path [draw=firebrick165038]
(axis cs:7.6993421,45.0538263)
--(axis cs:7.6993714,45.0538202);

\path [draw=firebrick165038]
(axis cs:7.6994314,45.0538273)
--(axis cs:7.6994566,45.0538401);

\path [draw=firebrick165038]
(axis cs:7.6994566,45.0538401)
--(axis cs:7.6994752,45.0538576);

\path [draw=firebrick165038]
(axis cs:7.6994752,45.0538576)
--(axis cs:7.6994855,45.0538783);

\path [draw=firebrick165038]
(axis cs:7.6994855,45.0538783)
--(axis cs:7.699487,45.0538966);

\path [draw=firebrick165038]
(axis cs:7.6994855,45.0538783)
--(axis cs:7.6995904,45.0538834);

\path [draw=firebrick165038]
(axis cs:7.699487,45.0538966)
--(axis cs:7.6994819,45.0539145);

\path [draw=firebrick165038]
(axis cs:7.6994819,45.0539145)
--(axis cs:7.6994706,45.053931);

\path [draw=firebrick165038]
(axis cs:7.6994706,45.053931)
--(axis cs:7.6994509,45.0539467);

\path [draw=firebrick165038]
(axis cs:7.6994706,45.053931)
--(axis cs:7.6995746,45.0539476);

\path [draw=firebrick165038]
(axis cs:7.6994509,45.0539467)
--(axis cs:7.6994256,45.0539578);

\path [draw=firebrick165038]
(axis cs:7.6993675,45.0539625)
--(axis cs:7.6993397,45.0539561);

\path [draw=firebrick165038]
(axis cs:7.6993397,45.0539561)
--(axis cs:7.6993156,45.0539442);

\path [draw=crimson2226346]
(axis cs:7.6774212,45.0897102)
--(axis cs:7.6775049,45.0896719);

\path [draw=firebrick165038]
(axis cs:7.6774571,45.0903847)
--(axis cs:7.6773629,45.0903069);

\path [draw=firebrick165038]
(axis cs:7.6773629,45.0903069)
--(axis cs:7.6772869,45.0902192);

\path [draw=firebrick165038]
(axis cs:7.6777608,45.0905139)
--(axis cs:7.6776643,45.0904861);

\path [draw=crimson2226346]
(axis cs:7.6772292,45.0900262)
--(axis cs:7.6772359,45.0899475);

\path [draw=crimson2226346]
(axis cs:7.6760846,45.0899485)
--(axis cs:7.6760456,45.0899425);

\path [draw=crimson2226346]
(axis cs:7.6760456,45.0899425)
--(axis cs:7.6760109,45.0899288);

\path [draw=crimson2226346]
(axis cs:7.6759707,45.0898927)
--(axis cs:7.6759625,45.0898755);

\path [draw=crimson2226346]
(axis cs:7.6759625,45.0898755)
--(axis cs:7.675959,45.0898576);

\path [draw=crimson2226346]
(axis cs:7.675959,45.0898576)
--(axis cs:7.6759604,45.0898395);

\path [draw=coral24814282]
(axis cs:7.6759604,45.0898395)
--(axis cs:7.6759667,45.089822);

\path [draw=coral24814282]
(axis cs:7.6759667,45.089822)
--(axis cs:7.6759775,45.0898056);

\path [draw=coral24814282]
(axis cs:7.6762243,45.089833)
--(axis cs:7.6762275,45.0898493);

\path [draw=coral24814282]
(axis cs:7.6762275,45.0898493)
--(axis cs:7.6762265,45.0898657);

\path [draw=coral24814282]
(axis cs:7.6762265,45.0898657)
--(axis cs:7.6762216,45.0898817);

\path [draw=coral24814282]
(axis cs:7.6762216,45.0898817)
--(axis cs:7.6762129,45.0898969);

\path [draw=coral24814282]
(axis cs:7.6762129,45.0898969)
--(axis cs:7.6762006,45.0899109);

\path [draw=coral24814282]
(axis cs:7.6762006,45.0899109)
--(axis cs:7.6761851,45.0899231);

\path [draw=coral24814282]
(axis cs:7.6761851,45.0899231)
--(axis cs:7.6761668,45.0899332);

\path [draw=coral24814282]
(axis cs:7.6761668,45.0899332)
--(axis cs:7.6761463,45.089941);

\path [draw=crimson2226346]
(axis cs:7.6706455,45.0906169)
--(axis cs:7.6706368,45.0906835);

\path [draw=coral24814282]
(axis cs:7.6701281,45.090721)
--(axis cs:7.6701035,45.0906715);

\path [draw=coral24814282]
(axis cs:7.6701035,45.0906715)
--(axis cs:7.6700986,45.0906192);

\path [draw=coral24814282]
(axis cs:7.670337,45.0904407)
--(axis cs:7.6703892,45.0904363);

\path [draw=coral24814282]
(axis cs:7.6703892,45.0904363)
--(axis cs:7.6704635,45.0904501);

\path [draw=firebrick165038]
(axis cs:7.6701253,45.0891361)
--(axis cs:7.670161,45.0891575);

\path [draw=firebrick165038]
(axis cs:7.670161,45.0891575)
--(axis cs:7.6702006,45.0891949);

\path [draw=firebrick165038]
(axis cs:7.6702006,45.0891949)
--(axis cs:7.6702248,45.0892384);

\path [draw=firebrick165038]
(axis cs:7.6702248,45.0892384)
--(axis cs:7.6702318,45.0892849);

\path [draw=firebrick165038]
(axis cs:7.6702318,45.0892849)
--(axis cs:7.6702213,45.089331);

\path [draw=firebrick165038]
(axis cs:7.6702213,45.089331)
--(axis cs:7.6701939,45.0893736);

\path [draw=firebrick165038]
(axis cs:7.6701939,45.0893736)
--(axis cs:7.6701516,45.0894095);

\path [draw=firebrick165038]
(axis cs:7.6701516,45.0894095)
--(axis cs:7.6700974,45.0894363);

\path [draw=firebrick165038]
(axis cs:7.6700974,45.0894363)
--(axis cs:7.6700351,45.0894521);

\path [draw=firebrick165038]
(axis cs:7.6697555,45.0893513)
--(axis cs:7.669737,45.0893061);

\path [draw=firebrick165038]
(axis cs:7.6697565,45.0892078)
--(axis cs:7.6697976,45.0891632);

\path [draw=lemonchiffon254254189]
(axis cs:7.6696116,45.0865873)
--(axis cs:7.6696714,45.0866016);

\path [draw=khaki253210127]
(axis cs:7.6697248,45.0866254)
--(axis cs:7.6697688,45.0866574);

\path [draw=firebrick165038]
(axis cs:7.6711112,45.0810493)
--(axis cs:7.670987,45.0810823);

\path [draw=crimson2226346]
(axis cs:7.6709078,45.0806668)
--(axis cs:7.6709314,45.0806223);

\path [draw=crimson2226346]
(axis cs:7.6709955,45.0805749)
--(axis cs:7.6710204,45.0805654);

\path [draw=coral24814282]
(axis cs:7.6714221,45.0804506)
--(axis cs:7.6714905,45.080461);

\path [draw=coral24814282]
(axis cs:7.6714905,45.080461)
--(axis cs:7.6715442,45.0804849);

\path [draw=coral24814282]
(axis cs:7.6717485,45.0810024)
--(axis cs:7.671704,45.0810314);

\path [draw=crimson2226346]
(axis cs:7.6712635,45.0811326)
--(axis cs:7.6712046,45.0811146);

\path [draw=firebrick165038]
(axis cs:7.6764867,45.0794863)
--(axis cs:7.6764563,45.0794968);

\path [draw=firebrick165038]
(axis cs:7.6764563,45.0794968)
--(axis cs:7.676434,45.0795028);

\path [draw=firebrick165038]
(axis cs:7.676434,45.0795028)
--(axis cs:7.676374,45.0795171);

\path [draw=firebrick165038]
(axis cs:7.676374,45.0795171)
--(axis cs:7.6763218,45.0795244);

\path [draw=firebrick165038]
(axis cs:7.6763218,45.0795244)
--(axis cs:7.6762687,45.0795279);

\path [draw=firebrick165038]
(axis cs:7.6762687,45.0795279)
--(axis cs:7.6762155,45.0795274);

\path [draw=firebrick165038]
(axis cs:7.6762155,45.0795274)
--(axis cs:7.6761626,45.0795229);

\path [draw=firebrick165038]
(axis cs:7.6761626,45.0795229)
--(axis cs:7.6761106,45.0795145);

\path [draw=firebrick165038]
(axis cs:7.6761106,45.0795145)
--(axis cs:7.6760602,45.0795024);

\path [draw=firebrick165038]
(axis cs:7.6760602,45.0795024)
--(axis cs:7.6760119,45.0794865);

\path [draw=firebrick165038]
(axis cs:7.6760119,45.0794865)
--(axis cs:7.6759662,45.0794672);

\path [draw=firebrick165038]
(axis cs:7.6758847,45.0794189)
--(axis cs:7.675856,45.079396);

\path [draw=firebrick165038]
(axis cs:7.675856,45.079396)
--(axis cs:7.6758366,45.0793776);

\path [draw=firebrick165038]
(axis cs:7.6758366,45.0793776)
--(axis cs:7.6758301,45.0793714);

\path [draw=firebrick165038]
(axis cs:7.6758301,45.0793714)
--(axis cs:7.6758056,45.0793431);

\path [draw=crimson2226346]
(axis cs:7.6760109,45.0788554)
--(axis cs:7.676047,45.0788431);

\path [draw=crimson2226346]
(axis cs:7.676047,45.0788431)
--(axis cs:7.6760623,45.0788389);

\path [draw=crimson2226346]
(axis cs:7.6760623,45.0788389)
--(axis cs:7.6760844,45.0788328);

\path [draw=crimson2226346]
(axis cs:7.6760844,45.0788328)
--(axis cs:7.6761227,45.0788247);

\path [draw=crimson2226346]
(axis cs:7.6761227,45.0788247)
--(axis cs:7.6761619,45.0788187);

\path [draw=crimson2226346]
(axis cs:7.6762606,45.0788135)
--(axis cs:7.6763194,45.0788169);

\path [draw=crimson2226346]
(axis cs:7.6763194,45.0788169)
--(axis cs:7.6763773,45.0788251);

\path [draw=crimson2226346]
(axis cs:7.6763773,45.0788251)
--(axis cs:7.6764335,45.078838);

\path [draw=crimson2226346]
(axis cs:7.6764335,45.078838)
--(axis cs:7.6764871,45.0788554);

\path [draw=crimson2226346]
(axis cs:7.6766391,45.0789431)
--(axis cs:7.6766559,45.0789583);

\path [draw=crimson2226346]
(axis cs:7.6766559,45.0789583)
--(axis cs:7.6766658,45.0789687);

\path [draw=crimson2226346]
(axis cs:7.6766658,45.0789687)
--(axis cs:7.6766811,45.0789847);

\path [draw=crimson2226346]
(axis cs:7.6767211,45.0790419)
--(axis cs:7.6767373,45.0790777);

\path [draw=crimson2226346]
(axis cs:7.6767373,45.0790777)
--(axis cs:7.676747,45.0791071);

\path [draw=crimson2226346]
(axis cs:7.676747,45.0791071)
--(axis cs:7.6767489,45.0791172);

\path [draw=crimson2226346]
(axis cs:7.6767549,45.0791792)
--(axis cs:7.6767511,45.0792158);

\path [draw=khaki203232129]
(axis cs:7.6712142,45.0654087)
--(axis cs:7.6712734,45.0654802);

\path [draw=lemonchiffon254254189]
(axis cs:7.6711829,45.065782)
--(axis cs:7.6710876,45.0658305);

\path [draw=lemonchiffon254254189]
(axis cs:7.6710876,45.0658305)
--(axis cs:7.6709762,45.065857);

\path [draw=darkseagreen134203102]
(axis cs:7.6706876,45.0653527)
--(axis cs:7.6708117,45.0653135);

\path [draw=firebrick165038]
(axis cs:7.6767511,45.0792158)
--(axis cs:7.6767419,45.0792518);

\path [draw=firebrick165038]
(axis cs:7.6767419,45.0792518)
--(axis cs:7.6767275,45.079287);

\path [draw=firebrick165038]
(axis cs:7.6767275,45.079287)
--(axis cs:7.6767082,45.079321);

\path [draw=firebrick165038]
(axis cs:7.6767082,45.079321)
--(axis cs:7.676684,45.0793534);

\path [draw=firebrick165038]
(axis cs:7.676684,45.0793534)
--(axis cs:7.6766552,45.0793839);

\path [draw=firebrick165038]
(axis cs:7.6765888,45.0794362)
--(axis cs:7.6765788,45.0794419);

\path [draw=firebrick165038]
(axis cs:7.6765788,45.0794419)
--(axis cs:7.6765517,45.0794571);

\path [draw=firebrick165038]
(axis cs:7.6757456,45.0791507)
--(axis cs:7.6757642,45.0790681);

\path [draw=firebrick165038]
(axis cs:7.6757628,45.079266)
--(axis cs:7.6757573,45.0792555);

\path [draw=firebrick165038]
(axis cs:7.6757573,45.0792555)
--(axis cs:7.6757525,45.0792371);

\path [draw=firebrick165038]
(axis cs:7.6757525,45.0792371)
--(axis cs:7.6757469,45.0792158);

\path [draw=firebrick165038]
(axis cs:7.6757469,45.0792158)
--(axis cs:7.6757438,45.0791925);

\path [draw=khaki253210127]
(axis cs:7.6746482,45.0586942)
--(axis cs:7.6747702,45.0586558);

\path [draw=khaki253210127]
(axis cs:7.6747702,45.0586558)
--(axis cs:7.674796,45.058633);

\path [draw=khaki253210127]
(axis cs:7.674796,45.058633)
--(axis cs:7.6748025,45.0585784);

\path [draw=crimson2226346]
(axis cs:7.6748025,45.0585784)
--(axis cs:7.6744842,45.0580998);

\path [draw=firebrick165038]
(axis cs:7.6744842,45.0580998)
--(axis cs:7.6741594,45.0576654);

\path [draw=crimson2226346]
(axis cs:7.6744842,45.0580998)
--(axis cs:7.674453,45.0579296);

\path [draw=firebrick165038]
(axis cs:7.6741594,45.0576654)
--(axis cs:7.6737497,45.0571138);

\path [draw=firebrick165038]
(axis cs:7.6737497,45.0571138)
--(axis cs:7.6735899,45.0568726);

\path [draw=crimson2226346]
(axis cs:7.6735899,45.0568726)
--(axis cs:7.6734211,45.0565922);

\path [draw=crimson2226346]
(axis cs:7.6734211,45.0565922)
--(axis cs:7.6732445,45.05628);

\path [draw=crimson2226346]
(axis cs:7.6732445,45.05628)
--(axis cs:7.6731324,45.0562126);

\path [draw=crimson2226346]
(axis cs:7.6731324,45.0562126)
--(axis cs:7.6730322,45.0560562);

\path [draw=crimson2226346]
(axis cs:7.6730322,45.0560562)
--(axis cs:7.6729298,45.055905);

\path [draw=coral24814282]
(axis cs:7.6729298,45.055905)
--(axis cs:7.6729068,45.0558992);

\path [draw=coral24814282]
(axis cs:7.6729298,45.055905)
--(axis cs:7.6729654,45.0559004);

\path [draw=firebrick165038]
(axis cs:7.674453,45.0579296)
--(axis cs:7.6743605,45.0577569);

\path [draw=coral24814282]
(axis cs:7.6726892,45.0556856)
--(axis cs:7.6726918,45.0556444);

\path [draw=coral24814282]
(axis cs:7.6726892,45.0556856)
--(axis cs:7.6726299,45.0556737);

\path [draw=coral24814282]
(axis cs:7.6726892,45.0556856)
--(axis cs:7.6728818,45.0558861);

\path [draw=crimson2226346]
(axis cs:7.6726918,45.0556444)
--(axis cs:7.6726076,45.0555009);

\path [draw=coral24814282]
(axis cs:7.6724025,45.0557866)
--(axis cs:7.6725706,45.0556865);

\path [draw=coral24814282]
(axis cs:7.6725706,45.0556865)
--(axis cs:7.6726299,45.0556737);

\path [draw=coral24814282]
(axis cs:7.6728818,45.0558861)
--(axis cs:7.6729068,45.0558992);

\path [draw=crimson2226346]
(axis cs:7.6729654,45.0559004)
--(axis cs:7.6731098,45.0558534);

\path [draw=crimson2226346]
(axis cs:7.6731098,45.0558534)
--(axis cs:7.6731419,45.0558347);

\path [draw=crimson2226346]
(axis cs:7.6731419,45.0558347)
--(axis cs:7.6731663,45.0557994);

\path [draw=crimson2226346]
(axis cs:7.6731663,45.0557994)
--(axis cs:7.6731932,45.0557551);

\path [draw=crimson2226346]
(axis cs:7.6731932,45.0557551)
--(axis cs:7.6733315,45.0556988);

\path [draw=crimson2226346]
(axis cs:7.6731932,45.0557551)
--(axis cs:7.6729827,45.0553939);

\path [draw=crimson2226346]
(axis cs:7.6733315,45.0556988)
--(axis cs:7.6734216,45.0556499);

\path [draw=crimson2226346]
(axis cs:7.6734216,45.0556499)
--(axis cs:7.6734715,45.0556054);

\path [draw=crimson2226346]
(axis cs:7.6734715,45.0556054)
--(axis cs:7.6734942,45.0555501);

\path [draw=crimson2226346]
(axis cs:7.6734942,45.0555501)
--(axis cs:7.6734791,45.055473);

\path [draw=crimson2226346]
(axis cs:7.6734791,45.055473)
--(axis cs:7.6734148,45.0553238);

\path [draw=crimson2226346]
(axis cs:7.6734148,45.0553238)
--(axis cs:7.6733793,45.0552405);

\path [draw=crimson2226346]
(axis cs:7.6733793,45.0552405)
--(axis cs:7.6731966,45.0547614);

\path [draw=firebrick165038]
(axis cs:7.6733793,45.0552405)
--(axis cs:7.673044,45.0553338);

\path [draw=crimson2226346]
(axis cs:7.6731966,45.0547614)
--(axis cs:7.6731485,45.0546597);

\path [draw=firebrick165038]
(axis cs:7.6731485,45.0546597)
--(axis cs:7.6728916,45.0542289);

\path [draw=crimson2226346]
(axis cs:7.6729827,45.0553939)
--(axis cs:7.6729865,45.0553655);

\path [draw=crimson2226346]
(axis cs:7.6729865,45.0553655)
--(axis cs:7.673002,45.0553512);

\path [draw=firebrick165038]
(axis cs:7.673002,45.0553512)
--(axis cs:7.673044,45.0553338);

\path [draw=firebrick165038]
(axis cs:7.6603354,45.0553839)
--(axis cs:7.6603982,45.0553969);

\path [draw=firebrick165038]
(axis cs:7.6603982,45.0553969)
--(axis cs:7.660589,45.0553317);

\path [draw=firebrick165038]
(axis cs:7.6974811,45.0547009)
--(axis cs:7.6974221,45.0546573);

\path [draw=firebrick165038]
(axis cs:7.6974221,45.0546573)
--(axis cs:7.697296,45.0546156);

\path [draw=firebrick165038]
(axis cs:7.697296,45.0546156)
--(axis cs:7.6971002,45.0545682);

\path [draw=firebrick165038]
(axis cs:7.6971002,45.0545682)
--(axis cs:7.6969608,45.0545607);

\path [draw=firebrick165038]
(axis cs:7.6969608,45.0545607)
--(axis cs:7.6968401,45.0545701);

\path [draw=firebrick165038]
(axis cs:7.6382426,45.0790258)
--(axis cs:7.6383307,45.0789791);

\path [draw=firebrick165038]
(axis cs:7.6382426,45.0790258)
--(axis cs:7.6381555,45.0790588);

\path [draw=firebrick165038]
(axis cs:7.6383307,45.0789791)
--(axis cs:7.6384241,45.0785604);

\path [draw=crimson2226346]
(axis cs:7.6384241,45.0785604)
--(axis cs:7.6388574,45.0785782);

\path [draw=firebrick165038]
(axis cs:7.6381555,45.0790588)
--(axis cs:7.6380505,45.0791169);

\path [draw=firebrick165038]
(axis cs:7.6380505,45.0791169)
--(axis cs:7.6380257,45.0792307);

\path [draw=firebrick165038]
(axis cs:7.6962122,45.0541023)
--(axis cs:7.6961607,45.054061);

\path [draw=firebrick165038]
(axis cs:7.6961607,45.054061)
--(axis cs:7.6960774,45.0540514);

\path [draw=firebrick165038]
(axis cs:7.6960774,45.0540514)
--(axis cs:7.6959678,45.0540663);

\path [draw=firebrick165038]
(axis cs:7.6959678,45.0540663)
--(axis cs:7.6958332,45.0540912);

\path [draw=firebrick165038]
(axis cs:7.6958332,45.0540912)
--(axis cs:7.6957436,45.0540823);

\path [draw=firebrick165038]
(axis cs:7.6957436,45.0540823)
--(axis cs:7.6956811,45.0540605);

\path [draw=firebrick165038]
(axis cs:7.6956811,45.0540605)
--(axis cs:7.695668,45.0540092);

\path [draw=firebrick165038]
(axis cs:7.695668,45.0540092)
--(axis cs:7.695657,45.0539696);

\path [draw=firebrick165038]
(axis cs:7.695657,45.0539696)
--(axis cs:7.695649,45.0539134);

\path [draw=firebrick165038]
(axis cs:7.6947395,45.0542312)
--(axis cs:7.6947695,45.0542048);

\path [draw=firebrick165038]
(axis cs:7.6947395,45.0542312)
--(axis cs:7.6949421,45.0543811);

\path [draw=firebrick165038]
(axis cs:7.6947395,45.0542312)
--(axis cs:7.6946999,45.0542097);

\path [draw=firebrick165038]
(axis cs:7.6947695,45.0542048)
--(axis cs:7.6948023,45.054176);

\path [draw=firebrick165038]
(axis cs:7.6948023,45.054176)
--(axis cs:7.6948499,45.0541703);

\path [draw=firebrick165038]
(axis cs:7.6948499,45.0541703)
--(axis cs:7.6948854,45.054176);

\path [draw=firebrick165038]
(axis cs:7.6948854,45.054176)
--(axis cs:7.6949391,45.054157);

\path [draw=firebrick165038]
(axis cs:7.6949391,45.054157)
--(axis cs:7.6949303,45.0541059);

\path [draw=firebrick165038]
(axis cs:7.6949303,45.0541059)
--(axis cs:7.6948559,45.054068);

\path [draw=firebrick165038]
(axis cs:7.6948559,45.054068)
--(axis cs:7.6946234,45.0539604);

\path [draw=firebrick165038]
(axis cs:7.6946234,45.0539604)
--(axis cs:7.6944756,45.0539033);

\path [draw=firebrick165038]
(axis cs:7.6944756,45.0539033)
--(axis cs:7.6942633,45.0538522);

\path [draw=firebrick165038]
(axis cs:7.6942633,45.0538522)
--(axis cs:7.6940849,45.0538292);

\path [draw=firebrick165038]
(axis cs:7.6940849,45.0538292)
--(axis cs:7.6939103,45.0538134);

\path [draw=firebrick165038]
(axis cs:7.6939103,45.0538134)
--(axis cs:7.693724,45.0538103);

\path [draw=firebrick165038]
(axis cs:7.693724,45.0538103)
--(axis cs:7.6936462,45.0537648);

\path [draw=firebrick165038]
(axis cs:7.6936462,45.0537648)
--(axis cs:7.693608,45.0536928);

\path [draw=firebrick165038]
(axis cs:7.693608,45.0536928)
--(axis cs:7.6936107,45.0536397);

\path [draw=firebrick165038]
(axis cs:7.6936107,45.0536397)
--(axis cs:7.6936945,45.0535564);

\path [draw=firebrick165038]
(axis cs:7.6936945,45.0535564)
--(axis cs:7.6938843,45.0534578);

\path [draw=firebrick165038]
(axis cs:7.6938843,45.0534578)
--(axis cs:7.6942222,45.0534294);

\path [draw=firebrick165038]
(axis cs:7.6942222,45.0534294)
--(axis cs:7.6945501,45.0534294);

\path [draw=firebrick165038]
(axis cs:7.6945501,45.0534294)
--(axis cs:7.6946943,45.0534522);

\path [draw=firebrick165038]
(axis cs:7.6946943,45.0534522)
--(axis cs:7.6947909,45.0534806);

\path [draw=firebrick165038]
(axis cs:7.6535601,45.057147)
--(axis cs:7.6536027,45.0572163);

\path [draw=firebrick165038]
(axis cs:7.6536027,45.0572163)
--(axis cs:7.6533286,45.0573121);

\path [draw=firebrick165038]
(axis cs:7.6536027,45.0572163)
--(axis cs:7.6537656,45.0573666);

\path [draw=firebrick165038]
(axis cs:7.6537656,45.0573666)
--(axis cs:7.6534501,45.0574611);

\path [draw=firebrick165038]
(axis cs:7.6537656,45.0573666)
--(axis cs:7.6538485,45.0574525);

\path [draw=firebrick165038]
(axis cs:7.6538485,45.0574525)
--(axis cs:7.6541273,45.0578849);

\path [draw=firebrick165038]
(axis cs:7.6940012,45.0556724)
--(axis cs:7.6940624,45.0555427);

\path [draw=crimson2226346]
(axis cs:7.692978,45.0578664)
--(axis cs:7.6929349,45.057849);

\path [draw=crimson2226346]
(axis cs:7.692978,45.0578664)
--(axis cs:7.6930535,45.0578832);

\path [draw=firebrick165038]
(axis cs:7.643226,45.0574242)
--(axis cs:7.6422223,45.0577658);

\path [draw=firebrick165038]
(axis cs:7.6399371,45.0592139)
--(axis cs:7.6399331,45.0590687);

\path [draw=firebrick165038]
(axis cs:7.6399331,45.0590687)
--(axis cs:7.6399343,45.0588632);

\path [draw=firebrick165038]
(axis cs:7.6416025,45.0605541)
--(axis cs:7.6418253,45.0605257);

\path [draw=firebrick165038]
(axis cs:7.6416905,45.0602151)
--(axis cs:7.6415437,45.0602367);

\path [draw=firebrick165038]
(axis cs:7.6398771,45.060454)
--(axis cs:7.6400283,45.0604389);

\path [draw=firebrick165038]
(axis cs:7.6400283,45.0604389)
--(axis cs:7.6400884,45.0604087);

\path [draw=firebrick165038]
(axis cs:7.6400884,45.0604087)
--(axis cs:7.6400963,45.0603562);

\path [draw=firebrick165038]
(axis cs:7.6400963,45.0603562)
--(axis cs:7.6400805,45.0600276);

\path [draw=firebrick165038]
(axis cs:7.6400805,45.0600276)
--(axis cs:7.6400748,45.0598965);

\path [draw=firebrick165038]
(axis cs:7.635889,45.058344)
--(axis cs:7.6358312,45.0581879);

\path [draw=crimson2226346]
(axis cs:7.6530612,45.0606788)
--(axis cs:7.6533047,45.0610373);

\path [draw=crimson2226346]
(axis cs:7.6533047,45.0610373)
--(axis cs:7.6533907,45.061164);

\path [draw=crimson2226346]
(axis cs:7.6533907,45.061164)
--(axis cs:7.6534952,45.0613179);

\path [draw=firebrick165038]
(axis cs:7.6714512,45.0215496)
--(axis cs:7.671273,45.0209685);

\path [draw=firebrick165038]
(axis cs:7.6712446,45.0208995)
--(axis cs:7.671273,45.0209685);

\path [draw=firebrick165038]
(axis cs:7.6383258,45.0650733)
--(axis cs:7.6380627,45.0651224);

\path [draw=crimson2226346]
(axis cs:7.6380627,45.0651224)
--(axis cs:7.6380231,45.0651294);

\path [draw=crimson2226346]
(axis cs:7.6380231,45.0651294)
--(axis cs:7.6380035,45.0650777);

\path [draw=crimson2226346]
(axis cs:7.6380035,45.0650777)
--(axis cs:7.6376846,45.0651414);

\path [draw=firebrick165038]
(axis cs:7.6558679,45.0924167)
--(axis cs:7.6558623,45.0924751);

\path [draw=coral24814282]
(axis cs:7.6462928,45.0646042)
--(axis cs:7.6462965,45.0645727);

\path [draw=coral24814282]
(axis cs:7.6462928,45.0646042)
--(axis cs:7.6464788,45.0646226);

\path [draw=crimson2226346]
(axis cs:7.6462965,45.0645727)
--(axis cs:7.6463494,45.0641159);

\path [draw=firebrick165038]
(axis cs:7.6770828,45.0536348)
--(axis cs:7.6770469,45.0535424);

\path [draw=firebrick165038]
(axis cs:7.6770469,45.0535424)
--(axis cs:7.6771409,45.0535261);

\path [draw=firebrick165038]
(axis cs:7.6771409,45.0535261)
--(axis cs:7.6777939,45.0534107);

\path [draw=firebrick165038]
(axis cs:7.6777939,45.0534107)
--(axis cs:7.6778177,45.0534715);

\path [draw=firebrick165038]
(axis cs:7.6778177,45.0534715)
--(axis cs:7.6778313,45.053506);

\path [draw=firebrick165038]
(axis cs:7.6422867,45.0616534)
--(axis cs:7.6422168,45.0616719);

\path [draw=firebrick165038]
(axis cs:7.6422168,45.0616719)
--(axis cs:7.6421794,45.0617375);

\path [draw=firebrick165038]
(axis cs:7.6421794,45.0617375)
--(axis cs:7.6421783,45.0618545);

\path [draw=firebrick165038]
(axis cs:7.6470801,45.0575153)
--(axis cs:7.647155,45.0573978);

\path [draw=firebrick165038]
(axis cs:7.708805,45.0606864)
--(axis cs:7.7088556,45.0606938);

\path [draw=firebrick165038]
(axis cs:7.7088556,45.0606938)
--(axis cs:7.7089584,45.0606881);

\path [draw=firebrick165038]
(axis cs:7.7089584,45.0606881)
--(axis cs:7.7090739,45.0607023);

\path [draw=firebrick165038]
(axis cs:7.7090739,45.0607023)
--(axis cs:7.7091537,45.0607308);

\path [draw=firebrick165038]
(axis cs:7.7091537,45.0607308)
--(axis cs:7.7092222,45.0607813);

\path [draw=firebrick165038]
(axis cs:7.7092222,45.0607813)
--(axis cs:7.7092709,45.0608445);

\path [draw=firebrick165038]
(axis cs:7.7092709,45.0608445)
--(axis cs:7.7092808,45.0609394);

\path [draw=firebrick165038]
(axis cs:7.7092808,45.0609394)
--(axis cs:7.7092271,45.0611551);

\path [draw=firebrick165038]
(axis cs:7.7092271,45.0611551)
--(axis cs:7.7091506,45.0614705);

\path [draw=firebrick165038]
(axis cs:7.6913738,45.0548239)
--(axis cs:7.6910681,45.0549653);

\path [draw=firebrick165038]
(axis cs:7.6910681,45.0549653)
--(axis cs:7.6909986,45.0551016);

\path [draw=firebrick165038]
(axis cs:7.6909986,45.0551016)
--(axis cs:7.690941,45.0551326);

\path [draw=firebrick165038]
(axis cs:7.690941,45.0551326)
--(axis cs:7.6905909,45.0553214);

\path [draw=firebrick165038]
(axis cs:7.6921342,45.051421)
--(axis cs:7.6922186,45.0514227);

\path [draw=firebrick165038]
(axis cs:7.6921342,45.051421)
--(axis cs:7.692146,45.0514613);

\path [draw=firebrick165038]
(axis cs:7.6921342,45.051421)
--(axis cs:7.6921091,45.0513349);

\path [draw=firebrick165038]
(axis cs:7.6922186,45.0514227)
--(axis cs:7.6922749,45.0514512);

\path [draw=firebrick165038]
(axis cs:7.6922749,45.0514512)
--(axis cs:7.692328,45.0515539);

\path [draw=firebrick165038]
(axis cs:7.692328,45.0515539)
--(axis cs:7.6924064,45.0517506);

\path [draw=firebrick165038]
(axis cs:7.6924064,45.0517506)
--(axis cs:7.6924412,45.0518794);

\path [draw=firebrick165038]
(axis cs:7.6924412,45.0518794)
--(axis cs:7.6924949,45.0519154);

\path [draw=firebrick165038]
(axis cs:7.6924949,45.0519154)
--(axis cs:7.692607,45.0519196);

\path [draw=firebrick165038]
(axis cs:7.692607,45.0519196)
--(axis cs:7.6926773,45.0518889);

\path [draw=firebrick165038]
(axis cs:7.6926773,45.0518889)
--(axis cs:7.6927036,45.0518286);

\path [draw=firebrick165038]
(axis cs:7.6927036,45.0518286)
--(axis cs:7.6927041,45.0514966);

\path [draw=firebrick165038]
(axis cs:7.6927041,45.0514966)
--(axis cs:7.6927304,45.0514212);

\path [draw=firebrick165038]
(axis cs:7.6927304,45.0514212)
--(axis cs:7.6927867,45.0513208);

\path [draw=firebrick165038]
(axis cs:7.6927867,45.0513208)
--(axis cs:7.6928296,45.0512488);

\path [draw=firebrick165038]
(axis cs:7.6928296,45.0512488)
--(axis cs:7.692894,45.0512412);

\path [draw=firebrick165038]
(axis cs:7.692894,45.0512412)
--(axis cs:7.6929294,45.0512617);

\path [draw=firebrick165038]
(axis cs:7.6929294,45.0512617)
--(axis cs:7.6929321,45.0513015);

\path [draw=firebrick165038]
(axis cs:7.6929321,45.0513015)
--(axis cs:7.6929053,45.0513735);

\path [draw=firebrick165038]
(axis cs:7.6929053,45.0513735)
--(axis cs:7.6929026,45.0514455);

\path [draw=firebrick165038]
(axis cs:7.6914199,45.05265)
--(axis cs:7.6910788,45.0522622);

\path [draw=firebrick165038]
(axis cs:7.6910788,45.0522622)
--(axis cs:7.6909688,45.0520879);

\path [draw=firebrick165038]
(axis cs:7.6909688,45.0520879)
--(axis cs:7.690767,45.0519935);

\path [draw=firebrick165038]
(axis cs:7.6677495,45.0520806)
--(axis cs:7.6677137,45.0521005);

\path [draw=firebrick165038]
(axis cs:7.6656746,45.0532347)
--(axis cs:7.6656428,45.0532524);

\path [draw=khaki203232129]
(axis cs:7.6547958,45.0417571)
--(axis cs:7.6557292,45.0414393);

\path [draw=lemonchiffon254254189]
(axis cs:7.6557292,45.0414393)
--(axis cs:7.6558014,45.0414146);

\path [draw=khaki253210127]
(axis cs:7.6559494,45.0413853)
--(axis cs:7.6560359,45.0413783);

\path [draw=firebrick165038]
(axis cs:7.6861337,45.0449137)
--(axis cs:7.6861981,45.0445574);

\path [draw=firebrick165038]
(axis cs:7.6861981,45.0445574)
--(axis cs:7.6862464,45.0441158);

\path [draw=firebrick165038]
(axis cs:7.6862464,45.0441158)
--(axis cs:7.686131,45.043426);

\path [draw=firebrick165038]
(axis cs:7.686131,45.043426)
--(axis cs:7.6861122,45.0430128);

\path [draw=firebrick165038]
(axis cs:7.6861122,45.0430128)
--(axis cs:7.6862169,45.0428612);

\path [draw=firebrick165038]
(axis cs:7.6862169,45.0428612)
--(axis cs:7.686359,45.0428252);

\path [draw=firebrick165038]
(axis cs:7.686359,45.0428252)
--(axis cs:7.6865521,45.0428233);

\path [draw=firebrick165038]
(axis cs:7.6865521,45.0428233)
--(axis cs:7.6867265,45.0428461);

\path [draw=firebrick165038]
(axis cs:7.6867265,45.0428461)
--(axis cs:7.6868311,45.0429181);

\path [draw=firebrick165038]
(axis cs:7.6901141,45.0433995)
--(axis cs:7.6900551,45.043517);

\path [draw=firebrick165038]
(axis cs:7.6901141,45.0433995)
--(axis cs:7.6901329,45.0433312);

\path [draw=firebrick165038]
(axis cs:7.6900551,45.043517)
--(axis cs:7.6899398,45.0436534);

\path [draw=firebrick165038]
(axis cs:7.6899398,45.0436534)
--(axis cs:7.6898244,45.0437652);

\path [draw=firebrick165038]
(axis cs:7.6898244,45.0437652)
--(axis cs:7.6898056,45.0438467);

\path [draw=firebrick165038]
(axis cs:7.6898056,45.0438467)
--(axis cs:7.6898459,45.0439093);

\path [draw=firebrick165038]
(axis cs:7.6898459,45.0439093)
--(axis cs:7.6899183,45.0439547);

\path [draw=firebrick165038]
(axis cs:7.6901436,45.0431379)
--(axis cs:7.6901624,45.0432194);

\path [draw=firebrick165038]
(axis cs:7.6901624,45.0432194)
--(axis cs:7.6901329,45.0433312);

\path [draw=firebrick165038]
(axis cs:7.6893126,45.0796759)
--(axis cs:7.689388,45.0795815);

\path [draw=firebrick165038]
(axis cs:7.6921011,45.076163)
--(axis cs:7.6921153,45.0761234);

\path [draw=firebrick165038]
(axis cs:7.6417261,45.0393727)
--(axis cs:7.6417918,45.0393452);

\path [draw=firebrick165038]
(axis cs:7.6417918,45.0393452)
--(axis cs:7.6418254,45.0393414);

\path [draw=firebrick165038]
(axis cs:7.6418254,45.0393414)
--(axis cs:7.6418468,45.039349);

\path [draw=firebrick165038]
(axis cs:7.6418468,45.039349)
--(axis cs:7.6421955,45.039965);

\path [draw=firebrick165038]
(axis cs:7.6421955,45.039965)
--(axis cs:7.6422498,45.0400494);

\path [draw=firebrick165038]
(axis cs:7.6455848,45.040147)
--(axis cs:7.6458897,45.0405843);

\path [draw=firebrick165038]
(axis cs:7.6829261,45.0426338)
--(axis cs:7.6828887,45.0426981);

\path [draw=crimson2226346]
(axis cs:7.6327131,45.0399154)
--(axis cs:7.6326873,45.0399442);

\path [draw=crimson2226346]
(axis cs:7.6478719,45.0230567)
--(axis cs:7.6481191,45.0234052);

\path [draw=firebrick165038]
(axis cs:7.6423003,45.0351574)
--(axis cs:7.6423045,45.0351748);

\path [draw=firebrick165038]
(axis cs:7.6423045,45.0351748)
--(axis cs:7.6422985,45.0351899);

\path [draw=firebrick165038]
(axis cs:7.6422985,45.0351899)
--(axis cs:7.6422865,45.0352004);

\path [draw=firebrick165038]
(axis cs:7.6422865,45.0352004)
--(axis cs:7.6422702,45.0352067);

\path [draw=firebrick165038]
(axis cs:7.6422702,45.0352067)
--(axis cs:7.6422358,45.0352118);

\path [draw=firebrick165038]
(axis cs:7.6422358,45.0352118)
--(axis cs:7.6422205,45.0352166);

\path [draw=firebrick165038]
(axis cs:7.6422205,45.0352166)
--(axis cs:7.6421874,45.0352352);

\path [draw=firebrick165038]
(axis cs:7.6421874,45.0352352)
--(axis cs:7.6411023,45.0358763);

\path [draw=firebrick165038]
(axis cs:7.6411023,45.0358763)
--(axis cs:7.6410829,45.035895);

\path [draw=firebrick165038]
(axis cs:7.6410829,45.035895)
--(axis cs:7.6410614,45.0359265);

\path [draw=firebrick165038]
(axis cs:7.6410614,45.0359265)
--(axis cs:7.641044,45.0359409);

\path [draw=firebrick165038]
(axis cs:7.641044,45.0359409)
--(axis cs:7.6410201,45.0359489);

\path [draw=firebrick165038]
(axis cs:7.6410201,45.0359489)
--(axis cs:7.6409952,45.0359494);

\path [draw=firebrick165038]
(axis cs:7.6409952,45.0359494)
--(axis cs:7.6409748,45.035945);

\path [draw=firebrick165038]
(axis cs:7.6409748,45.035945)
--(axis cs:7.6409464,45.0359305);

\path [draw=firebrick165038]
(axis cs:7.6409464,45.0359305)
--(axis cs:7.6409224,45.0359085);

\path [draw=firebrick165038]
(axis cs:7.6395549,45.0369119)
--(axis cs:7.639481,45.0368526);

\path [draw=firebrick165038]
(axis cs:7.6395549,45.0369119)
--(axis cs:7.6406327,45.0362754);

\path [draw=firebrick165038]
(axis cs:7.6395549,45.0369119)
--(axis cs:7.6394292,45.0369861);

\path [draw=firebrick165038]
(axis cs:7.639481,45.0368526)
--(axis cs:7.6394668,45.036828);

\path [draw=firebrick165038]
(axis cs:7.6394668,45.036828)
--(axis cs:7.639472,45.0368008);

\path [draw=firebrick165038]
(axis cs:7.639472,45.0368008)
--(axis cs:7.6395016,45.0367807);

\path [draw=firebrick165038]
(axis cs:7.6395016,45.0367807)
--(axis cs:7.6395968,45.0367616);

\path [draw=firebrick165038]
(axis cs:7.6395968,45.0367616)
--(axis cs:7.6396295,45.0367498);

\path [draw=firebrick165038]
(axis cs:7.6396295,45.0367498)
--(axis cs:7.6404211,45.0362794);

\path [draw=crimson2226346]
(axis cs:7.6404211,45.0362794)
--(axis cs:7.6404333,45.0362624);

\path [draw=firebrick165038]
(axis cs:7.6404333,45.0362624)
--(axis cs:7.64045,45.0362224);

\path [draw=firebrick165038]
(axis cs:7.64045,45.0362224)
--(axis cs:7.640468,45.0362078);

\path [draw=firebrick165038]
(axis cs:7.640468,45.0362078)
--(axis cs:7.6405002,45.0361996);

\path [draw=firebrick165038]
(axis cs:7.6405002,45.0361996)
--(axis cs:7.6405362,45.0361996);

\path [draw=firebrick165038]
(axis cs:7.6405362,45.0361996)
--(axis cs:7.6405671,45.0362105);

\path [draw=firebrick165038]
(axis cs:7.6405671,45.0362105)
--(axis cs:7.6405981,45.0362412);

\path [draw=firebrick165038]
(axis cs:7.6405981,45.0362412)
--(axis cs:7.6406327,45.0362754);

\path [draw=firebrick165038]
(axis cs:7.6406327,45.0362754)
--(axis cs:7.6407381,45.0362132);

\path [draw=firebrick165038]
(axis cs:7.6389161,45.0371421)
--(axis cs:7.6389221,45.0371577);

\path [draw=firebrick165038]
(axis cs:7.6389221,45.0371577)
--(axis cs:7.6389141,45.0371783);

\path [draw=firebrick165038]
(axis cs:7.6389141,45.0371783)
--(axis cs:7.638881,45.0371982);

\path [draw=firebrick165038]
(axis cs:7.638881,45.0371982)
--(axis cs:7.6388117,45.0372202);

\path [draw=firebrick165038]
(axis cs:7.6388117,45.0372202)
--(axis cs:7.6387751,45.0372389);

\path [draw=firebrick165038]
(axis cs:7.6387751,45.0372389)
--(axis cs:7.6379197,45.0377448);

\path [draw=firebrick165038]
(axis cs:7.6379197,45.0377448)
--(axis cs:7.6364492,45.0386145);

\path [draw=firebrick165038]
(axis cs:7.6364492,45.0386145)
--(axis cs:7.6363727,45.0386699);

\path [draw=firebrick165038]
(axis cs:7.6363727,45.0386699)
--(axis cs:7.6363396,45.0386848);

\path [draw=firebrick165038]
(axis cs:7.6363396,45.0386848)
--(axis cs:7.6363094,45.0386862);

\path [draw=firebrick165038]
(axis cs:7.6363094,45.0386862)
--(axis cs:7.6362763,45.0386777);

\path [draw=firebrick165038]
(axis cs:7.6362763,45.0386777)
--(axis cs:7.6362423,45.0386481);

\path [draw=firebrick165038]
(axis cs:7.6394069,45.0335648)
--(axis cs:7.6393129,45.0334313);

\path [draw=firebrick165038]
(axis cs:7.6393129,45.0334313)
--(axis cs:7.6398732,45.033242);

\path [draw=firebrick165038]
(axis cs:7.6393129,45.0334313)
--(axis cs:7.6388652,45.0327961);

\path [draw=firebrick165038]
(axis cs:7.6398732,45.033242)
--(axis cs:7.6394281,45.0326094);

\path [draw=firebrick165038]
(axis cs:7.6411332,45.0330229)
--(axis cs:7.6410311,45.0328755);

\path [draw=firebrick165038]
(axis cs:7.6410311,45.0328755)
--(axis cs:7.6404573,45.033058);

\path [draw=firebrick165038]
(axis cs:7.6410311,45.0328755)
--(axis cs:7.6405734,45.0322146);

\path [draw=firebrick165038]
(axis cs:7.6404573,45.033058)
--(axis cs:7.6403496,45.0329073);

\path [draw=firebrick165038]
(axis cs:7.6403496,45.0329073)
--(axis cs:7.6401412,45.0329833);

\path [draw=firebrick165038]
(axis cs:7.6403496,45.0329073)
--(axis cs:7.6399874,45.0324006);

\path [draw=firebrick165038]
(axis cs:7.6375991,45.0341435)
--(axis cs:7.6376556,45.0342237);

\path [draw=firebrick165038]
(axis cs:7.6376556,45.0342237)
--(axis cs:7.6374715,45.034284);

\path [draw=firebrick165038]
(axis cs:7.6376556,45.0342237)
--(axis cs:7.6383114,45.0340127);

\path [draw=firebrick165038]
(axis cs:7.6382553,45.0339319)
--(axis cs:7.6383114,45.0340127);

\path [draw=firebrick165038]
(axis cs:7.6383114,45.0340127)
--(axis cs:7.6390308,45.0337832);

\path [draw=firebrick165038]
(axis cs:7.6388652,45.0327961)
--(axis cs:7.6394281,45.0326094);

\path [draw=firebrick165038]
(axis cs:7.6399874,45.0324006)
--(axis cs:7.6405734,45.0322146);

\path [draw=firebrick165038]
(axis cs:7.6405734,45.0322146)
--(axis cs:7.6404878,45.032091);

\path [draw=firebrick165038]
(axis cs:7.6416843,45.0338702)
--(axis cs:7.6414529,45.0335496);

\path [draw=firebrick165038]
(axis cs:7.6414529,45.0335496)
--(axis cs:7.641193,45.0331895);

\path [draw=firebrick165038]
(axis cs:7.6414529,45.0335496)
--(axis cs:7.6411786,45.0336414);

\path [draw=firebrick165038]
(axis cs:7.6409897,45.0338335)
--(axis cs:7.6411894,45.0337628);

\path [draw=firebrick165038]
(axis cs:7.6409897,45.0338335)
--(axis cs:7.6407587,45.0335171);

\path [draw=firebrick165038]
(axis cs:7.6411894,45.0337628)
--(axis cs:7.6408574,45.0332959);

\path [draw=firebrick165038]
(axis cs:7.6407587,45.0335171)
--(axis cs:7.6406493,45.0333638);

\path [draw=firebrick165038]
(axis cs:7.6406265,45.033951)
--(axis cs:7.6408162,45.0338865);

\path [draw=firebrick165038]
(axis cs:7.6408162,45.0338865)
--(axis cs:7.6404803,45.0334171);

\path [draw=firebrick165038]
(axis cs:7.6399892,45.0340651)
--(axis cs:7.6397073,45.0336704);

\path [draw=firebrick165038]
(axis cs:7.6398275,45.0341145)
--(axis cs:7.6396577,45.0338768);

\path [draw=firebrick165038]
(axis cs:7.6396577,45.0338768)
--(axis cs:7.6395455,45.0337198);

\path [draw=firebrick165038]
(axis cs:7.6390426,45.0310727)
--(axis cs:7.6391591,45.0312374);

\path [draw=firebrick165038]
(axis cs:7.6391591,45.0312374)
--(axis cs:7.6392779,45.0314054);

\path [draw=firebrick165038]
(axis cs:7.6391591,45.0312374)
--(axis cs:7.6397209,45.0310471);

\path [draw=firebrick165038]
(axis cs:7.6392779,45.0314054)
--(axis cs:7.6395905,45.0318474);

\path [draw=firebrick165038]
(axis cs:7.6392779,45.0314054)
--(axis cs:7.639835,45.0312131);

\path [draw=firebrick165038]
(axis cs:7.6395905,45.0318474)
--(axis cs:7.6396996,45.0320018);

\path [draw=firebrick165038]
(axis cs:7.6395905,45.0318474)
--(axis cs:7.6401363,45.0316516);

\path [draw=firebrick165038]
(axis cs:7.6396996,45.0320018)
--(axis cs:7.6402475,45.0318134);

\path [draw=firebrick165038]
(axis cs:7.6402475,45.0318134)
--(axis cs:7.6401363,45.0316516);

\path [draw=firebrick165038]
(axis cs:7.6401363,45.0316516)
--(axis cs:7.639835,45.0312131);

\path [draw=firebrick165038]
(axis cs:7.639835,45.0312131)
--(axis cs:7.6397209,45.0310471);

\path [draw=firebrick165038]
(axis cs:7.6397209,45.0310471)
--(axis cs:7.6396742,45.0309791);

\path [draw=firebrick165038]
(axis cs:7.6379167,45.0314516)
--(axis cs:7.6380332,45.0316163);

\path [draw=firebrick165038]
(axis cs:7.6380332,45.0316163)
--(axis cs:7.638152,45.0317844);

\path [draw=firebrick165038]
(axis cs:7.6380332,45.0316163)
--(axis cs:7.638595,45.0314261);

\path [draw=firebrick165038]
(axis cs:7.638152,45.0317844)
--(axis cs:7.6384645,45.0322264);

\path [draw=firebrick165038]
(axis cs:7.638152,45.0317844)
--(axis cs:7.6387091,45.0315921);

\path [draw=firebrick165038]
(axis cs:7.6384645,45.0322264)
--(axis cs:7.6385736,45.0323807);

\path [draw=firebrick165038]
(axis cs:7.6384645,45.0322264)
--(axis cs:7.6390104,45.0320305);

\path [draw=firebrick165038]
(axis cs:7.6385736,45.0323807)
--(axis cs:7.6391216,45.0321923);

\path [draw=firebrick165038]
(axis cs:7.6391216,45.0321923)
--(axis cs:7.6390104,45.0320305);

\path [draw=firebrick165038]
(axis cs:7.6390104,45.0320305)
--(axis cs:7.6387091,45.0315921);

\path [draw=firebrick165038]
(axis cs:7.6387091,45.0315921)
--(axis cs:7.638595,45.0314261);

\path [draw=firebrick165038]
(axis cs:7.638595,45.0314261)
--(axis cs:7.6385483,45.031358);

\path [draw=firebrick165038]
(axis cs:7.6384472,45.036319)
--(axis cs:7.6373636,45.0367073);

\path [draw=firebrick165038]
(axis cs:7.6636997,45.0556298)
--(axis cs:7.6627068,45.0560186);

\path [draw=crimson2226346]
(axis cs:7.6625238,45.0560895)
--(axis cs:7.6615566,45.0564621);

\path [draw=crimson2226346]
(axis cs:7.6614017,45.0565236)
--(axis cs:7.6610363,45.0566738);

\path [draw=crimson2226346]
(axis cs:7.6610363,45.0566738)
--(axis cs:7.6610104,45.0566845);

\path [draw=crimson2226346]
(axis cs:7.6607971,45.0567713)
--(axis cs:7.6594792,45.0572929);

\path [draw=crimson2226346]
(axis cs:7.6648232,45.0563134)
--(axis cs:7.6659006,45.0558953);

\path [draw=firebrick165038]
(axis cs:7.6660809,45.0558253)
--(axis cs:7.6671459,45.0554116);

\path [draw=firebrick165038]
(axis cs:7.6630238,45.0546724)
--(axis cs:7.6620534,45.055049);

\path [draw=firebrick165038]
(axis cs:7.6618558,45.0551257)
--(axis cs:7.6608818,45.0555038);

\path [draw=firebrick165038]
(axis cs:7.6607075,45.0555715)
--(axis cs:7.6600153,45.0558401);

\path [draw=firebrick165038]
(axis cs:7.6597672,45.0559364)
--(axis cs:7.6588158,45.0563057);

\path [draw=firebrick165038]
(axis cs:7.6622803,45.0526022)
--(axis cs:7.6633382,45.0522235);

\path [draw=firebrick165038]
(axis cs:7.6637485,45.0520953)
--(axis cs:7.6638149,45.0520765);

\path [draw=firebrick165038]
(axis cs:7.6638149,45.0520765)
--(axis cs:7.6638828,45.0520573);

\path [draw=firebrick165038]
(axis cs:7.6604259,45.0507064)
--(axis cs:7.6603594,45.0507206);

\path [draw=firebrick165038]
(axis cs:7.6604259,45.0507064)
--(axis cs:7.6604631,45.0507635);

\path [draw=firebrick165038]
(axis cs:7.6604259,45.0507064)
--(axis cs:7.6603797,45.0506353);

\path [draw=firebrick165038]
(axis cs:7.6603594,45.0507206)
--(axis cs:7.6598983,45.050815);

\path [draw=firebrick165038]
(axis cs:7.6598983,45.050815)
--(axis cs:7.659067,45.0509706);

\path [draw=firebrick165038]
(axis cs:7.659067,45.0509706)
--(axis cs:7.6587517,45.051046);

\path [draw=firebrick165038]
(axis cs:7.6587517,45.051046)
--(axis cs:7.6585061,45.0511182);

\path [draw=firebrick165038]
(axis cs:7.6585061,45.0511182)
--(axis cs:7.6584201,45.0511435);

\path [draw=firebrick165038]
(axis cs:7.6584201,45.0511435)
--(axis cs:7.6581153,45.0512467);

\path [draw=firebrick165038]
(axis cs:7.6581153,45.0512467)
--(axis cs:7.6577665,45.0513824);

\path [draw=firebrick165038]
(axis cs:7.6577665,45.0513824)
--(axis cs:7.6575016,45.0515036);

\path [draw=crimson2226346]
(axis cs:7.6575016,45.0515036)
--(axis cs:7.6571993,45.0516576);

\path [draw=coral24814282]
(axis cs:7.6571993,45.0516576)
--(axis cs:7.6568698,45.0518366);

\path [draw=khaki253210127]
(axis cs:7.6568698,45.0518366)
--(axis cs:7.6563964,45.052143);

\path [draw=lemonchiffon254254189]
(axis cs:7.6563964,45.052143)
--(axis cs:7.6560463,45.0523981);

\path [draw=darkseagreen134203102]
(axis cs:7.6560463,45.0523981)
--(axis cs:7.6559808,45.0524458);

\path [draw=seagreen4516184]
(axis cs:7.6559808,45.0524458)
--(axis cs:7.6559542,45.0524652);

\path [draw=firebrick165038]
(axis cs:7.6607871,45.05063)
--(axis cs:7.6608907,45.0506101);

\path [draw=firebrick165038]
(axis cs:7.6607871,45.05063)
--(axis cs:7.6608713,45.0507234);

\path [draw=firebrick165038]
(axis cs:7.6607871,45.05063)
--(axis cs:7.6607309,45.0505643);

\path [draw=firebrick165038]
(axis cs:7.6618149,45.0504346)
--(axis cs:7.661737,45.0504482);

\path [draw=firebrick165038]
(axis cs:7.6618149,45.0504346)
--(axis cs:7.661954,45.0504112);

\path [draw=firebrick165038]
(axis cs:7.6618149,45.0504346)
--(axis cs:7.6619141,45.0505265);

\path [draw=firebrick165038]
(axis cs:7.6618149,45.0504346)
--(axis cs:7.6617534,45.0503749);

\path [draw=firebrick165038]
(axis cs:7.661737,45.0504482)
--(axis cs:7.6609225,45.050604);

\path [draw=firebrick165038]
(axis cs:7.6609225,45.050604)
--(axis cs:7.6608907,45.0506101);

\path [draw=firebrick165038]
(axis cs:7.6610755,45.0499396)
--(axis cs:7.6610943,45.0498819);

\path [draw=firebrick165038]
(axis cs:7.6587468,45.0474788)
--(axis cs:7.658848,45.0475852);

\path [draw=crimson2226346]
(axis cs:7.6400933,45.0414045)
--(axis cs:7.6404196,45.0413789);

\path [draw=firebrick165038]
(axis cs:7.6404196,45.0413789)
--(axis cs:7.6403889,45.0411685);

\path [draw=firebrick165038]
(axis cs:7.6403889,45.0411685)
--(axis cs:7.6408727,45.0409993);

\path [draw=coral24814282]
(axis cs:7.6401521,45.0420722)
--(axis cs:7.6401838,45.0420696);

\path [draw=firebrick165038]
(axis cs:7.6415966,45.0415988)
--(axis cs:7.6416655,45.0416841);

\path [draw=firebrick165038]
(axis cs:7.6415966,45.0415988)
--(axis cs:7.6415633,45.0415605);

\path [draw=firebrick165038]
(axis cs:7.6415966,45.0415988)
--(axis cs:7.641924,45.0414664);

\path [draw=firebrick165038]
(axis cs:7.6416655,45.0416841)
--(axis cs:7.6419914,45.0415484);

\path [draw=crimson2226346]
(axis cs:7.6401838,45.0420696)
--(axis cs:7.6403525,45.0420557);

\path [draw=crimson2226346]
(axis cs:7.6403525,45.0420557)
--(axis cs:7.6410309,45.0417767);

\path [draw=crimson2226346]
(axis cs:7.6410309,45.0417767)
--(axis cs:7.6410315,45.0417289);

\path [draw=firebrick165038]
(axis cs:7.6410315,45.0417289)
--(axis cs:7.6411775,45.0416738);

\path [draw=firebrick165038]
(axis cs:7.6413993,45.0416194)
--(axis cs:7.6415633,45.0415605);

\path [draw=firebrick165038]
(axis cs:7.6419794,45.0420621)
--(axis cs:7.6423758,45.0426283);

\path [draw=firebrick165038]
(axis cs:7.6423758,45.0426283)
--(axis cs:7.6421545,45.0427054);

\path [draw=firebrick165038]
(axis cs:7.6419654,45.0427894)
--(axis cs:7.6417302,45.0428737);

\path [draw=crimson2226346]
(axis cs:7.6417302,45.0428737)
--(axis cs:7.6415368,45.0426001);

\path [draw=firebrick165038]
(axis cs:7.6308694,45.0512258)
--(axis cs:7.6309085,45.051918);

\path [draw=firebrick165038]
(axis cs:7.6322257,45.051273)
--(axis cs:7.6329204,45.051254);

\path [draw=firebrick165038]
(axis cs:7.6329204,45.051254)
--(axis cs:7.6329178,45.0511601);

\path [draw=firebrick165038]
(axis cs:7.6478855,45.0318205)
--(axis cs:7.6478379,45.0317434);

\path [draw=firebrick165038]
(axis cs:7.6478379,45.0317434)
--(axis cs:7.6475441,45.0318416);

\path [draw=crimson2226346]
(axis cs:7.6475441,45.0318416)
--(axis cs:7.6473982,45.0316223);

\path [draw=crimson2226346]
(axis cs:7.6473982,45.0316223)
--(axis cs:7.6473674,45.0315761);

\path [draw=crimson2226346]
(axis cs:7.6473674,45.0315761)
--(axis cs:7.6476817,45.0314696);

\path [draw=firebrick165038]
(axis cs:7.6476817,45.0314696)
--(axis cs:7.6481868,45.0312985);

\path [draw=crimson2226346]
(axis cs:7.6476817,45.0314696)
--(axis cs:7.6479392,45.0314875);

\path [draw=firebrick165038]
(axis cs:7.6481868,45.0312985)
--(axis cs:7.6482194,45.031347);

\path [draw=firebrick165038]
(axis cs:7.6482194,45.031347)
--(axis cs:7.6483275,45.031308);

\path [draw=firebrick165038]
(axis cs:7.6482194,45.031347)
--(axis cs:7.6481997,45.0313974);

\path [draw=firebrick165038]
(axis cs:7.6481997,45.0313974)
--(axis cs:7.6479392,45.0314875);

\path [draw=firebrick165038]
(axis cs:7.6447782,45.0644814)
--(axis cs:7.6448116,45.064481);

\path [draw=firebrick165038]
(axis cs:7.6452674,45.0645046)
--(axis cs:7.6453345,45.0645119);

\path [draw=coral24814282]
(axis cs:7.6467984,45.0646552)
--(axis cs:7.6468488,45.0642668);

\path [draw=forestgreen010455]
(axis cs:7.6477684,45.0647547)
--(axis cs:7.6481605,45.0647955);

\path [draw=forestgreen010455]
(axis cs:7.6481605,45.0647955)
--(axis cs:7.6482651,45.064812);

\path [draw=firebrick165038]
(axis cs:7.6322628,45.0390356)
--(axis cs:7.6323637,45.0389956);

\path [draw=firebrick165038]
(axis cs:7.6323637,45.0389956)
--(axis cs:7.6325557,45.0390908);

\path [draw=crimson2226346]
(axis cs:7.6325557,45.0390908)
--(axis cs:7.6325309,45.0391681);

\path [draw=firebrick165038]
(axis cs:7.6302055,45.049008)
--(axis cs:7.6302165,45.0491739);

\path [draw=firebrick165038]
(axis cs:7.6302165,45.0491739)
--(axis cs:7.6300934,45.0491788);

\path [draw=firebrick165038]
(axis cs:7.6300934,45.0491788)
--(axis cs:7.6301616,45.0501546);

\path [draw=firebrick165038]
(axis cs:7.6313659,45.0486049)
--(axis cs:7.631377,45.0487708);

\path [draw=firebrick165038]
(axis cs:7.631377,45.0487708)
--(axis cs:7.6312437,45.0487734);

\path [draw=firebrick165038]
(axis cs:7.6312437,45.0487734)
--(axis cs:7.6312909,45.0497653);

\path [draw=crimson2226346]
(axis cs:7.6294477,45.0721871)
--(axis cs:7.629448,45.0721707);

\path [draw=firebrick165038]
(axis cs:7.6545618,45.0909546)
--(axis cs:7.6543945,45.0910655);

\path [draw=firebrick165038]
(axis cs:7.6545618,45.0909546)
--(axis cs:7.6546079,45.0909262);

\path [draw=firebrick165038]
(axis cs:7.6546079,45.0909262)
--(axis cs:7.6546943,45.0909043);

\path [draw=firebrick165038]
(axis cs:7.6546079,45.0909262)
--(axis cs:7.6546658,45.0909374);

\path [draw=firebrick165038]
(axis cs:7.6546943,45.0909043)
--(axis cs:7.655108,45.0906254);

\path [draw=firebrick165038]
(axis cs:7.655108,45.0906254)
--(axis cs:7.6552059,45.090704);

\path [draw=firebrick165038]
(axis cs:7.6552059,45.090704)
--(axis cs:7.6547561,45.0910024);

\path [draw=firebrick165038]
(axis cs:7.6547561,45.0910024)
--(axis cs:7.6546658,45.0909374);

\path [draw=firebrick165038]
(axis cs:7.6555146,45.0908954)
--(axis cs:7.6554723,45.0908615);

\path [draw=firebrick165038]
(axis cs:7.6554723,45.0908615)
--(axis cs:7.6553661,45.0907836);

\path [draw=firebrick165038]
(axis cs:7.6554723,45.0908615)
--(axis cs:7.6551078,45.0911029);

\path [draw=firebrick165038]
(axis cs:7.6553661,45.0907836)
--(axis cs:7.655003,45.0910241);

\path [draw=firebrick165038]
(axis cs:7.655003,45.0910241)
--(axis cs:7.6551078,45.0911029);

\path [draw=firebrick165038]
(axis cs:7.6819733,45.0412576)
--(axis cs:7.6816743,45.0417345);

\path [draw=crimson2226346]
(axis cs:7.6518684,45.0395239)
--(axis cs:7.6518314,45.0394686);

\path [draw=coral24814282]
(axis cs:7.6472707,45.0412631)
--(axis cs:7.6472096,45.0412847);

\path [draw=firebrick165038]
(axis cs:7.6310708,45.0767521)
--(axis cs:7.631095,45.0767038);

\path [draw=firebrick165038]
(axis cs:7.631095,45.0767038)
--(axis cs:7.6313793,45.0764547);

\path [draw=firebrick165038]
(axis cs:7.6299028,45.076758)
--(axis cs:7.6301123,45.0764373);

\path [draw=firebrick165038]
(axis cs:7.6301123,45.0764373)
--(axis cs:7.6303815,45.0760285);

\path [draw=firebrick165038]
(axis cs:7.663316,45.0591111)
--(axis cs:7.6632896,45.0590721);

\path [draw=firebrick165038]
(axis cs:7.6632896,45.0590721)
--(axis cs:7.6629946,45.0586354);

\path [draw=firebrick165038]
(axis cs:7.6629188,45.0585316)
--(axis cs:7.6626483,45.0582008);

\path [draw=crimson2226346]
(axis cs:7.6626483,45.0582008)
--(axis cs:7.6625346,45.0580872);

\path [draw=firebrick165038]
(axis cs:7.6390387,45.036723)
--(axis cs:7.6390786,45.0367784);

\path [draw=firebrick165038]
(axis cs:7.6349509,45.0396148)
--(axis cs:7.6349237,45.0396304);

\path [draw=firebrick165038]
(axis cs:7.6496928,45.0446714)
--(axis cs:7.6489076,45.0449425);

\path [draw=firebrick165038]
(axis cs:7.6487534,45.0449955)
--(axis cs:7.6480729,45.0452279);

\path [draw=firebrick165038]
(axis cs:7.6478946,45.0484296)
--(axis cs:7.6486718,45.0481845);

\path [draw=firebrick165038]
(axis cs:7.6486718,45.0481845)
--(axis cs:7.6487016,45.0481751);

\path [draw=firebrick165038]
(axis cs:7.6350005,45.0525035)
--(axis cs:7.6356486,45.052307);

\path [draw=firebrick165038]
(axis cs:7.6365917,45.0520063)
--(axis cs:7.6374742,45.0517277);

\path [draw=firebrick165038]
(axis cs:7.6376121,45.051684)
--(axis cs:7.6385292,45.0513917);

\path [draw=firebrick165038]
(axis cs:7.6527766,45.0508044)
--(axis cs:7.6528345,45.0508428);

\path [draw=firebrick165038]
(axis cs:7.6527766,45.0508044)
--(axis cs:7.6528574,45.0507437);

\path [draw=firebrick165038]
(axis cs:7.6528345,45.0508428)
--(axis cs:7.6528642,45.0508625);

\path [draw=firebrick165038]
(axis cs:7.6528642,45.0508625)
--(axis cs:7.6538008,45.0514831);

\path [draw=crimson2226346]
(axis cs:7.6404612,45.0432432)
--(axis cs:7.6408154,45.0434186);

\path [draw=firebrick165038]
(axis cs:7.6322045,45.0497646)
--(axis cs:7.6321561,45.0497823);

\path [draw=firebrick165038]
(axis cs:7.6299118,45.0505651)
--(axis cs:7.6298714,45.0505784);

\path [draw=firebrick165038]
(axis cs:7.6298714,45.0505784)
--(axis cs:7.6297525,45.0506174);

\path [draw=firebrick165038]
(axis cs:7.6297525,45.0506174)
--(axis cs:7.6297598,45.0507138);

\path [draw=crimson2226346]
(axis cs:7.6498602,45.0545749)
--(axis cs:7.6497949,45.0545838);

\path [draw=crimson2226346]
(axis cs:7.6497949,45.0545838)
--(axis cs:7.6497325,45.0545945);

\path [draw=crimson2226346]
(axis cs:7.6497325,45.0545945)
--(axis cs:7.6496702,45.0546199);

\path [draw=crimson2226346]
(axis cs:7.6496702,45.0546199)
--(axis cs:7.6496446,45.0546308);

\path [draw=crimson2226346]
(axis cs:7.6495923,45.054493)
--(axis cs:7.6496962,45.0544861);

\path [draw=crimson2226346]
(axis cs:7.6496962,45.0544861)
--(axis cs:7.6498095,45.0544582);

\path [draw=crimson2226346]
(axis cs:7.6497188,45.0548976)
--(axis cs:7.649547,45.0548451);

\path [draw=crimson2226346]
(axis cs:7.649547,45.0548451)
--(axis cs:7.6494975,45.0548355);

\path [draw=crimson2226346]
(axis cs:7.649632,45.0547463)
--(axis cs:7.649693,45.0547881);

\path [draw=crimson2226346]
(axis cs:7.649693,45.0547881)
--(axis cs:7.6497673,45.0548196);

\path [draw=firebrick165038]
(axis cs:7.6491838,45.0549122)
--(axis cs:7.6491386,45.0549444);

\path [draw=firebrick165038]
(axis cs:7.6491386,45.0549444)
--(axis cs:7.6490483,45.0550794);

\path [draw=firebrick165038]
(axis cs:7.6488427,45.0550121)
--(axis cs:7.6488581,45.0549661);

\path [draw=firebrick165038]
(axis cs:7.6488581,45.0549661)
--(axis cs:7.6488654,45.0549184);

\path [draw=firebrick165038]
(axis cs:7.6487303,45.0548637)
--(axis cs:7.6485679,45.0548989);

\path [draw=firebrick165038]
(axis cs:7.6485021,45.0547579)
--(axis cs:7.6486362,45.054728);

\path [draw=firebrick165038]
(axis cs:7.6486362,45.054728)
--(axis cs:7.6487021,45.0547024);

\path [draw=crimson2226346]
(axis cs:7.6495114,45.0543773)
--(axis cs:7.6494979,45.054395);

\path [draw=crimson2226346]
(axis cs:7.6494979,45.054395)
--(axis cs:7.649493,45.0544453);

\path [draw=crimson2226346]
(axis cs:7.6492238,45.0544184)
--(axis cs:7.649258,45.0543837);

\path [draw=crimson2226346]
(axis cs:7.649258,45.0543837)
--(axis cs:7.649293,45.0543226);

\path [draw=crimson2226346]
(axis cs:7.649293,45.0543226)
--(axis cs:7.6493314,45.0542526);

\path [draw=crimson2226346]
(axis cs:7.6493314,45.0542526)
--(axis cs:7.6493642,45.0542062);

\path [draw=crimson2226346]
(axis cs:7.6493314,45.0542526)
--(axis cs:7.6492793,45.0542346);

\path [draw=crimson2226346]
(axis cs:7.6493642,45.0542062)
--(axis cs:7.649304,45.0541899);

\path [draw=firebrick165038]
(axis cs:7.6341964,45.0363288)
--(axis cs:7.6341514,45.0363398);

\path [draw=firebrick165038]
(axis cs:7.6496401,45.0436277)
--(axis cs:7.6496919,45.0437036);

\path [draw=firebrick165038]
(axis cs:7.6496919,45.0437036)
--(axis cs:7.6496995,45.0437147);

\path [draw=firebrick165038]
(axis cs:7.6414192,45.032924)
--(axis cs:7.6407861,45.0320288);

\path [draw=firebrick165038]
(axis cs:7.6407861,45.0320288)
--(axis cs:7.6407677,45.0320027);

\path [draw=firebrick165038]
(axis cs:7.6406744,45.0318705)
--(axis cs:7.6400272,45.030951);

\path [draw=firebrick165038]
(axis cs:7.6400272,45.030951)
--(axis cs:7.6399587,45.0308248);

\path [draw=firebrick165038]
(axis cs:7.6399587,45.0308248)
--(axis cs:7.6399364,45.0307837);

\path [draw=firebrick165038]
(axis cs:7.6399364,45.0307837)
--(axis cs:7.6399227,45.0307565);

\path [draw=firebrick165038]
(axis cs:7.6399227,45.0307565)
--(axis cs:7.6399466,45.0306492);

\path [draw=firebrick165038]
(axis cs:7.6430773,45.034855)
--(axis cs:7.6430324,45.0348807);

\path [draw=firebrick165038]
(axis cs:7.6430773,45.034855)
--(axis cs:7.6431273,45.0348269);

\path [draw=firebrick165038]
(axis cs:7.6430773,45.034855)
--(axis cs:7.6429583,45.0347568);

\path [draw=firebrick165038]
(axis cs:7.6430773,45.034855)
--(axis cs:7.6430227,45.0347021);

\path [draw=firebrick165038]
(axis cs:7.6430773,45.034855)
--(axis cs:7.6431356,45.0348377);

\path [draw=firebrick165038]
(axis cs:7.6430773,45.034855)
--(axis cs:7.6431854,45.0350051);

\path [draw=firebrick165038]
(axis cs:7.6428735,45.0346866)
--(axis cs:7.6429056,45.0346686);

\path [draw=firebrick165038]
(axis cs:7.6428735,45.0346866)
--(axis cs:7.6429583,45.0347568);

\path [draw=firebrick165038]
(axis cs:7.6429056,45.0346686)
--(axis cs:7.6429656,45.034634);

\path [draw=firebrick165038]
(axis cs:7.6427978,45.0348722)
--(axis cs:7.6426834,45.0349403);

\path [draw=firebrick165038]
(axis cs:7.6430238,45.0343428)
--(axis cs:7.6430655,45.0343981);

\path [draw=firebrick165038]
(axis cs:7.6419164,45.0872558)
--(axis cs:7.6418004,45.0872477);

\path [draw=firebrick165038]
(axis cs:7.6418004,45.0872477)
--(axis cs:7.6416449,45.0872193);

\path [draw=firebrick165038]
(axis cs:7.6416449,45.0872193)
--(axis cs:7.6414062,45.0871701);

\path [draw=firebrick165038]
(axis cs:7.6414062,45.0871701)
--(axis cs:7.6412509,45.087147);

\path [draw=firebrick165038]
(axis cs:7.6412509,45.087147)
--(axis cs:7.6412157,45.0871417);

\path [draw=firebrick165038]
(axis cs:7.6412157,45.0871417)
--(axis cs:7.6410762,45.0871303);

\path [draw=firebrick165038]
(axis cs:7.6410762,45.0871303)
--(axis cs:7.6410172,45.087136);

\path [draw=firebrick165038]
(axis cs:7.6410172,45.087136)
--(axis cs:7.6410041,45.0871406);

\path [draw=firebrick165038]
(axis cs:7.6410041,45.0871406)
--(axis cs:7.6409636,45.0871549);

\path [draw=firebrick165038]
(axis cs:7.6409636,45.0871549)
--(axis cs:7.6409153,45.0871985);

\path [draw=firebrick165038]
(axis cs:7.6409153,45.0871985)
--(axis cs:7.6408456,45.0872629);

\path [draw=firebrick165038]
(axis cs:7.6408456,45.0872629)
--(axis cs:7.6407785,45.0873007);

\path [draw=firebrick165038]
(axis cs:7.6407785,45.0873007)
--(axis cs:7.6406954,45.0873272);

\path [draw=firebrick165038]
(axis cs:7.6406954,45.0873272)
--(axis cs:7.640631,45.0873348);

\path [draw=firebrick165038]
(axis cs:7.640631,45.0873348)
--(axis cs:7.6405287,45.0873371);

\path [draw=firebrick165038]
(axis cs:7.6405287,45.0873371)
--(axis cs:7.6403789,45.0873405);

\path [draw=firebrick165038]
(axis cs:7.6403789,45.0873405)
--(axis cs:7.6402367,45.08735);

\path [draw=firebrick165038]
(axis cs:7.6402367,45.08735)
--(axis cs:7.6401053,45.0873632);

\path [draw=firebrick165038]
(axis cs:7.6401053,45.0873632)
--(axis cs:7.6399873,45.0873765);

\path [draw=firebrick165038]
(axis cs:7.6399873,45.0873765)
--(axis cs:7.6398988,45.0873916);

\path [draw=firebrick165038]
(axis cs:7.6398988,45.0873916)
--(axis cs:7.6398076,45.0874162);

\path [draw=firebrick165038]
(axis cs:7.6398076,45.0874162)
--(axis cs:7.6396976,45.0874598);

\path [draw=firebrick165038]
(axis cs:7.6396976,45.0874598)
--(axis cs:7.6396198,45.0874844);

\path [draw=firebrick165038]
(axis cs:7.6396198,45.0874844)
--(axis cs:7.6395045,45.0875128);

\path [draw=firebrick165038]
(axis cs:7.6395045,45.0875128)
--(axis cs:7.6393838,45.087509);

\path [draw=firebrick165038]
(axis cs:7.6393838,45.087509)
--(axis cs:7.6392765,45.0874863);

\path [draw=firebrick165038]
(axis cs:7.6392765,45.0874863)
--(axis cs:7.6391987,45.0874598);

\path [draw=firebrick165038]
(axis cs:7.6391987,45.0874598)
--(axis cs:7.639078,45.0874106);

\path [draw=firebrick165038]
(axis cs:7.639078,45.0874106)
--(axis cs:7.6390217,45.0873935);

\path [draw=firebrick165038]
(axis cs:7.6390217,45.0873935)
--(axis cs:7.6389519,45.0873803);

\path [draw=firebrick165038]
(axis cs:7.6389519,45.0873803)
--(axis cs:7.6388607,45.087367);

\path [draw=firebrick165038]
(axis cs:7.6388607,45.087367)
--(axis cs:7.6387937,45.0873594);

\path [draw=firebrick165038]
(axis cs:7.6387937,45.0873594)
--(axis cs:7.6387239,45.0873651);

\path [draw=firebrick165038]
(axis cs:7.6387239,45.0873651)
--(axis cs:7.6386408,45.0873727);

\path [draw=firebrick165038]
(axis cs:7.6386408,45.0873727)
--(axis cs:7.6385576,45.0873935);

\path [draw=firebrick165038]
(axis cs:7.6385576,45.0873935)
--(axis cs:7.6384772,45.0874181);

\path [draw=firebrick165038]
(axis cs:7.6384772,45.0874181)
--(axis cs:7.6384369,45.0874598);

\path [draw=firebrick165038]
(axis cs:7.6384369,45.0874598)
--(axis cs:7.6384128,45.0875337);

\path [draw=firebrick165038]
(axis cs:7.6384128,45.0875337)
--(axis cs:7.6383779,45.0875905);

\path [draw=firebrick165038]
(axis cs:7.6383779,45.0875905)
--(axis cs:7.638327,45.0876776);

\path [draw=firebrick165038]
(axis cs:7.638327,45.0876776)
--(axis cs:7.6382733,45.0877647);

\path [draw=firebrick165038]
(axis cs:7.6382733,45.0877647)
--(axis cs:7.6382312,45.0878291);

\path [draw=firebrick165038]
(axis cs:7.6382312,45.0878291)
--(axis cs:7.6381902,45.0878916);

\path [draw=firebrick165038]
(axis cs:7.6381902,45.0878916)
--(axis cs:7.6381339,45.087956);

\path [draw=firebrick165038]
(axis cs:7.6526389,45.079187)
--(axis cs:7.6524256,45.0792154);

\path [draw=firebrick165038]
(axis cs:7.6531753,45.0791113)
--(axis cs:7.6529326,45.0791453);

\path [draw=firebrick165038]
(axis cs:7.653076,45.0844596)
--(axis cs:7.6535902,45.0842478);

\path [draw=firebrick165038]
(axis cs:7.6535902,45.0842478)
--(axis cs:7.6537351,45.0842061);

\path [draw=firebrick165038]
(axis cs:7.6537351,45.0842061)
--(axis cs:7.6538504,45.0841871);

\path [draw=crimson2226346]
(axis cs:7.6538504,45.0841871)
--(axis cs:7.6538745,45.0841928);

\path [draw=crimson2226346]
(axis cs:7.6538745,45.0841928)
--(axis cs:7.6539845,45.0842629);

\path [draw=coral24814282]
(axis cs:7.6545975,45.0852009)
--(axis cs:7.6547807,45.0850918);

\path [draw=coral24814282]
(axis cs:7.6547807,45.0850918)
--(axis cs:7.6548719,45.085052);

\path [draw=coral24814282]
(axis cs:7.6548719,45.085052)
--(axis cs:7.6551368,45.0850229);

\path [draw=firebrick165038]
(axis cs:7.6606545,45.0532487)
--(axis cs:7.6611501,45.0539527);

\path [draw=firebrick165038]
(axis cs:7.6612762,45.0539954)
--(axis cs:7.6622841,45.0535991);

\path [draw=firebrick165038]
(axis cs:7.6612375,45.0540766)
--(axis cs:7.6619088,45.0550279);

\path [draw=firebrick165038]
(axis cs:7.6619088,45.0550279)
--(axis cs:7.6619233,45.0550481);

\path [draw=crimson2226346]
(axis cs:7.6580385,45.0552684)
--(axis cs:7.658661,45.0550236);

\path [draw=khaki253210127]
(axis cs:7.658661,45.0550236)
--(axis cs:7.6586875,45.0550132);

\path [draw=crimson2226346]
(axis cs:7.6551559,45.0551583)
--(axis cs:7.6558873,45.0548931);

\path [draw=crimson2226346]
(axis cs:7.6560355,45.0548406)
--(axis cs:7.6567359,45.0546034);

\path [draw=crimson2226346]
(axis cs:7.6567359,45.0546034)
--(axis cs:7.6567689,45.0545923);

\path [draw=crimson2226346]
(axis cs:7.6569441,45.0545293)
--(axis cs:7.6570191,45.0545006);

\path [draw=crimson2226346]
(axis cs:7.6571438,45.0544529)
--(axis cs:7.6572264,45.0544213);

\path [draw=firebrick165038]
(axis cs:7.6600753,45.0502151)
--(axis cs:7.6594286,45.0492915);

\path [draw=firebrick165038]
(axis cs:7.6594286,45.0492915)
--(axis cs:7.6594019,45.0492524);

\path [draw=firebrick165038]
(axis cs:7.6604631,45.0507635)
--(axis cs:7.6603855,45.0507788);

\path [draw=firebrick165038]
(axis cs:7.6604631,45.0507635)
--(axis cs:7.6605088,45.0508663);

\path [draw=firebrick165038]
(axis cs:7.6597864,45.0491172)
--(axis cs:7.660441,45.0500616);

\path [draw=crimson2226346]
(axis cs:7.660441,45.0500616)
--(axis cs:7.660478,45.0501151);

\path [draw=firebrick165038]
(axis cs:7.6608713,45.0507234)
--(axis cs:7.6609227,45.0507861);

\path [draw=firebrick165038]
(axis cs:7.6608713,45.0507234)
--(axis cs:7.660952,45.0507081);

\path [draw=firebrick165038]
(axis cs:7.6603797,45.0506353)
--(axis cs:7.6601905,45.0503435);

\path [draw=crimson2226346]
(axis cs:7.6598551,45.0582413)
--(axis cs:7.6599114,45.0582191);

\path [draw=coral24814282]
(axis cs:7.6600972,45.0581472)
--(axis cs:7.6617062,45.0575194);

\path [draw=firebrick165038]
(axis cs:7.660929,45.0594558)
--(axis cs:7.6611206,45.05973);

\path [draw=firebrick165038]
(axis cs:7.6611206,45.05973)
--(axis cs:7.6612153,45.0598656);

\path [draw=firebrick165038]
(axis cs:7.6609227,45.0507861)
--(axis cs:7.6615005,45.0515888);

\path [draw=firebrick165038]
(axis cs:7.6615005,45.0515888)
--(axis cs:7.6615212,45.0516184);

\path [draw=firebrick165038]
(axis cs:7.6611093,45.0517167)
--(axis cs:7.660534,45.050902);

\path [draw=firebrick165038]
(axis cs:7.660534,45.050902)
--(axis cs:7.6605088,45.0508663);

\path [draw=crimson2226346]
(axis cs:7.6655372,45.0580864)
--(axis cs:7.6655824,45.0580556);

\path [draw=crimson2226346]
(axis cs:7.6653975,45.0582892)
--(axis cs:7.6654257,45.0582079);

\path [draw=khaki253210127]
(axis cs:7.666003,45.0579881)
--(axis cs:7.6661091,45.0580119);

\path [draw=khaki253210127]
(axis cs:7.6663832,45.0584082)
--(axis cs:7.6663531,45.0584737);

\path [draw=crimson2226346]
(axis cs:7.6556978,45.0561903)
--(axis cs:7.6552263,45.0563677);

\path [draw=crimson2226346]
(axis cs:7.6552263,45.0563677)
--(axis cs:7.6551698,45.0563889);

\path [draw=firebrick165038]
(axis cs:7.6557044,45.0575184)
--(axis cs:7.6556729,45.0575309);

\path [draw=firebrick165038]
(axis cs:7.6539858,45.0894149)
--(axis cs:7.6541887,45.0893639);

\path [draw=firebrick165038]
(axis cs:7.6544248,45.0892352)
--(axis cs:7.6544221,45.0891528);

\path [draw=firebrick165038]
(axis cs:7.6544221,45.0891528)
--(axis cs:7.654155,45.0883179);

\path [draw=crimson2226346]
(axis cs:7.6688287,45.0568466)
--(axis cs:7.6689375,45.0568583);

\path [draw=crimson2226346]
(axis cs:7.6689375,45.0568583)
--(axis cs:7.6690398,45.0568871);

\path [draw=crimson2226346]
(axis cs:7.6690398,45.0568871)
--(axis cs:7.6690507,45.0568914);

\path [draw=crimson2226346]
(axis cs:7.6690507,45.0568914)
--(axis cs:7.6690614,45.0568959);

\path [draw=firebrick165038]
(axis cs:7.634282,45.0767711)
--(axis cs:7.6343697,45.0770775);

\path [draw=firebrick165038]
(axis cs:7.6421606,45.0243513)
--(axis cs:7.6419893,45.0244104);

\path [draw=firebrick165038]
(axis cs:7.6421606,45.0243513)
--(axis cs:7.6422602,45.0243133);

\path [draw=firebrick165038]
(axis cs:7.6421606,45.0243513)
--(axis cs:7.6423036,45.0245546);

\path [draw=firebrick165038]
(axis cs:7.6419893,45.0244104)
--(axis cs:7.6416875,45.0239604);

\path [draw=firebrick165038]
(axis cs:7.6416875,45.0239604)
--(axis cs:7.6418354,45.0237031);

\path [draw=firebrick165038]
(axis cs:7.6418354,45.0237031)
--(axis cs:7.6422598,45.0235515);

\path [draw=firebrick165038]
(axis cs:7.6422598,45.0235515)
--(axis cs:7.6425675,45.0234416);

\path [draw=firebrick165038]
(axis cs:7.6422598,45.0235515)
--(axis cs:7.6420696,45.0232708);

\path [draw=firebrick165038]
(axis cs:7.6425675,45.0234416)
--(axis cs:7.6429102,45.0239398);

\path [draw=firebrick165038]
(axis cs:7.6425675,45.0234416)
--(axis cs:7.6425714,45.0234086);

\path [draw=firebrick165038]
(axis cs:7.6429102,45.0239398)
--(axis cs:7.6428436,45.0239612);

\path [draw=firebrick165038]
(axis cs:7.6428436,45.0239612)
--(axis cs:7.6424068,45.0241017);

\path [draw=firebrick165038]
(axis cs:7.6428436,45.0239612)
--(axis cs:7.6427019,45.0241558);

\path [draw=firebrick165038]
(axis cs:7.6424068,45.0241017)
--(axis cs:7.6423027,45.0241352);

\path [draw=firebrick165038]
(axis cs:7.6424068,45.0241017)
--(axis cs:7.6422368,45.0238722);

\path [draw=firebrick165038]
(axis cs:7.6423027,45.0241352)
--(axis cs:7.6423884,45.0242646);

\path [draw=firebrick165038]
(axis cs:7.6423884,45.0242646)
--(axis cs:7.6422602,45.0243133);

\path [draw=firebrick165038]
(axis cs:7.6423884,45.0242646)
--(axis cs:7.6427019,45.0241558);

\path [draw=firebrick165038]
(axis cs:7.6422602,45.0243133)
--(axis cs:7.6424005,45.0245211);

\path [draw=firebrick165038]
(axis cs:7.6420696,45.0232708)
--(axis cs:7.6417537,45.0228044);

\path [draw=firebrick165038]
(axis cs:7.6420696,45.0232708)
--(axis cs:7.6423969,45.0231585);

\path [draw=firebrick165038]
(axis cs:7.6417537,45.0228044)
--(axis cs:7.642073,45.0226943);

\path [draw=firebrick165038]
(axis cs:7.642073,45.0226943)
--(axis cs:7.6423969,45.0231585);

\path [draw=firebrick165038]
(axis cs:7.6423969,45.0231585)
--(axis cs:7.6425714,45.0234086);

\path [draw=firebrick165038]
(axis cs:7.640914,45.0250358)
--(axis cs:7.6407891,45.024842);

\path [draw=firebrick165038]
(axis cs:7.6407891,45.024842)
--(axis cs:7.6405811,45.0248817);

\path [draw=firebrick165038]
(axis cs:7.6407891,45.024842)
--(axis cs:7.6409728,45.0247593);

\path [draw=firebrick165038]
(axis cs:7.6405811,45.0248817)
--(axis cs:7.6402667,45.024418);

\path [draw=firebrick165038]
(axis cs:7.6402667,45.024418)
--(axis cs:7.6406312,45.0242871);

\path [draw=firebrick165038]
(axis cs:7.6406312,45.0242871)
--(axis cs:7.6409728,45.0247593);

\path [draw=firebrick165038]
(axis cs:7.6423164,45.0245728)
--(axis cs:7.6423036,45.0245546);

\path [draw=firebrick165038]
(axis cs:7.6329071,45.0793949)
--(axis cs:7.6329272,45.0797633);

\path [draw=firebrick165038]
(axis cs:7.6538002,45.0567468)
--(axis cs:7.653873,45.056782);

\path [draw=crimson2226346]
(axis cs:7.653873,45.056782)
--(axis cs:7.6539426,45.0568009);

\path [draw=crimson2226346]
(axis cs:7.6539426,45.0568009)
--(axis cs:7.6540275,45.0568072);

\path [draw=crimson2226346]
(axis cs:7.6540275,45.0568072)
--(axis cs:7.6541256,45.0568006);

\path [draw=crimson2226346]
(axis cs:7.6541256,45.0568006)
--(axis cs:7.6542244,45.0567787);

\path [draw=crimson2226346]
(axis cs:7.6542244,45.0567787)
--(axis cs:7.6545716,45.0566559);

\path [draw=crimson2226346]
(axis cs:7.6545716,45.0566559)
--(axis cs:7.6546702,45.0566487);

\path [draw=crimson2226346]
(axis cs:7.6546702,45.0566487)
--(axis cs:7.6547365,45.0566618);

\path [draw=coral24814282]
(axis cs:7.6547365,45.0566618)
--(axis cs:7.6548459,45.0567597);

\path [draw=coral24814282]
(axis cs:7.6547365,45.0566618)
--(axis cs:7.6545892,45.0567644);

\path [draw=crimson2226346]
(axis cs:7.6547365,45.0566618)
--(axis cs:7.6547802,45.0565902);

\path [draw=coral24814282]
(axis cs:7.6548459,45.0567597)
--(axis cs:7.6549548,45.056881);

\path [draw=crimson2226346]
(axis cs:7.6545436,45.057073)
--(axis cs:7.6544268,45.05699);

\path [draw=crimson2226346]
(axis cs:7.6544268,45.05699)
--(axis cs:7.6543673,45.0569596);

\path [draw=crimson2226346]
(axis cs:7.6543673,45.0569596)
--(axis cs:7.6542938,45.0569379);

\path [draw=crimson2226346]
(axis cs:7.6542938,45.0569379)
--(axis cs:7.6542033,45.0569246);

\path [draw=crimson2226346]
(axis cs:7.6542033,45.0569246)
--(axis cs:7.6541124,45.0569125);

\path [draw=crimson2226346]
(axis cs:7.6541124,45.0569125)
--(axis cs:7.6540264,45.056903);

\path [draw=firebrick165038]
(axis cs:7.6538344,45.0568753)
--(axis cs:7.653741,45.0568357);

\path [draw=firebrick165038]
(axis cs:7.653741,45.0568357)
--(axis cs:7.653711,45.0568169);

\path [draw=firebrick165038]
(axis cs:7.653711,45.0568169)
--(axis cs:7.6536477,45.0567772);

\path [draw=firebrick165038]
(axis cs:7.6638904,45.0528492)
--(axis cs:7.6634623,45.0522586);

\path [draw=crimson2226346]
(axis cs:7.6544982,45.0569279)
--(axis cs:7.6545015,45.0568584);

\path [draw=coral24814282]
(axis cs:7.6545015,45.0568584)
--(axis cs:7.654547,45.0567991);

\path [draw=coral24814282]
(axis cs:7.654547,45.0567991)
--(axis cs:7.6545892,45.0567644);

\path [draw=crimson2226346]
(axis cs:7.6547802,45.0565902)
--(axis cs:7.6547913,45.0565426);

\path [draw=firebrick165038]
(axis cs:7.6628525,45.0513359)
--(axis cs:7.6619969,45.0506019);

\path [draw=firebrick165038]
(axis cs:7.6619969,45.0506019)
--(axis cs:7.6619683,45.0505775);

\path [draw=firebrick165038]
(axis cs:7.6619683,45.0505775)
--(axis cs:7.6619141,45.0505265);

\path [draw=firebrick165038]
(axis cs:7.6619141,45.0505265)
--(axis cs:7.6618168,45.0505442);

\path [draw=firebrick165038]
(axis cs:7.6619141,45.0505265)
--(axis cs:7.6620655,45.0505001);

\path [draw=crimson2226346]
(axis cs:7.6678892,45.0561765)
--(axis cs:7.6679476,45.0561569);

\path [draw=crimson2226346]
(axis cs:7.6681077,45.0561034)
--(axis cs:7.6681628,45.0560849);

\path [draw=firebrick165038]
(axis cs:7.6667753,45.054437)
--(axis cs:7.6667043,45.0544676);

\path [draw=firebrick165038]
(axis cs:7.6665723,45.0545245)
--(axis cs:7.666501,45.0545553);

\path [draw=firebrick165038]
(axis cs:7.6691655,45.0531284)
--(axis cs:7.6691109,45.0531602);

\path [draw=firebrick165038]
(axis cs:7.6357325,45.0811683)
--(axis cs:7.6357439,45.0813668);

\path [draw=firebrick165038]
(axis cs:7.6357439,45.0813668)
--(axis cs:7.6355884,45.0813753);

\path [draw=firebrick165038]
(axis cs:7.6355884,45.0813753)
--(axis cs:7.6355778,45.0811743);

\path [draw=firebrick165038]
(axis cs:7.6616067,45.0497163)
--(axis cs:7.6616507,45.0497542);

\path [draw=firebrick165038]
(axis cs:7.6605649,45.050261)
--(axis cs:7.6607168,45.0505385);

\path [draw=firebrick165038]
(axis cs:7.6607168,45.0505385)
--(axis cs:7.6607309,45.0505643);

\path [draw=firebrick165038]
(axis cs:7.6619996,45.0501038)
--(axis cs:7.6620761,45.0502289);

\path [draw=firebrick165038]
(axis cs:7.6620761,45.0502289)
--(axis cs:7.6621253,45.0502754);

\path [draw=firebrick165038]
(axis cs:7.6621253,45.0502754)
--(axis cs:7.6621666,45.0503143);

\path [draw=firebrick165038]
(axis cs:7.6618168,45.0505442)
--(axis cs:7.6609857,45.0507017);

\path [draw=firebrick165038]
(axis cs:7.6609857,45.0507017)
--(axis cs:7.660952,45.0507081);

\path [draw=firebrick165038]
(axis cs:7.668931,45.0571136)
--(axis cs:7.6690809,45.0569945);

\path [draw=firebrick165038]
(axis cs:7.6354957,45.082986)
--(axis cs:7.6355039,45.0830425);

\path [draw=firebrick165038]
(axis cs:7.6355039,45.0830425)
--(axis cs:7.6355079,45.0830738);

\path [draw=firebrick165038]
(axis cs:7.6355079,45.0830738)
--(axis cs:7.6355092,45.0830842);

\path [draw=firebrick165038]
(axis cs:7.6355092,45.0830842)
--(axis cs:7.6355025,45.0831174);

\path [draw=firebrick165038]
(axis cs:7.6355025,45.0831174)
--(axis cs:7.6354744,45.0831372);

\path [draw=firebrick165038]
(axis cs:7.6354744,45.0831372)
--(axis cs:7.6354328,45.0831467);

\path [draw=firebrick165038]
(axis cs:7.6354328,45.0831467)
--(axis cs:7.6353939,45.083141);

\path [draw=firebrick165038]
(axis cs:7.6353939,45.083141)
--(axis cs:7.6353684,45.0831211);

\path [draw=firebrick165038]
(axis cs:7.6353684,45.0831211)
--(axis cs:7.6353564,45.0830918);

\path [draw=firebrick165038]
(axis cs:7.6353564,45.0830918)
--(axis cs:7.6353671,45.0830643);

\path [draw=firebrick165038]
(axis cs:7.6353671,45.0830643)
--(axis cs:7.6353979,45.0830444);

\path [draw=firebrick165038]
(axis cs:7.6353979,45.0830444)
--(axis cs:7.6354301,45.0830369);

\path [draw=firebrick165038]
(axis cs:7.6354301,45.0830369)
--(axis cs:7.6354677,45.0830425);

\path [draw=firebrick165038]
(axis cs:7.668145,45.0517807)
--(axis cs:7.6688267,45.0514113);

\path [draw=firebrick165038]
(axis cs:7.6688267,45.0514113)
--(axis cs:7.6686798,45.0512766);

\path [draw=firebrick165038]
(axis cs:7.6324847,45.0820444)
--(axis cs:7.6324917,45.0820928);

\path [draw=firebrick165038]
(axis cs:7.6326564,45.082032)
--(axis cs:7.6326631,45.0820814);

\path [draw=firebrick165038]
(axis cs:7.6313193,45.08219)
--(axis cs:7.6313582,45.0821918);

\path [draw=firebrick165038]
(axis cs:7.6313582,45.0821918)
--(axis cs:7.6313837,45.0822051);

\path [draw=firebrick165038]
(axis cs:7.6313837,45.0822051)
--(axis cs:7.6313971,45.0822297);

\path [draw=firebrick165038]
(axis cs:7.6313971,45.0822297)
--(axis cs:7.6314427,45.0826303);

\path [draw=crimson2226346]
(axis cs:7.6690926,45.0574636)
--(axis cs:7.6690456,45.0574824);

\path [draw=crimson2226346]
(axis cs:7.6689246,45.0575181)
--(axis cs:7.6688344,45.0575272);

\path [draw=crimson2226346]
(axis cs:7.6624809,45.0468473)
--(axis cs:7.6627653,45.0471006);

\path [draw=coral24814282]
(axis cs:7.6650041,45.0491198)
--(axis cs:7.6650781,45.0490763);

\path [draw=firebrick165038]
(axis cs:7.6691513,45.0532776)
--(axis cs:7.6691273,45.0532548);

\path [draw=firebrick165038]
(axis cs:7.6689828,45.0531195)
--(axis cs:7.6679495,45.0521613);

\path [draw=firebrick165038]
(axis cs:7.6679495,45.0521613)
--(axis cs:7.6679289,45.0521422);

\path [draw=darkseagreen134203102]
(axis cs:7.6656614,45.0501395)
--(axis cs:7.6656404,45.050121);

\path [draw=crimson2226346]
(axis cs:7.6625729,45.0473828)
--(axis cs:7.6622053,45.0470441);

\path [draw=crimson2226346]
(axis cs:7.6622053,45.0470441)
--(axis cs:7.6621802,45.047021);

\path [draw=firebrick165038]
(axis cs:7.6671668,45.0596984)
--(axis cs:7.6682772,45.0592625);

\path [draw=firebrick165038]
(axis cs:7.6684366,45.0592011)
--(axis cs:7.6695572,45.058775);

\path [draw=firebrick165038]
(axis cs:7.6696956,45.0587213)
--(axis cs:7.6697456,45.0587013);

\path [draw=firebrick165038]
(axis cs:7.6698908,45.058643)
--(axis cs:7.6699525,45.0586183);

\path [draw=firebrick165038]
(axis cs:7.6683719,45.0614553)
--(axis cs:7.669514,45.0610379);

\path [draw=firebrick165038]
(axis cs:7.6709651,45.0605079)
--(axis cs:7.6710262,45.060486);

\path [draw=firebrick165038]
(axis cs:7.6711767,45.0604309)
--(axis cs:7.6712117,45.0604178);

\path [draw=firebrick165038]
(axis cs:7.6700908,45.0618464)
--(axis cs:7.6689331,45.0622653);

\path [draw=firebrick165038]
(axis cs:7.6718093,45.0612253)
--(axis cs:7.6717473,45.0612488);

\path [draw=firebrick165038]
(axis cs:7.6716092,45.0613009)
--(axis cs:7.671546,45.0613248);

\path [draw=firebrick165038]
(axis cs:7.671546,45.0613248)
--(axis cs:7.6715073,45.0613394);

\path [draw=crimson2226346]
(axis cs:7.6735195,45.0636845)
--(axis cs:7.6734934,45.063694);

\path [draw=crimson2226346]
(axis cs:7.6760493,45.0609083)
--(axis cs:7.6761007,45.0609729);

\path [draw=khaki253210127]
(axis cs:7.6767586,45.0618638)
--(axis cs:7.676862,45.0620028);

\path [draw=crimson2226346]
(axis cs:7.6761545,45.06353)
--(axis cs:7.6761978,45.0635142);

\path [draw=firebrick165038]
(axis cs:7.670183,45.0640764)
--(axis cs:7.6706972,45.0638928);

\path [draw=firebrick165038]
(axis cs:7.6302273,45.0833667)
--(axis cs:7.6305008,45.0833433);

\path [draw=firebrick165038]
(axis cs:7.6304786,45.0822149)
--(axis cs:7.6304967,45.0822477);

\path [draw=firebrick165038]
(axis cs:7.6304967,45.0822477)
--(axis cs:7.6305262,45.082261);

\path [draw=firebrick165038]
(axis cs:7.6305262,45.082261)
--(axis cs:7.6305651,45.0822619);

\path [draw=firebrick165038]
(axis cs:7.6305651,45.0822619)
--(axis cs:7.6307878,45.0822468);

\path [draw=firebrick165038]
(axis cs:7.6309781,45.0827558)
--(axis cs:7.6309688,45.0827392);

\path [draw=firebrick165038]
(axis cs:7.6309688,45.0827392)
--(axis cs:7.6309514,45.0827335);

\path [draw=firebrick165038]
(axis cs:7.6309514,45.0827335)
--(axis cs:7.6307515,45.0827505);

\path [draw=firebrick165038]
(axis cs:7.6307515,45.0827505)
--(axis cs:7.6307167,45.0827449);

\path [draw=firebrick165038]
(axis cs:7.6307167,45.0827449)
--(axis cs:7.6306939,45.0827344);

\path [draw=firebrick165038]
(axis cs:7.6306939,45.0827344)
--(axis cs:7.6306805,45.0827212);

\path [draw=firebrick165038]
(axis cs:7.6381546,45.0842182)
--(axis cs:7.6377306,45.0842877);

\path [draw=firebrick165038]
(axis cs:7.6377306,45.0842877)
--(axis cs:7.6377101,45.0843528);

\path [draw=firebrick165038]
(axis cs:7.6378617,45.0848149)
--(axis cs:7.6378537,45.0847972);

\path [draw=firebrick165038]
(axis cs:7.6378537,45.0847972)
--(axis cs:7.6378028,45.0846883);

\path [draw=firebrick165038]
(axis cs:7.6378028,45.0846883)
--(axis cs:7.6377545,45.0846154);

\path [draw=firebrick165038]
(axis cs:7.6377545,45.0846154)
--(axis cs:7.6377209,45.0845842);

\path [draw=firebrick165038]
(axis cs:7.6377209,45.0845842)
--(axis cs:7.637666,45.0845614);

\path [draw=firebrick165038]
(axis cs:7.637666,45.0845614)
--(axis cs:7.6375727,45.0845361);

\path [draw=firebrick165038]
(axis cs:7.6464154,45.0851474)
--(axis cs:7.6464185,45.0851357);

\path [draw=firebrick165038]
(axis cs:7.6442118,45.0849128)
--(axis cs:7.6442148,45.0849006);

\path [draw=firebrick165038]
(axis cs:7.6452647,45.0850306)
--(axis cs:7.6452676,45.085015);

\path [draw=firebrick165038]
(axis cs:7.6428316,45.0837032)
--(axis cs:7.6428677,45.0837134);

\path [draw=firebrick165038]
(axis cs:7.6428316,45.0837032)
--(axis cs:7.6427976,45.0837153);

\path [draw=firebrick165038]
(axis cs:7.6428316,45.0837032)
--(axis cs:7.6428262,45.0833934);

\path [draw=firebrick165038]
(axis cs:7.6428677,45.0837134)
--(axis cs:7.6428856,45.0837314);

\path [draw=firebrick165038]
(axis cs:7.6428856,45.0837314)
--(axis cs:7.6428879,45.083938);

\path [draw=firebrick165038]
(axis cs:7.6428879,45.083938)
--(axis cs:7.6428615,45.0839587);

\path [draw=firebrick165038]
(axis cs:7.6428615,45.0839587)
--(axis cs:7.6428298,45.0839652);

\path [draw=firebrick165038]
(axis cs:7.6428298,45.0839652)
--(axis cs:7.6428006,45.0839561);

\path [draw=firebrick165038]
(axis cs:7.6428006,45.0839561)
--(axis cs:7.6427789,45.0839394);

\path [draw=firebrick165038]
(axis cs:7.6427789,45.0839394)
--(axis cs:7.6427713,45.0837347);

\path [draw=firebrick165038]
(axis cs:7.6427713,45.0837347)
--(axis cs:7.6427976,45.0837153);

\path [draw=coral24814282]
(axis cs:7.6703022,45.0651014)
--(axis cs:7.6701585,45.0648923);

\path [draw=crimson2226346]
(axis cs:7.6701585,45.0648923)
--(axis cs:7.6697877,45.064353);

\path [draw=firebrick165038]
(axis cs:7.6692133,45.0635175)
--(axis cs:7.6691947,45.0634898);

\path [draw=firebrick165038]
(axis cs:7.6303623,45.0820607)
--(axis cs:7.6303452,45.0819526);

\path [draw=firebrick165038]
(axis cs:7.6303623,45.0820607)
--(axis cs:7.6303262,45.082064);

\path [draw=firebrick165038]
(axis cs:7.6303452,45.0819526)
--(axis cs:7.6302887,45.0816152);

\path [draw=firebrick165038]
(axis cs:7.6303452,45.0819526)
--(axis cs:7.6308005,45.0819139);

\path [draw=firebrick165038]
(axis cs:7.6303262,45.082064)
--(axis cs:7.6301286,45.0820806);

\path [draw=firebrick165038]
(axis cs:7.6314174,45.0801869)
--(axis cs:7.6314645,45.0804795);

\path [draw=firebrick165038]
(axis cs:7.6314174,45.0801869)
--(axis cs:7.6313921,45.0802101);

\path [draw=firebrick165038]
(axis cs:7.6314645,45.0804795)
--(axis cs:7.6314545,45.0805151);

\path [draw=firebrick165038]
(axis cs:7.6314545,45.0805151)
--(axis cs:7.6314397,45.0805491);

\path [draw=firebrick165038]
(axis cs:7.6314397,45.0805491)
--(axis cs:7.6314411,45.08057);

\path [draw=firebrick165038]
(axis cs:7.6314411,45.08057)
--(axis cs:7.631726,45.0805489);

\path [draw=firebrick165038]
(axis cs:7.6313921,45.0802101)
--(axis cs:7.6313666,45.0802248);

\path [draw=firebrick165038]
(axis cs:7.6313666,45.0802248)
--(axis cs:7.6313478,45.0802456);

\path [draw=firebrick165038]
(axis cs:7.6313478,45.0802456)
--(axis cs:7.6313438,45.0802722);

\path [draw=firebrick165038]
(axis cs:7.6313438,45.0802722)
--(axis cs:7.631372,45.0804483);

\path [draw=firebrick165038]
(axis cs:7.6464672,45.085011)
--(axis cs:7.6464797,45.0849843);

\path [draw=firebrick165038]
(axis cs:7.6464672,45.085011)
--(axis cs:7.6464394,45.0850709);

\path [draw=firebrick165038]
(axis cs:7.6464797,45.0849843)
--(axis cs:7.6464703,45.0849549);

\path [draw=firebrick165038]
(axis cs:7.6464797,45.0849843)
--(axis cs:7.6465715,45.0849855);

\path [draw=firebrick165038]
(axis cs:7.6464703,45.0849549)
--(axis cs:7.6463845,45.0849256);

\path [draw=firebrick165038]
(axis cs:7.6463845,45.0849256)
--(axis cs:7.6462611,45.0848981);

\path [draw=firebrick165038]
(axis cs:7.6462611,45.0848981)
--(axis cs:7.6461444,45.0848546);

\path [draw=firebrick165038]
(axis cs:7.6461444,45.0848546)
--(axis cs:7.6460143,45.0848044);

\path [draw=firebrick165038]
(axis cs:7.6287085,45.0793341)
--(axis cs:7.628708,45.0791874);

\path [draw=firebrick165038]
(axis cs:7.6286152,45.0796056)
--(axis cs:7.6286453,45.0796359);

\path [draw=firebrick165038]
(axis cs:7.6286453,45.0796359)
--(axis cs:7.6286782,45.0796629);

\path [draw=firebrick165038]
(axis cs:7.6286782,45.0796629)
--(axis cs:7.6286976,45.0796937);

\path [draw=firebrick165038]
(axis cs:7.6286976,45.0796937)
--(axis cs:7.6287044,45.0797898);

\path [draw=firebrick165038]
(axis cs:7.6287044,45.0797898)
--(axis cs:7.6287147,45.0798111);

\path [draw=firebrick165038]
(axis cs:7.6287147,45.0798111)
--(axis cs:7.6287416,45.0798263);

\path [draw=firebrick165038]
(axis cs:7.6287416,45.0798263)
--(axis cs:7.6288113,45.0798377);

\path [draw=firebrick165038]
(axis cs:7.6472666,45.0841923)
--(axis cs:7.6472266,45.0843426);

\path [draw=firebrick165038]
(axis cs:7.6472266,45.0843426)
--(axis cs:7.6472038,45.0844254);

\path [draw=firebrick165038]
(axis cs:7.6472266,45.0843426)
--(axis cs:7.6470878,45.0844126);

\path [draw=firebrick165038]
(axis cs:7.6472266,45.0843426)
--(axis cs:7.6472944,45.0844396);

\path [draw=firebrick165038]
(axis cs:7.6472038,45.0844254)
--(axis cs:7.6472015,45.0844327);

\path [draw=firebrick165038]
(axis cs:7.6470878,45.0844126)
--(axis cs:7.6469209,45.0843927);

\path [draw=firebrick165038]
(axis cs:7.6469209,45.0843927)
--(axis cs:7.6467988,45.0848151);

\path [draw=firebrick165038]
(axis cs:7.6467988,45.0848151)
--(axis cs:7.6465486,45.0847795);

\path [draw=firebrick165038]
(axis cs:7.6472944,45.0844396)
--(axis cs:7.647471,45.0844614);

\path [draw=firebrick165038]
(axis cs:7.6465715,45.0849855)
--(axis cs:7.6467164,45.0850035);

\path [draw=firebrick165038]
(axis cs:7.6467164,45.0850035)
--(axis cs:7.6468934,45.085029);

\path [draw=firebrick165038]
(axis cs:7.6468934,45.085029)
--(axis cs:7.6470972,45.0850726);

\path [draw=firebrick165038]
(axis cs:7.6470972,45.0850726)
--(axis cs:7.6473091,45.0851199);

\path [draw=firebrick165038]
(axis cs:7.6473091,45.0851199)
--(axis cs:7.6474955,45.085155);

\path [draw=firebrick165038]
(axis cs:7.6474955,45.085155)
--(axis cs:7.6476538,45.0851768);

\path [draw=firebrick165038]
(axis cs:7.6476538,45.0851768)
--(axis cs:7.6477852,45.0851787);

\path [draw=firebrick165038]
(axis cs:7.6315622,45.0771034)
--(axis cs:7.6313591,45.0771213);

\path [draw=firebrick165038]
(axis cs:7.6293856,45.0758448)
--(axis cs:7.6296341,45.0758544);

\path [draw=firebrick165038]
(axis cs:7.6292373,45.0754865)
--(axis cs:7.6293122,45.075487);

\path [draw=firebrick165038]
(axis cs:7.6293122,45.075487)
--(axis cs:7.629386,45.0754822);

\path [draw=firebrick165038]
(axis cs:7.629386,45.0754822)
--(axis cs:7.6294181,45.0754652);

\path [draw=firebrick165038]
(axis cs:7.6294181,45.0754652)
--(axis cs:7.6294316,45.0754453);

\path [draw=firebrick165038]
(axis cs:7.6294316,45.0754453)
--(axis cs:7.6294262,45.0754235);

\path [draw=firebrick165038]
(axis cs:7.6294262,45.0754235)
--(axis cs:7.6294074,45.0754017);

\path [draw=firebrick165038]
(axis cs:7.6294074,45.0754017)
--(axis cs:7.6293725,45.0753904);

\path [draw=firebrick165038]
(axis cs:7.6293725,45.0753904)
--(axis cs:7.6293283,45.0753885);

\path [draw=firebrick165038]
(axis cs:7.6293283,45.0753885)
--(axis cs:7.6293001,45.0753951);

\path [draw=firebrick165038]
(axis cs:7.6293001,45.0753951)
--(axis cs:7.6292733,45.0754141);

\path [draw=firebrick165038]
(axis cs:7.6292733,45.0754141)
--(axis cs:7.6292666,45.0754406);

\path [draw=firebrick165038]
(axis cs:7.6312823,45.0755728)
--(axis cs:7.6311428,45.0755684);

\path [draw=firebrick165038]
(axis cs:7.6311428,45.0755684)
--(axis cs:7.6310972,45.075558);

\path [draw=firebrick165038]
(axis cs:7.6310972,45.075558)
--(axis cs:7.631069,45.0755305);

\path [draw=firebrick165038]
(axis cs:7.631069,45.0755305)
--(axis cs:7.631061,45.075505);

\path [draw=firebrick165038]
(axis cs:7.631061,45.075505)
--(axis cs:7.631069,45.0754794);

\path [draw=firebrick165038]
(axis cs:7.631069,45.0754794)
--(axis cs:7.6310959,45.0754661);

\path [draw=firebrick165038]
(axis cs:7.6310959,45.0754661)
--(axis cs:7.6311401,45.0754586);

\path [draw=firebrick165038]
(axis cs:7.6311401,45.0754586)
--(axis cs:7.6311683,45.0754624);

\path [draw=firebrick165038]
(axis cs:7.6311683,45.0754624)
--(axis cs:7.6312099,45.0754766);

\path [draw=firebrick165038]
(axis cs:7.6312099,45.0754766)
--(axis cs:7.6312246,45.0754946);

\path [draw=firebrick165038]
(axis cs:7.6312246,45.0754946)
--(axis cs:7.6312246,45.0755135);

\path [draw=firebrick165038]
(axis cs:7.6312246,45.0755135)
--(axis cs:7.6312192,45.0755324);

\path [draw=firebrick165038]
(axis cs:7.6511027,45.0911123)
--(axis cs:7.6496308,45.0917431);

\path [draw=crimson2226346]
(axis cs:7.6286108,45.0747839)
--(axis cs:7.6286515,45.0747858);

\path [draw=firebrick165038]
(axis cs:7.6845444,45.0312459)
--(axis cs:7.6846883,45.0311718);

\path [draw=firebrick165038]
(axis cs:7.6846883,45.0311718)
--(axis cs:7.6850868,45.0310108);

\path [draw=firebrick165038]
(axis cs:7.6850868,45.0310108)
--(axis cs:7.6853447,45.0309245);

\path [draw=firebrick165038]
(axis cs:7.6853447,45.0309245)
--(axis cs:7.6857196,45.0308375);

\path [draw=firebrick165038]
(axis cs:7.6857196,45.0308375)
--(axis cs:7.6859219,45.0308137);

\path [draw=firebrick165038]
(axis cs:7.6859219,45.0308137)
--(axis cs:7.6861277,45.0308205);

\path [draw=firebrick165038]
(axis cs:7.6861277,45.0308205)
--(axis cs:7.6863155,45.0307584);

\path [draw=firebrick165038]
(axis cs:7.6863155,45.0307584)
--(axis cs:7.6865561,45.0305968);

\path [draw=firebrick165038]
(axis cs:7.6865561,45.0305968)
--(axis cs:7.6866736,45.0304977);

\path [draw=firebrick165038]
(axis cs:7.7015714,45.0845923)
--(axis cs:7.7019795,45.0847694);

\path [draw=firebrick165038]
(axis cs:7.7015714,45.0845923)
--(axis cs:7.7015194,45.0846512);

\path [draw=firebrick165038]
(axis cs:7.7019795,45.0847694)
--(axis cs:7.7022153,45.0848717);

\path [draw=firebrick165038]
(axis cs:7.7019795,45.0847694)
--(axis cs:7.7019225,45.0848317);

\path [draw=firebrick165038]
(axis cs:7.7022153,45.0848717)
--(axis cs:7.7018705,45.0852517);

\path [draw=firebrick165038]
(axis cs:7.7019225,45.0848317)
--(axis cs:7.7018855,45.084873);

\path [draw=firebrick165038]
(axis cs:7.7018855,45.084873)
--(axis cs:7.7017687,45.0850014);

\path [draw=firebrick165038]
(axis cs:7.7018855,45.084873)
--(axis cs:7.7014756,45.0846996);

\path [draw=firebrick165038]
(axis cs:7.7017687,45.0850014)
--(axis cs:7.701361,45.0848215);

\path [draw=firebrick165038]
(axis cs:7.701361,45.0848215)
--(axis cs:7.7014756,45.0846996);

\path [draw=firebrick165038]
(axis cs:7.7014756,45.0846996)
--(axis cs:7.7015194,45.0846512);

\path [draw=firebrick165038]
(axis cs:7.6412706,45.0817259)
--(axis cs:7.6415811,45.0816859);

\path [draw=firebrick165038]
(axis cs:7.6415811,45.0816859)
--(axis cs:7.6419147,45.081688);

\path [draw=firebrick165038]
(axis cs:7.6497276,45.0810968)
--(axis cs:7.649659,45.0809569);

\path [draw=firebrick165038]
(axis cs:7.649659,45.0809569)
--(axis cs:7.6495799,45.0807154);

\path [draw=firebrick165038]
(axis cs:7.6495799,45.0807154)
--(axis cs:7.6495303,45.0805564);

\path [draw=firebrick165038]
(axis cs:7.6495303,45.0805564)
--(axis cs:7.6494927,45.0804427);

\path [draw=firebrick165038]
(axis cs:7.6494927,45.0804427)
--(axis cs:7.6494752,45.0804042);

\path [draw=firebrick165038]
(axis cs:7.7095058,45.0626304)
--(axis cs:7.7096094,45.0625128);

\path [draw=firebrick165038]
(axis cs:7.7096094,45.0625128)
--(axis cs:7.7099758,45.062675);

\path [draw=firebrick165038]
(axis cs:7.6355827,45.0754574)
--(axis cs:7.6355704,45.0754234);

\path [draw=khaki253210127]
(axis cs:7.6450409,45.0787386)
--(axis cs:7.644921,45.0787391);

\path [draw=firebrick165038]
(axis cs:7.6905672,45.0340868)
--(axis cs:7.6906125,45.0340105);

\path [draw=firebrick165038]
(axis cs:7.6906125,45.0340105)
--(axis cs:7.6906966,45.0339205);

\path [draw=firebrick165038]
(axis cs:7.6906966,45.0339205)
--(axis cs:7.6908036,45.0338388);

\path [draw=firebrick165038]
(axis cs:7.6908036,45.0338388)
--(axis cs:7.6908971,45.0337968);

\path [draw=firebrick165038]
(axis cs:7.6908971,45.0337968)
--(axis cs:7.6910347,45.0337448);

\path [draw=firebrick165038]
(axis cs:7.6910347,45.0337448)
--(axis cs:7.691087,45.0337056);

\path [draw=firebrick165038]
(axis cs:7.691087,45.0337056)
--(axis cs:7.6911186,45.0336606);

\path [draw=firebrick165038]
(axis cs:7.6911186,45.0336606)
--(axis cs:7.6911344,45.0336092);

\path [draw=firebrick165038]
(axis cs:7.6911344,45.0336092)
--(axis cs:7.6911248,45.0335564);

\path [draw=firebrick165038]
(axis cs:7.6911248,45.0335564)
--(axis cs:7.6910939,45.0335005);

\path [draw=firebrick165038]
(axis cs:7.6910939,45.0335005)
--(axis cs:7.6909137,45.0332963);

\path [draw=firebrick165038]
(axis cs:7.6909137,45.0332963)
--(axis cs:7.6908414,45.0332396);

\path [draw=firebrick165038]
(axis cs:7.6908414,45.0332396)
--(axis cs:7.6907861,45.033211);

\path [draw=firebrick165038]
(axis cs:7.7025267,45.040323)
--(axis cs:7.7024578,45.0402733);

\path [draw=firebrick165038]
(axis cs:7.7024578,45.0402733)
--(axis cs:7.7021833,45.0399761);

\path [draw=firebrick165038]
(axis cs:7.7021833,45.0399761)
--(axis cs:7.7019279,45.0397311);

\path [draw=firebrick165038]
(axis cs:7.7019279,45.0397311)
--(axis cs:7.7015815,45.0394249);

\path [draw=firebrick165038]
(axis cs:7.7015815,45.0394249)
--(axis cs:7.701078,45.0390025);

\path [draw=crimson2226346]
(axis cs:7.7029322,45.0413779)
--(axis cs:7.7028867,45.0411313);

\path [draw=crimson2226346]
(axis cs:7.7029322,45.0413779)
--(axis cs:7.7029296,45.0414295);

\path [draw=firebrick165038]
(axis cs:7.7028867,45.0411313)
--(axis cs:7.7028277,45.0407347);

\path [draw=firebrick165038]
(axis cs:7.7028277,45.0407347)
--(axis cs:7.7028081,45.0406735);

\path [draw=firebrick165038]
(axis cs:7.7028081,45.0406735)
--(axis cs:7.7027723,45.0406065);

\path [draw=firebrick165038]
(axis cs:7.7027723,45.0406065)
--(axis cs:7.7026762,45.0404773);

\path [draw=coral24814282]
(axis cs:7.706242,45.0414286)
--(axis cs:7.7062782,45.0413824);

\path [draw=coral24814282]
(axis cs:7.7062782,45.0413824)
--(axis cs:7.7062956,45.0413381);

\path [draw=coral24814282]
(axis cs:7.7062956,45.0413381)
--(axis cs:7.7063218,45.0412367);

\path [draw=firebrick165038]
(axis cs:7.6991778,45.0539733)
--(axis cs:7.6991104,45.0540017);

\path [draw=firebrick165038]
(axis cs:7.6991104,45.0540017)
--(axis cs:7.6989995,45.0540758);

\path [draw=firebrick165038]
(axis cs:7.6989995,45.0540758)
--(axis cs:7.6986244,45.0543434);

\path [draw=firebrick165038]
(axis cs:7.6986244,45.0543434)
--(axis cs:7.6981158,45.0547062);

\path [draw=firebrick165038]
(axis cs:7.6995904,45.0538834)
--(axis cs:7.6997294,45.0538972);

\path [draw=firebrick165038]
(axis cs:7.6997294,45.0538972)
--(axis cs:7.6998455,45.0538962);

\path [draw=firebrick165038]
(axis cs:7.6998455,45.0538962)
--(axis cs:7.6999266,45.0538886);

\path [draw=firebrick165038]
(axis cs:7.6999266,45.0538886)
--(axis cs:7.7002952,45.0537961);

\path [draw=firebrick165038]
(axis cs:7.7002952,45.0537961)
--(axis cs:7.700414,45.0537693);

\path [draw=firebrick165038]
(axis cs:7.700414,45.0537693)
--(axis cs:7.700518,45.0537617);

\path [draw=firebrick165038]
(axis cs:7.7024341,45.0538915)
--(axis cs:7.7025692,45.0539048);

\path [draw=firebrick165038]
(axis cs:7.7025692,45.0539048)
--(axis cs:7.7026448,45.0539048);

\path [draw=firebrick165038]
(axis cs:7.7038277,45.0537741)
--(axis cs:7.7039411,45.0537531);

\path [draw=firebrick165038]
(axis cs:7.704885,45.0535099)
--(axis cs:7.7052563,45.0534135);

\path [draw=firebrick165038]
(axis cs:7.7052563,45.0534135)
--(axis cs:7.7055677,45.0533229);

\path [draw=firebrick165038]
(axis cs:7.7055677,45.0533229)
--(axis cs:7.7057813,45.053229);

\path [draw=firebrick165038]
(axis cs:7.7055677,45.0533229)
--(axis cs:7.7055663,45.05337);

\path [draw=firebrick165038]
(axis cs:7.7055677,45.0533229)
--(axis cs:7.7055684,45.0533004);

\path [draw=firebrick165038]
(axis cs:7.7057813,45.053229)
--(axis cs:7.7058592,45.0531715);

\path [draw=firebrick165038]
(axis cs:7.7058592,45.0531715)
--(axis cs:7.7059358,45.0531774);

\path [draw=firebrick165038]
(axis cs:7.7058592,45.0531715)
--(axis cs:7.7059673,45.0530493);

\path [draw=firebrick165038]
(axis cs:7.6980696,45.0546743)
--(axis cs:7.69857,45.054305);

\path [draw=firebrick165038]
(axis cs:7.69857,45.054305)
--(axis cs:7.6989375,45.0540337);

\path [draw=firebrick165038]
(axis cs:7.6989375,45.0540337)
--(axis cs:7.6990579,45.0539503);

\path [draw=firebrick165038]
(axis cs:7.6990579,45.0539503)
--(axis cs:7.699139,45.0539192);

\path [draw=firebrick165038]
(axis cs:7.7059231,45.053229)
--(axis cs:7.7058216,45.0532749);

\path [draw=firebrick165038]
(axis cs:7.7058216,45.0532749)
--(axis cs:7.7055663,45.05337);

\path [draw=firebrick165038]
(axis cs:7.7055663,45.05337)
--(axis cs:7.7052755,45.0534526);

\path [draw=firebrick165038]
(axis cs:7.7052755,45.0534526)
--(axis cs:7.7050036,45.0535299);

\path [draw=firebrick165038]
(axis cs:7.7039704,45.0538008)
--(axis cs:7.7038303,45.053829);

\path [draw=firebrick165038]
(axis cs:7.7026511,45.0539548)
--(axis cs:7.7025731,45.0539604);

\path [draw=firebrick165038]
(axis cs:7.7025731,45.0539604)
--(axis cs:7.7024245,45.0539526);

\path [draw=firebrick165038]
(axis cs:7.7005129,45.0538167)
--(axis cs:7.7004245,45.0538252);

\path [draw=firebrick165038]
(axis cs:7.7004245,45.0538252)
--(axis cs:7.6999176,45.0539494);

\path [draw=firebrick165038]
(axis cs:7.6999176,45.0539494)
--(axis cs:7.6998144,45.0539619);

\path [draw=firebrick165038]
(axis cs:7.6998144,45.0539619)
--(axis cs:7.6997251,45.0539606);

\path [draw=firebrick165038]
(axis cs:7.6997251,45.0539606)
--(axis cs:7.6995746,45.0539476);

\path [draw=firebrick165038]
(axis cs:7.7061577,45.0528711)
--(axis cs:7.7060746,45.0530057);

\path [draw=firebrick165038]
(axis cs:7.7061577,45.0528711)
--(axis cs:7.7060236,45.0529856);

\path [draw=firebrick165038]
(axis cs:7.7060746,45.0530057)
--(axis cs:7.7060575,45.0530546);

\path [draw=firebrick165038]
(axis cs:7.7060575,45.0530546)
--(axis cs:7.7060275,45.05314);

\path [draw=firebrick165038]
(axis cs:7.7060575,45.0530546)
--(axis cs:7.7060853,45.0530553);

\path [draw=firebrick165038]
(axis cs:7.7059673,45.0530493)
--(axis cs:7.7060236,45.0529856);

\path [draw=firebrick165038]
(axis cs:7.7059673,45.0530493)
--(axis cs:7.7059041,45.0530346);

\path [draw=firebrick165038]
(axis cs:7.7061216,45.0530997)
--(axis cs:7.7061485,45.053057);

\path [draw=firebrick165038]
(axis cs:7.7061485,45.053057)
--(axis cs:7.7060853,45.0530553);

\path [draw=firebrick165038]
(axis cs:7.7061485,45.053057)
--(axis cs:7.7063215,45.0529243);

\path [draw=firebrick165038]
(axis cs:7.7067587,45.0520978)
--(axis cs:7.7068185,45.0519664);

\path [draw=firebrick165038]
(axis cs:7.7068185,45.0519664)
--(axis cs:7.7068205,45.0518589);

\path [draw=firebrick165038]
(axis cs:7.7068205,45.0518589)
--(axis cs:7.7067491,45.0516892);

\path [draw=firebrick165038]
(axis cs:7.7067491,45.0516892)
--(axis cs:7.7064837,45.0513185);

\path [draw=firebrick165038]
(axis cs:7.7064837,45.0513185)
--(axis cs:7.7063583,45.0510927);

\path [draw=firebrick165038]
(axis cs:7.7067318,45.0499434)
--(axis cs:7.7068388,45.0496881);

\path [draw=firebrick165038]
(axis cs:7.7104774,45.047765)
--(axis cs:7.7106959,45.047658);

\path [draw=firebrick165038]
(axis cs:7.7106959,45.047658)
--(axis cs:7.7107591,45.0476093);

\path [draw=firebrick165038]
(axis cs:7.7074936,45.0416997)
--(axis cs:7.7074322,45.0416915);

\path [draw=firebrick165038]
(axis cs:7.7074322,45.0416915)
--(axis cs:7.7073867,45.0416771);

\path [draw=firebrick165038]
(axis cs:7.7073867,45.0416771)
--(axis cs:7.7073436,45.0416472);

\path [draw=firebrick165038]
(axis cs:7.7073436,45.0416472)
--(axis cs:7.7072713,45.0415617);

\path [draw=firebrick165038]
(axis cs:7.7072713,45.0415617)
--(axis cs:7.7070929,45.0413041);

\path [draw=firebrick165038]
(axis cs:7.7070929,45.0413041)
--(axis cs:7.7070674,45.0412527);

\path [draw=firebrick165038]
(axis cs:7.7070574,45.0411414)
--(axis cs:7.7070767,45.0410744);

\path [draw=firebrick165038]
(axis cs:7.7070767,45.0410744)
--(axis cs:7.7070988,45.0410182);

\path [draw=firebrick165038]
(axis cs:7.6714463,45.0548862)
--(axis cs:7.6714644,45.0549027);

\path [draw=firebrick165038]
(axis cs:7.6714644,45.0549027)
--(axis cs:7.6715726,45.0550013);

\path [draw=crimson2226346]
(axis cs:7.6715726,45.0550013)
--(axis cs:7.6716091,45.0550217);

\path [draw=crimson2226346]
(axis cs:7.6716091,45.0550217)
--(axis cs:7.6716566,45.0550262);

\path [draw=khaki253210127]
(axis cs:7.6561393,45.0765543)
--(axis cs:7.6561883,45.0765245);

\path [draw=firebrick165038]
(axis cs:7.7102664,45.0614004)
--(axis cs:7.7102195,45.0613498);

\path [draw=firebrick165038]
(axis cs:7.7102195,45.0613498)
--(axis cs:7.710122,45.0613194);

\path [draw=firebrick165038]
(axis cs:7.710122,45.0613194)
--(axis cs:7.7099519,45.061263);

\path [draw=firebrick165038]
(axis cs:7.7099519,45.061263)
--(axis cs:7.7099047,45.0612235);

\path [draw=firebrick165038]
(axis cs:7.7099047,45.0612235)
--(axis cs:7.7099181,45.0611683);

\path [draw=firebrick165038]
(axis cs:7.7099181,45.0611683)
--(axis cs:7.7100415,45.061091);

\path [draw=firebrick165038]
(axis cs:7.7100415,45.061091)
--(axis cs:7.7103399,45.0610429);

\path [draw=firebrick165038]
(axis cs:7.7103399,45.0610429)
--(axis cs:7.7104925,45.0610345);

\path [draw=firebrick165038]
(axis cs:7.7104925,45.0610345)
--(axis cs:7.7106661,45.0610669);

\path [draw=firebrick165038]
(axis cs:7.7106661,45.0610669)
--(axis cs:7.7107793,45.0611372);

\path [draw=firebrick165038]
(axis cs:7.7107793,45.0611372)
--(axis cs:7.7108247,45.0611443);

\path [draw=firebrick165038]
(axis cs:7.7108247,45.0611443)
--(axis cs:7.710886,45.0611268);

\path [draw=firebrick165038]
(axis cs:7.710886,45.0611268)
--(axis cs:7.7108898,45.0610808);

\path [draw=firebrick165038]
(axis cs:7.7108898,45.0610808)
--(axis cs:7.7107287,45.060762);

\path [draw=firebrick165038]
(axis cs:7.7107287,45.060762)
--(axis cs:7.7107208,45.0607076);

\path [draw=firebrick165038]
(axis cs:7.7107208,45.0607076)
--(axis cs:7.710777,45.0606445);

\path [draw=firebrick165038]
(axis cs:7.710777,45.0606445)
--(axis cs:7.7108656,45.0606545);

\path [draw=coral24814282]
(axis cs:7.6443778,45.0778935)
--(axis cs:7.6443939,45.0782421);

\path [draw=coral24814282]
(axis cs:7.6443778,45.0778935)
--(axis cs:7.6443538,45.0778936);

\path [draw=coral24814282]
(axis cs:7.6443778,45.0778935)
--(axis cs:7.644562,45.0778927);

\path [draw=coral24814282]
(axis cs:7.643794,45.079627)
--(axis cs:7.6436881,45.0796293);

\path [draw=coral24814282]
(axis cs:7.643794,45.079627)
--(axis cs:7.6437957,45.0796678);

\path [draw=coral24814282]
(axis cs:7.643794,45.079627)
--(axis cs:7.6437757,45.0792021);

\path [draw=coral24814282]
(axis cs:7.6436881,45.0796293)
--(axis cs:7.6435002,45.0796308);

\path [draw=coral24814282]
(axis cs:7.6435002,45.0796308)
--(axis cs:7.6434774,45.079628);

\path [draw=coral24814282]
(axis cs:7.6434774,45.079628)
--(axis cs:7.6434586,45.0796204);

\path [draw=coral24814282]
(axis cs:7.6434586,45.0796204)
--(axis cs:7.6434452,45.0796095);

\path [draw=coral24814282]
(axis cs:7.6434452,45.0796095)
--(axis cs:7.6434358,45.0795953);

\path [draw=khaki253210127]
(axis cs:7.6437369,45.0784267)
--(axis cs:7.6436292,45.0784291);

\path [draw=khaki253210127]
(axis cs:7.6437369,45.0784267)
--(axis cs:7.6437392,45.0784741);

\path [draw=coral24814282]
(axis cs:7.6437369,45.0784267)
--(axis cs:7.6437214,45.0781057);

\path [draw=khaki253210127]
(axis cs:7.6436292,45.0784291)
--(axis cs:7.6434285,45.0784338);

\path [draw=lemonchiffon254254189]
(axis cs:7.6434285,45.0784338)
--(axis cs:7.6434063,45.0784381);

\path [draw=lemonchiffon254254189]
(axis cs:7.6434063,45.0784381)
--(axis cs:7.6433916,45.078449);

\path [draw=lemonchiffon254254189]
(axis cs:7.6433916,45.078449)
--(axis cs:7.6433815,45.0784627);

\path [draw=lemonchiffon254254189]
(axis cs:7.6433815,45.0784627)
--(axis cs:7.6433775,45.0784778);

\path [draw=firebrick165038]
(axis cs:7.7103118,45.0559451)
--(axis cs:7.7103646,45.0559873);

\path [draw=firebrick165038]
(axis cs:7.7103118,45.0559451)
--(axis cs:7.7101128,45.0557615);

\path [draw=firebrick165038]
(axis cs:7.7103646,45.0559873)
--(axis cs:7.7104299,45.0560329);

\path [draw=firebrick165038]
(axis cs:7.7104299,45.0560329)
--(axis cs:7.7105254,45.0560814);

\path [draw=firebrick165038]
(axis cs:7.7105254,45.0560814)
--(axis cs:7.7106369,45.0561239);

\path [draw=firebrick165038]
(axis cs:7.7106369,45.0561239)
--(axis cs:7.7107397,45.0561538);

\path [draw=firebrick165038]
(axis cs:7.7094676,45.0556139)
--(axis cs:7.7096163,45.0556124);

\path [draw=firebrick165038]
(axis cs:7.7096163,45.0556124)
--(axis cs:7.7097678,45.0556216);

\path [draw=firebrick165038]
(axis cs:7.7097678,45.0556216)
--(axis cs:7.709915,45.0556509);

\path [draw=firebrick165038]
(axis cs:7.709915,45.0556509)
--(axis cs:7.7099934,45.0556783);

\path [draw=firebrick165038]
(axis cs:7.709915,45.0556509)
--(axis cs:7.7099605,45.0554121);

\path [draw=firebrick165038]
(axis cs:7.7071964,45.0565174)
--(axis cs:7.7073154,45.0565765);

\path [draw=firebrick165038]
(axis cs:7.7071964,45.0565174)
--(axis cs:7.7071289,45.0564804);

\path [draw=firebrick165038]
(axis cs:7.7073154,45.0565765)
--(axis cs:7.7074212,45.0565941);

\path [draw=firebrick165038]
(axis cs:7.7074212,45.0565941)
--(axis cs:7.7076112,45.0565832);

\path [draw=firebrick165038]
(axis cs:7.7076112,45.0565832)
--(axis cs:7.707714,45.0565647);

\path [draw=firebrick165038]
(axis cs:7.707714,45.0565647)
--(axis cs:7.7077941,45.0565476);

\path [draw=firebrick165038]
(axis cs:7.7077941,45.0565476)
--(axis cs:7.7078598,45.0565251);

\path [draw=firebrick165038]
(axis cs:7.7078598,45.0565251)
--(axis cs:7.7079155,45.0564888);

\path [draw=firebrick165038]
(axis cs:7.7067073,45.0567116)
--(axis cs:7.7066848,45.056663);

\path [draw=firebrick165038]
(axis cs:7.7067073,45.0567116)
--(axis cs:7.7067282,45.0567604);

\path [draw=firebrick165038]
(axis cs:7.7066848,45.056663)
--(axis cs:7.7066766,45.0566126);

\path [draw=firebrick165038]
(axis cs:7.7066766,45.0566126)
--(axis cs:7.7066874,45.0565609);

\path [draw=firebrick165038]
(axis cs:7.7066874,45.0565609)
--(axis cs:7.7067149,45.0565187);

\path [draw=firebrick165038]
(axis cs:7.7067149,45.0565187)
--(axis cs:7.7067607,45.0564756);

\path [draw=firebrick165038]
(axis cs:7.7067607,45.0564756)
--(axis cs:7.7068238,45.0564419);

\path [draw=firebrick165038]
(axis cs:7.7068238,45.0564419)
--(axis cs:7.7068976,45.0564274);

\path [draw=firebrick165038]
(axis cs:7.7068976,45.0564274)
--(axis cs:7.7069738,45.0564281);

\path [draw=firebrick165038]
(axis cs:7.7069738,45.0564281)
--(axis cs:7.7070541,45.0564467);

\path [draw=firebrick165038]
(axis cs:7.7070541,45.0564467)
--(axis cs:7.7071289,45.0564804);

\path [draw=firebrick165038]
(axis cs:7.7065175,45.0573547)
--(axis cs:7.7065367,45.0571993);

\path [draw=firebrick165038]
(axis cs:7.7065812,45.0570643)
--(axis cs:7.7066382,45.0569695);

\path [draw=firebrick165038]
(axis cs:7.7066382,45.0569695)
--(axis cs:7.70669,45.0568982);

\path [draw=firebrick165038]
(axis cs:7.70669,45.0568982)
--(axis cs:7.7067169,45.0568469);

\path [draw=firebrick165038]
(axis cs:7.7067169,45.0568469)
--(axis cs:7.7067288,45.0567972);

\path [draw=firebrick165038]
(axis cs:7.7067288,45.0567972)
--(axis cs:7.7067282,45.0567604);

\path [draw=firebrick165038]
(axis cs:7.7074897,45.0581014)
--(axis cs:7.70749,45.058065);

\path [draw=firebrick165038]
(axis cs:7.70749,45.058065)
--(axis cs:7.7074696,45.0580273);

\path [draw=firebrick165038]
(axis cs:7.7074696,45.0580273)
--(axis cs:7.7074066,45.0579651);

\path [draw=firebrick165038]
(axis cs:7.7074066,45.0579651)
--(axis cs:7.7073284,45.0579135);

\path [draw=firebrick165038]
(axis cs:7.7073284,45.0579135)
--(axis cs:7.7072101,45.0578522);

\path [draw=coral24814282]
(axis cs:7.642302,45.0766042)
--(axis cs:7.6424001,45.0766065);

\path [draw=coral24814282]
(axis cs:7.6424001,45.0766065)
--(axis cs:7.6424816,45.0766084);

\path [draw=khaki253210127]
(axis cs:7.6424816,45.0766084)
--(axis cs:7.6425057,45.0765875);

\path [draw=khaki253210127]
(axis cs:7.6425057,45.0765875)
--(axis cs:7.6425396,45.0765705);

\path [draw=coral24814282]
(axis cs:7.6425396,45.0765705)
--(axis cs:7.6427747,45.0765717);

\path [draw=coral24814282]
(axis cs:7.6408703,45.0777984)
--(axis cs:7.6408692,45.0776558);

\path [draw=coral24814282]
(axis cs:7.6413493,45.0778273)
--(axis cs:7.6413506,45.0776217);

\path [draw=lemonchiffon254254189]
(axis cs:7.6397422,45.0762349)
--(axis cs:7.6401114,45.0762448);

\path [draw=lemonchiffon254254189]
(axis cs:7.6401114,45.0762448)
--(axis cs:7.6402348,45.0762324);

\path [draw=lemonchiffon254254189]
(axis cs:7.6402348,45.0762324)
--(axis cs:7.6406452,45.0762419);

\path [draw=lemonchiffon254254189]
(axis cs:7.6406452,45.0762419)
--(axis cs:7.6408142,45.0762476);

\path [draw=lemonchiffon254254189]
(axis cs:7.6408142,45.0762476)
--(axis cs:7.6408866,45.0762722);

\path [draw=lemonchiffon254254189]
(axis cs:7.6408866,45.0762722)
--(axis cs:7.6409134,45.0763328);

\path [draw=lemonchiffon254254189]
(axis cs:7.6409134,45.0763328)
--(axis cs:7.6409134,45.0763934);

\path [draw=lemonchiffon254254189]
(axis cs:7.6409134,45.0763934)
--(axis cs:7.640908,45.0764938);

\path [draw=firebrick165038]
(axis cs:7.6288586,45.0842684)
--(axis cs:7.6292992,45.0842561);

\path [draw=firebrick165038]
(axis cs:7.62997,45.0849603)
--(axis cs:7.6298761,45.0849726);

\path [draw=firebrick165038]
(axis cs:7.6298761,45.0849726)
--(axis cs:7.6293169,45.0850294);

\path [draw=firebrick165038]
(axis cs:7.6293169,45.0850294)
--(axis cs:7.629219,45.0850465);

\path [draw=firebrick165038]
(axis cs:7.629219,45.0850465)
--(axis cs:7.629164,45.0850758);

\path [draw=firebrick165038]
(axis cs:7.629164,45.0850758)
--(axis cs:7.6291452,45.0851194);

\path [draw=firebrick165038]
(axis cs:7.6291452,45.0851194)
--(axis cs:7.6291439,45.0851639);

\path [draw=firebrick165038]
(axis cs:7.6291439,45.0851639)
--(axis cs:7.629168,45.0852387);

\path [draw=firebrick165038]
(axis cs:7.629626,45.0842966)
--(axis cs:7.6296535,45.0840525);

\path [draw=firebrick165038]
(axis cs:7.629626,45.0842966)
--(axis cs:7.6297008,45.084306);

\path [draw=firebrick165038]
(axis cs:7.6296535,45.0840525)
--(axis cs:7.6297368,45.0840863);

\path [draw=firebrick165038]
(axis cs:7.6296535,45.0840525)
--(axis cs:7.6295381,45.0839756);

\path [draw=firebrick165038]
(axis cs:7.6297008,45.084306)
--(axis cs:7.6297464,45.0843325);

\path [draw=firebrick165038]
(axis cs:7.6297464,45.0843325)
--(axis cs:7.6297732,45.0843543);

\path [draw=firebrick165038]
(axis cs:7.6297732,45.0843543)
--(axis cs:7.6297846,45.0843728);

\path [draw=firebrick165038]
(axis cs:7.6675781,45.0477263)
--(axis cs:7.668287,45.0485156);

\path [draw=firebrick165038]
(axis cs:7.6675781,45.0477263)
--(axis cs:7.6674958,45.0476032);

\path [draw=firebrick165038]
(axis cs:7.6676307,45.0475047)
--(axis cs:7.6674958,45.0476032);

\path [draw=firebrick165038]
(axis cs:7.6673611,45.0476995)
--(axis cs:7.6674958,45.0476032);

\path [draw=firebrick165038]
(axis cs:7.6673611,45.0476995)
--(axis cs:7.6669344,45.048014);

\path [draw=coral24814282]
(axis cs:7.6650781,45.0490763)
--(axis cs:7.6657667,45.0486888);

\path [draw=coral24814282]
(axis cs:7.6657667,45.0486888)
--(axis cs:7.665891,45.0486211);

\path [draw=crimson2226346]
(axis cs:7.665891,45.0486211)
--(axis cs:7.665796,45.0485278);

\path [draw=firebrick165038]
(axis cs:7.665796,45.0485278)
--(axis cs:7.6652752,45.0480142);

\path [draw=firebrick165038]
(axis cs:7.6652752,45.0480142)
--(axis cs:7.6652413,45.0479998);

\path [draw=firebrick165038]
(axis cs:7.6652413,45.0479998)
--(axis cs:7.6651966,45.047997);

\path [draw=firebrick165038]
(axis cs:7.6651966,45.047997)
--(axis cs:7.6651532,45.0480046);

\path [draw=firebrick165038]
(axis cs:7.6833374,45.0264113)
--(axis cs:7.6833481,45.0264615);

\path [draw=firebrick165038]
(axis cs:7.6833481,45.0264615)
--(axis cs:7.6830947,45.0267004);

\path [draw=firebrick165038]
(axis cs:7.6856385,45.028143)
--(axis cs:7.6853951,45.0280976);

\path [draw=crimson2226346]
(axis cs:7.6892041,45.0667207)
--(axis cs:7.6889683,45.0668117);

\path [draw=coral24814282]
(axis cs:7.6889683,45.0668117)
--(axis cs:7.6885763,45.0669486);

\path [draw=firebrick165038]
(axis cs:7.6807485,45.0565167)
--(axis cs:7.6805407,45.0562231);

\path [draw=firebrick165038]
(axis cs:7.6805407,45.0562231)
--(axis cs:7.6805273,45.0562038);

\path [draw=firebrick165038]
(axis cs:7.6805596,45.0558882)
--(axis cs:7.6811829,45.0556946);

\path [draw=firebrick165038]
(axis cs:7.6811829,45.0556946)
--(axis cs:7.6812204,45.0556854);

\path [draw=firebrick165038]
(axis cs:7.6812204,45.0556854)
--(axis cs:7.6812449,45.0556854);

\path [draw=firebrick165038]
(axis cs:7.6812449,45.0556854)
--(axis cs:7.6812661,45.0556923);

\path [draw=firebrick165038]
(axis cs:7.6812661,45.0556923)
--(axis cs:7.6812901,45.0557419);

\path [draw=coral24814282]
(axis cs:7.677004,45.0457762)
--(axis cs:7.6769519,45.0456233);

\path [draw=firebrick165038]
(axis cs:7.6935183,45.054378)
--(axis cs:7.6934318,45.0544109);

\path [draw=firebrick165038]
(axis cs:7.6933925,45.054368)
--(axis cs:7.6934004,45.0543032);

\path [draw=firebrick165038]
(axis cs:7.7092732,45.0657923)
--(axis cs:7.7094495,45.0655612);

\path [draw=firebrick165038]
(axis cs:7.6446276,45.0516669)
--(axis cs:7.6446362,45.0516409);

\path [draw=firebrick165038]
(axis cs:7.6446362,45.0516409)
--(axis cs:7.6446342,45.0516107);

\path [draw=firebrick165038]
(axis cs:7.6446342,45.0516107)
--(axis cs:7.6446321,45.0515633);

\path [draw=firebrick165038]
(axis cs:7.6446321,45.0515633)
--(axis cs:7.6445691,45.0513436);

\path [draw=firebrick165038]
(axis cs:7.6445691,45.0513436)
--(axis cs:7.6444898,45.0511182);

\path [draw=firebrick165038]
(axis cs:7.6444898,45.0511182)
--(axis cs:7.6444573,45.0510248);

\path [draw=firebrick165038]
(axis cs:7.6444573,45.0510248)
--(axis cs:7.6444512,45.0510033);

\path [draw=firebrick165038]
(axis cs:7.6444512,45.0510033)
--(axis cs:7.6444593,45.050986);

\path [draw=firebrick165038]
(axis cs:7.6873054,45.035217)
--(axis cs:7.6873369,45.0351948);

\path [draw=firebrick165038]
(axis cs:7.6883273,45.034594)
--(axis cs:7.6885123,45.0344939);

\path [draw=firebrick165038]
(axis cs:7.6885123,45.0344939)
--(axis cs:7.6888809,45.0342944);

\path [draw=firebrick165038]
(axis cs:7.6900354,45.0336573)
--(axis cs:7.6901537,45.033591);

\path [draw=firebrick165038]
(axis cs:7.6901537,45.033591)
--(axis cs:7.690396,45.0334533);

\path [draw=firebrick165038]
(axis cs:7.690396,45.0334533)
--(axis cs:7.6904812,45.0333997);

\path [draw=firebrick165038]
(axis cs:7.6904812,45.0333997)
--(axis cs:7.6905497,45.0333495);

\path [draw=firebrick165038]
(axis cs:7.6988216,45.0428501)
--(axis cs:7.6988852,45.0428257);

\path [draw=firebrick165038]
(axis cs:7.6988852,45.0428257)
--(axis cs:7.6990857,45.0427041);

\path [draw=firebrick165038]
(axis cs:7.6990857,45.0427041)
--(axis cs:7.6991616,45.0426503);

\path [draw=firebrick165038]
(axis cs:7.6991616,45.0426503)
--(axis cs:7.6992915,45.0425657);

\path [draw=firebrick165038]
(axis cs:7.6992915,45.0425657)
--(axis cs:7.6994045,45.0424689);

\path [draw=firebrick165038]
(axis cs:7.6994045,45.0424689)
--(axis cs:7.6995073,45.0424042);

\path [draw=firebrick165038]
(axis cs:7.6995073,45.0424042)
--(axis cs:7.6997606,45.0422964);

\path [draw=firebrick165038]
(axis cs:7.6997606,45.0422964)
--(axis cs:7.7000631,45.0421832);

\path [draw=firebrick165038]
(axis cs:7.7000631,45.0421832)
--(axis cs:7.7002476,45.0421312);

\path [draw=firebrick165038]
(axis cs:7.7002476,45.0421312)
--(axis cs:7.7004024,45.0420994);

\path [draw=firebrick165038]
(axis cs:7.7004024,45.0420994)
--(axis cs:7.7009762,45.0419921);

\path [draw=firebrick165038]
(axis cs:7.7009762,45.0419921)
--(axis cs:7.7013026,45.0419367);

\path [draw=firebrick165038]
(axis cs:7.7013026,45.0419367)
--(axis cs:7.701361,45.0419136);

\path [draw=firebrick165038]
(axis cs:7.701361,45.0419136)
--(axis cs:7.7014139,45.0418746);

\path [draw=firebrick165038]
(axis cs:7.7014139,45.0418746)
--(axis cs:7.701444,45.0418317);

\path [draw=firebrick165038]
(axis cs:7.701444,45.0418317)
--(axis cs:7.7014403,45.0417697);

\path [draw=firebrick165038]
(axis cs:7.7014403,45.0417697)
--(axis cs:7.7013915,45.0417018);

\path [draw=firebrick165038]
(axis cs:7.7013915,45.0417018)
--(axis cs:7.7013108,45.0416357);

\path [draw=firebrick165038]
(axis cs:7.7013108,45.0416357)
--(axis cs:7.7012848,45.0415858);

\path [draw=firebrick165038]
(axis cs:7.7012848,45.0415858)
--(axis cs:7.701293,45.0415438);

\path [draw=firebrick165038]
(axis cs:7.701293,45.0415438)
--(axis cs:7.7013252,45.041507);

\path [draw=firebrick165038]
(axis cs:7.7013252,45.041507)
--(axis cs:7.7013876,45.0414841);

\path [draw=firebrick165038]
(axis cs:7.7013876,45.0414841)
--(axis cs:7.7014406,45.0414905);

\path [draw=firebrick165038]
(axis cs:7.7014406,45.0414905)
--(axis cs:7.7018891,45.0416253);

\path [draw=firebrick165038]
(axis cs:7.7018891,45.0416253)
--(axis cs:7.7021366,45.0416704);

\path [draw=firebrick165038]
(axis cs:7.7021366,45.0416704)
--(axis cs:7.7022043,45.041667);

\path [draw=firebrick165038]
(axis cs:7.7022043,45.041667)
--(axis cs:7.702267,45.0416638);

\path [draw=firebrick165038]
(axis cs:7.702267,45.0416638)
--(axis cs:7.7027436,45.0415598);

\path [draw=crimson2226346]
(axis cs:7.7027436,45.0415598)
--(axis cs:7.7028306,45.0415326);

\path [draw=crimson2226346]
(axis cs:7.7028306,45.0415326)
--(axis cs:7.702882,45.0415062);

\path [draw=crimson2226346]
(axis cs:7.702882,45.0415062)
--(axis cs:7.7029137,45.0414699);

\path [draw=crimson2226346]
(axis cs:7.7029137,45.0414699)
--(axis cs:7.7029296,45.0414295);

\path [draw=firebrick165038]
(axis cs:7.6920179,45.0523097)
--(axis cs:7.6919875,45.0521994);

\path [draw=firebrick165038]
(axis cs:7.6919875,45.0521994)
--(axis cs:7.691996,45.0520911);

\path [draw=firebrick165038]
(axis cs:7.691996,45.0520911)
--(axis cs:7.6921288,45.0515991);

\path [draw=firebrick165038]
(axis cs:7.6921288,45.0515991)
--(axis cs:7.692146,45.0514613);

\path [draw=firebrick165038]
(axis cs:7.6921091,45.0513349)
--(axis cs:7.6920387,45.0512066);

\path [draw=firebrick165038]
(axis cs:7.6920387,45.0512066)
--(axis cs:7.6917824,45.0509638);

\path [draw=firebrick165038]
(axis cs:7.6955324,45.0547682)
--(axis cs:7.6953657,45.0546823);

\path [draw=firebrick165038]
(axis cs:7.6953657,45.0546823)
--(axis cs:7.695292,45.0546408);

\path [draw=firebrick165038]
(axis cs:7.695292,45.0546408)
--(axis cs:7.6951854,45.054566);

\path [draw=firebrick165038]
(axis cs:7.6951854,45.054566)
--(axis cs:7.6949421,45.0543811);

\path [draw=firebrick165038]
(axis cs:7.6946999,45.0542097)
--(axis cs:7.6943334,45.0540041);

\path [draw=firebrick165038]
(axis cs:7.6943334,45.0540041)
--(axis cs:7.6941873,45.0539357);

\path [draw=firebrick165038]
(axis cs:7.6941873,45.0539357)
--(axis cs:7.6941048,45.0539122);

\path [draw=firebrick165038]
(axis cs:7.6941048,45.0539122)
--(axis cs:7.6940285,45.0539003);

\path [draw=firebrick165038]
(axis cs:7.6700312,45.0672304)
--(axis cs:7.6703273,45.0676656);

\path [draw=crimson2226346]
(axis cs:7.6689108,45.0681611)
--(axis cs:7.6686314,45.0677325);

\path [draw=firebrick165038]
(axis cs:7.677247,45.0801646)
--(axis cs:7.6779801,45.0798461);

\path [draw=firebrick165038]
(axis cs:7.678074,45.0798068)
--(axis cs:7.678526,45.0796265);

\path [draw=firebrick165038]
(axis cs:7.678526,45.0796265)
--(axis cs:7.6785984,45.0795989);

\path [draw=firebrick165038]
(axis cs:7.6785984,45.0795989)
--(axis cs:7.6786679,45.0795748);

\path [draw=crimson2226346]
(axis cs:7.6811612,45.0789859)
--(axis cs:7.6810093,45.0790057);

\path [draw=crimson2226346]
(axis cs:7.681919,45.0783981)
--(axis cs:7.6827564,45.0777463);

\path [draw=crimson2226346]
(axis cs:7.6803809,45.0792271)
--(axis cs:7.6809485,45.0790177);

\path [draw=crimson2226346]
(axis cs:7.6809485,45.0790177)
--(axis cs:7.6810093,45.0790057);

\path [draw=firebrick165038]
(axis cs:7.6403999,45.051256)
--(axis cs:7.6405765,45.0515244);

\path [draw=firebrick165038]
(axis cs:7.6395972,45.0518055)
--(axis cs:7.6394491,45.0515656);

\path [draw=firebrick165038]
(axis cs:7.6721378,45.0674414)
--(axis cs:7.6721961,45.0675237);

\path [draw=firebrick165038]
(axis cs:7.6721961,45.0675237)
--(axis cs:7.6723512,45.0677475);

\path [draw=firebrick165038]
(axis cs:7.6602699,45.0655151)
--(axis cs:7.6603015,45.0654847);

\path [draw=crimson2226346]
(axis cs:7.6683712,45.0636766)
--(axis cs:7.6681418,45.0637561);

\path [draw=crimson2226346]
(axis cs:7.668085,45.06365)
--(axis cs:7.6683286,45.063569);

\path [draw=firebrick165038]
(axis cs:7.6689858,45.0634049)
--(axis cs:7.6690199,45.0633928);

\path [draw=firebrick165038]
(axis cs:7.6511108,45.083173)
--(axis cs:7.6511525,45.0831501);

\path [draw=firebrick165038]
(axis cs:7.6885345,45.029021)
--(axis cs:7.6882892,45.0291403);

\path [draw=firebrick165038]
(axis cs:7.6882892,45.0291403)
--(axis cs:7.6882066,45.0291996);

\path [draw=firebrick165038]
(axis cs:7.6882066,45.0291996)
--(axis cs:7.6881234,45.0292708);

\path [draw=firebrick165038]
(axis cs:7.6881234,45.0292708)
--(axis cs:7.6880438,45.0293518);

\path [draw=firebrick165038]
(axis cs:7.6880438,45.0293518)
--(axis cs:7.688036,45.029378);

\path [draw=firebrick165038]
(axis cs:7.7092038,45.0302811)
--(axis cs:7.709314,45.0303128);

\path [draw=firebrick165038]
(axis cs:7.709314,45.0303128)
--(axis cs:7.7094465,45.0303314);

\path [draw=firebrick165038]
(axis cs:7.7094465,45.0303314)
--(axis cs:7.709541,45.0303329);

\path [draw=firebrick165038]
(axis cs:7.7098288,45.0304622)
--(axis cs:7.7102244,45.030738);

\path [draw=firebrick165038]
(axis cs:7.6968442,45.0314545)
--(axis cs:7.6968415,45.0315189);

\path [draw=firebrick165038]
(axis cs:7.6968415,45.0315189)
--(axis cs:7.6968281,45.0315588);

\path [draw=firebrick165038]
(axis cs:7.6968281,45.0315588)
--(axis cs:7.6967905,45.031591);

\path [draw=firebrick165038]
(axis cs:7.6967905,45.031591)
--(axis cs:7.6967436,45.0316071);

\path [draw=firebrick165038]
(axis cs:7.6967436,45.0316071)
--(axis cs:7.6966846,45.031608);

\path [draw=firebrick165038]
(axis cs:7.6966846,45.031608)
--(axis cs:7.6966149,45.0315948);

\path [draw=firebrick165038]
(axis cs:7.6966149,45.0315948)
--(axis cs:7.6965451,45.0315663);

\path [draw=firebrick165038]
(axis cs:7.6965451,45.0315663)
--(axis cs:7.6964873,45.031518);

\path [draw=firebrick165038]
(axis cs:7.6906521,45.0307445)
--(axis cs:7.6904378,45.0307165);

\path [draw=firebrick165038]
(axis cs:7.6906521,45.0307445)
--(axis cs:7.691663,45.0308512);

\path [draw=firebrick165038]
(axis cs:7.6904378,45.0307165)
--(axis cs:7.6903322,45.0306879);

\path [draw=firebrick165038]
(axis cs:7.6903322,45.0306879)
--(axis cs:7.6902598,45.0306514);

\path [draw=firebrick165038]
(axis cs:7.6902598,45.0306514)
--(axis cs:7.6901977,45.0305988);

\path [draw=firebrick165038]
(axis cs:7.6901977,45.0305988)
--(axis cs:7.6901555,45.0305392);

\path [draw=firebrick165038]
(axis cs:7.6901555,45.0305392)
--(axis cs:7.6899988,45.0301835);

\path [draw=firebrick165038]
(axis cs:7.6899988,45.0301835)
--(axis cs:7.6899579,45.0301222);

\path [draw=firebrick165038]
(axis cs:7.6899579,45.0301222)
--(axis cs:7.6899052,45.0300738);

\path [draw=firebrick165038]
(axis cs:7.6899052,45.0300738)
--(axis cs:7.6898337,45.0300342);

\path [draw=firebrick165038]
(axis cs:7.6898337,45.0300342)
--(axis cs:7.6897205,45.0299963);

\path [draw=firebrick165038]
(axis cs:7.6897205,45.0299963)
--(axis cs:7.6884817,45.0298085);

\path [draw=firebrick165038]
(axis cs:7.6884817,45.0298085)
--(axis cs:7.688334,45.0297707);

\path [draw=firebrick165038]
(axis cs:7.688334,45.0297707)
--(axis cs:7.6882617,45.0297422);

\path [draw=firebrick165038]
(axis cs:7.6882617,45.0297422)
--(axis cs:7.6881834,45.0296963);

\path [draw=firebrick165038]
(axis cs:7.6881834,45.0296963)
--(axis cs:7.688118,45.029638);

\path [draw=firebrick165038]
(axis cs:7.6837022,45.0280931)
--(axis cs:7.6839386,45.0282255);

\path [draw=firebrick165038]
(axis cs:7.6839386,45.0282255)
--(axis cs:7.6845733,45.0286297);

\path [draw=firebrick165038]
(axis cs:7.6845733,45.0286297)
--(axis cs:7.6848823,45.0288342);

\path [draw=firebrick165038]
(axis cs:7.6848823,45.0288342)
--(axis cs:7.6850824,45.0289909);

\path [draw=firebrick165038]
(axis cs:7.6850824,45.0289909)
--(axis cs:7.6851903,45.0291004);

\path [draw=firebrick165038]
(axis cs:7.693254,45.0370613)
--(axis cs:7.6935463,45.0370972);

\path [draw=firebrick165038]
(axis cs:7.6935463,45.0370972)
--(axis cs:7.6938118,45.0371569);

\path [draw=firebrick165038]
(axis cs:7.6957653,45.0229233)
--(axis cs:7.6958479,45.0230313);

\path [draw=firebrick165038]
(axis cs:7.6957653,45.0229233)
--(axis cs:7.6960694,45.0228446);

\path [draw=firebrick165038]
(axis cs:7.6957653,45.0229233)
--(axis cs:7.6955784,45.0229923);

\path [draw=firebrick165038]
(axis cs:7.6958479,45.0230313)
--(axis cs:7.6960118,45.0230835);

\path [draw=firebrick165038]
(axis cs:7.6960118,45.0230835)
--(axis cs:7.6962681,45.0230884);

\path [draw=firebrick165038]
(axis cs:7.6962681,45.0230884)
--(axis cs:7.6983513,45.0229751);

\path [draw=firebrick165038]
(axis cs:7.6983513,45.0229751)
--(axis cs:7.6988431,45.023039);

\path [draw=firebrick165038]
(axis cs:7.6988431,45.023039)
--(axis cs:7.6991348,45.0230855);

\path [draw=firebrick165038]
(axis cs:7.6991348,45.0230855)
--(axis cs:7.6997775,45.0233044);

\path [draw=firebrick165038]
(axis cs:7.6997775,45.0233044)
--(axis cs:7.6998488,45.0231824);

\path [draw=firebrick165038]
(axis cs:7.6311561,45.0801417)
--(axis cs:7.6311839,45.0802805);

\path [draw=firebrick165038]
(axis cs:7.6311561,45.0801417)
--(axis cs:7.6309802,45.0801483);

\path [draw=firebrick165038]
(axis cs:7.6311839,45.0802805)
--(axis cs:7.6312566,45.0806957);

\path [draw=firebrick165038]
(axis cs:7.6310073,45.0802845)
--(axis cs:7.6309802,45.0801483);

\path [draw=firebrick165038]
(axis cs:7.6310073,45.0802845)
--(axis cs:7.6310152,45.0803358);

\path [draw=firebrick165038]
(axis cs:7.6312566,45.0806957)
--(axis cs:7.6310803,45.0807086);

\path [draw=firebrick165038]
(axis cs:7.6312566,45.0806957)
--(axis cs:7.6312891,45.0808945);

\path [draw=firebrick165038]
(axis cs:7.6310803,45.0807086)
--(axis cs:7.6308355,45.080726);

\path [draw=firebrick165038]
(axis cs:7.6310803,45.0807086)
--(axis cs:7.6310152,45.0803358);

\path [draw=firebrick165038]
(axis cs:7.6310803,45.0807086)
--(axis cs:7.6311091,45.0808718);

\path [draw=firebrick165038]
(axis cs:7.6308355,45.080726)
--(axis cs:7.6307792,45.080351);

\path [draw=firebrick165038]
(axis cs:7.6308355,45.080726)
--(axis cs:7.6308597,45.0808908);

\path [draw=firebrick165038]
(axis cs:7.6307792,45.080351)
--(axis cs:7.6310152,45.0803358);

\path [draw=firebrick165038]
(axis cs:7.6308649,45.0809262)
--(axis cs:7.6308597,45.0808908);

\path [draw=firebrick165038]
(axis cs:7.6308597,45.0808908)
--(axis cs:7.6311091,45.0808718);

\path [draw=firebrick165038]
(axis cs:7.6312891,45.0808945)
--(axis cs:7.6312968,45.0809372);

\path [draw=firebrick165038]
(axis cs:7.6312968,45.0809372)
--(axis cs:7.630924,45.0809646);

\path [draw=firebrick165038]
(axis cs:7.6429779,45.0568444)
--(axis cs:7.6420594,45.0571439);

\path [draw=firebrick165038]
(axis cs:7.6420594,45.0571439)
--(axis cs:7.6420302,45.0571535);

\path [draw=firebrick165038]
(axis cs:7.641853,45.0563473)
--(axis cs:7.6418668,45.0563778);

\path [draw=firebrick165038]
(axis cs:7.6418668,45.0563778)
--(axis cs:7.6418827,45.0564115);

\path [draw=firebrick165038]
(axis cs:7.6419281,45.0565114)
--(axis cs:7.641932,45.0565272);

\path [draw=firebrick165038]
(axis cs:7.7043031,45.0757583)
--(axis cs:7.7042649,45.075811);

\path [draw=firebrick165038]
(axis cs:7.7042649,45.075811)
--(axis cs:7.7042165,45.0758693);

\path [draw=firebrick165038]
(axis cs:7.7042165,45.0758693)
--(axis cs:7.7041543,45.0759159);

\path [draw=firebrick165038]
(axis cs:7.7041543,45.0759159)
--(axis cs:7.7041125,45.0759422);

\path [draw=firebrick165038]
(axis cs:7.7041125,45.0759422)
--(axis cs:7.7038462,45.0761181);

\path [draw=crimson2226346]
(axis cs:7.7038462,45.0761181)
--(axis cs:7.7036321,45.0762752);

\path [draw=crimson2226346]
(axis cs:7.7036321,45.0762752)
--(axis cs:7.7033702,45.0764917);

\path [draw=coral24814282]
(axis cs:7.7033702,45.0764917)
--(axis cs:7.7030924,45.0767469);

\path [draw=coral24814282]
(axis cs:7.7030924,45.0767469)
--(axis cs:7.7029084,45.0769364);

\path [draw=firebrick165038]
(axis cs:7.7001968,45.0752311)
--(axis cs:7.7007502,45.075351);

\path [draw=firebrick165038]
(axis cs:7.7007502,45.075351)
--(axis cs:7.7012104,45.0754326);

\path [draw=crimson2226346]
(axis cs:7.7023404,45.0755786)
--(axis cs:7.7034,45.0756849);

\path [draw=crimson2226346]
(axis cs:7.7034,45.0756849)
--(axis cs:7.7037703,45.0757174);

\path [draw=crimson2226346]
(axis cs:7.7037703,45.0757174)
--(axis cs:7.7038078,45.0757206);

\path [draw=firebrick165038]
(axis cs:7.6681986,45.0735707)
--(axis cs:7.6682386,45.0735946);

\path [draw=firebrick165038]
(axis cs:7.6682386,45.0735946)
--(axis cs:7.6682545,45.0736089);

\path [draw=firebrick165038]
(axis cs:7.6679318,45.0738841)
--(axis cs:7.6678732,45.0738544);

\path [draw=firebrick165038]
(axis cs:7.6678732,45.0738544)
--(axis cs:7.6678284,45.0738146);

\path [draw=firebrick165038]
(axis cs:7.6678284,45.0738146)
--(axis cs:7.6678009,45.0737676);

\path [draw=crimson2226346]
(axis cs:7.6676713,45.0731228)
--(axis cs:7.6676629,45.0731415);

\path [draw=crimson2226346]
(axis cs:7.6676629,45.0731415)
--(axis cs:7.6676494,45.0731585);

\path [draw=crimson2226346]
(axis cs:7.6676494,45.0731585)
--(axis cs:7.6676315,45.0731735);

\path [draw=crimson2226346]
(axis cs:7.6675856,45.0731944)
--(axis cs:7.6675595,45.0731998);

\path [draw=crimson2226346]
(axis cs:7.6675595,45.0731998)
--(axis cs:7.6675324,45.0732015);

\path [draw=crimson2226346]
(axis cs:7.6675324,45.0732015)
--(axis cs:7.6675054,45.0731995);

\path [draw=crimson2226346]
(axis cs:7.6675054,45.0731995)
--(axis cs:7.6674794,45.0731939);

\path [draw=firebrick165038]
(axis cs:7.6867089,45.0759428)
--(axis cs:7.687062,45.0764812);

\path [draw=firebrick165038]
(axis cs:7.6871456,45.0766356)
--(axis cs:7.6873551,45.0770441);

\path [draw=firebrick165038]
(axis cs:7.6872684,45.0771633)
--(axis cs:7.6871962,45.0771823);

\path [draw=firebrick165038]
(axis cs:7.6875775,45.0771358)
--(axis cs:7.6874602,45.077115);

\path [draw=crimson2226346]
(axis cs:7.6673953,45.0730807)
--(axis cs:7.6674044,45.0730611);

\path [draw=crimson2226346]
(axis cs:7.6673953,45.0730807)
--(axis cs:7.6673865,45.0730198);

\path [draw=crimson2226346]
(axis cs:7.6674044,45.0730611)
--(axis cs:7.6674191,45.0730432);

\path [draw=crimson2226346]
(axis cs:7.6674191,45.0730432)
--(axis cs:7.6674386,45.0730278);

\path [draw=crimson2226346]
(axis cs:7.6674386,45.0730278)
--(axis cs:7.6674622,45.0730156);

\path [draw=crimson2226346]
(axis cs:7.6674622,45.0730156)
--(axis cs:7.6674888,45.0730071);

\path [draw=crimson2226346]
(axis cs:7.6674888,45.0730071)
--(axis cs:7.6675174,45.0730027);

\path [draw=crimson2226346]
(axis cs:7.6675174,45.0730027)
--(axis cs:7.6675466,45.0730025);

\path [draw=crimson2226346]
(axis cs:7.6675466,45.0730025)
--(axis cs:7.6675753,45.0730066);

\path [draw=crimson2226346]
(axis cs:7.6674203,45.0731615)
--(axis cs:7.6674075,45.0731471);

\path [draw=crimson2226346]
(axis cs:7.6674075,45.0731471)
--(axis cs:7.6673984,45.0731313);

\path [draw=crimson2226346]
(axis cs:7.6673984,45.0731313)
--(axis cs:7.6673933,45.0731146);

\path [draw=firebrick165038]
(axis cs:7.6678109,45.0736543)
--(axis cs:7.6678305,45.0736265);

\path [draw=firebrick165038]
(axis cs:7.6678305,45.0736265)
--(axis cs:7.6678564,45.0736015);

\path [draw=firebrick165038]
(axis cs:7.6682219,45.0738601)
--(axis cs:7.6681703,45.0738847);

\path [draw=firebrick165038]
(axis cs:7.6681703,45.0738847)
--(axis cs:7.6681597,45.0738881);

\path [draw=firebrick165038]
(axis cs:7.6680835,45.0739028)
--(axis cs:7.6680559,45.0739049);

\path [draw=firebrick165038]
(axis cs:7.668309,45.0737461)
--(axis cs:7.6682933,45.0737887);

\path [draw=firebrick165038]
(axis cs:7.6978273,45.0886587)
--(axis cs:7.6978218,45.0886887);

\path [draw=firebrick165038]
(axis cs:7.6978218,45.0886887)
--(axis cs:7.6978052,45.0887166);

\path [draw=firebrick165038]
(axis cs:7.6977334,45.0887623)
--(axis cs:7.6976802,45.088772);

\path [draw=firebrick165038]
(axis cs:7.6975076,45.0886488)
--(axis cs:7.6975207,45.0886133);

\path [draw=firebrick165038]
(axis cs:7.6975207,45.0886133)
--(axis cs:7.6975492,45.0885827);

\path [draw=firebrick165038]
(axis cs:7.6975492,45.0885827)
--(axis cs:7.6975901,45.0885601);

\path [draw=firebrick165038]
(axis cs:7.6975901,45.0885601)
--(axis cs:7.6976391,45.0885479);

\path [draw=crimson2226346]
(axis cs:7.6673865,45.0730198)
--(axis cs:7.6673391,45.0729479);

\path [draw=firebrick165038]
(axis cs:7.6362437,45.0836298)
--(axis cs:7.6362342,45.0836534);

\path [draw=firebrick165038]
(axis cs:7.6362342,45.0836534)
--(axis cs:7.636199,45.0836687);

\path [draw=firebrick165038]
(axis cs:7.636199,45.0836687)
--(axis cs:7.6360949,45.0836732);

\path [draw=firebrick165038]
(axis cs:7.6360949,45.0836732)
--(axis cs:7.6360598,45.0836609);

\path [draw=firebrick165038]
(axis cs:7.6360598,45.0836609)
--(axis cs:7.6360464,45.0836378);

\path [draw=firebrick165038]
(axis cs:7.6405055,45.0834845)
--(axis cs:7.640486,45.0835207);

\path [draw=firebrick165038]
(axis cs:7.640486,45.0835207)
--(axis cs:7.6404638,45.0835315);

\path [draw=firebrick165038]
(axis cs:7.6404638,45.0835315)
--(axis cs:7.6403657,45.0835333);

\path [draw=firebrick165038]
(axis cs:7.6403657,45.0835333)
--(axis cs:7.6402869,45.0835297);

\path [draw=firebrick165038]
(axis cs:7.6402869,45.0835297)
--(axis cs:7.6402674,45.083493);

\path [draw=firebrick165038]
(axis cs:7.6699985,45.0204604)
--(axis cs:7.6700821,45.0204471);

\path [draw=firebrick165038]
(axis cs:7.6700821,45.0204471)
--(axis cs:7.6701716,45.0204405);

\path [draw=coral24814282]
(axis cs:7.6460272,45.083297)
--(axis cs:7.6460087,45.0833352);

\path [draw=coral24814282]
(axis cs:7.6460087,45.0833352)
--(axis cs:7.6459668,45.0833656);

\path [draw=coral24814282]
(axis cs:7.6459668,45.0833656)
--(axis cs:7.6458371,45.0833694);

\path [draw=coral24814282]
(axis cs:7.6458371,45.0833694)
--(axis cs:7.6457981,45.0833446);

\path [draw=coral24814282]
(axis cs:7.6457981,45.0833446)
--(axis cs:7.6457726,45.083307);

\path [draw=firebrick165038]
(axis cs:7.6492639,45.0845763)
--(axis cs:7.648962,45.0846531);

\path [draw=firebrick165038]
(axis cs:7.648962,45.0846531)
--(axis cs:7.6489385,45.0846356);

\path [draw=firebrick165038]
(axis cs:7.648962,45.0846531)
--(axis cs:7.6489586,45.084708);

\path [draw=firebrick165038]
(axis cs:7.6489385,45.0846356)
--(axis cs:7.6488285,45.0845887);

\path [draw=firebrick165038]
(axis cs:7.6488285,45.0845887)
--(axis cs:7.6487269,45.084612);

\path [draw=firebrick165038]
(axis cs:7.6487269,45.084612)
--(axis cs:7.6486965,45.0846194);

\path [draw=firebrick165038]
(axis cs:7.6486965,45.0846194)
--(axis cs:7.648677,45.0846341);

\path [draw=firebrick165038]
(axis cs:7.648677,45.0846341)
--(axis cs:7.648673,45.0846568);

\path [draw=firebrick165038]
(axis cs:7.648673,45.0846568)
--(axis cs:7.6486884,45.0847046);

\path [draw=firebrick165038]
(axis cs:7.6489586,45.084708)
--(axis cs:7.6489935,45.0847719);

\path [draw=firebrick165038]
(axis cs:7.6460228,45.0843724)
--(axis cs:7.6460518,45.0844779);

\path [draw=firebrick165038]
(axis cs:7.6460518,45.0844779)
--(axis cs:7.6460565,45.0845773);

\path [draw=firebrick165038]
(axis cs:7.6460565,45.0845773)
--(axis cs:7.6460176,45.0846839);

\path [draw=firebrick165038]
(axis cs:7.6460176,45.0846839)
--(axis cs:7.6460323,45.0847123);

\path [draw=firebrick165038]
(axis cs:7.6460323,45.0847123)
--(axis cs:7.646086,45.0847388);

\path [draw=firebrick165038]
(axis cs:7.646086,45.0847388)
--(axis cs:7.6463555,45.0847776);

\path [draw=firebrick165038]
(axis cs:7.6463555,45.0847776)
--(axis cs:7.646446,45.0847752);

\path [draw=crimson2226346]
(axis cs:7.6493472,45.0883167)
--(axis cs:7.6493794,45.088367);

\path [draw=crimson2226346]
(axis cs:7.6493794,45.088367)
--(axis cs:7.6494402,45.0884632);

\path [draw=crimson2226346]
(axis cs:7.6492703,45.0884061)
--(axis cs:7.6492372,45.0883522);

\path [draw=crimson2226346]
(axis cs:7.6492703,45.0884061)
--(axis cs:7.6493318,45.0885004);

\path [draw=crimson2226346]
(axis cs:7.6494402,45.0884632)
--(axis cs:7.6494692,45.0885108);

\path [draw=crimson2226346]
(axis cs:7.6493318,45.0885004)
--(axis cs:7.6493606,45.0885477);

\path [draw=crimson2226346]
(axis cs:7.6494692,45.0885108)
--(axis cs:7.6494411,45.0885667);

\path [draw=crimson2226346]
(axis cs:7.6494411,45.0885667)
--(axis cs:7.6493606,45.0885477);

\path [draw=firebrick165038]
(axis cs:7.6494411,45.0885667)
--(axis cs:7.649548,45.0887442);

\path [draw=khaki253210127]
(axis cs:7.6484701,45.0886272)
--(axis cs:7.6484984,45.088671);

\path [draw=khaki253210127]
(axis cs:7.6484984,45.088671)
--(axis cs:7.6485895,45.0888166);

\path [draw=coral24814282]
(axis cs:7.6476669,45.0888805)
--(axis cs:7.647666,45.0888932);

\path [draw=coral24814282]
(axis cs:7.647666,45.0888932)
--(axis cs:7.6477513,45.089024);

\path [draw=firebrick165038]
(axis cs:7.6501193,45.0889829)
--(axis cs:7.6500845,45.0889705);

\path [draw=firebrick165038]
(axis cs:7.6501193,45.0889829)
--(axis cs:7.6501494,45.0889601);

\path [draw=firebrick165038]
(axis cs:7.6501193,45.0889829)
--(axis cs:7.6501173,45.0890107);

\path [draw=firebrick165038]
(axis cs:7.6500845,45.0889705)
--(axis cs:7.6500617,45.0889393);

\path [draw=firebrick165038]
(axis cs:7.6500617,45.0889393)
--(axis cs:7.650055,45.0889232);

\path [draw=firebrick165038]
(axis cs:7.650055,45.0889232)
--(axis cs:7.6500617,45.0888938);

\path [draw=firebrick165038]
(axis cs:7.650055,45.0889232)
--(axis cs:7.6498,45.0890089);

\path [draw=firebrick165038]
(axis cs:7.6500617,45.0888938)
--(axis cs:7.6501271,45.0887877);

\path [draw=firebrick165038]
(axis cs:7.6501271,45.0887877)
--(axis cs:7.6501663,45.0887547);

\path [draw=firebrick165038]
(axis cs:7.6501663,45.0887547)
--(axis cs:7.6505592,45.0886231);

\path [draw=firebrick165038]
(axis cs:7.6501795,45.0889487)
--(axis cs:7.6501494,45.0889601);

\path [draw=firebrick165038]
(axis cs:7.6501173,45.0890107)
--(axis cs:7.6502172,45.089318);

\path [draw=firebrick165038]
(axis cs:7.649548,45.0887442)
--(axis cs:7.6496929,45.0888408);

\path [draw=firebrick165038]
(axis cs:7.6496929,45.0888408)
--(axis cs:7.6497343,45.088909);

\path [draw=firebrick165038]
(axis cs:7.6497343,45.088909)
--(axis cs:7.649754,45.0889389);

\path [draw=firebrick165038]
(axis cs:7.649754,45.0889389)
--(axis cs:7.6498,45.0890089);

\path [draw=firebrick165038]
(axis cs:7.6498,45.0890089)
--(axis cs:7.6500657,45.0894127);

\path [draw=firebrick165038]
(axis cs:7.649502,45.0906008)
--(axis cs:7.6494977,45.090573);

\path [draw=firebrick165038]
(axis cs:7.6494977,45.090573)
--(axis cs:7.6495165,45.0905446);

\path [draw=firebrick165038]
(axis cs:7.6495165,45.0905446)
--(axis cs:7.649582,45.0905251);

\path [draw=firebrick165038]
(axis cs:7.649582,45.0905251)
--(axis cs:7.6496356,45.0905124);

\path [draw=firebrick165038]
(axis cs:7.6496356,45.0905124)
--(axis cs:7.6505049,45.0903056);

\path [draw=firebrick165038]
(axis cs:7.6496356,45.0905124)
--(axis cs:7.6496085,45.0904694);

\path [draw=firebrick165038]
(axis cs:7.6495981,45.0904548)
--(axis cs:7.6495943,45.0904343);

\path [draw=firebrick165038]
(axis cs:7.6495981,45.0904548)
--(axis cs:7.6496085,45.0904694);

\path [draw=firebrick165038]
(axis cs:7.6495943,45.0904343)
--(axis cs:7.649605,45.0904097);

\path [draw=firebrick165038]
(axis cs:7.649605,45.0904097)
--(axis cs:7.6496023,45.0903851);

\path [draw=firebrick165038]
(axis cs:7.6496023,45.0903851)
--(axis cs:7.6494682,45.0901683);

\path [draw=firebrick165038]
(axis cs:7.6518737,45.0908743)
--(axis cs:7.6519122,45.0909258);

\path [draw=firebrick165038]
(axis cs:7.6519122,45.0909258)
--(axis cs:7.6520439,45.0911005);

\path [draw=firebrick165038]
(axis cs:7.6515548,45.0912386)
--(axis cs:7.651795,45.0911478);

\path [draw=firebrick165038]
(axis cs:7.651795,45.0911478)
--(axis cs:7.6519527,45.0910882);

\path [draw=firebrick165038]
(axis cs:7.651795,45.0911478)
--(axis cs:7.6521163,45.0915928);

\path [draw=firebrick165038]
(axis cs:7.6510591,45.0910497)
--(axis cs:7.6508223,45.0910534);

\path [draw=firebrick165038]
(axis cs:7.6494628,45.091406)
--(axis cs:7.6496381,45.0913578);

\path [draw=firebrick165038]
(axis cs:7.6496381,45.0913578)
--(axis cs:7.6496663,45.0913635);

\path [draw=firebrick165038]
(axis cs:7.6496663,45.0913635)
--(axis cs:7.6496918,45.0913852);

\path [draw=firebrick165038]
(axis cs:7.6537481,45.0883387)
--(axis cs:7.6537304,45.0883058);

\path [draw=firebrick165038]
(axis cs:7.6540174,45.0873861)
--(axis cs:7.6535205,45.0875602);

\path [draw=crimson2226346]
(axis cs:7.6535205,45.0875602)
--(axis cs:7.6534119,45.0874058);

\path [draw=firebrick165038]
(axis cs:7.6540567,45.0874425)
--(axis cs:7.6535808,45.0876113);

\path [draw=coral24814282]
(axis cs:7.6530989,45.0870685)
--(axis cs:7.6531396,45.0871275);

\path [draw=coral24814282]
(axis cs:7.6531396,45.0871275)
--(axis cs:7.6531624,45.0871975);

\path [draw=crimson2226346]
(axis cs:7.6531624,45.0871975)
--(axis cs:7.6534937,45.0876918);

\path [draw=coral24814282]
(axis cs:7.6527035,45.0874653)
--(axis cs:7.6530089,45.0879157);

\path [draw=coral24814282]
(axis cs:7.6530089,45.0879157)
--(axis cs:7.6529016,45.0879659);

\path [draw=crimson2226346]
(axis cs:7.6556775,45.086844)
--(axis cs:7.6555423,45.0869274);

\path [draw=crimson2226346]
(axis cs:7.6555423,45.0869274)
--(axis cs:7.6555228,45.0869395);

\path [draw=crimson2226346]
(axis cs:7.6555228,45.0869395)
--(axis cs:7.6555201,45.0869689);

\path [draw=crimson2226346]
(axis cs:7.6555201,45.0869689)
--(axis cs:7.6553337,45.0871014);

\path [draw=crimson2226346]
(axis cs:7.6553337,45.0871014)
--(axis cs:7.6552834,45.0871133);

\path [draw=crimson2226346]
(axis cs:7.6552834,45.0871133)
--(axis cs:7.6552505,45.0870948);

\path [draw=firebrick165038]
(axis cs:7.6545063,45.0898558)
--(axis cs:7.6546047,45.0897354);

\path [draw=firebrick165038]
(axis cs:7.6546047,45.0897354)
--(axis cs:7.6546946,45.0895062);

\path [draw=firebrick165038]
(axis cs:7.6555082,45.0880419)
--(axis cs:7.6555053,45.088166);

\path [draw=firebrick165038]
(axis cs:7.6555053,45.088166)
--(axis cs:7.6554275,45.0883307);

\path [draw=firebrick165038]
(axis cs:7.6554275,45.0883307)
--(axis cs:7.6554114,45.0884822);

\path [draw=firebrick165038]
(axis cs:7.6554114,45.0884822)
--(axis cs:7.6553229,45.0886224);

\path [draw=firebrick165038]
(axis cs:7.6553229,45.0886224)
--(axis cs:7.6552666,45.0886565);

\path [draw=firebrick165038]
(axis cs:7.6552666,45.0886565)
--(axis cs:7.6549179,45.0887114);

\path [draw=firebrick165038]
(axis cs:7.6549179,45.0887114)
--(axis cs:7.6544565,45.0886356);

\path [draw=crimson2226346]
(axis cs:7.6513026,45.0864598)
--(axis cs:7.651316,45.0864563);

\path [draw=crimson2226346]
(axis cs:7.651316,45.0864563)
--(axis cs:7.651376,45.0864376);

\path [draw=firebrick165038]
(axis cs:7.6533359,45.086515)
--(axis cs:7.6532515,45.086376);

\path [draw=crimson2226346]
(axis cs:7.6507844,45.0856814)
--(axis cs:7.6507966,45.0856774);

\path [draw=crimson2226346]
(axis cs:7.6507966,45.0856774)
--(axis cs:7.6509952,45.085616);

\path [draw=firebrick165038]
(axis cs:7.651488,45.0853769)
--(axis cs:7.6521798,45.0851521);

\path [draw=firebrick165038]
(axis cs:7.6521798,45.0851521)
--(axis cs:7.6525716,45.0850248);

\path [draw=firebrick165038]
(axis cs:7.6521798,45.0851521)
--(axis cs:7.6523454,45.0854115);

\path [draw=firebrick165038]
(axis cs:7.6525716,45.0850248)
--(axis cs:7.6526221,45.0850747);

\path [draw=firebrick165038]
(axis cs:7.6525716,45.0850248)
--(axis cs:7.6522658,45.084557);

\path [draw=firebrick165038]
(axis cs:7.6526221,45.0850747)
--(axis cs:7.6526021,45.0850987);

\path [draw=firebrick165038]
(axis cs:7.6526221,45.0850747)
--(axis cs:7.6526518,45.0850565);

\path [draw=firebrick165038]
(axis cs:7.651885,45.0855625)
--(axis cs:7.6523454,45.0854115);

\path [draw=firebrick165038]
(axis cs:7.6527196,45.0852173)
--(axis cs:7.6527607,45.0852116);

\path [draw=firebrick165038]
(axis cs:7.6527196,45.0852173)
--(axis cs:7.6526782,45.0852129);

\path [draw=firebrick165038]
(axis cs:7.6531179,45.084985)
--(axis cs:7.6529471,45.0850816);

\path [draw=firebrick165038]
(axis cs:7.6531179,45.084985)
--(axis cs:7.6532058,45.0849355);

\path [draw=firebrick165038]
(axis cs:7.6529471,45.0850816)
--(axis cs:7.6528384,45.0851165);

\path [draw=firebrick165038]
(axis cs:7.6528384,45.0851165)
--(axis cs:7.6528248,45.0850886);

\path [draw=firebrick165038]
(axis cs:7.6528384,45.0851165)
--(axis cs:7.6528379,45.0851461);

\path [draw=firebrick165038]
(axis cs:7.6527967,45.0851965)
--(axis cs:7.6527607,45.0852116);

\path [draw=firebrick165038]
(axis cs:7.6527967,45.0851965)
--(axis cs:7.6528235,45.0851738);

\path [draw=firebrick165038]
(axis cs:7.6526782,45.0852129)
--(axis cs:7.6526413,45.085199);

\path [draw=firebrick165038]
(axis cs:7.6526413,45.085199)
--(axis cs:7.6526144,45.0851787);

\path [draw=firebrick165038]
(axis cs:7.6526144,45.0851787)
--(axis cs:7.6525981,45.0851534);

\path [draw=firebrick165038]
(axis cs:7.6525981,45.0851534)
--(axis cs:7.6525938,45.0851258);

\path [draw=firebrick165038]
(axis cs:7.6525938,45.0851258)
--(axis cs:7.6526021,45.0850987);

\path [draw=firebrick165038]
(axis cs:7.6526518,45.0850565)
--(axis cs:7.6526881,45.0850458);

\path [draw=firebrick165038]
(axis cs:7.6526881,45.0850458)
--(axis cs:7.6527274,45.0850437);

\path [draw=firebrick165038]
(axis cs:7.6527274,45.0850437)
--(axis cs:7.6527655,45.0850505);

\path [draw=firebrick165038]
(axis cs:7.6527655,45.0850505)
--(axis cs:7.6527987,45.0850654);

\path [draw=firebrick165038]
(axis cs:7.6527655,45.0850505)
--(axis cs:7.652852,45.0849871);

\path [draw=firebrick165038]
(axis cs:7.6527987,45.0850654)
--(axis cs:7.6528248,45.0850886);

\path [draw=firebrick165038]
(axis cs:7.6528379,45.0851461)
--(axis cs:7.6528235,45.0851738);

\path [draw=coral24814282]
(axis cs:7.6569379,45.084618)
--(axis cs:7.6569716,45.0848059);

\path [draw=coral24814282]
(axis cs:7.6571519,45.084599)
--(axis cs:7.6571772,45.0847187);

\path [draw=coral24814282]
(axis cs:7.6573305,45.0846113)
--(axis cs:7.6572782,45.0846199);

\path [draw=coral24814282]
(axis cs:7.6572782,45.0846199)
--(axis cs:7.6572447,45.0846331);

\path [draw=coral24814282]
(axis cs:7.6572447,45.0846331)
--(axis cs:7.6572232,45.0846587);

\path [draw=coral24814282]
(axis cs:7.6572232,45.0846587)
--(axis cs:7.6572205,45.0846767);

\path [draw=coral24814282]
(axis cs:7.6572205,45.0846767)
--(axis cs:7.6572648,45.0848755);

\path [draw=coral24814282]
(axis cs:7.6560953,45.084256)
--(axis cs:7.6561121,45.0842542);

\path [draw=coral24814282]
(axis cs:7.6561121,45.0842542)
--(axis cs:7.6562084,45.0842449);

\path [draw=coral24814282]
(axis cs:7.6562084,45.0842449)
--(axis cs:7.6564226,45.0842241);

\path [draw=lemonchiffon254254189]
(axis cs:7.65725,45.0840433)
--(axis cs:7.6571353,45.0840563);

\path [draw=lemonchiffon254254189]
(axis cs:7.6571353,45.0840563)
--(axis cs:7.6568913,45.0840839);

\path [draw=firebrick165038]
(axis cs:7.6538542,45.0854894)
--(axis cs:7.6534533,45.0857385);

\path [draw=firebrick165038]
(axis cs:7.6534533,45.0857385)
--(axis cs:7.6534359,45.085765);

\path [draw=firebrick165038]
(axis cs:7.6534359,45.085765)
--(axis cs:7.6534359,45.0857963);

\path [draw=firebrick165038]
(axis cs:7.6534359,45.0857963)
--(axis cs:7.6534506,45.0858285);

\path [draw=firebrick165038]
(axis cs:7.6534506,45.0858285)
--(axis cs:7.6534748,45.0858531);

\path [draw=firebrick165038]
(axis cs:7.6534748,45.0858531)
--(axis cs:7.6535083,45.0858692);

\path [draw=firebrick165038]
(axis cs:7.6535083,45.0858692)
--(axis cs:7.6535472,45.0858862);

\path [draw=firebrick165038]
(axis cs:7.6535472,45.0858862)
--(axis cs:7.6535767,45.0859118);

\path [draw=firebrick165038]
(axis cs:7.6535767,45.0859118)
--(axis cs:7.6536142,45.0859639);

\path [draw=firebrick165038]
(axis cs:7.6538008,45.0863604)
--(axis cs:7.6536504,45.0861343);

\path [draw=crimson2226346]
(axis cs:7.6699449,45.0428186)
--(axis cs:7.6701911,45.0427654);

\path [draw=crimson2226346]
(axis cs:7.6701911,45.0427654)
--(axis cs:7.670229,45.0427597);

\path [draw=crimson2226346]
(axis cs:7.670229,45.0427597)
--(axis cs:7.6703536,45.0427569);

\path [draw=coral24814282]
(axis cs:7.6703536,45.0427569)
--(axis cs:7.6704367,45.0427486);

\path [draw=lemonchiffon254254189]
(axis cs:7.6714152,45.0429416)
--(axis cs:7.6713743,45.0429506);

\path [draw=firebrick165038]
(axis cs:7.652852,45.0849871)
--(axis cs:7.6528787,45.0849611);

\path [draw=firebrick165038]
(axis cs:7.652852,45.0849871)
--(axis cs:7.6529243,45.084946);

\path [draw=firebrick165038]
(axis cs:7.6528787,45.0849611)
--(axis cs:7.6529056,45.0849185);

\path [draw=firebrick165038]
(axis cs:7.6529056,45.0849185)
--(axis cs:7.652919,45.0848807);

\path [draw=firebrick165038]
(axis cs:7.652919,45.0848807)
--(axis cs:7.6529168,45.0848617);

\path [draw=firebrick165038]
(axis cs:7.6529168,45.0848617)
--(axis cs:7.6529052,45.0848229);

\path [draw=firebrick165038]
(axis cs:7.6529052,45.0848229)
--(axis cs:7.6528882,45.084785);

\path [draw=firebrick165038]
(axis cs:7.6528882,45.084785)
--(axis cs:7.6528761,45.084767);

\path [draw=firebrick165038]
(axis cs:7.6528761,45.084767)
--(axis cs:7.6527473,45.0846591);

\path [draw=firebrick165038]
(axis cs:7.6529243,45.084946)
--(axis cs:7.6529753,45.0849015);

\path [draw=firebrick165038]
(axis cs:7.6529753,45.0849015)
--(axis cs:7.6529845,45.0848711);

\path [draw=firebrick165038]
(axis cs:7.6529845,45.0848711)
--(axis cs:7.6529873,45.084838);

\path [draw=firebrick165038]
(axis cs:7.6529873,45.084838)
--(axis cs:7.6529807,45.084803);

\path [draw=firebrick165038]
(axis cs:7.6529807,45.084803)
--(axis cs:7.6529587,45.084765);

\path [draw=firebrick165038]
(axis cs:7.6529587,45.084765)
--(axis cs:7.6527909,45.0846229);

\path [draw=coral24814282]
(axis cs:7.6822262,45.0761552)
--(axis cs:7.6826777,45.0760051);

\path [draw=coral24814282]
(axis cs:7.6826777,45.0760051)
--(axis cs:7.6827452,45.0759826);

\path [draw=coral24814282]
(axis cs:7.6827452,45.0759826)
--(axis cs:7.6829442,45.0759171);

\path [draw=lemonchiffon254254189]
(axis cs:7.6829442,45.0759171)
--(axis cs:7.6829801,45.0759053);

\path [draw=firebrick165038]
(axis cs:7.6412352,45.0317596)
--(axis cs:7.6413111,45.0317353);

\path [draw=firebrick165038]
(axis cs:7.6425338,45.0313436)
--(axis cs:7.6425636,45.0313341);

\path [draw=firebrick165038]
(axis cs:7.642711,45.0312869)
--(axis cs:7.6427394,45.0312778);

\path [draw=firebrick165038]
(axis cs:7.6427394,45.0312778)
--(axis cs:7.643993,45.0308728);

\path [draw=firebrick165038]
(axis cs:7.6409223,45.0318598)
--(axis cs:7.6409708,45.0318443);

\path [draw=firebrick165038]
(axis cs:7.6379186,45.0351611)
--(axis cs:7.6378833,45.0351114);

\path [draw=firebrick165038]
(axis cs:7.6379186,45.0351611)
--(axis cs:7.637895,45.0351756);

\path [draw=firebrick165038]
(axis cs:7.6379186,45.0351611)
--(axis cs:7.6379523,45.0351507);

\path [draw=firebrick165038]
(axis cs:7.6378833,45.0351114)
--(axis cs:7.6373817,45.0343867);

\path [draw=firebrick165038]
(axis cs:7.6714333,45.0258851)
--(axis cs:7.6708234,45.0240296);

\path [draw=firebrick165038]
(axis cs:7.6734988,45.0303569)
--(axis cs:7.6732635,45.0301356);

\path [draw=firebrick165038]
(axis cs:7.6742742,45.0312712)
--(axis cs:7.6739954,45.0312462);

\path [draw=firebrick165038]
(axis cs:7.6739954,45.0312462)
--(axis cs:7.673974,45.031225);

\path [draw=firebrick165038]
(axis cs:7.673974,45.031225)
--(axis cs:7.6738584,45.0311114);

\path [draw=firebrick165038]
(axis cs:7.6738584,45.0311114)
--(axis cs:7.6737879,45.0310404);

\path [draw=firebrick165038]
(axis cs:7.6737879,45.0310404)
--(axis cs:7.6737677,45.0310204);

\path [draw=firebrick165038]
(axis cs:7.6734408,45.0307781)
--(axis cs:7.67344,45.0307438);

\path [draw=firebrick165038]
(axis cs:7.67344,45.0307438)
--(axis cs:7.6732724,45.0305772);

\path [draw=firebrick165038]
(axis cs:7.6732724,45.0305772)
--(axis cs:7.6730719,45.0303777);

\path [draw=firebrick165038]
(axis cs:7.6732724,45.0305772)
--(axis cs:7.6734286,45.030499);

\path [draw=firebrick165038]
(axis cs:7.6730719,45.0303777)
--(axis cs:7.6729644,45.0303779);

\path [draw=firebrick165038]
(axis cs:7.6734286,45.030499)
--(axis cs:7.6730623,45.0301413);

\path [draw=firebrick165038]
(axis cs:7.6734286,45.030499)
--(axis cs:7.6737622,45.0308248);

\path [draw=firebrick165038]
(axis cs:7.6863763,45.0759297)
--(axis cs:7.6863858,45.075877);

\path [draw=crimson2226346]
(axis cs:7.6777992,45.0654537)
--(axis cs:7.6777902,45.0654413);

\path [draw=crimson2226346]
(axis cs:7.6777902,45.0654413)
--(axis cs:7.6777698,45.0654129);

\path [draw=firebrick165038]
(axis cs:7.6777316,45.0652592)
--(axis cs:7.6777516,45.0652523);

\path [draw=crimson2226346]
(axis cs:7.6786318,45.0649378)
--(axis cs:7.6786987,45.0649132);

\path [draw=crimson2226346]
(axis cs:7.6786987,45.0649132)
--(axis cs:7.6787349,45.0648999);

\path [draw=crimson2226346]
(axis cs:7.6787349,45.0648999)
--(axis cs:7.6788907,45.0648468);

\path [draw=firebrick165038]
(axis cs:7.6432956,45.0425583)
--(axis cs:7.6430982,45.042275);

\path [draw=firebrick165038]
(axis cs:7.6430982,45.042275)
--(axis cs:7.642764,45.0417882);

\path [draw=firebrick165038]
(axis cs:7.642764,45.0417882)
--(axis cs:7.64265,45.0416222);

\path [draw=firebrick165038]
(axis cs:7.6421037,45.0406951)
--(axis cs:7.6423082,45.0406262);

\path [draw=firebrick165038]
(axis cs:7.6606009,45.0830147)
--(axis cs:7.6605708,45.082976);

\path [draw=firebrick165038]
(axis cs:7.6606009,45.0830147)
--(axis cs:7.6610138,45.0828582);

\path [draw=firebrick165038]
(axis cs:7.6605708,45.082976)
--(axis cs:7.6604998,45.0828816);

\path [draw=firebrick165038]
(axis cs:7.6604998,45.0828816)
--(axis cs:7.6604663,45.0828371);

\path [draw=firebrick165038]
(axis cs:7.6604998,45.0828816)
--(axis cs:7.6604469,45.0829011);

\path [draw=firebrick165038]
(axis cs:7.6604663,45.0828371)
--(axis cs:7.6608901,45.0826865);

\path [draw=firebrick165038]
(axis cs:7.6608901,45.0826865)
--(axis cs:7.6609854,45.082818);

\path [draw=firebrick165038]
(axis cs:7.6609854,45.082818)
--(axis cs:7.6610138,45.0828582);

\path [draw=firebrick165038]
(axis cs:7.6604469,45.0829011)
--(axis cs:7.6602866,45.0829592);

\path [draw=firebrick165038]
(axis cs:7.6609338,45.0819743)
--(axis cs:7.6609716,45.0820168);

\path [draw=firebrick165038]
(axis cs:7.6611693,45.0818717)
--(axis cs:7.6614694,45.0822504);

\path [draw=firebrick165038]
(axis cs:7.6614694,45.0822504)
--(axis cs:7.6612272,45.0823371);

\path [draw=firebrick165038]
(axis cs:7.6614694,45.0822504)
--(axis cs:7.6617569,45.0821448);

\path [draw=firebrick165038]
(axis cs:7.6619154,45.0822824)
--(axis cs:7.6620234,45.0822431);

\path [draw=firebrick165038]
(axis cs:7.6619154,45.0822824)
--(axis cs:7.6618843,45.0822935);

\path [draw=firebrick165038]
(axis cs:7.6605293,45.0819691)
--(axis cs:7.6605305,45.0819319);

\path [draw=firebrick165038]
(axis cs:7.6605305,45.0819319)
--(axis cs:7.660534,45.0818222);

\path [draw=crimson2226346]
(axis cs:7.6619579,45.0819809)
--(axis cs:7.6621696,45.0818906);

\path [draw=crimson2226346]
(axis cs:7.6621696,45.0818906)
--(axis cs:7.6621965,45.081884);

\path [draw=crimson2226346]
(axis cs:7.6621965,45.081884)
--(axis cs:7.662234,45.0818878);

\path [draw=crimson2226346]
(axis cs:7.662234,45.0818878)
--(axis cs:7.6622595,45.0819076);

\path [draw=crimson2226346]
(axis cs:7.6622595,45.0819076)
--(axis cs:7.6622729,45.0819304);

\path [draw=crimson2226346]
(axis cs:7.6622729,45.0819304)
--(axis cs:7.6622742,45.0819512);

\path [draw=crimson2226346]
(axis cs:7.6622742,45.0819512)
--(axis cs:7.6622681,45.0819693);

\path [draw=crimson2226346]
(axis cs:7.6622742,45.0819512)
--(axis cs:7.6624472,45.0821718);

\path [draw=crimson2226346]
(axis cs:7.6622681,45.0819693)
--(axis cs:7.6622649,45.0819815);

\path [draw=crimson2226346]
(axis cs:7.6622681,45.0819693)
--(axis cs:7.6620516,45.0820582);

\path [draw=crimson2226346]
(axis cs:7.6622649,45.0819815)
--(axis cs:7.6622407,45.0820061);

\path [draw=crimson2226346]
(axis cs:7.6622407,45.0820061)
--(axis cs:7.6622233,45.0820189);

\path [draw=crimson2226346]
(axis cs:7.6622233,45.0820189)
--(axis cs:7.6621951,45.0820421);

\path [draw=crimson2226346]
(axis cs:7.6621951,45.0820421)
--(axis cs:7.6621857,45.0820667);

\path [draw=crimson2226346]
(axis cs:7.6621857,45.0820667)
--(axis cs:7.6621871,45.0820838);

\path [draw=crimson2226346]
(axis cs:7.6621871,45.0820838)
--(axis cs:7.6621911,45.082098);

\path [draw=crimson2226346]
(axis cs:7.6621911,45.082098)
--(axis cs:7.6622045,45.0821112);

\path [draw=crimson2226346]
(axis cs:7.6622045,45.0821112)
--(axis cs:7.6622233,45.0821198);

\path [draw=crimson2226346]
(axis cs:7.6622233,45.0821198)
--(axis cs:7.6622474,45.0821254);

\path [draw=crimson2226346]
(axis cs:7.6622474,45.0821254)
--(axis cs:7.662281,45.0821254);

\path [draw=crimson2226346]
(axis cs:7.6624472,45.0821718)
--(axis cs:7.662234,45.0822571);

\path [draw=firebrick165038]
(axis cs:7.680708,45.0545479)
--(axis cs:7.6807792,45.0545237);

\path [draw=crimson2226346]
(axis cs:7.6833846,45.053606)
--(axis cs:7.6834408,45.0535867);

\path [draw=firebrick165038]
(axis cs:7.6784218,45.0543764)
--(axis cs:7.6782115,45.0544146);

\path [draw=crimson2226346]
(axis cs:7.6772367,45.0545971)
--(axis cs:7.6761047,45.0548037);

\path [draw=firebrick165038]
(axis cs:7.6694887,45.0341753)
--(axis cs:7.6692756,45.0335804);

\path [draw=firebrick165038]
(axis cs:7.6701397,45.039588)
--(axis cs:7.6702102,45.0395784);

\path [draw=firebrick165038]
(axis cs:7.6710597,45.041599)
--(axis cs:7.671013,45.0416028);

\path [draw=firebrick165038]
(axis cs:7.671013,45.0416028)
--(axis cs:7.6709634,45.0416219);

\path [draw=coral24814282]
(axis cs:7.6712369,45.0423147)
--(axis cs:7.671288,45.0423142);

\path [draw=coral24814282]
(axis cs:7.671288,45.0423142)
--(axis cs:7.6713226,45.042305);

\path [draw=coral24814282]
(axis cs:7.6713226,45.042305)
--(axis cs:7.6713451,45.0422866);

\path [draw=coral24814282]
(axis cs:7.6713451,45.0422866)
--(axis cs:7.6713558,45.0422647);

\path [draw=khaki253210127]
(axis cs:7.6708718,45.0423535)
--(axis cs:7.6709056,45.0423785);

\path [draw=khaki253210127]
(axis cs:7.6709056,45.0423785)
--(axis cs:7.6709338,45.0423863);

\path [draw=khaki253210127]
(axis cs:7.6709338,45.0423863)
--(axis cs:7.6709613,45.0423856);

\path [draw=khaki253210127]
(axis cs:7.6709613,45.0423856)
--(axis cs:7.6709988,45.0423748);

\path [draw=khaki253210127]
(axis cs:7.6709988,45.0423748)
--(axis cs:7.6710257,45.0423616);

\path [draw=khaki253210127]
(axis cs:7.6710257,45.0423616)
--(axis cs:7.6710394,45.0423539);

\path [draw=khaki253210127]
(axis cs:7.6710394,45.0423539)
--(axis cs:7.6710525,45.0423457);

\path [draw=khaki253210127]
(axis cs:7.6710525,45.0423457)
--(axis cs:7.6710659,45.0423373);

\path [draw=firebrick165038]
(axis cs:7.670786,45.0416461)
--(axis cs:7.6707146,45.0416476);

\path [draw=crimson2226346]
(axis cs:7.6707146,45.0416476)
--(axis cs:7.6706853,45.0416555);

\path [draw=crimson2226346]
(axis cs:7.6706853,45.0416555)
--(axis cs:7.6706581,45.0416684);

\path [draw=crimson2226346]
(axis cs:7.6706581,45.0416684)
--(axis cs:7.6706363,45.0416901);

\path [draw=crimson2226346]
(axis cs:7.6706363,45.0416901)
--(axis cs:7.670625,45.0417146);

\path [draw=crimson2226346]
(axis cs:7.670625,45.0417146)
--(axis cs:7.6706246,45.0417402);

\path [draw=firebrick165038]
(axis cs:7.6711222,45.0416292)
--(axis cs:7.671135,45.0416473);

\path [draw=firebrick165038]
(axis cs:7.6409012,45.0223995)
--(axis cs:7.6407297,45.0221435);

\path [draw=firebrick165038]
(axis cs:7.6407297,45.0221435)
--(axis cs:7.6406911,45.022086);

\path [draw=firebrick165038]
(axis cs:7.6407297,45.0221435)
--(axis cs:7.6408156,45.0221358);

\path [draw=firebrick165038]
(axis cs:7.6406911,45.022086)
--(axis cs:7.6406129,45.0219693);

\path [draw=firebrick165038]
(axis cs:7.6420104,45.0210553)
--(axis cs:7.6420383,45.0210625);

\path [draw=firebrick165038]
(axis cs:7.6420383,45.0210625)
--(axis cs:7.6421638,45.0210214);

\path [draw=firebrick165038]
(axis cs:7.6421638,45.0210214)
--(axis cs:7.642242,45.0209959);

\path [draw=firebrick165038]
(axis cs:7.6658307,45.0293114)
--(axis cs:7.6659275,45.0292898);

\path [draw=firebrick165038]
(axis cs:7.6659275,45.0292898)
--(axis cs:7.6659675,45.0292893);

\path [draw=firebrick165038]
(axis cs:7.6659675,45.0292893)
--(axis cs:7.6660201,45.0292886);

\path [draw=firebrick165038]
(axis cs:7.6663603,45.0292899)
--(axis cs:7.6666378,45.0299866);

\path [draw=firebrick165038]
(axis cs:7.6666623,45.0307757)
--(axis cs:7.6667424,45.0307627);

\path [draw=firebrick165038]
(axis cs:7.6666623,45.0307757)
--(axis cs:7.6666772,45.0308139);

\path [draw=firebrick165038]
(axis cs:7.6667424,45.0307627)
--(axis cs:7.6668292,45.0307481);

\path [draw=firebrick165038]
(axis cs:7.666742,45.0309799)
--(axis cs:7.6666772,45.0308139);

\path [draw=firebrick165038]
(axis cs:7.6666772,45.0308139)
--(axis cs:7.6665516,45.0308478);

\path [draw=firebrick165038]
(axis cs:7.6661409,45.0293947)
--(axis cs:7.6661158,45.0293296);

\path [draw=firebrick165038]
(axis cs:7.6434767,45.0220992)
--(axis cs:7.643461,45.0220765);

\path [draw=firebrick165038]
(axis cs:7.643461,45.0220765)
--(axis cs:7.6434235,45.0220223);

\path [draw=firebrick165038]
(axis cs:7.6434235,45.0220223)
--(axis cs:7.6435534,45.0219788);

\path [draw=firebrick165038]
(axis cs:7.6435534,45.0219788)
--(axis cs:7.6436393,45.0219505);

\path [draw=khaki203232129]
(axis cs:7.6827515,45.0706526)
--(axis cs:7.6821183,45.0706075);

\path [draw=seagreen4516184]
(axis cs:7.6821183,45.0706075)
--(axis cs:7.6817539,45.0705814);

\path [draw=seagreen4516184]
(axis cs:7.6817539,45.0705814)
--(axis cs:7.6816396,45.0705794);

\path [draw=firebrick165038]
(axis cs:7.6697923,45.0456782)
--(axis cs:7.6690521,45.0458207);

\path [draw=firebrick165038]
(axis cs:7.6690521,45.0458207)
--(axis cs:7.668803,45.0458726);

\path [draw=firebrick165038]
(axis cs:7.66938,45.0466291)
--(axis cs:7.670109,45.0464808);

\path [draw=firebrick165038]
(axis cs:7.66938,45.0466291)
--(axis cs:7.6693098,45.0466439);

\path [draw=firebrick165038]
(axis cs:7.6745869,45.0192615)
--(axis cs:7.6756695,45.0193899);

\path [draw=firebrick165038]
(axis cs:7.6756695,45.0193899)
--(axis cs:7.676001,45.0194576);

\path [draw=crimson2226346]
(axis cs:7.6904252,45.0746405)
--(axis cs:7.6903896,45.0746522);

\path [draw=firebrick165038]
(axis cs:7.6903896,45.0746522)
--(axis cs:7.6901267,45.0747387);

\path [draw=firebrick165038]
(axis cs:7.6597829,45.0910109)
--(axis cs:7.6592769,45.0909794);

\path [draw=firebrick165038]
(axis cs:7.6592769,45.0909794)
--(axis cs:7.6591891,45.0909111);

\path [draw=firebrick165038]
(axis cs:7.6591891,45.0909111)
--(axis cs:7.6590671,45.0909038);

\path [draw=firebrick165038]
(axis cs:7.6329409,45.0731127)
--(axis cs:7.632934,45.072996);

\path [draw=khaki203232129]
(axis cs:7.6437757,45.0792021)
--(axis cs:7.6437639,45.0789744);

\path [draw=lemonchiffon254254189]
(axis cs:7.6437639,45.0789744)
--(axis cs:7.6437509,45.0787132);

\path [draw=khaki253210127]
(axis cs:7.6437509,45.0787132)
--(axis cs:7.6437392,45.0784741);

\path [draw=coral24814282]
(axis cs:7.6437214,45.0781057)
--(axis cs:7.6437138,45.077949);

\path [draw=coral24814282]
(axis cs:7.6436912,45.0797404)
--(axis cs:7.6428622,45.0797567);

\path [draw=coral24814282]
(axis cs:7.6437737,45.077896)
--(axis cs:7.6440734,45.0778948);

\path [draw=coral24814282]
(axis cs:7.6440734,45.0778948)
--(axis cs:7.6443349,45.0778937);

\path [draw=coral24814282]
(axis cs:7.6443349,45.0778937)
--(axis cs:7.6443538,45.0778936);

\path [draw=coral24814282]
(axis cs:7.644562,45.0778927)
--(axis cs:7.6446192,45.0778925);

\path [draw=coral24814282]
(axis cs:7.6437082,45.0778442)
--(axis cs:7.6436283,45.0765025);

\path [draw=firebrick165038]
(axis cs:7.6850112,45.0915732)
--(axis cs:7.6849801,45.0916044);

\path [draw=firebrick165038]
(axis cs:7.6849801,45.0916044)
--(axis cs:7.6849604,45.0916177);

\path [draw=firebrick165038]
(axis cs:7.6849604,45.0916177)
--(axis cs:7.6849147,45.0916383);

\path [draw=firebrick165038]
(axis cs:7.6849147,45.0916383)
--(axis cs:7.6848751,45.0916481);

\path [draw=firebrick165038]
(axis cs:7.6848751,45.0916481)
--(axis cs:7.6848438,45.0916517);

\path [draw=firebrick165038]
(axis cs:7.6849653,45.0913939)
--(axis cs:7.6849996,45.0914217);

\path [draw=firebrick165038]
(axis cs:7.6849996,45.0914217)
--(axis cs:7.6850228,45.0914539);

\path [draw=firebrick165038]
(axis cs:7.6847395,45.0913694)
--(axis cs:7.684789,45.0913586);

\path [draw=firebrick165038]
(axis cs:7.684789,45.0913586)
--(axis cs:7.6848583,45.0913581);

\path [draw=firebrick165038]
(axis cs:7.7090792,45.0766809)
--(axis cs:7.709052,45.0766752);

\path [draw=crimson2226346]
(axis cs:7.686414,45.076061)
--(axis cs:7.6863988,45.0760372);

\path [draw=firebrick165038]
(axis cs:7.6855889,45.0921013)
--(axis cs:7.6856507,45.0920966);

\path [draw=firebrick165038]
(axis cs:7.6856507,45.0920966)
--(axis cs:7.6859425,45.0920744);

\path [draw=firebrick165038]
(axis cs:7.6374337,45.0342979)
--(axis cs:7.6374715,45.034284);

\path [draw=firebrick165038]
(axis cs:7.6390308,45.0337832)
--(axis cs:7.6391074,45.0337579);

\path [draw=firebrick165038]
(axis cs:7.6391074,45.0337579)
--(axis cs:7.6391554,45.0337435);

\path [draw=firebrick165038]
(axis cs:7.6391554,45.0337435)
--(axis cs:7.6392144,45.0338294);

\path [draw=firebrick165038]
(axis cs:7.6392144,45.0338294)
--(axis cs:7.6397371,45.0345751);

\path [draw=firebrick165038]
(axis cs:7.6406145,45.0357995)
--(axis cs:7.640657,45.0358562);

\path [draw=firebrick165038]
(axis cs:7.6690584,45.0776452)
--(axis cs:7.668969,45.0776191);

\path [draw=crimson2226346]
(axis cs:7.6633829,45.0457341)
--(axis cs:7.6634158,45.0457147);

\path [draw=crimson2226346]
(axis cs:7.6634158,45.0457147)
--(axis cs:7.6644185,45.045122);

\path [draw=coral24814282]
(axis cs:7.6644185,45.045122)
--(axis cs:7.6644519,45.0451034);

\path [draw=crimson2226346]
(axis cs:7.6647446,45.0449245)
--(axis cs:7.6662127,45.0440598);

\path [draw=crimson2226346]
(axis cs:7.6662127,45.0440598)
--(axis cs:7.6662853,45.0439972);

\path [draw=seagreen4516184]
(axis cs:7.6816143,45.0705704)
--(axis cs:7.6815898,45.0705494);

\path [draw=firebrick165038]
(axis cs:7.6298496,45.0517882)
--(axis cs:7.6298755,45.0521109);

\path [draw=firebrick165038]
(axis cs:7.6298755,45.0521109)
--(axis cs:7.6298777,45.0521364);

\path [draw=firebrick165038]
(axis cs:7.6300031,45.0536879)
--(axis cs:7.6300063,45.0537278);

\path [draw=firebrick165038]
(axis cs:7.6295541,45.0507706)
--(axis cs:7.6295513,45.0507217);

\path [draw=firebrick165038]
(axis cs:7.629679,45.0497712)
--(axis cs:7.6297234,45.0502478);

\path [draw=firebrick165038]
(axis cs:7.629679,45.0497712)
--(axis cs:7.6296281,45.0492251);

\path [draw=firebrick165038]
(axis cs:7.6297234,45.0502478)
--(axis cs:7.6297258,45.0502741);

\path [draw=firebrick165038]
(axis cs:7.6294424,45.0492635)
--(axis cs:7.6294403,45.0492354);

\path [draw=firebrick165038]
(axis cs:7.6293192,45.0477147)
--(axis cs:7.6293134,45.047642);

\path [draw=firebrick165038]
(axis cs:7.6293134,45.047642)
--(axis cs:7.6293054,45.0475648);

\path [draw=firebrick165038]
(axis cs:7.6296015,45.0488936)
--(axis cs:7.6296047,45.0489369);

\path [draw=firebrick165038]
(axis cs:7.6294845,45.0472393)
--(axis cs:7.6294862,45.0472661);

\path [draw=firebrick165038]
(axis cs:7.629113,45.0450647)
--(axis cs:7.6291117,45.0450485);

\path [draw=firebrick165038]
(axis cs:7.6291806,45.0432242)
--(axis cs:7.6292464,45.0440713);

\path [draw=firebrick165038]
(axis cs:7.6292464,45.0440713)
--(axis cs:7.6292741,45.0444285);

\path [draw=firebrick165038]
(axis cs:7.6292741,45.0444285)
--(axis cs:7.6292769,45.0444648);

\path [draw=firebrick165038]
(axis cs:7.6289618,45.04327)
--(axis cs:7.6289601,45.0432449);

\path [draw=firebrick165038]
(axis cs:7.6290739,45.0419998)
--(axis cs:7.6289664,45.0406204);

\path [draw=firebrick165038]
(axis cs:7.6291199,45.0425913)
--(axis cs:7.6291219,45.0426162);

\path [draw=firebrick165038]
(axis cs:7.6289115,45.0426237)
--(axis cs:7.628791,45.0410393);

\path [draw=firebrick165038]
(axis cs:7.628791,45.0410393)
--(axis cs:7.6287618,45.0406561);

\path [draw=firebrick165038]
(axis cs:7.6287618,45.0406561)
--(axis cs:7.6287594,45.0406312);

\path [draw=firebrick165038]
(axis cs:7.6289471,45.0403725)
--(axis cs:7.6289487,45.0403921);

\path [draw=firebrick165038]
(axis cs:7.6424232,45.0350952)
--(axis cs:7.6426834,45.0349403);

\path [draw=firebrick165038]
(axis cs:7.7062652,45.0757485)
--(axis cs:7.7064635,45.0757442);

\path [draw=firebrick165038]
(axis cs:7.6691434,45.025377)
--(axis cs:7.668878,45.0254522);

\path [draw=firebrick165038]
(axis cs:7.6691434,45.025377)
--(axis cs:7.6692883,45.0254491);

\path [draw=firebrick165038]
(axis cs:7.6475802,45.061574)
--(axis cs:7.6477379,45.0616513);

\path [draw=firebrick165038]
(axis cs:7.68495,45.0545127)
--(axis cs:7.6849561,45.0544445);

\path [draw=firebrick165038]
(axis cs:7.6849561,45.0544445)
--(axis cs:7.6849556,45.054433);

\path [draw=crimson2226346]
(axis cs:7.628803,45.0570928)
--(axis cs:7.6287981,45.0571138);

\path [draw=crimson2226346]
(axis cs:7.628803,45.0570928)
--(axis cs:7.6287991,45.0570704);

\path [draw=crimson2226346]
(axis cs:7.6287981,45.0571138)
--(axis cs:7.6287898,45.0571278);

\path [draw=crimson2226346]
(axis cs:7.6287898,45.0571278)
--(axis cs:7.6287778,45.0571404);

\path [draw=crimson2226346]
(axis cs:7.6287778,45.0571404)
--(axis cs:7.6287625,45.0571512);

\path [draw=crimson2226346]
(axis cs:7.6287625,45.0571512)
--(axis cs:7.6287446,45.0571596);

\path [draw=crimson2226346]
(axis cs:7.6287446,45.0571596)
--(axis cs:7.6287247,45.0571654);

\path [draw=crimson2226346]
(axis cs:7.6287247,45.0571654)
--(axis cs:7.6287036,45.0571683);

\path [draw=crimson2226346]
(axis cs:7.6286447,45.0571608)
--(axis cs:7.6286196,45.0571489);

\path [draw=crimson2226346]
(axis cs:7.6286195,45.0570329)
--(axis cs:7.6286461,45.0570205);

\path [draw=crimson2226346]
(axis cs:7.6286461,45.0570205)
--(axis cs:7.6286766,45.057014);

\path [draw=crimson2226346]
(axis cs:7.6286766,45.057014)
--(axis cs:7.6287085,45.0570139);

\path [draw=crimson2226346]
(axis cs:7.6287085,45.0570139)
--(axis cs:7.628739,45.0570203);

\path [draw=crimson2226346]
(axis cs:7.628739,45.0570203)
--(axis cs:7.6287657,45.0570326);

\path [draw=crimson2226346]
(axis cs:7.6287657,45.0570326)
--(axis cs:7.6287863,45.0570498);

\path [draw=crimson2226346]
(axis cs:7.6287863,45.0570498)
--(axis cs:7.6287991,45.0570704);

\path [draw=firebrick165038]
(axis cs:7.6297785,45.0571179)
--(axis cs:7.6297579,45.0571122);

\path [draw=firebrick165038]
(axis cs:7.6297785,45.0571179)
--(axis cs:7.6298013,45.0571179);

\path [draw=firebrick165038]
(axis cs:7.6297785,45.0571179)
--(axis cs:7.6297971,45.0571706);

\path [draw=firebrick165038]
(axis cs:7.6297579,45.0571122)
--(axis cs:7.6297402,45.0571054);

\path [draw=firebrick165038]
(axis cs:7.6297402,45.0571054)
--(axis cs:7.6297261,45.057096);

\path [draw=firebrick165038]
(axis cs:7.6297261,45.057096)
--(axis cs:7.6297101,45.0570854);

\path [draw=firebrick165038]
(axis cs:7.6297101,45.0570854)
--(axis cs:7.6296986,45.0570747);

\path [draw=firebrick165038]
(axis cs:7.6296986,45.0570747)
--(axis cs:7.629688,45.0570591);

\path [draw=firebrick165038]
(axis cs:7.629688,45.0570591)
--(axis cs:7.6296801,45.0570429);

\path [draw=firebrick165038]
(axis cs:7.6296801,45.0570429)
--(axis cs:7.6296818,45.0570266);

\path [draw=firebrick165038]
(axis cs:7.6296818,45.0570266)
--(axis cs:7.6296863,45.0570097);

\path [draw=firebrick165038]
(axis cs:7.6296863,45.0570097)
--(axis cs:7.6296995,45.0569947);

\path [draw=firebrick165038]
(axis cs:7.6296995,45.0569947)
--(axis cs:7.6297208,45.0569772);

\path [draw=firebrick165038]
(axis cs:7.6297208,45.0569772)
--(axis cs:7.6297429,45.056971);

\path [draw=firebrick165038]
(axis cs:7.6297429,45.056971)
--(axis cs:7.6297721,45.056966);

\path [draw=firebrick165038]
(axis cs:7.6297721,45.056966)
--(axis cs:7.6298066,45.0569647);

\path [draw=firebrick165038]
(axis cs:7.6298066,45.0569647)
--(axis cs:7.629834,45.056966);

\path [draw=firebrick165038]
(axis cs:7.629834,45.056966)
--(axis cs:7.6298597,45.056971);

\path [draw=firebrick165038]
(axis cs:7.6298597,45.056971)
--(axis cs:7.62988,45.0569785);

\path [draw=firebrick165038]
(axis cs:7.62988,45.0569785)
--(axis cs:7.6298933,45.0569904);

\path [draw=firebrick165038]
(axis cs:7.6298933,45.0569904)
--(axis cs:7.6299057,45.0570066);

\path [draw=firebrick165038]
(axis cs:7.6299057,45.0570066)
--(axis cs:7.6299128,45.0570254);

\path [draw=firebrick165038]
(axis cs:7.6299128,45.0570254)
--(axis cs:7.6299154,45.057046);

\path [draw=firebrick165038]
(axis cs:7.6299154,45.057046)
--(axis cs:7.6299092,45.0570635);

\path [draw=firebrick165038]
(axis cs:7.6299092,45.0570635)
--(axis cs:7.6298986,45.0570816);

\path [draw=firebrick165038]
(axis cs:7.6298986,45.0570816)
--(axis cs:7.6298827,45.0570954);

\path [draw=firebrick165038]
(axis cs:7.6298827,45.0570954)
--(axis cs:7.6298676,45.0571041);

\path [draw=firebrick165038]
(axis cs:7.6298676,45.0571041)
--(axis cs:7.6298563,45.0571081);

\path [draw=firebrick165038]
(axis cs:7.6298563,45.0571081)
--(axis cs:7.6298429,45.0571129);

\path [draw=firebrick165038]
(axis cs:7.6298563,45.0571081)
--(axis cs:7.6297971,45.0571706);

\path [draw=firebrick165038]
(axis cs:7.6298429,45.0571129)
--(axis cs:7.6298243,45.0571166);

\path [draw=firebrick165038]
(axis cs:7.6298243,45.0571166)
--(axis cs:7.6298013,45.0571179);

\path [draw=crimson2226346]
(axis cs:7.6297971,45.0571706)
--(axis cs:7.629028,45.0586246);

\path [draw=khaki203232129]
(axis cs:7.6946996,45.0658123)
--(axis cs:7.6946693,45.065832);

\path [draw=khaki203232129]
(axis cs:7.6946693,45.065832)
--(axis cs:7.694636,45.0658537);

\path [draw=khaki203232129]
(axis cs:7.694636,45.0658537)
--(axis cs:7.6945178,45.0659279);

\path [draw=khaki203232129]
(axis cs:7.694636,45.0658537)
--(axis cs:7.6943424,45.0656086);

\path [draw=lemonchiffon254254189]
(axis cs:7.6945178,45.0659279)
--(axis cs:7.6943751,45.0660174);

\path [draw=lemonchiffon254254189]
(axis cs:7.6943424,45.0656086)
--(axis cs:7.6943231,45.0655947);

\path [draw=khaki253210127]
(axis cs:7.6937495,45.0653173)
--(axis cs:7.6937493,45.0653367);

\path [draw=khaki253210127]
(axis cs:7.6937493,45.0653367)
--(axis cs:7.6940097,45.0655416);

\path [draw=khaki253210127]
(axis cs:7.6940097,45.0655416)
--(axis cs:7.694063,45.0655805);

\path [draw=khaki253210127]
(axis cs:7.694063,45.0655805)
--(axis cs:7.6940943,45.0656031);

\path [draw=darkseagreen134203102]
(axis cs:7.6958309,45.0645322)
--(axis cs:7.6957539,45.0646484);

\path [draw=darkseagreen134203102]
(axis cs:7.6957539,45.0646484)
--(axis cs:7.6955876,45.0647534);

\path [draw=darkseagreen134203102]
(axis cs:7.6955876,45.0647534)
--(axis cs:7.6954088,45.0648663);

\path [draw=forestgreen010455]
(axis cs:7.6954088,45.0648663)
--(axis cs:7.6952079,45.0649931);

\path [draw=forestgreen010455]
(axis cs:7.6952079,45.0649931)
--(axis cs:7.6950805,45.0650127);

\path [draw=forestgreen010455]
(axis cs:7.6950805,45.0650127)
--(axis cs:7.6950674,45.0650148);

\path [draw=forestgreen010455]
(axis cs:7.6950634,45.0649799)
--(axis cs:7.6950838,45.0648797);

\path [draw=seagreen4516184]
(axis cs:7.6950838,45.0648797)
--(axis cs:7.6951388,45.0648449);

\path [draw=seagreen4516184]
(axis cs:7.6951388,45.0648449)
--(axis cs:7.6952723,45.0647605);

\path [draw=seagreen4516184]
(axis cs:7.6952723,45.0647605)
--(axis cs:7.6954496,45.0646484);

\path [draw=seagreen4516184]
(axis cs:7.6954496,45.0646484)
--(axis cs:7.6956297,45.0645348);

\path [draw=seagreen4516184]
(axis cs:7.6956297,45.0645348)
--(axis cs:7.6957567,45.0645156);

\path [draw=seagreen4516184]
(axis cs:7.6957567,45.0645156)
--(axis cs:7.6957874,45.0645156);

\path [draw=firebrick165038]
(axis cs:7.6507748,45.0227126)
--(axis cs:7.6506215,45.0227688);

\path [draw=firebrick165038]
(axis cs:7.651003,45.0230759)
--(axis cs:7.6508359,45.0231251);

\path [draw=firebrick165038]
(axis cs:7.6506214,45.0319934)
--(axis cs:7.6510014,45.0318765);

\path [draw=firebrick165038]
(axis cs:7.6506214,45.0319934)
--(axis cs:7.6505097,45.0320272);

\path [draw=firebrick165038]
(axis cs:7.6504176,45.0320556)
--(axis cs:7.6496987,45.0322803);

\path [draw=firebrick165038]
(axis cs:7.6504176,45.0320556)
--(axis cs:7.6503361,45.0319265);

\path [draw=firebrick165038]
(axis cs:7.6504176,45.0320556)
--(axis cs:7.6505097,45.0320272);

\path [draw=firebrick165038]
(axis cs:7.6496987,45.0322803)
--(axis cs:7.6497765,45.0324072);

\path [draw=firebrick165038]
(axis cs:7.6502448,45.0317732)
--(axis cs:7.6503141,45.0318895);

\path [draw=firebrick165038]
(axis cs:7.6502448,45.0317732)
--(axis cs:7.6516388,45.0313427);

\path [draw=firebrick165038]
(axis cs:7.6503141,45.0318895)
--(axis cs:7.6503361,45.0319265);

\path [draw=firebrick165038]
(axis cs:7.7028407,45.0698415)
--(axis cs:7.7025123,45.0695869);

\path [draw=firebrick165038]
(axis cs:7.698165,45.0828165)
--(axis cs:7.698197,45.0828115);

\path [draw=firebrick165038]
(axis cs:7.6624957,45.036216)
--(axis cs:7.6623679,45.035982);

\path [draw=firebrick165038]
(axis cs:7.6624957,45.036216)
--(axis cs:7.6623703,45.0362412);

\path [draw=firebrick165038]
(axis cs:7.6623679,45.035982)
--(axis cs:7.6623364,45.0359234);

\path [draw=firebrick165038]
(axis cs:7.6623364,45.0359234)
--(axis cs:7.6619159,45.0352245);

\path [draw=firebrick165038]
(axis cs:7.6619159,45.0352245)
--(axis cs:7.6617151,45.0349199);

\path [draw=firebrick165038]
(axis cs:7.6617151,45.0349199)
--(axis cs:7.6613052,45.0345092);

\path [draw=firebrick165038]
(axis cs:7.6613052,45.0345092)
--(axis cs:7.6609311,45.0340313);

\path [draw=firebrick165038]
(axis cs:7.6609311,45.0340313)
--(axis cs:7.6605317,45.0334026);

\path [draw=firebrick165038]
(axis cs:7.6605317,45.0334026)
--(axis cs:7.659864,45.0322423);

\path [draw=firebrick165038]
(axis cs:7.659864,45.0322423)
--(axis cs:7.659492,45.0315299);

\path [draw=firebrick165038]
(axis cs:7.659492,45.0315299)
--(axis cs:7.659118,45.0309131);

\path [draw=khaki253210127]
(axis cs:7.6649635,45.0352951)
--(axis cs:7.6649327,45.0352505);

\path [draw=khaki253210127]
(axis cs:7.6649327,45.0352505)
--(axis cs:7.6648998,45.0351938);

\path [draw=khaki253210127]
(axis cs:7.6648998,45.0351938)
--(axis cs:7.6648426,45.0351682);

\path [draw=khaki253210127]
(axis cs:7.6648998,45.0351938)
--(axis cs:7.6648568,45.0351149);

\path [draw=khaki253210127]
(axis cs:7.6648426,45.0351682)
--(axis cs:7.6648215,45.0351278);

\path [draw=khaki253210127]
(axis cs:7.6648215,45.0351278)
--(axis cs:7.6648004,45.0350873);

\path [draw=coral24814282]
(axis cs:7.6647142,45.0355167)
--(axis cs:7.6646608,45.0355024);

\path [draw=crimson2226346]
(axis cs:7.6646608,45.0355024)
--(axis cs:7.6643563,45.0352628);

\path [draw=firebrick165038]
(axis cs:7.6650618,45.0367264)
--(axis cs:7.6649951,45.0367373);

\path [draw=firebrick165038]
(axis cs:7.6649951,45.0367373)
--(axis cs:7.6649392,45.0367434);

\path [draw=firebrick165038]
(axis cs:7.6649392,45.0367434)
--(axis cs:7.6648764,45.0367533);

\path [draw=firebrick165038]
(axis cs:7.6648764,45.0367533)
--(axis cs:7.6648076,45.0367573);

\path [draw=firebrick165038]
(axis cs:7.6648076,45.0367573)
--(axis cs:7.6647531,45.036761);

\path [draw=firebrick165038]
(axis cs:7.6647531,45.036761)
--(axis cs:7.6647003,45.0367636);

\path [draw=firebrick165038]
(axis cs:7.6647003,45.0367636)
--(axis cs:7.6646539,45.0367655);

\path [draw=firebrick165038]
(axis cs:7.6647003,45.0367636)
--(axis cs:7.6647674,45.0369794);

\path [draw=firebrick165038]
(axis cs:7.6647003,45.0367636)
--(axis cs:7.6646469,45.0365917);

\path [draw=firebrick165038]
(axis cs:7.6646539,45.0367655)
--(axis cs:7.6645973,45.036769);

\path [draw=firebrick165038]
(axis cs:7.6648482,45.0375033)
--(axis cs:7.6648269,45.0372208);

\path [draw=firebrick165038]
(axis cs:7.6648269,45.0372208)
--(axis cs:7.6647674,45.0369794);

\path [draw=firebrick165038]
(axis cs:7.6646469,45.0365917)
--(axis cs:7.6644498,45.036185);

\path [draw=firebrick165038]
(axis cs:7.6644498,45.036185)
--(axis cs:7.6642769,45.0358604);

\path [draw=firebrick165038]
(axis cs:7.663769,45.0355734)
--(axis cs:7.6636773,45.0353329);

\path [draw=firebrick165038]
(axis cs:7.6636773,45.0353329)
--(axis cs:7.6635276,45.0350923);

\path [draw=firebrick165038]
(axis cs:7.6635276,45.0350923)
--(axis cs:7.6634359,45.0348484);

\path [draw=firebrick165038]
(axis cs:7.6634359,45.0348484)
--(axis cs:7.6633248,45.0346351);

\path [draw=firebrick165038]
(axis cs:7.6633248,45.0346351)
--(axis cs:7.6630907,45.0341984);

\path [draw=firebrick165038]
(axis cs:7.6630907,45.0341984)
--(axis cs:7.6628324,45.0339238);

\path [draw=firebrick165038]
(axis cs:7.6628324,45.0339238)
--(axis cs:7.6625596,45.0337327);

\path [draw=firebrick165038]
(axis cs:7.6625596,45.0337327)
--(axis cs:7.6621492,45.033429);

\path [draw=firebrick165038]
(axis cs:7.6621492,45.033429)
--(axis cs:7.6618933,45.0331732);

\path [draw=firebrick165038]
(axis cs:7.6618933,45.0331732)
--(axis cs:7.661693,45.0328729);

\path [draw=firebrick165038]
(axis cs:7.661693,45.0328729)
--(axis cs:7.6616862,45.0326928);

\path [draw=firebrick165038]
(axis cs:7.6616862,45.0326928)
--(axis cs:7.6616767,45.0324397);

\path [draw=firebrick165038]
(axis cs:7.6616862,45.0326928)
--(axis cs:7.6617446,45.0326647);

\path [draw=firebrick165038]
(axis cs:7.6616767,45.0324397)
--(axis cs:7.6615659,45.032204);

\path [draw=firebrick165038]
(axis cs:7.6616767,45.0324397)
--(axis cs:7.6618407,45.0326644);

\path [draw=firebrick165038]
(axis cs:7.6615659,45.032204)
--(axis cs:7.6613792,45.0318524);

\path [draw=firebrick165038]
(axis cs:7.6613792,45.0318524)
--(axis cs:7.6611892,45.0314477);

\path [draw=firebrick165038]
(axis cs:7.6611892,45.0314477)
--(axis cs:7.6612541,45.0313721);

\path [draw=firebrick165038]
(axis cs:7.6611892,45.0314477)
--(axis cs:7.6610385,45.0314133);

\path [draw=firebrick165038]
(axis cs:7.6618407,45.0326644)
--(axis cs:7.6620815,45.0329944);

\path [draw=firebrick165038]
(axis cs:7.6618407,45.0326644)
--(axis cs:7.6617446,45.0326647);

\path [draw=firebrick165038]
(axis cs:7.6620815,45.0329944)
--(axis cs:7.6621429,45.0331498);

\path [draw=firebrick165038]
(axis cs:7.6621429,45.0331498)
--(axis cs:7.6622455,45.033326);

\path [draw=firebrick165038]
(axis cs:7.6622455,45.033326)
--(axis cs:7.6624396,45.0335131);

\path [draw=firebrick165038]
(axis cs:7.6624396,45.0335131)
--(axis cs:7.6625604,45.0335472);

\path [draw=firebrick165038]
(axis cs:7.6625604,45.0335472)
--(axis cs:7.6627499,45.0335848);

\path [draw=firebrick165038]
(axis cs:7.6627499,45.0335848)
--(axis cs:7.6627854,45.0336186);

\path [draw=crimson2226346]
(axis cs:7.6643563,45.0352628)
--(axis cs:7.6642006,45.0351511);

\path [draw=crimson2226346]
(axis cs:7.6642006,45.0351511)
--(axis cs:7.6640473,45.035036);

\path [draw=crimson2226346]
(axis cs:7.6640473,45.035036)
--(axis cs:7.6639363,45.0349234);

\path [draw=firebrick165038]
(axis cs:7.6639363,45.0349234)
--(axis cs:7.6636804,45.0346948);

\path [draw=firebrick165038]
(axis cs:7.6636804,45.0346948)
--(axis cs:7.6634836,45.0344594);

\path [draw=firebrick165038]
(axis cs:7.6634836,45.0344594)
--(axis cs:7.6634621,45.0342857);

\path [draw=firebrick165038]
(axis cs:7.6634621,45.0342857)
--(axis cs:7.6633601,45.0341655);

\path [draw=firebrick165038]
(axis cs:7.6633601,45.0341655)
--(axis cs:7.6632343,45.0340458);

\path [draw=firebrick165038]
(axis cs:7.6632343,45.0340458)
--(axis cs:7.6631125,45.0339299);

\path [draw=firebrick165038]
(axis cs:7.6631125,45.0339299)
--(axis cs:7.6628336,45.0336645);

\path [draw=firebrick165038]
(axis cs:7.6631125,45.0339299)
--(axis cs:7.6631795,45.0338793);

\path [draw=firebrick165038]
(axis cs:7.6628336,45.0336645)
--(axis cs:7.6627854,45.0336186);

\path [draw=firebrick165038]
(axis cs:7.6631795,45.0338793)
--(axis cs:7.6629055,45.0334691);

\path [draw=firebrick165038]
(axis cs:7.6613498,45.0307622)
--(axis cs:7.6613123,45.0308091);

\path [draw=firebrick165038]
(axis cs:7.6612541,45.0313721)
--(axis cs:7.6613048,45.0312287);

\path [draw=firebrick165038]
(axis cs:7.6613048,45.0312287)
--(axis cs:7.6612488,45.0310219);

\path [draw=firebrick165038]
(axis cs:7.6612488,45.0310219)
--(axis cs:7.6612478,45.0308733);

\path [draw=firebrick165038]
(axis cs:7.6612478,45.0308733)
--(axis cs:7.66129,45.0307217);

\path [draw=firebrick165038]
(axis cs:7.6621203,45.0306239)
--(axis cs:7.6620954,45.0305939);

\path [draw=firebrick165038]
(axis cs:7.6620954,45.0305939)
--(axis cs:7.6620633,45.0305697);

\path [draw=firebrick165038]
(axis cs:7.6620633,45.0305697)
--(axis cs:7.6620228,45.0305477);

\path [draw=firebrick165038]
(axis cs:7.6620228,45.0305477)
--(axis cs:7.6619711,45.0305266);

\path [draw=firebrick165038]
(axis cs:7.6610385,45.0314133)
--(axis cs:7.6606068,45.0314496);

\path [draw=firebrick165038]
(axis cs:7.6606068,45.0314496)
--(axis cs:7.6603622,45.0314597);

\path [draw=firebrick165038]
(axis cs:7.6603622,45.0314597)
--(axis cs:7.6601135,45.0311097);

\path [draw=firebrick165038]
(axis cs:7.6601135,45.0311097)
--(axis cs:7.6597086,45.0304473);

\path [draw=firebrick165038]
(axis cs:7.6597086,45.0304473)
--(axis cs:7.6594126,45.0299519);

\path [draw=firebrick165038]
(axis cs:7.6594126,45.0299519)
--(axis cs:7.6590694,45.0293709);

\path [draw=firebrick165038]
(axis cs:7.6590694,45.0293709)
--(axis cs:7.6589604,45.0291384);

\path [draw=firebrick165038]
(axis cs:7.6589604,45.0291384)
--(axis cs:7.6588125,45.0286126);

\path [draw=firebrick165038]
(axis cs:7.6588125,45.0286126)
--(axis cs:7.6587578,45.0283756);

\path [draw=firebrick165038]
(axis cs:7.6587578,45.0283756)
--(axis cs:7.6586084,45.028284);

\path [draw=firebrick165038]
(axis cs:7.6586084,45.028284)
--(axis cs:7.6583763,45.0282675);

\path [draw=firebrick165038]
(axis cs:7.6452487,45.0202451)
--(axis cs:7.6452194,45.0202549);

\path [draw=firebrick165038]
(axis cs:7.6452194,45.0202549)
--(axis cs:7.645038,45.0203152);

\path [draw=firebrick165038]
(axis cs:7.645993,45.0218176)
--(axis cs:7.646198,45.0217501);

\path [draw=firebrick165038]
(axis cs:7.646198,45.0217501)
--(axis cs:7.6463351,45.0217049);

\path [draw=firebrick165038]
(axis cs:7.6455259,45.0206694)
--(axis cs:7.6455086,45.0206984);

\path [draw=firebrick165038]
(axis cs:7.6455086,45.0206984)
--(axis cs:7.6453256,45.0207676);

\path [draw=firebrick165038]
(axis cs:7.6448228,45.0201826)
--(axis cs:7.6448243,45.0201852);

\path [draw=crimson2226346]
(axis cs:7.6465924,45.0229882)
--(axis cs:7.6466032,45.0230053);

\path [draw=firebrick165038]
(axis cs:7.6620703,45.0318117)
--(axis cs:7.6621739,45.031783);

\path [draw=firebrick165038]
(axis cs:7.6620939,45.0306219)
--(axis cs:7.6620514,45.0306014);

\path [draw=firebrick165038]
(axis cs:7.6620514,45.0306014)
--(axis cs:7.662013,45.0305934);

\path [draw=firebrick165038]
(axis cs:7.662013,45.0305934)
--(axis cs:7.6619746,45.0305948);

\path [draw=firebrick165038]
(axis cs:7.6619746,45.0305948)
--(axis cs:7.6618799,45.0306193);

\path [draw=firebrick165038]
(axis cs:7.6619746,45.0305948)
--(axis cs:7.6618816,45.0306427);

\path [draw=firebrick165038]
(axis cs:7.6618816,45.0306427)
--(axis cs:7.6618116,45.0306607);

\path [draw=firebrick165038]
(axis cs:7.6623703,45.0362412)
--(axis cs:7.6622542,45.0362628);

\path [draw=firebrick165038]
(axis cs:7.6622542,45.0362628)
--(axis cs:7.662181,45.0362569);

\path [draw=firebrick165038]
(axis cs:7.662181,45.0362569)
--(axis cs:7.6621044,45.0362228);

\path [draw=firebrick165038]
(axis cs:7.6627994,45.0365514)
--(axis cs:7.6628849,45.0366993);

\path [draw=firebrick165038]
(axis cs:7.6628849,45.0366993)
--(axis cs:7.6629423,45.0368048);

\path [draw=firebrick165038]
(axis cs:7.6629423,45.0368048)
--(axis cs:7.6629602,45.0368967);

\path [draw=firebrick165038]
(axis cs:7.6629602,45.0368967)
--(axis cs:7.6630265,45.0370175);

\path [draw=firebrick165038]
(axis cs:7.6630265,45.0370175)
--(axis cs:7.6631235,45.0371383);

\path [draw=firebrick165038]
(axis cs:7.6631235,45.0371383)
--(axis cs:7.6631656,45.0372303);

\path [draw=firebrick165038]
(axis cs:7.6631656,45.0372303)
--(axis cs:7.6631155,45.0373092);

\path [draw=firebrick165038]
(axis cs:7.6631155,45.0373092)
--(axis cs:7.6630992,45.0373349);

\path [draw=crimson2226346]
(axis cs:7.6672031,45.0363578)
--(axis cs:7.6671452,45.036368);

\path [draw=khaki253210127]
(axis cs:7.6649225,45.0354)
--(axis cs:7.6649375,45.0353971);

\path [draw=khaki253210127]
(axis cs:7.6647978,45.0345055)
--(axis cs:7.6650279,45.0344388);

\path [draw=lemonchiffon254254189]
(axis cs:7.6649117,45.0346945)
--(axis cs:7.6649617,45.0346897);

\path [draw=lemonchiffon254254189]
(axis cs:7.6650595,45.0346683)
--(axis cs:7.6656013,45.0345166);

\path [draw=firebrick165038]
(axis cs:7.6632683,45.032464)
--(axis cs:7.6632264,45.0324471);

\path [draw=firebrick165038]
(axis cs:7.6632264,45.0324471)
--(axis cs:7.663163,45.0324216);

\path [draw=firebrick165038]
(axis cs:7.6634772,45.0327449)
--(axis cs:7.6634923,45.0327155);

\path [draw=firebrick165038]
(axis cs:7.6603504,45.0195278)
--(axis cs:7.6602697,45.0195481);

\path [draw=firebrick165038]
(axis cs:7.6602697,45.0195481)
--(axis cs:7.6603003,45.0196033);

\path [draw=firebrick165038]
(axis cs:7.6603003,45.0196033)
--(axis cs:7.6599678,45.019661);

\path [draw=firebrick165038]
(axis cs:7.6599678,45.019661)
--(axis cs:7.6599209,45.0194467);

\path [draw=firebrick165038]
(axis cs:7.6599209,45.0194467)
--(axis cs:7.6602282,45.019388);

\path [draw=firebrick165038]
(axis cs:7.6602282,45.019388)
--(axis cs:7.660252,45.0194356);

\path [draw=firebrick165038]
(axis cs:7.660252,45.0194356)
--(axis cs:7.6603135,45.0194237);

\path [draw=firebrick165038]
(axis cs:7.6587095,45.0193066)
--(axis cs:7.6588243,45.0194859);

\path [draw=firebrick165038]
(axis cs:7.6587095,45.0193066)
--(axis cs:7.6590231,45.0192347);

\path [draw=firebrick165038]
(axis cs:7.6588243,45.0194859)
--(axis cs:7.6591702,45.0194364);

\path [draw=firebrick165038]
(axis cs:7.6591702,45.0194364)
--(axis cs:7.6592489,45.0194345);

\path [draw=firebrick165038]
(axis cs:7.6592489,45.0194345)
--(axis cs:7.6592726,45.019438);

\path [draw=firebrick165038]
(axis cs:7.6592726,45.019438)
--(axis cs:7.6593196,45.0193722);

\path [draw=firebrick165038]
(axis cs:7.6592726,45.019438)
--(axis cs:7.6592372,45.0195698);

\path [draw=firebrick165038]
(axis cs:7.6593196,45.0193722)
--(axis cs:7.659486,45.0193438);

\path [draw=firebrick165038]
(axis cs:7.659486,45.0193438)
--(axis cs:7.6596978,45.019383);

\path [draw=firebrick165038]
(axis cs:7.6596978,45.019383)
--(axis cs:7.6596092,45.019633);

\path [draw=firebrick165038]
(axis cs:7.6596092,45.019633)
--(axis cs:7.6592372,45.0195698);

\path [draw=firebrick165038]
(axis cs:7.6409621,45.0726685)
--(axis cs:7.6409402,45.0726367);

\path [draw=firebrick165038]
(axis cs:7.6394307,45.0567925)
--(axis cs:7.6394235,45.0567645);

\path [draw=firebrick165038]
(axis cs:7.6394235,45.0567645)
--(axis cs:7.6394217,45.0567403);

\path [draw=firebrick165038]
(axis cs:7.6394217,45.0567403)
--(axis cs:7.6394199,45.0567148);

\path [draw=firebrick165038]
(axis cs:7.6394199,45.0567148)
--(axis cs:7.6394253,45.0566829);

\path [draw=firebrick165038]
(axis cs:7.6394253,45.0566829)
--(axis cs:7.6394541,45.056623);

\path [draw=firebrick165038]
(axis cs:7.6394541,45.056623)
--(axis cs:7.6394938,45.0565644);

\path [draw=firebrick165038]
(axis cs:7.6394938,45.0565644)
--(axis cs:7.639548,45.0564841);

\path [draw=firebrick165038]
(axis cs:7.639548,45.0564841)
--(axis cs:7.6395985,45.0564254);

\path [draw=firebrick165038]
(axis cs:7.6395985,45.0564254)
--(axis cs:7.6396941,45.0563209);

\path [draw=firebrick165038]
(axis cs:7.6396941,45.0563209)
--(axis cs:7.6397934,45.0562151);

\path [draw=firebrick165038]
(axis cs:7.6397934,45.0562151)
--(axis cs:7.6399395,45.0560571);

\path [draw=firebrick165038]
(axis cs:7.6399395,45.0560571)
--(axis cs:7.6399594,45.0560367);

\path [draw=firebrick165038]
(axis cs:7.6399594,45.0560367)
--(axis cs:7.6399828,45.0560227);

\path [draw=firebrick165038]
(axis cs:7.6399828,45.0560227)
--(axis cs:7.6400135,45.0560061);

\path [draw=firebrick165038]
(axis cs:7.6400135,45.0560061)
--(axis cs:7.6417583,45.0556071);

\path [draw=firebrick165038]
(axis cs:7.6434249,45.0239222)
--(axis cs:7.6428141,45.0230511);

\path [draw=firebrick165038]
(axis cs:7.6434249,45.0239222)
--(axis cs:7.64355,45.0240992);

\path [draw=firebrick165038]
(axis cs:7.6428141,45.0230511)
--(axis cs:7.6427813,45.0230044);

\path [draw=firebrick165038]
(axis cs:7.6427813,45.0230044)
--(axis cs:7.6423203,45.0223583);

\path [draw=firebrick165038]
(axis cs:7.6406129,45.0219693)
--(axis cs:7.6405679,45.0219022);

\path [draw=firebrick165038]
(axis cs:7.7106699,45.0256122)
--(axis cs:7.7107999,45.0254792);

\path [draw=firebrick165038]
(axis cs:7.6763571,45.0260885)
--(axis cs:7.6762543,45.025763);

\path [draw=firebrick165038]
(axis cs:7.6762543,45.025763)
--(axis cs:7.6761771,45.0254619);

\path [draw=firebrick165038]
(axis cs:7.6761771,45.0254619)
--(axis cs:7.6761129,45.0252146);

\path [draw=forestgreen010455]
(axis cs:7.665903,45.0498019)
--(axis cs:7.6659455,45.0497812);

\path [draw=firebrick165038]
(axis cs:7.6677302,45.0489536)
--(axis cs:7.6682786,45.048704);

\path [draw=firebrick165038]
(axis cs:7.6682786,45.048704)
--(axis cs:7.6690321,45.0483611);

\path [draw=firebrick165038]
(axis cs:7.6583405,45.0675272)
--(axis cs:7.6584154,45.0675032);

\path [draw=firebrick165038]
(axis cs:7.6584154,45.0675032)
--(axis cs:7.6586213,45.067435);

\path [draw=firebrick165038]
(axis cs:7.6586213,45.067435)
--(axis cs:7.6582394,45.0668842);

\path [draw=firebrick165038]
(axis cs:7.6613865,45.0668466)
--(axis cs:7.6613574,45.0668249);

\path [draw=firebrick165038]
(axis cs:7.6613574,45.0668249)
--(axis cs:7.6613213,45.0668175);

\path [draw=firebrick165038]
(axis cs:7.6613213,45.0668175)
--(axis cs:7.6613031,45.066814);

\path [draw=firebrick165038]
(axis cs:7.6613031,45.066814)
--(axis cs:7.6612657,45.0668129);

\path [draw=firebrick165038]
(axis cs:7.6612657,45.0668129)
--(axis cs:7.6612219,45.0668233);

\path [draw=firebrick165038]
(axis cs:7.6831009,45.0278324)
--(axis cs:7.6833314,45.0279524);

\path [draw=firebrick165038]
(axis cs:7.6885105,45.0467674)
--(axis cs:7.688294,45.0468236);

\path [draw=firebrick165038]
(axis cs:7.688294,45.0468236)
--(axis cs:7.6881866,45.0468531);

\path [draw=firebrick165038]
(axis cs:7.6962451,45.0436333)
--(axis cs:7.6961983,45.0434126);

\path [draw=firebrick165038]
(axis cs:7.6961983,45.0434126)
--(axis cs:7.6961441,45.04341);

\path [draw=firebrick165038]
(axis cs:7.6570291,45.063545)
--(axis cs:7.6570143,45.0635253);

\path [draw=firebrick165038]
(axis cs:7.6563626,45.0636538)
--(axis cs:7.6562357,45.0636654);

\path [draw=firebrick165038]
(axis cs:7.6562357,45.0636654)
--(axis cs:7.6560756,45.063658);

\path [draw=firebrick165038]
(axis cs:7.6560756,45.063658)
--(axis cs:7.6559837,45.0636459);

\path [draw=firebrick165038]
(axis cs:7.6559837,45.0636459)
--(axis cs:7.6558868,45.0636264);

\path [draw=firebrick165038]
(axis cs:7.6560021,45.0344134)
--(axis cs:7.6571218,45.0340628);

\path [draw=crimson2226346]
(axis cs:7.6560021,45.0344134)
--(axis cs:7.6559313,45.0344356);

\path [draw=firebrick165038]
(axis cs:7.6558893,45.0343637)
--(axis cs:7.6559313,45.0344356);

\path [draw=firebrick165038]
(axis cs:7.6679477,45.0440911)
--(axis cs:7.6691605,45.0438818);

\path [draw=firebrick165038]
(axis cs:7.6746974,45.0864753)
--(axis cs:7.6747239,45.0864922);

\path [draw=firebrick165038]
(axis cs:7.6746974,45.0864753)
--(axis cs:7.6746646,45.0864653);

\path [draw=firebrick165038]
(axis cs:7.6747239,45.0864922)
--(axis cs:7.6747964,45.0866093);

\path [draw=firebrick165038]
(axis cs:7.6747964,45.0866093)
--(axis cs:7.6748247,45.0866548);

\path [draw=firebrick165038]
(axis cs:7.674748,45.0865389)
--(axis cs:7.674743,45.0865639);

\path [draw=firebrick165038]
(axis cs:7.674743,45.0865639)
--(axis cs:7.674727,45.0865864);

\path [draw=firebrick165038]
(axis cs:7.674727,45.0865864)
--(axis cs:7.6747007,45.0866046);

\path [draw=firebrick165038]
(axis cs:7.6747007,45.0866046)
--(axis cs:7.6746674,45.0866156);

\path [draw=firebrick165038]
(axis cs:7.6746674,45.0866156)
--(axis cs:7.6746308,45.0866182);

\path [draw=firebrick165038]
(axis cs:7.6746308,45.0866182)
--(axis cs:7.674595,45.0866122);

\path [draw=firebrick165038]
(axis cs:7.674595,45.0866122)
--(axis cs:7.674564,45.0865982);

\path [draw=firebrick165038]
(axis cs:7.674564,45.0865982)
--(axis cs:7.6745413,45.0865778);

\path [draw=firebrick165038]
(axis cs:7.6745413,45.0865778)
--(axis cs:7.6745294,45.0865532);

\path [draw=firebrick165038]
(axis cs:7.6745294,45.0865532)
--(axis cs:7.6745296,45.0865272);

\path [draw=firebrick165038]
(axis cs:7.6745296,45.0865272)
--(axis cs:7.674542,45.0865027);

\path [draw=firebrick165038]
(axis cs:7.674542,45.0865027)
--(axis cs:7.6745643,45.086483);

\path [draw=firebrick165038]
(axis cs:7.6745643,45.086483)
--(axis cs:7.6745943,45.0864694);

\path [draw=firebrick165038]
(axis cs:7.6745943,45.0864694)
--(axis cs:7.674629,45.0864633);

\path [draw=firebrick165038]
(axis cs:7.674629,45.0864633)
--(axis cs:7.6746646,45.0864653);

\path [draw=firebrick165038]
(axis cs:7.6678752,45.0759328)
--(axis cs:7.6678446,45.075883);

\path [draw=firebrick165038]
(axis cs:7.6678752,45.0759328)
--(axis cs:7.6679776,45.076095);

\path [draw=firebrick165038]
(axis cs:7.6678446,45.075883)
--(axis cs:7.6678175,45.075849);

\path [draw=firebrick165038]
(axis cs:7.6678175,45.075849)
--(axis cs:7.667782,45.0758231);

\path [draw=firebrick165038]
(axis cs:7.667782,45.0758231)
--(axis cs:7.6677557,45.075809);

\path [draw=firebrick165038]
(axis cs:7.6677557,45.075809)
--(axis cs:7.667722,45.0757943);

\path [draw=firebrick165038]
(axis cs:7.6678187,45.0747315)
--(axis cs:7.6681131,45.0751409);

\path [draw=firebrick165038]
(axis cs:7.6681131,45.0751409)
--(axis cs:7.668158,45.0752033);

\path [draw=firebrick165038]
(axis cs:7.668158,45.0752033)
--(axis cs:7.6682038,45.0752259);

\path [draw=khaki253210127]
(axis cs:7.6553144,45.0197323)
--(axis cs:7.6553461,45.019772);

\path [draw=khaki253210127]
(axis cs:7.6553461,45.019772)
--(axis cs:7.6554541,45.0199187);

\path [draw=lemonchiffon254254189]
(axis cs:7.6554541,45.0199187)
--(axis cs:7.655483,45.0199543);

\path [draw=crimson2226346]
(axis cs:7.6581189,45.0630681)
--(axis cs:7.6580284,45.0630999);

\path [draw=crimson2226346]
(axis cs:7.6580284,45.0630999)
--(axis cs:7.6577072,45.0632125);

\path [draw=crimson2226346]
(axis cs:7.6577072,45.0632125)
--(axis cs:7.6574266,45.0633107);

\path [draw=firebrick165038]
(axis cs:7.6574266,45.0633107)
--(axis cs:7.6572663,45.0633615);

\path [draw=crimson2226346]
(axis cs:7.6574266,45.0633107)
--(axis cs:7.6574499,45.0633453);

\path [draw=firebrick165038]
(axis cs:7.6572663,45.0633615)
--(axis cs:7.6570927,45.0634119);

\path [draw=firebrick165038]
(axis cs:7.6570927,45.0634119)
--(axis cs:7.657061,45.0634211);

\path [draw=crimson2226346]
(axis cs:7.6583861,45.0647297)
--(axis cs:7.6574499,45.0633453);

\path [draw=coral24814282]
(axis cs:7.6759672,45.0416159)
--(axis cs:7.6762438,45.0415635);

\path [draw=crimson2226346]
(axis cs:7.6654237,45.0700171)
--(axis cs:7.6655206,45.0701533);

\path [draw=crimson2226346]
(axis cs:7.6970011,45.0666225)
--(axis cs:7.6974025,45.0664548);

\path [draw=coral24814282]
(axis cs:7.6948485,45.0718447)
--(axis cs:7.6948121,45.0718698);

\path [draw=coral24814282]
(axis cs:7.6948121,45.0718698)
--(axis cs:7.6947834,45.0718896);

\path [draw=coral24814282]
(axis cs:7.6947834,45.0718896)
--(axis cs:7.6947381,45.0719452);

\path [draw=coral24814282]
(axis cs:7.6947381,45.0719452)
--(axis cs:7.6947162,45.0720074);

\path [draw=khaki253210127]
(axis cs:7.6947162,45.0720074)
--(axis cs:7.6947191,45.0720714);

\path [draw=khaki253210127]
(axis cs:7.6947191,45.0720714)
--(axis cs:7.694729,45.0720934);

\path [draw=firebrick165038]
(axis cs:7.6844168,45.0290929)
--(axis cs:7.6842309,45.0289489);

\path [draw=firebrick165038]
(axis cs:7.6842309,45.0289489)
--(axis cs:7.6839874,45.0287462);

\path [draw=firebrick165038]
(axis cs:7.6839874,45.0287462)
--(axis cs:7.6834825,45.0283291);

\path [draw=firebrick165038]
(axis cs:7.6808726,45.0361797)
--(axis cs:7.6813839,45.0360691);

\path [draw=firebrick165038]
(axis cs:7.6808726,45.0361797)
--(axis cs:7.6808483,45.0361258);

\path [draw=firebrick165038]
(axis cs:7.6808726,45.0361797)
--(axis cs:7.6810403,45.0365525);

\path [draw=firebrick165038]
(axis cs:7.6649227,45.0295828)
--(axis cs:7.6648899,45.029526);

\path [draw=firebrick165038]
(axis cs:7.6665516,45.0308478)
--(axis cs:7.6664244,45.0308821);

\path [draw=firebrick165038]
(axis cs:7.6664244,45.0308821)
--(axis cs:7.666282,45.0309189);

\path [draw=firebrick165038]
(axis cs:7.666282,45.0309189)
--(axis cs:7.6662404,45.0309294);

\path [draw=firebrick165038]
(axis cs:7.6662404,45.0309294)
--(axis cs:7.6661864,45.0309268);

\path [draw=firebrick165038]
(axis cs:7.6661864,45.0309268)
--(axis cs:7.6660814,45.0307362);

\path [draw=firebrick165038]
(axis cs:7.6630695,45.0300553)
--(axis cs:7.6633096,45.0299869);

\path [draw=firebrick165038]
(axis cs:7.6633096,45.0299869)
--(axis cs:7.6634571,45.0299433);

\path [draw=firebrick165038]
(axis cs:7.6634571,45.0299433)
--(axis cs:7.6637738,45.0298498);

\path [draw=firebrick165038]
(axis cs:7.6656955,45.0290081)
--(axis cs:7.6655394,45.0286969);

\path [draw=crimson2226346]
(axis cs:7.6650827,45.0277958)
--(axis cs:7.6652261,45.0277608);

\path [draw=crimson2226346]
(axis cs:7.6652261,45.0277608)
--(axis cs:7.665457,45.0282118);

\path [draw=firebrick165038]
(axis cs:7.665457,45.0282118)
--(axis cs:7.6654595,45.0283293);

\path [draw=lemonchiffon254254189]
(axis cs:7.6564674,45.053054)
--(axis cs:7.6564089,45.0530674);

\path [draw=khaki203232129]
(axis cs:7.6564089,45.0530674)
--(axis cs:7.6563092,45.0530835);

\path [draw=firebrick165038]
(axis cs:7.6744828,45.0797292)
--(axis cs:7.6745125,45.0796807);

\path [draw=firebrick165038]
(axis cs:7.6745125,45.0796807)
--(axis cs:7.6745645,45.0796015);

\path [draw=crimson2226346]
(axis cs:7.6766545,45.0790385)
--(axis cs:7.6765398,45.0790767);

\path [draw=firebrick165038]
(axis cs:7.6765398,45.0790767)
--(axis cs:7.6759535,45.0792717);

\path [draw=firebrick165038]
(axis cs:7.6759535,45.0792717)
--(axis cs:7.6758647,45.0793013);

\path [draw=firebrick165038]
(axis cs:7.6758647,45.0793013)
--(axis cs:7.6758188,45.0793166);

\path [draw=firebrick165038]
(axis cs:7.6617534,45.0503749)
--(axis cs:7.661311,45.0499835);

\path [draw=firebrick165038]
(axis cs:7.6895755,45.0750795)
--(axis cs:7.6895446,45.0751162);

\path [draw=firebrick165038]
(axis cs:7.6895446,45.0751162)
--(axis cs:7.68935,45.0753477);

\path [draw=firebrick165038]
(axis cs:7.68935,45.0753477)
--(axis cs:7.6888388,45.0758792);

\path [draw=firebrick165038]
(axis cs:7.6888388,45.0758792)
--(axis cs:7.6887387,45.0759534);

\path [draw=firebrick165038]
(axis cs:7.6578506,45.0658869)
--(axis cs:7.6580512,45.0661787);

\path [draw=crimson2226346]
(axis cs:7.6573761,45.0651514)
--(axis cs:7.6572455,45.0651685);

\path [draw=firebrick165038]
(axis cs:7.6732566,45.0629789)
--(axis cs:7.6740048,45.0627069);

\path [draw=firebrick165038]
(axis cs:7.674496,45.0632703)
--(axis cs:7.6741124,45.0627318);

\path [draw=firebrick165038]
(axis cs:7.6740466,45.0626395)
--(axis cs:7.6735196,45.0618997);

\path [draw=firebrick165038]
(axis cs:7.6735196,45.0618997)
--(axis cs:7.6735024,45.0618756);

\path [draw=firebrick165038]
(axis cs:7.6735024,45.0618756)
--(axis cs:7.6734949,45.0618651);

\path [draw=firebrick165038]
(axis cs:7.6482182,45.0754948)
--(axis cs:7.6482503,45.0754768);

\path [draw=firebrick165038]
(axis cs:7.6313227,45.085252)
--(axis cs:7.6311042,45.0852088);

\path [draw=firebrick165038]
(axis cs:7.6302243,45.0843143)
--(axis cs:7.6300837,45.0842271);

\path [draw=firebrick165038]
(axis cs:7.6300837,45.0842271)
--(axis cs:7.6297368,45.0840863);

\path [draw=firebrick165038]
(axis cs:7.6295381,45.0839756)
--(axis cs:7.6294478,45.0838401);

\path [draw=firebrick165038]
(axis cs:7.6310658,45.085198)
--(axis cs:7.6311042,45.0852088);

\path [draw=firebrick165038]
(axis cs:7.6342727,45.0619385)
--(axis cs:7.6335384,45.0620201);

\path [draw=firebrick165038]
(axis cs:7.630421,45.0623666)
--(axis cs:7.6303758,45.0623716);

\path [draw=firebrick165038]
(axis cs:7.6549647,45.0914475)
--(axis cs:7.6549862,45.0914646);

\path [draw=firebrick165038]
(axis cs:7.6626696,45.0917392)
--(axis cs:7.6627574,45.0917081);

\path [draw=firebrick165038]
(axis cs:7.6627574,45.0917081)
--(axis cs:7.6628355,45.0916805);

\path [draw=firebrick165038]
(axis cs:7.6623664,45.0918196)
--(axis cs:7.6623851,45.0917344);

\path [draw=firebrick165038]
(axis cs:7.6701913,45.0813417)
--(axis cs:7.6702152,45.0813961);

\path [draw=firebrick165038]
(axis cs:7.6701913,45.0813417)
--(axis cs:7.669677,45.081453);

\path [draw=firebrick165038]
(axis cs:7.685076,45.0546026)
--(axis cs:7.6850785,45.0546235);

\path [draw=firebrick165038]
(axis cs:7.6850785,45.0546235)
--(axis cs:7.6850715,45.0546439);

\path [draw=firebrick165038]
(axis cs:7.6850715,45.0546439)
--(axis cs:7.6850552,45.0546618);

\path [draw=firebrick165038]
(axis cs:7.6850552,45.0546618)
--(axis cs:7.6850315,45.054675);

\path [draw=firebrick165038]
(axis cs:7.6850315,45.054675)
--(axis cs:7.685003,45.054682);

\path [draw=firebrick165038]
(axis cs:7.685003,45.054682)
--(axis cs:7.6849729,45.054682);

\path [draw=firebrick165038]
(axis cs:7.6849729,45.054682)
--(axis cs:7.6849308,45.0546772);

\path [draw=firebrick165038]
(axis cs:7.6849308,45.0546772)
--(axis cs:7.6848915,45.054685);

\path [draw=firebrick165038]
(axis cs:7.6848915,45.054685)
--(axis cs:7.6848166,45.0547058);

\path [draw=firebrick165038]
(axis cs:7.6848166,45.0547058)
--(axis cs:7.6847529,45.0547234);

\path [draw=firebrick165038]
(axis cs:7.704311,45.0394939)
--(axis cs:7.704356,45.0394148);

\path [draw=firebrick165038]
(axis cs:7.704356,45.0394148)
--(axis cs:7.7046352,45.0393333);

\path [draw=firebrick165038]
(axis cs:7.7046352,45.0393333)
--(axis cs:7.7049387,45.0392647);

\path [draw=firebrick165038]
(axis cs:7.7049387,45.0392647)
--(axis cs:7.705227,45.0392582);

\path [draw=firebrick165038]
(axis cs:7.705227,45.0392582)
--(axis cs:7.7053666,45.0392239);

\path [draw=firebrick165038]
(axis cs:7.7053666,45.0392239)
--(axis cs:7.7054151,45.0390738);

\path [draw=firebrick165038]
(axis cs:7.7054151,45.0390738)
--(axis cs:7.7054364,45.0389302);

\path [draw=firebrick165038]
(axis cs:7.7054364,45.0389302)
--(axis cs:7.7053393,45.038853);

\path [draw=firebrick165038]
(axis cs:7.7053393,45.038853)
--(axis cs:7.7053028,45.0388122);

\path [draw=firebrick165038]
(axis cs:7.7053028,45.0388122)
--(axis cs:7.7052361,45.0387565);

\path [draw=firebrick165038]
(axis cs:7.7052361,45.0387565)
--(axis cs:7.7051541,45.0386857);

\path [draw=firebrick165038]
(axis cs:7.7051541,45.0386857)
--(axis cs:7.7050024,45.0386321);

\path [draw=firebrick165038]
(axis cs:7.7050024,45.0386321)
--(axis cs:7.7048234,45.0386085);

\path [draw=firebrick165038]
(axis cs:7.7048234,45.0386085)
--(axis cs:7.7045685,45.0385914);

\path [draw=firebrick165038]
(axis cs:7.7045685,45.0385914)
--(axis cs:7.7043257,45.0385914);

\path [draw=firebrick165038]
(axis cs:7.7043257,45.0385914)
--(axis cs:7.7042104,45.0385549);

\path [draw=firebrick165038]
(axis cs:7.7042104,45.0385549)
--(axis cs:7.704092,45.0384713);

\path [draw=firebrick165038]
(axis cs:7.704092,45.0384713)
--(axis cs:7.704001,45.0383876);

\path [draw=firebrick165038]
(axis cs:7.704001,45.0383876)
--(axis cs:7.7039403,45.038304);

\path [draw=firebrick165038]
(axis cs:7.7039403,45.038304)
--(axis cs:7.7039069,45.0382204);

\path [draw=firebrick165038]
(axis cs:7.7039069,45.0382204)
--(axis cs:7.7038796,45.0381089);

\path [draw=firebrick165038]
(axis cs:7.7038796,45.0381089)
--(axis cs:7.7038614,45.038036);

\path [draw=firebrick165038]
(axis cs:7.7038614,45.038036)
--(axis cs:7.7038341,45.0379395);

\path [draw=firebrick165038]
(axis cs:7.7038341,45.0379395)
--(axis cs:7.703825,45.0378601);

\path [draw=firebrick165038]
(axis cs:7.703825,45.0378601)
--(axis cs:7.7038473,45.0378065);

\path [draw=firebrick165038]
(axis cs:7.7038473,45.0378065)
--(axis cs:7.703827,45.0377253);

\path [draw=firebrick165038]
(axis cs:7.6863776,45.0291979)
--(axis cs:7.68623,45.0291804);

\path [draw=firebrick165038]
(axis cs:7.6869684,45.0297239)
--(axis cs:7.6869801,45.0297613);

\path [draw=firebrick165038]
(axis cs:7.6869801,45.0297613)
--(axis cs:7.6872009,45.0298918);

\path [draw=firebrick165038]
(axis cs:7.686283,45.0290575)
--(axis cs:7.6864024,45.0289504);

\path [draw=firebrick165038]
(axis cs:7.6864024,45.0289504)
--(axis cs:7.6865003,45.0288566);

\path [draw=firebrick165038]
(axis cs:7.6865003,45.0288566)
--(axis cs:7.6866425,45.0287637);

\path [draw=firebrick165038]
(axis cs:7.6866425,45.0287637)
--(axis cs:7.6867645,45.0287106);

\path [draw=firebrick165038]
(axis cs:7.6867645,45.0287106)
--(axis cs:7.6868307,45.0286539);

\path [draw=firebrick165038]
(axis cs:7.6848958,45.0920805)
--(axis cs:7.6848885,45.0921267);

\path [draw=firebrick165038]
(axis cs:7.6848885,45.0921267)
--(axis cs:7.6848956,45.0921648);

\path [draw=firebrick165038]
(axis cs:7.6848956,45.0921648)
--(axis cs:7.6849224,45.0921878);

\path [draw=firebrick165038]
(axis cs:7.6849224,45.0921878)
--(axis cs:7.6849597,45.0922047);

\path [draw=firebrick165038]
(axis cs:7.6849597,45.0922047)
--(axis cs:7.6850144,45.0922047);

\path [draw=firebrick165038]
(axis cs:7.6850144,45.0922047)
--(axis cs:7.6850478,45.0922085);

\path [draw=firebrick165038]
(axis cs:7.6850478,45.0922085)
--(axis cs:7.6850647,45.0922238);

\path [draw=firebrick165038]
(axis cs:7.6852376,45.0923442)
--(axis cs:7.685267,45.0923096);

\path [draw=firebrick165038]
(axis cs:7.685267,45.0923096)
--(axis cs:7.6851571,45.0921476);

\path [draw=firebrick165038]
(axis cs:7.6730376,45.0797548)
--(axis cs:7.6720392,45.0795234);

\path [draw=crimson2226346]
(axis cs:7.6720392,45.0795234)
--(axis cs:7.6720156,45.0795044);

\path [draw=firebrick165038]
(axis cs:7.6720392,45.0795234)
--(axis cs:7.6719261,45.079754);

\path [draw=crimson2226346]
(axis cs:7.6715486,45.0794209)
--(axis cs:7.6712894,45.0794736);

\path [draw=crimson2226346]
(axis cs:7.6715486,45.0794209)
--(axis cs:7.6714015,45.0796763);

\path [draw=crimson2226346]
(axis cs:7.6715486,45.0794209)
--(axis cs:7.6716166,45.0793781);

\path [draw=crimson2226346]
(axis cs:7.6712894,45.0794736)
--(axis cs:7.6712651,45.0795004);

\path [draw=crimson2226346]
(axis cs:7.6712651,45.0795004)
--(axis cs:7.6713753,45.0796739);

\path [draw=crimson2226346]
(axis cs:7.6713753,45.0796739)
--(axis cs:7.6714015,45.0796763);

\path [draw=crimson2226346]
(axis cs:7.6716166,45.0793781)
--(axis cs:7.671745,45.0793537);

\path [draw=crimson2226346]
(axis cs:7.671745,45.0793537)
--(axis cs:7.6718531,45.0793785);

\path [draw=crimson2226346]
(axis cs:7.6718531,45.0793785)
--(axis cs:7.6718169,45.0794573);

\path [draw=crimson2226346]
(axis cs:7.6718169,45.0794573)
--(axis cs:7.6720156,45.0795044);

\path [draw=firebrick165038]
(axis cs:7.6714451,45.0787893)
--(axis cs:7.6715325,45.0788564);

\path [draw=crimson2226346]
(axis cs:7.6715325,45.0788564)
--(axis cs:7.6717453,45.0791574);

\path [draw=crimson2226346]
(axis cs:7.6717453,45.0791574)
--(axis cs:7.6716731,45.0792766);

\path [draw=firebrick165038]
(axis cs:7.6716731,45.0792766)
--(axis cs:7.6712306,45.0793628);

\path [draw=firebrick165038]
(axis cs:7.705024,45.0759225)
--(axis cs:7.7050052,45.0758958);

\path [draw=firebrick165038]
(axis cs:7.7050052,45.0758958)
--(axis cs:7.7049972,45.0758611);

\path [draw=firebrick165038]
(axis cs:7.7049972,45.0758611)
--(axis cs:7.7049983,45.0758296);

\path [draw=firebrick165038]
(axis cs:7.7049983,45.0758296)
--(axis cs:7.7050122,45.075794);

\path [draw=firebrick165038]
(axis cs:7.7050122,45.075794)
--(axis cs:7.7050445,45.075759);

\path [draw=firebrick165038]
(axis cs:7.7050445,45.075759)
--(axis cs:7.7050927,45.0757304);

\path [draw=firebrick165038]
(axis cs:7.7053564,45.0759171)
--(axis cs:7.705315,45.0759515);

\path [draw=firebrick165038]
(axis cs:7.705315,45.0759515)
--(axis cs:7.7052599,45.0759745);

\path [draw=firebrick165038]
(axis cs:7.7052599,45.0759745)
--(axis cs:7.7051972,45.0759834);

\path [draw=firebrick165038]
(axis cs:7.7051972,45.0759834)
--(axis cs:7.7051486,45.0759797);

\path [draw=firebrick165038]
(axis cs:7.7108678,45.0894958)
--(axis cs:7.7108485,45.0895061);

\path [draw=firebrick165038]
(axis cs:7.7108485,45.0895061)
--(axis cs:7.7108046,45.0895279);

\path [draw=firebrick165038]
(axis cs:7.7108046,45.0895279)
--(axis cs:7.7107947,45.0895329);

\path [draw=firebrick165038]
(axis cs:7.7107947,45.0895329)
--(axis cs:7.7107654,45.0895408);

\path [draw=firebrick165038]
(axis cs:7.7107654,45.0895408)
--(axis cs:7.7107272,45.0895426);

\path [draw=firebrick165038]
(axis cs:7.7107272,45.0895426)
--(axis cs:7.7106855,45.0895385);

\path [draw=firebrick165038]
(axis cs:7.7105976,45.0895149)
--(axis cs:7.7105639,45.0895003);

\path [draw=firebrick165038]
(axis cs:7.7105639,45.0895003)
--(axis cs:7.7104537,45.0894394);

\path [draw=firebrick165038]
(axis cs:7.7104537,45.0894394)
--(axis cs:7.7104244,45.0894147);

\path [draw=firebrick165038]
(axis cs:7.7104244,45.0894147)
--(axis cs:7.710405,45.089383);

\path [draw=firebrick165038]
(axis cs:7.710405,45.089383)
--(axis cs:7.7103945,45.0893504);

\path [draw=firebrick165038]
(axis cs:7.7103945,45.0893504)
--(axis cs:7.7103919,45.0893182);

\path [draw=firebrick165038]
(axis cs:7.7103919,45.0893182)
--(axis cs:7.7104019,45.0892883);

\path [draw=firebrick165038]
(axis cs:7.7104019,45.0892883)
--(axis cs:7.7104154,45.08926);

\path [draw=firebrick165038]
(axis cs:7.7104154,45.08926)
--(axis cs:7.7104267,45.0892432);

\path [draw=firebrick165038]
(axis cs:7.7104267,45.0892432)
--(axis cs:7.7104396,45.0892238);

\path [draw=firebrick165038]
(axis cs:7.7105673,45.0891792)
--(axis cs:7.7106002,45.0891528);

\path [draw=firebrick165038]
(axis cs:7.7106002,45.0891528)
--(axis cs:7.7106031,45.0891516);

\path [draw=firebrick165038]
(axis cs:7.7106031,45.0891516)
--(axis cs:7.7106378,45.0891376);

\path [draw=firebrick165038]
(axis cs:7.7106378,45.0891376)
--(axis cs:7.7106852,45.0891345);

\path [draw=firebrick165038]
(axis cs:7.7106852,45.0891345)
--(axis cs:7.7107375,45.0891419);

\path [draw=firebrick165038]
(axis cs:7.7107375,45.0891419)
--(axis cs:7.7107946,45.0891654);

\path [draw=firebrick165038]
(axis cs:7.7107946,45.0891654)
--(axis cs:7.7108057,45.0891726);

\path [draw=firebrick165038]
(axis cs:7.7108057,45.0891726)
--(axis cs:7.7108604,45.0892078);

\path [draw=firebrick165038]
(axis cs:7.7108057,45.0891726)
--(axis cs:7.7108678,45.0890972);

\path [draw=firebrick165038]
(axis cs:7.7108604,45.0892078)
--(axis cs:7.7108974,45.0892436);

\path [draw=firebrick165038]
(axis cs:7.7108974,45.0892436)
--(axis cs:7.7109246,45.0892931);

\path [draw=firebrick165038]
(axis cs:7.7109246,45.0892931)
--(axis cs:7.7109215,45.0893242);

\path [draw=firebrick165038]
(axis cs:7.7109215,45.0893242)
--(axis cs:7.7109141,45.0893385);

\path [draw=firebrick165038]
(axis cs:7.7109141,45.0893385)
--(axis cs:7.7109078,45.0893507);

\path [draw=coral24814282]
(axis cs:7.6776614,45.0784835)
--(axis cs:7.677655,45.0784742);

\path [draw=coral24814282]
(axis cs:7.677655,45.0784742)
--(axis cs:7.677554,45.0783278);

\path [draw=crimson2226346]
(axis cs:7.677554,45.0783278)
--(axis cs:7.6765179,45.0786904);

\path [draw=coral24814282]
(axis cs:7.677554,45.0783278)
--(axis cs:7.6778249,45.0782379);

\path [draw=crimson2226346]
(axis cs:7.6762262,45.0784176)
--(axis cs:7.6763948,45.0786558);

\path [draw=crimson2226346]
(axis cs:7.6763948,45.0786558)
--(axis cs:7.6765179,45.0786904);

\path [draw=coral24814282]
(axis cs:7.6778249,45.0782379)
--(axis cs:7.6783487,45.0780541);

\path [draw=firebrick165038]
(axis cs:7.6801389,45.0816877)
--(axis cs:7.6803968,45.0816193);

\path [draw=firebrick165038]
(axis cs:7.6801389,45.0816877)
--(axis cs:7.6799685,45.0817322);

\path [draw=firebrick165038]
(axis cs:7.6803968,45.0816193)
--(axis cs:7.6802061,45.0812579);

\path [draw=firebrick165038]
(axis cs:7.6802061,45.0812579)
--(axis cs:7.6800178,45.0809009);

\path [draw=firebrick165038]
(axis cs:7.6802061,45.0812579)
--(axis cs:7.6803601,45.0812163);

\path [draw=firebrick165038]
(axis cs:7.6803601,45.0812163)
--(axis cs:7.680273,45.0810484);

\path [draw=crimson2226346]
(axis cs:7.680273,45.0810484)
--(axis cs:7.6802367,45.0810319);

\path [draw=crimson2226346]
(axis cs:7.6802367,45.0810319)
--(axis cs:7.6800523,45.0806995);

\path [draw=coral24814282]
(axis cs:7.6800523,45.0806995)
--(axis cs:7.6800119,45.0806235);

\path [draw=coral24814282]
(axis cs:7.6800119,45.0806235)
--(axis cs:7.6799722,45.0805354);

\path [draw=khaki253210127]
(axis cs:7.6799722,45.0805354)
--(axis cs:7.6799461,45.0804459);

\path [draw=coral24814282]
(axis cs:7.6799461,45.0804459)
--(axis cs:7.6797638,45.0796082);

\path [draw=coral24814282]
(axis cs:7.6797638,45.0796082)
--(axis cs:7.6794328,45.0796677);

\path [draw=coral24814282]
(axis cs:7.6797638,45.0796082)
--(axis cs:7.6799454,45.0795762);

\path [draw=firebrick165038]
(axis cs:7.6799508,45.0818731)
--(axis cs:7.6798989,45.0817508);

\path [draw=firebrick165038]
(axis cs:7.6799508,45.0818731)
--(axis cs:7.6799788,45.0819878);

\path [draw=firebrick165038]
(axis cs:7.6798989,45.0817508)
--(axis cs:7.6799685,45.0817322);

\path [draw=firebrick165038]
(axis cs:7.7015304,45.0281553)
--(axis cs:7.70136,45.0282614);

\path [draw=firebrick165038]
(axis cs:7.70136,45.0282614)
--(axis cs:7.7012342,45.0284335);

\path [draw=firebrick165038]
(axis cs:7.7012342,45.0284335)
--(axis cs:7.7011408,45.0285597);

\path [draw=firebrick165038]
(axis cs:7.7011408,45.0285597)
--(axis cs:7.7010394,45.028901);

\path [draw=firebrick165038]
(axis cs:7.7010394,45.028901)
--(axis cs:7.7009947,45.0291018);

\path [draw=firebrick165038]
(axis cs:7.7009947,45.0291018)
--(axis cs:7.7008121,45.0292882);

\path [draw=firebrick165038]
(axis cs:7.7008121,45.0292882)
--(axis cs:7.7005564,45.029337);

\path [draw=firebrick165038]
(axis cs:7.6884696,45.0781316)
--(axis cs:7.6883514,45.0779246);

\path [draw=firebrick165038]
(axis cs:7.6890578,45.0782761)
--(axis cs:7.6888322,45.0781841);

\path [draw=firebrick165038]
(axis cs:7.6888322,45.0781841)
--(axis cs:7.6886518,45.07787);

\path [draw=firebrick165038]
(axis cs:7.6871219,45.0337097)
--(axis cs:7.6873322,45.0336937);

\path [draw=firebrick165038]
(axis cs:7.6873322,45.0336937)
--(axis cs:7.6874713,45.0336873);

\path [draw=firebrick165038]
(axis cs:7.6874713,45.0336873)
--(axis cs:7.6876089,45.0336467);

\path [draw=firebrick165038]
(axis cs:7.6876089,45.0336467)
--(axis cs:7.687801,45.0335879);

\path [draw=firebrick165038]
(axis cs:7.687801,45.0335879)
--(axis cs:7.687922,45.0335323);

\path [draw=firebrick165038]
(axis cs:7.687922,45.0335323)
--(axis cs:7.6880491,45.0335024);

\path [draw=firebrick165038]
(axis cs:7.6880491,45.0335024)
--(axis cs:7.6880929,45.0335302);

\path [draw=firebrick165038]
(axis cs:7.6880929,45.0335302)
--(axis cs:7.6880793,45.0335825);

\path [draw=firebrick165038]
(axis cs:7.6880793,45.0335825)
--(axis cs:7.687975,45.0336584);

\path [draw=firebrick165038]
(axis cs:7.687975,45.0336584)
--(axis cs:7.6879054,45.0337194);

\path [draw=firebrick165038]
(axis cs:7.686063,45.0339214)
--(axis cs:7.6862455,45.0338422);

\path [draw=firebrick165038]
(axis cs:7.6862455,45.0338422)
--(axis cs:7.6864266,45.0337762);

\path [draw=firebrick165038]
(axis cs:7.6864266,45.0337762)
--(axis cs:7.6865516,45.0337427);

\path [draw=firebrick165038]
(axis cs:7.6865516,45.0337427)
--(axis cs:7.6866349,45.0337498);

\path [draw=crimson2226346]
(axis cs:7.6584728,45.0627966)
--(axis cs:7.6584546,45.0628015);

\path [draw=crimson2226346]
(axis cs:7.6584546,45.0628015)
--(axis cs:7.6583967,45.0628051);

\path [draw=firebrick165038]
(axis cs:7.6395587,45.025593)
--(axis cs:7.6395214,45.0255403);

\path [draw=firebrick165038]
(axis cs:7.6395214,45.0255403)
--(axis cs:7.6394236,45.0253716);

\path [draw=firebrick165038]
(axis cs:7.6394236,45.0253716)
--(axis cs:7.6392761,45.025383);

\path [draw=firebrick165038]
(axis cs:7.6394236,45.0253716)
--(axis cs:7.6394719,45.0253584);

\path [draw=firebrick165038]
(axis cs:7.6392761,45.025383)
--(axis cs:7.6391849,45.0253318);

\path [draw=firebrick165038]
(axis cs:7.6391849,45.0253318)
--(axis cs:7.6388604,45.0249109);

\path [draw=crimson2226346]
(axis cs:7.6388604,45.0249109)
--(axis cs:7.6389489,45.0248389);

\path [draw=crimson2226346]
(axis cs:7.6389489,45.0248389)
--(axis cs:7.6389761,45.02483);

\path [draw=crimson2226346]
(axis cs:7.6389761,45.02483)
--(axis cs:7.639122,45.0247821);

\path [draw=crimson2226346]
(axis cs:7.6389761,45.02483)
--(axis cs:7.6388899,45.0247176);

\path [draw=firebrick165038]
(axis cs:7.639122,45.0247821)
--(axis cs:7.6391742,45.024765);

\path [draw=crimson2226346]
(axis cs:7.639122,45.0247821)
--(axis cs:7.6390427,45.0246626);

\path [draw=firebrick165038]
(axis cs:7.6391742,45.024765)
--(axis cs:7.639252,45.0247688);

\path [draw=firebrick165038]
(axis cs:7.639252,45.0247688)
--(axis cs:7.6395443,45.0251953);

\path [draw=firebrick165038]
(axis cs:7.6395443,45.0251953)
--(axis cs:7.6394719,45.0253584);

\path [draw=coral24814282]
(axis cs:7.628947,45.0587828)
--(axis cs:7.6289758,45.0587283);

\path [draw=coral24814282]
(axis cs:7.6289758,45.0587283)
--(axis cs:7.629028,45.0586246);

\path [draw=firebrick165038]
(axis cs:7.694947,45.0490149)
--(axis cs:7.694744,45.048545);

\path [draw=firebrick165038]
(axis cs:7.694744,45.048545)
--(axis cs:7.6951371,45.0484731);

\path [draw=firebrick165038]
(axis cs:7.694744,45.048545)
--(axis cs:7.6945873,45.0485766);

\path [draw=firebrick165038]
(axis cs:7.6981453,45.0549093)
--(axis cs:7.6983436,45.0547942);

\path [draw=firebrick165038]
(axis cs:7.6983436,45.0547942)
--(axis cs:7.6987694,45.054647);

\path [draw=firebrick165038]
(axis cs:7.6987694,45.054647)
--(axis cs:7.698913,45.054567);

\path [draw=firebrick165038]
(axis cs:7.698913,45.054567)
--(axis cs:7.6989519,45.054573);

\path [draw=firebrick165038]
(axis cs:7.698913,45.054567)
--(axis cs:7.6989124,45.0545342);

\path [draw=firebrick165038]
(axis cs:7.6989506,45.0550965)
--(axis cs:7.698913,45.0551438);

\path [draw=firebrick165038]
(axis cs:7.698913,45.0551438)
--(axis cs:7.6987826,45.0551961);

\path [draw=firebrick165038]
(axis cs:7.6987826,45.0551961)
--(axis cs:7.6986334,45.0552301);

\path [draw=firebrick165038]
(axis cs:7.6986334,45.0552301)
--(axis cs:7.6985571,45.055216);

\path [draw=firebrick165038]
(axis cs:7.6985571,45.055216)
--(axis cs:7.6985206,45.0551678);

\path [draw=firebrick165038]
(axis cs:7.6985206,45.0551678)
--(axis cs:7.6985465,45.0551106);

\path [draw=firebrick165038]
(axis cs:7.6985465,45.0551106)
--(axis cs:7.6988801,45.0550068);

\path [draw=firebrick165038]
(axis cs:7.6988801,45.0550068)
--(axis cs:7.6990082,45.054938);

\path [draw=firebrick165038]
(axis cs:7.6990082,45.054938)
--(axis cs:7.6991586,45.0547603);

\path [draw=firebrick165038]
(axis cs:7.6991586,45.0547603)
--(axis cs:7.6991832,45.0546707);

\path [draw=firebrick165038]
(axis cs:7.6991832,45.0546707)
--(axis cs:7.6991421,45.0546184);

\path [draw=firebrick165038]
(axis cs:7.6991421,45.0546184)
--(axis cs:7.6990575,45.0545894);

\path [draw=firebrick165038]
(axis cs:7.6990575,45.0545894)
--(axis cs:7.6989519,45.054573);

\path [draw=firebrick165038]
(axis cs:7.6989124,45.0545342)
--(axis cs:7.6989213,45.0545089);

\path [draw=firebrick165038]
(axis cs:7.6989213,45.0545089)
--(axis cs:7.6989346,45.0544765);

\path [draw=firebrick165038]
(axis cs:7.6989346,45.0544765)
--(axis cs:7.6989588,45.0544176);

\path [draw=firebrick165038]
(axis cs:7.6989346,45.0544765)
--(axis cs:7.6988893,45.0544068);

\path [draw=firebrick165038]
(axis cs:7.6989588,45.0544176)
--(axis cs:7.6990846,45.0543213);

\path [draw=firebrick165038]
(axis cs:7.6990846,45.0543213)
--(axis cs:7.6991527,45.0543054);

\path [draw=firebrick165038]
(axis cs:7.6991527,45.0543054)
--(axis cs:7.6994147,45.0542441);

\path [draw=firebrick165038]
(axis cs:7.6991527,45.0543054)
--(axis cs:7.6991019,45.0542906);

\path [draw=firebrick165038]
(axis cs:7.6994147,45.0542441)
--(axis cs:7.699573,45.0542201);

\path [draw=firebrick165038]
(axis cs:7.6988893,45.0544068)
--(axis cs:7.698901,45.0543421);

\path [draw=firebrick165038]
(axis cs:7.698901,45.0543421)
--(axis cs:7.6989562,45.0543039);

\path [draw=firebrick165038]
(axis cs:7.6989562,45.0543039)
--(axis cs:7.6990385,45.0542873);

\path [draw=firebrick165038]
(axis cs:7.6990385,45.0542873)
--(axis cs:7.6991019,45.0542906);

\path [draw=firebrick165038]
(axis cs:7.699573,45.0542201)
--(axis cs:7.7000524,45.0540915);

\path [draw=firebrick165038]
(axis cs:7.7000524,45.0540915)
--(axis cs:7.7002074,45.0540964);

\path [draw=firebrick165038]
(axis cs:7.7002074,45.0540964)
--(axis cs:7.7002838,45.0541271);

\path [draw=firebrick165038]
(axis cs:7.7002074,45.0540964)
--(axis cs:7.7002521,45.0540491);

\path [draw=firebrick165038]
(axis cs:7.7002838,45.0541271)
--(axis cs:7.7003801,45.0541861);

\path [draw=firebrick165038]
(axis cs:7.7003801,45.0541861)
--(axis cs:7.7004001,45.0542317);

\path [draw=firebrick165038]
(axis cs:7.7004001,45.0542317)
--(axis cs:7.7004095,45.0542533);

\path [draw=firebrick165038]
(axis cs:7.7004001,45.0542317)
--(axis cs:7.7004683,45.054191);

\path [draw=firebrick165038]
(axis cs:7.7004095,45.0542533)
--(axis cs:7.7004236,45.0543587);

\path [draw=firebrick165038]
(axis cs:7.7004236,45.0543587)
--(axis cs:7.7003825,45.0544027);

\path [draw=firebrick165038]
(axis cs:7.7004236,45.0543587)
--(axis cs:7.7004483,45.0545255);

\path [draw=firebrick165038]
(axis cs:7.7003825,45.0544027)
--(axis cs:7.7002932,45.0545122);

\path [draw=firebrick165038]
(axis cs:7.7002932,45.0545122)
--(axis cs:7.7001663,45.0546409);

\path [draw=firebrick165038]
(axis cs:7.7001663,45.0546409)
--(axis cs:7.7000794,45.0546915);

\path [draw=firebrick165038]
(axis cs:7.7000794,45.0546915)
--(axis cs:7.6998855,45.0547529);

\path [draw=firebrick165038]
(axis cs:7.7000794,45.0546915)
--(axis cs:7.7001346,45.0547479);

\path [draw=firebrick165038]
(axis cs:7.6998855,45.0547529)
--(axis cs:7.6998726,45.0548118);

\path [draw=firebrick165038]
(axis cs:7.6998726,45.0548118)
--(axis cs:7.6999173,45.0548758);

\path [draw=firebrick165038]
(axis cs:7.6999173,45.0548758)
--(axis cs:7.7000042,45.0549131);

\path [draw=firebrick165038]
(axis cs:7.7000042,45.0549131)
--(axis cs:7.7000829,45.0549123);

\path [draw=firebrick165038]
(axis cs:7.7000829,45.0549123)
--(axis cs:7.7001323,45.0548699);

\path [draw=firebrick165038]
(axis cs:7.7001323,45.0548699)
--(axis cs:7.7001569,45.054821);

\path [draw=firebrick165038]
(axis cs:7.7001569,45.054821)
--(axis cs:7.7001346,45.0547479);

\path [draw=firebrick165038]
(axis cs:7.7004683,45.054191)
--(axis cs:7.7005293,45.0541363);

\path [draw=firebrick165038]
(axis cs:7.7005293,45.0541363)
--(axis cs:7.7005446,45.054084);

\path [draw=firebrick165038]
(axis cs:7.7005446,45.054084)
--(axis cs:7.7005094,45.0540342);

\path [draw=firebrick165038]
(axis cs:7.7005094,45.0540342)
--(axis cs:7.7004048,45.0539968);

\path [draw=firebrick165038]
(axis cs:7.7004048,45.0539968)
--(axis cs:7.7003097,45.0540126);

\path [draw=firebrick165038]
(axis cs:7.7003097,45.0540126)
--(axis cs:7.7002521,45.0540491);

\path [draw=firebrick165038]
(axis cs:7.6792897,45.0913864)
--(axis cs:7.6792227,45.0914157);

\path [draw=firebrick165038]
(axis cs:7.6792227,45.0914157)
--(axis cs:7.6791928,45.0914326);

\path [draw=firebrick165038]
(axis cs:7.6791928,45.0914326)
--(axis cs:7.679171,45.0914528);

\path [draw=firebrick165038]
(axis cs:7.679171,45.0914528)
--(axis cs:7.6791611,45.0914708);

\path [draw=firebrick165038]
(axis cs:7.6791611,45.0914708)
--(axis cs:7.6791486,45.0914999);

\path [draw=firebrick165038]
(axis cs:7.6793341,45.091202)
--(axis cs:7.6793475,45.0911592);

\path [draw=firebrick165038]
(axis cs:7.6793475,45.0911592)
--(axis cs:7.6793579,45.0911041);

\path [draw=firebrick165038]
(axis cs:7.6793579,45.0911041)
--(axis cs:7.6793526,45.0910502);

\path [draw=firebrick165038]
(axis cs:7.6793526,45.0910502)
--(axis cs:7.679327,45.0909896);

\path [draw=firebrick165038]
(axis cs:7.679327,45.0909896)
--(axis cs:7.6792955,45.0909383);

\path [draw=firebrick165038]
(axis cs:7.6792955,45.0909383)
--(axis cs:7.6792223,45.0908655);

\path [draw=firebrick165038]
(axis cs:7.6792223,45.0908655)
--(axis cs:7.6789053,45.090618);

\path [draw=firebrick165038]
(axis cs:7.6789053,45.090618)
--(axis cs:7.6786311,45.0904019);

\path [draw=firebrick165038]
(axis cs:7.7029582,45.0405061)
--(axis cs:7.7032104,45.0405303);

\path [draw=firebrick165038]
(axis cs:7.7032104,45.0405303)
--(axis cs:7.7034345,45.0406271);

\path [draw=crimson2226346]
(axis cs:7.7034345,45.0406271)
--(axis cs:7.703584,45.0407327);

\path [draw=crimson2226346]
(axis cs:7.703584,45.0407327)
--(axis cs:7.703749,45.0408977);

\path [draw=crimson2226346]
(axis cs:7.703749,45.0408977)
--(axis cs:7.7039109,45.0411287);

\path [draw=khaki253210127]
(axis cs:7.7039109,45.0411287)
--(axis cs:7.7042565,45.0415995);

\path [draw=firebrick165038]
(axis cs:7.6428653,45.0293322)
--(axis cs:7.6429584,45.0292995);

\path [draw=firebrick165038]
(axis cs:7.6428653,45.0293322)
--(axis cs:7.6427825,45.0292583);

\path [draw=firebrick165038]
(axis cs:7.6428653,45.0293322)
--(axis cs:7.6430304,45.0294769);

\path [draw=firebrick165038]
(axis cs:7.6429584,45.0292995)
--(axis cs:7.6429866,45.0292898);

\path [draw=firebrick165038]
(axis cs:7.6429866,45.0292898)
--(axis cs:7.6434457,45.0291267);

\path [draw=firebrick165038]
(axis cs:7.653376,45.0209019)
--(axis cs:7.6529282,45.0210532);

\path [draw=firebrick165038]
(axis cs:7.6408156,45.0221358)
--(axis cs:7.6409005,45.0221731);

\path [draw=firebrick165038]
(axis cs:7.6409005,45.0221731)
--(axis cs:7.6409431,45.0222134);

\path [draw=firebrick165038]
(axis cs:7.6409431,45.0222134)
--(axis cs:7.6410046,45.022278);

\path [draw=firebrick165038]
(axis cs:7.6410046,45.022278)
--(axis cs:7.6410168,45.0223136);

\path [draw=firebrick165038]
(axis cs:7.6410168,45.0223136)
--(axis cs:7.6410123,45.0223315);

\path [draw=firebrick165038]
(axis cs:7.64081,45.0219134)
--(axis cs:7.6408156,45.0219996);

\path [draw=firebrick165038]
(axis cs:7.6408156,45.0219996)
--(axis cs:7.6408395,45.0220352);

\path [draw=firebrick165038]
(axis cs:7.6408395,45.0220352)
--(axis cs:7.6408679,45.0220427);

\path [draw=firebrick165038]
(axis cs:7.6408679,45.0220427)
--(axis cs:7.6408725,45.0220424);

\path [draw=firebrick165038]
(axis cs:7.6601802,45.0452352)
--(axis cs:7.6601518,45.0452099);

\path [draw=coral24814282]
(axis cs:7.656204,45.0416868)
--(axis cs:7.6560978,45.0415921);

\path [draw=lemonchiffon254254189]
(axis cs:7.6558197,45.0413445)
--(axis cs:7.6557881,45.0413168);

\path [draw=coral24814282]
(axis cs:7.6557881,45.0413168)
--(axis cs:7.6547041,45.0403645);

\path [draw=firebrick165038]
(axis cs:7.6538863,45.0396197)
--(axis cs:7.6538577,45.0395936);

\path [draw=firebrick165038]
(axis cs:7.6538577,45.0395936)
--(axis cs:7.6538232,45.0395621);

\path [draw=firebrick165038]
(axis cs:7.6529134,45.0386766)
--(axis cs:7.6529527,45.0386346);

\path [draw=firebrick165038]
(axis cs:7.654421,45.0387816)
--(axis cs:7.654362,45.0388233);

\path [draw=khaki253210127]
(axis cs:7.6561591,45.0414886)
--(axis cs:7.6560786,45.0415008);

\path [draw=firebrick165038]
(axis cs:7.6419019,45.0610791)
--(axis cs:7.6417994,45.0610906);

\path [draw=firebrick165038]
(axis cs:7.6419019,45.0610791)
--(axis cs:7.6419441,45.0611363);

\path [draw=firebrick165038]
(axis cs:7.6419019,45.0610791)
--(axis cs:7.6419337,45.0610077);

\path [draw=firebrick165038]
(axis cs:7.6417994,45.0610906)
--(axis cs:7.641464,45.0611299);

\path [draw=firebrick165038]
(axis cs:7.641464,45.0611299)
--(axis cs:7.6414547,45.0610872);

\path [draw=firebrick165038]
(axis cs:7.651844,45.0213618)
--(axis cs:7.6520679,45.0213243);

\path [draw=firebrick165038]
(axis cs:7.6520679,45.0213243)
--(axis cs:7.652621,45.0211337);

\path [draw=firebrick165038]
(axis cs:7.652621,45.0211337)
--(axis cs:7.6526539,45.0211227);

\path [draw=firebrick165038]
(axis cs:7.6359953,45.0569422)
--(axis cs:7.6361486,45.0568056);

\path [draw=firebrick165038]
(axis cs:7.6909012,45.0638476)
--(axis cs:7.6908896,45.06383);

\path [draw=firebrick165038]
(axis cs:7.6810862,45.0371262)
--(axis cs:7.6801541,45.0373361);

\path [draw=firebrick165038]
(axis cs:7.6801541,45.0373361)
--(axis cs:7.6801059,45.0373627);

\path [draw=firebrick165038]
(axis cs:7.6801059,45.0373627)
--(axis cs:7.680075,45.0373996);

\path [draw=firebrick165038]
(axis cs:7.680075,45.0373996)
--(axis cs:7.6800643,45.0374489);

\path [draw=firebrick165038]
(axis cs:7.6800643,45.0374489)
--(axis cs:7.6800697,45.0374963);

\path [draw=crimson2226346]
(axis cs:7.6492793,45.0542346)
--(axis cs:7.6492464,45.0542265);

\path [draw=crimson2226346]
(axis cs:7.6492464,45.0542265)
--(axis cs:7.649227,45.0542218);

\path [draw=crimson2226346]
(axis cs:7.649227,45.0542218)
--(axis cs:7.6492227,45.0542207);

\path [draw=crimson2226346]
(axis cs:7.6492227,45.0542207)
--(axis cs:7.6491981,45.0542218);

\path [draw=crimson2226346]
(axis cs:7.6491981,45.0542218)
--(axis cs:7.6491781,45.0542338);

\path [draw=crimson2226346]
(axis cs:7.6491781,45.0542338)
--(axis cs:7.6491673,45.0542545);

\path [draw=firebrick165038]
(axis cs:7.6491781,45.0542338)
--(axis cs:7.6491242,45.0541424);

\path [draw=crimson2226346]
(axis cs:7.6491673,45.0542545)
--(axis cs:7.6491519,45.0542751);

\path [draw=firebrick165038]
(axis cs:7.6491519,45.0542751)
--(axis cs:7.6483379,45.0544309);

\path [draw=firebrick165038]
(axis cs:7.6483379,45.0544309)
--(axis cs:7.6482657,45.0544351);

\path [draw=firebrick165038]
(axis cs:7.6482657,45.0544351)
--(axis cs:7.6481994,45.054416);

\path [draw=firebrick165038]
(axis cs:7.6481994,45.054416)
--(axis cs:7.6481824,45.0543965);

\path [draw=firebrick165038]
(axis cs:7.6481824,45.0543965)
--(axis cs:7.6482091,45.0543165);

\path [draw=firebrick165038]
(axis cs:7.6482091,45.0543165)
--(axis cs:7.6490625,45.0541369);

\path [draw=firebrick165038]
(axis cs:7.6490625,45.0541369)
--(axis cs:7.6491242,45.0541424);

\path [draw=firebrick165038]
(axis cs:7.6491242,45.0541424)
--(axis cs:7.6492625,45.0541792);

\path [draw=crimson2226346]
(axis cs:7.6492625,45.0541792)
--(axis cs:7.649304,45.0541899);

\path [draw=lemonchiffon254254189]
(axis cs:7.6851216,45.0606423)
--(axis cs:7.6850873,45.0606547);

\path [draw=lemonchiffon254254189]
(axis cs:7.6850873,45.0606547)
--(axis cs:7.6850224,45.0606779);

\path [draw=lemonchiffon254254189]
(axis cs:7.6850224,45.0606779)
--(axis cs:7.6850205,45.0606786);

\path [draw=lemonchiffon254254189]
(axis cs:7.6849677,45.0606974)
--(axis cs:7.6849607,45.0606999);

\path [draw=khaki253210127]
(axis cs:7.6849607,45.0606999)
--(axis cs:7.6842783,45.0609438);

\path [draw=khaki253210127]
(axis cs:7.6842783,45.0609438)
--(axis cs:7.6839788,45.0610508);

\path [draw=khaki203232129]
(axis cs:7.6817637,45.0618578)
--(axis cs:7.6817244,45.0618721);

\path [draw=forestgreen010455]
(axis cs:7.686411,45.0602234)
--(axis cs:7.686447,45.0602708);

\path [draw=forestgreen010455]
(axis cs:7.686447,45.0602708)
--(axis cs:7.6865395,45.0604016);

\path [draw=crimson2226346]
(axis cs:7.6865395,45.0604016)
--(axis cs:7.6874232,45.061651);

\path [draw=coral24814282]
(axis cs:7.6862639,45.0599387)
--(axis cs:7.6875658,45.0594764);

\path [draw=coral24814282]
(axis cs:7.6875658,45.0594764)
--(axis cs:7.687631,45.0594533);

\path [draw=firebrick165038]
(axis cs:7.634604,45.033172)
--(axis cs:7.6344249,45.0331859);

\path [draw=firebrick165038]
(axis cs:7.709392,45.0611717)
--(axis cs:7.709308,45.0612449);

\path [draw=firebrick165038]
(axis cs:7.709308,45.0612449)
--(axis cs:7.7092631,45.0613139);

\path [draw=firebrick165038]
(axis cs:7.7092631,45.0613139)
--(axis cs:7.7092423,45.0613903);

\path [draw=firebrick165038]
(axis cs:7.7092423,45.0613903)
--(axis cs:7.7092187,45.0614842);

\path [draw=firebrick165038]
(axis cs:7.7086515,45.0615539)
--(axis cs:7.7087377,45.0615216);

\path [draw=firebrick165038]
(axis cs:7.7087377,45.0615216)
--(axis cs:7.7088162,45.0614986);

\path [draw=firebrick165038]
(axis cs:7.7096362,45.0549298)
--(axis cs:7.7098243,45.0550891);

\path [draw=firebrick165038]
(axis cs:7.7098243,45.0550891)
--(axis cs:7.70989,45.0551796);

\path [draw=firebrick165038]
(axis cs:7.70989,45.0551796)
--(axis cs:7.7099299,45.0552354);

\path [draw=firebrick165038]
(axis cs:7.7099299,45.0552354)
--(axis cs:7.7099568,45.0553267);

\path [draw=firebrick165038]
(axis cs:7.7099568,45.0553267)
--(axis cs:7.7099605,45.0554121);

\path [draw=firebrick165038]
(axis cs:7.694767,45.067496)
--(axis cs:7.6948407,45.0674669);

\path [draw=firebrick165038]
(axis cs:7.6948407,45.0674669)
--(axis cs:7.6949326,45.067431);

\path [draw=firebrick165038]
(axis cs:7.6948407,45.0674669)
--(axis cs:7.6947145,45.067304);

\path [draw=firebrick165038]
(axis cs:7.6949326,45.067431)
--(axis cs:7.6949596,45.0674205);

\path [draw=crimson2226346]
(axis cs:7.6947145,45.067304)
--(axis cs:7.6941863,45.0666218);

\path [draw=crimson2226346]
(axis cs:7.6941863,45.0666218)
--(axis cs:7.6940875,45.0666687);

\path [draw=coral24814282]
(axis cs:7.6940875,45.0666687)
--(axis cs:7.6939272,45.0664949);

\path [draw=firebrick165038]
(axis cs:7.6843054,45.0549511)
--(axis cs:7.6829096,45.0553905);

\path [draw=firebrick165038]
(axis cs:7.6827379,45.0554446)
--(axis cs:7.6817431,45.0557554);

\path [draw=firebrick165038]
(axis cs:7.6817431,45.0557554)
--(axis cs:7.6816978,45.0557688);

\path [draw=firebrick165038]
(axis cs:7.6816978,45.0557688)
--(axis cs:7.6816003,45.0558001);

\path [draw=firebrick165038]
(axis cs:7.6521612,45.0797478)
--(axis cs:7.6521759,45.079782);

\path [draw=firebrick165038]
(axis cs:7.6528033,45.0484994)
--(axis cs:7.6536973,45.0497549);

\path [draw=khaki253210127]
(axis cs:7.6536973,45.0497549)
--(axis cs:7.653718,45.0497829);

\path [draw=khaki253210127]
(axis cs:7.653718,45.0497829)
--(axis cs:7.6537385,45.0498117);

\path [draw=firebrick165038]
(axis cs:7.6527692,45.0483232)
--(axis cs:7.6528491,45.0482963);

\path [draw=coral24814282]
(axis cs:7.6537447,45.0493893)
--(axis cs:7.6539045,45.049613);

\path [draw=khaki253210127]
(axis cs:7.6539045,45.049613)
--(axis cs:7.653926,45.0496418);

\path [draw=khaki253210127]
(axis cs:7.653926,45.0496418)
--(axis cs:7.6539558,45.0496838);

\path [draw=firebrick165038]
(axis cs:7.6524646,45.0484063)
--(axis cs:7.651652,45.0472568);

\path [draw=firebrick165038]
(axis cs:7.651652,45.0472568)
--(axis cs:7.6510358,45.0463996);

\path [draw=firebrick165038]
(axis cs:7.6510358,45.0463996)
--(axis cs:7.650968,45.0463052);

\path [draw=firebrick165038]
(axis cs:7.650968,45.0463052)
--(axis cs:7.6503904,45.0455014);

\path [draw=firebrick165038]
(axis cs:7.6503904,45.0455014)
--(axis cs:7.6503566,45.0454544);

\path [draw=khaki253210127]
(axis cs:7.6539196,45.0500676)
--(axis cs:7.6539444,45.0501021);

\path [draw=crimson2226346]
(axis cs:7.6539444,45.0501021)
--(axis cs:7.654393,45.0507267);

\path [draw=lemonchiffon254254189]
(axis cs:7.6540711,45.0497202)
--(axis cs:7.6541189,45.0497045);

\path [draw=coral24814282]
(axis cs:7.6541189,45.0497045)
--(axis cs:7.6548044,45.0494569);

\path [draw=crimson2226346]
(axis cs:7.6582934,45.0482384)
--(axis cs:7.6584614,45.0481811);

\path [draw=crimson2226346]
(axis cs:7.6584614,45.0481811)
--(axis cs:7.6585504,45.0481508);

\path [draw=firebrick165038]
(axis cs:7.6536207,45.0501681)
--(axis cs:7.652897,45.0507136);

\path [draw=firebrick165038]
(axis cs:7.652897,45.0507136)
--(axis cs:7.6528574,45.0507437);

\path [draw=firebrick165038]
(axis cs:7.6910403,45.0804945)
--(axis cs:7.6910202,45.0804978);

\path [draw=firebrick165038]
(axis cs:7.6910202,45.0804978)
--(axis cs:7.6910001,45.0805002);

\path [draw=firebrick165038]
(axis cs:7.6910001,45.0805002)
--(axis cs:7.6909746,45.0804964);

\path [draw=firebrick165038]
(axis cs:7.6909746,45.0804964)
--(axis cs:7.6906447,45.0803491);

\path [draw=firebrick165038]
(axis cs:7.6909746,45.0804964)
--(axis cs:7.6909883,45.0805058);

\path [draw=firebrick165038]
(axis cs:7.6906447,45.0803491)
--(axis cs:7.6906292,45.0803316);

\path [draw=firebrick165038]
(axis cs:7.6906292,45.0803316)
--(axis cs:7.6906292,45.0803164);

\path [draw=firebrick165038]
(axis cs:7.6906292,45.0803164)
--(axis cs:7.6906319,45.0803027);

\path [draw=firebrick165038]
(axis cs:7.6906319,45.0803027)
--(axis cs:7.6906366,45.080288);

\path [draw=firebrick165038]
(axis cs:7.6911925,45.0805049)
--(axis cs:7.691212,45.0805011);

\path [draw=firebrick165038]
(axis cs:7.691212,45.0805011)
--(axis cs:7.6912368,45.0805006);

\path [draw=firebrick165038]
(axis cs:7.6912368,45.0805006)
--(axis cs:7.6912616,45.0805058);

\path [draw=firebrick165038]
(axis cs:7.6912616,45.0805058)
--(axis cs:7.6917061,45.0807066);

\path [draw=firebrick165038]
(axis cs:7.6917061,45.0807066)
--(axis cs:7.6917189,45.0807184);

\path [draw=firebrick165038]
(axis cs:7.6917189,45.0807184)
--(axis cs:7.6917283,45.0807317);

\path [draw=firebrick165038]
(axis cs:7.6917283,45.0807317)
--(axis cs:7.6917283,45.0807402);

\path [draw=firebrick165038]
(axis cs:7.6917283,45.0807402)
--(axis cs:7.6917249,45.0807478);

\path [draw=firebrick165038]
(axis cs:7.692909,45.0829997)
--(axis cs:7.6928913,45.0829968);

\path [draw=firebrick165038]
(axis cs:7.6928913,45.0829968)
--(axis cs:7.6928792,45.0829892);

\path [draw=firebrick165038]
(axis cs:7.6928792,45.0829892)
--(axis cs:7.6928651,45.0829703);

\path [draw=firebrick165038]
(axis cs:7.6928651,45.0829703)
--(axis cs:7.6928537,45.0829547);

\path [draw=firebrick165038]
(axis cs:7.6928537,45.0829547)
--(axis cs:7.6928376,45.0826303);

\path [draw=firebrick165038]
(axis cs:7.6928376,45.0826303)
--(axis cs:7.6928436,45.0826086);

\path [draw=firebrick165038]
(axis cs:7.6928436,45.0826086)
--(axis cs:7.6928517,45.0825887);

\path [draw=firebrick165038]
(axis cs:7.6928517,45.0825887)
--(axis cs:7.6928631,45.0825731);

\path [draw=firebrick165038]
(axis cs:7.6928631,45.0825731)
--(axis cs:7.6928778,45.0825636);

\path [draw=firebrick165038]
(axis cs:7.6928778,45.0825636)
--(axis cs:7.6928853,45.0825594);

\path [draw=firebrick165038]
(axis cs:7.6929818,45.0834948)
--(axis cs:7.6929892,45.0834963);

\path [draw=firebrick165038]
(axis cs:7.6929892,45.0834963)
--(axis cs:7.6930106,45.0835029);

\path [draw=firebrick165038]
(axis cs:7.6930106,45.0835029)
--(axis cs:7.693028,45.0835119);

\path [draw=firebrick165038]
(axis cs:7.693028,45.0835119)
--(axis cs:7.6930441,45.0835295);

\path [draw=firebrick165038]
(axis cs:7.6930441,45.0835295)
--(axis cs:7.6930549,45.0835527);

\path [draw=firebrick165038]
(axis cs:7.6930549,45.0835527)
--(axis cs:7.6930736,45.0838737);

\path [draw=firebrick165038]
(axis cs:7.6930736,45.0838737)
--(axis cs:7.6930663,45.0838926);

\path [draw=firebrick165038]
(axis cs:7.6930663,45.0838926)
--(axis cs:7.6930529,45.0839063);

\path [draw=firebrick165038]
(axis cs:7.6930529,45.0839063)
--(axis cs:7.6930341,45.0839144);

\path [draw=firebrick165038]
(axis cs:7.6930341,45.0839144)
--(axis cs:7.6930185,45.0839165);

\path [draw=firebrick165038]
(axis cs:7.6931289,45.0861142)
--(axis cs:7.6931223,45.0861128);

\path [draw=firebrick165038]
(axis cs:7.6931223,45.0861128)
--(axis cs:7.6930938,45.0861069);

\path [draw=firebrick165038]
(axis cs:7.6930938,45.0861069)
--(axis cs:7.6930723,45.0860927);

\path [draw=firebrick165038]
(axis cs:7.6930723,45.0860927)
--(axis cs:7.6930421,45.0857703);

\path [draw=firebrick165038]
(axis cs:7.6930421,45.0857703)
--(axis cs:7.6930529,45.0857476);

\path [draw=firebrick165038]
(axis cs:7.6930529,45.0857476)
--(axis cs:7.693071,45.0857348);

\path [draw=firebrick165038]
(axis cs:7.693071,45.0857348)
--(axis cs:7.6930877,45.0857277);

\path [draw=firebrick165038]
(axis cs:7.6930877,45.0857277)
--(axis cs:7.6931023,45.0857253);

\path [draw=firebrick165038]
(axis cs:7.6932233,45.0868762)
--(axis cs:7.6932326,45.0868786);

\path [draw=firebrick165038]
(axis cs:7.6932326,45.0868786)
--(axis cs:7.6932487,45.0868871);

\path [draw=firebrick165038]
(axis cs:7.6932487,45.0868871)
--(axis cs:7.6932674,45.0869032);

\path [draw=firebrick165038]
(axis cs:7.6932674,45.0869032)
--(axis cs:7.6932782,45.0869231);

\path [draw=firebrick165038]
(axis cs:7.6932782,45.0869231)
--(axis cs:7.6932829,45.0869402);

\path [draw=firebrick165038]
(axis cs:7.6932829,45.0869402)
--(axis cs:7.6932833,45.0869484);

\path [draw=firebrick165038]
(axis cs:7.6932833,45.0869484)
--(axis cs:7.6932983,45.0872758);

\path [draw=firebrick165038]
(axis cs:7.6932983,45.0872758)
--(axis cs:7.6932909,45.0873009);

\path [draw=firebrick165038]
(axis cs:7.6932909,45.0873009)
--(axis cs:7.6932829,45.0873236);

\path [draw=firebrick165038]
(axis cs:7.6932829,45.0873236)
--(axis cs:7.6932688,45.0873298);

\path [draw=firebrick165038]
(axis cs:7.6932688,45.0873298)
--(axis cs:7.6932536,45.0873338);

\path [draw=firebrick165038]
(axis cs:7.6934034,45.0903333)
--(axis cs:7.6933908,45.0903294);

\path [draw=firebrick165038]
(axis cs:7.6933908,45.0903294)
--(axis cs:7.6933694,45.0903161);

\path [draw=firebrick165038]
(axis cs:7.6933694,45.0903161)
--(axis cs:7.6933506,45.0902929);

\path [draw=firebrick165038]
(axis cs:7.6933506,45.0902929)
--(axis cs:7.6933244,45.0899634);

\path [draw=firebrick165038]
(axis cs:7.6933244,45.0899634)
--(axis cs:7.6933298,45.0899511);

\path [draw=firebrick165038]
(axis cs:7.6933298,45.0899511)
--(axis cs:7.6933412,45.0899407);

\path [draw=firebrick165038]
(axis cs:7.6933412,45.0899407)
--(axis cs:7.6933606,45.0899312);

\path [draw=firebrick165038]
(axis cs:7.6933606,45.0899312)
--(axis cs:7.693378,45.0899288);

\path [draw=crimson2226346]
(axis cs:7.6515269,45.0274595)
--(axis cs:7.652047,45.0282249);

\path [draw=firebrick165038]
(axis cs:7.6302831,45.0643468)
--(axis cs:7.6303028,45.0643164);

\path [draw=firebrick165038]
(axis cs:7.6303028,45.0643164)
--(axis cs:7.6304049,45.0641597);

\path [draw=firebrick165038]
(axis cs:7.6745627,45.0678725)
--(axis cs:7.6745785,45.0679009);

\path [draw=firebrick165038]
(axis cs:7.6745785,45.0679009)
--(axis cs:7.6745826,45.0679396);

\path [draw=firebrick165038]
(axis cs:7.6745826,45.0679396)
--(axis cs:7.6745661,45.0679821);

\path [draw=firebrick165038]
(axis cs:7.6745661,45.0679821)
--(axis cs:7.6745128,45.0680198);

\path [draw=firebrick165038]
(axis cs:7.6745128,45.0680198)
--(axis cs:7.6742821,45.0680895);

\path [draw=crimson2226346]
(axis cs:7.66371,45.0818145)
--(axis cs:7.6637794,45.0819035);

\path [draw=firebrick165038]
(axis cs:7.6472979,45.0276674)
--(axis cs:7.6472561,45.027606);

\path [draw=firebrick165038]
(axis cs:7.6472561,45.027606)
--(axis cs:7.6470828,45.0273518);

\path [draw=firebrick165038]
(axis cs:7.6470828,45.0273518)
--(axis cs:7.6467871,45.026918);

\path [draw=coral24814282]
(axis cs:7.6501853,45.0520766)
--(axis cs:7.6502514,45.0521168);

\path [draw=crimson2226346]
(axis cs:7.6522992,45.0288247)
--(axis cs:7.6521286,45.0288816);

\path [draw=crimson2226346]
(axis cs:7.6522646,45.02877)
--(axis cs:7.6521856,45.0287966);

\path [draw=crimson2226346]
(axis cs:7.6521856,45.0287966)
--(axis cs:7.6521333,45.0287988);

\path [draw=crimson2226346]
(axis cs:7.6521333,45.0287988)
--(axis cs:7.652104,45.0287923);

\path [draw=coral24814282]
(axis cs:7.652104,45.0287923)
--(axis cs:7.6520809,45.0287651);

\path [draw=coral24814282]
(axis cs:7.6520809,45.0287651)
--(axis cs:7.6520485,45.0287095);

\path [draw=coral24814282]
(axis cs:7.6517046,45.0294635)
--(axis cs:7.6517645,45.0294455);

\path [draw=coral24814282]
(axis cs:7.6517645,45.0294455)
--(axis cs:7.6518062,45.0294333);

\path [draw=coral24814282]
(axis cs:7.6518062,45.0294333)
--(axis cs:7.6518458,45.0294297);

\path [draw=coral24814282]
(axis cs:7.6518458,45.0294297)
--(axis cs:7.6518906,45.0294376);

\path [draw=coral24814282]
(axis cs:7.6518906,45.0294376)
--(axis cs:7.651915,45.0294599);

\path [draw=coral24814282]
(axis cs:7.651915,45.0294599)
--(axis cs:7.65196,45.029526);

\path [draw=coral24814282]
(axis cs:7.6517462,45.0293988)
--(axis cs:7.651794,45.0293859);

\path [draw=coral24814282]
(axis cs:7.651794,45.0293859)
--(axis cs:7.6518336,45.029378);

\path [draw=coral24814282]
(axis cs:7.6518336,45.029378)
--(axis cs:7.6518814,45.0293816);

\path [draw=coral24814282]
(axis cs:7.6518814,45.0293816)
--(axis cs:7.651918,45.0293909);

\path [draw=coral24814282]
(axis cs:7.651918,45.0293909)
--(axis cs:7.6519536,45.0294125);

\path [draw=coral24814282]
(axis cs:7.6519536,45.0294125)
--(axis cs:7.65198,45.0294376);

\path [draw=coral24814282]
(axis cs:7.65198,45.0294376)
--(axis cs:7.6520239,45.0295053);

\path [draw=firebrick165038]
(axis cs:7.637869,45.0352374)
--(axis cs:7.6378692,45.0352153);

\path [draw=firebrick165038]
(axis cs:7.6378692,45.0352153)
--(axis cs:7.6378781,45.0351941);

\path [draw=firebrick165038]
(axis cs:7.6378781,45.0351941)
--(axis cs:7.637895,45.0351756);

\path [draw=firebrick165038]
(axis cs:7.6380888,45.0352145)
--(axis cs:7.6380887,45.0352399);

\path [draw=firebrick165038]
(axis cs:7.6380887,45.0352399)
--(axis cs:7.638077,45.035264);

\path [draw=firebrick165038]
(axis cs:7.638077,45.035264)
--(axis cs:7.6380551,45.0352842);

\path [draw=firebrick165038]
(axis cs:7.6379523,45.0351507)
--(axis cs:7.637989,45.0351487);

\path [draw=firebrick165038]
(axis cs:7.637989,45.0351487)
--(axis cs:7.6380246,45.0351552);

\path [draw=firebrick165038]
(axis cs:7.6380246,45.0351552)
--(axis cs:7.6380552,45.0351697);

\path [draw=darkseagreen134203102]
(axis cs:7.6795515,45.0626925)
--(axis cs:7.6795356,45.0627055);

\path [draw=firebrick165038]
(axis cs:7.6809632,45.0189783)
--(axis cs:7.681042,45.0190757);

\path [draw=firebrick165038]
(axis cs:7.681042,45.0190757)
--(axis cs:7.6812369,45.0193206);

\path [draw=firebrick165038]
(axis cs:7.6813939,45.0194608)
--(axis cs:7.6814387,45.0194619);

\path [draw=firebrick165038]
(axis cs:7.6814387,45.0194619)
--(axis cs:7.6814824,45.0194482);

\path [draw=firebrick165038]
(axis cs:7.6814824,45.0194482)
--(axis cs:7.6815873,45.0193774);

\path [draw=firebrick165038]
(axis cs:7.6815873,45.0193774)
--(axis cs:7.6817338,45.019344);

\path [draw=firebrick165038]
(axis cs:7.6817338,45.019344)
--(axis cs:7.6818803,45.0193585);

\path [draw=firebrick165038]
(axis cs:7.6818803,45.0193585)
--(axis cs:7.6820236,45.0194108);

\path [draw=firebrick165038]
(axis cs:7.6820236,45.0194108)
--(axis cs:7.6821512,45.0195021);

\path [draw=firebrick165038]
(axis cs:7.6821512,45.0195021)
--(axis cs:7.6821748,45.0195945);

\path [draw=firebrick165038]
(axis cs:7.6821748,45.0195945)
--(axis cs:7.682148,45.0198272);

\path [draw=firebrick165038]
(axis cs:7.682148,45.0198272)
--(axis cs:7.6822205,45.019924);

\path [draw=firebrick165038]
(axis cs:7.6822205,45.019924)
--(axis cs:7.6824883,45.020091);

\path [draw=firebrick165038]
(axis cs:7.6824883,45.020091)
--(axis cs:7.6826174,45.0202324);

\path [draw=firebrick165038]
(axis cs:7.6826174,45.0202324)
--(axis cs:7.6827229,45.0204106);

\path [draw=firebrick165038]
(axis cs:7.6827229,45.0204106)
--(axis cs:7.6828159,45.0205453);

\path [draw=firebrick165038]
(axis cs:7.6828159,45.0205453)
--(axis cs:7.6829812,45.0206511);

\path [draw=firebrick165038]
(axis cs:7.6829812,45.0206511)
--(axis cs:7.6833734,45.0209049);

\path [draw=firebrick165038]
(axis cs:7.6833734,45.0209049)
--(axis cs:7.6835955,45.0210774);

\path [draw=firebrick165038]
(axis cs:7.6835955,45.0210774)
--(axis cs:7.6838995,45.0212834);

\path [draw=firebrick165038]
(axis cs:7.6838995,45.0212834)
--(axis cs:7.6842491,45.0215128);

\path [draw=firebrick165038]
(axis cs:7.6842491,45.0215128)
--(axis cs:7.6846697,45.021643);

\path [draw=firebrick165038]
(axis cs:7.6846697,45.021643)
--(axis cs:7.6851233,45.0217688);

\path [draw=firebrick165038]
(axis cs:7.6960694,45.0228446)
--(axis cs:7.6963859,45.022746);

\path [draw=firebrick165038]
(axis cs:7.6963859,45.022746)
--(axis cs:7.6967292,45.0226019);

\path [draw=firebrick165038]
(axis cs:7.6967292,45.0226019)
--(axis cs:7.6968687,45.0224996);

\path [draw=firebrick165038]
(axis cs:7.6968687,45.0224996)
--(axis cs:7.696969,45.0223701);

\path [draw=firebrick165038]
(axis cs:7.696969,45.0223701)
--(axis cs:7.6971423,45.0222493);

\path [draw=firebrick165038]
(axis cs:7.6971423,45.0222493)
--(axis cs:7.697366,45.0220705);

\path [draw=firebrick165038]
(axis cs:7.697366,45.0220705)
--(axis cs:7.6976127,45.0219264);

\path [draw=firebrick165038]
(axis cs:7.6976127,45.0219264)
--(axis cs:7.6981116,45.0216913);

\path [draw=firebrick165038]
(axis cs:7.6981116,45.0216913)
--(axis cs:7.6984603,45.0214904);

\path [draw=firebrick165038]
(axis cs:7.6984603,45.0214904)
--(axis cs:7.6986872,45.0213696);

\path [draw=firebrick165038]
(axis cs:7.6986872,45.0213696)
--(axis cs:7.6989447,45.0212824);

\path [draw=firebrick165038]
(axis cs:7.6989447,45.0212824)
--(axis cs:7.6994114,45.021199);

\path [draw=firebrick165038]
(axis cs:7.6994114,45.021199)
--(axis cs:7.7001179,45.0210922);

\path [draw=firebrick165038]
(axis cs:7.7001179,45.0210922)
--(axis cs:7.7003556,45.0210397);

\path [draw=firebrick165038]
(axis cs:7.7003556,45.0210397)
--(axis cs:7.7004882,45.0210103);

\path [draw=firebrick165038]
(axis cs:7.7106688,45.0219869)
--(axis cs:7.7102533,45.0216901);

\path [draw=firebrick165038]
(axis cs:7.7102533,45.0216901)
--(axis cs:7.7097413,45.0213859);

\path [draw=firebrick165038]
(axis cs:7.7097413,45.0213859)
--(axis cs:7.709411,45.0212361);

\path [draw=firebrick165038]
(axis cs:7.709411,45.0212361)
--(axis cs:7.7091377,45.0211719);

\path [draw=firebrick165038]
(axis cs:7.694405,45.023461)
--(axis cs:7.6948822,45.0232973);

\path [draw=firebrick165038]
(axis cs:7.6948822,45.0232973)
--(axis cs:7.695339,45.0230992);

\path [draw=firebrick165038]
(axis cs:7.695339,45.0230992)
--(axis cs:7.6955784,45.0229923);

\path [draw=firebrick165038]
(axis cs:7.679004,45.0193694)
--(axis cs:7.6798409,45.0196656);

\path [draw=firebrick165038]
(axis cs:7.6798409,45.0196656)
--(axis cs:7.6799935,45.0197622);

\path [draw=firebrick165038]
(axis cs:7.6808848,45.0216399)
--(axis cs:7.6809476,45.0217553);

\path [draw=firebrick165038]
(axis cs:7.6809476,45.0217553)
--(axis cs:7.6809902,45.0218188);

\path [draw=firebrick165038]
(axis cs:7.6809902,45.0218188)
--(axis cs:7.6812064,45.0221078);

\path [draw=firebrick165038]
(axis cs:7.6812064,45.0221078)
--(axis cs:7.6812676,45.0221745);

\path [draw=firebrick165038]
(axis cs:7.6813725,45.0222532)
--(axis cs:7.6814329,45.0223011);

\path [draw=firebrick165038]
(axis cs:7.6814329,45.0223011)
--(axis cs:7.6815197,45.0223848);

\path [draw=firebrick165038]
(axis cs:7.6815197,45.0223848)
--(axis cs:7.6816556,45.0225442);

\path [draw=firebrick165038]
(axis cs:7.6816556,45.0225442)
--(axis cs:7.6817113,45.0225906);

\path [draw=firebrick165038]
(axis cs:7.6817113,45.0225906)
--(axis cs:7.681785,45.0226382);

\path [draw=firebrick165038]
(axis cs:7.681785,45.0226382)
--(axis cs:7.6819907,45.0227426);

\path [draw=firebrick165038]
(axis cs:7.6760284,45.0248332)
--(axis cs:7.6760343,45.0247459);

\path [draw=firebrick165038]
(axis cs:7.6760343,45.0247459)
--(axis cs:7.6760494,45.0246717);

\path [draw=firebrick165038]
(axis cs:7.6760494,45.0246717)
--(axis cs:7.6760766,45.0245862);

\path [draw=firebrick165038]
(axis cs:7.6760766,45.0245862)
--(axis cs:7.6761137,45.0245115);

\path [draw=crimson2226346]
(axis cs:7.6499372,45.0527642)
--(axis cs:7.6499527,45.0527885);

\path [draw=firebrick165038]
(axis cs:7.6998488,45.0231824)
--(axis cs:7.6998719,45.0231203);

\path [draw=firebrick165038]
(axis cs:7.6998719,45.0231203)
--(axis cs:7.6998788,45.0230404);

\path [draw=firebrick165038]
(axis cs:7.6998788,45.0230404)
--(axis cs:7.699858,45.0229473);

\path [draw=firebrick165038]
(axis cs:7.699858,45.0229473)
--(axis cs:7.6997933,45.0228314);

\path [draw=firebrick165038]
(axis cs:7.6997933,45.0228314)
--(axis cs:7.6997171,45.0227711);

\path [draw=firebrick165038]
(axis cs:7.6997171,45.0227711)
--(axis cs:7.6991721,45.0225621);

\path [draw=firebrick165038]
(axis cs:7.6991721,45.0225621)
--(axis cs:7.6990428,45.0224952);

\path [draw=firebrick165038]
(axis cs:7.6990428,45.0224952)
--(axis cs:7.6989736,45.0224283);

\path [draw=firebrick165038]
(axis cs:7.6989736,45.0224283)
--(axis cs:7.698902,45.0223091);

\path [draw=firebrick165038]
(axis cs:7.6850398,45.0243975)
--(axis cs:7.6850962,45.0243908);

\path [draw=firebrick165038]
(axis cs:7.6850962,45.0243908)
--(axis cs:7.6851978,45.0243855);

\path [draw=khaki253210127]
(axis cs:7.6339517,45.0402211)
--(axis cs:7.6339552,45.0402837);

\path [draw=khaki253210127]
(axis cs:7.6339552,45.0402837)
--(axis cs:7.6339683,45.0404884);

\path [draw=crimson2226346]
(axis cs:7.6331684,45.0396341)
--(axis cs:7.6332172,45.0396586);

\path [draw=coral24814282]
(axis cs:7.6300131,45.0381935)
--(axis cs:7.6299266,45.0381484);

\path [draw=darkseagreen134203102]
(axis cs:7.6287387,45.0377595)
--(axis cs:7.6287798,45.0382279);

\path [draw=firebrick165038]
(axis cs:7.69251,45.0768393)
--(axis cs:7.6924943,45.0768321);

\path [draw=firebrick165038]
(axis cs:7.6924943,45.0768321)
--(axis cs:7.6924767,45.0768205);

\path [draw=firebrick165038]
(axis cs:7.6924767,45.0768205)
--(axis cs:7.6924661,45.0768118);

\path [draw=firebrick165038]
(axis cs:7.6924661,45.0768118)
--(axis cs:7.6924544,45.0767928);

\path [draw=firebrick165038]
(axis cs:7.6924544,45.0767928)
--(axis cs:7.6924497,45.0767758);

\path [draw=firebrick165038]
(axis cs:7.6924497,45.0767758)
--(axis cs:7.692445,45.0767542);

\path [draw=firebrick165038]
(axis cs:7.692445,45.0767542)
--(axis cs:7.6924192,45.0763368);

\path [draw=firebrick165038]
(axis cs:7.6924192,45.0763368)
--(axis cs:7.6924262,45.0763215);

\path [draw=firebrick165038]
(axis cs:7.6924262,45.0763215)
--(axis cs:7.6924362,45.0763148);

\path [draw=firebrick165038]
(axis cs:7.6924362,45.0763148)
--(axis cs:7.6924497,45.0763082);

\path [draw=firebrick165038]
(axis cs:7.6924497,45.0763082)
--(axis cs:7.6924661,45.0763032);

\path [draw=firebrick165038]
(axis cs:7.6924661,45.0763032)
--(axis cs:7.6924753,45.0763016);

\path [draw=firebrick165038]
(axis cs:7.6925343,45.0766708)
--(axis cs:7.6925495,45.0766759);

\path [draw=firebrick165038]
(axis cs:7.6925495,45.0766759)
--(axis cs:7.6925683,45.076685);

\path [draw=firebrick165038]
(axis cs:7.6925683,45.076685)
--(axis cs:7.6925823,45.0766962);

\path [draw=firebrick165038]
(axis cs:7.6925823,45.0766962)
--(axis cs:7.6925906,45.076707);

\path [draw=firebrick165038]
(axis cs:7.6925906,45.076707)
--(axis cs:7.6925953,45.0767256);

\path [draw=firebrick165038]
(axis cs:7.6925953,45.0767256)
--(axis cs:7.6926,45.0767617);

\path [draw=firebrick165038]
(axis cs:7.6926,45.0767617)
--(axis cs:7.6926223,45.0771886);

\path [draw=firebrick165038]
(axis cs:7.6926223,45.0771886)
--(axis cs:7.6926176,45.0772114);

\path [draw=firebrick165038]
(axis cs:7.6926176,45.0772114)
--(axis cs:7.6926082,45.0772375);

\path [draw=firebrick165038]
(axis cs:7.6926082,45.0772375)
--(axis cs:7.6925988,45.0772442);

\path [draw=firebrick165038]
(axis cs:7.6925988,45.0772442)
--(axis cs:7.6925876,45.0772475);

\path [draw=firebrick165038]
(axis cs:7.6925876,45.0772475)
--(axis cs:7.6925733,45.0772484);

\path [draw=firebrick165038]
(axis cs:7.6910355,45.0805331)
--(axis cs:7.6910295,45.0805281);

\path [draw=firebrick165038]
(axis cs:7.6910295,45.0805281)
--(axis cs:7.6910224,45.0805231);

\path [draw=firebrick165038]
(axis cs:7.6910224,45.0805231)
--(axis cs:7.6910148,45.0805188);

\path [draw=firebrick165038]
(axis cs:7.6910148,45.0805188)
--(axis cs:7.6910082,45.0805149);

\path [draw=firebrick165038]
(axis cs:7.6910082,45.0805149)
--(axis cs:7.6909986,45.0805102);

\path [draw=firebrick165038]
(axis cs:7.6909986,45.0805102)
--(axis cs:7.6909883,45.0805058);

\path [draw=firebrick165038]
(axis cs:7.6650633,45.0469856)
--(axis cs:7.6650461,45.0469899);

\path [draw=firebrick165038]
(axis cs:7.6650461,45.0469899)
--(axis cs:7.665028,45.0469908);

\path [draw=firebrick165038]
(axis cs:7.665028,45.0469908)
--(axis cs:7.6650102,45.0469882);

\path [draw=firebrick165038]
(axis cs:7.6650102,45.0469882)
--(axis cs:7.664994,45.0469823);

\path [draw=firebrick165038]
(axis cs:7.664994,45.0469823)
--(axis cs:7.6649807,45.0469735);

\path [draw=firebrick165038]
(axis cs:7.6649663,45.0469489)
--(axis cs:7.6649672,45.0469349);

\path [draw=firebrick165038]
(axis cs:7.6649672,45.0469349)
--(axis cs:7.6649738,45.0469217);

\path [draw=firebrick165038]
(axis cs:7.6649738,45.0469217)
--(axis cs:7.6649857,45.0469105);

\path [draw=firebrick165038]
(axis cs:7.6649857,45.0469105)
--(axis cs:7.6650017,45.0469022);

\path [draw=firebrick165038]
(axis cs:7.6649857,45.0469105)
--(axis cs:7.6649538,45.0468679);

\path [draw=firebrick165038]
(axis cs:7.6650017,45.0469022)
--(axis cs:7.6650205,45.0468976);

\path [draw=firebrick165038]
(axis cs:7.6650205,45.0468976)
--(axis cs:7.6650403,45.0468972);

\path [draw=firebrick165038]
(axis cs:7.6650403,45.0468972)
--(axis cs:7.6650594,45.0469009);

\path [draw=firebrick165038]
(axis cs:7.6650857,45.0469155)
--(axis cs:7.6650928,45.046924);

\path [draw=firebrick165038]
(axis cs:7.6650928,45.046924)
--(axis cs:7.6650974,45.0469332);

\path [draw=firebrick165038]
(axis cs:7.6650974,45.0469332)
--(axis cs:7.6650991,45.046943);

\path [draw=firebrick165038]
(axis cs:7.6650991,45.046943)
--(axis cs:7.6650979,45.0469528);

\path [draw=firebrick165038]
(axis cs:7.6650979,45.0469528)
--(axis cs:7.6650939,45.0469622);

\path [draw=firebrick165038]
(axis cs:7.6650939,45.0469622)
--(axis cs:7.6650872,45.0469708);

\path [draw=coral24814282]
(axis cs:7.6917787,45.0725587)
--(axis cs:7.6917977,45.0725389);

\path [draw=crimson2226346]
(axis cs:7.6917977,45.0725389)
--(axis cs:7.6925455,45.0717586);

\path [draw=crimson2226346]
(axis cs:7.6925455,45.0717586)
--(axis cs:7.692574,45.071729);

\path [draw=crimson2226346]
(axis cs:7.6926939,45.0716052)
--(axis cs:7.6927279,45.0715707);

\path [draw=crimson2226346]
(axis cs:7.6927279,45.0715707)
--(axis cs:7.692764,45.0715341);

\path [draw=firebrick165038]
(axis cs:7.692764,45.0715341)
--(axis cs:7.6937707,45.0705134);

\path [draw=firebrick165038]
(axis cs:7.6937707,45.0705134)
--(axis cs:7.6937793,45.0705042);

\path [draw=firebrick165038]
(axis cs:7.6939028,45.0703735)
--(axis cs:7.6939295,45.0703465);

\path [draw=firebrick165038]
(axis cs:7.6939295,45.0703465)
--(axis cs:7.6949265,45.0693401);

\path [draw=crimson2226346]
(axis cs:7.695054,45.0692075)
--(axis cs:7.6950811,45.0691802);

\path [draw=firebrick165038]
(axis cs:7.6966337,45.0675896)
--(axis cs:7.6966535,45.0675695);

\path [draw=firebrick165038]
(axis cs:7.6967697,45.0674516)
--(axis cs:7.6967858,45.0674352);

\path [draw=firebrick165038]
(axis cs:7.6967858,45.0674352)
--(axis cs:7.6971918,45.0670233);

\path [draw=firebrick165038]
(axis cs:7.6971918,45.0670233)
--(axis cs:7.6972194,45.0669953);

\path [draw=firebrick165038]
(axis cs:7.6915946,45.0724796)
--(axis cs:7.6923501,45.0717122);

\path [draw=firebrick165038]
(axis cs:7.6923501,45.0717122)
--(axis cs:7.6924366,45.0716278);

\path [draw=crimson2226346]
(axis cs:7.6924366,45.0716278)
--(axis cs:7.6924609,45.0716015);

\path [draw=crimson2226346]
(axis cs:7.6925948,45.0714643)
--(axis cs:7.692635,45.0714243);

\path [draw=firebrick165038]
(axis cs:7.692635,45.0714243)
--(axis cs:7.6932042,45.0708504);

\path [draw=firebrick165038]
(axis cs:7.6932042,45.0708504)
--(axis cs:7.6936614,45.0703892);

\path [draw=firebrick165038]
(axis cs:7.6932042,45.0708504)
--(axis cs:7.693157,45.0708276);

\path [draw=firebrick165038]
(axis cs:7.6938059,45.0702434)
--(axis cs:7.6947875,45.0692554);

\path [draw=khaki253210127]
(axis cs:7.6918164,45.0727907)
--(axis cs:7.6914738,45.0731487);

\path [draw=khaki253210127]
(axis cs:7.6908952,45.0737516)
--(axis cs:7.6907894,45.0738618);

\path [draw=coral24814282]
(axis cs:7.6907894,45.0738618)
--(axis cs:7.6905476,45.0741136);

\path [draw=coral24814282]
(axis cs:7.6905476,45.0741136)
--(axis cs:7.6905401,45.0741362);

\path [draw=coral24814282]
(axis cs:7.6905401,45.0741362)
--(axis cs:7.6905456,45.0741599);

\path [draw=coral24814282]
(axis cs:7.6905456,45.0741599)
--(axis cs:7.6905629,45.0741886);

\path [draw=firebrick165038]
(axis cs:7.7097662,45.0741365)
--(axis cs:7.7097344,45.0741202);

\path [draw=firebrick165038]
(axis cs:7.7097344,45.0741202)
--(axis cs:7.7097164,45.0741091);

\path [draw=firebrick165038]
(axis cs:7.7097164,45.0741091)
--(axis cs:7.7097068,45.0740985);

\path [draw=firebrick165038]
(axis cs:7.7097694,45.0740764)
--(axis cs:7.70979,45.0741162);

\path [draw=crimson2226346]
(axis cs:7.6685145,45.0916448)
--(axis cs:7.6685733,45.0914019);

\path [draw=coral24814282]
(axis cs:7.6685733,45.0914019)
--(axis cs:7.6686494,45.0912279);

\path [draw=coral24814282]
(axis cs:7.6686494,45.0912279)
--(axis cs:7.6687098,45.0911635);

\path [draw=crimson2226346]
(axis cs:7.6684806,45.0916494)
--(axis cs:7.6685229,45.0913917);

\path [draw=coral24814282]
(axis cs:7.6685229,45.0913917)
--(axis cs:7.6685704,45.0912554);

\path [draw=coral24814282]
(axis cs:7.6685704,45.0912554)
--(axis cs:7.6686263,45.0911729);

\path [draw=coral24814282]
(axis cs:7.6402219,45.0432743)
--(axis cs:7.6402272,45.0433065);

\path [draw=crimson2226346]
(axis cs:7.6402272,45.0433065)
--(axis cs:7.6402763,45.0436229);

\path [draw=firebrick165038]
(axis cs:7.6355903,45.0485537)
--(axis cs:7.6355332,45.0485314);

\path [draw=firebrick165038]
(axis cs:7.6355332,45.0485314)
--(axis cs:7.635516,45.0485173);

\path [draw=firebrick165038]
(axis cs:7.635516,45.0485173)
--(axis cs:7.6354891,45.0484954);

\path [draw=firebrick165038]
(axis cs:7.635516,45.0485173)
--(axis cs:7.6354671,45.0485184);

\path [draw=firebrick165038]
(axis cs:7.6354671,45.0485184)
--(axis cs:7.6354352,45.0485294);

\path [draw=firebrick165038]
(axis cs:7.6351137,45.048642)
--(axis cs:7.6349864,45.0486855);

\path [draw=firebrick165038]
(axis cs:7.6744688,45.0926556)
--(axis cs:7.6744814,45.0926358);

\path [draw=firebrick165038]
(axis cs:7.6744688,45.0926556)
--(axis cs:7.6744662,45.0926772);

\path [draw=firebrick165038]
(axis cs:7.6745296,45.09261)
--(axis cs:7.67456,45.0926068);

\path [draw=firebrick165038]
(axis cs:7.67456,45.0926068)
--(axis cs:7.6745902,45.0926109);

\path [draw=firebrick165038]
(axis cs:7.6745902,45.0926109)
--(axis cs:7.6746164,45.0926214);

\path [draw=firebrick165038]
(axis cs:7.6746164,45.0926214)
--(axis cs:7.674628,45.0926307);

\path [draw=firebrick165038]
(axis cs:7.674628,45.0926307)
--(axis cs:7.6746364,45.0926373);

\path [draw=firebrick165038]
(axis cs:7.674628,45.0926307)
--(axis cs:7.6746128,45.0926091);

\path [draw=firebrick165038]
(axis cs:7.6746364,45.0926373)
--(axis cs:7.674648,45.092657);

\path [draw=firebrick165038]
(axis cs:7.674648,45.092657)
--(axis cs:7.6746501,45.0926782);

\path [draw=firebrick165038]
(axis cs:7.6746501,45.0926782)
--(axis cs:7.6746423,45.0926988);

\path [draw=firebrick165038]
(axis cs:7.6746423,45.0926988)
--(axis cs:7.6746256,45.0927165);

\path [draw=firebrick165038]
(axis cs:7.6746256,45.0927165)
--(axis cs:7.6746017,45.0927295);

\path [draw=firebrick165038]
(axis cs:7.6745731,45.0927363)
--(axis cs:7.674543,45.0927363);

\path [draw=firebrick165038]
(axis cs:7.674543,45.0927363)
--(axis cs:7.6745144,45.0927294);

\path [draw=firebrick165038]
(axis cs:7.674601,45.0925098)
--(axis cs:7.6745978,45.0925367);

\path [draw=firebrick165038]
(axis cs:7.6745978,45.0925367)
--(axis cs:7.6745991,45.0925631);

\path [draw=firebrick165038]
(axis cs:7.6745991,45.0925631)
--(axis cs:7.6746049,45.0925884);

\path [draw=firebrick165038]
(axis cs:7.6746049,45.0925884)
--(axis cs:7.6746128,45.0926091);

\path [draw=firebrick165038]
(axis cs:7.6745264,45.0925999)
--(axis cs:7.6745473,45.0925737);

\path [draw=firebrick165038]
(axis cs:7.6745473,45.0925737)
--(axis cs:7.6745807,45.0925268);

\path [draw=firebrick165038]
(axis cs:7.6761481,45.0911428)
--(axis cs:7.6761847,45.0911375);

\path [draw=firebrick165038]
(axis cs:7.6761847,45.0911375)
--(axis cs:7.6762293,45.0911286);

\path [draw=firebrick165038]
(axis cs:7.6762293,45.0911286)
--(axis cs:7.6762676,45.0911172);

\path [draw=firebrick165038]
(axis cs:7.6762676,45.0911172)
--(axis cs:7.676295,45.0911053);

\path [draw=firebrick165038]
(axis cs:7.6774131,45.0927791)
--(axis cs:7.6773948,45.0927378);

\path [draw=firebrick165038]
(axis cs:7.6773948,45.0927378)
--(axis cs:7.6773196,45.0925712);

\path [draw=coral24814282]
(axis cs:7.6420299,45.0284457)
--(axis cs:7.6420143,45.0284279);

\path [draw=coral24814282]
(axis cs:7.6420143,45.0284279)
--(axis cs:7.6418938,45.0282901);

\path [draw=khaki203232129]
(axis cs:7.6568104,45.0201644)
--(axis cs:7.6567936,45.0201621);

\path [draw=khaki203232129]
(axis cs:7.6567936,45.0201621)
--(axis cs:7.6566834,45.0201074);

\path [draw=khaki203232129]
(axis cs:7.6566834,45.0201074)
--(axis cs:7.6566576,45.0200624);

\path [draw=firebrick165038]
(axis cs:7.6559986,45.0228141)
--(axis cs:7.6561377,45.0228081);

\path [draw=firebrick165038]
(axis cs:7.6392794,45.0367808)
--(axis cs:7.6405744,45.036044);

\path [draw=firebrick165038]
(axis cs:7.6405744,45.036044)
--(axis cs:7.6406134,45.0360218);

\path [draw=firebrick165038]
(axis cs:7.6394292,45.0369861)
--(axis cs:7.6393765,45.0370172);

\path [draw=coral24814282]
(axis cs:7.6817057,45.0782128)
--(axis cs:7.6818146,45.0782976);

\path [draw=coral24814282]
(axis cs:7.6817057,45.0782128)
--(axis cs:7.6813271,45.0779009);

\path [draw=coral24814282]
(axis cs:7.6818146,45.0782976)
--(axis cs:7.6818416,45.0783069);

\path [draw=coral24814282]
(axis cs:7.6818416,45.0783069)
--(axis cs:7.6818748,45.078308);

\path [draw=coral24814282]
(axis cs:7.6818748,45.078308)
--(axis cs:7.6819089,45.078299);

\path [draw=coral24814282]
(axis cs:7.6819089,45.078299)
--(axis cs:7.6819319,45.078272);

\path [draw=coral24814282]
(axis cs:7.6819319,45.078272)
--(axis cs:7.6819329,45.0782428);

\path [draw=coral24814282]
(axis cs:7.6819329,45.0782428)
--(axis cs:7.6819191,45.0782208);

\path [draw=coral24814282]
(axis cs:7.6819191,45.0782208)
--(axis cs:7.6818957,45.0782043);

\path [draw=coral24814282]
(axis cs:7.6818957,45.0782043)
--(axis cs:7.6818651,45.0781935);

\path [draw=coral24814282]
(axis cs:7.6818651,45.0781935)
--(axis cs:7.6818278,45.078201);

\path [draw=coral24814282]
(axis cs:7.6818278,45.078201)
--(axis cs:7.6818049,45.0782133);

\path [draw=coral24814282]
(axis cs:7.6818049,45.0782133)
--(axis cs:7.6817768,45.0782575);

\path [draw=coral24814282]
(axis cs:7.6817768,45.0782575)
--(axis cs:7.6817605,45.078286);

\path [draw=firebrick165038]
(axis cs:7.6931432,45.070821)
--(axis cs:7.693157,45.0708276);

\path [draw=khaki253210127]
(axis cs:7.658727,45.0549163)
--(axis cs:7.6579145,45.0542562);

\path [draw=firebrick165038]
(axis cs:7.6598371,45.0558455)
--(axis cs:7.658868,45.055033);

\path [draw=firebrick165038]
(axis cs:7.6649538,45.0468679)
--(axis cs:7.6648943,45.0467854);

\path [draw=firebrick165038]
(axis cs:7.6648943,45.0467854)
--(axis cs:7.6649457,45.0466361);

\path [draw=firebrick165038]
(axis cs:7.6649457,45.0466361)
--(axis cs:7.6651185,45.0465165);

\path [draw=crimson2226346]
(axis cs:7.6651185,45.0465165)
--(axis cs:7.6651617,45.0464398);

\path [draw=khaki253210127]
(axis cs:7.6749615,45.0722719)
--(axis cs:7.6751123,45.0724943);

\path [draw=khaki253210127]
(axis cs:7.674528,45.0724266)
--(axis cs:7.674675,45.0726496);

\path [draw=firebrick165038]
(axis cs:7.6559411,45.031337)
--(axis cs:7.6555687,45.0306806);

\path [draw=firebrick165038]
(axis cs:7.6555687,45.0306806)
--(axis cs:7.6553422,45.0302811);

\path [draw=crimson2226346]
(axis cs:7.6908074,45.0878085)
--(axis cs:7.6908768,45.0879257);

\path [draw=crimson2226346]
(axis cs:7.6908074,45.0878085)
--(axis cs:7.6908464,45.0877891);

\path [draw=firebrick165038]
(axis cs:7.6908074,45.0878085)
--(axis cs:7.6907153,45.0876516);

\path [draw=firebrick165038]
(axis cs:7.6876887,45.0831477)
--(axis cs:7.6876716,45.0831216);

\path [draw=firebrick165038]
(axis cs:7.6907153,45.0876516)
--(axis cs:7.6904367,45.0872202);

\path [draw=firebrick165038]
(axis cs:7.6925933,45.0866532)
--(axis cs:7.6926205,45.0866377);

\path [draw=crimson2226346]
(axis cs:7.6908464,45.0877891)
--(axis cs:7.6909163,45.0879083);

\path [draw=firebrick165038]
(axis cs:7.6912246,45.0883722)
--(axis cs:7.691971,45.0894879);

\path [draw=firebrick165038]
(axis cs:7.691971,45.0894879)
--(axis cs:7.6923425,45.0900423);

\path [draw=crimson2226346]
(axis cs:7.6923425,45.0900423)
--(axis cs:7.6926601,45.0905383);

\path [draw=firebrick165038]
(axis cs:7.6926601,45.0905383)
--(axis cs:7.6929967,45.0910783);

\path [draw=firebrick165038]
(axis cs:7.6886164,45.0890185)
--(axis cs:7.6885857,45.0890324);

\path [draw=firebrick165038]
(axis cs:7.6885347,45.0843433)
--(axis cs:7.6877509,45.0831273);

\path [draw=firebrick165038]
(axis cs:7.6877509,45.0831273)
--(axis cs:7.6877338,45.0831009);

\path [draw=firebrick165038]
(axis cs:7.6609716,45.0820168)
--(axis cs:7.6610713,45.0819798);

\path [draw=firebrick165038]
(axis cs:7.6609716,45.0820168)
--(axis cs:7.6608719,45.0820538);

\path [draw=firebrick165038]
(axis cs:7.6610713,45.0819798)
--(axis cs:7.6611534,45.0820903);

\path [draw=firebrick165038]
(axis cs:7.6611534,45.0820903)
--(axis cs:7.660954,45.0821642);

\path [draw=firebrick165038]
(axis cs:7.660954,45.0821642)
--(axis cs:7.6608719,45.0820538);

\path [draw=firebrick165038]
(axis cs:7.6414547,45.0610872)
--(axis cs:7.6414474,45.0610536);

\path [draw=firebrick165038]
(axis cs:7.6414474,45.0610536)
--(axis cs:7.6414348,45.0609892);

\path [draw=firebrick165038]
(axis cs:7.6414348,45.0609892)
--(axis cs:7.6414178,45.0609028);

\path [draw=firebrick165038]
(axis cs:7.6414348,45.0609892)
--(axis cs:7.6418208,45.0609438);

\path [draw=firebrick165038]
(axis cs:7.6414178,45.0609028)
--(axis cs:7.6418469,45.0608532);

\path [draw=firebrick165038]
(axis cs:7.6418469,45.0608532)
--(axis cs:7.6418461,45.0608861);

\path [draw=firebrick165038]
(axis cs:7.6418461,45.0608861)
--(axis cs:7.6418396,45.0609294);

\path [draw=firebrick165038]
(axis cs:7.6418461,45.0608861)
--(axis cs:7.6419717,45.0608788);

\path [draw=firebrick165038]
(axis cs:7.6418396,45.0609294)
--(axis cs:7.6418208,45.0609438);

\path [draw=coral24814282]
(axis cs:7.646883,45.0640721)
--(axis cs:7.6468488,45.0642668);

\path [draw=firebrick165038]
(axis cs:7.6807663,45.0359436)
--(axis cs:7.6808483,45.0361258);

\path [draw=firebrick165038]
(axis cs:7.6810403,45.0365525)
--(axis cs:7.6811986,45.0369296);

\path [draw=firebrick165038]
(axis cs:7.6864817,45.033045)
--(axis cs:7.6866118,45.0330649);

\path [draw=firebrick165038]
(axis cs:7.6866118,45.0330649)
--(axis cs:7.687108,45.0331445);

\path [draw=firebrick165038]
(axis cs:7.6937303,45.0322042)
--(axis cs:7.6932634,45.0320128);

\path [draw=firebrick165038]
(axis cs:7.6932634,45.0320128)
--(axis cs:7.6930065,45.0319093);

\path [draw=firebrick165038]
(axis cs:7.6930065,45.0319093)
--(axis cs:7.6927874,45.0318198);

\path [draw=firebrick165038]
(axis cs:7.6927874,45.0318198)
--(axis cs:7.6926711,45.0317627);

\path [draw=firebrick165038]
(axis cs:7.6926711,45.0317627)
--(axis cs:7.6925898,45.0317055);

\path [draw=firebrick165038]
(axis cs:7.6925898,45.0317055)
--(axis cs:7.6924616,45.0315764);

\path [draw=firebrick165038]
(axis cs:7.6924616,45.0315764)
--(axis cs:7.6919355,45.0309864);

\path [draw=firebrick165038]
(axis cs:7.6919355,45.0309864)
--(axis cs:7.6918644,45.0309322);

\path [draw=firebrick165038]
(axis cs:7.6918644,45.0309322)
--(axis cs:7.6917829,45.0308848);

\path [draw=firebrick165038]
(axis cs:7.6917829,45.0308848)
--(axis cs:7.691663,45.0308512);

\path [draw=firebrick165038]
(axis cs:7.6406175,45.0211524)
--(axis cs:7.6410548,45.0209088);

\path [draw=firebrick165038]
(axis cs:7.6592577,45.0491535)
--(axis cs:7.659245,45.0491055);

\path [draw=firebrick165038]
(axis cs:7.659245,45.0491055)
--(axis cs:7.6592009,45.0490248);

\path [draw=firebrick165038]
(axis cs:7.6592009,45.0490248)
--(axis cs:7.6591582,45.0489415);

\path [draw=firebrick165038]
(axis cs:7.6591582,45.0489415)
--(axis cs:7.6591161,45.0488491);

\path [draw=crimson2226346]
(axis cs:7.6591161,45.0488491)
--(axis cs:7.6590861,45.0487797);

\path [draw=crimson2226346]
(axis cs:7.6590861,45.0487797)
--(axis cs:7.6590663,45.0487449);

\path [draw=firebrick165038]
(axis cs:7.6303634,45.0422162)
--(axis cs:7.6315135,45.0421878);

\path [draw=firebrick165038]
(axis cs:7.6435637,45.0241186)
--(axis cs:7.64355,45.0240992);

\path [draw=firebrick165038]
(axis cs:7.6343122,45.0393589)
--(axis cs:7.6343288,45.0393859);

\path [draw=firebrick165038]
(axis cs:7.6389322,45.0261169)
--(axis cs:7.6388788,45.0261384);

\path [draw=crimson2226346]
(axis cs:7.65267,45.0390543)
--(axis cs:7.65261,45.0390299);

\path [draw=crimson2226346]
(axis cs:7.65261,45.0390299)
--(axis cs:7.6525623,45.0389546);

\path [draw=firebrick165038]
(axis cs:7.6525623,45.0389546)
--(axis cs:7.6525923,45.0388927);

\path [draw=firebrick165038]
(axis cs:7.6525923,45.0388927)
--(axis cs:7.6526164,45.0388596);

\path [draw=firebrick165038]
(axis cs:7.6526164,45.0388596)
--(axis cs:7.6527006,45.0388532);

\path [draw=firebrick165038]
(axis cs:7.6527006,45.0388532)
--(axis cs:7.652781,45.0388577);

\path [draw=firebrick165038]
(axis cs:7.6349448,45.0506675)
--(axis cs:7.6348971,45.0506821);

\path [draw=firebrick165038]
(axis cs:7.6348204,45.0502959)
--(axis cs:7.6348884,45.0503123);

\path [draw=coral24814282]
(axis cs:7.6415413,45.028147)
--(axis cs:7.6417004,45.0282957);

\path [draw=coral24814282]
(axis cs:7.6417004,45.0282957)
--(axis cs:7.6417345,45.0283274);

\path [draw=coral24814282]
(axis cs:7.6417345,45.0283274)
--(axis cs:7.641907,45.0284882);

\path [draw=coral24814282]
(axis cs:7.6419532,45.0285308)
--(axis cs:7.641961,45.0285376);

\path [draw=khaki253210127]
(axis cs:7.6427454,45.0292257)
--(axis cs:7.6427825,45.0292583);

\path [draw=crimson2226346]
(axis cs:7.6403424,45.027372)
--(axis cs:7.6402787,45.0273958);

\path [draw=firebrick165038]
(axis cs:7.6347832,45.0508187)
--(axis cs:7.6348142,45.0508676);

\path [draw=crimson2226346]
(axis cs:7.6544869,45.020217)
--(axis cs:7.6544719,45.0201923);

\path [draw=firebrick165038]
(axis cs:7.6540148,45.0193597)
--(axis cs:7.6537825,45.0189583);

\path [draw=coral24814282]
(axis cs:7.687802,45.0594757)
--(axis cs:7.6877889,45.0594555);

\path [draw=coral24814282]
(axis cs:7.6877889,45.0594555)
--(axis cs:7.6877818,45.0594459);

\path [draw=coral24814282]
(axis cs:7.6500691,45.0521889)
--(axis cs:7.6500919,45.0521863);

\path [draw=coral24814282]
(axis cs:7.6500919,45.0521863)
--(axis cs:7.6501164,45.052182);

\path [draw=khaki253210127]
(axis cs:7.6477,45.0411122)
--(axis cs:7.6476394,45.0411334);

\path [draw=firebrick165038]
(axis cs:7.6318024,45.0437948)
--(axis cs:7.63266,45.0435042);

\path [draw=firebrick165038]
(axis cs:7.6345212,45.045947)
--(axis cs:7.6345441,45.0462799);

\path [draw=firebrick165038]
(axis cs:7.6345212,45.045947)
--(axis cs:7.634514,45.0457697);

\path [draw=firebrick165038]
(axis cs:7.6345212,45.045947)
--(axis cs:7.634623,45.045839);

\path [draw=firebrick165038]
(axis cs:7.6345212,45.045947)
--(axis cs:7.6344543,45.0459812);

\path [draw=firebrick165038]
(axis cs:7.634616,45.0477703)
--(axis cs:7.6346374,45.0483378);

\path [draw=firebrick165038]
(axis cs:7.6347376,45.0485458)
--(axis cs:7.6347677,45.0485679);

\path [draw=firebrick165038]
(axis cs:7.6341206,45.0486761)
--(axis cs:7.6341484,45.0486413);

\path [draw=firebrick165038]
(axis cs:7.6341484,45.0486413)
--(axis cs:7.6341745,45.0485909);

\path [draw=firebrick165038]
(axis cs:7.6340648,45.0463333)
--(axis cs:7.6340631,45.0462984);

\path [draw=lemonchiffon254254189]
(axis cs:7.6451148,45.0377163)
--(axis cs:7.6451052,45.0377028);

\path [draw=crimson2226346]
(axis cs:7.6451052,45.0377028)
--(axis cs:7.6441012,45.0362929);

\path [draw=firebrick165038]
(axis cs:7.6441012,45.0362929)
--(axis cs:7.6432018,45.0350277);

\path [draw=firebrick165038]
(axis cs:7.6432018,45.0350277)
--(axis cs:7.6431854,45.0350051);

\path [draw=lemonchiffon254254189]
(axis cs:7.6452202,45.0377488)
--(axis cs:7.645335,45.0376859);

\path [draw=crimson2226346]
(axis cs:7.6448799,45.0377959)
--(axis cs:7.64387,45.0363782);

\path [draw=firebrick165038]
(axis cs:7.6437862,45.0362603)
--(axis cs:7.642992,45.0351471);

\path [draw=firebrick165038]
(axis cs:7.642992,45.0351471)
--(axis cs:7.6429751,45.0351234);

\path [draw=coral24814282]
(axis cs:7.6514982,45.0309527)
--(axis cs:7.6509128,45.0300419);

\path [draw=crimson2226346]
(axis cs:7.6547681,45.0300293)
--(axis cs:7.6548276,45.0300051);

\path [draw=firebrick165038]
(axis cs:7.6488848,45.0321892)
--(axis cs:7.6469004,45.0327806);

\path [draw=firebrick165038]
(axis cs:7.6469004,45.0327806)
--(axis cs:7.646863,45.0327918);

\path [draw=firebrick165038]
(axis cs:7.6461758,45.0326656)
--(axis cs:7.6462446,45.0326391);

\path [draw=firebrick165038]
(axis cs:7.6465651,45.0329385)
--(axis cs:7.6465202,45.0329652);

\path [draw=crimson2226346]
(axis cs:7.6347683,45.0456847)
--(axis cs:7.6346653,45.0457941);

\path [draw=firebrick165038]
(axis cs:7.6346653,45.0457941)
--(axis cs:7.634623,45.045839);

\path [draw=firebrick165038]
(axis cs:7.6346046,45.0455141)
--(axis cs:7.634781,45.0455886);

\path [draw=crimson2226346]
(axis cs:7.634781,45.0455886)
--(axis cs:7.6348279,45.0455949);

\path [draw=firebrick165038]
(axis cs:7.6779624,45.0214765)
--(axis cs:7.6779309,45.0215367);

\path [draw=firebrick165038]
(axis cs:7.6779624,45.0214765)
--(axis cs:7.6779841,45.0214351);

\path [draw=firebrick165038]
(axis cs:7.641982,45.0614325)
--(axis cs:7.6414142,45.0614423);

\path [draw=firebrick165038]
(axis cs:7.641205,45.0627956)
--(axis cs:7.6410929,45.0627988);

\path [draw=firebrick165038]
(axis cs:7.6410929,45.0627988)
--(axis cs:7.64107,45.0619413);

\path [draw=firebrick165038]
(axis cs:7.6410929,45.0627988)
--(axis cs:7.6410967,45.0629407);

\path [draw=firebrick165038]
(axis cs:7.6410561,45.0611754)
--(axis cs:7.6410569,45.0612063);

\path [draw=firebrick165038]
(axis cs:7.6410561,45.0611754)
--(axis cs:7.6410998,45.0611702);

\path [draw=firebrick165038]
(axis cs:7.6410561,45.0611754)
--(axis cs:7.6409334,45.0611904);

\path [draw=firebrick165038]
(axis cs:7.6410569,45.0612063)
--(axis cs:7.6410628,45.0615486);

\path [draw=firebrick165038]
(axis cs:7.6410628,45.0615486)
--(axis cs:7.6410684,45.0618841);

\path [draw=firebrick165038]
(axis cs:7.6410684,45.0618841)
--(axis cs:7.64107,45.0619413);

\path [draw=firebrick165038]
(axis cs:7.64107,45.0619413)
--(axis cs:7.6407117,45.0619414);

\path [draw=firebrick165038]
(axis cs:7.6410967,45.0629407)
--(axis cs:7.6407401,45.062944);

\path [draw=firebrick165038]
(axis cs:7.6407401,45.062944)
--(axis cs:7.6407117,45.0619414);

\path [draw=firebrick165038]
(axis cs:7.6662937,45.0291839)
--(axis cs:7.6662395,45.0290973);

\path [draw=crimson2226346]
(axis cs:7.6551771,45.0270988)
--(axis cs:7.6552178,45.0270853);

\path [draw=crimson2226346]
(axis cs:7.6552178,45.0270853)
--(axis cs:7.6552623,45.0270806);

\path [draw=crimson2226346]
(axis cs:7.6551122,45.0272172)
--(axis cs:7.6551079,45.027183);

\path [draw=crimson2226346]
(axis cs:7.6551079,45.027183)
--(axis cs:7.6551187,45.0271495);

\path [draw=crimson2226346]
(axis cs:7.6553539,45.0271013)
--(axis cs:7.6553907,45.0271277);

\path [draw=crimson2226346]
(axis cs:7.6552171,45.0272955)
--(axis cs:7.6551797,45.0272833);

\path [draw=crimson2226346]
(axis cs:7.6551797,45.0272833)
--(axis cs:7.6551527,45.027268);

\path [draw=crimson2226346]
(axis cs:7.6554186,45.0271917)
--(axis cs:7.6554121,45.0272219);

\path [draw=crimson2226346]
(axis cs:7.6554121,45.0272219)
--(axis cs:7.655394,45.0272498);

\path [draw=darkseagreen134203102]
(axis cs:7.6774816,45.062879)
--(axis cs:7.6775005,45.0629052);

\path [draw=seagreen4516184]
(axis cs:7.6775934,45.0630315)
--(axis cs:7.6776274,45.0630785);

\path [draw=crimson2226346]
(axis cs:7.6553973,45.0763875)
--(axis cs:7.6544492,45.0767303);

\path [draw=crimson2226346]
(axis cs:7.6544492,45.0767303)
--(axis cs:7.6542783,45.0767931);

\path [draw=firebrick165038]
(axis cs:7.7096742,45.07393)
--(axis cs:7.7097055,45.0739287);

\path [draw=firebrick165038]
(axis cs:7.7097055,45.0739287)
--(axis cs:7.7097358,45.0739342);

\path [draw=firebrick165038]
(axis cs:7.7097961,45.0740055)
--(axis cs:7.7097887,45.074027);

\path [draw=firebrick165038]
(axis cs:7.7097887,45.074027)
--(axis cs:7.7097723,45.0740458);

\path [draw=firebrick165038]
(axis cs:7.7097723,45.0740458)
--(axis cs:7.7097485,45.0740601);

\path [draw=firebrick165038]
(axis cs:7.7096481,45.0740622)
--(axis cs:7.7096207,45.074047);

\path [draw=firebrick165038]
(axis cs:7.709595,45.074002)
--(axis cs:7.7095999,45.0739776);

\path [draw=firebrick165038]
(axis cs:7.7095999,45.0739776)
--(axis cs:7.7096162,45.0739559);

\path [draw=firebrick165038]
(axis cs:7.6939283,45.0706627)
--(axis cs:7.6928633,45.0717196);

\path [draw=crimson2226346]
(axis cs:7.6928633,45.0717196)
--(axis cs:7.6928433,45.0717411);

\path [draw=crimson2226346]
(axis cs:7.6928433,45.0717411)
--(axis cs:7.6928154,45.0717691);

\path [draw=crimson2226346]
(axis cs:7.6928154,45.0717691)
--(axis cs:7.6928117,45.0717729);

\path [draw=crimson2226346]
(axis cs:7.6927843,45.0718007)
--(axis cs:7.6927821,45.071803);

\path [draw=crimson2226346]
(axis cs:7.6927821,45.071803)
--(axis cs:7.6927095,45.0718771);

\path [draw=crimson2226346]
(axis cs:7.6927095,45.0718771)
--(axis cs:7.6919736,45.0726274);

\path [draw=coral24814282]
(axis cs:7.6919736,45.0726274)
--(axis cs:7.6919556,45.0726458);

\path [draw=firebrick165038]
(axis cs:7.6946092,45.0922074)
--(axis cs:7.693989,45.0923531);

\path [draw=firebrick165038]
(axis cs:7.693989,45.0923531)
--(axis cs:7.6939554,45.092361);

\path [draw=firebrick165038]
(axis cs:7.6968781,45.0807494)
--(axis cs:7.6962182,45.0814739);

\path [draw=firebrick165038]
(axis cs:7.6410998,45.0611702)
--(axis cs:7.6410455,45.0608789);

\path [draw=firebrick165038]
(axis cs:7.634723,45.0579143)
--(axis cs:7.6347103,45.057696);

\path [draw=firebrick165038]
(axis cs:7.6347103,45.057696)
--(axis cs:7.6346552,45.0567447);

\path [draw=firebrick165038]
(axis cs:7.6346552,45.0567447)
--(axis cs:7.6346534,45.056714);

\path [draw=crimson2226346]
(axis cs:7.6363562,45.0647219)
--(axis cs:7.6363409,45.0646883);

\path [draw=crimson2226346]
(axis cs:7.636299,45.0645805)
--(axis cs:7.6362832,45.0645442);

\path [draw=crimson2226346]
(axis cs:7.6362832,45.0645442)
--(axis cs:7.6362788,45.0645341);

\path [draw=firebrick165038]
(axis cs:7.63356,45.0863748)
--(axis cs:7.63352,45.0863292);

\path [draw=firebrick165038]
(axis cs:7.63352,45.0863292)
--(axis cs:7.6333723,45.0861608);

\path [draw=firebrick165038]
(axis cs:7.6333723,45.0861608)
--(axis cs:7.6333994,45.0859671);

\path [draw=firebrick165038]
(axis cs:7.6453809,45.0876282)
--(axis cs:7.6453299,45.0877967);

\path [draw=firebrick165038]
(axis cs:7.692702,45.0791707)
--(axis cs:7.6927159,45.0791794);

\path [draw=firebrick165038]
(axis cs:7.6927159,45.0791794)
--(axis cs:7.692733,45.0791934);

\path [draw=firebrick165038]
(axis cs:7.692733,45.0791934)
--(axis cs:7.692748,45.0792092);

\path [draw=firebrick165038]
(axis cs:7.692748,45.0792092)
--(axis cs:7.6927636,45.0792309);

\path [draw=firebrick165038]
(axis cs:7.6927636,45.0792309)
--(axis cs:7.6927739,45.079255);

\path [draw=firebrick165038]
(axis cs:7.6927739,45.079255)
--(axis cs:7.6927855,45.0792877);

\path [draw=firebrick165038]
(axis cs:7.6927855,45.0792877)
--(axis cs:7.6927882,45.0793248);

\path [draw=firebrick165038]
(axis cs:7.6927882,45.0793248)
--(axis cs:7.6928045,45.079721);

\path [draw=firebrick165038]
(axis cs:7.6928045,45.079721)
--(axis cs:7.6927991,45.0797509);

\path [draw=firebrick165038]
(axis cs:7.6927991,45.0797509)
--(axis cs:7.6927895,45.0797764);

\path [draw=firebrick165038]
(axis cs:7.6927895,45.0797764)
--(axis cs:7.6927725,45.0797942);

\path [draw=firebrick165038]
(axis cs:7.6927725,45.0797942)
--(axis cs:7.6927575,45.0798043);

\path [draw=firebrick165038]
(axis cs:7.6927575,45.0798043)
--(axis cs:7.6927443,45.079812);

\path [draw=firebrick165038]
(axis cs:7.6833117,45.0637188)
--(axis cs:7.6835221,45.063643);

\path [draw=crimson2226346]
(axis cs:7.6790705,45.0755662)
--(axis cs:7.6790768,45.0755757);

\path [draw=crimson2226346]
(axis cs:7.6792375,45.0753637)
--(axis cs:7.6792285,45.0753666);

\path [draw=khaki203232129]
(axis cs:7.687364,45.0700053)
--(axis cs:7.6874142,45.0699732);

\path [draw=khaki203232129]
(axis cs:7.687364,45.0700053)
--(axis cs:7.687502,45.0699857);

\path [draw=khaki253210127]
(axis cs:7.6870733,45.0701921)
--(axis cs:7.6871897,45.0701175);

\path [draw=darkseagreen134203102]
(axis cs:7.6877449,45.0698281)
--(axis cs:7.687502,45.0699857);

\path [draw=forestgreen010455]
(axis cs:7.6897211,45.0684125)
--(axis cs:7.6899907,45.0682411);

\path [draw=forestgreen010455]
(axis cs:7.6899907,45.0682411)
--(axis cs:7.6901026,45.068227);

\path [draw=forestgreen010455]
(axis cs:7.6901026,45.068227)
--(axis cs:7.6900511,45.0682597);

\path [draw=forestgreen010455]
(axis cs:7.6901026,45.068227)
--(axis cs:7.6902129,45.068157);

\path [draw=darkseagreen134203102]
(axis cs:7.6907931,45.0677776)
--(axis cs:7.6907258,45.0679099);

\path [draw=darkseagreen134203102]
(axis cs:7.6907931,45.0677776)
--(axis cs:7.6903631,45.0680534);

\path [draw=darkseagreen134203102]
(axis cs:7.6907258,45.0679099)
--(axis cs:7.690476,45.0680702);

\path [draw=darkseagreen134203102]
(axis cs:7.690476,45.0680702)
--(axis cs:7.6903248,45.0680846);

\path [draw=seagreen4516184]
(axis cs:7.6903248,45.0680846)
--(axis cs:7.6902507,45.0681326);

\path [draw=seagreen4516184]
(axis cs:7.6903248,45.0680846)
--(axis cs:7.6903631,45.0680534);

\path [draw=lemonchiffon254254189]
(axis cs:7.6920173,45.0669898)
--(axis cs:7.692112,45.0668528);

\path [draw=lemonchiffon254254189]
(axis cs:7.6920173,45.0669898)
--(axis cs:7.6916423,45.0672325);

\path [draw=khaki253210127]
(axis cs:7.6920173,45.0669898)
--(axis cs:7.6924973,45.0666796);

\path [draw=lemonchiffon254254189]
(axis cs:7.692112,45.0668528)
--(axis cs:7.692357,45.0666908);

\path [draw=khaki253210127]
(axis cs:7.692357,45.0666908)
--(axis cs:7.6924973,45.0666796);

\path [draw=khaki253210127]
(axis cs:7.6912355,45.0674939)
--(axis cs:7.6914529,45.0673544);

\path [draw=khaki253210127]
(axis cs:7.6931964,45.066317)
--(axis cs:7.6928314,45.0665432);

\path [draw=firebrick165038]
(axis cs:7.6719351,45.0612488)
--(axis cs:7.6724089,45.0619078);

\path [draw=firebrick165038]
(axis cs:7.6724089,45.0619078)
--(axis cs:7.672422,45.0619261);

\path [draw=firebrick165038]
(axis cs:7.672422,45.0619261)
--(axis cs:7.6725578,45.0621149);

\path [draw=firebrick165038]
(axis cs:7.6682913,45.0736533)
--(axis cs:7.6682968,45.0736613);

\path [draw=firebrick165038]
(axis cs:7.6697853,45.0767927)
--(axis cs:7.669635,45.0768488);

\path [draw=firebrick165038]
(axis cs:7.669635,45.0768488)
--(axis cs:7.6695183,45.0768558);

\path [draw=firebrick165038]
(axis cs:7.669635,45.0768488)
--(axis cs:7.6695152,45.0768899);

\path [draw=firebrick165038]
(axis cs:7.6695183,45.0768558)
--(axis cs:7.6694602,45.0768478);

\path [draw=firebrick165038]
(axis cs:7.6694602,45.0768478)
--(axis cs:7.6694079,45.0768315);

\path [draw=firebrick165038]
(axis cs:7.6694079,45.0768315)
--(axis cs:7.6693581,45.0768056);

\path [draw=firebrick165038]
(axis cs:7.6693581,45.0768056)
--(axis cs:7.6693193,45.076774);

\path [draw=firebrick165038]
(axis cs:7.6693193,45.076774)
--(axis cs:7.6692946,45.0767323);

\path [draw=firebrick165038]
(axis cs:7.6692946,45.0767323)
--(axis cs:7.6692835,45.0766982);

\path [draw=firebrick165038]
(axis cs:7.6692835,45.0766982)
--(axis cs:7.6692914,45.0766495);

\path [draw=firebrick165038]
(axis cs:7.6692914,45.0766495)
--(axis cs:7.6693133,45.0766045);

\path [draw=firebrick165038]
(axis cs:7.6695152,45.0768899)
--(axis cs:7.6694358,45.0769152);

\path [draw=firebrick165038]
(axis cs:7.6694358,45.0769152)
--(axis cs:7.6693735,45.0769317);

\path [draw=firebrick165038]
(axis cs:7.6693735,45.0769317)
--(axis cs:7.669341,45.0769389);

\path [draw=firebrick165038]
(axis cs:7.669341,45.0769389)
--(axis cs:7.6693032,45.0769453);

\path [draw=firebrick165038]
(axis cs:7.6692007,45.0769591)
--(axis cs:7.6691327,45.0769636);

\path [draw=firebrick165038]
(axis cs:7.6691327,45.0769636)
--(axis cs:7.6690357,45.0769664);

\path [draw=firebrick165038]
(axis cs:7.6690357,45.0769664)
--(axis cs:7.6689485,45.0769712);

\path [draw=firebrick165038]
(axis cs:7.6689485,45.0769712)
--(axis cs:7.6688727,45.0769788);

\path [draw=firebrick165038]
(axis cs:7.6688727,45.0769788)
--(axis cs:7.6688043,45.0769894);

\path [draw=firebrick165038]
(axis cs:7.669142,45.0766368)
--(axis cs:7.6691802,45.0766195);

\path [draw=firebrick165038]
(axis cs:7.6703753,45.0765853)
--(axis cs:7.6711104,45.0763277);

\path [draw=crimson2226346]
(axis cs:7.6711736,45.0759357)
--(axis cs:7.6713562,45.0758734);

\path [draw=crimson2226346]
(axis cs:7.6713562,45.0758734)
--(axis cs:7.6714238,45.0758593);

\path [draw=crimson2226346]
(axis cs:7.6714238,45.0758593)
--(axis cs:7.6714879,45.0758593);

\path [draw=crimson2226346]
(axis cs:7.6714879,45.0758593)
--(axis cs:7.6715449,45.0758717);

\path [draw=crimson2226346]
(axis cs:7.6715449,45.0758717)
--(axis cs:7.671594,45.0758936);

\path [draw=crimson2226346]
(axis cs:7.671594,45.0758936)
--(axis cs:7.6716394,45.0759216);

\path [draw=crimson2226346]
(axis cs:7.6716394,45.0759216)
--(axis cs:7.6716673,45.0759574);

\path [draw=crimson2226346]
(axis cs:7.6716673,45.0759574)
--(axis cs:7.6716698,45.0759649);

\path [draw=firebrick165038]
(axis cs:7.6716698,45.0759649)
--(axis cs:7.6716801,45.0759953);

\path [draw=firebrick165038]
(axis cs:7.6716801,45.0759953)
--(axis cs:7.6716862,45.0760333);

\path [draw=firebrick165038]
(axis cs:7.6716862,45.0760333)
--(axis cs:7.6716753,45.0760764);

\path [draw=firebrick165038]
(axis cs:7.6716753,45.0760764)
--(axis cs:7.6716487,45.0761171);

\path [draw=firebrick165038]
(axis cs:7.6716487,45.0761171)
--(axis cs:7.6716055,45.0761487);

\path [draw=firebrick165038]
(axis cs:7.6716055,45.0761487)
--(axis cs:7.6715466,45.076175);

\path [draw=crimson2226346]
(axis cs:7.6715466,45.076175)
--(axis cs:7.6713827,45.0762324);

\path [draw=crimson2226346]
(axis cs:7.6713827,45.0762324)
--(axis cs:7.6711104,45.0763277);

\path [draw=firebrick165038]
(axis cs:7.6952166,45.0485736)
--(axis cs:7.6951371,45.0484731);

\path [draw=firebrick165038]
(axis cs:7.6951371,45.0484731)
--(axis cs:7.6948151,45.0482892);

\path [draw=firebrick165038]
(axis cs:7.6948151,45.0482892)
--(axis cs:7.6948195,45.0482677);

\path [draw=firebrick165038]
(axis cs:7.6948151,45.0482892)
--(axis cs:7.6948018,45.0483077);

\path [draw=firebrick165038]
(axis cs:7.694781,45.0483223)
--(axis cs:7.6947547,45.0483315);

\path [draw=firebrick165038]
(axis cs:7.694781,45.0483223)
--(axis cs:7.6948018,45.0483077);

\path [draw=firebrick165038]
(axis cs:7.6947547,45.0483315)
--(axis cs:7.6947256,45.0483343);

\path [draw=firebrick165038]
(axis cs:7.6947256,45.0483343)
--(axis cs:7.6946967,45.0483306);

\path [draw=firebrick165038]
(axis cs:7.6946503,45.0483046)
--(axis cs:7.6946382,45.0482847);

\path [draw=firebrick165038]
(axis cs:7.6946382,45.0482847)
--(axis cs:7.6946361,45.0482631);

\path [draw=firebrick165038]
(axis cs:7.6946361,45.0482631)
--(axis cs:7.6946442,45.0482421);

\path [draw=firebrick165038]
(axis cs:7.6946442,45.0482421)
--(axis cs:7.6946615,45.0482243);

\path [draw=firebrick165038]
(axis cs:7.6946615,45.0482243)
--(axis cs:7.6946862,45.0482114);

\path [draw=firebrick165038]
(axis cs:7.6946862,45.0482114)
--(axis cs:7.6947155,45.048205);

\path [draw=firebrick165038]
(axis cs:7.6947155,45.048205)
--(axis cs:7.6947462,45.0482058);

\path [draw=firebrick165038]
(axis cs:7.6947462,45.0482058)
--(axis cs:7.6947748,45.0482137);

\path [draw=firebrick165038]
(axis cs:7.6947748,45.0482137)
--(axis cs:7.6947981,45.0482278);

\path [draw=firebrick165038]
(axis cs:7.6947981,45.0482278)
--(axis cs:7.6948136,45.0482465);

\path [draw=firebrick165038]
(axis cs:7.6948136,45.0482465)
--(axis cs:7.6948195,45.0482677);

\path [draw=firebrick165038]
(axis cs:7.6398252,45.0305985)
--(axis cs:7.6397925,45.0305612);

\path [draw=firebrick165038]
(axis cs:7.6397925,45.0305612)
--(axis cs:7.6397763,45.0305189);

\path [draw=firebrick165038]
(axis cs:7.6398582,45.0303827)
--(axis cs:7.6398646,45.0303783);

\path [draw=firebrick165038]
(axis cs:7.6398646,45.0303783)
--(axis cs:7.6399146,45.0303597);

\path [draw=firebrick165038]
(axis cs:7.6399146,45.0303597)
--(axis cs:7.6399745,45.0303507);

\path [draw=firebrick165038]
(axis cs:7.6401772,45.030431)
--(axis cs:7.6401976,45.0304718);

\path [draw=firebrick165038]
(axis cs:7.6401116,45.0306243)
--(axis cs:7.6400825,45.0306365);

\path [draw=firebrick165038]
(axis cs:7.6400825,45.0306365)
--(axis cs:7.640051,45.0306454);

\path [draw=khaki203232129]
(axis cs:7.6666787,45.067285)
--(axis cs:7.6666179,45.0673066);

\path [draw=firebrick165038]
(axis cs:7.70418,45.0188049)
--(axis cs:7.7041371,45.0188542);

\path [draw=firebrick165038]
(axis cs:7.7041371,45.0188542)
--(axis cs:7.7040888,45.0188874);

\path [draw=firebrick165038]
(axis cs:7.7040888,45.0188874)
--(axis cs:7.7036664,45.0192021);

\path [draw=firebrick165038]
(axis cs:7.7109025,45.089073)
--(axis cs:7.7108678,45.0890972);

\path [draw=firebrick165038]
(axis cs:7.681906,45.0580842)
--(axis cs:7.6828878,45.0577276);

\end{axis}

\end{tikzpicture}


==> fig/admission.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% mié 19 jul 2023 17:53:48
\path (0.000,0.000) rectangle (8.750,4.375);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.316,3.296)--(1.316,1.165)--(8.197,1.165)--(8.197,3.296)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.230) {Admitted [\%]};
\node[gp node center] at (4.756,0.215) {Concurrent Requests [vehicles]};
\draw[gp path] (1.816,3.425)--(1.816,4.195)--(7.696,4.195)--(7.696,3.425)--cycle;
\node[gp node right] at (3.840,4.002) {80 [MHz]};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinewidth{7.00}
\draw[gp path] (4.024,4.002)--(4.572,4.002);
\draw[gp path] (1.316,1.205)--(1.323,1.206)--(1.400,1.211)--(1.477,1.215)--(1.555,1.219)%
  --(1.632,1.223)--(1.709,1.226)--(1.786,1.229)--(1.864,1.231)--(1.941,1.234)--(2.018,1.235)%
  --(2.095,1.237)--(2.172,1.238)--(2.250,1.239)--(2.327,1.239)--(2.404,1.239)--(2.481,1.240)%
  --(2.559,1.240)--(2.636,1.239)--(2.713,1.239)--(2.790,1.238)--(2.868,1.238)--(2.945,1.237)%
  --(3.022,1.237)--(3.099,1.236)--(3.176,1.235)--(3.254,1.235)--(3.331,1.234)--(3.408,1.233)%
  --(3.485,1.233)--(3.563,1.232)--(3.640,1.232)--(3.717,1.231)--(3.794,1.231)--(3.871,1.231)%
  --(3.949,1.230)--(4.026,1.230)--(4.103,1.230)--(4.180,1.229)--(4.258,1.229)--(4.335,1.229)%
  --(4.412,1.228)--(4.489,1.228)--(4.567,1.228)--(4.644,1.227)--(4.721,1.227)--(4.798,1.226)%
  --(4.875,1.226)--(4.953,1.225)--(5.030,1.224)--(5.107,1.223)--(5.184,1.223)--(5.262,1.222)%
  --(5.339,1.221)--(5.416,1.220)--(5.493,1.219)--(5.570,1.218)--(5.648,1.217)--(5.725,1.216)%
  --(5.802,1.216)--(5.879,1.215)--(5.957,1.214)--(6.034,1.213)--(6.111,1.213)--(6.188,1.212)%
  --(6.266,1.211)--(6.343,1.211)--(6.420,1.211)--(6.497,1.211)--(6.574,1.210)--(6.652,1.210)%
  --(6.729,1.210)--(6.806,1.210)--(6.883,1.211)--(6.961,1.211)--(7.038,1.211)--(7.115,1.211)%
  --(7.192,1.211)--(7.269,1.211)--(7.347,1.211)--(7.424,1.212)--(7.501,1.212)--(7.578,1.212)%
  --(7.656,1.213)--(7.733,1.214)--(7.810,1.215)--(7.887,1.217)--(7.965,1.219)--(8.042,1.222)%
  --(8.119,1.227)--(8.196,1.232)--(8.197,1.232);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.840,3.617) {160 [MHz]};
\gpcolor{rgb color={0.302,0.686,0.290}}
\draw[gp path] (4.024,3.617)--(4.572,3.617);
\draw[gp path] (1.316,2.179)--(1.323,2.170)--(1.400,2.082)--(1.477,2.011)--(1.555,1.954)%
  --(1.632,1.907)--(1.709,1.870)--(1.786,1.840)--(1.864,1.815)--(1.941,1.795)--(2.018,1.778)%
  --(2.095,1.765)--(2.172,1.753)--(2.250,1.744)--(2.327,1.736)--(2.404,1.729)--(2.481,1.723)%
  --(2.559,1.718)--(2.636,1.713)--(2.713,1.709)--(2.790,1.705)--(2.868,1.702)--(2.945,1.699)%
  --(3.022,1.697)--(3.099,1.695)--(3.176,1.693)--(3.254,1.692)--(3.331,1.691)--(3.408,1.690)%
  --(3.485,1.690)--(3.563,1.690)--(3.640,1.690)--(3.717,1.690)--(3.794,1.691)--(3.871,1.691)%
  --(3.949,1.692)--(4.026,1.692)--(4.103,1.692)--(4.180,1.692)--(4.258,1.692)--(4.335,1.691)%
  --(4.412,1.690)--(4.489,1.688)--(4.567,1.686)--(4.644,1.684)--(4.721,1.681)--(4.798,1.677)%
  --(4.875,1.673)--(4.953,1.669)--(5.030,1.664)--(5.107,1.659)--(5.184,1.653)--(5.262,1.647)%
  --(5.339,1.641)--(5.416,1.634)--(5.493,1.628)--(5.570,1.622)--(5.648,1.616)--(5.725,1.609)%
  --(5.802,1.604)--(5.879,1.598)--(5.957,1.593)--(6.034,1.588)--(6.111,1.584)--(6.188,1.580)%
  --(6.266,1.576)--(6.343,1.573)--(6.420,1.571)--(6.497,1.569)--(6.574,1.567)--(6.652,1.565)%
  --(6.729,1.564)--(6.806,1.564)--(6.883,1.563)--(6.961,1.562)--(7.038,1.561)--(7.115,1.561)%
  --(7.192,1.560)--(7.269,1.558)--(7.347,1.557)--(7.424,1.556)--(7.501,1.554)--(7.578,1.553)%
  --(7.656,1.552)--(7.733,1.551)--(7.810,1.552)--(7.887,1.554)--(7.965,1.557)--(8.042,1.563)%
  --(8.119,1.570)--(8.196,1.580)--(8.197,1.580);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.780,4.002) {240 [MHz]};
\gpcolor{rgb color={0.216,0.494,0.722}}
\draw[gp path] (6.964,4.002)--(7.512,4.002);
\draw[gp path] (1.316,2.816)--(1.323,2.807)--(1.400,2.714)--(1.477,2.632)--(1.555,2.559)%
  --(1.632,2.493)--(1.709,2.434)--(1.786,2.380)--(1.864,2.332)--(1.941,2.287)--(2.018,2.247)%
  --(2.095,2.210)--(2.172,2.176)--(2.250,2.145)--(2.327,2.117)--(2.404,2.091)--(2.481,2.068)%
  --(2.559,2.046)--(2.636,2.027)--(2.713,2.010)--(2.790,1.995)--(2.868,1.981)--(2.945,1.969)%
  --(3.022,1.959)--(3.099,1.950)--(3.176,1.943)--(3.254,1.937)--(3.331,1.932)--(3.408,1.929)%
  --(3.485,1.926)--(3.563,1.925)--(3.640,1.924)--(3.717,1.924)--(3.794,1.924)--(3.871,1.925)%
  --(3.949,1.926)--(4.026,1.927)--(4.103,1.928)--(4.180,1.928)--(4.258,1.929)--(4.335,1.929)%
  --(4.412,1.929)--(4.489,1.929)--(4.567,1.928)--(4.644,1.927)--(4.721,1.925)--(4.798,1.922)%
  --(4.875,1.919)--(4.953,1.916)--(5.030,1.912)--(5.107,1.907)--(5.184,1.903)--(5.262,1.898)%
  --(5.339,1.893)--(5.416,1.888)--(5.493,1.883)--(5.570,1.878)--(5.648,1.873)--(5.725,1.868)%
  --(5.802,1.864)--(5.879,1.860)--(5.957,1.856)--(6.034,1.853)--(6.111,1.850)--(6.188,1.848)%
  --(6.266,1.845)--(6.343,1.844)--(6.420,1.842)--(6.497,1.840)--(6.574,1.839)--(6.652,1.838)%
  --(6.729,1.836)--(6.806,1.834)--(6.883,1.832)--(6.961,1.829)--(7.038,1.826)--(7.115,1.823)%
  --(7.192,1.818)--(7.269,1.814)--(7.347,1.809)--(7.424,1.803)--(7.501,1.798)--(7.578,1.792)%
  --(7.656,1.788)--(7.733,1.783)--(7.810,1.780)--(7.887,1.777)--(7.965,1.776)--(8.042,1.775)%
  --(8.119,1.776)--(8.196,1.776)--(8.197,1.775);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.780,3.617) {360 [MHz]};
\gpcolor{rgb color={1.000,0.498,0.000}}
\draw[gp path] (6.964,3.617)--(7.512,3.617);
\draw[gp path] (1.316,3.055)--(1.323,3.047)--(1.400,2.960)--(1.477,2.881)--(1.555,2.809)%
  --(1.632,2.744)--(1.709,2.684)--(1.786,2.630)--(1.864,2.580)--(1.941,2.534)--(2.018,2.492)%
  --(2.095,2.453)--(2.172,2.417)--(2.250,2.385)--(2.327,2.355)--(2.404,2.328)--(2.481,2.303)%
  --(2.559,2.281)--(2.636,2.261)--(2.713,2.243)--(2.790,2.227)--(2.868,2.214)--(2.945,2.202)%
  --(3.022,2.192)--(3.099,2.184)--(3.176,2.178)--(3.254,2.174)--(3.331,2.171)--(3.408,2.169)%
  --(3.485,2.169)--(3.563,2.170)--(3.640,2.172)--(3.717,2.175)--(3.794,2.178)--(3.871,2.182)%
  --(3.949,2.186)--(4.026,2.190)--(4.103,2.194)--(4.180,2.197)--(4.258,2.200)--(4.335,2.203)%
  --(4.412,2.205)--(4.489,2.206)--(4.567,2.206)--(4.644,2.205)--(4.721,2.203)--(4.798,2.200)%
  --(4.875,2.197)--(4.953,2.193)--(5.030,2.187)--(5.107,2.182)--(5.184,2.175)--(5.262,2.168)%
  --(5.339,2.161)--(5.416,2.154)--(5.493,2.146)--(5.570,2.139)--(5.648,2.131)--(5.725,2.124)%
  --(5.802,2.118)--(5.879,2.111)--(5.957,2.106)--(6.034,2.101)--(6.111,2.096)--(6.188,2.092)%
  --(6.266,2.089)--(6.343,2.086)--(6.420,2.084)--(6.497,2.082)--(6.574,2.080)--(6.652,2.078)%
  --(6.729,2.077)--(6.806,2.075)--(6.883,2.072)--(6.961,2.069)--(7.038,2.066)--(7.115,2.061)%
  --(7.192,2.056)--(7.269,2.050)--(7.347,2.044)--(7.424,2.037)--(7.501,2.029)--(7.578,2.021)%
  --(7.656,2.014)--(7.733,2.007)--(7.810,2.002)--(7.887,1.997)--(7.965,1.994)--(8.042,1.993)%
  --(8.119,1.994)--(8.196,1.995)--(8.197,1.995);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.316,1.165)--(8.197,1.165);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.316,1.165)--(1.136,1.165);
\node[gp node right] at (0.952,1.165) {$0$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.316,1.520)--(8.197,1.520);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.316,1.520)--(1.136,1.520);
\node[gp node right] at (0.952,1.520) {$10$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.316,1.875)--(8.197,1.875);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.316,1.875)--(1.136,1.875);
\node[gp node right] at (0.952,1.875) {$20$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.316,2.231)--(8.197,2.231);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.316,2.231)--(1.136,2.231);
\node[gp node right] at (0.952,2.231) {$30$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.316,2.586)--(8.197,2.586);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.316,2.586)--(1.136,2.586);
\node[gp node right] at (0.952,2.586) {$40$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.316,2.941)--(8.197,2.941);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.316,2.941)--(1.136,2.941);
\node[gp node right] at (0.952,2.941) {$50$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.316,3.296)--(8.197,3.296);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.316,3.296)--(1.136,3.296);
\node[gp node right] at (0.952,3.296) {$60$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.316,1.165)--(1.316,3.296);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.316,1.165)--(1.316,0.985);
\node[gp node center] at (1.316,0.677) {$10$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.081,1.165)--(2.081,3.296);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.081,1.165)--(2.081,0.985);
\node[gp node center] at (2.081,0.677) {$20$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.845,1.165)--(2.845,3.296);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.845,1.165)--(2.845,0.985);
\node[gp node center] at (2.845,0.677) {$30$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.610,1.165)--(3.610,3.296);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.610,1.165)--(3.610,0.985);
\node[gp node center] at (3.610,0.677) {$40$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.374,1.165)--(4.374,3.296);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.374,1.165)--(4.374,0.985);
\node[gp node center] at (4.374,0.677) {$50$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.139,1.165)--(5.139,3.296);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.139,1.165)--(5.139,0.985);
\node[gp node center] at (5.139,0.677) {$60$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.903,1.165)--(5.903,3.296);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.903,1.165)--(5.903,0.985);
\node[gp node center] at (5.903,0.677) {$70$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.668,1.165)--(6.668,3.296);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.668,1.165)--(6.668,0.985);
\node[gp node center] at (6.668,0.677) {$80$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.432,1.165)--(7.432,3.296);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.432,1.165)--(7.432,0.985);
\node[gp node center] at (7.432,0.677) {$90$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (8.197,1.165)--(8.197,3.296);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (8.197,1.165)--(8.197,0.985);
\node[gp node center] at (8.197,0.677) {$100$};
\draw[gp path] (1.316,3.296)--(1.316,1.165)--(8.197,1.165)--(8.197,3.296)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.316cm}{1.165cm}}{\pgfpoint{8.197cm}{3.296cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/cc-violations.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% mar 01 ago 2023 18:37:07
\path (0.000,0.000) rectangle (8.750,4.375);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.868,3.296)--(1.868,1.165)--(8.197,1.165)--(8.197,3.296)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.230) {PDB violation ratio};
\node[gp node center] at (5.032,0.215) {Admitted Concurrent Requests [vehicles]};
\draw[gp path] (1.423,3.425)--(1.423,4.195)--(8.641,4.195)--(8.641,3.425)--cycle;
\gpcolor{rgb color={1.000,0.498,0.000}}
\gpsetpointsize{12.00}
\gppoint{gp mark 7}{(2.683,1.591)}
\gppoint{gp mark 7}{(2.683,1.576)}
\gppoint{gp mark 7}{(3.623,1.584)}
\gppoint{gp mark 7}{(3.685,1.591)}
\gppoint{gp mark 7}{(2.432,1.586)}
\gppoint{gp mark 7}{(2.056,1.514)}
\gppoint{gp mark 7}{(4.187,1.591)}
\gppoint{gp mark 7}{(2.181,1.581)}
\gppoint{gp mark 7}{(3.748,1.591)}
\gppoint{gp mark 7}{(3.623,1.591)}
\gppoint{gp mark 7}{(2.056,1.514)}
\gppoint{gp mark 7}{(2.432,1.511)}
\gppoint{gp mark 7}{(2.056,1.514)}
\gppoint{gp mark 7}{(2.683,1.591)}
\gppoint{gp mark 7}{(2.056,1.514)}
\gppoint{gp mark 7}{(2.620,1.573)}
\gppoint{gp mark 7}{(2.056,1.514)}
\gppoint{gp mark 7}{(2.307,1.591)}
\gppoint{gp mark 7}{(2.369,1.543)}
\gppoint{gp mark 7}{(3.121,1.589)}
\gppoint{gp mark 7}{(2.683,1.591)}
\gppoint{gp mark 7}{(2.307,1.563)}
\gppoint{gp mark 7}{(2.307,1.574)}
\gppoint{gp mark 7}{(2.056,1.514)}
\gppoint{gp mark 7}{(2.056,1.514)}
\gppoint{gp mark 7}{(3.560,1.591)}
\gppoint{gp mark 7}{(3.748,1.583)}
\gppoint{gp mark 7}{(2.432,1.591)}
\gppoint{gp mark 7}{(2.056,1.514)}
\gppoint{gp mark 7}{(2.369,1.577)}
\gppoint{gp mark 7}{(3.811,1.569)}
\gppoint{gp mark 7}{(2.307,1.549)}
\gppoint{gp mark 7}{(3.059,1.591)}
\gppoint{gp mark 7}{(1.931,1.457)}
\gppoint{gp mark 7}{(3.309,1.591)}
\gppoint{gp mark 7}{(2.056,1.514)}
\gppoint{gp mark 7}{(2.683,1.591)}
\gppoint{gp mark 7}{(2.307,1.554)}
\gppoint{gp mark 7}{(3.372,1.591)}
\gppoint{gp mark 7}{(2.244,1.553)}
\gppoint{gp mark 7}{(3.247,1.591)}
\gppoint{gp mark 7}{(2.683,1.591)}
\gppoint{gp mark 7}{(3.309,1.589)}
\gppoint{gp mark 7}{(2.056,1.527)}
\gppoint{gp mark 7}{(2.181,1.563)}
\gppoint{gp mark 7}{(3.999,1.591)}
\gppoint{gp mark 7}{(3.748,1.591)}
\gppoint{gp mark 7}{(3.999,1.574)}
\gppoint{gp mark 7}{(2.683,1.591)}
\gppoint{gp mark 7}{(3.623,1.566)}
\gppoint{gp mark 7}{(3.059,1.589)}
\gppoint{gp mark 7}{(3.748,1.591)}
\gppoint{gp mark 7}{(2.557,1.575)}
\gppoint{gp mark 7}{(2.432,1.591)}
\gppoint{gp mark 7}{(2.307,1.534)}
\gppoint{gp mark 7}{(2.181,1.521)}
\gppoint{gp mark 7}{(4.312,1.589)}
\gppoint{gp mark 7}{(2.432,1.591)}
\gppoint{gp mark 7}{(3.999,1.591)}
\gppoint{gp mark 7}{(3.560,1.581)}
\gppoint{gp mark 7}{(2.933,1.562)}
\gppoint{gp mark 7}{(2.683,1.591)}
\gppoint{gp mark 7}{(2.056,1.514)}
\gppoint{gp mark 7}{(2.056,1.527)}
\gppoint{gp mark 7}{(2.683,1.576)}
\gppoint{gp mark 7}{(3.372,1.591)}
\gppoint{gp mark 7}{(2.056,1.533)}
\gppoint{gp mark 7}{(2.683,1.586)}
\gppoint{gp mark 7}{(2.745,1.591)}
\gppoint{gp mark 7}{(3.247,1.588)}
\gppoint{gp mark 7}{(2.056,1.514)}
\gppoint{gp mark 7}{(3.623,1.591)}
\gppoint{gp mark 7}{(2.683,1.575)}
\gppoint{gp mark 7}{(2.056,1.515)}
\gppoint{gp mark 7}{(3.873,1.551)}
\gppoint{gp mark 7}{(2.056,1.514)}
\gppoint{gp mark 7}{(2.557,1.591)}
\gppoint{gp mark 7}{(2.056,1.514)}
\gppoint{gp mark 7}{(2.244,1.539)}
\gppoint{gp mark 7}{(2.620,1.520)}
\gppoint{gp mark 7}{(2.683,1.568)}
\gppoint{gp mark 7}{(2.683,1.591)}
\gppoint{gp mark 7}{(2.369,1.535)}
\gppoint{gp mark 7}{(3.121,1.528)}
\gppoint{gp mark 7}{(2.432,1.591)}
\gppoint{gp mark 7}{(2.933,1.563)}
\gppoint{gp mark 7}{(2.369,1.574)}
\gppoint{gp mark 7}{(4.187,1.576)}
\gppoint{gp mark 7}{(2.244,1.572)}
\gppoint{gp mark 7}{(4.312,1.572)}
\gppoint{gp mark 7}{(3.247,1.591)}
\gppoint{gp mark 7}{(2.056,1.514)}
\gppoint{gp mark 7}{(2.871,1.586)}
\gppoint{gp mark 7}{(3.811,1.591)}
\gppoint{gp mark 7}{(2.683,1.576)}
\gppoint{gp mark 7}{(3.247,1.591)}
\gppoint{gp mark 7}{(2.996,1.591)}
\gppoint{gp mark 7}{(3.184,1.591)}
\gppoint{gp mark 7}{(2.244,1.581)}
\gppoint{gp mark 7}{(4.500,1.566)}
\gppoint{gp mark 7}{(2.307,1.550)}
\gppoint{gp mark 7}{(2.557,1.563)}
\gppoint{gp mark 7}{(2.933,1.591)}
\gppoint{gp mark 7}{(2.683,1.591)}
\gppoint{gp mark 7}{(2.056,1.522)}
\gppoint{gp mark 7}{(3.121,1.559)}
\gppoint{gp mark 7}{(2.808,1.591)}
\gppoint{gp mark 7}{(2.369,1.582)}
\gppoint{gp mark 7}{(3.748,1.591)}
\gppoint{gp mark 7}{(3.184,1.589)}
\gppoint{gp mark 7}{(2.745,1.532)}
\gppoint{gp mark 7}{(2.996,1.589)}
\gppoint{gp mark 7}{(2.056,1.527)}
\gppoint{gp mark 7}{(3.748,1.591)}
\gppoint{gp mark 7}{(2.056,1.476)}
\gppoint{gp mark 7}{(2.996,1.591)}
\gppoint{gp mark 7}{(2.620,1.591)}
\gppoint{gp mark 7}{(2.307,1.572)}
\gppoint{gp mark 7}{(3.372,1.591)}
\gppoint{gp mark 7}{(4.563,1.591)}
\gppoint{gp mark 7}{(4.375,1.591)}
\gppoint{gp mark 7}{(3.497,1.591)}
\gppoint{gp mark 7}{(3.497,1.578)}
\gppoint{gp mark 7}{(2.683,1.591)}
\gppoint{gp mark 7}{(2.307,1.591)}
\gppoint{gp mark 7}{(2.683,1.576)}
\gppoint{gp mark 7}{(2.056,1.514)}
\gppoint{gp mark 7}{(2.495,1.580)}
\gppoint{gp mark 7}{(3.999,1.591)}
\gppoint{gp mark 7}{(2.056,1.514)}
\gppoint{gp mark 7}{(2.557,1.576)}
\gppoint{gp mark 7}{(3.372,1.574)}
\gppoint{gp mark 7}{(2.244,1.538)}
\gppoint{gp mark 7}{(3.309,1.567)}
\gppoint{gp mark 7}{(3.435,1.591)}
\gppoint{gp mark 7}{(3.435,1.591)}
\gppoint{gp mark 7}{(2.620,1.573)}
\gppoint{gp mark 7}{(2.244,1.510)}
\gppoint{gp mark 7}{(1.931,1.472)}
\gppoint{gp mark 7}{(2.871,1.562)}
\gppoint{gp mark 7}{(3.936,1.588)}
\gppoint{gp mark 7}{(2.557,1.572)}
\gppoint{gp mark 7}{(2.369,1.574)}
\gppoint{gp mark 7}{(2.683,1.576)}
\gppoint{gp mark 7}{(3.560,1.589)}
\gppoint{gp mark 7}{(2.056,1.514)}
\gppoint{gp mark 7}{(3.435,1.585)}
\gppoint{gp mark 7}{(2.996,1.574)}
\gppoint{gp mark 7}{(2.557,1.586)}
\gppoint{gp mark 7}{(2.307,1.526)}
\gppoint{gp mark 7}{(3.748,1.546)}
\gppoint{gp mark 7}{(2.369,1.584)}
\gppoint{gp mark 7}{(2.056,1.514)}
\gppoint{gp mark 7}{(3.497,1.591)}
\gppoint{gp mark 7}{(2.495,1.566)}
\gppoint{gp mark 7}{(2.557,1.530)}
\gppoint{gp mark 7}{(2.495,1.542)}
\gppoint{gp mark 7}{(2.683,1.576)}
\gppoint{gp mark 7}{(3.497,1.591)}
\gppoint{gp mark 7}{(2.056,1.514)}
\gppoint{gp mark 7}{(3.560,1.581)}
\gppoint{gp mark 7}{(2.683,1.591)}
\gppoint{gp mark 7}{(2.307,1.516)}
\gppoint{gp mark 7}{(2.557,1.576)}
\gppoint{gp mark 7}{(2.683,1.591)}
\gppoint{gp mark 7}{(2.683,1.591)}
\gppoint{gp mark 7}{(3.184,1.591)}
\gppoint{gp mark 7}{(2.056,1.514)}
\gppoint{gp mark 7}{(2.244,1.573)}
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinewidth{4.00}
\gpsetpointsize{8.00}
\gppoint{gp mark 4}{(3.059,1.591)}
\gppoint{gp mark 4}{(1.993,1.505)}
\gppoint{gp mark 4}{(2.620,1.590)}
\gppoint{gp mark 4}{(2.495,1.584)}
\gppoint{gp mark 4}{(2.871,1.591)}
\gppoint{gp mark 4}{(2.996,1.591)}
\gppoint{gp mark 4}{(2.244,1.576)}
\gppoint{gp mark 4}{(2.495,1.591)}
\gppoint{gp mark 4}{(3.247,1.558)}
\gppoint{gp mark 4}{(2.244,1.583)}
\gppoint{gp mark 4}{(2.557,1.591)}
\gppoint{gp mark 4}{(2.181,1.591)}
\gppoint{gp mark 4}{(3.184,1.591)}
\gppoint{gp mark 4}{(2.181,1.556)}
\gppoint{gp mark 4}{(2.495,1.591)}
\gppoint{gp mark 4}{(2.244,1.547)}
\gppoint{gp mark 4}{(1.993,1.505)}
\gppoint{gp mark 4}{(2.181,1.583)}
\gppoint{gp mark 4}{(1.993,1.505)}
\gppoint{gp mark 4}{(1.993,1.498)}
\gppoint{gp mark 4}{(2.495,1.584)}
\gppoint{gp mark 4}{(2.307,1.586)}
\gppoint{gp mark 4}{(2.244,1.591)}
\gppoint{gp mark 4}{(2.307,1.591)}
\gppoint{gp mark 4}{(2.181,1.591)}
\gppoint{gp mark 4}{(2.307,1.563)}
\gppoint{gp mark 4}{(2.432,1.586)}
\gppoint{gp mark 4}{(2.620,1.568)}
\gppoint{gp mark 4}{(2.495,1.591)}
\gppoint{gp mark 4}{(3.372,1.534)}
\gppoint{gp mark 4}{(1.993,1.505)}
\gppoint{gp mark 4}{(2.432,1.572)}
\gppoint{gp mark 4}{(2.495,1.591)}
\gppoint{gp mark 4}{(1.993,1.505)}
\gppoint{gp mark 4}{(2.307,1.591)}
\gppoint{gp mark 4}{(1.993,1.505)}
\gppoint{gp mark 4}{(1.993,1.505)}
\gppoint{gp mark 4}{(2.871,1.588)}
\gppoint{gp mark 4}{(3.435,1.591)}
\gppoint{gp mark 4}{(2.495,1.581)}
\gppoint{gp mark 4}{(3.372,1.591)}
\gppoint{gp mark 4}{(2.495,1.591)}
\gppoint{gp mark 4}{(2.369,1.579)}
\gppoint{gp mark 4}{(2.620,1.509)}
\gppoint{gp mark 4}{(2.557,1.591)}
\gppoint{gp mark 4}{(2.307,1.584)}
\gppoint{gp mark 4}{(3.247,1.587)}
\gppoint{gp mark 4}{(3.247,1.588)}
\gppoint{gp mark 4}{(3.372,1.562)}
\gppoint{gp mark 4}{(2.432,1.579)}
\gppoint{gp mark 4}{(3.184,1.591)}
\gppoint{gp mark 4}{(2.683,1.591)}
\gppoint{gp mark 4}{(2.871,1.591)}
\gppoint{gp mark 4}{(3.121,1.591)}
\gppoint{gp mark 4}{(2.557,1.540)}
\gppoint{gp mark 4}{(2.808,1.591)}
\gppoint{gp mark 4}{(2.808,1.577)}
\gppoint{gp mark 4}{(2.933,1.591)}
\gppoint{gp mark 4}{(2.369,1.558)}
\gppoint{gp mark 4}{(2.620,1.591)}
\gppoint{gp mark 4}{(2.495,1.584)}
\gppoint{gp mark 4}{(2.683,1.550)}
\gppoint{gp mark 4}{(2.307,1.580)}
\gppoint{gp mark 4}{(2.495,1.591)}
\gppoint{gp mark 4}{(3.121,1.581)}
\gppoint{gp mark 4}{(1.993,1.505)}
\gppoint{gp mark 4}{(2.307,1.586)}
\gppoint{gp mark 4}{(1.931,1.478)}
\gppoint{gp mark 4}{(2.056,1.543)}
\gppoint{gp mark 4}{(2.495,1.552)}
\gppoint{gp mark 4}{(1.993,1.505)}
\gppoint{gp mark 4}{(2.307,1.532)}
\gppoint{gp mark 4}{(2.745,1.545)}
\gppoint{gp mark 4}{(1.993,1.543)}
\gppoint{gp mark 4}{(2.369,1.591)}
\gppoint{gp mark 4}{(2.495,1.584)}
\gppoint{gp mark 4}{(2.369,1.591)}
\gppoint{gp mark 4}{(1.993,1.505)}
\gppoint{gp mark 4}{(3.309,1.591)}
\gppoint{gp mark 4}{(3.184,1.591)}
\gppoint{gp mark 4}{(2.996,1.591)}
\gppoint{gp mark 4}{(2.683,1.573)}
\gppoint{gp mark 4}{(2.495,1.581)}
\gppoint{gp mark 4}{(3.309,1.533)}
\gppoint{gp mark 4}{(3.309,1.591)}
\gppoint{gp mark 4}{(3.121,1.590)}
\gppoint{gp mark 4}{(2.181,1.534)}
\gppoint{gp mark 4}{(2.056,1.491)}
\gppoint{gp mark 4}{(2.557,1.573)}
\gppoint{gp mark 4}{(1.993,1.505)}
\gppoint{gp mark 4}{(2.871,1.586)}
\gppoint{gp mark 4}{(1.993,1.505)}
\gppoint{gp mark 4}{(2.495,1.591)}
\gppoint{gp mark 4}{(2.369,1.584)}
\gppoint{gp mark 4}{(2.620,1.548)}
\gppoint{gp mark 4}{(2.181,1.532)}
\gppoint{gp mark 4}{(1.931,1.457)}
\gppoint{gp mark 4}{(2.307,1.540)}
\gppoint{gp mark 4}{(2.683,1.586)}
\gppoint{gp mark 4}{(3.184,1.591)}
\gppoint{gp mark 4}{(2.181,1.583)}
\gppoint{gp mark 4}{(3.811,1.591)}
\gppoint{gp mark 4}{(2.495,1.591)}
\gppoint{gp mark 4}{(2.933,1.570)}
\gppoint{gp mark 4}{(2.056,1.508)}
\gppoint{gp mark 4}{(2.307,1.591)}
\gppoint{gp mark 4}{(3.560,1.591)}
\gppoint{gp mark 4}{(2.495,1.591)}
\gppoint{gp mark 4}{(2.495,1.584)}
\gppoint{gp mark 4}{(3.936,1.591)}
\gppoint{gp mark 4}{(2.933,1.581)}
\gppoint{gp mark 4}{(2.495,1.591)}
\gppoint{gp mark 4}{(1.993,1.505)}
\gppoint{gp mark 4}{(3.121,1.586)}
\gppoint{gp mark 4}{(2.495,1.579)}
\gppoint{gp mark 4}{(3.184,1.591)}
\gppoint{gp mark 4}{(2.871,1.590)}
\gppoint{gp mark 4}{(2.871,1.591)}
\gppoint{gp mark 4}{(2.307,1.591)}
\gppoint{gp mark 4}{(2.495,1.591)}
\gppoint{gp mark 4}{(2.495,1.579)}
\gppoint{gp mark 4}{(2.871,1.591)}
\gppoint{gp mark 4}{(2.495,1.591)}
\gppoint{gp mark 4}{(2.244,1.538)}
\gppoint{gp mark 4}{(3.247,1.591)}
\gppoint{gp mark 4}{(2.369,1.544)}
\gppoint{gp mark 4}{(2.307,1.586)}
\gppoint{gp mark 4}{(2.495,1.581)}
\gppoint{gp mark 4}{(3.059,1.577)}
\gppoint{gp mark 4}{(2.244,1.583)}
\gppoint{gp mark 4}{(2.181,1.544)}
\gppoint{gp mark 4}{(3.560,1.564)}
\gppoint{gp mark 4}{(3.121,1.591)}
\gppoint{gp mark 4}{(2.181,1.559)}
\gppoint{gp mark 4}{(2.996,1.591)}
\gppoint{gp mark 4}{(2.244,1.551)}
\gppoint{gp mark 4}{(3.059,1.553)}
\gppoint{gp mark 4}{(2.056,1.543)}
\gppoint{gp mark 4}{(2.181,1.541)}
\gppoint{gp mark 4}{(2.181,1.544)}
\gppoint{gp mark 4}{(2.683,1.575)}
\gppoint{gp mark 4}{(2.181,1.547)}
\gppoint{gp mark 4}{(3.372,1.570)}
\gppoint{gp mark 4}{(1.993,1.505)}
\gppoint{gp mark 4}{(2.119,1.545)}
\gppoint{gp mark 4}{(1.993,1.505)}
\gppoint{gp mark 4}{(3.059,1.591)}
\gppoint{gp mark 4}{(2.808,1.591)}
\gppoint{gp mark 4}{(3.309,1.588)}
\gppoint{gp mark 4}{(2.056,1.544)}
\gppoint{gp mark 4}{(1.993,1.505)}
\gppoint{gp mark 4}{(2.369,1.572)}
\gppoint{gp mark 4}{(1.993,1.505)}
\gppoint{gp mark 4}{(2.181,1.558)}
\gppoint{gp mark 4}{(1.993,1.505)}
\gppoint{gp mark 4}{(1.993,1.505)}
\gppoint{gp mark 4}{(3.873,1.591)}
\gppoint{gp mark 4}{(2.871,1.591)}
\gppoint{gp mark 4}{(2.808,1.591)}
\gppoint{gp mark 4}{(1.993,1.505)}
\gppoint{gp mark 4}{(3.623,1.572)}
\gppoint{gp mark 4}{(2.181,1.582)}
\gppoint{gp mark 4}{(2.495,1.591)}
\gppoint{gp mark 4}{(2.620,1.562)}
\gppoint{gp mark 4}{(2.119,1.582)}
\gppoint{gp mark 4}{(2.181,1.573)}
\gppoint{gp mark 4}{(3.184,1.591)}
\gppoint{gp mark 4}{(3.184,1.578)}
\gppoint{gp mark 4}{(3.184,1.543)}
\gppoint{gp mark 4}{(3.184,1.587)}
\gpcolor{rgb color={0.302,0.686,0.290}}
\gpsetlinewidth{6.00}
\gpsetpointsize{5.00}
\gppoint{gp mark 9}{(1.993,1.503)}
\gppoint{gp mark 9}{(2.620,1.591)}
\gppoint{gp mark 9}{(2.056,1.582)}
\gppoint{gp mark 9}{(2.369,1.591)}
\gppoint{gp mark 9}{(2.056,1.582)}
\gppoint{gp mark 9}{(2.369,1.561)}
\gppoint{gp mark 9}{(1.931,1.487)}
\gppoint{gp mark 9}{(2.244,1.591)}
\gppoint{gp mark 9}{(2.119,1.584)}
\gppoint{gp mark 9}{(2.056,1.559)}
\gppoint{gp mark 9}{(2.808,1.591)}
\gppoint{gp mark 9}{(2.683,1.591)}
\gppoint{gp mark 9}{(2.181,1.571)}
\gppoint{gp mark 9}{(2.181,1.571)}
\gppoint{gp mark 9}{(2.432,1.591)}
\gppoint{gp mark 9}{(2.244,1.559)}
\gppoint{gp mark 9}{(1.931,1.487)}
\gppoint{gp mark 9}{(1.931,1.487)}
\gppoint{gp mark 9}{(1.931,1.488)}
\gppoint{gp mark 9}{(1.931,1.487)}
\gppoint{gp mark 9}{(2.119,1.584)}
\gppoint{gp mark 9}{(2.056,1.582)}
\gppoint{gp mark 9}{(2.244,1.591)}
\gppoint{gp mark 9}{(2.307,1.589)}
\gppoint{gp mark 9}{(2.808,1.591)}
\gppoint{gp mark 9}{(2.808,1.591)}
\gppoint{gp mark 9}{(2.119,1.584)}
\gppoint{gp mark 9}{(2.119,1.539)}
\gppoint{gp mark 9}{(2.432,1.579)}
\gppoint{gp mark 9}{(2.307,1.591)}
\gppoint{gp mark 9}{(2.244,1.579)}
\gppoint{gp mark 9}{(1.931,1.487)}
\gppoint{gp mark 9}{(1.931,1.487)}
\gppoint{gp mark 9}{(2.119,1.584)}
\gppoint{gp mark 9}{(2.119,1.575)}
\gppoint{gp mark 9}{(2.369,1.547)}
\gppoint{gp mark 9}{(1.931,1.487)}
\gppoint{gp mark 9}{(2.244,1.582)}
\gppoint{gp mark 9}{(2.557,1.588)}
\gppoint{gp mark 9}{(2.119,1.564)}
\gppoint{gp mark 9}{(1.931,1.487)}
\gppoint{gp mark 9}{(2.871,1.591)}
\gppoint{gp mark 9}{(2.432,1.566)}
\gppoint{gp mark 9}{(2.557,1.591)}
\gppoint{gp mark 9}{(2.244,1.591)}
\gppoint{gp mark 9}{(2.871,1.591)}
\gppoint{gp mark 9}{(1.931,1.487)}
\gppoint{gp mark 9}{(2.808,1.569)}
\gppoint{gp mark 9}{(2.683,1.591)}
\gppoint{gp mark 9}{(1.931,1.487)}
\gppoint{gp mark 9}{(2.808,1.591)}
\gppoint{gp mark 9}{(1.993,1.538)}
\gppoint{gp mark 9}{(2.557,1.577)}
\gppoint{gp mark 9}{(2.244,1.564)}
\gppoint{gp mark 9}{(2.495,1.589)}
\gppoint{gp mark 9}{(2.369,1.591)}
\gppoint{gp mark 9}{(2.432,1.591)}
\gppoint{gp mark 9}{(2.683,1.574)}
\gppoint{gp mark 9}{(1.931,1.487)}
\gppoint{gp mark 9}{(1.931,1.487)}
\gppoint{gp mark 9}{(1.931,1.488)}
\gppoint{gp mark 9}{(1.993,1.521)}
\gppoint{gp mark 9}{(1.931,1.495)}
\gppoint{gp mark 9}{(2.181,1.591)}
\gppoint{gp mark 9}{(2.244,1.584)}
\gppoint{gp mark 9}{(2.432,1.589)}
\gppoint{gp mark 9}{(2.244,1.591)}
\gppoint{gp mark 9}{(2.432,1.591)}
\gppoint{gp mark 9}{(1.931,1.487)}
\gppoint{gp mark 9}{(2.432,1.591)}
\gppoint{gp mark 9}{(2.244,1.591)}
\gppoint{gp mark 9}{(2.432,1.591)}
\gppoint{gp mark 9}{(2.495,1.550)}
\gppoint{gp mark 9}{(2.056,1.531)}
\gppoint{gp mark 9}{(2.620,1.570)}
\gppoint{gp mark 9}{(3.059,1.547)}
\gppoint{gp mark 9}{(1.931,1.487)}
\gppoint{gp mark 9}{(2.181,1.538)}
\gppoint{gp mark 9}{(2.620,1.585)}
\gppoint{gp mark 9}{(1.931,1.487)}
\gppoint{gp mark 9}{(2.745,1.576)}
\gppoint{gp mark 9}{(2.119,1.525)}
\gppoint{gp mark 9}{(2.683,1.591)}
\gppoint{gp mark 9}{(2.119,1.584)}
\gppoint{gp mark 9}{(2.244,1.591)}
\gppoint{gp mark 9}{(2.244,1.584)}
\gppoint{gp mark 9}{(2.181,1.571)}
\gppoint{gp mark 9}{(2.244,1.591)}
\gppoint{gp mark 9}{(2.808,1.591)}
\gppoint{gp mark 9}{(2.307,1.579)}
\gppoint{gp mark 9}{(3.247,1.591)}
\gppoint{gp mark 9}{(2.056,1.527)}
\gppoint{gp mark 9}{(2.244,1.584)}
\gppoint{gp mark 9}{(2.620,1.591)}
\gppoint{gp mark 9}{(2.056,1.559)}
\gppoint{gp mark 9}{(2.745,1.591)}
\gppoint{gp mark 9}{(1.993,1.539)}
\gppoint{gp mark 9}{(1.993,1.538)}
\gppoint{gp mark 9}{(2.244,1.552)}
\gppoint{gp mark 9}{(2.557,1.590)}
\gppoint{gp mark 9}{(2.871,1.591)}
\gppoint{gp mark 9}{(2.808,1.591)}
\gppoint{gp mark 9}{(2.620,1.591)}
\gppoint{gp mark 9}{(1.931,1.462)}
\gppoint{gp mark 9}{(2.620,1.591)}
\gppoint{gp mark 9}{(1.931,1.487)}
\gppoint{gp mark 9}{(1.931,1.487)}
\gppoint{gp mark 9}{(2.244,1.591)}
\gppoint{gp mark 9}{(2.244,1.525)}
\gppoint{gp mark 9}{(2.244,1.582)}
\gppoint{gp mark 9}{(1.931,1.487)}
\gppoint{gp mark 9}{(2.244,1.591)}
\gppoint{gp mark 9}{(2.119,1.584)}
\gppoint{gp mark 9}{(2.620,1.591)}
\gppoint{gp mark 9}{(2.808,1.589)}
\gppoint{gp mark 9}{(1.931,1.487)}
\gppoint{gp mark 9}{(2.244,1.591)}
\gppoint{gp mark 9}{(2.557,1.561)}
\gppoint{gp mark 9}{(2.808,1.591)}
\gppoint{gp mark 9}{(2.495,1.541)}
\gppoint{gp mark 9}{(2.369,1.578)}
\gppoint{gp mark 9}{(2.933,1.589)}
\gppoint{gp mark 9}{(2.369,1.590)}
\gppoint{gp mark 9}{(2.244,1.584)}
\gppoint{gp mark 9}{(1.931,1.487)}
\gppoint{gp mark 9}{(2.244,1.591)}
\gppoint{gp mark 9}{(2.244,1.591)}
\gppoint{gp mark 9}{(2.432,1.534)}
\gppoint{gp mark 9}{(2.244,1.591)}
\gppoint{gp mark 9}{(3.560,1.591)}
\gppoint{gp mark 9}{(2.119,1.584)}
\gppoint{gp mark 9}{(2.244,1.584)}
\gppoint{gp mark 9}{(1.931,1.486)}
\gppoint{gp mark 9}{(3.059,1.567)}
\gppoint{gp mark 9}{(2.683,1.591)}
\gppoint{gp mark 9}{(2.244,1.580)}
\gppoint{gp mark 9}{(2.244,1.591)}
\gppoint{gp mark 9}{(2.620,1.532)}
\gppoint{gp mark 9}{(2.557,1.591)}
\gppoint{gp mark 9}{(1.993,1.529)}
\gppoint{gp mark 9}{(2.244,1.591)}
\gppoint{gp mark 9}{(2.119,1.559)}
\gppoint{gp mark 9}{(2.307,1.554)}
\gppoint{gp mark 9}{(2.244,1.582)}
\gppoint{gp mark 9}{(2.808,1.591)}
\gppoint{gp mark 9}{(2.244,1.591)}
\gppoint{gp mark 9}{(2.181,1.584)}
\gppoint{gp mark 9}{(2.056,1.582)}
\gppoint{gp mark 9}{(2.244,1.591)}
\gppoint{gp mark 9}{(2.495,1.590)}
\gppoint{gp mark 9}{(2.244,1.591)}
\gppoint{gp mark 9}{(2.620,1.591)}
\gppoint{gp mark 9}{(2.307,1.591)}
\gppoint{gp mark 9}{(2.745,1.558)}
\gppoint{gp mark 9}{(2.745,1.591)}
\gppoint{gp mark 9}{(2.181,1.502)}
\gppoint{gp mark 9}{(2.557,1.591)}
\gppoint{gp mark 9}{(3.184,1.582)}
\gppoint{gp mark 9}{(1.931,1.487)}
\gppoint{gp mark 9}{(2.871,1.570)}
\gppoint{gp mark 9}{(2.432,1.586)}
\gppoint{gp mark 9}{(2.119,1.591)}
\gppoint{gp mark 9}{(2.557,1.591)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.263,4.002) {80\,MHz};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinewidth{4.00}
\gpsetpointsize{6.00}
\gppoint{gp mark 2}{(1.931,1.515)}
\gppoint{gp mark 2}{(2.181,1.570)}
\gppoint{gp mark 2}{(1.931,1.542)}
\gppoint{gp mark 2}{(1.931,1.542)}
\gppoint{gp mark 2}{(1.931,1.534)}
\gppoint{gp mark 2}{(1.931,1.493)}
\gppoint{gp mark 2}{(1.931,1.165)}
\gppoint{gp mark 2}{(1.931,1.290)}
\gppoint{gp mark 2}{(1.931,1.581)}
\gppoint{gp mark 2}{(1.931,1.546)}
\gppoint{gp mark 2}{(2.119,1.591)}
\gppoint{gp mark 2}{(1.931,1.550)}
\gppoint{gp mark 2}{(1.993,1.591)}
\gppoint{gp mark 2}{(1.993,1.560)}
\gppoint{gp mark 2}{(1.931,1.542)}
\gppoint{gp mark 2}{(1.931,1.542)}
\gppoint{gp mark 2}{(1.931,1.542)}
\gppoint{gp mark 2}{(1.931,1.395)}
\gppoint{gp mark 2}{(1.931,1.542)}
\gppoint{gp mark 2}{(1.931,1.542)}
\gppoint{gp mark 2}{(1.931,1.542)}
\gppoint{gp mark 2}{(1.993,1.591)}
\gppoint{gp mark 2}{(1.931,1.406)}
\gppoint{gp mark 2}{(1.931,1.546)}
\gppoint{gp mark 2}{(1.931,1.406)}
\gppoint{gp mark 2}{(1.993,1.591)}
\gppoint{gp mark 2}{(1.931,1.560)}
\gppoint{gp mark 2}{(1.931,1.489)}
\gppoint{gp mark 2}{(1.931,1.542)}
\gppoint{gp mark 2}{(1.931,1.513)}
\gppoint{gp mark 2}{(1.931,1.591)}
\gppoint{gp mark 2}{(1.931,1.424)}
\gppoint{gp mark 2}{(1.931,1.165)}
\gppoint{gp mark 2}{(1.931,1.392)}
\gppoint{gp mark 2}{(1.993,1.546)}
\gppoint{gp mark 2}{(1.931,1.542)}
\gppoint{gp mark 2}{(1.931,1.542)}
\gppoint{gp mark 2}{(1.931,1.542)}
\gppoint{gp mark 2}{(1.931,1.542)}
\gppoint{gp mark 2}{(1.993,1.546)}
\gppoint{gp mark 2}{(1.931,1.165)}
\gppoint{gp mark 2}{(1.993,1.555)}
\gppoint{gp mark 2}{(1.931,1.546)}
\gppoint{gp mark 2}{(1.931,1.541)}
\gppoint{gp mark 2}{(1.993,1.591)}
\gppoint{gp mark 2}{(1.931,1.541)}
\gppoint{gp mark 2}{(1.993,1.591)}
\gppoint{gp mark 2}{(1.931,1.542)}
\gppoint{gp mark 2}{(1.993,1.591)}
\gppoint{gp mark 2}{(1.993,1.554)}
\gppoint{gp mark 2}{(1.931,1.550)}
\gppoint{gp mark 2}{(1.993,1.591)}
\gppoint{gp mark 2}{(1.931,1.549)}
\gppoint{gp mark 2}{(1.931,1.553)}
\gppoint{gp mark 2}{(1.931,1.546)}
\gppoint{gp mark 2}{(1.993,1.581)}
\gppoint{gp mark 2}{(1.931,1.554)}
\gppoint{gp mark 2}{(2.056,1.541)}
\gppoint{gp mark 2}{(1.931,1.546)}
\gppoint{gp mark 2}{(1.931,1.542)}
\gppoint{gp mark 2}{(1.993,1.545)}
\gppoint{gp mark 2}{(1.931,1.591)}
\gppoint{gp mark 2}{(2.244,1.546)}
\gppoint{gp mark 2}{(1.931,1.542)}
\gppoint{gp mark 2}{(1.931,1.591)}
\gppoint{gp mark 2}{(2.056,1.591)}
\gppoint{gp mark 2}{(1.993,1.561)}
\gppoint{gp mark 2}{(1.993,1.591)}
\gppoint{gp mark 2}{(1.993,1.591)}
\gppoint{gp mark 2}{(1.931,1.527)}
\gppoint{gp mark 2}{(2.056,1.591)}
\gppoint{gp mark 2}{(1.931,1.542)}
\gppoint{gp mark 2}{(1.931,1.591)}
\gppoint{gp mark 2}{(1.931,1.460)}
\gppoint{gp mark 2}{(1.931,1.424)}
\gppoint{gp mark 2}{(1.931,1.493)}
\gppoint{gp mark 2}{(1.931,1.543)}
\gppoint{gp mark 2}{(1.931,1.591)}
\gppoint{gp mark 2}{(1.993,1.591)}
\gppoint{gp mark 2}{(1.931,1.542)}
\gppoint{gp mark 2}{(1.993,1.591)}
\gppoint{gp mark 2}{(1.931,1.542)}
\gppoint{gp mark 2}{(1.931,1.542)}
\gppoint{gp mark 2}{(1.931,1.542)}
\gppoint{gp mark 2}{(2.119,1.591)}
\gppoint{gp mark 2}{(1.931,1.591)}
\gppoint{gp mark 2}{(1.931,1.398)}
\gppoint{gp mark 2}{(1.931,1.542)}
\gppoint{gp mark 2}{(1.931,1.591)}
\gppoint{gp mark 2}{(1.993,1.591)}
\gppoint{gp mark 2}{(1.931,1.337)}
\gppoint{gp mark 2}{(1.931,1.542)}
\gppoint{gp mark 2}{(1.931,1.553)}
\gppoint{gp mark 2}{(1.993,1.591)}
\gppoint{gp mark 2}{(1.931,1.591)}
\gppoint{gp mark 2}{(1.931,1.581)}
\gppoint{gp mark 2}{(1.931,1.513)}
\gppoint{gp mark 2}{(1.931,1.494)}
\gppoint{gp mark 2}{(1.993,1.591)}
\gppoint{gp mark 2}{(1.993,1.591)}
\gppoint{gp mark 2}{(1.931,1.591)}
\gppoint{gp mark 2}{(2.056,1.591)}
\gppoint{gp mark 2}{(1.931,1.542)}
\gppoint{gp mark 2}{(3.546,4.002)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.263,3.617) {160\,MHz};
\gpcolor{rgb color={0.302,0.686,0.290}}
\gpsetlinewidth{6.00}
\gpsetpointsize{5.00}
\gppoint{gp mark 9}{(3.546,3.617)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.669,4.002) {240\,MHz};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinewidth{4.00}
\gpsetpointsize{8.00}
\gppoint{gp mark 4}{(5.952,4.002)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.669,3.617) {320\,MHz};
\gpcolor{rgb color={1.000,0.498,0.000}}
\gpsetlinewidth{1.00}
\gpsetpointsize{12.00}
\gppoint{gp mark 7}{(5.952,3.617)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.075,4.002) {\cite{routeplan2022}};
\gpcolor{rgb color={0.596,0.306,0.639}}
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(2.871,2.109)}
\gppoint{gp mark 7}{(2.871,1.660)}
\gppoint{gp mark 7}{(3.811,1.786)}
\gppoint{gp mark 7}{(3.811,1.938)}
\gppoint{gp mark 7}{(7.884,1.773)}
\gppoint{gp mark 7}{(8.197,1.942)}
\gppoint{gp mark 7}{(4.124,1.762)}
\gppoint{gp mark 7}{(2.244,1.589)}
\gppoint{gp mark 7}{(8.197,2.017)}
\gppoint{gp mark 7}{(7.257,2.904)}
\gppoint{gp mark 7}{(4.751,2.106)}
\gppoint{gp mark 7}{(3.184,1.886)}
\gppoint{gp mark 7}{(5.064,3.083)}
\gppoint{gp mark 7}{(6.630,1.983)}
\gppoint{gp mark 7}{(6.004,1.801)}
\gppoint{gp mark 7}{(3.497,2.241)}
\gppoint{gp mark 7}{(3.184,1.792)}
\gppoint{gp mark 7}{(7.257,1.910)}
\gppoint{gp mark 7}{(2.557,1.722)}
\gppoint{gp mark 7}{(2.244,1.640)}
\gppoint{gp mark 7}{(2.557,1.822)}
\gppoint{gp mark 7}{(4.437,1.884)}
\gppoint{gp mark 7}{(1.931,1.460)}
\gppoint{gp mark 7}{(4.437,1.753)}
\gppoint{gp mark 7}{(6.630,1.905)}
\gppoint{gp mark 7}{(2.557,1.879)}
\gppoint{gp mark 7}{(5.690,1.937)}
\gppoint{gp mark 7}{(3.811,1.803)}
\gppoint{gp mark 7}{(3.184,1.694)}
\gppoint{gp mark 7}{(5.690,1.909)}
\gppoint{gp mark 7}{(2.557,1.686)}
\gppoint{gp mark 7}{(4.124,1.827)}
\gppoint{gp mark 7}{(3.184,2.175)}
\gppoint{gp mark 7}{(7.570,1.877)}
\gppoint{gp mark 7}{(4.437,2.011)}
\gppoint{gp mark 7}{(5.690,2.328)}
\gppoint{gp mark 7}{(5.377,1.830)}
\gppoint{gp mark 7}{(6.317,2.400)}
\gppoint{gp mark 7}{(2.244,1.648)}
\gppoint{gp mark 7}{(7.257,1.860)}
\gppoint{gp mark 7}{(3.184,1.833)}
\gppoint{gp mark 7}{(4.437,2.944)}
\gppoint{gp mark 7}{(4.124,2.429)}
\gppoint{gp mark 7}{(5.377,1.826)}
\gppoint{gp mark 7}{(7.257,1.798)}
\gppoint{gp mark 7}{(3.184,1.830)}
\gppoint{gp mark 7}{(4.751,1.865)}
\gppoint{gp mark 7}{(3.497,1.813)}
\gppoint{gp mark 7}{(4.437,2.268)}
\gppoint{gp mark 7}{(4.751,1.810)}
\gppoint{gp mark 7}{(4.751,2.017)}
\gppoint{gp mark 7}{(8.197,1.810)}
\gppoint{gp mark 7}{(5.064,1.836)}
\gppoint{gp mark 7}{(5.064,1.837)}
\gppoint{gp mark 7}{(6.004,3.176)}
\gppoint{gp mark 7}{(6.004,1.891)}
\gppoint{gp mark 7}{(5.064,1.732)}
\gppoint{gp mark 7}{(4.124,1.784)}
\gppoint{gp mark 7}{(5.690,1.917)}
\gppoint{gp mark 7}{(2.244,1.610)}
\gppoint{gp mark 7}{(6.630,1.986)}
\gppoint{gp mark 7}{(7.570,2.017)}
\gppoint{gp mark 7}{(7.884,1.880)}
\gppoint{gp mark 7}{(5.690,1.879)}
\gppoint{gp mark 7}{(7.570,1.943)}
\gppoint{gp mark 7}{(6.004,1.853)}
\gppoint{gp mark 7}{(3.811,1.755)}
\gppoint{gp mark 7}{(3.497,1.892)}
\gppoint{gp mark 7}{(6.317,1.817)}
\gppoint{gp mark 7}{(3.184,1.887)}
\gppoint{gp mark 7}{(7.570,1.862)}
\gppoint{gp mark 7}{(7.570,2.778)}
\gppoint{gp mark 7}{(5.377,3.140)}
\gppoint{gp mark 7}{(6.317,1.915)}
\gppoint{gp mark 7}{(4.124,1.719)}
\gppoint{gp mark 7}{(6.944,1.839)}
\gppoint{gp mark 7}{(7.884,1.847)}
\gppoint{gp mark 7}{(2.244,1.814)}
\gppoint{gp mark 7}{(5.690,3.168)}
\gppoint{gp mark 7}{(8.197,2.925)}
\gppoint{gp mark 7}{(4.437,1.849)}
\gppoint{gp mark 7}{(2.871,1.849)}
\gppoint{gp mark 7}{(3.497,1.736)}
\gppoint{gp mark 7}{(5.064,1.798)}
\gppoint{gp mark 7}{(2.557,1.719)}
\gppoint{gp mark 7}{(7.884,1.848)}
\gppoint{gp mark 7}{(7.257,1.853)}
\gppoint{gp mark 7}{(2.557,1.714)}
\gppoint{gp mark 7}{(5.690,1.767)}
\gppoint{gp mark 7}{(5.064,1.786)}
\gppoint{gp mark 7}{(2.244,1.793)}
\gppoint{gp mark 7}{(4.751,1.755)}
\gppoint{gp mark 7}{(4.437,1.853)}
\gppoint{gp mark 7}{(6.317,1.932)}
\gppoint{gp mark 7}{(4.751,3.044)}
\gppoint{gp mark 7}{(8.197,1.816)}
\gppoint{gp mark 7}{(3.497,1.757)}
\gppoint{gp mark 7}{(4.124,1.776)}
\gppoint{gp mark 7}{(2.557,1.733)}
\gppoint{gp mark 7}{(5.377,1.856)}
\gppoint{gp mark 7}{(6.004,1.849)}
\gppoint{gp mark 7}{(4.124,1.798)}
\gppoint{gp mark 7}{(6.317,1.820)}
\gppoint{gp mark 7}{(6.944,1.885)}
\gppoint{gp mark 7}{(6.630,1.853)}
\gppoint{gp mark 7}{(6.004,2.348)}
\gppoint{gp mark 7}{(5.064,2.235)}
\gppoint{gp mark 7}{(2.871,1.801)}
\gppoint{gp mark 7}{(6.944,1.805)}
\gppoint{gp mark 7}{(7.884,1.883)}
\gppoint{gp mark 7}{(3.811,2.300)}
\gppoint{gp mark 7}{(3.811,2.071)}
\gppoint{gp mark 7}{(5.377,2.183)}
\gppoint{gp mark 7}{(2.557,1.623)}
\gppoint{gp mark 7}{(6.944,1.877)}
\gppoint{gp mark 7}{(6.630,2.693)}
\gppoint{gp mark 7}{(2.871,1.724)}
\gppoint{gp mark 7}{(2.871,1.785)}
\gppoint{gp mark 7}{(6.004,1.843)}
\gppoint{gp mark 7}{(4.751,1.786)}
\gppoint{gp mark 7}{(3.497,1.925)}
\gppoint{gp mark 7}{(7.884,2.907)}
\gppoint{gp mark 7}{(8.197,1.787)}
\gppoint{gp mark 7}{(2.871,1.759)}
\gppoint{gp mark 7}{(6.004,1.857)}
\gppoint{gp mark 7}{(6.944,1.805)}
\gppoint{gp mark 7}{(4.437,1.797)}
\gppoint{gp mark 7}{(5.377,1.859)}
\gppoint{gp mark 7}{(2.244,1.722)}
\gppoint{gp mark 7}{(4.124,2.003)}
\gppoint{gp mark 7}{(2.244,1.687)}
\gppoint{gp mark 7}{(6.317,1.809)}
\gppoint{gp mark 7}{(8.197,2.942)}
\gppoint{gp mark 7}{(3.811,1.753)}
\gppoint{gp mark 7}{(7.570,1.960)}
\gppoint{gp mark 7}{(3.184,1.877)}
\gppoint{gp mark 7}{(7.884,2.925)}
\gppoint{gp mark 7}{(4.124,2.142)}
\gppoint{gp mark 7}{(7.570,1.810)}
\gppoint{gp mark 7}{(7.257,1.921)}
\gppoint{gp mark 7}{(5.377,2.216)}
\gppoint{gp mark 7}{(7.257,3.016)}
\gppoint{gp mark 7}{(5.064,2.181)}
\gppoint{gp mark 7}{(3.184,1.797)}
\gppoint{gp mark 7}{(3.497,1.739)}
\gppoint{gp mark 7}{(6.944,3.021)}
\gppoint{gp mark 7}{(3.811,1.748)}
\gppoint{gp mark 7}{(8.197,1.860)}
\gppoint{gp mark 7}{(6.630,2.004)}
\gppoint{gp mark 7}{(4.437,1.819)}
\gppoint{gp mark 7}{(2.871,1.819)}
\gppoint{gp mark 7}{(7.884,1.933)}
\gppoint{gp mark 7}{(6.317,1.995)}
\gppoint{gp mark 7}{(2.557,1.734)}
\gppoint{gp mark 7}{(7.570,2.900)}
\gppoint{gp mark 7}{(7.257,1.792)}
\gppoint{gp mark 7}{(3.811,1.731)}
\gppoint{gp mark 7}{(6.630,2.014)}
\gppoint{gp mark 7}{(4.751,2.137)}
\gppoint{gp mark 7}{(3.497,1.733)}
\gppoint{gp mark 7}{(5.377,1.773)}
\gppoint{gp mark 7}{(6.630,2.751)}
\gppoint{gp mark 7}{(2.244,1.608)}
\gppoint{gp mark 7}{(6.004,2.402)}
\gppoint{gp mark 7}{(6.944,1.886)}
\gppoint{gp mark 7}{(5.377,1.857)}
\gppoint{gp mark 7}{(2.871,1.741)}
\gppoint{gp mark 7}{(5.690,2.224)}
\gppoint{gp mark 7}{(6.317,2.370)}
\gppoint{gp mark 7}{(4.751,1.812)}
\gppoint{gp mark 7}{(5.690,1.760)}
\gppoint{gp mark 7}{(6.944,2.884)}
\gppoint{gp mark 7}{(5.064,1.849)}
\gppoint{gp mark 7}{(3.497,1.735)}
\gppoint{gp mark 7}{(8.358,4.002)}
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{2.00}
\draw[gp path] (1.868,1.165)--(8.197,1.165);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.868,1.165)--(1.688,1.165);
\node[gp node right] at (1.504,1.165) {1e-06};
\draw[gp path] (1.868,1.293)--(1.778,1.293);
\draw[gp path] (1.868,1.368)--(1.778,1.368);
\draw[gp path] (1.868,1.422)--(1.778,1.422);
\draw[gp path] (1.868,1.463)--(1.778,1.463);
\draw[gp path] (1.868,1.497)--(1.778,1.497);
\draw[gp path] (1.868,1.525)--(1.778,1.525);
\draw[gp path] (1.868,1.550)--(1.778,1.550);
\draw[gp path] (1.868,1.572)--(1.778,1.572);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{2.00}
\draw[gp path] (1.868,1.591)--(8.197,1.591);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.868,1.591)--(1.688,1.591);
\node[gp node right] at (1.504,1.591) {1e-05};
\draw[gp path] (1.868,1.719)--(1.778,1.719);
\draw[gp path] (1.868,1.795)--(1.778,1.795);
\draw[gp path] (1.868,1.848)--(1.778,1.848);
\draw[gp path] (1.868,1.889)--(1.778,1.889);
\draw[gp path] (1.868,1.923)--(1.778,1.923);
\draw[gp path] (1.868,1.951)--(1.778,1.951);
\draw[gp path] (1.868,1.976)--(1.778,1.976);
\draw[gp path] (1.868,1.998)--(1.778,1.998);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{2.00}
\draw[gp path] (1.868,2.017)--(8.197,2.017);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.868,2.017)--(1.688,2.017);
\node[gp node right] at (1.504,2.017) {1e-04};
\draw[gp path] (1.868,2.146)--(1.778,2.146);
\draw[gp path] (1.868,2.221)--(1.778,2.221);
\draw[gp path] (1.868,2.274)--(1.778,2.274);
\draw[gp path] (1.868,2.315)--(1.778,2.315);
\draw[gp path] (1.868,2.349)--(1.778,2.349);
\draw[gp path] (1.868,2.378)--(1.778,2.378);
\draw[gp path] (1.868,2.402)--(1.778,2.402);
\draw[gp path] (1.868,2.424)--(1.778,2.424);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{2.00}
\draw[gp path] (1.868,2.444)--(8.197,2.444);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.868,2.444)--(1.688,2.444);
\node[gp node right] at (1.504,2.444) {1e-03};
\draw[gp path] (1.868,2.572)--(1.778,2.572);
\draw[gp path] (1.868,2.647)--(1.778,2.647);
\draw[gp path] (1.868,2.700)--(1.778,2.700);
\draw[gp path] (1.868,2.742)--(1.778,2.742);
\draw[gp path] (1.868,2.775)--(1.778,2.775);
\draw[gp path] (1.868,2.804)--(1.778,2.804);
\draw[gp path] (1.868,2.828)--(1.778,2.828);
\draw[gp path] (1.868,2.850)--(1.778,2.850);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{2.00}
\draw[gp path] (1.868,2.870)--(8.197,2.870);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.868,2.870)--(1.688,2.870);
\node[gp node right] at (1.504,2.870) {1e-02};
\draw[gp path] (1.868,2.998)--(1.778,2.998);
\draw[gp path] (1.868,3.073)--(1.778,3.073);
\draw[gp path] (1.868,3.126)--(1.778,3.126);
\draw[gp path] (1.868,3.168)--(1.778,3.168);
\draw[gp path] (1.868,3.201)--(1.778,3.201);
\draw[gp path] (1.868,3.230)--(1.778,3.230);
\draw[gp path] (1.868,3.255)--(1.778,3.255);
\draw[gp path] (1.868,3.276)--(1.778,3.276);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{2.00}
\draw[gp path] (1.868,3.296)--(8.197,3.296);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.868,3.296)--(1.688,3.296);
\node[gp node right] at (1.504,3.296) {1e-01};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{2.00}
\draw[gp path] (1.868,1.165)--(1.868,3.296);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.868,1.165)--(1.868,0.985);
\node[gp node center] at (1.868,0.677) {$0$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{2.00}
\draw[gp path] (3.121,1.165)--(3.121,3.296);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.121,1.165)--(3.121,0.985);
\node[gp node center] at (3.121,0.677) {$20$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{2.00}
\draw[gp path] (4.375,1.165)--(4.375,3.296);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.375,1.165)--(4.375,0.985);
\node[gp node center] at (4.375,0.677) {$40$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{2.00}
\draw[gp path] (5.628,1.165)--(5.628,3.296);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.628,1.165)--(5.628,0.985);
\node[gp node center] at (5.628,0.677) {$60$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{2.00}
\draw[gp path] (6.881,1.165)--(6.881,3.296);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.881,1.165)--(6.881,0.985);
\node[gp node center] at (6.881,0.677) {$80$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{2.00}
\draw[gp path] (8.134,1.165)--(8.134,3.296);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.134,1.165)--(8.134,0.985);
\node[gp node center] at (8.134,0.677) {$100$};
\draw[gp path] (1.868,3.296)--(1.868,1.165)--(8.197,1.165)--(8.197,3.296)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.868cm}{1.165cm}}{\pgfpoint{8.197cm}{3.296cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/relax.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% mar 01 ago 2023 18:38:36
\path (0.000,0.000) rectangle (8.750,4.375);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.868,3.450)--(1.868,1.165)--(8.197,1.165)--(8.197,3.450)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.307) {PDB violation ratio};
\node[gp node center] at (5.032,0.215) {Admitted Concurrent Requests [vehicles]};
\draw[gp path] (1.864,3.579)--(1.864,4.195)--(8.200,4.195)--(8.200,3.579)--cycle;
\node[gp node right] at (3.336,3.887) {99.999\%};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinewidth{4.00}
\gpsetpointsize{6.00}
\gppoint{gp mark 4}{(3.059,1.544)}
\gppoint{gp mark 4}{(1.993,1.351)}
\gppoint{gp mark 4}{(2.620,1.542)}
\gppoint{gp mark 4}{(2.495,1.529)}
\gppoint{gp mark 4}{(2.871,1.544)}
\gppoint{gp mark 4}{(2.996,1.544)}
\gppoint{gp mark 4}{(2.244,1.511)}
\gppoint{gp mark 4}{(2.495,1.544)}
\gppoint{gp mark 4}{(3.247,1.469)}
\gppoint{gp mark 4}{(2.244,1.525)}
\gppoint{gp mark 4}{(2.557,1.544)}
\gppoint{gp mark 4}{(2.181,1.544)}
\gppoint{gp mark 4}{(3.184,1.544)}
\gppoint{gp mark 4}{(2.181,1.466)}
\gppoint{gp mark 4}{(2.495,1.544)}
\gppoint{gp mark 4}{(2.244,1.445)}
\gppoint{gp mark 4}{(1.993,1.351)}
\gppoint{gp mark 4}{(2.181,1.525)}
\gppoint{gp mark 4}{(1.993,1.351)}
\gppoint{gp mark 4}{(1.993,1.337)}
\gppoint{gp mark 4}{(2.495,1.529)}
\gppoint{gp mark 4}{(2.307,1.532)}
\gppoint{gp mark 4}{(2.244,1.544)}
\gppoint{gp mark 4}{(2.307,1.544)}
\gppoint{gp mark 4}{(2.181,1.544)}
\gppoint{gp mark 4}{(2.307,1.482)}
\gppoint{gp mark 4}{(2.432,1.532)}
\gppoint{gp mark 4}{(2.620,1.493)}
\gppoint{gp mark 4}{(2.495,1.544)}
\gppoint{gp mark 4}{(3.372,1.416)}
\gppoint{gp mark 4}{(1.993,1.351)}
\gppoint{gp mark 4}{(2.432,1.502)}
\gppoint{gp mark 4}{(2.495,1.544)}
\gppoint{gp mark 4}{(1.993,1.351)}
\gppoint{gp mark 4}{(2.307,1.544)}
\gppoint{gp mark 4}{(1.993,1.351)}
\gppoint{gp mark 4}{(1.993,1.351)}
\gppoint{gp mark 4}{(2.871,1.538)}
\gppoint{gp mark 4}{(3.435,1.544)}
\gppoint{gp mark 4}{(2.495,1.521)}
\gppoint{gp mark 4}{(3.372,1.544)}
\gppoint{gp mark 4}{(2.495,1.544)}
\gppoint{gp mark 4}{(2.369,1.517)}
\gppoint{gp mark 4}{(2.620,1.361)}
\gppoint{gp mark 4}{(2.557,1.544)}
\gppoint{gp mark 4}{(2.307,1.529)}
\gppoint{gp mark 4}{(3.247,1.534)}
\gppoint{gp mark 4}{(3.247,1.536)}
\gppoint{gp mark 4}{(3.372,1.479)}
\gppoint{gp mark 4}{(2.432,1.516)}
\gppoint{gp mark 4}{(3.184,1.544)}
\gppoint{gp mark 4}{(2.683,1.544)}
\gppoint{gp mark 4}{(2.871,1.544)}
\gppoint{gp mark 4}{(3.121,1.544)}
\gppoint{gp mark 4}{(2.557,1.429)}
\gppoint{gp mark 4}{(2.808,1.544)}
\gppoint{gp mark 4}{(2.808,1.511)}
\gppoint{gp mark 4}{(2.933,1.544)}
\gppoint{gp mark 4}{(2.369,1.469)}
\gppoint{gp mark 4}{(2.620,1.544)}
\gppoint{gp mark 4}{(2.495,1.529)}
\gppoint{gp mark 4}{(2.683,1.452)}
\gppoint{gp mark 4}{(2.307,1.519)}
\gppoint{gp mark 4}{(2.495,1.544)}
\gppoint{gp mark 4}{(3.121,1.522)}
\gppoint{gp mark 4}{(1.993,1.351)}
\gppoint{gp mark 4}{(2.307,1.532)}
\gppoint{gp mark 4}{(1.931,1.292)}
\gppoint{gp mark 4}{(2.056,1.436)}
\gppoint{gp mark 4}{(2.495,1.458)}
\gppoint{gp mark 4}{(1.993,1.351)}
\gppoint{gp mark 4}{(2.307,1.412)}
\gppoint{gp mark 4}{(2.745,1.440)}
\gppoint{gp mark 4}{(1.993,1.436)}
\gppoint{gp mark 4}{(2.369,1.544)}
\gppoint{gp mark 4}{(2.495,1.529)}
\gppoint{gp mark 4}{(2.369,1.544)}
\gppoint{gp mark 4}{(1.993,1.351)}
\gppoint{gp mark 4}{(3.309,1.544)}
\gppoint{gp mark 4}{(3.184,1.544)}
\gppoint{gp mark 4}{(2.996,1.544)}
\gppoint{gp mark 4}{(2.683,1.503)}
\gppoint{gp mark 4}{(2.495,1.521)}
\gppoint{gp mark 4}{(3.309,1.413)}
\gppoint{gp mark 4}{(3.309,1.544)}
\gppoint{gp mark 4}{(3.121,1.541)}
\gppoint{gp mark 4}{(2.181,1.415)}
\gppoint{gp mark 4}{(2.056,1.321)}
\gppoint{gp mark 4}{(2.557,1.503)}
\gppoint{gp mark 4}{(1.993,1.351)}
\gppoint{gp mark 4}{(2.871,1.532)}
\gppoint{gp mark 4}{(1.993,1.351)}
\gppoint{gp mark 4}{(2.495,1.544)}
\gppoint{gp mark 4}{(2.369,1.529)}
\gppoint{gp mark 4}{(2.620,1.447)}
\gppoint{gp mark 4}{(2.181,1.412)}
\gppoint{gp mark 4}{(1.931,1.245)}
\gppoint{gp mark 4}{(2.307,1.429)}
\gppoint{gp mark 4}{(2.683,1.533)}
\gppoint{gp mark 4}{(3.184,1.544)}
\gppoint{gp mark 4}{(2.181,1.525)}
\gppoint{gp mark 4}{(3.811,1.544)}
\gppoint{gp mark 4}{(2.495,1.544)}
\gppoint{gp mark 4}{(2.933,1.496)}
\gppoint{gp mark 4}{(2.056,1.357)}
\gppoint{gp mark 4}{(2.307,1.544)}
\gppoint{gp mark 4}{(3.560,1.544)}
\gppoint{gp mark 4}{(2.495,1.544)}
\gppoint{gp mark 4}{(2.495,1.529)}
\gppoint{gp mark 4}{(3.936,1.544)}
\gppoint{gp mark 4}{(2.933,1.521)}
\gppoint{gp mark 4}{(2.495,1.544)}
\gppoint{gp mark 4}{(1.993,1.351)}
\gppoint{gp mark 4}{(3.121,1.532)}
\gppoint{gp mark 4}{(2.495,1.517)}
\gppoint{gp mark 4}{(3.184,1.544)}
\gppoint{gp mark 4}{(2.871,1.542)}
\gppoint{gp mark 4}{(2.871,1.544)}
\gppoint{gp mark 4}{(2.307,1.544)}
\gppoint{gp mark 4}{(2.495,1.544)}
\gppoint{gp mark 4}{(2.495,1.518)}
\gppoint{gp mark 4}{(2.871,1.544)}
\gppoint{gp mark 4}{(2.495,1.544)}
\gppoint{gp mark 4}{(2.244,1.424)}
\gppoint{gp mark 4}{(3.247,1.544)}
\gppoint{gp mark 4}{(2.369,1.440)}
\gppoint{gp mark 4}{(2.307,1.532)}
\gppoint{gp mark 4}{(2.495,1.521)}
\gppoint{gp mark 4}{(3.059,1.512)}
\gppoint{gp mark 4}{(2.244,1.525)}
\gppoint{gp mark 4}{(2.181,1.440)}
\gppoint{gp mark 4}{(3.560,1.483)}
\gppoint{gp mark 4}{(3.121,1.544)}
\gppoint{gp mark 4}{(2.181,1.473)}
\gppoint{gp mark 4}{(2.996,1.544)}
\gppoint{gp mark 4}{(2.244,1.455)}
\gppoint{gp mark 4}{(3.059,1.460)}
\gppoint{gp mark 4}{(2.056,1.436)}
\gppoint{gp mark 4}{(2.181,1.433)}
\gppoint{gp mark 4}{(2.181,1.438)}
\gppoint{gp mark 4}{(2.683,1.509)}
\gppoint{gp mark 4}{(2.181,1.445)}
\gppoint{gp mark 4}{(3.372,1.496)}
\gppoint{gp mark 4}{(1.993,1.351)}
\gppoint{gp mark 4}{(2.119,1.441)}
\gppoint{gp mark 4}{(1.993,1.351)}
\gppoint{gp mark 4}{(3.059,1.544)}
\gppoint{gp mark 4}{(2.808,1.544)}
\gppoint{gp mark 4}{(3.309,1.538)}
\gppoint{gp mark 4}{(2.056,1.440)}
\gppoint{gp mark 4}{(1.993,1.351)}
\gppoint{gp mark 4}{(2.369,1.501)}
\gppoint{gp mark 4}{(1.993,1.351)}
\gppoint{gp mark 4}{(2.181,1.469)}
\gppoint{gp mark 4}{(1.993,1.351)}
\gppoint{gp mark 4}{(1.993,1.351)}
\gppoint{gp mark 4}{(3.873,1.544)}
\gppoint{gp mark 4}{(2.871,1.544)}
\gppoint{gp mark 4}{(2.808,1.544)}
\gppoint{gp mark 4}{(1.993,1.351)}
\gppoint{gp mark 4}{(3.623,1.500)}
\gppoint{gp mark 4}{(2.181,1.523)}
\gppoint{gp mark 4}{(2.495,1.544)}
\gppoint{gp mark 4}{(2.620,1.480)}
\gppoint{gp mark 4}{(2.119,1.523)}
\gppoint{gp mark 4}{(2.181,1.503)}
\gppoint{gp mark 4}{(3.184,1.544)}
\gppoint{gp mark 4}{(3.184,1.516)}
\gppoint{gp mark 4}{(3.184,1.437)}
\gppoint{gp mark 4}{(3.184,1.535)}
\gppoint{gp mark 4}{(3.656,3.887)}
\gpcolor{rgb color={0.984,0.604,0.600}}
\gppoint{gp mark 7}{(5.064,2.521)}
\gppoint{gp mark 7}{(5.064,2.316)}
\gppoint{gp mark 7}{(7.884,2.774)}
\gppoint{gp mark 7}{(4.437,2.238)}
\gppoint{gp mark 7}{(7.884,2.734)}
\gppoint{gp mark 7}{(2.244,2.188)}
\gppoint{gp mark 7}{(6.944,2.200)}
\gppoint{gp mark 7}{(5.690,2.699)}
\gppoint{gp mark 7}{(5.064,2.124)}
\gppoint{gp mark 7}{(4.625,3.288)}
\gppoint{gp mark 7}{(2.557,3.060)}
\gppoint{gp mark 7}{(7.257,2.474)}
\gppoint{gp mark 7}{(4.187,3.354)}
\gppoint{gp mark 7}{(4.625,3.378)}
\gppoint{gp mark 7}{(3.184,2.273)}
\gppoint{gp mark 7}{(2.871,2.808)}
\gppoint{gp mark 7}{(5.377,2.262)}
\gppoint{gp mark 7}{(4.751,2.232)}
\gppoint{gp mark 7}{(5.377,2.286)}
\gppoint{gp mark 7}{(4.625,3.289)}
\gppoint{gp mark 7}{(1.931,1.807)}
\gppoint{gp mark 7}{(4.625,3.283)}
\gppoint{gp mark 7}{(2.871,2.221)}
\gppoint{gp mark 7}{(4.124,2.160)}
\gppoint{gp mark 7}{(3.184,3.057)}
\gppoint{gp mark 7}{(2.557,2.054)}
\gppoint{gp mark 7}{(4.437,2.195)}
\gppoint{gp mark 7}{(6.944,2.648)}
\gppoint{gp mark 7}{(7.257,2.289)}
\gppoint{gp mark 7}{(3.184,3.300)}
\gppoint{gp mark 7}{(3.811,2.305)}
\gppoint{gp mark 7}{(3.811,2.167)}
\gppoint{gp mark 7}{(2.557,2.290)}
\gppoint{gp mark 7}{(6.317,2.813)}
\gppoint{gp mark 7}{(2.871,2.198)}
\gppoint{gp mark 7}{(5.064,2.284)}
\gppoint{gp mark 7}{(7.884,2.283)}
\gppoint{gp mark 7}{(8.197,2.267)}
\gppoint{gp mark 7}{(6.630,2.497)}
\gppoint{gp mark 7}{(2.244,1.983)}
\gppoint{gp mark 7}{(3.497,2.305)}
\gppoint{gp mark 7}{(3.497,2.221)}
\gppoint{gp mark 7}{(2.244,1.958)}
\gppoint{gp mark 7}{(4.751,2.497)}
\gppoint{gp mark 7}{(5.377,2.412)}
\gppoint{gp mark 7}{(4.625,3.333)}
\gppoint{gp mark 7}{(3.497,2.266)}
\gppoint{gp mark 7}{(2.557,2.188)}
\gppoint{gp mark 7}{(6.944,2.921)}
\gppoint{gp mark 7}{(3.497,3.188)}
\gppoint{gp mark 7}{(4.625,3.290)}
\gppoint{gp mark 7}{(3.497,2.207)}
\gppoint{gp mark 7}{(2.557,2.295)}
\gppoint{gp mark 7}{(7.570,2.947)}
\gppoint{gp mark 7}{(2.244,2.082)}
\gppoint{gp mark 7}{(3.811,3.297)}
\gppoint{gp mark 7}{(3.811,3.216)}
\gppoint{gp mark 7}{(2.871,2.204)}
\gppoint{gp mark 7}{(5.690,2.582)}
\gppoint{gp mark 7}{(2.244,2.135)}
\gppoint{gp mark 7}{(2.244,2.130)}
\gppoint{gp mark 7}{(3.184,2.166)}
\gppoint{gp mark 7}{(4.625,3.291)}
\gppoint{gp mark 7}{(4.124,2.143)}
\gppoint{gp mark 7}{(3.497,2.129)}
\gppoint{gp mark 7}{(6.944,2.538)}
\gppoint{gp mark 7}{(3.811,3.300)}
\gppoint{gp mark 7}{(7.570,3.053)}
\gppoint{gp mark 7}{(3.184,2.533)}
\gppoint{gp mark 7}{(7.884,2.465)}
\gppoint{gp mark 7}{(5.377,2.578)}
\gppoint{gp mark 7}{(7.570,2.449)}
\gppoint{gp mark 7}{(4.625,3.377)}
\gppoint{gp mark 7}{(2.871,2.806)}
\gppoint{gp mark 7}{(2.244,1.916)}
\gppoint{gp mark 7}{(6.317,2.555)}
\gppoint{gp mark 7}{(4.124,2.341)}
\gppoint{gp mark 7}{(4.625,3.384)}
\gppoint{gp mark 7}{(2.557,2.060)}
\gppoint{gp mark 7}{(4.437,2.373)}
\gppoint{gp mark 7}{(2.244,2.188)}
\gppoint{gp mark 7}{(3.184,2.213)}
\gppoint{gp mark 7}{(4.625,3.378)}
\gppoint{gp mark 7}{(6.004,2.473)}
\gppoint{gp mark 7}{(3.811,2.203)}
\gppoint{gp mark 7}{(7.570,2.480)}
\gppoint{gp mark 7}{(4.124,2.300)}
\gppoint{gp mark 7}{(5.377,2.244)}
\gppoint{gp mark 7}{(6.317,2.238)}
\gppoint{gp mark 7}{(4.437,3.271)}
\gppoint{gp mark 7}{(6.630,3.089)}
\gppoint{gp mark 7}{(2.871,2.244)}
\gppoint{gp mark 7}{(6.630,2.497)}
\gppoint{gp mark 7}{(2.557,2.101)}
\gppoint{gp mark 7}{(8.197,2.809)}
\gppoint{gp mark 7}{(2.871,2.215)}
\gppoint{gp mark 7}{(4.751,2.358)}
\gppoint{gp mark 7}{(7.257,2.412)}
\gppoint{gp mark 7}{(8.197,2.294)}
\gppoint{gp mark 7}{(2.557,2.072)}
\gppoint{gp mark 7}{(4.124,2.310)}
\gppoint{gp mark 7}{(8.197,2.282)}
\gppoint{gp mark 7}{(7.884,2.391)}
\gppoint{gp mark 7}{(6.004,2.497)}
\gppoint{gp mark 7}{(4.625,3.375)}
\gppoint{gp mark 7}{(4.625,3.385)}
\gppoint{gp mark 7}{(4.625,3.297)}
\gppoint{gp mark 7}{(7.257,2.752)}
\gppoint{gp mark 7}{(6.004,2.497)}
\gppoint{gp mark 7}{(3.497,3.300)}
\gppoint{gp mark 7}{(4.625,3.182)}
\gppoint{gp mark 7}{(4.751,2.212)}
\gppoint{gp mark 7}{(8.197,2.535)}
\gppoint{gp mark 7}{(6.317,2.159)}
\gppoint{gp mark 7}{(3.811,2.259)}
\gppoint{gp mark 7}{(4.751,2.240)}
\gppoint{gp mark 7}{(6.317,2.235)}
\gppoint{gp mark 7}{(6.630,2.333)}
\gppoint{gp mark 7}{(2.871,3.217)}
\gppoint{gp mark 7}{(4.625,3.385)}
\gppoint{gp mark 7}{(4.625,3.287)}
\gppoint{gp mark 7}{(3.184,2.856)}
\gppoint{gp mark 7}{(3.184,2.275)}
\gppoint{gp mark 7}{(4.625,3.297)}
\gppoint{gp mark 7}{(5.064,2.285)}
\gppoint{gp mark 7}{(6.944,2.379)}
\gppoint{gp mark 7}{(6.004,2.383)}
\gppoint{gp mark 7}{(3.497,2.164)}
\gppoint{gp mark 7}{(4.625,3.333)}
\gppoint{gp mark 7}{(3.184,2.280)}
\gppoint{gp mark 7}{(4.437,2.419)}
\gppoint{gp mark 7}{(6.004,2.319)}
\gppoint{gp mark 7}{(4.625,3.291)}
\gppoint{gp mark 7}{(3.811,2.193)}
\gppoint{gp mark 7}{(5.690,2.426)}
\gppoint{gp mark 7}{(2.244,2.701)}
\gppoint{gp mark 7}{(5.690,2.311)}
\gppoint{gp mark 7}{(4.625,3.371)}
\gppoint{gp mark 7}{(2.557,2.173)}
\gppoint{gp mark 7}{(3.999,3.357)}
\gppoint{gp mark 7}{(5.377,2.404)}
\gppoint{gp mark 7}{(4.124,3.126)}
\gppoint{gp mark 7}{(6.630,2.535)}
\gppoint{gp mark 7}{(6.004,2.503)}
\gppoint{gp mark 7}{(3.497,3.097)}
\gppoint{gp mark 7}{(4.437,2.628)}
\gppoint{gp mark 7}{(3.811,2.642)}
\gppoint{gp mark 7}{(5.690,2.212)}
\gppoint{gp mark 7}{(2.871,2.249)}
\gppoint{gp mark 7}{(4.625,3.290)}
\gppoint{gp mark 7}{(7.884,2.775)}
\gppoint{gp mark 7}{(4.124,2.560)}
\gppoint{gp mark 7}{(4.625,3.375)}
\gppoint{gp mark 7}{(4.437,2.235)}
\gppoint{gp mark 7}{(6.630,2.497)}
\gppoint{gp mark 7}{(5.690,2.497)}
\gppoint{gp mark 7}{(7.257,3.014)}
\gppoint{gp mark 7}{(5.064,2.330)}
\gppoint{gp mark 7}{(4.625,3.320)}
\gppoint{gp mark 7}{(7.570,2.497)}
\gppoint{gp mark 7}{(6.944,2.252)}
\gppoint{gp mark 7}{(7.257,2.480)}
\gppoint{gp mark 7}{(4.124,3.300)}
\gppoint{gp mark 7}{(6.317,2.559)}
\gppoint{gp mark 7}{(4.625,3.371)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 2}{(3.497,2.435)}
\gppoint{gp mark 2}{(3.811,2.203)}
\gppoint{gp mark 2}{(3.184,2.383)}
\gppoint{gp mark 2}{(5.064,2.124)}
\gppoint{gp mark 2}{(3.184,2.280)}
\gppoint{gp mark 2}{(3.497,2.429)}
\gppoint{gp mark 2}{(3.184,2.310)}
\gppoint{gp mark 2}{(8.197,2.497)}
\gppoint{gp mark 2}{(3.497,2.432)}
\gppoint{gp mark 2}{(2.244,2.188)}
\gppoint{gp mark 2}{(3.497,2.419)}
\gppoint{gp mark 2}{(8.197,2.282)}
\gppoint{gp mark 2}{(3.497,2.496)}
\gppoint{gp mark 2}{(3.497,2.440)}
\gppoint{gp mark 2}{(7.884,2.283)}
\gppoint{gp mark 2}{(4.751,2.269)}
\gppoint{gp mark 2}{(2.244,2.082)}
\gppoint{gp mark 2}{(7.257,2.480)}
\gppoint{gp mark 2}{(4.437,2.195)}
\gppoint{gp mark 2}{(6.630,2.497)}
\gppoint{gp mark 2}{(6.254,2.445)}
\gppoint{gp mark 2}{(5.377,2.262)}
\gppoint{gp mark 2}{(4.437,2.373)}
\gppoint{gp mark 2}{(5.064,2.285)}
\gppoint{gp mark 2}{(2.871,2.249)}
\gppoint{gp mark 2}{(3.497,2.420)}
\gppoint{gp mark 2}{(2.871,2.215)}
\gppoint{gp mark 2}{(7.257,2.289)}
\gppoint{gp mark 2}{(4.751,2.318)}
\gppoint{gp mark 2}{(3.497,2.444)}
\gppoint{gp mark 2}{(6.317,2.238)}
\gppoint{gp mark 2}{(6.944,2.252)}
\gppoint{gp mark 2}{(3.497,2.439)}
\gppoint{gp mark 2}{(5.064,2.316)}
\gppoint{gp mark 2}{(3.497,2.380)}
\gppoint{gp mark 2}{(6.630,2.497)}
\gppoint{gp mark 2}{(6.004,2.345)}
\gppoint{gp mark 2}{(3.497,2.419)}
\gppoint{gp mark 2}{(6.004,2.497)}
\gppoint{gp mark 2}{(3.497,2.403)}
\gppoint{gp mark 2}{(6.630,2.333)}
\gppoint{gp mark 2}{(8.197,2.294)}
\gppoint{gp mark 2}{(2.557,2.054)}
\gppoint{gp mark 2}{(5.377,2.404)}
\gppoint{gp mark 2}{(5.690,2.497)}
\gppoint{gp mark 2}{(2.244,2.130)}
\gppoint{gp mark 2}{(2.244,1.983)}
\gppoint{gp mark 2}{(7.132,2.308)}
\gppoint{gp mark 2}{(7.758,2.261)}
\gppoint{gp mark 2}{(5.690,2.311)}
\gppoint{gp mark 2}{(2.557,2.295)}
\gppoint{gp mark 2}{(6.317,2.235)}
\gppoint{gp mark 2}{(3.184,2.275)}
\gppoint{gp mark 2}{(6.004,2.319)}
\gppoint{gp mark 2}{(3.184,2.273)}
\gppoint{gp mark 2}{(7.570,2.449)}
\gppoint{gp mark 2}{(5.690,2.490)}
\gppoint{gp mark 2}{(3.184,2.450)}
\gppoint{gp mark 2}{(6.568,2.497)}
\gppoint{gp mark 2}{(4.437,2.235)}
\gppoint{gp mark 2}{(5.064,2.367)}
\gppoint{gp mark 2}{(7.570,2.497)}
\gppoint{gp mark 2}{(7.257,2.403)}
\gppoint{gp mark 2}{(3.497,2.445)}
\gppoint{gp mark 2}{(8.197,2.267)}
\gppoint{gp mark 2}{(2.557,2.188)}
\gppoint{gp mark 2}{(4.124,2.341)}
\gppoint{gp mark 2}{(4.437,2.380)}
\gppoint{gp mark 2}{(3.811,2.303)}
\gppoint{gp mark 2}{(2.557,2.290)}
\gppoint{gp mark 2}{(4.751,2.497)}
\gppoint{gp mark 2}{(6.004,2.359)}
\gppoint{gp mark 2}{(7.758,2.394)}
\gppoint{gp mark 2}{(4.124,2.310)}
\gppoint{gp mark 2}{(2.871,2.204)}
\gppoint{gp mark 2}{(6.630,2.497)}
\gppoint{gp mark 2}{(7.884,2.465)}
\gppoint{gp mark 2}{(3.497,2.449)}
\gppoint{gp mark 2}{(6.944,2.317)}
\gppoint{gp mark 2}{(4.437,2.391)}
\gppoint{gp mark 2}{(7.257,2.474)}
\gppoint{gp mark 2}{(7.884,2.494)}
\gppoint{gp mark 2}{(2.557,2.342)}
\gppoint{gp mark 2}{(3.497,2.422)}
\gppoint{gp mark 2}{(6.944,2.200)}
\gppoint{gp mark 2}{(3.497,2.221)}
\gppoint{gp mark 2}{(3.184,2.166)}
\gppoint{gp mark 2}{(4.124,2.143)}
\gppoint{gp mark 2}{(2.557,2.072)}
\gppoint{gp mark 2}{(3.184,2.419)}
\gppoint{gp mark 2}{(5.064,2.284)}
\gppoint{gp mark 2}{(2.244,1.916)}
\gppoint{gp mark 2}{(2.244,2.135)}
\gppoint{gp mark 2}{(7.508,2.497)}
\gppoint{gp mark 2}{(3.497,2.164)}
\gppoint{gp mark 2}{(5.690,2.424)}
\gppoint{gp mark 2}{(4.751,2.240)}
\gppoint{gp mark 2}{(5.690,2.212)}
\gppoint{gp mark 2}{(3.497,2.305)}
\gppoint{gp mark 2}{(6.317,2.159)}
\gppoint{gp mark 2}{(2.871,2.244)}
\gppoint{gp mark 2}{(4.061,2.450)}
\gppoint{gp mark 2}{(5.377,2.286)}
\gppoint{gp mark 2}{(2.871,2.312)}
\gppoint{gp mark 2}{(1.931,1.807)}
\gppoint{gp mark 2}{(2.244,2.188)}
\gppoint{gp mark 2}{(3.497,2.439)}
\gppoint{gp mark 2}{(3.497,2.441)}
\gppoint{gp mark 2}{(2.244,2.247)}
\gppoint{gp mark 2}{(2.557,2.101)}
\gppoint{gp mark 2}{(4.124,2.300)}
\gppoint{gp mark 2}{(2.557,2.173)}
\gppoint{gp mark 2}{(7.884,2.332)}
\gppoint{gp mark 2}{(2.871,2.341)}
\gppoint{gp mark 2}{(3.811,2.259)}
\gppoint{gp mark 2}{(3.497,2.438)}
\gppoint{gp mark 2}{(3.184,2.213)}
\gppoint{gp mark 2}{(2.244,1.958)}
\gppoint{gp mark 2}{(3.497,2.437)}
\gppoint{gp mark 2}{(3.497,2.207)}
\gppoint{gp mark 2}{(7.570,2.480)}
\gppoint{gp mark 2}{(4.751,2.232)}
\gppoint{gp mark 2}{(5.064,2.330)}
\gppoint{gp mark 2}{(3.811,2.193)}
\gppoint{gp mark 2}{(3.811,2.167)}
\gppoint{gp mark 2}{(5.377,2.411)}
\gppoint{gp mark 2}{(2.871,2.345)}
\gppoint{gp mark 2}{(6.004,2.497)}
\gppoint{gp mark 2}{(4.124,2.160)}
\gppoint{gp mark 2}{(5.377,2.412)}
\gppoint{gp mark 2}{(3.811,2.305)}
\gppoint{gp mark 2}{(2.871,2.221)}
\gppoint{gp mark 2}{(7.320,2.497)}
\gppoint{gp mark 2}{(3.497,2.266)}
\gppoint{gp mark 2}{(2.871,2.198)}
\gppoint{gp mark 2}{(5.377,2.244)}
\gppoint{gp mark 2}{(3.497,2.440)}
\gppoint{gp mark 2}{(6.004,2.383)}
\gppoint{gp mark 2}{(4.751,2.212)}
\gppoint{gp mark 2}{(6.944,2.389)}
\gppoint{gp mark 2}{(2.557,2.060)}
\gppoint{gp mark 2}{(4.437,2.238)}
\gppoint{gp mark 2}{(3.497,2.439)}
\gppoint{gp mark 2}{(3.497,2.440)}
\gppoint{gp mark 2}{(3.497,2.129)}
\gppoint{gp mark 2}{(3.497,2.420)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.448,3.887) {99.99\%};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 2}{(5.768,3.887)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.560,3.887) {99.9\%};
\gpcolor{rgb color={0.984,0.604,0.600}}
\gpsetlinewidth{4.00}
\gppoint{gp mark 7}{(7.880,3.887)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.868,1.165)--(1.778,1.165);
\draw[gp path] (1.868,1.257)--(1.778,1.257);
\draw[gp path] (1.868,1.333)--(1.778,1.333);
\draw[gp path] (1.868,1.397)--(1.778,1.397);
\draw[gp path] (1.868,1.452)--(1.778,1.452);
\draw[gp path] (1.868,1.501)--(1.778,1.501);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{2.00}
\draw[gp path] (1.868,1.544)--(8.197,1.544);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.868,1.544)--(1.688,1.544);
\node[gp node right] at (1.504,1.544) {1e-05};
\draw[gp path] (1.868,1.831)--(1.778,1.831);
\draw[gp path] (1.868,1.999)--(1.778,1.999);
\draw[gp path] (1.868,2.118)--(1.778,2.118);
\draw[gp path] (1.868,2.210)--(1.778,2.210);
\draw[gp path] (1.868,2.286)--(1.778,2.286);
\draw[gp path] (1.868,2.349)--(1.778,2.349);
\draw[gp path] (1.868,2.405)--(1.778,2.405);
\draw[gp path] (1.868,2.453)--(1.778,2.453);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{2.00}
\draw[gp path] (1.868,2.497)--(8.197,2.497);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.868,2.497)--(1.688,2.497);
\node[gp node right] at (1.504,2.497) {1e-04};
\draw[gp path] (1.868,2.784)--(1.778,2.784);
\draw[gp path] (1.868,2.952)--(1.778,2.952);
\draw[gp path] (1.868,3.071)--(1.778,3.071);
\draw[gp path] (1.868,3.163)--(1.778,3.163);
\draw[gp path] (1.868,3.239)--(1.778,3.239);
\draw[gp path] (1.868,3.302)--(1.778,3.302);
\draw[gp path] (1.868,3.358)--(1.778,3.358);
\draw[gp path] (1.868,3.406)--(1.778,3.406);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{2.00}
\draw[gp path] (1.868,3.450)--(8.197,3.450);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.868,3.450)--(1.688,3.450);
\node[gp node right] at (1.504,3.450) {1e-03};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{2.00}
\draw[gp path] (1.868,1.165)--(1.868,3.450);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.868,1.165)--(1.868,0.985);
\node[gp node center] at (1.868,0.677) {$0$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{2.00}
\draw[gp path] (3.121,1.165)--(3.121,3.450);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.121,1.165)--(3.121,0.985);
\node[gp node center] at (3.121,0.677) {$20$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{2.00}
\draw[gp path] (4.375,1.165)--(4.375,3.450);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.375,1.165)--(4.375,0.985);
\node[gp node center] at (4.375,0.677) {$40$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{2.00}
\draw[gp path] (5.628,1.165)--(5.628,3.450);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.628,1.165)--(5.628,0.985);
\node[gp node center] at (5.628,0.677) {$60$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{2.00}
\draw[gp path] (6.881,1.165)--(6.881,3.450);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.881,1.165)--(6.881,0.985);
\node[gp node center] at (6.881,0.677) {$80$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{2.00}
\draw[gp path] (8.134,1.165)--(8.134,3.450);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.134,1.165)--(8.134,0.985);
\node[gp node center] at (8.134,0.677) {$100$};
\draw[gp path] (1.868,3.450)--(1.868,1.165)--(8.197,1.165)--(8.197,3.450)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.868cm}{1.165cm}}{\pgfpoint{8.197cm}{3.450cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/remote.tex <==
\begin{tikzpicture}
    \def\carw{.75};
    \def\carh{.25};
    \def\carx{0};
    \def\cary{0};
    % Car
    \path[draw,fill=DodgerBlue1!20] (\carx,\cary) -- ($(\carx+\carw,\cary)$) --
        ($(\carx+\carw,\cary+\carh/2)$) node (morro) {} --
        ($(\carx+\carw-\carw/4,\cary+\carh/2)$) --
        ($(\carx+\carw-\carw/4,\cary+\carh)$) node (frontcar) {} --
        ($(\carx+\carw/4,\cary+\carh)$) --
        ($(\carx+\carw/4,\cary+\carh/2)$) --
        ($(\carx,\cary+\carh/2)$) --
        (\carx, \cary)
        ;
    % Wheels
    \filldraw[fill=DodgerBlue4!50] ($(\carx+\carw/4,\cary)$) circle (1.5pt);
    \filldraw[fill=DodgerBlue4!50] ($(\carx+\carw*3/4,\cary)$) circle (1.5pt);

    % Line
    \def\segw{2};
    \node (roadx) at ($(\carx+\carw+.5,\cary)$) {};


    % Space line 
    \draw [|-|,thick] (roadx) node[anchor=north] {$u$}
        -- ++ ($(3*\segw,0)$) node[anchor=north west] {$v$};


    \draw[ultra thick,color=Firebrick2] (roadx) -- 
        ($(roadx)+(\segw,0)$)
        node[pos=.5,anchor=north,align=center] {$\nu_{\max}=0$};
    \draw[ultra thick,color=Gold3] ($(roadx)+(\segw,0)$)
        -- ($(roadx)+(2*\segw,0)$)
        node[pos=.5,anchor=north,align=center] {$\nu_{\max}=1$}
        node[pos=.5,anchor=south,align=center]
        (sinrMid) {$\gamma^{99.999}$};
    \draw[ultra thick,color=Green3] ($(roadx)+(2*\segw,0)$) --
        ($(roadx)+(3*\segw,0)$)
        node[pos=.5,anchor=north,align=center] {$\nu_{\max}=2$};

    % Draw the antenna 
    \def\ruh{.8};
    \node (ruBase) at ($(roadx)+(2.4*\segw+.5,-\cary)$) {};
    \draw[thick] (ruBase) -- ++(0,\ruh)
        node (ruTop) {}
        node[pos=1.25,anchor=south] {RU $r$};
    \draw[thick] ($(ruBase)+(-.15,\ruh*3/4)$) rectangle ++(.1,.4)
        node (panelleft) {};
    \draw[thick] ($(ruBase)+(.05,\ruh*3/4)$) rectangle ++(.1,.4)
        node (panelright) {};

    % Signal propagation
    \draw[decorate,decoration={expanding waves,angle=8},color=Gold3,ultra thick]
        (ruTop) -- (sinrMid);

    % Draw the remote driving box
    \node[align=center,draw,font=\small,fill=DodgerBlue1!20] (app)
        at ($(roadx)+(3.4*\segw,\ruh)$)
        {Remote\\Driving\\App} ;
    \draw[dashed,very thick, color=DodgerBlue4,->]
        (panelright |- app) -- (app);

    % Send packet over radio
    \draw[->,dashed,very thick,color=DodgerBlue4]
        (frontcar) to[out=45,in=180]
        node[pos=.5,draw=black,solid,thin,
        fill=DodgerBlue1!20,inner sep=3pt]
        (ulpkt) {\color{black}pkt}
        ($(panelleft |- app)-(.2,0)$) ;
    \node[anchor=south] at (ulpkt.north) {UL PDB = 5 [ms]};


    % Reject route
    \draw[->,very thick] (morro) to[out=45,in=190] 
        ++($(1.3,\carh+.1)$) node[anchor=west,circle,fill=Firebrick1!20,
        inner sep=1pt, draw,thin] {\xmark};

\end{tikzpicture}



==> fig/remotev2.tex <==
\begin{tikzpicture}
    % Gets the angle between nodes
    % https://tex.stackexchange.com/a/299634
    \def\getangle(#1)(#2)#3{%
      \begingroup%
        \pgftransformreset%
        \pgfmathanglebetweenpoints{\pgfpointanchor{#1}{center}}{\pgfpointanchor{#2}{center}}%
        \expandafter\xdef\csname angle#3\endcsname{\pgfmathresult}%
      \endgroup%
    }





    % Car down
    \def\carw{.75};
    \def\carh{.25};
    \def\carx{0};
    \def\cary{0};
    \path[draw,fill=DodgerBlue1!20] (\carx,\cary) -- ($(\carx+\carw,\cary)$) --
        ($(\carx+\carw,\cary+\carh/2)$) node (morrod) {} --
        ($(\carx+\carw-\carw/4,\cary+\carh/2)$) --
        ($(\carx+\carw-\carw/4,\cary+\carh)$) node (frontcar) {} --
        ($(\carx+\carw/4,\cary+\carh)$) --
        ($(\carx+\carw/4,\cary+\carh/2)$) --
        ($(\carx,\cary+\carh/2)$) --
        (\carx, \cary)
        ;
    % Wheels
    \filldraw[fill=DodgerBlue4!50] ($(\carx+\carw/4,\cary)$) circle (1.5pt);
    \filldraw[fill=DodgerBlue4!50] ($(\carx+\carw*3/4,\cary)$) circle (1.5pt);



    % Car up
    \def\caruw{.75};
    \def\caruh{.25};
    \def\carux{0};
    \def\caruy{1.5*\carh};
    % Car
    \path[draw,fill=DeepPink1!20] (\carux,\caruy) -- ($(\carux+\caruw,\caruy)$) --
        ($(\carux+\caruw,\caruy+\caruh/2)$) node (morrou) {} --
        ($(\carux+\caruw-\caruw/4,\caruy+\caruh/2)$) --
        ($(\carux+\caruw-\caruw/4,\caruy+\caruh)$) node (frontcaru) {} --
        ($(\carux+\caruw/4,\caruy+\caruh)$) --
        ($(\carux+\caruw/4,\caruy+\caruh/2)$) --
        ($(\carux,\caruy+\caruh/2)$) --
        (\carux, \caruy)
        ;
    % Wheels
    \filldraw[fill=DeepPink4!50] ($(\carux+\caruw/4,\caruy)$) circle (1.5pt);
    \filldraw[fill=DeepPink4!50] ($(\carux+\caruw*3/4,\caruy)$) circle (1.5pt);



    % Car up up
    \def\caruuw{.75};
    \def\caruuh{.25};
    \def\caruux{0};
    \def\caruuy{3*\carh};
    % Car
    \path[draw,fill=Ivory1!20] (\caruux,\caruuy) -- ($(\caruux+\caruuw,\caruuy)$) --
        ($(\caruux+\caruuw,\caruuy+\caruuh/2)$) node (morro) {} --
        ($(\caruux+\caruuw-\caruuw/4,\caruuy+\caruuh/2)$) --
        ($(\caruux+\caruuw-\caruuw/4,\caruuy+\caruuh)$) node (frontcaruu) {} --
        ($(\caruux+\caruuw/4,\caruuy+\caruuh)$) --
        ($(\caruux+\caruuw/4,\caruuy+\caruuh/2)$) --
        ($(\caruux,\caruuy+\caruuh/2)$) --
        (\caruux, \caruuy)
        ;
    % Wheels
    \filldraw[fill=Ivory4!50] ($(\caruux+\caruuw/4,\caruuy)$) circle (1.5pt);
    \filldraw[fill=Ivory4!50] ($(\caruux+\caruuw*3/4,\caruuy)$) circle (1.5pt);





    % Road nodes
    \node[draw,circle,inner sep=1pt] (u)
        at ($(\carx+\carw+.5,\cary*.5+\caruy*.5)$) {$u$};
    \node[draw,circle,inner sep=1pt] (w)
        at ($(u)+(3,1.5*\caruuy)$) {$w$};
    \node[draw,circle,inner sep=1pt] (v)
        at ($(w |- u)+(2.25,0)$) {$v$};

    \getangle(u)(v)A;
    \getangle(u)(w)B;
    \getangle(w)(v)C;
    \draw[Gold2,very thick] (u)
        -- node[pos=.5,rotate=\angleA,anchor=north,
        Gold4] (numaxuv) {$\nu_e^{\max}=1$} (v);
    \draw[Gold2,very thick] (u)
        -- node[pos=.5,rotate=\angleB,anchor=south,
        Gold4] (numaxuw) {$\nu_e^{\max}=1$} (w);
    \draw[OliveDrab3,very thick] (w)
        -- node[pos=.5,rotate=\angleC,anchor=south,
        OliveDrab4] (numaxwv) {$\nu_e^{\max}=2$} (v);


    %% % Space line 
    %% \draw [|-|,thick] (roadx) node[anchor=north] {$u$}
    %%     -- ++ ($(3*\segw,0)$) node[anchor=north west] {$v$};


    %% \draw[ultra thick,color=Firebrick2] (roadx) -- 
    %%     ($(roadx)+(\segw,0)$)
    %%     node[pos=.5,anchor=north,align=center] {$\nu_{\max}=0$};
    %% \draw[ultra thick,color=Gold3] ($(roadx)+(\segw,0)$)
    %%     -- ($(roadx)+(2*\segw,0)$)
    %%     node[pos=.5,anchor=north,align=center] {$\nu_{\max}=1$}
    %%     node[pos=.5,anchor=south,align=center]
    %%     (sinrMid) {$\gamma^{99.999}$};
    %% \draw[ultra thick,color=Green3] ($(roadx)+(2*\segw,0)$) --
    %%     ($(roadx)+(3*\segw,0)$)
    %%     node[pos=.5,anchor=north,align=center] {$\nu_{\max}=2$};

    % Draw the antenna 
    \def\ruh{.8};
    \node (ruBase) at ($(v)+(.2,.4)$) {};
    \draw[thick] (ruBase) -- ++(0,\ruh)
        node (ruTop) {}
        node[pos=1.25,anchor=south,align=center] {cell $r$};
    \draw[thick] ($(ruBase)+(-.15,\ruh*3/4)$) rectangle ++(.1,.4)
        node (panelleft) {};
    \draw[thick] ($(ruBase)+(.05,\ruh*3/4)$) rectangle ++(.1,.4)
         node (panelright) {};

    %% % Signal propagation
    %% \draw[decorate,decoration={expanding waves,angle=8},color=Gold3,ultra thick]
    %%     (ruTop) -- (sinrMid);

    % Draw the remote driving box
    \node[align=center,draw,font=\small] (app)
        at ($(ruTop)+(1.5,0)$)
        {Remote\\Operations\\Centre} ;
    \draw[very thick]
        (panelright |- app) -- (app);


    %%%%%%%%%%%%%%%
    % Draw routes %
    %%%%%%%%%%%%%%%
    % Bottom car
    \draw[DodgerBlue2,dashed,very thick]
        (morrod) to[out=-20,in=180]
        (u.south |- numaxuv.west) -- (numaxuv.west);
    \draw[DodgerBlue2,dashed,very thick,->] (numaxuv.east) --
        ($(v.south |- numaxuv.east)+(.5,0)$);
    % up car
    \draw[DeepPink2,dashed,very thick]
        (morrou) to[out=0,in=\angleB] (numaxuw.west);
    \draw[DeepPink2,dashed,very thick]
        (numaxuw.east) to[out=\angleB,in=150] (numaxwv.west);
    \draw[DeepPink2,dashed,very thick,->] (numaxwv.east)
        to [out=\angleC,in=180]
        ($(v.north)+(.5,0)$);



    %% % Send packet over radio
    %% \draw[->,dashed,very thick,color=DodgerBlue4]
    %%     (frontcar) to[out=45,in=180]
    %%     ($(panelleft |- app)-(.2,0)$) ;


    % Reject route
    \draw[->,dashed,very thick,Ivory4] (morro) to[out=45,in=190] 
        ++($(.5,\carh+.1)$) node[anchor=west,circle,
            fill=Ivory1!20,solid,draw,very thick,
        inner sep=1pt, draw,thin,text=Firebrick3] {\xmark};

\end{tikzpicture}



==> fig/static-flow.tex <==
\def\hor{.8}  % Horizontal node separation
\def\ver{.5} % Vertical node separation
\def\verArr{.175} % Vertical Arrows separation
\begin{tikzpicture}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% INCLUDE THE BASE GRAPH %%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \input{fig/graph}
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% DRAW EACH VEHICLE PATH %%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % PATH 1
    \draw[->,myred,ultra thick]
            ($(start1) +(0,\verArr)$) node (startP1) {}
           -- ($(col1Mid)+(0,\verArr)$)
           -- ($(col2Mid)+(0,\verArr)$)
           -- ($(col4Mid)+(0,\verArr)$)
           -- ($(col5Mid)+(0,\verArr)$)
           node [anchor=south] {$\mathcal{P}_1$};
    % PATH 2
    \draw[->,myblue,ultra thick]
            ($(start2) +(0,.5*\verArr)$) node (startP2) {}
           -- ($(col1Mid)+(0,.5*\verArr)$)
           -- ($(col2Mid)+(-.2*\hor,.5*\verArr)$)
           -- ($(col3Top)+(-.2*\hor,.5*\verArr)$)
           node [anchor=south] {$\mathcal{P}_2$};
    % PATH 3
    \draw[->,mygreen,ultra thick]
        ($(start3) -(0,\verArr)$) node (startP3) {}
           -- ($(col1Bottom)-(0,\verArr)$)
           -- ($(col2Mid)-(0,\verArr)$)
           -- ($(col4Mid)-(0,\verArr)$)
           -- ($(col5Bottom)-(0,\verArr)$)
           node [anchor=north] {$\mathcal{P}_3$};

    % {myturkish,myyellow,myviolet,myorange,mygreen,myred}

    %%%%%%%%%%%%%%%%%%%%%%%%%
    %% DRAW SENT FRACTIONS %%
    %%%%%%%%%%%%%%%%%%%%%%%%%
    %
    %% VEHICLE 1
    \node[
        rectangle split,
        rectangle split parts=5,
        draw,
        rectangle split horizontal,
        inner ysep=2.5pt,
        rectangle split part fill={
            myred!20, myred!20, myred!20, myred!20,
            myred!50}]
        at ($(start1)-(2,0)$) (vehicle1) {
            \nodepart{one}
            \nodepart{two}
            \nodepart{three}
            \nodepart{four}
            \nodepart{five}
        };
    \node[anchor=south] at (vehicle1.five north) {$\frac{1}{T^*}$};
    \draw[draw,myred,thick,->] (vehicle1.five) to[out=45,in=135] (startP1);
    \node[anchor=east] at (vehicle1.west) {$\nu_1$};




    %
    %% VEHICLE 2
    \node[
        rectangle split,
        rectangle split parts=5,
        draw,
        rectangle split horizontal,
        inner ysep=2.5pt,
        rectangle split part fill={
            myblue!20, myblue!20, myblue!20, myblue!20,
            myblue!50}]
        at ($(start2)-(2,0)$) (vehicle2) {
            \nodepart{one}
            \nodepart{two}
            \nodepart{three}
            \nodepart{four}
            \nodepart{five}
        };
    \node[anchor=south] at (vehicle2.five north) {};
    \draw[draw,myblue,thick,->] (vehicle2.five) to[out=45,in=135] (startP2);
    \node[anchor=east] at (vehicle2.west) {$\nu_2$};



    
    %
    %% VEHICLE 3
    \node[
        rectangle split,
        rectangle split parts=5,
        draw,
        rectangle split horizontal,
        inner ysep=2.5pt,
        rectangle split part fill={
            mygreen!20, mygreen!20, mygreen!20, mygreen!20,
            mygreen!50}]
        at ($(start3)-(2,0)$) (vehicle3) {
            \nodepart{one}
            \nodepart{two}
            \nodepart{three}
            \nodepart{four}
            \nodepart{five}
        };
    \node[anchor=south] at (vehicle3.five north) {};
    \draw[draw,mygreen,thick,->] (vehicle3.five) to[out=340,in=190] (startP3);
    \node[anchor=east] at (vehicle3.west) {$\nu_3$};
\end{tikzpicture}


==> fig/time-repeated-2.tex <==
\def\hor{.55}  % Horizontal node separation
\def\ver{.6} % Vertical node separation
\def\verArr{.175} % Vertical Arrows separation
\begin{tikzpicture}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% INCLUDE THE BASE GRAPH %%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \input{fig/graph}

    % LEGEND theta=2
    \node at ($(col3Top)+(0,1.5*\ver)$) {$\theta=2$};

    %%%%%%%%%%%%%%%%%%%%%%%
    %% Boxes @1st column %%
    %%%%%%%%%%%%%%%%%%%%%%%
    \node[rectangle,minimum size=1,draw,
        fill=myred!50] (redbox) at
        ($(start1)+(.5*\hor,-.25*\ver)$) {};
    \node[anchor=south] at (redbox.north) {$\frac{1}{T^*}$};
    \node[rectangle,minimum size=1,draw,
        fill=myblue!50] at ($(start2)+(.5*\hor,-.15*\ver)$)
        {};
    \node[rectangle,minimum size=1,draw,
        fill=mygreen!50] at ($(start3)+(.5*\hor,-.15*\ver)$)
        {};


    %%%%%%%%%%%%%%%%%%%%%%%
    %% Boxes @2nd column %%
    %%%%%%%%%%%%%%%%%%%%%%%
    \node[rectangle,minimum size=1,draw,
        fill=myred!50] at ($(col1Mid)+(.6*\hor,.25*\ver)$)
        {};
    \node[rectangle,minimum size=1,draw,
        fill=myblue!50] at ($(col1Mid)+(.4*\hor,.35*\ver)$)
        {};
    \node[rectangle,minimum size=1,draw,
        fill=mygreen!50] at ($(col1Bottom)+(.5*\hor,.4*\ver)$)
        {};
    
    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % %% DRAW EACH VEHICLE PATH %%
    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % % PATH 1
    % \draw[->,myred,ultra thick]
    %         ($(start1) +(0,\verArr)$) node (startP1) {}
    %        -- ($(col1Mid)+(0,\verArr)$)
    %        -- ($(col2Mid)+(0,\verArr)$)
    %        -- ($(col4Mid)+(0,\verArr)$)
    %        -- ($(col5Mid)+(0,\verArr)$)
    %        node [anchor=south] {$\mathcal{P}_1$};
    % % PATH 2
    % \draw[->,myblue,ultra thick]
    %         ($(start2) +(0,.5*\verArr)$) node (startP2) {}
    %        -- ($(col1Mid)+(0,.5*\verArr)$)
    %        -- ($(col2Mid)+(-.2*\hor,.5*\verArr)$)
    %        -- ($(col3Top)+(-.2*\hor,.5*\verArr)$)
    %        node [anchor=south] {$\mathcal{P}_2$};
    % % PATH 3
    % \draw[->,mygreen,ultra thick]
    %     ($(start3) -(0,\verArr)$) node (startP3) {}
    %        -- ($(col1Bottom)-(0,\verArr)$)
    %        -- ($(col2Mid)-(0,\verArr)$)
    %        -- ($(col4Mid)-(0,\verArr)$)
    %        -- ($(col5Bottom)-(0,\verArr)$)
    %        node [anchor=north] {$\mathcal{P}_3$};

    % {myturkish,myyellow,myviolet,myorange,mygreen,myred}

\end{tikzpicture}


==> fig/time-repeated-3.tex <==
\def\hor{.55}  % Horizontal node separation
\def\ver{.6} % Vertical node separation
\def\verArr{.175} % Vertical Arrows separation
\begin{tikzpicture}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% INCLUDE THE BASE GRAPH %%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \input{fig/graph}

    % LEGEND theta=2
    \node at ($(col3Top)+(0,1.5*\ver)$) {$\theta=3$};

    %%%%%%%%%%%%%%%%%%%%%%%
    %% Boxes @1st column %%
    %%%%%%%%%%%%%%%%%%%%%%%
    \node[rectangle,minimum size=1,draw,
        fill=myred!50] at ($(start1)+(.5*\hor,-.25*\ver)$)
        {};
    \node[rectangle,minimum size=1,draw,
        fill=myblue!50] at ($(start2)+(.5*\hor,-.15*\ver)$)
        {};
    \node[rectangle,minimum size=1,draw,
        fill=mygreen!50] at ($(start3)+(.5*\hor,-.15*\ver)$)
        {};


    %%%%%%%%%%%%%%%%%%%%%%%
    %% Boxes @2nd column %%
    %%%%%%%%%%%%%%%%%%%%%%%
    \node[rectangle,minimum size=1,draw,
        fill=myred!50] at ($(col1Mid)+(.6*\hor,.25*\ver)$)
        {};
    \node[rectangle,minimum size=1,draw,
        fill=myblue!50] at ($(col1Mid)+(.4*\hor,.35*\ver)$)
        {};
    \node[rectangle,minimum size=1,draw,
        fill=mygreen!50] at ($(col1Bottom)+(.5*\hor,.4*\ver)$)
        {};



    %%%%%%%%%%%%%%%%%%%%%%%
    %% boxes @3rd column %%
    %%%%%%%%%%%%%%%%%%%%%%%
    \node[rectangle,minimum size=1,draw,
        fill=myblue!50] at ($(col2Mid)+(.6*\hor,.7*\ver)$)
        {};
    \node[rectangle,minimum size=1,draw,
        fill=mygreen!50] at ($(col2Mid)+(1.15*\hor,-.15*\ver)$)
        {};
    \node[rectangle,minimum size=1,draw,
        fill=myred!50] at ($(col2Mid)+(0.95*\hor,0.05*\ver)$)
        {};
    
    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % %% DRAW EACH VEHICLE PATH %%
    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % % PATH 1
    % \draw[->,myred,ultra thick]
    %         ($(start1) +(0,\verArr)$) node (startP1) {}
    %        -- ($(col1Mid)+(0,\verArr)$)
    %        -- ($(col2Mid)+(0,\verArr)$)
    %        -- ($(col4Mid)+(0,\verArr)$)
    %        -- ($(col5Mid)+(0,\verArr)$)
    %        node [anchor=south] {$\mathcal{P}_1$};
    % % PATH 2
    % \draw[->,myblue,ultra thick]
    %         ($(start2) +(0,.5*\verArr)$) node (startP2) {}
    %        -- ($(col1Mid)+(0,.5*\verArr)$)
    %        -- ($(col2Mid)+(-.2*\hor,.5*\verArr)$)
    %        -- ($(col3Top)+(-.2*\hor,.5*\verArr)$)
    %        node [anchor=south] {$\mathcal{P}_2$};
    % % PATH 3
    % \draw[->,mygreen,ultra thick]
    %     ($(start3) -(0,\verArr)$) node (startP3) {}
    %        -- ($(col1Bottom)-(0,\verArr)$)
    %        -- ($(col2Mid)-(0,\verArr)$)
    %        -- ($(col4Mid)-(0,\verArr)$)
    %        -- ($(col5Bottom)-(0,\verArr)$)
    %        node [anchor=north] {$\mathcal{P}_3$};

    % {myturkish,myyellow,myviolet,myorange,mygreen,myred}

\end{tikzpicture}

